NGTS-19b : A high mass transiting brown dwarf in a 17-day eccentric orbit

We present the discovery of NGTS-19b, a high mass transiting brown dwarf discovered by the Next Generation Transit Survey (NGTS). We investigate the system using follow up photometry from the South African Astronomical Observatory, as well as sector 11 TESS data, in combination with radial velocity measurements from the CORALIE spectrograph to precisely characterise the system. We find that NGTS-19b is a brown dwarf companion to a K-star, with a mass of $69.5 ^{+5.7}_{-5.4}$ M$_{Jup}$ and radius of $1.034 ^{+0.055}_{-0.053}$ R$_{Jup}$. The system has a reasonably long period of 17.84 days, and a high degree of eccentricity of $0.3767 ^{+0.0061}_{-0.0061}$. The mass and radius of the brown dwarf imply an age of $0.46 ^{+0.26}_{-0.15}$ Gyr, however this is inconsistent with the age determined from the host star SED, suggesting that the brown dwarf may be inflated. This is unusual given that its large mass and relatively low levels of irradiation would make it much harder to inflate. NGTS-19b adds to the small, but growing number of brown dwarfs transiting main sequence stars, and is a valuable addition as we begin to populate the so called brown dwarf desert.

==> NOI-105410_spec.dat.txt <==
3900.443607  -5573501.054743 
3900.463609  13677672.734292 
3900.483611  -7689299.440528 
3900.503614  27950477.778358 
3900.523616  5995625.159215 
3900.543618  -3440408.266348 
3900.563621  16968561.869052 
3900.583623  -184412.078963 
3900.603625  9056236.760285 
3900.623627  1451855.142678 
3900.643630  11571260.822462 
3900.663632  7928772.239765 
3900.683634  1802042.378493 
3900.703636  5134806.287870 
3900.723639  3118653.049589 
3900.743641  2657244.970271 
3900.763643  -4903306.009715 
3900.783646  15766596.663055 
3900.803648  9143034.532584 
3900.823650  6157975.115500 
3900.843652  2220585.424900 
3900.863655  11976811.114761 
3900.883657  -3098487.908294 
3900.903659  -8750560.822369 
3900.923661  -6865012.206480 
3900.943664  11702895.218790 
3900.963666  6494846.201704 
3900.983668  -19548548.821286 
3901.003671  899641.960639 
3901.023673  623793.154263 
3901.043675  -4192774.822902 
3901.063677  637775.944994 
3901.083680  13234418.646512 
3901.103682  13159387.970619 
3901.123684  4194274.333562 
3901.143687  3850667.221799 
3901.163689  -472492.549363 
3901.183691  1808151.216765 
3901.203693  -12055104.687463 
3901.223696  -3430170.044772 
3901.243698  2518133.322751 
3901.263700  -10829457.516258 
3901.283702  4229079.215401 
3901.303705  -4551143.599346 
3901.323707  649955.571943 
3901.343709  11571929.111204 
3901.363712  10557841.662059 
3901.383714  -5184390.063806 
3901.403716  -10776045.417727 
3901.423718  -1984948.454281 
3901.443721  2694629.752151 
3901.463723  610666.374619 
3901.483725  -1153143.392688 
3901.503727  4285140.789559 
3901.523730  8016526.149695 
3901.543732  4193691.001047 
3901.563734  -429464.016224 
3901.583737  9955768.445447 
3901.603739  -4055714.591352 
3901.623741  -21249090.290517 
3901.643743  12701949.007024 
3901.663746  -4415711.357167 
3901.683748  -3962073.271828 
3901.703750  -5825385.560946 
3901.723752  -9841112.029231 
3901.743755  5805954.739680 
3901.763757  -1225389.629633 
3901.783759  3520310.170004 
3901.803762  3350650.753979 
3901.823764  5007287.307703 
3901.843766  2361654.592815 
3901.863768  -3040023.776073 
3901.883771  -10334750.821238 
3901.903773  -1464275.857058 
3901.923775  -3443539.969230 
3901.943778  -17385005.975408 
3901.963780  2273796.825049 
3901.983782  -8113097.313832 
3902.003784  3333457.828585 
3902.023787  -258170.959679 
3902.043789  -4835168.081087 
3902.063791  3907838.129402 
3902.083793  -5374451.135912 
3902.103796  -198315.527096 
3902.123798  3573097.580250 
3902.143800  -2654451.905141 
3902.163803  -13804229.123851 
3902.183805  -7343041.499867 
3902.203807  -2026435.143850 
3902.223809  7494057.438593 
3902.243812  15618202.548282 
3902.263814  5922199.629711 
3902.283816  733329.580082 
3902.303818  -3178124.498818 
3902.323821  -2894686.889467 
3902.343823  -6469233.397547 
3902.363825  -7820671.374903 
3902.383828  -11563175.920927 
3902.403830  -1808195.137195 
3902.423832  -9914332.108421 
3902.443834  -9201641.367914 
3902.463837  7721955.787320 
3902.483839  5244289.038980 
3902.503841  14283640.944347 
3902.523843  10629299.587758 
3902.543846  -691367.821440 
3902.563848  8945925.696071 
3902.583850  7593033.809668 
3902.603853  -9291733.354226 
3902.623855  -737722.481436 
3902.643857  8058363.539787 
3902.663859  -2936841.552586 
3902.683862  302563.648547 
3902.703864  -162025.579960 
3902.723866  1461980.384183 
3902.743869  852634.744739 
3902.763871  -4335106.464438 
3902.783873  799983.290918 
3902.803875  -562104.958186 
3902.823878  -14929940.468524 
3902.843880  3930632.003898 
3902.863882  -1895307.755282 
3902.883884  -10253267.363570 
3902.903887  -15173691.097359 
3902.923889  -11907042.328670 
3902.943891  9645134.169742 
3902.963894  -1696798.631722 
3902.983896  -4220338.335330 
3903.003898  11389095.402740 
3903.023900  7906072.968566 
3903.043903  614575.660341 
3903.063905  10606240.118842 
3903.083907  -6797057.448185 
3903.103909  -16374594.392097 
3903.123912  -3371782.652088 
3903.143914  -4650562.373025 
3903.163916  -4356280.818563 
3903.183919  -3261134.273530 
3903.203921  -3503922.112515 
3903.223923  -1243525.800076 
3903.243925  4692933.168337 
3903.263928  -7746051.499221 
3903.283930  -5159229.519042 
3903.303932  -7051139.576877 
3903.323934  -8553903.241728 
3903.343937  1865666.482296 
3903.363939  -2770623.360851 
3903.383941  3645063.521775 
3903.403944  -9704405.054952 
3903.423946  -6800416.186922 
3903.443948  4293330.193237 
3903.463950  2821803.863070 
3903.483953  2158539.022674 
3903.503955  925677.106318 
3903.523957  2353904.370489 
3903.543960  -8873206.973827 
3903.563962  -3201029.480624 
3903.583964  6910400.497128 
3903.603966  -1401569.014577 
3903.623969  3167687.489110 
3903.643971  9102302.818345 
3903.663973  -3430643.959482 
3903.683975  6393190.855440 
3903.703978  4613862.462423 
3903.723980  6456120.279799 
3903.743982  -8315510.942441 
3903.763985  -429904.245432 
3903.783987  4184315.207097 
3903.803989  -10109249.301680 
3903.823991  -662046.006824 
3903.843994  -1339667.429792 
3903.863996  -16026397.512334 
3903.883998  -2095996.025879 
3903.904000  23702150.168149 
3903.924003  -3631927.805917 
3903.944005  70545.347575 
3903.964007  249556.781927 
3903.984010  15274297.460944 
3904.004012  11166218.049688 
3904.024014  -4508675.482273 
3904.044016  12251582.335349 
3904.064019  2217697.919252 
3904.084021  -4877958.252362 
3904.104023  -2995377.722640 
3904.124025  -258050.276198 
3904.144028  -3684904.554894 
3904.164030  12235236.554415 
3904.184032  -10656498.846929 
3904.204035  4835953.271942 
3904.224037  8343841.753803 
3904.244039  -4437054.138150 
3904.264041  1849986.130541 
3904.284044  -7194984.662598 
3904.304046  8187887.560705 
3904.324048  -417895.060600 
3904.344050  -8537401.290758 
3904.364053  -1160269.343272 
3904.384055  7128314.529061 
3904.404057  -6344855.550893 
3904.424060  13087000.562693 
3904.444062  7048688.026162 
3904.464064  -5236365.341763 
3904.484066  15191592.047165 
3904.504069  -519848.768100 
3904.524071  1834601.039909 
3904.544073  1620335.479106 
3904.564076  -12297354.972737 
3904.584078  -17171383.351988 
3904.604080  3497069.187181 
3904.624082  -2965957.467840 
3904.644085  8379553.189521 
3904.664087  -7370970.246923 
3904.684089  -9149802.943263 
3904.704091  3205300.081770 
3904.724094  -1401831.690318 
3904.744096  11549561.925663 
3904.764098  -2603071.653814 
3904.784101  3718575.528609 
3904.804103  12817045.655377 
3904.824105  8656417.959382 
3904.844107  -6323074.962882 
3904.864110  11439074.753194 
3904.884112  4841226.648536 
3904.904114  -6271031.130503 
3904.924116  84287.178065 
3904.944119  2510073.559897 
3904.964121  5538107.918025 
3904.984123  -12335678.649113 
3905.004126  -281809.453134 
3905.024128  14014378.179728 
3905.044130  1567689.166815 
3905.064132  -6024812.026613 
3905.084135  17798678.134379 
3905.104137  837193.452912 
3905.124139  -3866797.965553 
3905.144141  -130465.909199 
3905.164144  -9073052.552287 
3905.184146  10273517.601887 
3905.204148  5989511.374864 
3905.224151  -2122707.955462 
3905.244153  7849045.238294 
3905.264155  3436432.033607 
3905.284157  -4056803.740352 
3905.304160  -5311575.013276 
3905.324162  -17128532.029396 
3905.344164  -2674296.035405 
3905.364167  8719941.448469 
3905.384169  -2354362.829501 
3905.404171  -1124885.332500 
3905.424173  -3596977.045057 
3905.444176  8032520.784889 
3905.464178  959124.534993 
3905.484180  17737.349814 
3905.504182  3099080.405048 
3905.524185  -271864.050453 
3905.544187  -3530202.536919 
3905.564189  -1492462.656645 
3905.584192  260683.470172 
3905.604194  -14005912.032965 
3905.624196  -803208.119791 
3905.644198  3735745.833318 
3905.664201  -7094215.069363 
3905.684203  4107445.108968 
3905.704205  6534967.632356 
3905.724207  -3711396.833221 
3905.744210  -10144616.481096 
3905.764212  -7008468.278519 
3905.784214  -1224820.626658 
3905.804217  15138969.555240 
3905.824219  -232136.635428 
3905.844221  -152351.693596 
3905.864223  5248424.482653 
3905.884226  -4736286.836392 
3905.904228  -3060895.843550 
3905.924230  7036802.704885 
3905.944232  2322716.249960 
3905.964235  1480214.420916 
3905.984237  5937582.670729 
3906.004239  -1233095.379878 
3906.024242  1465298.564899 
3906.044244  -9923339.749154 
3906.064246  -1592965.098716 
3906.084248  7847416.413783 
3906.104251  662582.131409 
3906.124253  2386725.008734 
3906.144255  1215938.632957 
3906.164258  2382677.184342 
3906.184260  1119131.978090 
3906.204262  2445770.094312 
3906.224264  6630165.098720 
3906.244267  12657430.950987 
3906.264269  -2466902.035446 
3906.284271  -875493.751733 
3906.304273  -3249480.464581 
3906.324276  -2592200.548361 
3906.344278  -1399528.725625 
3906.364280  -7956897.858376 
3906.384283  -4614854.753118 
3906.404285  1834517.124229 
3906.424287  -3342146.875145 
3906.444289  -1231589.419359 
3906.464292  1793927.006841 
3906.484294  -7450475.069316 
3906.504296  8628460.121956 
3906.524298  -15994417.779391 
3906.544301  -9146711.210601 
3906.564303  3506817.973925 
3906.584305  -6958427.488167 
3906.604308  -3842158.210121 
3906.624310  3605093.950341 
3906.644312  3389686.861938 
3906.664314  -4822861.995168 
3906.684317  -7601103.837934 
3906.704319  185467.651021 
3906.724321  4057233.449152 
3906.744323  -6019812.003192 
3906.764326  4417452.381129 
3906.784328  -5037790.662190 
3906.804330  -4430724.405701 
3906.824333  6131929.335548 
3906.844335  -7691943.081862 
3906.864337  1868887.011826 
3906.884339  8981682.156280 
3906.904342  3733444.456771 
3906.924344  1736742.366073 
3906.944346  -248018.240656 
3906.964349  -3620707.715975 
3906.984351  -6920615.731860 
3907.004353  -2412335.654285 
3907.024355  -5918563.250826 
3907.044358  -8098868.794016 
3907.064360  -10539992.830422 
3907.084362  -1053442.837761 
3907.104364  44055.163479 
3907.124367  -5042104.770833 
3907.144369  7297128.586987 
3907.164371  7140896.961662 
3907.184374  -5083104.880656 
3907.204376  -9143612.352461 
3907.224378  9548697.517057 
3907.244380  776041.587439 
3907.264383  -6638127.713360 
3907.284385  4454060.279027 
3907.304387  11740689.493952 
3907.324389  -3642579.699767 
3907.344392  -5676691.420385 
3907.364394  2331477.153975 
3907.384396  2602356.759295 
3907.404399  5505295.963279 
3907.424401  500073.963160 
3907.444403  -8674063.684429 
3907.464405  4662250.132450 
3907.484408  -598712.739506 
3907.504410  -4801876.702722 
3907.524412  -621786.662819 
3907.544414  -7723219.099156 
3907.564417  -162814.768258 
3907.584419  4026612.213470 
3907.604421  -3756506.779145 
3907.624424  -221010.536659 
3907.644426  4485766.474745 
3907.664428  1079093.724813 
3907.684430  -7122438.571502 
3907.704433  -2180638.709970 
3907.724435  -5322989.706132 
3907.744437  -6914758.881267 
3907.764440  -2596913.740743 
3907.784442  4774762.680624 
3907.804444  1360990.088074 
3907.824446  -9697519.167802 
3907.844449  4896548.755126 
3907.864451  -7421011.439477 
3907.884453  -7161288.559930 
3907.904455  836431.704277 
3907.924458  -9092686.445684 
3907.944460  -6906654.974901 
3907.964462  -1998773.566052 
3907.984465  4285458.474601 
3908.004467  7907947.931530 
3908.024469  -7921242.926644 
3908.044471  -3551035.841016 
3908.064474  7797028.802969 
3908.084476  -4174872.648341 
3908.104478  2228129.625804 
3908.124480  -405912.502169 
3908.144483  -1756864.893436 
3908.164485  3420636.540265 
3908.184487  -4566857.487494 
3908.204490  -2731435.169618 
3908.224492  -1317328.499705 
3908.244494  -9359698.303390 
3908.264496  3294313.374890 
3908.284499  -2601815.143422 
3908.304501  -6778897.174376 
3908.324503  2261738.998602 
3908.344505  -8679039.902168 
3908.364508  -2222797.180923 
3908.384510  -9144790.896133 
3908.404512  -5673888.628020 
3908.424515  -413187.695601 
3908.444517  -3999657.572421 
3908.464519  -4115850.328151 
3908.484521  66382.794136 
3908.504524  -4167603.591432 
3908.524526  -2260720.586216 
3908.544528  -6384849.674991 
3908.564531  1517672.878988 
3908.584533  8427953.054032 
3908.604535  -13752274.694271 
3908.624537  2847953.985082 
3908.644540  5966294.678988 
3908.664542  -5278318.322800 
3908.684544  -2869609.237524 
3908.704546  -4171860.118887 
3908.724549  -3191341.824209 
3908.744551  5800419.438617 
3908.764553  -6377659.891552 
3908.784556  2361931.203296 
3908.804558  5929865.049836 
3908.824560  750156.962518 
3908.844562  876653.200738 
3908.864565  -3408360.437726 
3908.884567  -3013321.778006 
3908.904569  -2135818.296148 
3908.924571  -5201950.828054 
3908.944574  -21412.993584 
3908.964576  -925252.552405 
3908.984578  -7610641.322248 
3909.004581  -4871651.244285 
3909.024583  267374.230066 
3909.044585  3432258.992153 
3909.064587  -2598009.213690 
3909.084590  -6989268.814168 
3909.104592  6319414.566182 
3909.124594  -4337561.204976 
3909.144596  -5384374.502374 
3909.164599  959439.013914 
3909.184601  -11517521.312964 
3909.204603  -4758680.588272 
3909.224606  1984012.420841 
3909.244608  -2333086.061255 
3909.264610  -720475.530932 
3909.284612  -2467961.302595 
3909.304615  7316204.940832 
3909.324617  4426619.166070 
3909.344619  -13942722.029523 
3909.364621  -9609577.896076 
3909.384624  -439240.496263 
3909.404626  -7620796.661515 
3909.424628  2506865.446009 
3909.444631  -3796555.642053 
3909.464633  -3696956.355992 
3909.484635  1890474.349938 
3909.504637  -2121228.434106 
3909.524640  9390453.371038 
3909.544642  5929889.545832 
3909.564644  4087705.428782 
3909.584647  3000823.851866 
3909.604649  -4893395.679310 
3909.624651  -1495749.314835 
3909.644653  3266758.426041 
3909.664656  -1425070.943698 
3909.684658  -183386.657699 
3909.704660  -12301942.065311 
3909.724662  -5652724.967700 
3909.744665  2828415.111955 
3909.764667  -5970628.543961 
3909.784669  1880639.930562 
3909.804672  8353361.877493 
3909.824674  -3226783.319079 
3909.844676  -1163806.186846 
3909.864678  -5648583.800618 
3909.884681  -1848934.227792 
3909.904683  9744452.132188 
3909.924685  -5377272.644475 
3909.944687  13087546.244219 
3909.964690  12127938.032099 
3909.984692  357713.062350 
3910.004694  7915719.615655 
3910.024697  9507987.241373 
3910.044699  13494775.435745 
3910.064701  8474174.186994 
3910.084703  -9004351.042116 
3910.104706  3358331.181690 
3910.124708  -951595.936553 
3910.144710  -7656290.004513 
3910.164712  -1984020.393323 
3910.184715  -2798593.554639 
3910.204717  -1516307.953657 
3910.224719  -4207046.352786 
3910.244722  -2312861.630614 
3910.264724  6473437.437789 
3910.284726  -6628228.430507 
3910.304728  -1380783.748505 
3910.324731  2855186.351104 
3910.344733  -7929036.396074 
3910.364735  -2495384.530383 
3910.384738  -1803086.675530 
3910.404740  -9947132.714491 
3910.424742  -5373798.560969 
3910.444744  -1819405.232461 
3910.464747  2446967.825101 
3910.484749  4431213.183422 
3910.504751  904124.316137 
3910.524753  8203172.972673 
3910.544756  -813751.676193 
3910.564758  -1571399.106332 
3910.584760  2774152.384859 
3910.604763  2223043.114380 
3910.624765  -1305534.303168 
3910.644767  -9556332.578709 
3910.664769  -4897637.435542 
3910.684772  3555051.612447 
3910.704774  -4413062.630280 
3910.724776  4023383.201971 
3910.744778  -10938575.866644 
3910.764781  -8934478.083831 
3910.784783  2762626.088241 
3910.804785  -5242963.705733 
3910.824788  665826.617243 
3910.844790  6913604.201800 
3910.864792  -5259266.409394 
3910.884794  2352651.056778 
3910.904797  -4219506.203997 
3910.924799  -1225636.881794 
3910.944801  -656061.882344 
3910.964803  -1705087.483814 
3910.984806  5835527.532206 
3911.004808  900183.426141 
3911.024810  1804052.533180 
3911.044813  3711032.652756 
3911.064815  5995149.430366 
3911.084817  6007961.672175 
3911.104819  -5667297.222359 
3911.124822  -6490473.429212 
3911.144824  6037346.821407 
3911.164826  7734197.240485 
3911.184829  8820.506728 
3911.204831  250768.726197 
3911.224833  -2940113.137891 
3911.244835  -948319.925728 
3911.264838  -1995955.970474 
3911.284840  -1331076.580948 
3911.304842  -2871703.764043 
3911.324844  -88073.780365 
3911.344847  -379834.931947 
3911.364849  -2760060.683160 
3911.384851  -345429.131873 
3911.404854  -7426214.361346 
3911.424856  -6891869.065361 
3911.444858  -205895.410066 
3911.464860  -3084036.605357 
3911.484863  -891285.149512 
3911.504865  8301164.694470 
3911.524867  -3651252.521311 
3911.544869  -8385482.243444 
3911.564872  1427994.906739 
3911.584874  1418892.068578 
3911.604876  4738609.845579 
3911.624879  -1773828.518440 
3911.644881  -1464204.777076 
3911.664883  -1063228.896175 
3911.684885  -3492232.455902 
3911.704888  -388706.144162 
3911.724890  -3300323.519597 
3911.744892  -3265500.561793 
3911.764894  -5496088.814619 
3911.784897  -7959630.530849 
3911.804899  -1070414.565744 
3911.824901  1534765.752802 
3911.844904  -4027769.701187 
3911.864906  891661.914558 
3911.884908  -2815353.505341 
3911.904910  -4906695.005682 
3911.924913  -4074985.647879 
3911.944915  -8441150.262351 
3911.964917  -4400454.365477 
3911.984920  -1736277.714079 
3912.004922  425113.228479 
3912.024924  -3585520.327475 
3912.044926  -8079213.032251 
3912.064929  -5044578.873549 
3912.084931  -551984.112724 
3912.104933  -3575149.297343 
3912.124935  1146765.954743 
3912.144938  9801503.719869 
3912.164940  3154763.255110 
3912.184942  -1762071.053983 
3912.204945  -4740530.296428 
3912.224947  -1302718.715859 
3912.244949  -9461232.669254 
3912.264951  -9884041.265729 
3912.284954  2331073.979362 
3912.304956  -2503285.230727 
3912.324958  6547687.465184 
3912.344960  9495974.499513 
3912.364963  2351757.257079 
3912.384965  -706554.367668 
3912.404967  -10990577.897194 
3912.424970  7319498.370878 
3912.444972  -10352305.086047 
3912.464974  -2493799.729673 
3912.484976  4933479.815397 
3912.504979  -7302096.563696 
3912.524981  -887804.645221 
3912.544983  -1081566.935351 
3912.564985  -12183715.824026 
3912.584988  1948010.243653 
3912.604990  10045805.668622 
3912.624992  -70860.743062 
3912.644995  -2495555.043100 
3912.664997  8061378.010848 
3912.684999  576495.023201 
3912.705001  -16838722.088873 
3912.725004  -3835228.196992 
3912.745006  -180061.879358 
3912.765008  637212.620456 
3912.785011  1309596.638200 
3912.805013  887122.313104 
3912.825015  -3238776.585595 
3912.845017  858991.233789 
3912.865020  10267778.410160 
3912.885022  1532467.910954 
3912.905024  -4658254.241533 
3912.925026  9825408.394465 
3912.945029  -1407425.038192 
3912.965031  -11314638.609329 
3912.985033  5031206.560325 
3913.005036  -2127278.153663 
3913.025038  -9318982.648378 
3913.045040  3271219.513032 
3913.065042  8787529.188046 
3913.085045  7469840.404590 
3913.105047  8033812.613565 
3913.125049  -642719.624791 
3913.145051  -4620701.745856 
3913.165054  -6008162.675152 
3913.185056  1954527.838179 
3913.205058  -4016034.120052 
3913.225061  -11105229.586599 
3913.245063  -888180.503351 
3913.265065  7438152.987780 
3913.285067  6894384.907633 
3913.305070  56112.908402 
3913.325072  4453168.477682 
3913.345074  10139751.447008 
3913.365076  -3862286.148432 
3913.385079  3277740.431885 
3913.405081  3721531.762922 
3913.425083  -2075719.143956 
3913.445086  545713.405081 
3913.465088  -3913758.450172 
3913.485090  -6600134.651078 
3913.505092  -377802.194787 
3913.525095  770744.883224 
3913.545097  -5346049.161044 
3913.565099  2899907.537730 
3913.585102  4309799.036322 
3913.605104  2018625.774653 
3913.625106  -5897634.549109 
3913.645108  3126328.587305 
3913.665111  -1797972.684735 
3913.685113  2043792.704665 
3913.705115  7724933.151898 
3913.725117  -958529.729279 
3913.745120  -2307011.280366 
3913.765122  -4511144.880803 
3913.785124  -6744972.506386 
3913.805127  4389063.058555 
3913.825129  -1608856.265248 
3913.845131  392402.706734 
3913.865133  -1350486.477089 
3913.885136  -1226563.453963 
3913.905138  3074567.144288 
3913.925140  3097027.768826 
3913.945142  1226469.762929 
3913.965145  -2267567.668435 
3913.985147  -2274787.258968 
3914.005149  -3733940.954131 
3914.025152  -1301955.795423 
3914.045154  -1659314.158571 
3914.065156  -1473874.927825 
3914.085158  -8736046.941015 
3914.105161  3906889.867952 
3914.125163  4315637.416334 
3914.145165  -499725.755705 
3914.165167  4434815.748927 
3914.185170  8411995.525562 
3914.205172  2533735.363024 
3914.225174  661376.398617 
3914.245177  3826097.589496 
3914.265179  2289670.077003 
3914.285181  -4174652.068521 
3914.305183  9697407.900651 
3914.325186  -2181285.107502 
3914.345188  -3055214.024407 
3914.365190  156177.286624 
3914.385193  -9469874.892005 
3914.405195  2849941.835857 
3914.425197  -3267635.194627 
3914.445199  -7427552.514308 
3914.465202  1713690.009152 
3914.485204  -3056698.991380 
3914.505206  -3995840.453450 
3914.525208  6179010.735813 
3914.545211  -1423789.850178 
3914.565213  644965.891480 
3914.585215  -10960806.997826 
3914.605218  3452178.635474 
3914.625220  -217080.211876 
3914.645222  -5745003.683138 
3914.665224  -2540605.708256 
3914.685227  -1950503.405948 
3914.705229  -953078.801035 
3914.725231  3593884.937487 
3914.745233  -1044980.342621 
3914.765236  751504.395495 
3914.785238  6441060.147401 
3914.805240  9009153.355093 
3914.825243  -1510236.845617 
3914.845245  -2302368.175598 
3914.865247  1535586.694427 
3914.885249  -9909434.012058 
3914.905252  -2449178.688320 
3914.925254  -3896837.658180 
3914.945256  -3115083.613772 
3914.965258  -1173475.068318 
3914.985261  2003538.068877 
3915.005263  -5369813.065334 
3915.025265  4102995.607513 
3915.045268  -4486670.509670 
3915.065270  5528107.725582 
3915.085272  -3947213.546869 
3915.105274  1063.159971 
3915.125277  -5112827.761056 
3915.145279  888695.107952 
3915.165281  4171953.581745 
3915.185283  -3254672.747766 
3915.205286  -7977608.028858 
3915.225288  6700411.520810 
3915.245290  -2407254.262460 
3915.265293  7247430.106924 
3915.285295  -599863.283010 
3915.305297  13388078.824428 
3915.325299  5888719.038669 
3915.345302  -4608435.734842 
3915.365304  10788485.993642 
3915.385306  1831305.826953 
3915.405309  -4926797.221352 
3915.425311  8828208.771876 
3915.445313  -941091.636307 
3915.465315  162703.419663 
3915.485318  -808735.011016 
3915.505320  50095.945874 
3915.525322  4322857.310467 
3915.545324  598414.863527 
3915.565327  6381252.618536 
3915.585329  -4451486.330892 
3915.605331  110616.004932 
3915.625334  3482920.013637 
3915.645336  -7152226.577682 
3915.665338  -706988.014044 
3915.685340  6352739.610630 
3915.705343  302059.778509 
3915.725345  2577481.125903 
3915.745347  -321579.969977 
3915.765349  7881909.409511 
3915.785352  -5954005.605324 
3915.805354  -2056910.562107 
3915.825356  4186173.027510 
3915.845359  -5928981.566511 
3915.865361  -2086451.357389 
3915.885363  1364690.822522 
3915.905365  -6781503.385208 
3915.925368  1297932.783831 
3915.945370  -78901.172595 
3915.965372  -2923184.093438 
3915.985374  -8355350.951889 
3916.005377  1982107.846910 
3916.025379  -443431.424812 
3916.045381  -6330645.531932 
3916.065384  2537492.822430 
3916.085386  -9641304.328505 
3916.105388  -14659679.600463 
3916.125390  1503179.018396 
3916.145393  1479167.116112 
3916.165395  -1531413.024583 
3916.185397  -3571939.445293 
3916.205400  -439869.439586 
3916.225402  5314839.611691 
3916.245404  -6677485.029615 
3916.265406  7268450.358335 
3916.285409  -7722494.931345 
3916.305411  -2520863.209513 
3916.325413  -4194883.833030 
3916.345415  -877212.361518 
3916.365418  -1755673.944677 
3916.385420  -5322133.275996 
3916.405422  235846.221901 
3916.425425  8424770.082538 
3916.445427  -5087198.950499 
3916.465429  4504374.751813 
3916.485431  -6447449.712116 
3916.505434  -4966783.475900 
3916.525436  -1080740.019346 
3916.545438  -3967322.557581 
3916.565440  -300673.246315 
3916.585443  -1110390.562845 
3916.605445  3049211.047946 
3916.625447  2095150.831025 
3916.645450  -4654339.323630 
3916.665452  1240456.256018 
3916.685454  -6240947.841302 
3916.705456  9343208.634226 
3916.725459  1577772.064439 
3916.745461  -7664420.845941 
3916.765463  1481063.589104 
3916.785465  -3946941.015379 
3916.805468  7534777.774888 
3916.825470  7305658.881664 
3916.845472  -1626581.532035 
3916.865475  13369736.136449 
3916.885477  4630930.880082 
3916.905479  -4663508.561121 
3916.925481  2706089.501830 
3916.945484  -2032940.204212 
3916.965486  -2656967.673687 
3916.985488  -9342138.748914 
3917.005491  2717839.411938 
3917.025493  -5215853.346950 
3917.045495  -1376331.167187 
3917.065497  850461.198970 
3917.085500  -2872664.163835 
3917.105502  3625528.591884 
3917.125504  -600294.577695 
3917.145506  -11937381.792741 
3917.165509  2396271.905806 
3917.185511  -5749117.003435 
3917.205513  -9588234.440672 
3917.225516  -5663409.115765 
3917.245518  -870706.630686 
3917.265520  1618306.859839 
3917.285522  -3179167.230573 
3917.305525  3295938.396482 
3917.325527  3027296.113311 
3917.345529  -7039253.361531 
3917.365531  6908363.393751 
3917.385534  257374.759300 
3917.405536  -2720634.727432 
3917.425538  -5981333.203642 
3917.445541  -4760032.600311 
3917.465543  -8933237.326475 
3917.485545  -1678134.946416 
3917.505547  5205178.207689 
3917.525550  -4344419.899171 
3917.545552  375668.257370 
3917.565554  1533873.439359 
3917.585556  -4548113.382040 
3917.605559  -1435368.445821 
3917.625561  -1379987.896497 
3917.645563  -4107150.530433 
3917.665566  3191955.474627 
3917.685568  3521248.682893 
3917.705570  7129557.529722 
3917.725572  -8215967.512113 
3917.745575  -1828815.451655 
3917.765577  -1368394.591236 
3917.785579  -8352917.824426 
3917.805582  -184750.393356 
3917.825584  528141.194263 
3917.845586  4295497.199285 
3917.865588  7105106.718799 
3917.885591  -9066314.718822 
3917.905593  10073413.049551 
3917.925595  7380414.611987 
3917.945597  8092182.563118 
3917.965600  -980031.530548 
3917.985602  -2198329.900358 
3918.005604  -3632541.488605 
3918.025607  3491740.148351 
3918.045609  4078147.490447 
3918.065611  167214.169546 
3918.085613  -3379764.170434 
3918.105616  2706792.562285 
3918.125618  -11070235.247017 
3918.145620  2411123.137266 
3918.165622  -3834688.155088 
3918.185625  5363923.298220 
3918.205627  4203449.871804 
3918.225629  1398852.818693 
3918.245632  1185463.220169 
3918.265634  -8075541.022424 
3918.285636  -1829874.763853 
3918.305638  3315888.166593 
3918.325641  -6434687.529400 
3918.345643  11406413.729567 
3918.365645  -810427.850948 
3918.385647  1105191.907861 
3918.405650  -1378195.600672 
3918.425652  593155.885514 
3918.445654  6132916.404033 
3918.465657  -2410225.533213 
3918.485659  2685129.995850 
3918.505661  -104494.294102 
3918.525663  -2272196.012406 
3918.545666  3761926.147296 
3918.565668  -3823691.860772 
3918.585670  7437448.668297 
3918.605673  -564933.888761 
3918.625675  1087271.944340 
3918.645677  11131510.758949 
3918.665679  -297050.522013 
3918.685682  3089451.339443 
3918.705684  4647626.412246 
3918.725686  -1270058.541771 
3918.745688  6547761.885735 
3918.765691  1669165.792574 
3918.785693  -4277688.680491 
3918.805695  -5652875.828597 
3918.825698  -223639.317408 
3918.845700  -9222513.303931 
3918.865702  -4876102.598507 
3918.885704  9220823.478104 
3918.905707  -2379966.638140 
3918.925709  6838166.940262 
3918.945711  1529221.744753 
3918.965713  -1478586.258237 
3918.985716  399084.570995 
3919.005718  -6737079.578931 
3919.025720  3370594.656437 
3919.045723  3884467.448665 
3919.065725  -2040080.467573 
3919.085727  8075739.254085 
3919.105729  -3098106.716418 
3919.125732  -833533.523126 
3919.145734  -5327373.955574 
3919.165736  225983.257650 
3919.185738  2451749.658599 
3919.205741  -1176757.023400 
3919.225743  3972840.984330 
3919.245745  9433542.596624 
3919.265748  -1715145.296923 
3919.285750  -2841733.417279 
3919.305752  2535849.920199 
3919.325754  10931779.161009 
3919.345757  -3720169.269655 
3919.365759  6978816.489392 
3919.385761  9352793.331629 
3919.405764  13739548.313998 
3919.425766  11752535.038811 
3919.445768  -387807.175506 
3919.465770  3768494.377083 
3919.485773  1266649.408138 
3919.505775  -1127986.290219 
3919.525777  3787614.321718 
3919.545779  -8669160.288454 
3919.565782  12151887.675597 
3919.585784  5603959.453539 
3919.605786  3210521.855923 
3919.625789  3816064.851202 
3919.645791  3175958.437621 
3919.665793  3196586.154117 
3919.685795  4114776.931464 
3919.705798  13784396.418266 
3919.725800  10185263.963066 
3919.745802  -2790865.804258 
3919.765804  2106836.186642 
3919.785807  1182705.086220 
3919.805809  2545373.032505 
3919.825811  -14831857.679324 
3919.845814  -4396245.915364 
3919.865816  -6990396.206488 
3919.885818  604867.570732 
3919.905820  4196365.890674 
3919.925823  5270563.630254 
3919.945825  12168782.892891 
3919.965827  3134792.308937 
3919.985829  -6362648.673810 
3920.005832  -1338475.108529 
3920.025834  -12309155.088745 
3920.045836  3643427.597022 
3920.065839  483650.398171 
3920.085841  -2599793.050654 
3920.105843  16254079.072515 
3920.125845  4054866.357953 
3920.145848  -1123657.224382 
3920.165850  -3952242.703706 
3920.185852  552448.699767 
3920.205854  -9550199.311780 
3920.225857  4274872.207010 
3920.245859  6212807.220343 
3920.265861  4679695.480599 
3920.285864  12997017.596434 
3920.305866  -7510519.525140 
3920.325868  -6707247.656841 
3920.345870  10473733.958013 
3920.365873  10098821.958796 
3920.385875  1695106.173806 
3920.405877  9377036.637504 
3920.425880  5980997.403455 
3920.445882  9472751.912621 
3920.465884  -2640719.494182 
3920.485886  -2250747.578904 
3920.505889  3558237.337358 
3920.525891  -4119717.001167 
3920.545893  -7047775.910999 
3920.565895  3889480.093756 
3920.585898  3833353.891239 
3920.605900  -8824928.097843 
3920.625902  11778159.806887 
3920.645905  16526057.530790 
3920.665907  -925522.676902 
3920.685909  9724655.391110 
3920.705911  1992805.195482 
3920.725914  8763402.087164 
3920.745916  9836722.479165 
3920.765918  -7431835.091989 
3920.785920  -1319472.267280 
3920.805923  -6748684.298502 
3920.825925  -3277773.164110 
3920.845927  13895203.577977 
3920.865930  31857845.820632 
3920.885932  -1258607.282768 
3920.905934  5417724.797328 
3920.925936  15903187.938110 
3920.945939  -15426142.352919 
3920.965941  -14693008.710276 
3920.985943  -12252152.305947 
3921.005945  3495675.841368 
3921.025948  -6776382.624712 
3921.045950  -12610378.913066 
3921.065952  11779834.433988 
3921.085955  16134962.030334 
3921.105957  6262513.585891 
3921.125959  -4751236.075716 
3921.145961  17041918.413272 
3921.165964  -4403377.923355 
3921.185966  -16850120.270473 
3921.205968  5785355.522208 
3921.225971  -4010012.544974 
3921.245973  -8892055.823775 
3921.265975  -1195857.634634 
3921.285977  -9079403.306807 
3921.305980  -18645677.240266 
3921.325982  -7259992.687616 
3921.345984  1241837.589149 
3921.365986  6533756.858440 
3921.385989  -211136.577089 
3921.405991  12470569.490252 
3921.425993  12570746.591207 
3921.445996  3263249.477967 
3921.465998  -11487704.384507 
3921.486000  -2106749.754046 
3921.506002  17258357.440254 
3921.526005  5053355.974930 
3921.546007  -10908324.358252 
3921.566009  -13238553.198733 
3921.586011  -8184465.535864 
3921.606014  11065764.500854 
3921.626016  1987240.882185 
3921.646018  -12296816.217404 
3921.666021  -7721932.167966 
3921.686023  11901712.825954 
3921.706025  -4367760.019110 
3921.726027  -3150291.248949 
3921.746030  15051358.264533 
3921.766032  -1669493.978253 
3921.786034  -12703436.153324 
3921.806036  4091115.846901 
3921.826039  2804909.601553 
3921.846041  -17697939.104489 
3921.866043  -8474944.426943 
3921.886046  22060731.618437 
3921.906048  -8776908.585456 
3921.926050  -8247220.625354 
3921.946052  10996220.723004 
3921.966055  8249825.938086 
3921.986057  -9935734.702635 
3922.006059  -3172381.132199 
3922.026062  8389634.940881 
3922.046064  -10488672.608767 
3922.066066  -2245323.703062 
3922.086068  9107423.728702 
3922.106071  -10936410.401357 
3922.126073  -22848501.605370 
3922.146075  -1062757.813012 
3922.166077  2176284.618458 
3922.186080  -8797216.666948 
3922.206082  16921069.199676 
3922.226084  9575034.811824 
3922.246087  -7914706.185406 
3922.266089  -548381.364294 
3922.286091  -18587256.744917 
3922.306093  -15685286.460288 
3922.326096  -149310.365904 
3922.346098  -11594593.897103 
3922.366100  14374108.294993 
3922.386102  3745092.634121 
3922.406105  -14349837.493704 
3922.426107  -12988753.718467 
3922.446109  16655193.230469 
3922.466112  6682479.138524 
3922.486114  6028869.655673 
3922.506116  -5425481.865980 
3922.526118  -10018453.958213 
3922.546121  5079502.238926 
3922.566123  -5129879.216876 
3922.586125  -4164574.660056 
3922.606127  4487887.478965 
3922.626130  -3633970.150198 
3922.646132  -11241156.572547 
3922.666134  1471199.605735 
3922.686137  15236057.549606 
3922.706139  1065486.990468 
3922.726141  9077360.836236 
3922.746143  -11161668.634702 
3922.766146  -3304163.118160 
3922.786148  4390074.412382 
3922.806150  -2976980.061256 
3922.826153  9912217.209449 
3922.846155  -3558034.026918 
3922.866157  1153936.574150 
3922.886159  10080460.588344 
3922.906162  -2209216.470674 
3922.926164  -192983.362940 
3922.946166  13128098.351302 
3922.966168  -8512844.238783 
3922.986171  -24599873.001063 
3923.006173  14076171.268951 
3923.026175  -18816435.642257 
3923.046178  -20151004.255439 
3923.066180  150788.712480 
3923.086182  3943679.531060 
3923.106184  -13959897.984305 
3923.126187  -1063137.037848 
3923.146189  3513849.130526 
3923.166191  4019686.892323 
3923.186193  1811651.974341 
3923.206196  623944.256604 
3923.226198  -1228267.556470 
3923.246200  7167632.386168 
3923.266203  5481561.076687 
3923.286205  -15034371.799841 
3923.306207  1713682.807439 
3923.326209  -1260754.253703 
3923.346212  -6639166.934189 
3923.366214  3805276.167291 
3923.386216  10784002.395576 
3923.406218  5232577.725208 
3923.426221  -2925574.311510 
3923.446223  11574870.208675 
3923.466225  1565055.310020 
3923.486228  -4854590.473155 
3923.506230  -15850643.115383 
3923.526232  -10880380.085040 
3923.546234  18948431.922802 
3923.566237  8993392.075202 
3923.586239  12045899.664722 
3923.606241  -17656355.127615 
3923.626244  -1711912.021200 
3923.646246  -5778638.151223 
3923.666248  -56559.005130 
3923.686250  3240731.701130 
3923.706253  2317013.649344 
3923.726255  10357847.257946 
3923.746257  -4407725.124615 
3923.766259  -1631087.510226 
3923.786262  -8119197.278468 
3923.806264  3913769.999186 
3923.826266  -664279.208794 
3923.846269  -3713495.921212 
3923.866271  11631376.416436 
3923.886273  3609205.686272 
3923.906275  15468448.787403 
3923.926278  -7044437.744275 
3923.946280  -2222574.173321 
3923.966282  3272759.491008 
3923.986284  4043582.792358 
3924.006287  -9178456.908757 
3924.026289  -5480356.752805 
3924.046291  11152932.032500 
3924.066294  -10495838.852116 
3924.086296  1324339.877429 
3924.106298  9078685.141617 
3924.126300  -1038120.095691 
3924.146303  2440990.844902 
3924.166305  3237780.553993 
3924.186307  23354488.235788 
3924.206309  6008982.491324 
3924.226312  5971303.129814 
3924.246314  6256176.910794 
3924.266316  3712308.180786 
3924.286319  4141290.358065 
3924.306321  -3515231.815823 
3924.326323  13879311.721491 
3924.346325  7251639.321554 
3924.366328  6089422.705779 
3924.386330  2002.707244 
3924.406332  11916172.467434 
3924.426335  10750953.922213 
3924.446337  -11345496.564417 
3924.466339  1267646.239944 
3924.486341  607856.022004 
3924.506344  14851642.704442 
3924.526346  19425031.153223 
3924.546348  18730567.079621 
3924.566350  5927758.081040 
3924.586353  -847002.860171 
3924.606355  -1372217.424016 
3924.626357  -11823342.606928 
3924.646360  -2073316.166701 
3924.666362  -3937542.024832 
3924.686364  -4152111.968575 
3924.706366  10771789.362559 
3924.726369  15109735.750642 
3924.746371  3450325.695946 
3924.766373  10765522.168515 
3924.786375  6276586.115979 
3924.806378  -1016565.874587 
3924.826380  7737039.966007 
3924.846382  18635334.368662 
3924.866385  -262435.315059 
3924.886387  -2568567.388171 
3924.906389  15666440.090087 
3924.926391  12905620.469127 
3924.946394  3788812.623964 
3924.966396  -3986059.931074 
3924.986398  17305207.768166 
3925.006400  7151077.677575 
3925.026403  -784448.497990 
3925.046405  7230304.161903 
3925.066407  908710.592156 
3925.086410  -5200060.809389 
3925.106412  -7311335.650974 
3925.126414  5064130.298424 
3925.146416  2081878.940219 
3925.166419  5036793.682208 
3925.186421  10307626.170283 
3925.206423  7232545.594744 
3925.226426  -2158431.323094 
3925.246428  3778254.081941 
3925.266430  15032636.757356 
3925.286432  -11975437.323211 
3925.306435  3435723.029303 
3925.326437  -1163593.501581 
3925.346439  4725637.135927 
3925.366441  13117881.137546 
3925.386444  1723457.591406 
3925.406446  10266799.606162 
3925.426448  17964509.716649 
3925.446451  14555097.485189 
3925.466453  -12788699.669758 
3925.486455  7994967.571096 
3925.506457  5692622.690531 
3925.526460  4035438.817630 
3925.546462  1141501.282388 
3925.566464  916136.235776 
3925.586466  14666437.948478 
3925.606469  -7186515.493924 
3925.626471  -3043344.120227 
3925.646473  10411869.042784 
3925.666476  -777675.245603 
3925.686478  16746061.963913 
3925.706480  8033619.686041 
3925.726482  3995485.506644 
3925.746485  9419147.930918 
3925.766487  20358506.295231 
3925.786489  -30992875.105802 
3925.806491  -2041437.239096 
3925.826494  15164286.868369 
3925.846496  -5308651.302547 
3925.866498  6616987.851667 
3925.886501  8480326.521187 
3925.906503  2888145.586608 
3925.926505  -2920076.716030 
3925.946507  5573038.909352 
3925.966510  6011621.079867 
3925.986512  16290309.881622 
3926.006514  11495747.535113 
3926.026516  23628694.623227 
3926.046519  25470459.517430 
3926.066521  -14284227.591127 
3926.086523  10126357.499709 
3926.106526  3117747.777764 
3926.126528  655862.438451 
3926.146530  9373280.473871 
3926.166532  -4980384.377280 
3926.186535  11504268.879693 
3926.206537  5616338.337882 
3926.226539  -1948806.762271 
3926.246542  -5107322.264658 
3926.266544  20063260.762481 
3926.286546  -14522601.722072 
3926.306548  14409780.279879 
3926.326551  6902538.764601 
3926.346553  -9872203.533392 
3926.366555  2328689.706461 
3926.386557  238553.017131 
3926.406560  4644703.022350 
3926.426562  10601757.511397 
3926.446564  7388794.975589 
3926.466567  -17198332.643207 
3926.486569  14733372.738001 
3926.506571  -5383476.060749 
3926.526573  3072687.567866 
3926.546576  -1320454.211973 
3926.566578  -27918692.928505 
3926.586580  7353187.184339 
3926.606582  -6665355.784939 
3926.626585  430610.455173 
3926.646587  4616473.145144 
3926.666589  -1484773.694938 
3926.686592  -16245311.844078 
3926.706594  4262930.387578 
3926.726596  -12408894.311071 
3926.746598  -4115517.986578 
3926.766601  8703318.789422 
3926.786603  -25497888.873932 
3926.806605  7531844.100633 
3926.826607  620858.452281 
3926.846610  -5017835.606924 
3926.866612  142150.262173 
3926.886614  -5496530.003578 
3926.906617  11330349.105217 
3926.926619  20183737.679073 
3926.946621  -6400130.633803 
3926.966623  -10116551.314852 
3926.986626  14546161.342321 
3927.006628  -5888456.683145 
3927.026630  -3330173.690489 
3927.046633  -5703022.208524 
3927.066635  -1245732.819026 
3927.086637  -1512213.333762 
3927.106639  -2445834.260972 
3927.126642  -2318282.802243 
3927.146644  13302966.442068 
3927.166646  1207967.447929 
3927.186648  610489.477217 
3927.206651  12161294.915880 
3927.226653  -5151.225325 
3927.246655  -4915138.131711 
3927.266658  -5557746.996167 
3927.286660  -7114403.780565 
3927.306662  -3001364.564000 
3927.326664  1700738.906776 
3927.346667  -5828468.035145 
3927.366669  13020911.828975 
3927.386671  19481825.472435 
3927.406673  -9038726.004843 
3927.426676  -2488637.257310 
3927.446678  2076489.651741 
3927.466680  -2331592.570792 
3927.486683  -3021825.587079 
3927.506685  1469.536921 
3927.526687  1845141.018335 
3927.546689  213540.197058 
3927.566692  915050.404800 
3927.586694  6483969.230721 
3927.606696  1390956.662329 
3927.626698  -16998561.275241 
3927.646701  4359671.656070 
3927.666703  4032680.204600 
3927.686705  3641729.421311 
3927.706708  11648684.761434 
3927.726710  -10546189.625876 
3927.746712  3765131.168302 
3927.766714  14596548.945075 
3927.786717  -4347143.568587 
3927.806719  -19623898.397770 
3927.826721  7929578.514376 
3927.846724  -16011779.185418 
3927.866726  -4297108.743519 
3927.886728  -1730280.770298 
3927.906730  -1336631.271681 
3927.926733  8070503.998172 
3927.946735  -7133853.734415 
3927.966737  1184337.531477 
3927.986739  -3548527.106793 
3928.006742  -6689026.616278 
3928.026744  -6057197.810558 
3928.046746  2612700.183294 
3928.066749  -16989382.894754 
3928.086751  2973533.395106 
3928.106753  -3890681.031716 
3928.126755  -10385962.168792 
3928.146758  12508384.166464 
3928.166760  2930676.321382 
3928.186762  7143355.845100 
3928.206764  -6149069.480767 
3928.226767  -13354680.715561 
3928.246769  1217189.574016 
3928.266771  3408087.171572 
3928.286774  -15578660.842460 
3928.306776  -5488244.919115 
3928.326778  158986.546902 
3928.346780  -12597585.634432 
3928.366783  15069653.771490 
3928.386785  1500561.271647 
3928.406787  2801451.931626 
3928.426789  3299865.228199 
3928.446792  5006008.261854 
3928.466794  4622493.279818 
3928.486796  9923753.587474 
3928.506799  3776620.150046 
3928.526801  -218873.712693 
3928.546803  9818184.590763 
3928.566805  -19358906.840285 
3928.586808  1892120.702987 
3928.606810  -2011728.755180 
3928.626812  909940.844423 
3928.646815  -6346616.441262 
3928.666817  -1809487.770393 
3928.686819  10101959.313589 
3928.706821  5573066.187802 
3928.726824  10786489.297709 
3928.746826  -3437895.011866 
3928.766828  -1934719.832610 
3928.786830  -6301159.672732 
3928.806833  -1400259.629821 
3928.826835  -11365384.984199 
3928.846837  1892451.273543 
3928.866840  -3175168.049575 
3928.886842  -7686679.340338 
3928.906844  11404169.612463 
3928.926846  4163449.833380 
3928.946849  7832414.496120 
3928.966851  -1895235.106366 
3928.986853  7125631.122121 
3929.006855  3287006.611623 
3929.026858  17922126.856166 
3929.046860  1697172.988356 
3929.066862  -4607719.665588 
3929.086865  -192402.502018 
3929.106867  192224.257230 
3929.126869  7684013.216441 
3929.146871  -3642180.854253 
3929.166874  1256803.099606 
3929.186876  7170794.291004 
3929.206878  15332002.744894 
3929.226880  2946390.371961 
3929.246883  801590.255381 
3929.266885  -4698720.116390 
3929.286887  -1395968.101640 
3929.306890  -502877.834870 
3929.326892  -1913875.662138 
3929.346894  2859730.018733 
3929.366896  -2796154.575272 
3929.386899  6673839.432984 
3929.406901  2059376.009471 
3929.426903  -215847.963377 
3929.446906  1689335.682604 
3929.466908  -2876173.949265 
3929.486910  -2878989.011163 
3929.506912  -429882.242844 
3929.526915  631290.114735 
3929.546917  -5041705.191992 
3929.566919  12559069.382815 
3929.586921  -5170886.476368 
3929.606924  428072.618196 
3929.626926  1327725.034256 
3929.646928  -4087727.729079 
3929.666931  -7500556.994788 
3929.686933  -1313014.524234 
3929.706935  9388272.406794 
3929.726937  -1674534.501859 
3929.746940  -5420508.784464 
3929.766942  6420161.933853 
3929.786944  7417119.901096 
3929.806946  -3494569.968946 
3929.826949  5914179.891722 
3929.846951  7452731.720818 
3929.866953  -8981020.201526 
3929.886956  4739838.727802 
3929.906958  10401221.778732 
3929.926960  5364164.835278 
3929.946962  -6312891.627810 
3929.966965  -5787220.145251 
3929.986967  -7810752.265456 
3930.006969  -4088541.195632 
3930.026971  1760035.436250 
3930.046974  4871030.559357 
3930.066976  -3351296.827642 
3930.086978  -18267918.028320 
3930.106981  17690124.180623 
3930.126983  -309324.094304 
3930.146985  15883938.062253 
3930.166987  3853255.403301 
3930.186990  -8468832.276379 
3930.206992  8318451.924995 
3930.226994  7333219.407963 
3930.246997  -8653088.667670 
3930.266999  -9586064.481895 
3930.287001  -4270838.595002 
3930.307003  -13629927.515446 
3930.327006  373013.050776 
3930.347008  -20636778.548323 
3930.367010  7662987.256697 
3930.387012  4855854.739232 
3930.407015  -7182134.852301 
3930.427017  -6199621.627911 
3930.447019  3775305.654771 
3930.467022  -2725843.530818 
3930.487024  -7455350.379054 
3930.507026  2425251.011791 
3930.527028  -2244244.790080 
3930.547031  7044968.554087 
3930.567033  -7544856.180769 
3930.587035  12194403.684036 
3930.607037  1481649.968151 
3930.627040  -2252731.700911 
3930.647042  -5230045.084547 
3930.667044  -460766.288323 
3930.687047  2294749.830604 
3930.707049  -6076238.163063 
3930.727051  3076395.019283 
3930.747053  -2139196.078863 
3930.767056  10583343.879890 
3930.787058  -12500620.981198 
3930.807060  -9135418.775051 
3930.827062  -7344548.352297 
3930.847065  3354392.134777 
3930.867067  -10517761.405825 
3930.887069  -6292947.365263 
3930.907072  -5777972.999111 
3930.927074  -344520.938750 
3930.947076  7502773.463465 
3930.967078  4708330.398832 
3930.987081  5001773.655857 
3931.007083  -10855807.280084 
3931.027085  1413745.052460 
3931.047087  -9232876.757052 
3931.067090  8165449.004437 
3931.087092  58432.665826 
3931.107094  -9299818.086526 
3931.127097  3135134.626286 
3931.147099  -3023500.594804 
3931.167101  675797.872540 
3931.187103  3620533.621601 
3931.207106  5157406.790729 
3931.227108  -10654824.859985 
3931.247110  6690828.546942 
3931.267113  -1504152.025319 
3931.287115  556390.903116 
3931.307117  -5802286.078919 
3931.327119  8542596.222658 
3931.347122  -92263.834623 
3931.367124  3884809.318433 
3931.387126  19662971.613796 
3931.407128  11796178.165929 
3931.427131  7896487.919024 
3931.447133  16195473.115164 
3931.467135  15177520.078653 
3931.487138  -8596917.414223 
3931.507140  18459538.827234 
3931.527142  6823348.235672 
3931.547144  9923049.972440 
3931.567147  8947986.675363 
3931.587149  -11811603.233668 
3931.607151  -3179554.483547 
3931.627153  120389.813920 
3931.647156  4353508.929797 
3931.667158  235744.577452 
3931.687160  855956.482872 
3931.707163  2433816.898436 
3931.727165  10036511.184847 
3931.747167  4202213.878962 
3931.767169  8726283.373014 
3931.787172  6811436.831446 
3931.807174  3399123.782162 
3931.827176  9715953.740736 
3931.847178  1659878.725229 
3931.867181  10633368.014024 
3931.887183  -2319481.057431 
3931.907185  -11616337.135850 
3931.927188  6853050.588328 
3931.947190  7543904.815138 
3931.967192  -15422690.489720 
3931.987194  3897891.156344 
3932.007197  4929132.103372 
3932.027199  159754.301955 
3932.047201  13515571.032733 
3932.067204  -7188349.929577 
3932.087206  6068137.674534 
3932.107208  11867143.764886 
3932.127210  -2331664.349586 
3932.147213  -1955677.578064 
3932.167215  7104118.293132 
3932.187217  5569504.692605 
3932.207219  8325326.810178 
3932.227222  -1756792.037745 
3932.247224  1659576.958150 
3932.267226  10141762.117927 
3932.287229  -7893804.475227 
3932.307231  9598968.892090 
3932.327233  -5815410.717895 
3932.347235  987230.404223 
3932.367238  8072114.189870 
3932.387240  945260.423923 
3932.407242  1244327.396695 
3932.427244  9947564.466025 
3932.447247  2930964.162488 
3932.467249  18404982.317949 
3932.487251  5504645.828221 
3932.507254  -13179555.483387 
3932.527256  17173784.219986 
3932.547258  4060309.760508 
3932.567260  -7896503.169082 
3932.587263  1272770.855899 
3932.607265  -1106761.327806 
3932.627267  1632811.015093 
3932.647269  11795400.331303 
3932.667272  2225944.454275 
3932.687274  17370256.734781 
3932.707276  13190624.907702 
3932.727279  4674895.765599 
3932.747281  9964075.171962 
3932.767283  -4823195.648807 
3932.787285  13244996.308975 
3932.807288  -715368.329557 
3932.827290  -1714888.460305 
3932.847292  2299518.516772 
3932.867295  -11276631.916262 
3932.887297  -3202678.240243 
3932.907299  19512119.945462 
3932.927301  -257072.929953 
3932.947304  1398269.892410 
3932.967306  4129531.540293 
3932.987308  -8292777.298924 
3933.007310  7716956.741063 
3933.027313  4263346.214860 
3933.047315  -3441992.101538 
3933.067317  -611300.881391 
3933.087320  -4439694.834291 
3933.107322  -8484783.790544 
3933.127324  305930.037140 
3933.147326  -739960.247893 
3933.167329  8844991.605022 
3933.187331  -2978018.990495 
3933.207333  1449863.480116 
3933.227335  2711863.627194 
3933.247338  -9372113.656830 
3933.267340  12999868.453547 
3933.287342  -5172378.939858 
3933.307345  3472150.110152 
3933.327347  2838435.252785 
3933.347349  -4787458.122697 
3933.367351  4062239.557440 
3933.387354  5914212.561162 
3933.407356  -5613020.674479 
3933.427358  14107810.573209 
3933.447360  5032061.772609 
3933.467363  -8350182.487921 
3933.487365  13798902.182394 
3933.507367  -10005131.879435 
3933.527370  3334869.194239 
3933.547372  3439852.969538 
3933.567374  -4264345.334673 
3933.587376  3611467.201745 
3933.607379  3361826.931363 
3933.627381  2444048.095840 
3933.647383  17399064.629083 
3933.667386  4513062.719517 
3933.687388  3374796.074325 
3933.707390  5438345.063041 
3933.727392  -1723936.696192 
3933.747395  6691621.614294 
3933.767397  -7592539.700904 
3933.787399  5074761.547539 
3933.807401  -507682.360816 
3933.827404  -7125588.526524 
3933.847406  6205912.760880 
3933.867408  6415662.894384 
3933.887411  -8767023.283310 
3933.907413  10987405.977789 
3933.927415  5448769.005470 
3933.947417  800370.854559 
3933.967420  -2136094.573346 
3933.987422  -4853659.281849 
3934.007424  10486582.000862 
3934.027426  -520881.097604 
3934.047429  -4701581.724863 
3934.067431  -1470804.640414 
3934.087433  3381806.301893 
3934.107436  -7232262.183782 
3934.127438  5583886.027967 
3934.147440  -7338035.934304 
3934.167442  13083505.662263 
3934.187445  -605917.602672 
3934.207447  -3752694.160889 
3934.227449  12545711.639778 
3934.247451  -3426069.145864 
3934.267454  2121056.175305 
3934.287456  2438198.543567 
3934.307458  3954940.687203 
3934.327461  7095293.249482 
3934.347463  7383815.021730 
3934.367465  3402388.104861 
3934.387467  7834789.277681 
3934.407470  -6618866.807643 
3934.427472  383553.277730 
3934.447474  1694241.980291 
3934.467477  3606639.935830 
3934.487479  14543326.480991 
3934.507481  2488460.659208 
3934.527483  7159130.058869 
3934.547486  10188970.908880 
3934.567488  221430.417867 
3934.587490  -3255219.673224 
3934.607492  518472.488925 
3934.627495  -2512136.894628 
3934.647497  3821906.116612 
3934.667499  -4535854.628794 
3934.687502  4614118.314008 
3934.707504  5018466.612714 
3934.727506  -1861485.386242 
3934.747508  5221787.282412 
3934.767511  995024.633801 
3934.787513  -1091693.999822 
3934.807515  302429.652443 
3934.827517  -2868093.350283 
3934.847520  2554066.347062 
3934.867522  11369291.282803 
3934.887524  -7397974.455395 
3934.907527  1328352.118589 
3934.927529  -998.367242 
3934.947531  4561879.159710 
3934.967533  5609761.138187 
3934.987536  1919974.638095 
3935.007538  9641155.835192 
3935.027540  10102636.167005 
3935.047542  7758169.096883 
3935.067545  7128900.754148 
3935.087547  1357011.635746 
3935.107549  3574593.693766 
3935.127552  4238439.898640 
3935.147554  3195235.443560 
3935.167556  10826049.730267 
3935.187558  -2131444.998164 
3935.207561  2194397.658629 
3935.227563  11104494.408887 
3935.247565  6138205.289905 
3935.267568  2949675.884377 
3935.287570  -1617439.219030 
3935.307572  -10027262.924495 
3935.327574  6222233.019462 
3935.347577  548312.223171 
3935.367579  -6097126.102093 
3935.387581  2495490.857436 
3935.407583  -5606540.773333 
3935.427586  9019439.239468 
3935.447588  4268129.574339 
3935.467590  157089.901862 
3935.487593  7525614.876616 
3935.507595  5149543.565259 
3935.527597  8915806.585099 
3935.547599  5854354.670590 
3935.567602  -4195016.692839 
3935.587604  3290145.028843 
3935.607606  1691567.114704 
3935.627608  -3410470.681528 
3935.647611  11192265.801382 
3935.667613  -4626200.742412 
3935.687615  -3472243.107797 
3935.707618  9843506.507872 
3935.727620  3599169.492949 
3935.747622  4795020.293461 
3935.767624  8272883.491038 
3935.787627  5581980.115612 
3935.807629  5036022.886014 
3935.827631  1674575.107013 
3935.847633  4262330.695342 
3935.867636  -984782.837294 
3935.887638  -3529067.462805 
3935.907640  6432013.160860 
3935.927643  572209.199796 
3935.947645  2221723.450544 
3935.967647  10879053.020430 
3935.987649  2840370.381587 
3936.007652  -174889.082917 
3936.027654  4035255.823983 
3936.047656  -6169193.593175 
3936.067658  -3588849.333124 
3936.087661  1571116.648951 
3936.107663  -3630724.911348 
3936.127665  -1909371.664789 
3936.147668  -4885140.434174 
3936.167670  -3855350.781867 
3936.187672  13935578.553193 
3936.207674  -1653131.864237 
3936.227677  -5262804.173122 
3936.247679  -204249.819375 
3936.267681  3406203.368339 
3936.287684  8227595.818221 
3936.307686  -529060.774966 
3936.327688  10258840.175960 
3936.347690  -804369.349248 
3936.367693  4762439.986964 
3936.387695  3816929.465738 
3936.407697  457227.797713 
3936.427699  9644045.310859 
3936.447702  10060602.212726 
3936.467704  3547738.431919 
3936.487706  1861841.580432 
3936.507709  3699594.886432 
3936.527711  2707333.943884 
3936.547713  3728586.775406 
3936.567715  -6639033.786341 
3936.587718  491610.605701 
3936.607720  7148771.244237 
3936.627722  2410433.525189 
3936.647724  11702708.348903 
3936.667727  10249999.765049 
3936.687729  -335847.960720 
3936.707731  7476035.844481 
3936.727734  6738686.935626 
3936.747736  3784063.409407 
3936.767738  -2300845.152857 
3936.787740  2227217.378424 
3936.807743  4161209.744691 
3936.827745  -1244949.700497 
3936.847747  -1525645.770915 
3936.867749  649503.703942 
3936.887752  7591021.126977 
3936.907754  7631498.163559 
3936.927756  -5002365.384749 
3936.947759  6652238.349294 
3936.967761  12276429.521744 
3936.987763  -8367283.185608 
3937.007765  5792196.358752 
3937.027768  3682903.159774 
3937.047770  3981880.120590 
3937.067772  -2470856.505798 
3937.087775  -3336013.419807 
3937.107777  5103012.802936 
3937.127779  6109673.336852 
3937.147781  -4218849.956673 
3937.167784  4389797.055143 
3937.187786  -1660915.256692 
3937.207788  -5511996.393546 
3937.227790  1800118.737754 
3937.247793  -1606898.116959 
3937.267795  -1066718.999784 
3937.287797  7200458.338079 
3937.307800  -7649290.995157 
3937.327802  1875100.425071 
3937.347804  -3098276.637066 
3937.367806  -1255019.210077 
3937.387809  10885454.138977 
3937.407811  -836889.519135 
3937.427813  18627230.195134 
3937.447815  8776870.281929 
3937.467818  3403218.702859 
3937.487820  5112223.030047 
3937.507822  3332195.031520 
3937.527825  2960163.174318 
3937.547827  8177315.650262 
3937.567829  2363703.764060 
3937.587831  18426522.603444 
3937.607834  -3686442.714050 
3937.627836  -2591070.775093 
3937.647838  7674996.830491 
3937.667840  -10561895.356695 
3937.687843  4914925.298526 
3937.707845  10170719.985349 
3937.727847  1077939.491973 
3937.747850  -3790118.565813 
3937.767852  -3189105.985046 
3937.787854  -1518951.634080 
3937.807856  -5873753.924339 
3937.827859  -2234813.753265 
3937.847861  20546637.185109 
3937.867863  -9131370.935703 
3937.887866  -3631657.586940 
3937.907868  4866571.308549 
3937.927870  -4750672.075609 
3937.947872  4157194.257531 
3937.967875  9783806.261042 
3937.987877  3650055.363607 
3938.007879  3520747.260061 
3938.027881  -62956.964047 
3938.047884  2078722.380845 
3938.067886  -1278185.255636 
3938.087888  159268.800640 
3938.107891  10078546.049834 
3938.127893  -2837608.220482 
3938.147895  11266744.564920 
3938.167897  11691386.821927 
3938.187900  6470345.916265 
3938.207902  6518935.816802 
3938.227904  1155061.512725 
3938.247906  -2462000.052961 
3938.267909  -4297435.083236 
3938.287911  -6135443.506128 
3938.307913  4048647.910744 
3938.327916  -7341139.270519 
3938.347918  -3253108.602155 
3938.367920  6154749.392654 
3938.387922  -9079870.082156 
3938.407925  68434.547172 
3938.427927  108253.715555 
3938.447929  -4502334.628737 
3938.467931  3765543.612803 
3938.487934  -1391746.828993 
3938.507936  1005224.504792 
3938.527938  6692740.580459 
3938.547941  -1858565.201470 
3938.567943  11734539.497005 
3938.587945  -6462933.438654 
3938.607947  3112569.857469 
3938.627950  6191593.939658 
3938.647952  -477179.478890 
3938.667954  9435683.915743 
3938.687957  2835003.798018 
3938.707959  -3761718.050049 
3938.727961  319201.184251 
3938.747963  -6729702.299558 
3938.767966  15272861.860564 
3938.787968  4332273.250274 
3938.807970  813772.552129 
3938.827972  8064453.421526 
3938.847975  -8317992.694210 
3938.867977  14578177.344435 
3938.887979  3386989.185480 
3938.907982  -20391651.390889 
3938.927984  2864739.119001 
3938.947986  6563089.039797 
3938.967988  -3762607.685950 
3938.987991  864213.425410 
3939.007993  -5304516.901816 
3939.027995  2342524.870964 
3939.047997  -11674809.251122 
3939.068000  7094304.200092 
3939.088002  11088163.165396 
3939.108004  -3901150.201834 
3939.128007  14455975.893411 
3939.148009  7684795.652461 
3939.168011  -9849661.239665 
3939.188013  7050984.115421 
3939.208016  -6959939.023401 
3939.228018  -8387851.074680 
3939.248020  -183119.818962 
3939.268022  486688.287318 
3939.288025  7150716.439690 
3939.308027  -4216639.229204 
3939.328029  3080765.933642 
3939.348032  4479142.218432 
3939.368034  2455066.762004 
3939.388036  5091206.571780 
3939.408038  2765331.671869 
3939.428041  746209.051908 
3939.448043  583861.600391 
3939.468045  -5424171.760675 
3939.488048  5288817.084072 
3939.508050  1719030.476923 
3939.528052  7628936.574934 
3939.548054  1536478.140067 
3939.568057  -3007064.460188 
3939.588059  8283098.172585 
3939.608061  -1063539.276884 
3939.628063  8910621.233915 
3939.648066  9778179.627351 
3939.668068  -7632453.214850 
3939.688070  10078334.022489 
3939.708073  6298460.343743 
3939.728075  -3806291.184403 
3939.748077  9204064.351722 
3939.768079  -3413235.376447 
3939.788082  2383265.916150 
3939.808084  -967332.521495 
3939.828086  -4006535.532399 
3939.848088  5731644.944446 
3939.868091  2621771.954702 
3939.888093  1056568.262208 
3939.908095  2675773.960339 
3939.928098  882692.162444 
3939.948100  11315772.196262 
3939.968102  -12179378.962175 
3939.988104  5790856.678694 
3940.008107  -798257.075166 
3940.028109  -7162736.643997 
3940.048111  7256099.645861 
3940.068113  2466413.610917 
3940.088116  6056027.426195 
3940.108118  7021501.275065 
3940.128120  -4485813.802563 
3940.148123  5289606.027619 
3940.168125  3417692.035774 
3940.188127  7244447.650862 
3940.208129  351190.806029 
3940.228132  -1412966.040496 
3940.248134  13125919.047090 
3940.268136  -1930647.484421 
3940.288139  -467529.694000 
3940.308141  10431208.149373 
3940.328143  -4254026.029048 
3940.348145  -6522272.487656 
3940.368148  1621474.914572 
3940.388150  3411765.816577 
3940.408152  12581221.335138 
3940.428154  -10047687.808580 
3940.448157  5814647.774307 
3940.468159  91812.437422 
3940.488161  621804.497293 
3940.508164  9927022.413693 
3940.528166  -8038957.728201 
3940.548168  -861484.042158 
3940.568170  167964.058224 
3940.588173  -12776009.551405 
3940.608175  -1492087.522786 
3940.628177  -3130748.270422 
3940.648179  -3088751.135276 
3940.668182  -1320571.384332 
3940.688184  -1791354.456328 
3940.708186  8175050.245010 
3940.728189  -909139.879061 
3940.748191  -3623426.946860 
3940.768193  1271505.842778 
3940.788195  -461720.273451 
3940.808198  8069845.713629 
3940.828200  1576641.957517 
3940.848202  -7379029.124371 
3940.868204  -4518488.872111 
3940.888207  -12074807.746092 
3940.908209  -533831.143700 
3940.928211  -2486310.567571 
3940.948214  7087120.884798 
3940.968216  -262395.900007 
3940.988218  -2811504.118390 
3941.008220  14331950.740859 
3941.028223  -3211901.062867 
3941.048225  -4738141.535562 
3941.068227  4490344.256763 
3941.088230  -10572830.549194 
3941.108232  3841715.878969 
3941.128234  3667907.787899 
3941.148236  5456472.580169 
3941.168239  9212250.587921 
3941.188241  -1194732.103721 
3941.208243  493524.170608 
3941.228245  -13250152.038099 
3941.248248  -1799064.665030 
3941.268250  1812911.100625 
3941.288252  -6258782.240302 
3941.308255  7485284.111976 
3941.328257  -1618324.567702 
3941.348259  -5535583.246363 
3941.368261  7912041.440242 
3941.388264  -7058411.287647 
3941.408266  2146531.972771 
3941.428268  -2519538.389537 
3941.448270  -1306799.417487 
3941.468273  -1814967.298737 
3941.488275  4683964.374086 
3941.508277  16221078.314387 
3941.528280  -3548294.017257 
3941.548282  2022842.988589 
3941.568284  4281909.891120 
3941.588286  -5530785.324085 
3941.608289  5833248.209661 
3941.628291  3138546.007154 
3941.648293  1398774.151748 
3941.668295  7318804.671402 
3941.688298  -9205723.147764 
3941.708300  2751473.213930 
3941.728302  -3348838.507874 
3941.748305  -2587825.842642 
3941.768307  3749179.427959 
3941.788309  -7863011.356276 
3941.808311  4704662.338529 
3941.828314  -1489872.331235 
3941.848316  -4031713.093570 
3941.868318  6640217.369337 
3941.888320  -5773752.851127 
3941.908323  514942.540240 
3941.928325  -8555279.867058 
3941.948327  -1591340.404463 
3941.968330  4525259.115134 
3941.988332  -1694392.948281 
3942.008334  8109355.058178 
3942.028336  5940377.847312 
3942.048339  15208387.974598 
3942.068341  10522529.621053 
3942.088343  -95433.913131 
3942.108346  15020792.058465 
3942.128348  2982811.100226 
3942.148350  -263344.060053 
3942.168352  7092236.924244 
3942.188355  -3546801.205763 
3942.208357  7350452.818749 
3942.228359  -5374925.304193 
3942.248361  4745513.160049 
3942.268364  930633.576816 
3942.288366  -11259513.805172 
3942.308368  1278823.871099 
3942.328371  -2619582.466497 
3942.348373  -4043579.446705 
3942.368375  5240325.375122 
3942.388377  -6161130.875578 
3942.408380  8733939.293918 
3942.428382  -1020934.971808 
3942.448384  -931896.246509 
3942.468386  -4557017.045837 
3942.488389  -8536236.050036 
3942.508391  8503372.220155 
3942.528393  -6906655.961255 
3942.548396  -9253138.519610 
3942.568398  -1963836.754361 
3942.588400  -5345692.170440 
3942.608402  9333817.135510 
3942.628405  -7017941.975636 
3942.648407  -1495792.681396 
3942.668409  6910461.048385 
3942.688411  -5035651.490559 
3942.708414  539673.823295 
3942.728416  2302943.421864 
3942.748418  5426850.654542 
3942.768421  4637132.622767 
3942.788423  -3386134.167682 
3942.808425  -81129.143674 
3942.828427  -6940725.460999 
3942.848430  -8200245.951459 
3942.868432  -2239824.622142 
3942.888434  -6363802.241473 
3942.908437  6117749.587579 
3942.928439  488648.699943 
3942.948441  3822713.329885 
3942.968443  -5070043.899399 
3942.988446  4707343.771014 
3943.008448  13729130.237116 
3943.028450  -6662339.469160 
3943.048452  5368939.819191 
3943.068455  3461125.862184 
3943.088457  -4701930.879266 
3943.108459  6275716.272552 
3943.128462  -3177853.592950 
3943.148464  841765.130027 
3943.168466  -4196413.221495 
3943.188468  -3851738.433240 
3943.208471  6104055.912038 
3943.228473  2704625.823145 
3943.248475  -623979.034444 
3943.268477  -3765283.388275 
3943.288480  -780681.049786 
3943.308482  3694884.866997 
3943.328484  843628.140078 
3943.348487  7073912.308092 
3943.368489  384975.681526 
3943.388491  -594870.495512 
3943.408493  2105003.183005 
3943.428496  -4668241.824352 
3943.448498  12372046.034049 
3943.468500  1339979.380380 
3943.488502  -5842732.155780 
3943.508505  1635597.282682 
3943.528507  1726965.837697 
3943.548509  5199785.832650 
3943.568512  -5095611.350511 
3943.588514  4597077.257995 
3943.608516  8168069.473084 
3943.628518  -9884800.160081 
3943.648521  6056961.114727 
3943.668523  -4902410.019355 
3943.688525  -5227482.691675 
3943.708528  8993549.126593 
3943.728530  -4360287.479890 
3943.748532  311847.483473 
3943.768534  -3838654.007030 
3943.788537  6471178.977294 
3943.808539  -324061.293903 
3943.828541  -4609920.289111 
3943.848543  4883165.771362 
3943.868546  -3474258.214303 
3943.888548  7824516.558738 
3943.908550  903968.161435 
3943.928553  -6801854.160982 
3943.948555  4878582.352231 
3943.968557  -6663056.485484 
3943.988559  3234402.053029 
3944.008562  -1831607.571533 
3944.028564  -6380671.309363 
3944.048566  988283.534078 
3944.068568  -7693357.348031 
3944.088571  2146588.319247 
3944.108573  -1924467.620323 
3944.128575  -6668457.461855 
3944.148578  -1487262.919356 
3944.168580  -10375754.099900 
3944.188582  8343767.197482 
3944.208584  -1441085.109935 
3944.228587  -14502180.645214 
3944.248589  6234231.229113 
3944.268591  8323003.121648 
3944.288593  14017189.558832 
3944.308596  -3795030.622265 
3944.328598  9228982.893230 
3944.348600  4945768.910770 
3944.368603  -6428943.625591 
3944.388605  3251104.919212 
3944.408607  -4616625.395974 
3944.428609  -8947392.469289 
3944.448612  4991440.777484 
3944.468614  2336318.093029 
3944.488616  2483463.676620 
3944.508619  -8168073.855352 
3944.528621  4871586.028952 
3944.548623  3435545.992913 
3944.568625  -11143078.423747 
3944.588628  4655504.650128 
3944.608630  4516105.591955 
3944.628632  85653.387901 
3944.648634  -73749.488717 
3944.668637  -6742674.432136 
3944.688639  8490078.382253 
3944.708641  -12016424.817672 
3944.728644  -5651583.779415 
3944.748646  8531431.827580 
3944.768648  2644849.322799 
3944.788650  -1243255.437860 
3944.808653  4033210.843937 
3944.828655  16002108.940326 
3944.848657  -10288809.088801 
3944.868659  592250.713313 
3944.888662  15825504.688817 
3944.908664  -8140045.948649 
3944.928666  4204032.234533 
3944.948669  -14096815.293402 
3944.968671  2842512.026657 
3944.988673  12143270.996941 
3945.008675  -10296371.951792 
3945.028678  -1496623.025826 
3945.048680  4013581.952972 
3945.068682  4446243.128259 
3945.088684  -10250838.426440 
3945.108687  5833630.708916 
3945.128689  4564897.682602 
3945.148691  -11075315.850066 
3945.168694  7910502.503129 
3945.188696  -13419365.744895 
3945.208698  -4541725.124080 
3945.228700  2582815.068844 
3945.248703  -12500958.345937 
3945.268705  4876830.979854 
3945.288707  12860998.628638 
3945.308710  -8322009.183793 
3945.328712  -14704442.862108 
3945.348714  4056251.282669 
3945.368716  -4507205.678641 
3945.388719  -3210125.306015 
3945.408721  10341344.778336 
3945.428723  -13401604.246129 
3945.448725  872016.496269 
3945.468728  10754059.439487 
3945.488730  -12094666.366549 
3945.508732  -6084302.958273 
3945.528735  22290100.391167 
3945.548737  218558.639579 
3945.568739  -492210.189423 
3945.588741  476105.605183 
3945.608744  944951.176749 
3945.628746  -1907412.708546 
3945.648748  -1457453.687636 
3945.668750  10548857.071548 
3945.688753  -5043862.876183 
3945.708755  8253048.857614 
3945.728757  -648147.147309 
3945.748760  5520519.888961 
3945.768762  -63359.663431 
3945.788764  -11816875.194017 
3945.808766  12449593.579067 
3945.828769  -5973385.840964 
3945.848771  4782573.731499 
3945.868773  6743286.512579 
3945.888775  -4229624.486744 
3945.908778  -3508632.121757 
3945.928780  1109535.973155 
3945.948782  16570181.334885 
3945.968785  -6251628.445498 
3945.988787  14702840.953985 
3946.008789  11835079.260684 
3946.028791  1289135.157228 
3946.048794  12874369.764766 
3946.068796  -1055081.714275 
3946.088798  3747626.518997 
3946.108801  1709308.471815 
3946.128803  -509310.096159 
3946.148805  -6189994.415604 
3946.168807  -325623.437878 
3946.188810  3711845.265332 
3946.208812  -10459554.836955 
3946.228814  11044164.538074 
3946.248816  4929355.165962 
3946.268819  3446830.540330 
3946.288821  6261565.145576 
3946.308823  -1234421.764806 
3946.328826  18346966.428906 
3946.348828  12848662.653992 
3946.368830  -8082777.934863 
3946.388832  5682544.891632 
3946.408835  4277813.534488 
3946.428837  -14112134.132626 
3946.448839  -1792354.914483 
3946.468841  5337898.981374 
3946.488844  -4958610.512403 
3946.508846  -8158641.129420 
3946.528848  20264767.670860 
3946.548851  -4021072.815504 
3946.568853  5113825.333289 
3946.588855  7790483.526810 
3946.608857  -3147478.850611 
3946.628860  14481436.175175 
3946.648862  11474763.520286 
3946.668864  5929532.799958 
3946.688866  615829.168590 
3946.708869  12523120.506586 
3946.728871  5158190.347343 
3946.748873  1333925.352675 
3946.768876  23584946.865732 
3946.788878  22373235.983397 
3946.808880  1710878.970469 
3946.828882  11746047.695699 
3946.848885  2160681.515763 
3946.868887  -4949676.546287 
3946.888889  8705603.053178 
3946.908891  -6789959.995526 
3946.928894  1200063.386681 
3946.948896  -1547557.241321 
3946.968898  20184823.838136 
3946.988901  -1795891.930520 
3947.008903  -5147924.669451 
3947.028905  -1815276.171613 
3947.048907  -1526707.931501 
3947.068910  14088854.016951 
3947.088912  -5401734.279670 
3947.108914  -4029209.676354 
3947.128917  686213.668410 
3947.148919  8238192.894404 
3947.168921  18965113.962904 
3947.188923  7196527.344461 
3947.208926  -2723634.030967 
3947.228928  -9187961.753723 
3947.248930  5127298.439793 
3947.268932  -8390655.855114 
3947.288935  11422201.324612 
3947.308937  10178805.374999 
3947.328939  -1468567.277332 
3947.348942  11734362.107203 
3947.368944  -9563231.487475 
3947.388946  -3374367.298534 
3947.408948  -7438623.195524 
3947.428951  -4003311.612628 
3947.448953  12060960.004009 
3947.468955  3965671.146908 
3947.488957  -10707105.688589 
3947.508960  -7610157.216060 
3947.528962  18160610.763490 
3947.548964  -10626680.907686 
3947.568967  5791765.989240 
3947.588969  10650512.892534 
3947.608971  -17592373.176353 
3947.628973  5446741.861659 
3947.648976  2138412.231067 
3947.668978  16701231.395865 
3947.688980  7658666.908340 
3947.708982  7730263.426439 
3947.728985  26934840.089811 
3947.748987  3539634.447417 
3947.768989  -4054436.853619 
3947.788992  3977000.430686 
3947.808994  7577979.519079 
3947.828996  -22875189.492991 
3947.848998  -5138267.324228 
3947.869001  13771931.713585 
3947.889003  -3953403.560115 
3947.909005  7664216.998815 
3947.929008  9674696.328798 
3947.949010  -2001025.993929 
3947.969012  9521303.644913 
3947.989014  9995153.071988 
3948.009017  -10258976.473031 
3948.029019  -8320271.779196 
3948.049021  -13317339.557216 
3948.069023  -11739709.653793 
3948.089026  23489387.402943 
3948.109028  228407.287289 
3948.129030  960177.122519 
3948.149033  18634376.614355 
3948.169035  11645505.786987 
3948.189037  1548693.053143 
3948.209039  25643835.338752 
3948.229042  1985532.353949 
3948.249044  -7860540.777131 
3948.269046  32565440.655699 
3948.289048  4087919.161614 
3948.309051  15431165.103846 
3948.329053  20255188.655478 
3948.349055  -14968285.289988 
3948.369058  12182471.688652 
3948.389060  20262738.793710 
3948.409062  -339436.472667 
3948.429064  7206877.225307 
3948.449067  36179949.740237 
3948.469069  1061777.530351 
3948.489071  17904875.230029 
3948.509073  14398051.309800 
3948.529076  -3004765.789028 
3948.549078  14228879.209163 
3948.569080  984669.426809 
3948.589083  -10432165.718946 
3948.609085  -2593422.621255 
3948.629087  11750207.627955 
3948.649089  17703618.098330 
3948.669092  22231966.093116 
3948.689094  4115112.988811 
3948.709096  11185503.464491 
3948.729099  36994550.639526 
3948.749101  -16877461.133303 
3948.769103  14748672.006671 
3948.789105  3431452.865225 
3948.809108  -23810339.225339 
3948.829110  5200291.367486 
3948.849112  -60548.873607 
3948.869114  -5488668.001110 
3948.889117  14245200.458128 
3948.909119  9995571.840383 
3948.929121  2051082.163163 
3948.949124  30836961.407415 
3948.969126  13130968.572813 
3948.989128  7078429.762295 
3949.009130  19929107.519040 
3949.029133  -19920790.779365 
3949.049135  15857628.074388 
3949.069137  6021451.402776 
3949.089139  -3934626.603188 
3949.109142  16944071.699090 
3949.129144  23382807.738944 
3949.149146  2695280.490618 
3949.169149  2928082.886726 
3949.189151  11247252.177781 
3949.209153  -12876826.487407 
3949.229155  10951595.292428 
3949.249158  5200877.117210 
3949.269160  15598424.717689 
3949.289162  21378031.843750 
3949.309164  15834754.252845 
3949.329167  13999669.606056 
3949.349169  8794942.413647 
3949.369171  -6788704.632249 
3949.389174  10921163.455234 
3949.409176  20121177.278789 
3949.429178  -11586831.017979 
3949.449180  -8379193.223608 
3949.469183  -20203.609955 
3949.489185  -3230434.210218 
3949.509187  20987670.228467 
3949.529190  -13955571.526817 
3949.549192  3380199.343754 
3949.569194  30350485.498786 
3949.589196  19218648.317575 
3949.609199  -2192155.192512 
3949.629201  6589024.165429 
3949.649203  -10941508.395211 
3949.669205  7218834.879163 
3949.689208  23150135.933057 
3949.709210  -11526749.510044 
3949.729212  2131908.637362 
3949.749215  11912118.674051 
3949.769217  4044832.243333 
3949.789219  15287468.714887 
3949.809221  7248170.587759 
3949.829224  5755021.340142 
3949.849226  16941294.581408 
3949.869228  -7506221.430038 
3949.889230  -472752.613598 
3949.909233  11917635.208570 
3949.929235  -19894936.443093 
3949.949237  -12657381.963541 
3949.969240  24827414.186054 
3949.989242  31681387.562577 
3950.009244  25882929.565653 
3950.029246  36946901.122637 
3950.049249  26703818.311437 
3950.069251  14558243.693749 
3950.089253  31955158.759131 
3950.109255  13380113.768213 
3950.129258  23167554.914493 
3950.149260  20512791.014688 
3950.169262  -977497.555662 
3950.189265  13748568.831268 
3950.209267  10187250.783448 
3950.229269  -8689666.994779 
3950.249271  11804136.440471 
3950.269274  -1622078.895029 
3950.289276  -3312128.368026 
3950.309278  23183662.629773 
3950.329281  21402017.651401 
3950.349283  11168044.446018 
3950.369285  29553103.464002 
3950.389287  3058967.437008 
3950.409290  -3341074.333880 
3950.429292  14931449.742618 
3950.449294  19830510.415609 
3950.469296  5081294.521324 
3950.489299  16760296.243650 
3950.509301  -3213708.289674 
3950.529303  4137391.490176 
3950.549306  14473218.439115 
3950.569308  -9410069.462092 
3950.589310  4706654.799837 
3950.609312  4725989.397282 
3950.629315  756408.629634 
3950.649317  9278404.037851 
3950.669319  25420610.500733 
3950.689321  4664782.961641 
3950.709324  622936.745484 
3950.729326  14986312.627639 
3950.749328  5196109.974283 
3950.769331  20863359.158555 
3950.789333  3989516.081330 
3950.809335  4340095.101128 
3950.829337  10041003.179638 
3950.849340  -4175685.754637 
3950.869342  -813979.819290 
3950.889344  -2218019.531066 
3950.909346  2770787.251381 
3950.929349  -5080289.337155 
3950.949351  14781104.512608 
3950.969353  1766617.989360 
3950.989356  22337348.052734 
3951.009358  9305655.043464 
3951.029360  2374204.372038 
3951.049362  14572962.149196 
3951.069365  488512.074856 
3951.089367  13641134.675819 
3951.109369  20530196.679346 
3951.129372  16586161.382452 
3951.149374  -5223429.669071 
3951.169376  14451360.609498 
3951.189378  5919132.949338 
3951.209381  -13067444.052783 
3951.229383  17626471.202923 
3951.249385  7934581.104765 
3951.269387  19378285.877371 
3951.289390  15711932.036672 
3951.309392  14073908.179321 
3951.329394  13695300.451426 
3951.349397  -4147710.319901 
3951.369399  7623500.337284 
3951.389401  14954510.182825 
3951.409403  6935274.780545 
3951.429406  -11411955.708493 
3951.449408  20348145.150396 
3951.469410  1207907.459080 
3951.489412  -5178691.820166 
3951.509415  9575984.386766 
3951.529417  14825949.716411 
3951.549419  3693942.697949 
3951.569422  -5080521.706974 
3951.589424  1213620.361507 
3951.609426  11355354.629645 
3951.629428  15012596.135375 
3951.649431  9567970.026821 
3951.669433  16343096.763360 
3951.689435  14913149.677452 
3951.709437  -6377098.887221 
3951.729440  13614146.318562 
3951.749442  -5143009.607536 
3951.769444  13554445.324696 
3951.789447  16030855.532874 
3951.809449  26208859.836302 
3951.829451  31647788.977961 
3951.849453  10958177.720195 
3951.869456  -1726085.152618 
3951.889458  5920511.359434 
3951.909460  -1173667.436710 
3951.929463  -5589276.399924 
3951.949465  16612602.297927 
3951.969467  314354.796761 
3951.989469  1414345.320619 
3952.009472  7976272.541756 
3952.029474  -14432057.212310 
3952.049476  4048696.701608 
3952.069478  2033514.830820 
3952.089481  -12728877.431053 
3952.109483  4531659.606266 
3952.129485  10078588.453147 
3952.149488  -12514875.911778 
3952.169490  6722689.377392 
3952.189492  13154760.902225 
3952.209494  -3273213.177028 
3952.229497  12968990.840192 
3952.249499  10269803.853628 
3952.269501  -15497226.149503 
3952.289503  2317049.554554 
3952.309506  12893149.199273 
3952.329508  -11094557.490522 
3952.349510  5733907.334511 
3952.369513  9581476.404245 
3952.389515  9561704.566872 
3952.409517  8206183.863841 
3952.429519  11485929.385029 
3952.449522  4919527.072587 
3952.469524  3644259.548738 
3952.489526  -402981.383385 
3952.509528  9001463.783742 
3952.529531  3944055.090266 
3952.549533  -5742262.385808 
3952.569535  7030107.049924 
3952.589538  -1180617.462765 
3952.609540  -6417308.120251 
3952.629542  5369489.958396 
3952.649544  4157770.955336 
3952.669547  4486779.183247 
3952.689549  9428903.129093 
3952.709551  7275749.644942 
3952.729553  4553221.585195 
3952.749556  -3552921.575402 
3952.769558  10148348.154639 
3952.789560  16793578.400275 
3952.809563  14970422.466017 
3952.829565  7237896.440803 
3952.849567  31687726.917328 
3952.869569  22479132.444349 
3952.889572  3848119.301839 
3952.909574  20493705.852771 
3952.929576  25619656.862507 
3952.949579  1869401.829599 
3952.969581  7949579.177490 
3952.989583  15930276.776164 
3953.009585  4639995.876054 
3953.029588  8502353.773533 
3953.049590  -303626.768694 
3953.069592  -10761035.380576 
3953.089594  1662854.649702 
3953.109597  4722721.917724 
3953.129599  669502.579636 
3953.149601  -9902427.178506 
3953.169604  -9807463.772506 
3953.189606  14033068.618740 
3953.209608  7268334.301800 
3953.229610  656042.309717 
3953.249613  2692254.616654 
3953.269615  3271473.815692 
3953.289617  -19092555.089451 
3953.309619  -7452754.355156 
3953.329622  5626337.846179 
3953.349624  -10653977.274313 
3953.369626  112070.581019 
3953.389629  -1501326.106451 
3953.409631  -2037503.348683 
3953.429633  2028529.494988 
3953.449635  11441313.142480 
3953.469638  -6652579.404623 
3953.489640  751395.892144 
3953.509642  3408544.626947 
3953.529644  1076457.264474 
3953.549647  -2308357.914058 
3953.569649  -1174754.093294 
3953.589651  1679299.849568 
3953.609654  -4619472.307011 
3953.629656  -11702577.603421 
3953.649658  -3555180.536573 
3953.669660  12882766.735163 
3953.689663  1982688.244235 
3953.709665  -9154084.325686 
3953.729667  -9115189.282024 
3953.749670  -21055547.452017 
3953.769672  1166406.583747 
3953.789674  -13690687.992869 
3953.809676  6128882.357204 
3953.829679  6347755.216207 
3953.849681  -6596046.345807 
3953.869683  -9097922.225190 
3953.889685  -1162473.704366 
3953.909688  6096283.075051 
3953.929690  -386498.621294 
3953.949692  -2368926.495770 
3953.969695  -3757367.477883 
3953.989697  1626029.334838 
3954.009699  -19339943.242667 
3954.029701  -12909381.317520 
3954.049704  3055385.579495 
3954.069706  7192729.630834 
3954.089708  -35477.919114 
3954.109710  -14724196.472486 
3954.129713  -2126470.300484 
3954.149715  6690388.970240 
3954.169717  10076.002483 
3954.189720  -981451.321034 
3954.209722  8440888.454670 
3954.229724  803353.998243 
3954.249726  -873185.233899 
3954.269729  -1954170.501653 
3954.289731  -11100764.390406 
3954.309733  6322963.144336 
3954.329735  2916123.128359 
3954.349738  -1945489.390345 
3954.369740  -822829.270140 
3954.389742  2655468.262893 
3954.409745  -172069.360238 
3954.429747  4298392.125986 
3954.449749  745372.318747 
3954.469751  3194960.504761 
3954.489754  1558189.426634 
3954.509756  -10798338.702200 
3954.529758  4284006.295373 
3954.549761  2255994.219416 
3954.569763  2124387.953203 
3954.589765  10908167.477760 
3954.609767  5303492.198531 
3954.629770  -6409548.239849 
3954.649772  5904561.991526 
3954.669774  5743283.994465 
3954.689776  2179840.712587 
3954.709779  14569379.134692 
3954.729781  -9093345.236172 
3954.749783  -3510915.170909 
3954.769786  -7786962.601911 
3954.789788  -1900043.223433 
3954.809790  3274409.367631 
3954.829792  4069288.985120 
3954.849795  7414997.827956 
3954.869797  13500510.486343 
3954.889799  -1759163.713146 
3954.909801  -483392.543240 
3954.929804  22015790.418691 
3954.949806  -8020622.913421 
3954.969808  6562434.920399 
3954.989811  1297432.144485 
3955.009813  -16667584.495117 
3955.029815  9357184.028278 
3955.049817  6551818.004728 
3955.069820  -1391174.078503 
3955.089822  1632488.418619 
3955.109824  3198761.163451 
3955.129826  687407.765593 
3955.149829  11185247.605719 
3955.169831  -10045547.968417 
3955.189833  2419227.598346 
3955.209836  -475246.109148 
3955.229838  -8296003.450602 
3955.249840  19388585.910312 
3955.269842  -60953.498374 
3955.289845  -1435957.225910 
3955.309847  5763093.870375 
3955.329849  -10057330.446614 
3955.349852  -7784208.956359 
3955.369854  2764749.177480 
3955.389856  -3668125.877907 
3955.409858  1026767.325712 
3955.429861  3911615.350023 
3955.449863  -916126.281369 
3955.469865  13388516.228944 
3955.489867  9025838.350789 
3955.509870  2129987.965356 
3955.529872  -91118.184151 
3955.549874  -1602762.705866 
3955.569877  -1358578.790697 
3955.589879  5573912.224054 
3955.609881  -5463967.136694 
3955.629883  -177479.323390 
3955.649886  2461769.756804 
3955.669888  -8746085.799894 
3955.689890  804060.162844 
3955.709892  -3207707.222044 
3955.729895  -1034362.165850 
3955.749897  713962.390073 
3955.769899  -11877557.625799 
3955.789902  3392868.276239 
3955.809904  -158927.890295 
3955.829906  -2105473.612574 
3955.849908  -2717305.858635 
3955.869911  -4513751.048704 
3955.889913  3227170.847106 
3955.909915  17896407.046971 
3955.929917  3665570.567912 
3955.949920  185430.326505 
3955.969922  4743739.837665 
3955.989924  -4985039.050458 
3956.009927  9993470.771142 
3956.029929  -2335448.630414 
3956.049931  -3758520.010656 
3956.069933  4807819.313865 
3956.089936  -7219341.710652 
3956.109938  3567101.932659 
3956.129940  2813845.984428 
3956.149943  -9798548.509867 
3956.169945  3801695.780413 
3956.189947  11229967.934540 
3956.209949  -8074211.307260 
3956.229952  -1579110.803359 
3956.249954  -4162983.912228 
3956.269956  2871751.811424 
3956.289958  943722.383546 
3956.309961  -14324669.821264 
3956.329963  -8035662.710998 
3956.349965  -2290824.102466 
3956.369968  -5209901.056297 
3956.389970  1215074.476131 
3956.409972  9997383.894635 
3956.429974  2695482.954669 
3956.449977  17723224.997950 
3956.469979  3726541.998266 
3956.489981  -531138.790425 
3956.509983  2140060.411488 
3956.529986  -7070589.671117 
3956.549988  -1714977.430316 
3956.569990  -26992887.646283 
3956.589993  -4612328.621688 
3956.609995  6812450.737101 
3956.629997  -6361239.921611 
3956.649999  -598478.941442 
3956.670002  9362392.976309 
3956.690004  -5846830.224627 
3956.710006  -3662061.986330 
3956.730008  4705502.747199 
3956.750011  2058765.613132 
3956.770013  4230348.984484 
3956.790015  -12229649.658372 
3956.810018  -722484.578004 
3956.830020  5203145.816365 
3956.850022  -5125565.789139 
3956.870024  -5029905.067576 
3956.890027  19825385.505057 
3956.910029  10966528.901068 
3956.930031  10207368.522469 
3956.950034  13370072.333538 
3956.970036  -6109551.927085 
3956.990038  15515.353813 
3957.010040  -3928159.868900 
3957.030043  -6369070.598981 
3957.050045  4145331.778840 
3957.070047  2482792.656886 
3957.090049  7251175.483236 
3957.110052  8529876.271404 
3957.130054  -1455324.248798 
3957.150056  10091135.898111 
3957.170059  13442419.925475 
3957.190061  6215180.582677 
3957.210063  7853330.684639 
3957.230065  -5660846.681508 
3957.250068  10553175.723838 
3957.270070  -860921.355263 
3957.290072  -20455553.166976 
3957.310074  1398521.298676 
3957.330077  2955117.731861 
3957.350079  -2268176.612760 
3957.370081  -3752326.309573 
3957.390084  -1687753.431009 
3957.410086  2846312.921889 
3957.430088  9063707.170954 
3957.450090  1946455.061047 
3957.470093  13693950.521122 
3957.490095  3225427.923456 
3957.510097  -6255874.294571 
3957.530099  5511523.995368 
3957.550102  4233540.265165 
3957.570104  7403371.180390 
3957.590106  4736235.163821 
3957.610109  4537566.759028 
3957.630111  4389051.396772 
3957.650113  6058006.676608 
3957.670115  -1459515.402921 
3957.690118  8908172.756487 
3957.710120  482964.311126 
3957.730122  -10000368.161934 
3957.750124  9647315.798833 
3957.770127  530120.259185 
3957.790129  -9602752.213831 
3957.810131  4402090.458273 
3957.830134  8867652.094291 
3957.850136  3605550.963838 
3957.870138  -2044844.523812 
3957.890140  -4509169.169147 
3957.910143  10813194.100811 
3957.930145  -6743903.321779 
3957.950147  -3945033.481776 
3957.970150  8776307.735911 
3957.990152  -10459480.841059 
3958.010154  -3136368.508342 
3958.030156  -7107211.830366 
3958.050159  1646540.999254 
3958.070161  -3420188.177856 
3958.090163  2154021.260356 
3958.110165  7546762.499622 
3958.130168  2020702.009875 
3958.150170  1882180.851012 
3958.170172  2842706.198232 
3958.190175  6750409.816824 
3958.210177  282662.628506 
3958.230179  -7482689.544721 
3958.250181  -3576237.017687 
3958.270184  12856209.622002 
3958.290186  6155287.500669 
3958.310188  1929038.821683 
3958.330190  648438.852587 
3958.350193  -2665683.432401 
3958.370195  -53784.552796 
3958.390197  1618052.286556 
3958.410200  -6378198.252374 
3958.430202  559666.712543 
3958.450204  12490250.325543 
3958.470206  -2256030.591510 
3958.490209  -103517.831128 
3958.510211  -9186920.337807 
3958.530213  8612430.223796 
3958.550215  7585872.253393 
3958.570218  -5361676.268939 
3958.590220  4873804.223255 
3958.610222  -1467334.733085 
3958.630225  -6548570.204986 
3958.650227  3993686.179224 
3958.670229  3028223.896623 
3958.690231  -1664697.958595 
3958.710234  12981995.582236 
3958.730236  -10841420.620057 
3958.750238  9154722.729622 
3958.770241  -411812.208728 
3958.790243  -11181423.556190 
3958.810245  9040564.615474 
3958.830247  943210.387311 
3958.850250  13659043.954466 
3958.870252  1685278.487964 
3958.890254  4232926.039909 
3958.910256  6197413.919322 
3958.930259  3883006.637457 
3958.950261  -6524092.848044 
3958.970263  1710718.639319 
3958.990266  -4661119.078490 
3959.010268  -2979507.459001 
3959.030270  10313195.066101 
3959.050272  -1615267.137508 
3959.070275  -235413.720385 
3959.090277  870758.190649 
3959.110279  -4753829.605447 
3959.130281  3810321.035675 
3959.150284  5870750.114891 
3959.170286  -11916256.031806 
3959.190288  12532407.773506 
3959.210291  2935252.580273 
3959.230293  7335499.266670 
3959.250295  -3199844.616524 
3959.270297  -6734723.739892 
3959.290300  327981.079905 
3959.310302  -12710273.739694 
3959.330304  104014.104314 
3959.350306  14340054.252819 
3959.370309  -5281907.133912 
3959.390311  -5787845.278818 
3959.410313  15130372.023229 
3959.430316  -11845638.736999 
3959.450318  643251.703781 
3959.470320  4637988.262544 
3959.490322  2859946.025640 
3959.510325  -1228394.481058 
3959.530327  901101.206380 
3959.550329  7821265.694368 
3959.570332  -1300201.077397 
3959.590334  -5794812.599417 
3959.610336  4152373.511827 
3959.630338  1717971.423580 
3959.650341  -4760850.707768 
3959.670343  15312185.870725 
3959.690345  -3936503.470535 
3959.710347  -8461599.036299 
3959.730350  -5987405.522836 
3959.750352  316620.541779 
3959.770354  7367202.606284 
3959.790357  4803228.955793 
3959.810359  -3675705.047105 
3959.830361  5114415.662465 
3959.850363  378906.964821 
3959.870366  -74654.282564 
3959.890368  10042799.337304 
3959.910370  -1422507.056208 
3959.930372  15153216.793738 
3959.950375  -3420316.952888 
3959.970377  -5098160.504501 
3959.990379  14335343.977257 
3960.010382  -601113.776448 
3960.030384  -3048412.332774 
3960.050386  -1754132.152845 
3960.070388  4004842.095311 
3960.090391  2572070.376640 
3960.110393  -3327136.895052 
3960.130395  858755.776875 
3960.150397  14565309.265381 
3960.170400  -1558199.648921 
3960.190402  6242614.504898 
3960.210404  -2184316.480215 
3960.230407  -5144593.821869 
3960.250409  4405544.545148 
3960.270411  -10136663.990425 
3960.290413  -5023686.912979 
3960.310416  -2507469.051018 
3960.330418  -6491045.862564 
3960.350420  7244389.841006 
3960.370423  3758337.955971 
3960.390425  -12308107.468586 
3960.410427  7829032.348762 
3960.430429  8934833.146692 
3960.450432  7160597.268324 
3960.470434  -3105435.001661 
3960.490436  -8628320.377612 
3960.510438  4128947.205547 
3960.530441  1490050.831090 
3960.550443  -2108940.338076 
3960.570445  4324271.983556 
3960.590448  -1738975.069512 
3960.610450  -3625244.144306 
3960.630452  15822223.975553 
3960.650454  -13081543.054917 
3960.670457  8630053.927504 
3960.690459  6933326.236440 
3960.710461  2753263.626694 
3960.730463  6373987.747842 
3960.750466  3214464.563166 
3960.770468  -295930.869063 
3960.790470  7675258.274744 
3960.810473  -8043457.923469 
3960.830475  8634532.700100 
3960.850477  9701570.565775 
3960.870479  -8498259.396900 
3960.890482  302555.919078 
3960.910484  -11490969.983438 
3960.930486  20386800.195712 
3960.950488  7281627.559962 
3960.970491  -8430455.944475 
3960.990493  1850316.098713 
3961.010495  11659018.080974 
3961.030498  -3066503.570059 
3961.050500  -1380054.829110 
3961.070502  -5852046.368608 
3961.090504  -62742.493449 
3961.110507  1620541.397069 
3961.130509  -7842288.819973 
3961.150511  10525255.070854 
3961.170514  -7477050.278707 
3961.190516  -1644246.235318 
3961.210518  3305065.216928 
3961.230520  2192172.330940 
3961.250523  16726031.422167 
3961.270525  11217622.493502 
3961.290527  -4429024.174007 
3961.310529  13026099.923530 
3961.330532  -816665.633793 
3961.350534  -821551.788707 
3961.370536  707608.596272 
3961.390539  -8701291.309120 
3961.410541  -2519312.551943 
3961.430543  -4395918.866366 
3961.450545  532759.875458 
3961.470548  8862743.795515 
3961.490550  2772994.542691 
3961.510552  -2613535.511583 
3961.530554  6450054.053372 
3961.550557  1424051.889983 
3961.570559  1667954.896559 
3961.590561  -10061102.011050 
3961.610564  -2776139.520938 
3961.630566  7883636.798632 
3961.650568  -3869266.308160 
3961.670570  -1361769.267652 
3961.690573  -2484775.442453 
3961.710575  -9988192.715961 
3961.730577  -7468268.204418 
3961.750579  3776742.742721 
3961.770582  -1384066.902007 
3961.790584  2909292.309678 
3961.810586  -1384133.498806 
3961.830589  132616.529576 
3961.850591  -972993.217099 
3961.870593  1287022.798886 
3961.890595  7274887.756158 
3961.910598  155136.325480 
3961.930600  321018.904590 
3961.950602  -650481.425576 
3961.970605  -13251624.730956 
3961.990607  -3174588.967601 
3962.010609  8891560.243016 
3962.030611  377641.487990 
3962.050614  2132929.278031 
3962.070616  -11667387.949524 
3962.090618  -1283742.464009 
3962.110620  1565043.367501 
3962.130623  4935933.393311 
3962.150625  3387341.815582 
3962.170627  -2503136.849233 
3962.190630  3220388.771840 
3962.210632  -1019290.985332 
3962.230634  -3835328.698979 
3962.250636  2836893.916651 
3962.270639  1471282.163602 
3962.290641  -1070999.154482 
3962.310643  3525829.789930 
3962.330645  -1868536.982311 
3962.350648  5825809.933776 
3962.370650  9785051.841451 
3962.390652  236849.669792 
3962.410655  -5126136.003951 
3962.430657  622000.451033 
3962.450659  -604175.203155 
3962.470661  8237127.910375 
3962.490664  2126984.310137 
3962.510666  -736514.495621 
3962.530668  4996893.635193 
3962.550670  -4184157.551246 
3962.570673  -3736185.447393 
3962.590675  253553.995325 
3962.610677  9928393.787100 
3962.630680  5107101.585787 
3962.650682  5170562.748966 
3962.670684  5418740.645797 
3962.690686  1925193.692547 
3962.710689  3584196.360448 
3962.730691  5960137.057209 
3962.750693  -6727938.505528 
3962.770696  2198335.773383 
3962.790698  3266644.085601 
3962.810700  -12926766.686948 
3962.830702  4176115.205471 
3962.850705  -1628180.307936 
3962.870707  -2806218.566078 
3962.890709  1458539.233965 
3962.910711  2618001.824237 
3962.930714  11396944.623416 
3962.950716  5680730.391329 
3962.970718  -342151.618508 
3962.990721  -2919355.979868 
3963.010723  439284.863205 
3963.030725  10016572.186887 
3963.050727  2847948.875807 
3963.070730  -8689790.416784 
3963.090732  4541782.656200 
3963.110734  -1677118.873981 
3963.130736  -3173751.235836 
3963.150739  -1655804.934506 
3963.170741  -6230530.896234 
3963.190743  -292798.272551 
3963.210746  5309455.270665 
3963.230748  -3922310.407131 
3963.250750  2244550.809413 
3963.270752  -5899251.164234 
3963.290755  6922305.019421 
3963.310757  6729121.130070 
3963.330759  -2934194.332892 
3963.350761  7149277.067109 
3963.370764  2117795.204968 
3963.390766  -4508901.454772 
3963.410768  5835818.482692 
3963.430771  -6483097.080403 
3963.450773  3123795.192490 
3963.470775  8975161.023398 
3963.490777  -7163099.218711 
3963.510780  1950529.484966 
3963.530782  -4827996.273982 
3963.550784  2083151.493344 
3963.570786  4897046.722835 
3963.590789  -1124112.314015 
3963.610791  317803.920340 
3963.630793  -5941646.200528 
3963.650796  -5221816.069925 
3963.670798  12013244.258915 
3963.690800  4108681.075549 
3963.710802  3753902.681981 
3963.730805  6877514.225710 
3963.750807  -1057664.296003 
3963.770809  3536526.162161 
3963.790812  -5043087.872693 
3963.810814  10556174.904091 
3963.830816  226344.748365 
3963.850818  -5128740.877699 
3963.870821  8573244.272066 
3963.890823  188224.302252 
3963.910825  -7144101.672379 
3963.930827  7770344.535106 
3963.950830  -9184231.461124 
3963.970832  200517.383295 
3963.990834  7051495.311727 
3964.010837  2518815.720422 
3964.030839  90770.975900 
3964.050841  -1595693.376990 
3964.070843  9318579.171769 
3964.090846  8778628.469060 
3964.110848  4534516.866433 
3964.130850  7949316.752451 
3964.150852  -4793244.791603 
3964.170855  -6830031.533602 
3964.190857  12271007.194770 
3964.210859  -3808788.166490 
3964.230862  2164292.070691 
3964.250864  7520268.292912 
3964.270866  1507863.475638 
3964.290868  -3584009.506824 
3964.310871  -3887873.265361 
3964.330873  12984464.730775 
3964.350875  5129017.710363 
3964.370877  -3486243.294524 
3964.390880  9396647.292711 
3964.410882  6611325.189653 
3964.430884  -1361598.520534 
3964.450887  3559054.109140 
3964.470889  -3541171.485074 
3964.490891  2152130.663214 
3964.510893  -1478286.810074 
3964.530896  3225966.249051 
3964.550898  8441231.029455 
3964.570900  3193015.410764 
3964.590903  7101793.745401 
3964.610905  -2027197.735562 
3964.630907  760869.383532 
3964.650909  16921931.051828 
3964.670912  -4860443.369935 
3964.690914  -200159.578836 
3964.710916  8076100.838753 
3964.730918  -2239769.620141 
3964.750921  5771196.854627 
3964.770923  -5392893.575435 
3964.790925  2343368.214901 
3964.810928  8974667.169577 
3964.830930  -4233902.183747 
3964.850932  578599.018568 
3964.870934  -1142361.026730 
3964.890937  -10277540.454043 
3964.910939  -3236901.802534 
3964.930941  -5469841.961380 
3964.950943  280970.553372 
3964.970946  4996556.762115 
3964.990948  -8326570.719091 
3965.010950  5613142.980697 
3965.030953  3252876.825365 
3965.050955  -6421315.326245 
3965.070957  9907630.323405 
3965.090959  7414352.955771 
3965.110962  4411540.677471 
3965.130964  -4328013.635237 
3965.150966  -5879470.598862 
3965.170968  -406935.670044 
3965.190971  -7131412.517722 
3965.210973  1450675.158742 
3965.230975  4325403.457156 
3965.250978  -4136992.114198 
3965.270980  4983508.784953 
3965.290982  694027.489227 
3965.310984  136322.766769 
3965.330987  6416737.937597 
3965.350989  -7686536.815378 
3965.370991  2989203.885425 
3965.390994  1307559.151965 
3965.410996  3233736.428419 
3965.430998  4247730.569901 
3965.451000  -6498586.072845 
3965.471003  5580477.773926 
3965.491005  5622578.794194 
3965.511007  5355904.477686 
3965.531009  -4417571.931248 
3965.551012  490145.285458 
3965.571014  5191860.881730 
3965.591016  253312.524787 
3965.611019  5116522.649999 
3965.631021  12703544.342574 
3965.651023  -6899552.912467 
3965.671025  3255329.739021 
3965.691028  11284692.066877 
3965.711030  3779272.341312 
3965.731032  520690.105350 
3965.751034  -1333146.474683 
3965.771037  4472016.009545 
3965.791039  5946383.004137 
3965.811041  -8003939.717868 
3965.831044  6534265.995465 
3965.851046  -4197882.961348 
3965.871048  -5192120.752191 
3965.891050  2091633.617230 
3965.911053  -6872872.383836 
3965.931055  3292057.785325 
3965.951057  5428204.644451 
3965.971059  1998331.224128 
3965.991062  9268612.711936 
3966.011064  4633821.481242 
3966.031066  1926740.531724 
3966.051069  3836376.885967 
3966.071071  -809906.147778 
3966.091073  1478708.936462 
3966.111075  -3136444.475354 
3966.131078  6363646.403255 
3966.151080  -375809.009805 
3966.171082  -5376274.815161 
3966.191085  -1484996.839751 
3966.211087  -2127791.390602 
3966.231089  -1057828.808799 
3966.251091  -4229714.002218 
3966.271094  -1303297.676137 
3966.291096  -52458.724979 
3966.311098  -8351611.605674 
3966.331100  7322732.865885 
3966.351103  8418579.503273 
3966.371105  -4817583.755375 
3966.391107  -383803.694039 
3966.411110  -6155846.551916 
3966.431112  3644927.206440 
3966.451114  7884917.618110 
3966.471116  603388.030555 
3966.491119  -1558733.034331 
3966.511121  -1488088.629046 
3966.531123  -4088961.115305 
3966.551125  -776870.828695 
3966.571128  -8342226.025217 
3966.591130  4081621.409984 
3966.611132  -9364858.953074 
3966.631135  -9998449.344770 
3966.651137  -2032683.341675 
3966.671139  -9069669.141221 
3966.691141  -5942472.668937 
3966.711144  -5112715.379050 
3966.731146  3918972.497587 
3966.751148  6468759.564801 
3966.771150  -7220343.835286 
3966.791153  1892455.004588 
3966.811155  732644.228655 
3966.831157  -6105045.151151 
3966.851160  5729222.146991 
3966.871162  -11423847.285426 
3966.891164  -70100.900363 
3966.911166  3346946.125808 
3966.931169  -11951772.012608 
3966.951171  7177839.579021 
3966.971173  3653427.303316 
3966.991176  -2277471.722889 
3967.011178  6621782.462313 
3967.031180  -9872457.095601 
3967.051182  721647.679620 
3967.071185  -535371.324723 
3967.091187  4721938.238546 
3967.111189  1348755.693788 
3967.131191  -1255311.563023 
3967.151194  3657629.514535 
3967.171196  -4764759.578667 
3967.191198  -4606798.339457 
3967.211201  6021374.151516 
3967.231203  -7167940.267586 
3967.251205  1052509.306304 
3967.271207  2470447.528226 
3967.291210  -1679683.739190 
3967.311212  -142411.792609 
3967.331214  -7328907.231157 
3967.351216  8556482.939795 
3967.371219  1534188.816764 
3967.391221  -3380584.153820 
3967.411223  5511088.099744 
3967.431226  -1555304.292184 
3967.451228  2701753.409257 
3967.471230  -3567163.583583 
3967.491232  -5581643.438938 
3967.511235  9266454.336330 
3967.531237  -6218582.835777 
3967.551239  -9824848.818232 
3967.571241  -1281312.374094 
3967.591244  -1679840.264062 
3967.611246  6841.598935 
3967.631248  6354735.498925 
3967.651251  8123390.484326 
3967.671253  2597695.799429 
3967.691255  2881539.037846 
3967.711257  -352709.955966 
3967.731260  -11346015.935881 
3967.751262  2283613.030909 
3967.771264  -3211983.197220 
3967.791267  1048645.105451 
3967.811269  12485010.112787 
3967.831271  -5317292.303421 
3967.851273  -5810889.517328 
3967.871276  -5524605.006827 
3967.891278  1955871.635682 
3967.911280  -7679007.721909 
3967.931282  -1197437.326147 
3967.951285  6547240.503816 
3967.971287  -972466.659320 
3967.991289  -6482427.568986 
3968.011292  214409.178162 
3968.031294  -4831987.870713 
3968.051296  -34582.659644 
3968.071298  1318646.170228 
3968.091301  -8543675.900992 
3968.111303  922658.740753 
3968.131305  -6837154.163696 
3968.151307  -310737.767610 
3968.171310  -5377775.378563 
3968.191312  -2275866.336831 
3968.211314  2325172.644616 
3968.231317  -7896318.766703 
3968.251319  -6192613.242050 
3968.271321  -1866500.532997 
3968.291323  -4349496.134735 
3968.311326  4503960.779833 
3968.331328  -6857235.272770 
3968.351330  -1017011.508321 
3968.371332  7327471.970111 
3968.391335  -9549846.277886 
3968.411337  -186047.637237 
3968.431339  -2654524.194989 
3968.451342  -4565875.002681 
3968.471344  -747039.308068 
3968.491346  -3858904.154769 
3968.511348  2338343.794926 
3968.531351  -11596136.774285 
3968.551353  -4331907.940995 
3968.571355  8091703.113071 
3968.591357  -780684.688914 
3968.611360  933945.752776 
3968.631362  -1556562.309531 
3968.651364  -1742631.090225 
3968.671367  -3706365.886609 
3968.691369  -1239926.111422 
3968.711371  -2779284.502405 
3968.731373  -9258351.785758 
3968.751376  -1115813.202022 
3968.771378  3061948.458315 
3968.791380  -5681610.680927 
3968.811383  -3119180.213043 
3968.831385  470865.931777 
3968.851387  -3064178.872221 
3968.871389  -5060296.612249 
3968.891392  -3120159.723720 
3968.911394  498004.996234 
3968.931396  -3005966.358070 
3968.951398  4529503.391089 
3968.971401  -8545740.284320 
3968.991403  -3933839.202800 
3969.011405  6954674.171271 
3969.031408  -8368665.961200 
3969.051410  -2366693.612656 
3969.071412  -6398385.227779 
3969.091414  -11889420.556077 
3969.111417  -2285467.392391 
3969.131419  -10134434.595670 
3969.151421  -3197368.522564 
3969.171423  631212.376331 
3969.191426  -100125.832031 
3969.211428  6945380.046829 
3969.231430  -5952936.480587 
3969.251433  3366941.206980 
3969.271435  -6452646.021065 
3969.291437  -2720025.874276 
3969.311439  -3722162.741904 
3969.331442  -7471022.080411 
3969.351444  1768766.367068 
3969.371446  -601022.265459 
3969.391448  -2731339.976710 
3969.411451  3308735.760577 
3969.431453  -5284095.408777 
3969.451455  5061749.662810 
3969.471458  1499745.817311 
3969.491460  1042297.120084 
3969.511462  4240401.861959 
3969.531464  -8338050.310942 
3969.551467  -7523060.648178 
3969.571469  -9418249.659898 
3969.591471  -5263173.139223 
3969.611474  991437.794557 
3969.631476  -9834429.858192 
3969.651478  4699.406508 
3969.671480  -1202733.968974 
3969.691483  -3260534.090194 
3969.711485  4323058.395932 
3969.731487  -4135637.091683 
3969.751489  6887014.659160 
3969.771492  -3776367.430494 
3969.791494  -2859831.890956 
3969.811496  -730565.504219 
3969.831499  -531155.010479 
3969.851501  2841066.024847 
3969.871503  1239407.784719 
3969.891505  -2536059.905735 
3969.911508  2149131.165517 
3969.931510  2836704.732349 
3969.951512  4336701.694046 
3969.971514  2658670.328528 
3969.991517  -4411152.663711 
3970.011519  -5450755.418529 
3970.031521  -3125605.697713 
3970.051524  854381.671753 
3970.071526  -6766423.134526 
3970.091528  -4898426.769302 
3970.111530  7460801.653701 
3970.131533  -5276607.840831 
3970.151535  6016337.487404 
3970.171537  576682.497867 
3970.191539  -93786.658584 
3970.211542  1148330.811824 
3970.231544  -10301406.843793 
3970.251546  -5928389.578028 
3970.271549  -5701091.307020 
3970.291551  -189374.329793 
3970.311553  -10332930.397025 
3970.331555  135726.277821 
3970.351558  12646456.206882 
3970.371560  1336408.965598 
3970.391562  1890965.670773 
3970.411565  -14051226.278339 
3970.431567  -1949135.796658 
3970.451569  4135059.342348 
3970.471571  -17356009.383796 
3970.491574  -327179.384656 
3970.511576  -5684096.884030 
3970.531578  2622047.926509 
3970.551580  1596479.149054 
3970.571583  -8135127.370114 
3970.591585  7917654.357909 
3970.611587  -4922668.197225 
3970.631590  1340922.218958 
3970.651592  7942731.322019 
3970.671594  3781638.348856 
3970.691596  6560657.600169 
3970.711599  -14129328.500145 
3970.731601  5405959.807215 
3970.751603  -5792468.707122 
3970.771605  3081973.810859 
3970.791608  7556290.185783 
3970.811610  6075409.790871 
3970.831612  11159910.883444 
3970.851615  7310542.876174 
3970.871617  2883084.267889 
3970.891619  -1681470.629641 
3970.911621  -9324054.789067 
3970.931624  -532441.368608 
3970.951626  5685821.090532 
3970.971628  11290908.095597 
3970.991630  -362182.175789 
3971.011633  2371158.697688 
3971.031635  1490843.753140 
3971.051637  -5612290.074668 
3971.071640  8462874.395563 
3971.091642  -7696786.689982 
3971.111644  -4418122.184978 
3971.131646  -364217.959163 
3971.151649  -1757323.529578 
3971.171651  8955785.048208 
3971.191653  -8259029.085648 
3971.211656  -6681459.230723 
3971.231658  1318593.873892 
3971.251660  -10158258.279955 
3971.271662  -4248425.509921 
3971.291665  16832142.355805 
3971.311667  2963684.274512 
3971.331669  1979435.876567 
3971.351671  12066086.430376 
3971.371674  -4330904.248649 
3971.391676  -7359524.333408 
3971.411678  -2513624.196424 
3971.431681  -1926037.645014 
3971.451683  -10716799.998224 
3971.471685  -584401.138842 
3971.491687  -710884.141114 
3971.511690  -5341526.748829 
3971.531692  22880371.596913 
3971.551694  -318145.251229 
3971.571696  -7898155.548518 
3971.591699  16454610.416157 
3971.611701  -3957471.284129 
3971.631703  -20432726.571460 
3971.651706  -8934792.610164 
3971.671708  19544086.738152 
3971.691710  -8359609.071596 
3971.711712  505572.610350 
3971.731715  6744034.179036 
3971.751717  1321172.538314 
3971.771719  15750925.490950 
3971.791721  -11647061.999877 
3971.811724  3172781.463973 
3971.831726  5625049.210761 
3971.851728  7198937.650756 
3971.871731  6735294.042438 
3971.891733  -923526.199261 
3971.911735  14423575.346911 
3971.931737  9686886.304796 
3971.951740  -1088986.536785 
3971.971742  -17578605.450170 
3971.991744  11078511.828960 
3972.011747  14232527.480896 
3972.031749  -13655635.063198 
3972.051751  12029037.727982 
3972.071753  345952.098137 
3972.091756  -8495622.797319 
3972.111758  -1563444.282655 
3972.131760  -4671418.163821 
3972.151762  1292029.121033 
3972.171765  -1624102.537765 
3972.191767  -1464523.080713 
3972.211769  -4583111.499801 
3972.231772  11739655.106477 
3972.251774  1235491.370871 
3972.271776  590008.738291 
3972.291778  17488767.151589 
3972.311781  -16345.627274 
3972.331783  -3068413.750876 
3972.351785  -3808581.284468 
3972.371787  912381.590815 
3972.391790  4756312.095048 
3972.411792  18989498.294809 
3972.431794  -4471454.758841 
3972.451797  -16649604.451858 
3972.471799  5654699.616991 
3972.491801  -3669925.446679 
3972.511803  6638764.840954 
3972.531806  3073746.406803 
3972.551808  -2164018.920690 
3972.571810  -3411054.662100 
3972.591812  3036702.791778 
3972.611815  1501188.373641 
3972.631817  -1322487.622232 
3972.651819  17322084.764103 
3972.671822  7920931.360583 
3972.691824  62165193.358796 
3972.711826  68941316.971400 
3972.731828  24602562.743573 
3972.751831  33826537.066559 
3972.771833  -6131266.821982 
3972.791835  -3030490.082046 
3972.811838  -5588954.201155 
3972.831840  -4078387.473788 
3972.851842  602773.380375 
3972.871844  14767993.454383 
3972.891847  24702804.257441 
3972.911849  -671224.463117 
3972.931851  3901566.205159 
3972.951853  -11429698.796689 
3972.971856  -6173113.423085 
3972.991858  -4688626.221519 
3973.011860  -11871324.882663 
3973.031863  14590991.332407 
3973.051865  -4543136.857345 
3973.071867  1217109.592999 
3973.091869  18595537.091857 
3973.111872  13492431.716112 
3973.131874  -1701232.441309 
3973.151876  7911797.758924 
3973.171878  8878570.466112 
3973.191881  -8707714.356974 
3973.211883  12353696.024119 
3973.231885  4300846.926148 
3973.251888  -5710840.526196 
3973.271890  -2026164.035932 
3973.291892  16700227.288777 
3973.311894  12474974.839115 
3973.331897  -8554575.751673 
3973.351899  1671952.315812 
3973.371901  12706997.201640 
3973.391903  -5891682.321568 
3973.411906  -8434060.533834 
3973.431908  2901400.657982 
3973.451910  8224352.937117 
3973.471913  -5435894.875762 
3973.491915  10056123.506517 
3973.511917  3593287.881270 
3973.531919  -16766134.709834 
3973.551922  -5879487.873108 
3973.571924  -14539496.537399 
3973.591926  -11984508.186634 
3973.611929  -4312504.982390 
3973.631931  1150338.433449 
3973.651933  7002966.124417 
3973.671935  11915385.028685 
3973.691938  3180440.666622 
3973.711940  16619868.910835 
3973.731942  25089221.915746 
3973.751944  3814263.298842 
3973.771947  2685168.989252 
3973.791949  8303755.242451 
3973.811951  -10911580.130140 
3973.831954  6651875.543184 
3973.851956  -1104252.229761 
3973.871958  -9317497.740976 
3973.891960  4438244.689685 
3973.911963  4178040.602683 
3973.931965  -4457026.251056 
3973.951967  13359600.775865 
3973.971969  10423254.562205 
3973.991972  5362406.920353 
3974.011974  6249359.433370 
3974.031976  3609659.815786 
3974.051979  1482593.162474 
3974.071981  9562271.266462 
3974.091983  -2986345.491358 
3974.111985  4512051.876548 
3974.131988  21198062.412618 
3974.151990  3652557.279453 
3974.171992  395053.076986 
3974.191994  17366381.365819 
3974.211997  -10344750.993591 
3974.231999  -1200756.807276 
3974.252001  9022739.046477 
3974.272004  -1709377.868379 
3974.292006  7005669.807528 
3974.312008  -12060033.601490 
3974.332010  -8686594.210710 
3974.352013  17089461.248597 
3974.372015  5161333.116109 
3974.392017  19008582.411503 
3974.412019  21673099.777691 
3974.432022  -5700897.470586 
3974.452024  -13492266.962281 
3974.472026  13513301.588811 
3974.492029  -6304884.740174 
3974.512031  1206475.534707 
3974.532033  1898981.637108 
3974.552035  -19774442.441829 
3974.572038  14037373.863637 
3974.592040  13497642.234625 
3974.612042  -9351472.773037 
3974.632045  8030618.363154 
3974.652047  -23533227.250003 
3974.672049  -17691703.874092 
3974.692051  8294882.808153 
3974.712054  -7499085.160817 
3974.732056  -7032492.670547 
3974.752058  35982274.452751 
3974.772060  -4490838.840441 
3974.792063  -12800499.719780 
3974.812065  13399625.530877 
3974.832067  -5168513.315094 
3974.852070  -13086010.859000 
3974.872072  592266.896772 
3974.892074  -9684275.201886 
3974.912076  7251991.088178 
3974.932079  3705532.665293 
3974.952081  -20993036.785141 
3974.972083  720435.508785 
3974.992085  26911371.740965 
3975.012088  -21351153.773476 
3975.032090  22747592.482494 
3975.052092  21817304.660565 
3975.072095  -5131427.142130 
3975.092097  13359311.922016 
3975.112099  24396309.959029 
3975.132101  -3045680.281768 
3975.152104  8501567.360841 
3975.172106  9970666.130524 
3975.192108  -6759721.076398 
3975.212110  4926258.211550 
3975.232113  -1221449.588211 
3975.252115  -3327978.770455 
3975.272117  4304213.964738 
3975.292120  -29623293.074259 
3975.312122  3217464.250303 
3975.332124  4074702.877608 
3975.352126  2201653.884760 
3975.372129  32618953.268277 
3975.392131  11158548.207375 
3975.412133  -12468563.824845 
3975.432136  25112982.567031 
3975.452138  15655362.360222 
3975.472140  -11261533.942511 
3975.492142  672336.543183 
3975.512145  -7562329.942670 
3975.532147  -9952006.899658 
3975.552149  19043167.823989 
3975.572151  1612553.662518 
3975.592154  -8153689.693902 
3975.612156  827385.577509 
3975.632158  -3938188.994090 
3975.652161  5436955.546499 
3975.672163  7430034.682331 
3975.692165  -15834106.324325 
3975.712167  7654112.389425 
3975.732170  11709282.107350 
3975.752172  -19102241.627486 
3975.772174  11744698.517540 
3975.792176  10240686.729574 
3975.812179  1339439.493153 
3975.832181  14626490.734028 
3975.852183  2369786.143653 
3975.872186  -20058254.976844 
3975.892188  -1098128.200238 
3975.912190  -7800.891492 
3975.932192  -6149508.714612 
3975.952195  2851757.779868 
3975.972197  -4893656.412990 
3975.992199  11285287.740846 
3976.012201  9321944.778440 
3976.032204  -24654414.572305 
3976.052206  8927543.306188 
3976.072208  17550184.565495 
3976.092211  -8625641.303510 
3976.112213  -3570764.104693 
3976.132215  9906254.013599 
3976.152217  -10175731.751705 
3976.172220  12658832.270778 
3976.192222  6140941.285718 
3976.212224  -8016580.874904 
3976.232227  -8912595.686599 
3976.252229  -2051105.895564 
3976.272231  -2334722.259085 
3976.292233  24549278.877357 
3976.312236  13327349.221574 
3976.332238  2560366.188910 
3976.352240  12646107.633386 
3976.372242  171213.346186 
3976.392245  -2787991.993145 
3976.412247  8531146.394173 
3976.432249  -13856704.521310 
3976.452252  -3606380.063480 
3976.472254  746049.501686 
3976.492256  -6460209.724738 
3976.512258  -1258995.018674 
3976.532261  21329363.936866 
3976.552263  8514194.757570 
3976.572265  8232911.039249 
3976.592267  3940871.737116 
3976.612270  -4705044.785692 
3976.632272  15047036.804543 
3976.652274  2295183.700772 
3976.672277  -7264935.910863 
3976.692279  14156514.099362 
3976.712281  5710620.557838 
3976.732283  1979925.875367 
3976.752286  9105183.136868 
3976.772288  -4799195.551365 
3976.792290  -1346845.929633 
3976.812292  6100402.838745 
3976.832295  -14395654.615946 
3976.852297  2205592.395763 
3976.872299  10611244.392351 
3976.892302  -18655912.933455 
3976.912304  12793080.781210 
3976.932306  10253210.576087 
3976.952308  -8302.411417 
3976.972311  6916423.279386 
3976.992313  16893614.435120 
3977.012315  -994564.591959 
3977.032318  9581631.516233 
3977.052320  -5449855.918631 
3977.072322  -11779720.190736 
3977.092324  6671503.274384 
3977.112327  2087889.604617 
3977.132329  -11607135.525136 
3977.152331  -6173635.461665 
3977.172333  -3840563.219501 
3977.192336  3699556.160573 
3977.212338  -5163259.285659 
3977.232340  -6284939.882916 
3977.252343  926943.021764 
3977.272345  12758886.094639 
3977.292347  -11239155.303851 
3977.312349  4698440.688302 
3977.332352  -693441.447378 
3977.352354  -8794626.593898 
3977.372356  4875955.548372 
3977.392358  12440899.507518 
3977.412361  10674835.982997 
3977.432363  16057041.160038 
3977.452365  8865369.945533 
3977.472368  -2183800.677773 
3977.492370  23637570.897066 
3977.512372  6769323.555724 
3977.532374  -8172792.676739 
3977.552377  9172219.958624 
3977.572379  -16130301.030597 
3977.592381  -7187525.109724 
3977.612383  -2840127.728502 
3977.632386  4263771.691963 
3977.652388  10078541.831765 
3977.672390  4685269.007274 
3977.692393  14616915.231624 
3977.712395  5730362.447270 
3977.732397  5439559.175688 
3977.752399  3921952.901440 
3977.772402  13129320.546692 
3977.792404  -1751507.010803 
3977.812406  3161904.194664 
3977.832409  3155442.423134 
3977.852411  -12214482.765165 
3977.872413  -9143003.144908 
3977.892415  -2893724.419275 
3977.912418  9407295.753234 
3977.932420  7579631.974372 
3977.952422  -1535816.104950 
3977.972424  -3898685.561913 
3977.992427  9302677.607170 
3978.012429  -4119878.657279 
3978.032431  -9399603.714743 
3978.052434  6667596.797039 
3978.072436  -19926252.504034 
3978.092438  4717907.260575 
3978.112440  3861082.980417 
3978.132443  -14878012.574040 
3978.152445  4663126.979681 
3978.172447  9349067.762948 
3978.192449  -9327447.751982 
3978.212452  4729342.732136 
3978.232454  7009903.077904 
3978.252456  -7832570.961212 
3978.272459  6935572.232254 
3978.292461  2766124.171644 
3978.312463  2471538.149759 
3978.332465  5681274.141530 
3978.352468  -189922.107899 
3978.372470  -10741569.370514 
3978.392472  -3915821.330952 
3978.412474  2274859.970218 
3978.432477  -2260724.242850 
3978.452479  5417244.930589 
3978.472481  7855405.186856 
3978.492484  10194842.491715 
3978.512486  9880800.231436 
3978.532488  -6403627.037055 
3978.552490  11876932.833539 
3978.572493  13927539.316332 
3978.592495  4782823.730546 
3978.612497  26823074.194687 
3978.632500  12210432.215780 
3978.652502  -1010830.869785 
3978.672504  24030229.122324 
3978.692506  3946350.711052 
3978.712509  1673011.232270 
3978.732511  17258904.954359 
3978.752513  455131.408562 
3978.772515  9737748.553809 
3978.792518  7904179.660345 
3978.812520  -10613251.687214 
3978.832522  4521334.321603 
3978.852525  4734243.004836 
3978.872527  -6712628.688667 
3978.892529  -8074721.085504 
3978.912531  -8545531.199575 
3978.932534  7818168.993041 
3978.952536  21284147.599786 
3978.972538  4861640.622367 
3978.992540  3947903.551898 
3979.012543  5071418.572555 
3979.032545  -852498.106291 
3979.052547  17780726.473702 
3979.072550  1606885.034174 
3979.092552  -13868386.087840 
3979.112554  16068610.694072 
3979.132556  13435491.470990 
3979.152559  -22340171.838367 
3979.172561  -2825366.169765 
3979.192563  7332501.850007 
3979.212565  -4304497.017822 
3979.232568  2221000.127523 
3979.252570  5967250.708991 
3979.272572  -10110950.935602 
3979.292575  9357878.358607 
3979.312577  -4177758.713250 
3979.332579  -10628168.690752 
3979.352581  527667.678495 
3979.372584  -9318545.734721 
3979.392586  -13325482.128482 
3979.412588  5987934.320663 
3979.432590  4787049.754081 
3979.452593  -3223578.613751 
3979.472595  7520193.317449 
3979.492597  11539755.863175 
3979.512600  4365731.651302 
3979.532602  5216903.118046 
3979.552604  -5132063.121267 
3979.572606  -4513865.701207 
3979.592609  -19847973.920946 
3979.612611  -10950365.015205 
3979.632613  14579112.907889 
3979.652616  -3406095.517652 
3979.672618  -7041124.860196 
3979.692620  5917004.260471 
3979.712622  8487238.415081 
3979.732625  6418869.708079 
3979.752627  6445730.168062 
3979.772629  -12061152.263005 
3979.792631  -4841995.458135 
3979.812634  -2576291.796696 
3979.832636  -15380816.206232 
3979.852638  5465893.060153 
3979.872641  -7855037.935456 
3979.892643  -7480202.360930 
3979.912645  13611182.598184 
3979.932647  4671951.542797 
3979.952650  -7733185.783644 
3979.972652  -590149.759038 
3979.992654  2805780.799353 
3980.012656  2717215.364169 
3980.032659  -5608850.764195 
3980.052661  -15926768.011899 
3980.072663  9092585.888165 
3980.092666  9375281.022417 
3980.112668  -6176529.347820 
3980.132670  -4316337.658392 
3980.152672  -1216405.597056 
3980.172675  780606.560971 
3980.192677  5008075.860249 
3980.212679  4552819.747705 
3980.232681  1221089.771612 
3980.252684  200224.547690 
3980.272686  4156335.634348 
3980.292688  6259363.056637 
3980.312691  -2908793.811336 
3980.332693  -3002965.490936 
3980.352695  -2975170.183470 
3980.372697  -5815490.465679 
3980.392700  1169734.724969 
3980.412702  -2170548.200541 
3980.432704  -10507925.644337 
3980.452707  -2318220.831884 
3980.472709  1937364.406795 
3980.492711  5059891.703026 
3980.512713  -2049585.811035 
3980.532716  1083189.177557 
3980.552718  18132980.800786 
3980.572720  5745382.063033 
3980.592722  4942848.350134 
3980.612725  5850362.582806 
3980.632727  9118677.199105 
3980.652729  -3796538.999907 
3980.672732  -8813124.813817 
3980.692734  -7617214.079521 
3980.712736  4804827.923121 
3980.732738  -6100810.601023 
3980.752741  -11587046.150092 
3980.772743  6585463.937887 
3980.792745  2037123.140485 
3980.812747  -16774274.680673 
3980.832750  -2840504.662193 
3980.852752  10793551.797570 
3980.872754  -7893701.534978 
3980.892757  -7554496.265810 
3980.912759  2943671.102356 
3980.932761  7522396.004375 
3980.952763  6473291.082718 
3980.972766  4878817.474426 
3980.992768  9192843.681197 
3981.012770  -596997.299632 
3981.032772  -10246033.531718 
3981.052775  6572719.803305 
3981.072777  -8497717.328362 
3981.092779  2405578.510436 
3981.112782  4254119.095945 
3981.132784  -2781704.212454 
3981.152786  1471073.811252 
3981.172788  8083374.211594 
3981.192791  -4292001.457872 
3981.212793  7045322.958277 
3981.232795  3058409.234581 
3981.252798  -5101714.422288 
3981.272800  9407956.710462 
3981.292802  -1568034.646845 
3981.312804  14638428.908460 
3981.332807  9528462.324575 
3981.352809  -13956440.706048 
3981.372811  -11729123.511752 
3981.392813  12664336.162050 
3981.412816  -4806947.853875 
3981.432818  -1817489.114298 
3981.452820  5463182.635306 
3981.472823  -4440364.404505 
3981.492825  -1730220.192311 
3981.512827  -7402708.763287 
3981.532829  -9882460.601770 
3981.552832  -5676860.033015 
3981.572834  -8968659.018401 
3981.592836  -8766440.321905 
3981.612838  3952505.263171 
3981.632841  -6806649.883072 
3981.652843  -5058173.396198 
3981.672845  6945223.584661 
3981.692848  3506703.006277 
3981.712850  8119188.433034 
3981.732852  -6784456.386167 
3981.752854  1883211.003974 
3981.772857  19197170.243589 
3981.792859  1890017.526661 
3981.812861  5523446.116240 
3981.832863  -6298049.943895 
3981.852866  -17590077.508908 
3981.872868  3499282.414481 
3981.892870  14863623.258920 
3981.912873  -15419309.241218 
3981.932875  4779444.699593 
3981.952877  -1554478.953935 
3981.972879  -13973435.648576 
3981.992882  -2812003.462236 
3982.012884  -18090153.372245 
3982.032886  -3213373.801373 
3982.052889  -2476612.875470 
3982.072891  -2426722.742162 
3982.092893  6582046.245188 
3982.112895  -3667923.097655 
3982.132898  -6479061.293149 
3982.152900  10947990.847963 
3982.172902  -626962.017046 
3982.192904  -15457799.678901 
3982.212907  -615651.355219 
3982.232909  -16728349.252410 
3982.252911  -7299804.280133 
3982.272914  -13682758.048114 
3982.292916  -13612009.931544 
3982.312918  -4402140.107172 
3982.332920  -3585684.239470 
3982.352923  2752697.914208 
3982.372925  -4153858.238592 
3982.392927  -3765580.284972 
3982.412929  5434938.003991 
3982.432932  13998265.073424 
3982.452934  -15670187.955747 
3982.472936  7699736.045786 
3982.492939  -16541707.787329 
3982.512941  -17479030.527258 
3982.532943  8937323.847998 
3982.552945  -5661237.004717 
3982.572948  3125798.719387 
3982.592950  8456489.607941 
3982.612952  -686039.409501 
3982.632954  -1198584.381573 
3982.652957  18654455.116329 
3982.672959  -12427604.675178 
3982.692961  2056123.684975 
3982.712964  2950387.151311 
3982.732966  8949913.071893 
3982.752968  7836996.134606 
3982.772970  -12281281.796362 
3982.792973  3861611.963819 
3982.812975  6125602.456796 
3982.832977  -9058346.075243 
3982.852980  -471601.595627 
3982.872982  11385244.137320 
3982.892984  -19202143.896788 
3982.912986  5932051.559130 
3982.932989  250009.524862 
3982.952991  -10130595.734047 
3982.972993  11118323.174084 
3982.992995  -3317563.337284 
3983.012998  5466039.146561 
3983.033000  -4329527.345312 
3983.053002  1908682.359246 
3983.073005  1512419.461208 
3983.093007  -13801345.888642 
3983.113009  570781.176380 
3983.133011  12238722.467341 
3983.153014  -3935098.177471 
3983.173016  4055537.381444 
3983.193018  23102823.541960 
3983.213020  -16854473.230119 
3983.233023  257159.024622 
3983.253025  4600794.527180 
3983.273027  -4064709.675368 
3983.293030  9480178.667063 
3983.313032  7951945.947839 
3983.333034  -7599129.537291 
3983.353036  8032367.463473 
3983.373039  11245700.484415 
3983.393041  12305868.821112 
3983.413043  7733255.179569 
3983.433045  -9860759.001194 
3983.453048  7705068.504727 
3983.473050  -4220154.120418 
3983.493052  -1367614.216000 
3983.513055  11842556.420159 
3983.533057  -8496535.963312 
3983.553059  -172502.829939 
3983.573061  5249522.015743 
3983.593064  -15854057.861528 
3983.613066  1017572.780437 
3983.633068  8485281.068497 
3983.653071  -14991914.236581 
3983.673073  6326110.772309 
3983.693075  -9921019.944791 
3983.713077  -3866642.119767 
3983.733080  11311293.158699 
3983.753082  -8033215.452545 
3983.773084  1997368.610778 
3983.793086  2113900.943661 
3983.813089  398430.828394 
3983.833091  5059145.507310 
3983.853093  -2588035.060513 
3983.873096  -5814444.782242 
3983.893098  7356924.788746 
3983.913100  8125529.519294 
3983.933102  20648017.102407 
3983.953105  16198104.239466 
3983.973107  -9559454.332701 
3983.993109  9862286.014198 
3984.013111  63389.922924 
3984.033114  -17371054.112019 
3984.053116  2325267.211108 
3984.073118  2959079.742916 
3984.093121  -10427092.846521 
3984.113123  6210693.113671 
3984.133125  -3430979.603500 
3984.153127  2432616.149167 
3984.173130  3516596.492282 
3984.193132  -12272418.223341 
3984.213134  16080484.177763 
3984.233136  -1773498.752880 
3984.253139  31820276.846079 
3984.273141  48999248.451938 
3984.293143  -410628.313822 
3984.313146  1230508.850543 
3984.333148  3649794.454873 
3984.353150  -5073137.135789 
3984.373152  258247.526051 
3984.393155  -1272362.397626 
3984.413157  -3061894.504807 
3984.433159  4446349.563152 
3984.453162  -3893215.741580 
3984.473164  3589149.794839 
3984.493166  -2818142.169241 
3984.513168  -11332677.361218 
3984.533171  12382681.393212 
3984.553173  -1005159.296973 
3984.573175  -6058027.107240 
3984.593177  9508064.067995 
3984.613180  630783.015981 
3984.633182  -7420476.955220 
3984.653184  7595793.476875 
3984.673187  4282498.240219 
3984.693189  5631919.269092 
3984.713191  10828943.469430 
3984.733193  -9210328.876960 
3984.753196  -8556303.826250 
3984.773198  -6135773.923447 
3984.793200  -8816993.407483 
3984.813202  3953788.585113 
3984.833205  2960102.305017 
3984.853207  -1887567.692975 
3984.873209  8477563.582293 
3984.893212  -3502604.227103 
3984.913214  -4555798.621734 
3984.933216  3373738.731081 
3984.953218  -5536920.412211 
3984.973221  2978231.572739 
3984.993223  -4274473.189567 
3985.013225  6404360.603870 
3985.033227  10778163.576721 
3985.053230  -1406879.718863 
3985.073232  -2000300.743437 
3985.093234  15498447.185097 
3985.113237  980485.459676 
3985.133239  -2023492.498741 
3985.153241  1770078.865787 
3985.173243  1482185.632547 
3985.193246  3400239.702447 
3985.213248  -6490998.515489 
3985.233250  3551095.988434 
3985.253252  -4604412.826191 
3985.273255  2456936.918624 
3985.293257  4639290.661512 
3985.313259  4839670.282125 
3985.333262  3165872.473314 
3985.353264  9040854.163553 
3985.373266  -1446153.896407 
3985.393268  -5194307.631811 
3985.413271  -4269963.059863 
3985.433273  -5788374.412308 
3985.453275  5977892.397549 
3985.473278  795028.102068 
3985.493280  3692984.510593 
3985.513282  -5161935.012212 
3985.533284  -433350.817753 
3985.553287  10632964.107048 
3985.573289  6570392.490330 
3985.593291  -1216400.378466 
3985.613293  -263790.805834 
3985.633296  688475.972491 
3985.653298  -6654182.665664 
3985.673300  -3687946.105973 
3985.693303  -13757153.198630 
3985.713305  -7082361.397336 
3985.733307  -15527716.082421 
3985.753309  -11738776.212370 
3985.773312  -3354608.323558 
3985.793314  -305858.673425 
3985.813316  5689171.125813 
3985.833318  5886246.514492 
3985.853321  -1254181.051908 
3985.873323  -3236434.659511 
3985.893325  4860471.980693 
3985.913328  -2519783.717113 
3985.933330  6734551.245899 
3985.953332  -10118901.015428 
3985.973334  -1767637.936564 
3985.993337  2496082.517130 
3986.013339  -7624317.902535 
3986.033341  -4125344.942611 
3986.053343  700004.707961 
3986.073346  -4992043.335842 
3986.093348  10893058.612718 
3986.113350  7046121.810148 
3986.133353  -6979732.709577 
3986.153355  6967465.952461 
3986.173357  980596.282814 
3986.193359  4634265.216313 
3986.213362  3610489.598161 
3986.233364  4011286.432666 
3986.253366  -1918297.250417 
3986.273369  -3364451.433943 
3986.293371  224174.033777 
3986.313373  5886133.260511 
3986.333375  -10069744.384685 
3986.353378  -9897121.143676 
3986.373380  8384175.268139 
3986.393382  -1463413.238413 
3986.413384  -8508648.778372 
3986.433387  -486841.170846 
3986.453389  5728036.816308 
3986.473391  1368544.006387 
3986.493394  4941737.269681 
3986.513396  9598889.709696 
3986.533398  11353408.200141 
3986.553400  298477.594724 
3986.573403  8305222.360305 
3986.593405  4866768.392099 
3986.613407  -1938511.531147 
3986.633409  2310409.573509 
3986.653412  -19921223.289389 
3986.673414  4681681.420262 
3986.693416  -4414997.510071 
3986.713419  -15297132.228758 
3986.733421  -6756968.097038 
3986.753423  -2051691.725973 
3986.773425  -10148301.665003 
3986.793428  9071656.555400 
3986.813430  5247425.784210 
3986.833432  2287893.335808 
3986.853434  6021105.641886 
3986.873437  -3962740.528668 
3986.893439  5597733.211191 
3986.913441  -12118312.521904 
3986.933444  -4716775.996509 
3986.953446  -1549959.941077 
3986.973448  -6177520.751677 
3986.993450  -822707.856110 
3987.013453  4591787.157085 
3987.033455  -11729771.684429 
3987.053457  -6148773.916029 
3987.073460  -2436927.517801 
3987.093462  -7820166.588191 
3987.113464  429265.090591 
3987.133466  -4352006.373660 
3987.153469  8481442.567722 
3987.173471  -7041203.903864 
3987.193473  -12331057.501922 
3987.213475  2229345.013994 
3987.233478  -1105673.657891 
3987.253480  2463459.062495 
3987.273482  8936162.608942 
3987.293485  -1499506.974456 
3987.313487  -5805960.127441 
3987.333489  -1770390.315290 
3987.353491  -2270472.538021 
3987.373494  7567734.181754 
3987.393496  -4627992.467247 
3987.413498  -542309.401214 
3987.433500  -5609865.555928 
3987.453503  -5656895.412641 
3987.473505  -1245593.944654 
3987.493507  309763.558644 
3987.513510  -6427270.187611 
3987.533512  4279979.032134 
3987.553514  3784269.486250 
3987.573516  6544198.576015 
3987.593519  2764027.737846 
3987.613521  -11237280.043263 
3987.633523  10573629.574605 
3987.653525  -6838014.071639 
3987.673528  -1956663.203448 
3987.693530  15900858.735391 
3987.713532  6912322.448817 
3987.733535  -5055541.834622 
3987.753537  7022274.425309 
3987.773539  -4394202.222649 
3987.793541  -1586887.043455 
3987.813544  61628.987568 
3987.833546  2024961.336524 
3987.853548  2708103.987546 
3987.873551  -10344609.666903 
3987.893553  8135074.135603 
3987.913555  931802.351934 
3987.933557  -7079053.037893 
3987.953560  -2174194.856576 
3987.973562  3428695.942005 
3987.993564  -11680443.532943 
3988.013566  -7887918.603379 
3988.033569  -5759345.093315 
3988.053571  4907563.503443 
3988.073573  1700332.052188 
3988.093576  -8661151.199279 
3988.113578  434044.449276 
3988.133580  -7928472.401079 
3988.153582  -1837628.344052 
3988.173585  -411317.266894 
3988.193587  -3045365.644213 
3988.213589  3389750.734146 
3988.233591  786596.680534 
3988.253594  -4278933.383237 
3988.273596  8515728.979278 
3988.293598  -3026026.221303 
3988.313601  -3862131.917875 
3988.333603  1770755.248905 
3988.353605  -3942779.586292 
3988.373607  -2633425.301594 
3988.393610  -5544895.075164 
3988.413612  4431544.466888 
3988.433614  776549.920382 
3988.453616  -8363602.988686 
3988.473619  -1138367.111445 
3988.493621  11547793.865938 
3988.513623  -18496733.216059 
3988.533626  3167426.423787 
3988.553628  -5417430.343440 
3988.573630  -5612188.309262 
3988.593632  4941292.898238 
3988.613635  -6661817.470793 
3988.633637  7460715.696484 
3988.653639  -1843728.312106 
3988.673642  -6946298.134583 
3988.693644  3334541.616358 
3988.713646  10298186.088216 
3988.733648  1275772.596441 
3988.753651  5599950.248217 
3988.773653  -2349200.959226 
3988.793655  5997965.278327 
3988.813657  -890940.672631 
3988.833660  -2201074.396745 
3988.853662  3525982.645769 
3988.873664  -6291930.307673 
3988.893667  -1927265.838811 
3988.913669  10320275.854752 
3988.933671  -6432497.722691 
3988.953673  891073.842716 
3988.973676  7900265.085464 
3988.993678  -9874944.738413 
3989.013680  10534269.374208 
3989.033682  -11086091.923196 
3989.053685  -4035938.511328 
3989.073687  -5812634.000274 
3989.093689  -4693492.052233 
3989.113692  8237550.068231 
3989.133694  1577374.638618 
3989.153696  -6209602.540392 
3989.173698  -7875003.994183 
3989.193701  5645226.934065 
3989.213703  101183.649098 
3989.233705  -7522474.948425 
3989.253707  -6077692.187666 
3989.273710  1474286.152403 
3989.293712  -10998066.735919 
3989.313714  79740.345395 
3989.333717  4349361.530780 
3989.353719  -2576596.430526 
3989.373721  -1724764.452937 
3989.393723  -5742150.661184 
3989.413726  -11763844.616239 
3989.433728  -2579226.509594 
3989.453730  -11955323.630874 
3989.473733  6325258.412295 
3989.493735  7526955.698171 
3989.513737  -11515157.505909 
3989.533739  -2672896.645218 
3989.553742  -9786119.505864 
3989.573744  985408.919206 
3989.593746  797954.269899 
3989.613748  -602184.083758 
3989.633751  -2540098.969514 
3989.653753  -3394958.784222 
3989.673755  -4210617.420653 
3989.693758  396452.565404 
3989.713760  -6906580.768967 
3989.733762  -532122.077542 
3989.753764  -1258937.901020 
3989.773767  -5623385.987455 
3989.793769  6115989.136412 
3989.813771  -2658588.773587 
3989.833773  5998144.752688 
3989.853776  1242700.496386 
3989.873778  -969256.163517 
3989.893780  1111889.260259 
3989.913783  4547421.738001 
3989.933785  -580253.165931 
3989.953787  7070336.340353 
3989.973789  2153234.200781 
3989.993792  4275876.969445 
3990.013794  -7179771.701428 
3990.033796  -3202683.944212 
3990.053798  12639701.384683 
3990.073801  -1427066.810407 
3990.093803  -3281976.093817 
3990.113805  10640623.075430 
3990.133808  -107167.548274 
3990.153810  -4463582.825161 
3990.173812  889349.161356 
3990.193814  -9260950.737200 
3990.213817  4965763.242811 
3990.233819  -3741724.945735 
3990.253821  4040904.449249 
3990.273823  -2672046.404778 
3990.293826  -1467816.298069 
3990.313828  2919621.171472 
3990.333830  -3951767.517466 
3990.353833  -240224.162205 
3990.373835  6178911.620569 
3990.393837  -2606300.211874 
3990.413839  6374.899635 
3990.433842  1711809.597941 
3990.453844  -3304451.633959 
3990.473846  12364394.966808 
3990.493849  -2399187.758599 
3990.513851  6239846.708295 
3990.533853  -460860.691726 
3990.553855  -3948.659228 
3990.573858  192828.737542 
3990.593860  -2079275.971634 
3990.613862  -5682079.638158 
3990.633864  11545814.647694 
3990.653867  -1762987.303214 
3990.673869  1537425.285622 
3990.693871  5015443.318213 
3990.713874  126466.226794 
3990.733876  -7363474.079669 
3990.753878  -4708229.955792 
3990.773880  918620.017935 
3990.793883  -6144849.308027 
3990.813885  2511364.476804 
3990.833887  2930902.537404 
3990.853889  406291.940789 
3990.873892  -1360313.670555 
3990.893894  13006336.721158 
3990.913896  -1022351.029990 
3990.933899  12899597.033966 
3990.953901  1632195.677565 
3990.973903  1650262.003924 
3990.993905  3504247.817139 
3991.013908  -2555957.052357 
3991.033910  6565207.123450 
3991.053912  -3521205.551753 
3991.073914  -8420674.843852 
3991.093917  134225.283090 
3991.113919  -275627.792274 
3991.133921  -4018391.236355 
3991.153924  18201993.392278 
3991.173926  12412940.793044 
3991.193928  11315345.006112 
3991.213930  -2432412.693484 
3991.233933  9147195.069532 
3991.253935  -5860548.412590 
3991.273937  -1008801.922781 
3991.293940  7512792.454167 
3991.313942  -1413965.140156 
3991.333944  -315574.307936 
3991.353946  16495497.835658 
3991.373949  -5501187.365697 
3991.393951  -1572284.398285 
3991.413953  6372723.975402 
3991.433955  -890416.703018 
3991.453958  1348900.567833 
3991.473960  -4422226.390874 
3991.493962  7835690.467349 
3991.513965  7169672.279188 
3991.533967  -5594345.247045 
3991.553969  -6445705.916965 
3991.573971  1133008.835048 
3991.593974  -3695056.323032 
3991.613976  11317123.378150 
3991.633978  -7269334.631756 
3991.653980  6791287.418201 
3991.673983  2969462.074381 
3991.693985  5424401.376507 
3991.713987  -1178486.692994 
3991.733990  -11224227.662725 
3991.753992  6476712.860623 
3991.773994  2650284.431617 
3991.793996  2365221.226440 
3991.813999  7442866.439001 
3991.834001  3659149.597687 
3991.854003  -4676452.889177 
3991.874005  -752638.767847 
3991.894008  -6358480.250986 
3991.914010  12440334.571559 
3991.934012  -5520840.227820 
3991.954015  8988823.495314 
3991.974017  841139.120892 
3991.994019  -2273894.745056 
3992.014021  5947820.747077 
3992.034024  7512105.346652 
3992.054026  7699819.503978 
3992.074028  13205650.075700 
3992.094031  -3105172.419514 
3992.114033  5835034.917369 
3992.134035  6678286.509035 
3992.154037  -7732766.223582 
3992.174040  8262.604044 
3992.194042  -7267775.858741 
3992.214044  1105351.510895 
3992.234046  -8476349.362407 
3992.254049  1108554.882572 
3992.274051  4606096.512667 
3992.294053  8675477.700194 
3992.314056  -1975326.180481 
3992.334058  5697412.376339 
3992.354060  -5555136.233312 
3992.374062  -1651184.775780 
3992.394065  -8029633.951676 
3992.414067  1369586.068058 
3992.434069  4591564.265339 
3992.454071  -3518986.924275 
3992.474074  -3888767.781584 
3992.494076  -4144895.527345 
3992.514078  5418132.883676 
3992.534081  2174485.431318 
3992.554083  2259971.332862 
3992.574085  920964.440135 
3992.594087  11362.021803 
3992.614090  -7251137.782481 
3992.634092  11760242.056790 
3992.654094  -12897945.658103 
3992.674096  -3090053.572191 
3992.694099  -4620849.094814 
3992.714101  -5381113.539183 
3992.734103  -4441722.271598 
3992.754106  2227999.143717 
3992.774108  4769071.006109 
3992.794110  5054933.504244 
3992.814112  -153092.689800 
3992.834115  4244805.598855 
3992.854117  -2670266.662875 
3992.874119  -3347391.635835 
3992.894122  3689443.044258 
3992.914124  -10976212.501857 
3992.934126  -5198827.773975 
3992.954128  -4612898.660000 
3992.974131  -5013063.033740 
3992.994133  1452852.105826 
3993.014135  5470322.951178 
3993.034137  -4121958.023832 
3993.054140  1739955.033979 
3993.074142  6565359.924691 
3993.094144  13386299.243730 
3993.114147  4611458.196725 
3993.134149  3347910.887293 
3993.154151  -9286926.885330 
3993.174153  -7889802.155512 
3993.194156  -3245550.951084 
3993.214158  -764384.647432 
3993.234160  -5905852.139702 
3993.254162  3808828.027963 
3993.274165  1024064.874641 
3993.294167  7749674.427524 
3993.314169  -1437082.944445 
3993.334172  -236648.622500 
3993.354174  741028.489933 
3993.374176  -314255.140857 
3993.394178  4592890.662173 
3993.414181  -1906299.156756 
3993.434183  11050030.832893 
3993.454185  -3693176.715139 
3993.474187  1337735.449416 
3993.494190  9815326.380859 
3993.514192  4689223.652076 
3993.534194  -2702916.968514 
3993.554197  6433091.598989 
3993.574199  -2507856.801011 
3993.594201  7398854.529432 
3993.614203  -2423109.230168 
3993.634206  -5204750.946414 
3993.654208  -1590394.899368 
3993.674210  -3072120.766281 
3993.694213  2840650.289057 
3993.714215  1676482.275582 
3993.734217  2187196.712435 
3993.754219  7845941.182610 
3993.774222  -4905676.096637 
3993.794224  -3764470.334378 
3993.814226  2847130.171861 
3993.834228  -1015768.702208 
3993.854231  2529001.021507 
3993.874233  -7022466.749603 
3993.894235  9960607.921455 
3993.914238  -4002957.436344 
3993.934240  637764.799733 
3993.954242  2805594.043892 
3993.974244  -1308090.604978 
3993.994247  2134429.404546 
3994.014249  9772151.902043 
3994.034251  -6441366.759379 
3994.054253  8309897.336498 
3994.074256  -3749748.075800 
3994.094258  832723.292210 
3994.114260  -1985917.403657 
3994.134263  1007094.509248 
3994.154265  1466634.907102 
3994.174267  -307241.202497 
3994.194269  -1121696.846483 
3994.214272  -2026518.803261 
3994.234274  -2996847.548195 
3994.254276  2327333.579274 
3994.274278  5926079.627917 
3994.294281  -3286387.243947 
3994.314283  -3790691.644056 
3994.334285  -6132897.142337 
3994.354288  2781123.960554 
3994.374290  -8496727.140803 
3994.394292  5323718.394655 
3994.414294  -3304377.058438 
3994.434297  -14097817.984220 
3994.454299  4525430.504793 
3994.474301  9495008.345968 
3994.494304  -7123932.704551 
3994.514306  8844869.424231 
3994.534308  -2837669.353988 
3994.554310  3730852.019808 
3994.574313  -3393280.609985 
3994.594315  -1108401.620857 
3994.614317  1370603.852203 
3994.634319  1594769.040109 
3994.654322  1626147.185247 
3994.674324  -1584865.943446 
3994.694326  -1360635.604495 
3994.714329  -5596094.015052 
3994.734331  2293015.785205 
3994.754333  8553708.083606 
3994.774335  4355553.817943 
3994.794338  -9799833.615353 
3994.814340  -7478358.952947 
3994.834342  -5485939.977489 
3994.854344  152526.755861 
3994.874347  -5090172.095941 
3994.894349  7494668.245598 
3994.914351  -5121124.327747 
3994.934354  -5194676.150973 
3994.954356  -3133236.180834 
3994.974358  995352.868488 
3994.994360  -3917872.435943 
3995.014363  4182242.803730 
3995.034365  -7382153.342286 
3995.054367  2603141.083202 
3995.074369  946830.058561 
3995.094372  2632916.529337 
3995.114374  -531808.442294 
3995.134376  1994131.305093 
3995.154379  -2857220.267437 
3995.174381  -6896241.648382 
3995.194383  11892262.816611 
3995.214385  836681.712451 
3995.234388  -10007287.746489 
3995.254390  -1853509.506470 
3995.274392  7749669.926595 
3995.294394  838153.932765 
3995.314397  855376.235754 
3995.334399  -5563184.580809 
3995.354401  2327143.146223 
3995.374404  -8615709.208597 
3995.394406  5146821.662661 
3995.414408  634009.470512 
3995.434410  3566457.169637 
3995.454413  -2152305.206226 
3995.474415  1766869.310418 
3995.494417  -1938253.988196 
3995.514420  3453816.312307 
3995.534422  -10135453.672346 
3995.554424  3418667.181649 
3995.574426  -6405434.876066 
3995.594429  3032783.618981 
3995.614431  -687788.438287 
3995.634433  -1206242.468535 
3995.654435  1824711.868095 
3995.674438  1151464.630420 
3995.694440  -1775620.323170 
3995.714442  375417.482497 
3995.734445  -11948401.401494 
3995.754447  3089127.356412 
3995.774449  -8063665.630948 
3995.794451  -7963366.364686 
3995.814454  -4402434.832003 
3995.834456  -6365503.383331 
3995.854458  6568810.791705 
3995.874460  -8293071.197692 
3995.894463  -3969213.257396 
3995.914465  278641.492655 
3995.934467  -7033434.872373 
3995.954470  -2816536.951004 
3995.974472  3455248.966794 
3995.994474  154740.065375 
3996.014476  8603001.107461 
3996.034479  8742390.518164 
3996.054481  6554055.961278 
3996.074483  -4025672.714917 
3996.094485  4917129.997115 
3996.114488  -5724726.122265 
3996.134490  811104.818285 
3996.154492  -6596717.422645 
3996.174495  -11521676.202642 
3996.194497  -1954094.697408 
3996.214499  11511633.020818 
3996.234501  -2758007.615817 
3996.254504  654526.532119 
3996.274506  7566507.094760 
3996.294508  1120071.391488 
3996.314511  -3920465.104306 
3996.334513  6037704.292604 
3996.354515  -137528.738318 
3996.374517  -873858.693501 
3996.394520  1664373.207869 
3996.414522  5194259.873987 
3996.434524  -2763421.970770 
3996.454526  11027691.671007 
3996.474529  7992433.144872 
3996.494531  -183516.290060 
3996.514533  -1871022.388476 
3996.534536  -6227342.883560 
3996.554538  12925432.151642 
3996.574540  -3770649.441042 
3996.594542  812848.789673 
3996.614545  1407890.711367 
3996.634547  -443617.061380 
3996.654549  52913.881434 
3996.674551  -7049118.244439 
3996.694554  3205782.075540 
3996.714556  -1420874.813473 
3996.734558  -5109169.787943 
3996.754561  10105771.873350 
3996.774563  -10766792.422184 
3996.794565  11888632.271806 
3996.814567  -7468148.272017 
3996.834570  5009443.643621 
3996.854572  2013421.932393 
3996.874574  1772927.721544 
3996.894576  1834552.474489 
3996.914579  4656662.836977 
3996.934581  10358853.880760 
3996.954583  8612967.730307 
3996.974586  6601408.618267 
3996.994588  -2116770.777087 
3997.014590  -5389023.240447 
3997.034592  11436952.342718 
3997.054595  -6956350.394219 
3997.074597  -47786.275503 
3997.094599  -1619087.313719 
3997.114602  -6261835.970501 
3997.134604  -9182365.074821 
3997.154606  7875973.755600 
3997.174608  1863430.621554 
3997.194611  -11133893.793910 
3997.214613  6048831.232763 
3997.234615  -2451905.421206 
3997.254617  831485.847622 
3997.274620  1586519.999803 
3997.294622  1821967.657846 
3997.314624  -527084.580628 
3997.334627  5071191.441691 
3997.354629  1389120.249517 
3997.374631  -11710795.307577 
3997.394633  3628256.984369 
3997.414636  9837143.256891 
3997.434638  15313874.575880 
3997.454640  -1504513.751921 
3997.474642  -10658800.693524 
3997.494645  12715247.102586 
3997.514647  -7144971.243255 
3997.534649  -607050.741320 
3997.554652  839386.869054 
3997.574654  -6935651.269532 
3997.594656  -6520854.418502 
3997.614658  -8537317.027768 
3997.634661  -492978.575045 
3997.654663  8085597.363442 
3997.674665  3696621.699613 
3997.694667  2744014.396711 
3997.714670  6245956.069410 
3997.734672  28874327.174678 
3997.754674  -586886.547378 
3997.774677  2490872.019346 
3997.794679  -3068155.379052 
3997.814681  -2215009.737783 
3997.834683  6597951.420422 
3997.854686  -9673031.113644 
3997.874688  -1784302.529969 
3997.894690  7436315.213380 
3997.914693  -7786598.818653 
3997.934695  -3993556.232061 
3997.954697  -13886923.656557 
3997.974699  741332.915019 
3997.994702  5282437.089594 
3998.014704  9941200.157180 
3998.034706  -1458798.710123 
3998.054708  7283268.020498 
3998.074711  14987586.876547 
3998.094713  -2488242.026339 
3998.114715  6641188.080890 
3998.134718  -10342541.637431 
3998.154720  -14982792.281778 
3998.174722  -5959674.573626 
3998.194724  1139816.518668 
3998.214727  7890424.593408 
3998.234729  -5120400.951414 
3998.254731  6093447.113964 
3998.274733  7827025.552267 
3998.294736  3449037.589538 
3998.314738  4516346.885364 
3998.334740  -10875806.322419 
3998.354743  8411532.632796 
3998.374745  -1859719.481000 
3998.394747  -4837490.369161 
3998.414749  1293474.436207 
3998.434752  3356780.485801 
3998.454754  -3148188.623623 
3998.474756  -10051698.725711 
3998.494758  -8573882.678978 
3998.514761  3599485.575443 
3998.534763  -702218.067290 
3998.554765  -14746287.498356 
3998.574768  -5868622.868139 
3998.594770  9169636.644835 
3998.614772  -2274770.941138 
3998.634774  -4093602.716975 
3998.654777  6358469.997433 
3998.674779  12889310.358037 
3998.694781  16917334.897820 
3998.714784  10729668.931019 
3998.734786  -9397847.969475 
3998.754788  -11335809.057695 
3998.774790  1760750.968842 
3998.794793  21811565.877090 
3998.814795  -4520954.282567 
3998.834797  16366108.743949 
3998.854799  21954172.263455 
3998.874802  4569247.063521 
3998.894804  -3680031.506770 
3998.914806  4304159.648395 
3998.934809  -4986774.484106 
3998.954811  16749954.400348 
3998.974813  13790902.419714 
3998.994815  -11670412.386384 
3999.014818  -5318174.516196 
3999.034820  -6615068.217919 
3999.054822  8193502.913266 
3999.074824  25114531.869192 
3999.094827  -17070983.335168 
3999.114829  -8013293.451877 
3999.134831  21922232.971416 
3999.154834  5774621.863265 
3999.174836  -22047538.391668 
3999.194838  23176063.702870 
3999.214840  1791460.356563 
3999.234843  -4380283.793215 
3999.254845  18931467.269131 
3999.274847  -14616539.906594 
3999.294849  5052935.054755 
3999.314852  14087191.400091 
3999.334854  1006053.127980 
3999.354856  -539118.494228 
3999.374859  3769335.874443 
3999.394861  -1603802.233527 
3999.414863  -3103737.768974 
3999.434865  31625373.042841 
3999.454868  2175774.711613 
3999.474870  14562093.434243 
3999.494872  352784.229744 
3999.514875  -17936601.615450 
3999.534877  21329641.457173 
3999.554879  -15053786.085497 
3999.574881  -9070298.441877 
3999.594884  2546421.391964 
3999.614886  -7228629.519129 
3999.634888  3196487.101191 
3999.654890  17673059.746760 
3999.674893  13396044.501832 
3999.694895  -2782370.366552 
3999.714897  32411317.688601 
3999.734900  -5580661.187369 
3999.754902  -8059620.813599 
3999.774904  11152211.494319 
3999.794906  -12791917.445951 
3999.814909  22009289.872320 
3999.834911  -2661149.303735 
3999.854913  -27546302.761772 
3999.874915  5826388.597321 
3999.894918  22560798.473306 
3999.914920  110928.349340 
3999.934922  12650899.356515 
3999.954925  32634937.936882 
3999.974927  -12795450.397725 
3999.994929  21237206.225847 
4000.014931  5105548.101308 
4000.034934  -10752495.503094 
4000.054936  22663583.756853 
4000.074938  4960196.459383 
4000.094940  -10762351.297763 
4000.114943  -1535529.372497 
4000.134945  -4801062.790174 
4000.154947  -4183727.316537 
4000.174950  9510435.788286 
4000.194952  -3332156.539084 
4000.214954  -5986417.439762 
4000.234956  16373339.484516 
4000.254959  -4514667.996540 
4000.274961  963024.122882 
4000.294963  4699370.765069 
4000.314966  -12502487.873039 
4000.334968  16391678.337603 
4000.354970  11408805.453901 
4000.374972  -18849123.381888 
4000.394975  285904.895130 
4000.414977  14661631.426668 
4000.434979  3215577.594415 
4000.454981  21148247.826318 
4000.474984  10008038.436280 
4000.494986  -12236313.189799 
4000.514988  15094826.558985 
4000.534991  3285721.997601 
4000.554993  -8368512.770187 
4000.574995  16351124.060194 
4000.594997  399709.746720 
4000.615000  -3354686.537457 
4000.635002  -487523.232528 
4000.655004  -3064078.957122 
4000.675006  -4684260.264380 
4000.695009  15306323.647864 
4000.715011  -4549304.098807 
4000.735013  499263.088131 
4000.755016  19811388.507975 
4000.775018  -8470560.500283 
4000.795020  -10438846.082832 
4000.815022  5268374.990804 
4000.835025  6946128.381804 
4000.855027  1577884.639835 
4000.875029  7653994.458810 
4000.895031  -1761265.399846 
4000.915034  358967.529646 
4000.935036  7806348.978033 
4000.955038  -859153.876356 
4000.975041  12537790.600649 
4000.995043  -12454278.299107 
4001.015045  -13108702.959003 
4001.035047  -3695314.102937 
4001.055050  283240.675559 
4001.075052  7161140.845090 
4001.095054  -446858.581214 
4001.115056  3940406.221338 
4001.135059  17199622.702447 
4001.155061  8418158.870512 
4001.175063  -682231.132349 
4001.195066  7296572.073421 
4001.215068  -2357210.778309 
4001.235070  -20455424.032911 
4001.255072  4556700.253828 
4001.275075  -6773855.203068 
4001.295077  -20903492.325615 
4001.315079  -7731545.092199 
4001.335082  4752509.206994 
4001.355084  -12201885.038177 
4001.375086  -27211869.508720 
4001.395088  -906189.582992 
4001.415091  -113204.123529 
4001.435093  -14468886.044700 
4001.455095  -6071320.738078 
4001.475097  -817120.688349 
4001.495100  -142527.599022 
4001.515102  -6773450.594475 
4001.535104  -12183575.100513 
4001.555107  -15075312.485510 
4001.575109  3903793.731928 
4001.595111  13099053.298951 
4001.615113  -4278191.957894 
4001.635116  10562340.230050 
4001.655118  -5645176.169901 
4001.675120  -9365831.968881 
4001.695122  12881075.407276 
4001.715125  17356349.575326 
4001.735127  -4693920.041955 
4001.755129  -20094328.042991 
4001.775132  4722834.354483 
4001.795134  -14923132.845372 
4001.815136  -9590910.844418 
4001.835138  -2740159.590868 
4001.855141  -9646546.914713 
4001.875143  -8076843.420604 
4001.895145  7552978.605818 
4001.915147  7167485.235500 
4001.935150  -698309.580175 
4001.955152  4399837.998346 
4001.975154  2286990.817385 
4001.995157  3330528.981914 
4002.015159  -9492103.133689 
4002.035161  -3443035.315042 
4002.055163  12727420.406583 
4002.075166  421016.980555 
4002.095168  -14741413.895426 
4002.115170  2736803.712448 
4002.135173  11759013.325649 
4002.155175  1400315.789955 
4002.175177  -8327963.614154 
4002.195179  -6899689.787724 
4002.215182  -11998066.240742 
4002.235184  -3648846.122976 
4002.255186  -17624621.483029 
4002.275188  -7447718.951600 
4002.295191  12974092.887970 
4002.315193  -696718.838420 
4002.335195  -9684737.345045 
4002.355198  -13600139.542280 
4002.375200  -13513695.136164 
4002.395202  5797426.550484 
4002.415204  1367344.925788 
4002.435207  3109095.331976 
4002.455209  8621805.084434 
4002.475211  6478469.504652 
4002.495213  -12791377.863074 
4002.515216  7229986.559709 
4002.535218  10413986.402137 
4002.555220  -9444747.079739 
4002.575223  3200582.737724 
4002.595225  13930225.660908 
4002.615227  -16706024.484730 
4002.635229  -342265.661607 
4002.655232  -6181383.797227 
4002.675234  -14154576.493435 
4002.695236  10873107.195118 
4002.715238  7066992.964030 
4002.735241  -7099124.364448 
4002.755243  -1118369.522457 
4002.775245  -1084131.296525 
4002.795248  -10391294.496958 
4002.815250  1031443.698724 
4002.835252  -10145580.885279 
4002.855254  331022.942325 
4002.875257  28978854.985104 
4002.895259  -1348052.505625 
4002.915261  4493235.197347 
4002.935264  9160491.757069 
4002.955266  -11847131.922983 
4002.975268  -13348797.863066 
4002.995270  3369900.102757 
4003.015273  -2016880.955918 
4003.035275  5799191.614749 
4003.055277  12162397.285936 
4003.075279  -14476198.107245 
4003.095282  2701805.816467 
4003.115284  3682237.886934 
4003.135286  -1269209.455016 
4003.155289  -7274872.331706 
4003.175291  -14933850.113492 
4003.195293  5026895.251094 
4003.215295  -2477849.981420 
4003.235298  -12098344.485329 
4003.255300  8093483.042316 
4003.275302  14256805.842050 
4003.295304  -10773212.536785 
4003.315307  -4788850.821489 
4003.335309  13276185.172359 
4003.355311  -9836633.839386 
4003.375314  7960786.526931 
4003.395316  947560.782307 
4003.415318  -5163274.147019 
4003.435320  2992148.409278 
4003.455323  6700899.800180 
4003.475325  11130507.396483 
4003.495327  6264638.621691 
4003.515329  -5011785.968830 
4003.535332  -12740253.103042 
4003.555334  34332132.524049 
4003.575336  -2041915.562301 
4003.595339  -3609395.945216 
4003.615341  21279603.982342 
4003.635343  -12479906.464958 
4003.655345  3131481.082921 
4003.675348  1565468.776278 
4003.695350  -5768208.066660 
4003.715352  -408104.004581 
4003.735355  -969726.595144 
4003.755357  -6054503.440670 
4003.775359  140351.112160 
4003.795361  -2516.917540 
4003.815364  -20638103.050746 
4003.835366  11774639.628057 
4003.855368  -25378783.658533 
4003.875370  -12224453.363019 
4003.895373  2542574.998078 
4003.915375  -28582616.940916 
4003.935377  -10707212.097337 
4003.955380  4752847.354258 
4003.975382  -4769366.811703 
4003.995384  -618464.907214 
4004.015386  8944904.827046 
4004.035389  -17926347.219974 
4004.055391  3028353.811245 
4004.075393  11262432.126764 
4004.095395  -17001899.491595 
4004.115398  32154094.672800 
4004.135400  -3349334.495811 
4004.155402  -12625982.504191 
4004.175405  -3026040.187887 
4004.195407  -5581234.302979 
4004.215409  6922119.219291 
4004.235411  23494914.203519 
4004.255414  26652007.665336 
4004.275416  4585859.798054 
4004.295418  31103100.810912 
4004.315420  -4271528.758384 
4004.335423  7976188.087883 
4004.355425  -1551289.724437 
4004.375427  -21679110.438755 
4004.395430  423063.800707 
4004.415432  -5730120.123653 
4004.435434  -14497139.922383 
4004.455436  12379765.958025 
4004.475439  6915736.286937 
4004.495441  -17710017.514098 
4004.515443  4213900.209758 
4004.535446  20918393.264916 
4004.555448  7053930.682118 
4004.575450  10319256.115400 
4004.595452  -10602012.496968 
4004.615455  9436459.343949 
4004.635457  -5030661.130792 
4004.655459  -7878643.102408 
4004.675461  19677804.182418 
4004.695464  577897.365858 
4004.715466  -3447882.378631 
4004.735468  10783753.356753 
4004.755471  9585202.545242 
4004.775473  -11327984.841981 
4004.795475  28162834.312222 
4004.815477  6515841.625116 
4004.835480  -29222167.766567 
4004.855482  -2181464.054707 
4004.875484  -9676423.678812 
4004.895486  -1098536.794836 
4004.915489  -6458730.318535 
4004.935491  -7890996.126072 
4004.955493  12785045.898650 
4004.975496  947529.804153 
4004.995498  -13975560.977462 
4005.015500  9501082.711488 
4005.035502  24110231.685692 
4005.055505  -13001350.739152 
4005.075507  1689221.896039 
4005.095509  12802944.353658 
4005.115511  5405367.864850 
4005.135514  16750040.084003 
4005.155516  -13606867.109982 
4005.175518  -1208954.488141 
4005.195521  32006089.778079 
4005.215523  11711534.945578 
4005.235525  -614185.004062 
4005.255527  13239164.306538 
4005.275530  -6376844.362736 
4005.295532  -1208233.076963 
4005.315534  12494547.152134 
4005.335537  -11095645.554739 
4005.355539  5616133.461141 
4005.375541  7266948.272824 
4005.395543  -8845241.384221 
4005.415546  -1849325.123362 
4005.435548  4038676.337941 
4005.455550  -8602320.526526 
4005.475552  -569540.618730 
4005.495555  -2593660.682984 
4005.515557  6381215.966513 
4005.535559  6823823.728488 
4005.555562  -7815270.875499 
4005.575564  7438733.035751 
4005.595566  13782092.252210 
4005.615568  -1287959.710783 
4005.635571  9566361.790677 
4005.655573  930054.691163 
4005.675575  -25179046.570712 
4005.695577  -7980399.720156 
4005.715580  -1156534.397172 
4005.735582  -5748827.642770 
4005.755584  -8731696.411478 
4005.775587  -15965093.481308 
4005.795589  -9940005.120008 
4005.815591  10997817.102542 
4005.835593  692081.360231 
4005.855596  -936271.659884 
4005.875598  12467608.251072 
4005.895600  -10581723.109377 
4005.915602  -15141619.790908 
4005.935605  -12972071.498381 
4005.955607  -16116560.717876 
4005.975609  4946394.934422 
4005.995612  -11584064.540312 
4006.015614  -11732391.116388 
4006.035616  15249643.834714 
4006.055618  20453594.111244 
4006.075621  4756270.715931 
4006.095623  13787228.836253 
4006.115625  -6954293.120404 
4006.135627  -11756999.644896 
4006.155630  2887771.145806 
4006.175632  -6786803.049627 
4006.195634  11710516.552797 
4006.215637  -5064121.584196 
4006.235639  -15224878.142870 
4006.255641  -9610653.661906 
4006.275643  1453619.450571 
4006.295646  3079718.779030 
4006.315648  8458280.308340 
4006.335650  -520358.016941 
4006.355653  662494.143033 
4006.375655  6029999.519267 
4006.395657  -8236762.310859 
4006.415659  -3082167.778048 
4006.435662  7109145.208975 
4006.455664  -8635523.156067 
4006.475666  -2265305.124647 
4006.495668  10027896.424930 
4006.515671  -3322810.081183 
4006.535673  -8526876.465681 
4006.555675  -4769698.047999 
4006.575678  -13249938.867903 
4006.595680  9719626.716589 
4006.615682  3291440.395191 
4006.635684  -1359542.908723 
4006.655687  23276592.567250 
4006.675689  -5375034.454326 
4006.695691  -10215023.025600 
4006.715693  -2512892.658358 
4006.735696  -3969154.233424 
4006.755698  -17207863.990659 
4006.775700  1165840.375241 
4006.795703  675149.963034 
4006.815705  6848493.412548 
4006.835707  -4831873.385765 
4006.855709  218682.239436 
4006.875712  15481615.371394 
4006.895714  3305210.937426 
4006.915716  11983324.912925 
4006.935718  5260946.164889 
4006.955721  2784809.392793 
4006.975723  -3804676.089494 
4006.995725  5418873.968932 
4007.015728  -1112299.047658 
4007.035730  2067445.635094 
4007.055732  -5303492.099977 
4007.075734  -18963527.151667 
4007.095737  13695117.679636 
4007.115739  11403784.730797 
4007.135741  1578807.612793 
4007.155744  17924164.060301 
4007.175746  357948.943151 
4007.195748  -9664479.108974 
4007.215750  6814374.208292 
4007.235753  5371832.290607 
4007.255755  685494.129368 
4007.275757  14130539.696334 
4007.295759  417569.505020 
4007.315762  6775910.007496 
4007.335764  10916863.042754 
4007.355766  -2444179.401071 
4007.375769  13017940.424057 
4007.395771  9299359.154580 
4007.415773  -1871793.344841 
4007.435775  -662886.479778 
4007.455778  2640499.238620 
4007.475780  -3682492.666920 
4007.495782  13122149.363016 
4007.515784  -214260.561326 
4007.535787  -3916599.409826 
4007.555789  -828105.698021 
4007.575791  -4510090.254421 
4007.595794  3839341.814451 
4007.615796  -8245125.138360 
4007.635798  3587534.698290 
4007.655800  12521456.025696 
4007.675803  -1877315.360937 
4007.695805  -3907388.137067 
4007.715807  1833384.311690 
4007.735809  -9231579.543488 
4007.755812  -4188450.675447 
4007.775814  4794638.803519 
4007.795816  -10532670.087796 
4007.815819  -8938631.516226 
4007.835821  602028.321531 
4007.855823  2463070.631623 
4007.875825  2120163.135058 
4007.895828  3115541.868945 
4007.915830  -3088586.257211 
4007.935832  -9335648.541620 
4007.955835  -9606956.544677 
4007.975837  -7142624.113676 
4007.995839  -505983.225550 
4008.015841  356008.196951 
4008.035844  903666.081600 
4008.055846  1618107.820377 
4008.075848  -2997479.905248 
4008.095850  780495.459835 
4008.115853  2632963.064740 
4008.135855  -4168947.291865 
4008.155857  -15901459.850312 
4008.175860  -3691583.692693 
4008.195862  -2652367.753256 
4008.215864  3463636.269899 
4008.235866  -3489868.285953 
4008.255869  -3654478.273092 
4008.275871  17575853.872551 
4008.295873  -8658887.227057 
4008.315875  11370055.922488 
4008.335878  17799616.929516 
4008.355880  -9951346.823412 
4008.375882  -3807959.705966 
4008.395885  1102291.988987 
4008.415887  -1376710.000951 
4008.435889  -8963953.359630 
4008.455891  -9083783.215753 
4008.475894  7192243.808195 
4008.495896  16013987.687921 
4008.515898  -1928068.699322 
4008.535900  3668941.705742 
4008.555903  10605776.308778 
4008.575905  -7733444.451764 
4008.595907  7555708.221024 
4008.615910  -1746550.671394 
4008.635912  -4433894.712899 
4008.655914  10337575.176604 
4008.675916  7624803.140007 
4008.695919  -2570743.181511 
4008.715921  15514656.257849 
4008.735923  8714485.176038 
4008.755926  -12928675.461940 
4008.775928  3513926.114048 
4008.795930  -5801694.804310 
4008.815932  -2982928.069455 
4008.835935  6342163.276362 
4008.855937  9027196.602695 
4008.875939  173443.857379 
4008.895941  14245128.824075 
4008.915944  7134880.339750 
4008.935946  1500216.764181 
4008.955948  9332408.866717 
4008.975951  -5326421.836434 
4008.995953  14268401.769557 
4009.015955  710203.411228 
4009.035957  1025990.548048 
4009.055960  1608195.482888 
4009.075962  2928634.240419 
4009.095964  3550344.268517 
4009.115966  4676310.156726 
4009.135969  9505463.392388 
4009.155971  6810806.211421 
4009.175973  -2483871.196427 
4009.195976  -7680794.288291 
4009.215978  6050498.050756 
4009.235980  -3335356.017832 
4009.255982  6734824.448580 
4009.275985  11521455.574752 
4009.295987  1205135.619027 
4009.315989  711369.353189 
4009.335991  -408240.742554 
4009.355994  -12943513.896999 
4009.375996  -8289534.275644 
4009.395998  5831587.135964 
4009.416001  -3147153.645344 
4009.436003  -4653208.727449 
4009.456005  -6314081.501835 
4009.476007  4132107.025359 
4009.496010  4130929.733990 
4009.516012  -13089107.934259 
4009.536014  -3014615.864981 
4009.556017  1661880.657673 
4009.576019  4048712.349358 
4009.596021  3322635.929765 
4009.616023  6675506.572054 
4009.636026  -9390498.493037 
4009.656028  14559776.401879 
4009.676030  743908.524620 
4009.696032  -7631718.429452 
4009.716035  9528189.721393 
4009.736037  -8632974.284683 
4009.756039  6210824.674079 
4009.776042  3701904.995218 
4009.796044  -4031102.643344 
4009.816046  7455183.112977 
4009.836048  4575719.336241 
4009.856051  -10025260.941230 
4009.876053  8742283.846160 
4009.896055  1788030.323434 
4009.916057  -5041173.549308 
4009.936060  7109609.966622 
4009.956062  -5219068.422608 
4009.976064  1259477.023402 
4009.996067  -4164945.242905 
4010.016069  -1186906.513071 
4010.036071  6151424.428222 
4010.056073  -1292738.275929 
4010.076076  238586.816645 
4010.096078  238495.825369 
4010.116080  -6573023.737792 
4010.136082  2693865.142680 
4010.156085  15293872.606092 
4010.176087  -9096145.402594 
4010.196089  11249798.785702 
4010.216092  -5383883.827051 
4010.236094  -4943490.593105 
4010.256096  13703339.596869 
4010.276098  -2618845.232728 
4010.296101  7610433.556735 
4010.316103  15541090.645777 
4010.336105  980032.604127 
4010.356108  8731650.164663 
4010.376110  6675269.117533 
4010.396112  -17307484.090863 
4010.416114  7066030.256761 
4010.436117  6878982.058951 
4010.456119  -2946307.533812 
4010.476121  2552818.022716 
4010.496123  -825170.101223 
4010.516126  2808009.482050 
4010.536128  7325786.666952 
4010.556130  -4299657.085911 
4010.576133  967666.510666 
4010.596135  2398909.937842 
4010.616137  7444969.703207 
4010.636139  12299524.647726 
4010.656142  2276450.015436 
4010.676144  7175997.464775 
4010.696146  4200421.049150 
4010.716148  -14615109.806654 
4010.736151  -762719.473505 
4010.756153  5159138.491378 
4010.776155  -895487.382910 
4010.796158  14675915.905621 
4010.816160  4379469.942024 
4010.836162  -4063702.496369 
4010.856164  10405263.345324 
4010.876167  -1476970.228620 
4010.896169  2721653.855454 
4010.916171  15691811.989201 
4010.936173  -4936850.726211 
4010.956176  4536255.135744 
4010.976178  -3816537.585744 
4010.996180  -18650208.814302 
4011.016183  -3723438.825194 
4011.036185  196412.520804 
4011.056187  -8748169.179641 
4011.076189  1686071.052017 
4011.096192  -2258198.340866 
4011.116194  -1599230.717331 
4011.136196  3533571.706384 
4011.156199  -13973103.849553 
4011.176201  13902493.745958 
4011.196203  9389527.785567 
4011.216205  -4497638.435852 
4011.236208  2694529.005546 
4011.256210  1733933.856037 
4011.276212  6001581.161365 
4011.296214  -6764043.613578 
4011.316217  614831.075041 
4011.336219  9420611.249900 
4011.356221  -2315030.993050 
4011.376224  -6422026.015904 
4011.396226  10721341.126293 
4011.416228  3735912.101058 
4011.436230  2948148.978268 
4011.456233  6294966.089261 
4011.476235  -4867446.406541 
4011.496237  -6392491.578931 
4011.516239  10165658.385681 
4011.536242  4821825.475428 
4011.556244  5014753.708525 
4011.576246  3808356.727136 
4011.596249  -1325064.455040 
4011.616251  21005556.434756 
4011.636253  -5278100.250117 
4011.656255  -2115466.271316 
4011.676258  14254832.920370 
4011.696260  -1855108.205239 
4011.716262  8231824.615625 
4011.736264  17146438.416693 
4011.756267  41472780.185324 
4011.776269  37604137.179630 
4011.796271  6963478.611700 
4011.816274  979999.135101 
4011.836276  -12368395.659524 
4011.856278  3405815.858988 
4011.876280  8980704.859408 
4011.896283  83107.660949 
4011.916285  -6480185.645814 
4011.936287  12634929.093567 
4011.956289  6287449.422347 
4011.976292  -3618561.044823 
4011.996294  1522788.059611 
4012.016296  2810144.424739 
4012.036299  1966124.735742 
4012.056301  1204943.260700 
4012.076303  5486450.300510 
4012.096305  -6209334.820415 
4012.116308  -8378989.169985 
4012.136310  -1053140.453179 
4012.156312  390942.069247 
4012.176315  -17544204.587392 
4012.196317  11146519.432631 
4012.216319  6010801.404051 
4012.236321  -3636062.161068 
4012.256324  5468647.858353 
4012.276326  -1979858.942975 
4012.296328  -2142455.835904 
4012.316330  22892291.743144 
4012.336333  24173540.873623 
4012.356335  16269513.721079 
4012.376337  9628280.732457 
4012.396340  -11867506.482668 
4012.416342  7448413.309462 
4012.436344  1346761.223811 
4012.456346  -3580551.683924 
4012.476349  5351772.804594 
4012.496351  -3979935.552551 
4012.516353  -7802289.793728 
4012.536355  3546371.257932 
4012.556358  -2393193.460503 
4012.576360  -10205724.220694 
4012.596362  1059534.449307 
4012.616365  -827262.089201 
4012.636367  6530499.197369 
4012.656369  -5664659.573447 
4012.676371  12677723.594898 
4012.696374  7413716.725137 
4012.716376  -8060024.835594 
4012.736378  15923363.462631 
4012.756380  5872370.470730 
4012.776383  -127441.890008 
4012.796385  7437426.979478 
4012.816387  6197712.371208 
4012.836390  -8415499.629765 
4012.856392  6796134.778647 
4012.876394  -8312058.866275 
4012.896396  -2704151.999997 
4012.916399  3564705.671404 
4012.936401  -5698925.020509 
4012.956403  -5956014.889686 
4012.976406  606899.106488 
4012.996408  1423537.586533 
4013.016410  -4456171.014296 
4013.036412  2673778.855377 
4013.056415  3072345.070363 
4013.076417  2126654.933892 
4013.096419  801741.587232 
4013.116421  5988255.729497 
4013.136424  -2177908.328648 
4013.156426  -3597724.792847 
4013.176428  4975306.542946 
4013.196431  -746767.529825 
4013.216433  -289954.720666 
4013.236435  854320.553085 
4013.256437  5995330.893393 
4013.276440  12398313.551833 
4013.296442  746107.353410 
4013.316444  -7316471.850696 
4013.336446  14918525.604673 
4013.356449  -3384301.212116 
4013.376451  -1602429.176962 
4013.396453  2213454.798858 
4013.416456  1571758.711110 
4013.436458  8282087.785206 
4013.456460  -5766612.635297 
4013.476462  5575297.413670 
4013.496465  -3937051.585066 
4013.516467  -2695131.495222 
4013.536469  -1201173.911281 
4013.556471  -2269799.086913 
4013.576474  -7025562.403022 
4013.596476  -652615.495578 
4013.616478  -6572726.478138 
4013.636481  -2529311.513197 
4013.656483  5980603.098063 
4013.676485  -9109313.069492 
4013.696487  4343449.417140 
4013.716490  650962.578480 
4013.736492  -3686566.033970 
4013.756494  3997018.345024 
4013.776497  10472384.575690 
4013.796499  4089207.217676 
4013.816501  7347914.184262 
4013.836503  5104828.507229 
4013.856506  7959767.184253 
4013.876508  5417203.034298 
4013.896510  187190.545032 
4013.916512  16433942.182059 
4013.936515  -12487583.180523 
4013.956517  -5312968.485810 
4013.976519  2161544.310951 
4013.996522  -8526137.002640 
4014.016524  2014514.242836 
4014.036526  6958452.010124 
4014.056528  -2235116.584894 
4014.076531  11356077.045024 
4014.096533  2632062.133868 
4014.116535  -2257166.172249 
4014.136537  4046134.312247 
4014.156540  -5357989.201363 
4014.176542  8590962.408133 
4014.196544  6879528.768598 
4014.216547  -2370943.999426 
4014.236549  260514.709815 
4014.256551  116529.911810 
4014.276553  4050241.659621 
4014.296556  1685110.784981 
4014.316558  -1145734.564995 
4014.336560  1937749.567201 
4014.356562  1651901.743745 
4014.376565  -3526510.718829 
4014.396567  6924503.968759 
4014.416569  339614.321908 
4014.436572  3017155.958710 
4014.456574  608461.120544 
4014.476576  1784887.318332 
4014.496578  15240134.445728 
4014.516581  22801380.127846 
4014.536583  22038565.160764 
4014.556585  9971137.067057 
4014.576588  3327871.584855 
4014.596590  10791408.928880 
4014.616592  14330446.319645 
4014.636594  2138182.519197 
4014.656597  7122408.600906 
4014.676599  -9054103.065367 
4014.696601  -274593.551730 
4014.716603  -944512.074872 
4014.736606  -4754313.690393 
4014.756608  3594258.094998 
4014.776610  7071823.176023 
4014.796613  -981427.097427 
4014.816615  -4671565.634344 
4014.836617  -1472608.771104 
4014.856619  -8573044.522507 
4014.876622  -2015527.352032 
4014.896624  1084605.051881 
4014.916626  6130785.139170 
4014.936628  -3953493.505151 
4014.956631  -7181234.999966 
4014.976633  -12373975.579987 
4014.996635  -4494069.134287 
4015.016638  4531618.762534 
4015.036640  476118.930201 
4015.056642  3212664.967434 
4015.076644  -951932.687363 
4015.096647  -3462209.997059 
4015.116649  -2716816.847656 
4015.136651  7651446.421908 
4015.156653  -7667114.141377 
4015.176656  12463661.177460 
4015.196658  4520961.243254 
4015.216660  -2209254.387440 
4015.236663  6808404.053458 
4015.256665  6753118.221944 
4015.276667  -2039704.128534 
4015.296669  3416758.165217 
4015.316672  -582027.414554 
4015.336674  2888905.076744 
4015.356676  2149180.480076 
4015.376679  -10294662.596123 
4015.396681  6717555.639208 
4015.416683  -610021.061974 
4015.436685  4552127.941237 
4015.456688  -2896994.058128 
4015.476690  1647471.780494 
4015.496692  11824206.651673 
4015.516694  11432383.910965 
4015.536697  -4345611.351128 
4015.556699  4718014.591207 
4015.576701  977742.877073 
4015.596704  -2016473.728884 
4015.616706  2458963.911760 
4015.636708  3696303.229245 
4015.656710  6528024.998886 
4015.676713  -2899409.546190 
4015.696715  171690.579712 
4015.716717  496158.854100 
4015.736719  731388.741253 
4015.756722  -958663.277801 
4015.776724  7512596.210574 
4015.796726  -6639368.454514 
4015.816729  5574218.046728 
4015.836731  -2712699.024057 
4015.856733  -4715069.825934 
4015.876735  5529795.886334 
4015.896738  -5627780.576416 
4015.916740  6565484.276305 
4015.936742  299329.018074 
4015.956744  -9317523.902157 
4015.976747  -7073224.490409 
4015.996749  2176504.505968 
4016.016751  628832.073727 
4016.036754  7668091.198856 
4016.056756  -6416168.567374 
4016.076758  8596479.738701 
4016.096760  3637311.809803 
4016.116763  -11891458.025745 
4016.136765  9753371.949314 
4016.156767  14652011.236992 
4016.176770  -2308657.350363 
4016.196772  6293477.475344 
4016.216774  11367305.320172 
4016.236776  -8579138.186133 
4016.256779  1111577.943846 
4016.276781  7887250.362577 
4016.296783  2889841.366064 
4016.316785  -6077362.186472 
4016.336788  2039888.708471 
4016.356790  -2486449.944304 
4016.376792  -1668018.460769 
4016.396795  4742312.994693 
4016.416797  -9319628.855303 
4016.436799  -1493823.652985 
4016.456801  -522777.347987 
4016.476804  1020501.346918 
4016.496806  5015849.965269 
4016.516808  9981400.874062 
4016.536810  1111285.680359 
4016.556813  5059816.996343 
4016.576815  545559.961876 
4016.596817  10257022.468044 
4016.616820  -4986421.445665 
4016.636822  -5972421.896034 
4016.656824  8400287.355241 
4016.676826  -3579871.995102 
4016.696829  3760992.379824 
4016.716831  588649.813706 
4016.736833  -828878.393862 
4016.756835  -3670991.495860 
4016.776838  -1402203.726088 
4016.796840  -6428962.870839 
4016.816842  10337187.949963 
4016.836845  -4910560.839736 
4016.856847  7655892.875680 
4016.876849  -5589385.134957 
4016.896851  -5324733.677597 
4016.916854  4544144.328282 
4016.936856  2866641.575036 
4016.956858  3323305.926479 
4016.976860  3043387.191298 
4016.996863  -8328791.918724 
4017.016865  -1631480.764422 
4017.036867  11647777.186174 
4017.056870  2602707.213643 
4017.076872  3473570.739687 
4017.096874  2299454.058033 
4017.116876  128263.126519 
4017.136879  -6039134.608306 
4017.156881  2799598.325959 
4017.176883  10836435.016298 
4017.196886  3780507.210747 
4017.216888  -13245702.400055 
4017.236890  2199307.956540 
4017.256892  5515204.458132 
4017.276895  387549.350658 
4017.296897  2388034.197974 
4017.316899  -23463.680975 
4017.336901  8670641.125622 
4017.356904  3920209.602073 
4017.376906  2105820.280258 
4017.396908  -1354436.317633 
4017.416911  391946.199611 
4017.436913  -582139.341453 
4017.456915  9484841.112016 
4017.476917  -702030.703050 
4017.496920  5986821.509090 
4017.516922  3390077.756315 
4017.536924  -199838.019893 
4017.556926  -5082630.061040 
4017.576929  -4032657.536318 
4017.596931  2836539.534681 
4017.616933  -6642695.364062 
4017.636936  7849413.883615 
4017.656938  9289989.234565 
4017.676940  8516396.685182 
4017.696942  -4238395.735476 
4017.716945  -1370969.871796 
4017.736947  1666357.092095 
4017.756949  10737325.804728 
4017.776951  1889104.689911 
4017.796954  10536425.692035 
4017.816956  1140493.427070 
4017.836958  -4082711.466239 
4017.856961  2849546.662074 
4017.876963  1894138.871968 
4017.896965  -1453951.587424 
4017.916967  4307740.960960 
4017.936970  599284.286714 
4017.956972  10183106.504749 
4017.976974  9121788.175898 
4017.996977  -7811702.290747 
4018.016979  910300.816228 
4018.036981  -2427154.651838 
4018.056983  10742659.661021 
4018.076986  -3421451.441428 
4018.096988  1393908.018870 
4018.116990  3417891.706353 
4018.136992  -3326985.415405 
4018.156995  4865792.919924 
4018.176997  12843064.657352 
4018.196999  -1823005.403983 
4018.217002  2203218.270644 
4018.237004  -246188.016974 
4018.257006  -7587849.600183 
4018.277008  3599596.405441 
4018.297011  -4657070.166456 
4018.317013  -1862830.702091 
4018.337015  -1163642.433094 
4018.357017  6138579.233209 
4018.377020  8461877.490224 
4018.397022  6640821.820577 
4018.417024  -255766.386841 
4018.437027  11604250.957120 
4018.457029  2076713.704160 
4018.477031  3928856.635698 
4018.497033  -5908266.054500 
4018.517036  696104.220128 
4018.537038  34818.128677 
4018.557040  -5523891.802548 
4018.577042  1847575.357378 
4018.597045  -8549989.762945 
4018.617047  -3285605.682462 
4018.637049  1918743.647495 
4018.657052  6064087.930076 
4018.677054  4672634.481788 
4018.697056  6103991.985695 
4018.717058  -5370893.405121 
4018.737061  7959428.310350 
4018.757063  -13551144.878339 
4018.777065  3970676.611424 
4018.797068  -6901237.207036 
4018.817070  -4294604.754529 
4018.837072  5652600.089691 
4018.857074  2093312.689412 
4018.877077  3924702.413627 
4018.897079  4339913.293198 
4018.917081  69059.165770 
4018.937083  -2755115.626219 
4018.957086  9059816.450549 
4018.977088  406251.837594 
4018.997090  2045332.021070 
4019.017093  -1136943.328159 
4019.037095  5699203.253021 
4019.057097  -387825.425396 
4019.077099  6200128.732802 
4019.097102  2604483.980427 
4019.117104  2600744.334448 
4019.137106  -237063.198143 
4019.157108  7298100.895214 
4019.177111  -431796.495644 
4019.197113  -1204148.627864 
4019.217115  1346882.220165 
4019.237118  1520982.675719 
4019.257120  2940089.472635 
4019.277122  6359278.550742 
4019.297124  10447449.642839 
4019.317127  -2832145.342858 
4019.337129  6766536.979311 
4019.357131  8151585.779161 
4019.377133  263149.774659 
4019.397136  1289154.589941 
4019.417138  7013333.481828 
4019.437140  3683311.068303 
4019.457143  78670223.010899 
4019.477145  114479015.362076 
4019.497147  24677266.326250 
4019.517149  -8603590.060231 
4019.537152  10344057.557997 
4019.557154  2672047.791411 
4019.577156  -3514676.592574 
4019.597159  -367755.220893 
4019.617161  6812116.088522 
4019.637163  -723913.224532 
4019.657165  2079725.862369 
4019.677168  3145331.969538 
4019.697170  2424400.767035 
4019.717172  5012917.804380 
4019.737174  -3152669.016572 
4019.757177  8917870.467249 
4019.777179  -139088.122382 
4019.797181  11045844.679717 
4019.817184  6999503.615735 
4019.837186  632122.121244 
4019.857188  4700191.889066 
4019.877190  1169448.347615 
4019.897193  -4543229.930404 
4019.917195  4862128.062167 
4019.937197  2586350.181514 
4019.957199  6389586.363091 
4019.977202  580421.080925 
4019.997204  -23677.746230 
4020.017206  5058422.559514 
4020.037209  -2307688.381229 
4020.057211  12175600.720014 
4020.077213  746855.335235 
4020.097215  10220658.873145 
4020.117218  5743637.340954 
4020.137220  1230112.542984 
4020.157222  7403741.314913 
4020.177224  6990671.574744 
4020.197227  -2941440.797010 
4020.217229  14874662.719773 
4020.237231  2057531.139367 
4020.257234  2264417.579924 
4020.277236  -2610825.769441 
4020.297238  618074.710076 
4020.317240  4649813.485408 
4020.337243  1459929.947110 
4020.357245  4992019.188750 
4020.377247  10792455.589788 
4020.397250  5053573.866086 
4020.417252  5012559.371991 
4020.437254  4098340.985334 
4020.457256  3293535.532034 
4020.477259  10341836.760818 
4020.497261  -6262165.497376 
4020.517263  -1132430.278219 
4020.537265  5447999.347630 
4020.557268  8181079.429200 
4020.577270  5613493.998473 
4020.597272  2993372.360754 
4020.617275  -1960542.629312 
4020.637277  1852203.225752 
4020.657279  -3840578.408208 
4020.677281  3513158.981984 
4020.697284  -3129219.492517 
4020.717286  212135.247132 
4020.737288  363179.547327 
4020.757290  -2195566.515447 
4020.777293  2334415.414947 
4020.797295  1344602.885160 
4020.817297  9582937.330031 
4020.837300  1231894.867270 
4020.857302  -8060730.321992 
4020.877304  -5474507.993794 
4020.897306  -5064921.457659 
4020.917309  -7636211.795635 
4020.937311  6471718.212141 
4020.957313  -11866524.113925 
4020.977315  -1018101.298838 
4020.997318  4798441.136277 
4021.017320  1595710.081780 
4021.037322  -6303232.695895 
4021.057325  4111275.904824 
4021.077327  5412860.405413 
4021.097329  5396468.991696 
4021.117331  -4264428.806773 
4021.137334  6055239.975089 
4021.157336  6028647.387534 
4021.177338  4152207.728357 
4021.197341  -588375.495696 
4021.217343  4010631.800436 
4021.237345  4154389.854833 
4021.257347  -6938018.021770 
4021.277350  2851591.916808 
4021.297352  -10115152.040477 
4021.317354  -2049055.886772 
4021.337356  144905.059556 
4021.357359  3199787.024869 
4021.377361  579670.000203 
4021.397363  4947738.677556 
4021.417366  -2293692.185285 
4021.437368  4934625.537625 
4021.457370  -8820789.634610 
4021.477372  9312591.145308 
4021.497375  -7007974.188980 
4021.517377  271755.199854 
4021.537379  1871742.786721 
4021.557381  314360.527680 
4021.577384  6777654.161956 
4021.597386  2088949.335037 
4021.617388  -7853891.312351 
4021.637391  2122038.982175 
4021.657393  2071108.848608 
4021.677395  5249160.878285 
4021.697397  9487788.981192 
4021.717400  -1155485.330632 
4021.737402  4351654.805651 
4021.757404  3428047.381336 
4021.777406  -2427109.627626 
4021.797409  -7109549.286540 
4021.817411  3628563.904711 
4021.837413  756907.551708 
4021.857416  1062302.316243 
4021.877418  1947765.877088 
4021.897420  1370633.595740 
4021.917422  4780798.607364 
4021.937425  3782009.391330 
4021.957427  -9474110.304781 
4021.977429  3652203.961299 
4021.997432  -5032835.252389 
4022.017434  3336998.176457 
4022.037436  5655277.254123 
4022.057438  -2003841.720437 
4022.077441  -231921.696209 
4022.097443  5809725.610539 
4022.117445  -3149603.306720 
4022.137447  -1980906.022055 
4022.157450  -1025669.204185 
4022.177452  -8214549.785212 
4022.197454  -4099570.863950 
4022.217457  -1087613.910194 
4022.237459  -3255398.810598 
4022.257461  -4852871.680601 
4022.277463  -10094557.090364 
4022.297466  -6309276.517237 
4022.317468  -1463813.967209 
4022.337470  89325.952807 
4022.357472  5570828.949049 
4022.377475  -4094989.333606 
4022.397477  -2504119.724715 
4022.417479  -3586734.258287 
4022.437482  3375596.129077 
4022.457484  -11316504.309746 
4022.477486  -11707083.853870 
4022.497488  -11182793.901887 
4022.517491  6487502.572050 
4022.537493  8565518.190740 
4022.557495  2628811.950938 
4022.577497  4553732.497158 
4022.597500  4855771.109612 
4022.617502  9748204.257930 
4022.637504  3615529.009449 
4022.657507  -11230139.580798 
4022.677509  14249451.473983 
4022.697511  -5377802.136108 
4022.717513  1049075.969432 
4022.737516  11468570.041306 
4022.757518  -2776707.328603 
4022.777520  -531536.929201 
4022.797522  2450100.187450 
4022.817525  8293774.649439 
4022.837527  7274020.619071 
4022.857529  10708932.515205 
4022.877532  -5203563.323317 
4022.897534  -5022568.161403 
4022.917536  17292323.644219 
4022.937538  4599759.303528 
4022.957541  -15293860.289967 
4022.977543  12845653.939969 
4022.997545  -6578224.189448 
4023.017548  -3119262.770083 
4023.037550  19053352.899723 
4023.057552  -2069122.710415 
4023.077554  -11920310.644491 
4023.097557  7404441.681583 
4023.117559  -7933024.763905 
4023.137561  -4232465.908322 
4023.157563  621921.046784 
4023.177566  -20718169.448866 
4023.197568  -17253206.410148 
4023.217570  3396766.459279 
4023.237573  -6142184.404314 
4023.257575  -7272840.125668 
4023.277577  2276344.698052 
4023.297579  -1368440.590540 
4023.317582  517799.243565 
4023.337584  4418990.945684 
4023.357586  -18448692.676455 
4023.377588  2904912.088610 
4023.397591  13701257.624559 
4023.417593  -8320766.225172 
4023.437595  981591.413811 
4023.457598  973867.278926 
4023.477600  1036793.508987 
4023.497602  -3642838.079979 
4023.517604  19865711.855683 
4023.537607  -2990169.798774 
4023.557609  -2961408.413842 
4023.577611  16764458.331361 
4023.597613  -275814.139623 
4023.617616  2683005.890223 
4023.637618  15195531.328388 
4023.657620  -11420141.667972 
4023.677623  9713064.431465 
4023.697625  -3386896.012675 
4023.717627  -14030125.404538 
4023.737629  -5665730.760509 
4023.757632  1915675.957483 
4023.777634  246897.418054 
4023.797636  11823883.066672 
4023.817639  9210378.533824 
4023.837641  2609619.680735 
4023.857643  19661556.957906 
4023.877645  26605754.882146 
4023.897648  -7663435.936732 
4023.917650  6314938.449221 
4023.937652  8610534.380526 
4023.957654  2909535.819662 
4023.977657  7097692.354617 
4023.997659  8776030.942375 
4024.017661  -4741065.247950 
4024.037664  5698336.917513 
4024.057666  14773408.903362 
4024.077668  986509.457966 
4024.097670  18836407.188710 
4024.117673  17314133.159505 
4024.137675  5019773.102429 
4024.157677  10125315.189952 
4024.177679  13006034.453372 
4024.197682  -2525036.631704 
4024.217684  9841381.743429 
4024.237686  -10168653.624222 
4024.257689  2237435.969010 
4024.277691  14622524.444562 
4024.297693  -3907712.747727 
4024.317695  -2535945.920193 
4024.337698  19044318.344883 
4024.357700  -7809151.824236 
4024.377702  -24293588.573678 
4024.397704  -2521796.676041 
4024.417707  12294931.332173 
4024.437709  -9034658.622182 
4024.457711  12971988.906272 
4024.477714  -3384527.482293 
4024.497716  -13097991.257420 
4024.517718  2326844.386021 
4024.537720  -6495365.858877 
4024.557723  -12593748.681138 
4024.577725  -237158.211451 
4024.597727  -4124820.889567 
4024.617730  13842013.882753 
4024.637732  14888188.404941 
4024.657734  21340585.844757 
4024.677736  3713329.035167 
4024.697739  24713019.653857 
4024.717741  -4020676.541872 
4024.737743  -19777427.996069 
4024.757745  12613988.867417 
4024.777748  -10222361.818395 
4024.797750  2062433.005297 
4024.817752  15629365.560768 
4024.837755  6505097.897005 
4024.857757  7664030.190159 
4024.877759  17352989.481278 
4024.897761  12833505.689730 
4024.917764  12996820.593321 
4024.937766  10286320.526621 
4024.957768  4502484.879909 
4024.977770  -555374.712447 
4024.997773  18806497.884034 
4025.017775  -26421631.458568 
4025.037777  -24845384.908796 
4025.057780  7971504.378147 
4025.077782  9134388.283020 
4025.097784  14167894.016642 
4025.117786  -2979979.003806 
4025.137789  -14011815.935963 
4025.157791  10507832.675501 
4025.177793  14923713.350381 
4025.197795  699562.178227 
4025.217798  -3173655.810322 
4025.237800  6876619.103574 
4025.257802  -4251751.267811 
4025.277805  13239423.130836 
4025.297807  11238867.396427 
4025.317809  4222439.593617 
4025.337811  10857389.134312 
4025.357814  24169881.489896 
4025.377816  -5171494.961456 
4025.397818  9349294.860639 
4025.417821  9737514.042577 
4025.437823  13588896.494607 
4025.457825  17214233.168959 
4025.477827  604176.133855 
4025.497830  -10513375.878614 
4025.517832  10328488.360228 
4025.537834  -2247179.656154 
4025.557836  -6406069.573391 
4025.577839  9394414.333072 
4025.597841  4662739.763642 
4025.617843  -13248508.261312 
4025.637846  16300221.465521 
4025.657848  11301607.706005 
4025.677850  -4942845.674658 
4025.697852  854303.548270 
4025.717855  -8745398.394282 
4025.737857  -7722849.901962 
4025.757859  149652.850240 
4025.777861  12573239.434049 
4025.797864  8430594.417893 
4025.817866  5612464.312086 
4025.837868  1400479.780124 
4025.857871  -7482688.767415 
4025.877873  11334667.620178 
4025.897875  -245564.869944 
4025.917877  -14206599.977718 
4025.937880  12719893.897581 
4025.957882  -7765020.924464 
4025.977884  -4951034.648494 
4025.997886  -8871803.620467 
4026.017889  5119297.988796 
4026.037891  5063263.485623 
4026.057893  5315928.391571 
4026.077896  11159136.994716 
4026.097898  -6505110.087735 
4026.117900  14643854.249210 
4026.137902  22590198.091970 
4026.157905  22247155.692486 
4026.177907  9708109.901035 
4026.197909  -290688.149331 
4026.217912  4376044.248501 
4026.237914  3056592.752887 
4026.257916  10705649.669973 
4026.277918  -10895608.538413 
4026.297921  -1394328.342277 
4026.317923  5480663.231541 
4026.337925  -742583.102288 
4026.357927  15316168.798184 
4026.377930  27491891.471367 
4026.397932  16877457.211067 
4026.417934  1270955.833048 
4026.437937  213593.333478 
4026.457939  10643692.482512 
4026.477941  -3077281.468889 
4026.497943  1212462.046150 
4026.517946  13394112.142145 
4026.537948  721183.250702 
4026.557950  -11037924.486700 
4026.577952  -4336678.935902 
4026.597955  -6416393.265879 
4026.617957  -5757342.553700 
4026.637959  875455.279602 
4026.657962  -337869.597915 
4026.677964  3625816.827155 
4026.697966  8521007.303175 
4026.717968  -14112018.692680 
4026.737971  -351096.043735 
4026.757973  -2995303.646735 
4026.777975  -14624453.541827 
4026.797977  -14564576.344852 
4026.817980  6120308.182467 
4026.837982  -20208725.707996 
4026.857984  4738600.716457 
4026.877987  22436274.863021 
4026.897989  -1541833.354243 
4026.917991  -18759287.131546 
4026.937993  -8240305.517265 
4026.957996  11390035.553505 
4026.977998  19547768.629328 
4026.998000  5853764.227655 
4027.018003  -10056518.197095 
4027.038005  17553634.962320 
4027.058007  45289702.185159 
4027.078009  -11655383.157087 
4027.098012  5469669.894305 
4027.118014  20602487.790879 
4027.138016  1973833.795011 
4027.158018  -11232091.322293 
4027.178021  24869392.878890 
4027.198023  16915984.289343 
4027.218025  -15201077.764800 
4027.238028  3877862.160483 
4027.258030  4763538.905084 
4027.278032  -1941362.336604 
4027.298034  5166639.032274 
4027.318037  10392709.369889 
4027.338039  6897777.490440 
4027.358041  -13075890.694962 
4027.378043  10388538.021399 
4027.398046  17269709.901160 
4027.418048  6155399.890828 
4027.438050  216760.473048 
4027.458053  10833553.596388 
4027.478055  10126595.411360 
4027.498057  -13948090.193762 
4027.518059  645885.200250 
4027.538062  -1423285.119922 
4027.558064  -2150349.408994 
4027.578066  23623153.917600 
4027.598068  965622.631600 
4027.618071  2614261.900148 
4027.638073  12973058.194365 
4027.658075  7424024.184193 
4027.678078  -6396050.278323 
4027.698080  17076949.500553 
4027.718082  18272966.257187 
4027.738084  9899905.679618 
4027.758087  16339575.161249 
4027.778089  -11379471.265478 
4027.798091  17918776.226445 
4027.818093  24451916.747684 
4027.838096  -7729562.636460 
4027.858098  12048460.374527 
4027.878100  -13342333.007749 
4027.898103  -26208515.593392 
4027.918105  -21131847.497124 
4027.938107  -4098948.606689 
4027.958109  -20401414.231039 
4027.978112  -5355030.614855 
4027.998114  11016396.460323 
4028.018116  -18025422.808500 
4028.038119  -3456088.806711 
4028.058121  4825890.587483 
4028.078123  3644173.347376 
4028.098125  8512571.969817 
4028.118128  -18001658.632685 
4028.138130  -2083128.282061 
4028.158132  15456913.066317 
4028.178134  15913850.882055 
4028.198137  -4991446.466806 
4028.218139  -8919057.404445 
4028.238141  9772524.345003 
4028.258144  3814068.975941 
4028.278146  5987073.800016 
4028.298148  -16354752.661152 
4028.318150  -16999343.090901 
4028.338153  -26293.015640 
4028.358155  1681741.714936 
4028.378157  20597471.417255 
4028.398159  -5924031.366568 
4028.418162  -1868731.185293 
4028.438164  22073918.218956 
4028.458166  7157181.632981 
4028.478169  -1070837.547019 
4028.498171  8648723.333550 
4028.518173  5575121.275724 
4028.538175  -1905724.129811 
4028.558178  10970217.468832 
4028.578180  7685217.056909 
4028.598182  1590939.995489 
4028.618184  2218104.904459 
4028.638187  3004336.619703 
4028.658189  6828581.425253 
4028.678191  2806442.371222 
4028.698194  5872197.216239 
4028.718196  16235124.878709 
4028.738198  6860917.537723 
4028.758200  4192862.862414 
4028.778203  6563380.139387 
4028.798205  -357768.955592 
4028.818207  -16700737.719628 
4028.838210  16407288.321914 
4028.858212  5453545.718574 
4028.878214  -5575837.906479 
4028.898216  24567062.421723 
4028.918219  -233957.850272 
4028.938221  -5614737.541690 
4028.958223  9635327.310783 
4028.978225  -1653206.242607 
4028.998228  4772579.360080 
4029.018230  10146375.055297 
4029.038232  -19599079.045623 
4029.058235  -19910872.408347 
4029.078237  1280926.694146 
4029.098239  2957558.066667 
4029.118241  16245112.711569 
4029.138244  16682092.345714 
4029.158246  -82727.244664 
4029.178248  8217014.990573 
4029.198250  7977639.822030 
4029.218253  816475.451117 
4029.238255  1518735.309194 
4029.258257  3470115.484522 
4029.278260  6309396.000928 
4029.298262  5261707.983829 
4029.318264  -2164880.828397 
4029.338266  -2377142.577852 
4029.358269  8237215.454632 
4029.378271  1423018.366026 
4029.398273  4190940.468278 
4029.418275  13542185.603711 
4029.438278  4149135.230594 
4029.458280  9925210.062469 
4029.478282  8263493.091823 
4029.498285  -6809821.644670 
4029.518287  5429777.956095 
4029.538289  11950572.894012 
4029.558291  -8755344.499537 
4029.578294  1603567.225209 
4029.598296  10039055.724073 
4029.618298  5649428.653148 
4029.638301  12740622.480843 
4029.658303  12492762.339716 
4029.678305  15955976.258999 
4029.698307  12272419.722021 
4029.718310  -7918931.397182 
4029.738312  -427017.959940 
4029.758314  20413720.605697 
4029.778316  -613812.254868 
4029.798319  5151714.577150 
4029.818321  15253767.827700 
4029.838323  1793162.206925 
4029.858326  -1496062.069890 
4029.878328  -12614.576117 
4029.898330  1741249.749048 
4029.918332  -3906190.262945 
4029.938335  2013502.952370 
4029.958337  7101589.241453 
4029.978339  13145837.280097 
4029.998341  -935868.796237 
4030.018344  7405604.043312 
4030.038346  13749712.872217 
4030.058348  -4305282.107514 
4030.078351  19519051.891855 
4030.098353  6172056.976335 
4030.118355  -15896656.620736 
4030.138357  2432002.618110 
4030.158360  23978092.210682 
4030.178362  7759540.338594 
4030.198364  -1220349.564318 
4030.218366  14038539.504899 
4030.238369  -4888325.954660 
4030.258371  6322347.581501 
4030.278373  7903403.875485 
4030.298376  2551091.435608 
4030.318378  105712.820043 
4030.338380  1056824.607268 
4030.358382  9245701.806772 
4030.378385  36584.265710 
4030.398387  10572380.254589 
4030.418389  -147979.756390 
4030.438392  -7739502.932565 
4030.458394  -4620093.849897 
4030.478396  3009422.008077 
4030.498398  19968417.627150 
4030.518401  -8621338.147976 
4030.538403  -2023686.555306 
4030.558405  8179174.268779 
4030.578407  2062083.831607 
4030.598410  18733167.483657 
4030.618412  14015924.457452 
4030.638414  6360741.214241 
4030.658417  -6725217.052586 
4030.678419  17584784.032708 
4030.698421  -6057487.958569 
4030.718423  -11534500.882656 
4030.738426  7601977.478010 
4030.758428  -9624337.029248 
4030.778430  4321403.025667 
4030.798432  1769930.093441 
4030.818435  128243.023776 
4030.838437  -2735293.313196 
4030.858439  5261799.348416 
4030.878442  1445259.894171 
4030.898444  -6696136.358831 
4030.918446  5287369.030062 
4030.938448  -2149583.156023 
4030.958451  -177029.663520 
4030.978453  -14051332.983603 
4030.998455  -7154907.159527 
4031.018457  7811432.810270 
4031.038460  -1169113.399971 
4031.058462  -280565.151852 
4031.078464  7884948.635357 
4031.098467  13679451.446906 
4031.118469  -1792297.655274 
4031.138471  13331326.530728 
4031.158473  -820934.440784 
4031.178476  4841614.509920 
4031.198478  748990.680870 
4031.218480  -7418299.309410 
4031.238483  26171010.190709 
4031.258485  14217598.527590 
4031.278487  21960.840990 
4031.298489  10093823.478256 
4031.318492  1139393.904475 
4031.338494  -741569.739562 
4031.358496  20979496.325861 
4031.378498  12328314.877823 
4031.398501  -15049557.810343 
4031.418503  17692384.410440 
4031.438505  -15719231.847726 
4031.458508  -9577277.435928 
4031.478510  -3048398.936388 
4031.498512  -21563602.195647 
4031.518514  579880.103497 
4031.538517  15505961.495729 
4031.558519  12530918.938043 
4031.578521  15752402.083413 
4031.598523  27209665.068352 
4031.618526  -4835561.095370 
4031.638528  19505577.316909 
4031.658530  8821677.838807 
4031.678533  -17222142.881807 
4031.698535  27858464.665816 
4031.718537  -14657024.190118 
4031.738539  -9398539.333606 
4031.758542  17043823.039326 
4031.778544  -4984710.968515 
4031.798546  -6477893.208229 
4031.818548  22453125.739218 
4031.838551  790049.454579 
4031.858553  -7206762.553118 
4031.878555  32388818.376440 
4031.898558  -12007373.165944 
4031.918560  4124389.056635 
4031.938562  3915094.852776 
4031.958564  -9848227.849390 
4031.978567  7631943.803192 
4031.998569  -588688.479655 
4032.018571  -4990166.793872 
4032.038574  6250095.140922 
4032.058576  4096000.579180 
4032.078578  -12168721.322100 
4032.098580  14744082.818674 
4032.118583  -8228219.461143 
4032.138585  -14067512.682878 
4032.158587  5253496.396550 
4032.178589  -26314118.399362 
4032.198592  -10087060.241813 
4032.218594  1059668.196589 
4032.238596  -7985364.463835 
4032.258599  -1224555.309354 
4032.278601  6237980.667477 
4032.298603  -222340.403280 
4032.318605  5494304.381960 
4032.338608  17723134.578299 
4032.358610  3385968.419856 
4032.378612  18349796.940355 
4032.398614  -6752541.740426 
4032.418617  -1164724.616244 
4032.438619  16585256.252601 
4032.458621  -13182269.283463 
4032.478624  7644835.850440 
4032.498626  19271142.920178 
4032.518628  479217.314175 
4032.538630  -3389648.892662 
4032.558633  16094245.001048 
4032.578635  1106582.843271 
4032.598637  -202805.148157 
4032.618639  2105297.209969 
4032.638642  -9352443.023951 
4032.658644  19037825.763511 
4032.678646  -10979541.437873 
4032.698649  -17653889.092779 
4032.718651  3644524.376351 
4032.738653  -4335310.291515 
4032.758655  -2525027.613600 
4032.778658  520661.903087 
4032.798660  -2149438.670963 
4032.818662  -10383023.699560 
4032.838665  14810051.993868 
4032.858667  2627699.369167 
4032.878669  464166.792102 
4032.898671  -453134.447057 
4032.918674  -1709040.516380 
4032.938676  -83708.703196 
4032.958678  6598297.440263 
4032.978680  8245332.002257 
4032.998683  -1396143.565257 
4033.018685  -13264578.283777 
4033.038687  -7843207.050860 
4033.058690  10205896.538241 
4033.078692  -2245897.269291 
4033.098694  -3652331.338580 
4033.118696  12866958.942692 
4033.138699  -9156959.364377 
4033.158701  8856061.440876 
4033.178703  -716.901578 
4033.198705  -13178833.836179 
4033.218708  4392514.842402 
4033.238710  -5028403.817853 
4033.258712  -6565615.838961 
4033.278715  9686308.884197 
4033.298717  7309874.300648 
4033.318719  -8860579.884802 
4033.338721  20720859.554257 
4033.358724  -4459192.889585 
4033.378726  -11897521.080048 
4033.398728  -26821.272031 
4033.418730  -8533090.222241 
4033.438733  7835333.333996 
4033.458735  2757235.436278 
4033.478737  -7490923.792984 
4033.498740  3547387.966623 
4033.518742  1485279.566916 
4033.538744  -22299826.579786 
4033.558746  1670885.344826 
4033.578749  -4597472.375934 
4033.598751  -11800252.866905 
4033.618753  9395172.391188 
4033.638755  -9574898.856289 
4033.658758  -13601816.189583 
4033.678760  2020621.747301 
4033.698762  -12016382.859753 
4033.718765  -9945625.164197 
4033.738767  16014194.667349 
4033.758769  1587333.821341 
4033.778771  2686352.150266 
4033.798774  13074738.620522 
4033.818776  -11484693.844952 
4033.838778  12897169.119454 
4033.858781  11196236.241129 
4033.878783  2514439.321189 
4033.898785  4117802.505791 
4033.918787  -10069717.696277 
4033.938790  -2050752.907281 
4033.958792  5614123.544436 
4033.978794  -15634996.866655 
4033.998796  -12676925.656945 
4034.018799  1396376.958747 
4034.038801  -6222172.948971 
4034.058803  4741530.337101 
4034.078806  2951007.701272 
4034.098808  -12697605.999350 
4034.118810  -113500.556897 
4034.138812  -7215724.427257 
4034.158815  -8538852.513738 
4034.178817  2644232.550032 
4034.198819  -5191765.052976 
4034.218821  2772646.623554 
4034.238824  3611074.876713 
4034.258826  -5446391.988443 
4034.278828  -2472413.387481 
4034.298831  844165.549566 
4034.318833  -4159309.960617 
4034.338835  10729191.747120 
4034.358837  16325977.138162 
4034.378840  -3832767.956016 
4034.398842  3318460.829210 
4034.418844  14805761.199007 
4034.438846  -10462222.807378 
4034.458849  -2546846.986611 
4034.478851  -3097719.295733 
4034.498853  -5568367.813947 
4034.518856  14711316.376727 
4034.538858  -18682339.778930 
4034.558860  -1371929.076575 
4034.578862  5706433.628416 
4034.598865  -10245531.890118 
4034.618867  4039143.716471 
4034.638869  2229041.566266 
4034.658872  -12003248.762193 
4034.678874  11696057.377374 
4034.698876  -5220955.525153 
4034.718878  -19633079.208175 
4034.738881  10735214.884706 
4034.758883  -9426662.780435 
4034.778885  -12690171.022508 
4034.798887  1093217.894594 
4034.818890  -10238714.189700 
4034.838892  -1254607.669142 
4034.858894  -1420024.400946 
4034.878897  -8127247.571366 
4034.898899  8785346.694434 
4034.918901  1043545.138765 
4034.938903  -8470250.508282 
4034.958906  1735357.148519 
4034.978908  -6063976.839312 
4034.998910  -6787927.146737 
4035.018912  21339174.443277 
4035.038915  -24506280.282166 
4035.058917  -13838225.997746 
4035.078919  6409295.328774 
4035.098922  -14908452.606300 
4035.118924  -8767681.478405 
4035.138926  4151683.945233 
4035.158928  -5125249.995839 
4035.178931  4225258.975840 
4035.198933  1030351.929703 
4035.218935  -23376740.174219 
4035.238937  14784800.083433 
4035.258940  -7684685.578361 
4035.278942  -5467786.823913 
4035.298944  17006162.362507 
4035.318947  -32799.716102 
4035.338949  546086.238281 
4035.358951  22147.635618 
4035.378953  -11153876.010638 
4035.398956  11374548.275653 
4035.418958  17321401.945192 
4035.438960  5270494.555360 
4035.458963  24863832.166574 
4035.478965  17635855.078327 
4035.498967  -13118533.624360 
4035.518969  -7782819.186108 
4035.538972  -3254038.792967 
4035.558974  -4177784.536477 
4035.578976  6583135.859186 
4035.598978  -7008333.454857 
4035.618981  -20557761.798737 
4035.638983  -1952802.419107 
4035.658985  -6743781.303985 
4035.678988  -4391462.506975 
4035.698990  -2543796.386533 
4035.718992  -9032900.151109 
4035.738994  4926247.029532 
4035.758997  2625898.911026 
4035.778999  -10108205.346578 
4035.799001  -7982048.562859 
4035.819003  -7965281.708827 
4035.839006  9558200.832780 
4035.859008  -5308530.477633 
4035.879010  -8297267.510968 
4035.899013  9096744.328182 
4035.919015  87365.669803 
4035.939017  -14829198.242709 
4035.959019  3036966.844406 
4035.979022  -3616112.119132 
4035.999024  -4468906.150531 
4036.019026  8554258.072724 
4036.039028  -15607071.348364 
4036.059031  -11331106.159331 
4036.079033  2120561.947108 
4036.099035  -1230293.055324 
4036.119038  3068470.605690 
4036.139040  2690638.807892 
4036.159042  -6921796.667465 
4036.179044  4091161.517388 
4036.199047  3003892.721464 
4036.219049  -7168015.020719 
4036.239051  1435697.892529 
4036.259054  -10185772.371062 
4036.279056  -5565834.519410 
4036.299058  -1958533.292419 
4036.319060  -8961825.636050 
4036.339063  -6153148.688741 
4036.359065  -4479155.008870 
4036.379067  -5530644.911976 
4036.399069  1700563.241748 
4036.419072  -6897963.885800 
4036.439074  -14324690.451123 
4036.459076  6206694.181935 
4036.479079  -8955615.096814 
4036.499081  -597764.838051 
4036.519083  -2963365.463658 
4036.539085  -7016371.539398 
4036.559088  6617538.650871 
4036.579090  -10793250.734957 
4036.599092  -11610008.378952 
4036.619094  5393451.185786 
4036.639097  4598625.211385 
4036.659099  -6323540.633882 
4036.679101  3717187.533956 
4036.699104  3043072.270313 
4036.719106  -1099068.816428 
4036.739108  2991718.012980 
4036.759110  796726.627889 
4036.779113  5308381.953290 
4036.799115  4338797.110534 
4036.819117  -11288978.321521 
4036.839119  -2931503.882772 
4036.859122  2425709.607342 
4036.879124  -10453284.478308 
4036.899126  4095362.228557 
4036.919129  10588334.145119 
4036.939131  -2900133.122354 
4036.959133  -338260.372587 
4036.979135  1913021.607476 
4036.999138  -6375962.335666 
4037.019140  -19343395.453950 
4037.039142  -6099122.079335 
4037.059145  3448286.627408 
4037.079147  -2367678.195687 
4037.099149  -2048226.077994 
4037.119151  6831709.581899 
4037.139154  4573332.640938 
4037.159156  -4283563.867473 
4037.179158  295588.335652 
4037.199160  120408.608117 
4037.219163  1243457.824996 
4037.239165  -15369303.033680 
4037.259167  -11723550.579410 
4037.279170  1371829.771529 
4037.299172  -9419102.989343 
4037.319174  -4752624.116587 
4037.339176  12811699.456587 
4037.359179  806438.293979 
4037.379181  -9573265.925445 
4037.399183  2777728.077686 
4037.419185  2137915.893273 
4037.439188  -4073317.394230 
4037.459190  -3365355.220232 
4037.479192  4688292.543419 
4037.499195  7734587.022440 
4037.519197  -3514994.735639 
4037.539199  1609717.601445 
4037.559201  8825346.877460 
4037.579204  -746253.150052 
4037.599206  -1636417.237927 
4037.619208  5671135.116499 
4037.639210  -1403999.449448 
4037.659213  -341609.638443 
4037.679215  1433772.237449 
4037.699217  -4474143.748084 
4037.719220  -5511864.610592 
4037.739222  -2672110.773689 
4037.759224  20734065.203511 
4037.779226  5243164.172126 
4037.799229  -13653004.178190 
4037.819231  4772936.398756 
4037.839233  -272393.299139 
4037.859236  -8395180.457714 
4037.879238  9183507.884260 
4037.899240  12386075.069621 
4037.919242  3936138.890091 
4037.939245  3171445.278176 
4037.959247  -1058805.686333 
4037.979249  11327899.484640 
4037.999251  5031667.468572 
4038.019254  339587.925558 
4038.039256  5574443.652743 
4038.059258  -6043968.909661 
4038.079261  -1558823.054481 
4038.099263  384810.036900 
4038.119265  2479827.050108 
4038.139267  7945527.406710 
4038.159270  5516602.631070 
4038.179272  2262995.771328 
4038.199274  14070901.949541 
4038.219276  7848575.986621 
4038.239279  -8581721.169126 
4038.259281  -136209.207607 
4038.279283  -5027302.267242 
4038.299286  -3022501.585535 
4038.319288  3270467.907357 
4038.339290  5041450.014754 
4038.359292  3833886.616017 
4038.379295  -1470598.213110 
4038.399297  2631173.207453 
4038.419299  -3923082.887527 
4038.439301  -5747774.081533 
4038.459304  -6170667.609768 
4038.479306  7708070.938868 
4038.499308  -4512852.180161 
4038.519311  -5293824.499183 
4038.539313  1158676.106840 
4038.559315  214295.450998 
4038.579317  3035644.750982 
4038.599320  1830866.709562 
4038.619322  15054808.739443 
4038.639324  169662.805404 
4038.659326  19275240.650319 
4038.679329  17213331.354255 
4038.699331  -291204.545733 
4038.719333  1232690.002181 
4038.739336  499969.482127 
4038.759338  -3351342.217138 
4038.779340  2354501.111728 
4038.799342  11193431.519261 
4038.819345  -9554184.733316 
4038.839347  -5544894.999932 
4038.859349  10208770.072765 
4038.879352  -4524542.197614 
4038.899354  -9661924.829833 
4038.919356  973103.457143 
4038.939358  -6246556.825214 
4038.959361  5832828.709658 
4038.979363  4824133.801667 
4038.999365  -734121.950272 
4039.019367  -3560519.688088 
4039.039370  1746521.912673 
4039.059372  4124430.479394 
4039.079374  2708553.746264 
4039.099377  -3776277.015333 
4039.119379  -4935841.692603 
4039.139381  -2599969.538315 
4039.159383  -2342085.233412 
4039.179386  3820340.239248 
4039.199388  -7688931.039514 
4039.219390  -2729045.193853 
4039.239392  10146494.451276 
4039.259395  -6139523.589051 
4039.279397  7195185.677153 
4039.299399  -747700.894252 
4039.319402  -5205760.726802 
4039.339404  -796131.947149 
4039.359406  -6072041.737684 
4039.379408  -12210587.451672 
4039.399411  3039083.715776 
4039.419413  -8924230.344065 
4039.439415  -7878021.989105 
4039.459417  3380444.570220 
4039.479420  -3853722.723575 
4039.499422  8958445.088518 
4039.519424  5443718.148811 
4039.539427  -304485.259166 
4039.559429  863468.431969 
4039.579431  -5160404.579992 
4039.599433  -7758359.175023 
4039.619436  3745812.173871 
4039.639438  -8931186.337407 
4039.659440  -5898835.159134 
4039.679443  2533010.990021 
4039.699445  -18092853.671747 
4039.719447  -16229987.057523 
4039.739449  -11835543.698163 
4039.759452  -1662629.294373 
4039.779454  -7655811.157509 
4039.799456  -435667.790706 
4039.819458  8182226.433635 
4039.839461  -4861134.362652 
4039.859463  8075021.948500 
4039.879465  10087315.900558 
4039.899468  769133.982530 
4039.919470  -6469297.171637 
4039.939472  9721491.577826 
4039.959474  -1735671.956614 
4039.979477  702530.226825 
4039.999479  4053852.572594 
4040.019481  -986156.981943 
4040.039483  2075317.233986 
4040.059486  -592127.066825 
4040.079488  -1304289.260034 
4040.099490  3384691.001063 
4040.119493  3749847.699022 
4040.139495  -11461682.668939 
4040.159497  -15280973.869694 
4040.179499  632790.796956 
4040.199502  599982.609730 
4040.219504  -61203.282534 
4040.239506  -5773688.151777 
4040.259508  -3415503.987527 
4040.279511  -3849940.029213 
4040.299513  2736775.806718 
4040.319515  -6332422.124371 
4040.339518  -5394900.942464 
4040.359520  1011037.728524 
4040.379522  3874822.597106 
4040.399524  -9428521.629020 
4040.419527  4739757.634484 
4040.439529  8384325.495152 
4040.459531  2923320.611864 
4040.479534  -5059734.157499 
4040.499536  -5452779.189001 
4040.519538  1930959.980064 
4040.539540  1963934.519199 
4040.559543  -942315.198559 
4040.579545  -7331958.650949 
4040.599547  -4795382.908479 
4040.619549  -13359579.046178 
4040.639552  -10557127.396361 
4040.659554  -17892823.955162 
4040.679556  -680159.148831 
4040.699559  -2174439.134526 
4040.719561  -8332413.267569 
4040.739563  -275501.465187 
4040.759565  -3858386.151345 
4040.779568  -3323956.255040 
4040.799570  -3693143.343369 
4040.819572  6654041.014268 
4040.839574  13033.953789 
4040.859577  -5569476.574110 
4040.879579  8665635.755000 
4040.899581  7662928.149874 
4040.919584  81641.191213 
4040.939586  2264557.957658 
4040.959588  -2345340.526771 
4040.979590  -11550367.910272 
4040.999593  -14971946.392435 
4041.019595  -9291851.294635 
4041.039597  -2777352.375026 
4041.059599  -6408229.525812 
4041.079602  -2258093.516965 
4041.099604  -3204639.694753 
4041.119606  -1574962.173704 
4041.139609  2636199.838747 
4041.159611  6489893.434533 
4041.179613  -3280383.660023 
4041.199615  -10754380.165351 
4041.219618  10650801.060953 
4041.239620  6295905.230670 
4041.259622  -5083937.966723 
4041.279625  -1168348.564094 
4041.299627  7653044.382641 
4041.319629  16358.480913 
4041.339631  -1420859.239527 
4041.359634  -2011990.575329 
4041.379636  2855031.515876 
4041.399638  -16884939.593673 
4041.419640  -8885593.362816 
4041.439643  6680654.177747 
4041.459645  -4488841.769371 
4041.479647  7387076.894587 
4041.499650  -2271366.890263 
4041.519652  7291496.510322 
4041.539654  -417051.608988 
4041.559656  -8351267.618222 
4041.579659  -1383765.519436 
4041.599661  -2639674.090630 
4041.619663  -17810978.056592 
4041.639665  -9251875.965022 
4041.659668  -7188800.383417 
4041.679670  -10580326.285601 
4041.699672  -7248684.431270 
4041.719675  -8729109.282317 
4041.739677  312249.553341 
4041.759679  -5738316.056919 
4041.779681  330667.876611 
4041.799684  -8974385.030544 
4041.819686  -9342698.536104 
4041.839688  1069094.444050 
4041.859690  5036284.035107 
4041.879693  -10130387.394182 
4041.899695  -15008925.749484 
4041.919697  -12111384.021993 
4041.939700  -5822599.999292 
4041.959702  11732922.714940 
4041.979704  -5910015.757107 
4041.999706  -1815170.390409 
4042.019709  -1034196.338778 
4042.039711  150605.795347 
4042.059713  -176300.442788 
4042.079716  965383.959573 
4042.099718  -22737821.694235 
4042.119720  -3820074.627817 
4042.139722  -1198831.748876 
4042.159725  -3422477.766774 
4042.179727  580218.387044 
4042.199729  -9396757.659147 
4042.219731  5440310.097606 
4042.239734  -9723423.047163 
4042.259736  -302205.800645 
4042.279738  7889186.436890 
4042.299741  -3379315.504075 
4042.319743  -7411863.445931 
4042.339745  -5228149.376578 
4042.359747  -6798376.551116 
4042.379750  -1154522.094281 
4042.399752  1634916.512626 
4042.419754  5747808.388987 
4042.439756  8585423.666488 
4042.459759  -15076750.730911 
4042.479761  3327550.798401 
4042.499763  2501333.213316 
4042.519766  -4544722.401819 
4042.539768  -7183914.290615 
4042.559770  2099574.939500 
4042.579772  -5557039.276726 
4042.599775  1753814.800071 
4042.619777  -12095562.163514 
4042.639779  -2177815.984779 
4042.659781  6141636.388204 
4042.679784  -1625263.391519 
4042.699786  2079990.174630 
4042.719788  4100086.545289 
4042.739791  8890403.354797 
4042.759793  -80807.768729 
4042.779795  5511297.189476 
4042.799797  -1534907.889149 
4042.819800  -11969633.821368 
4042.839802  -2550630.241620 
4042.859804  11051972.239367 
4042.879807  -2824699.973615 
4042.899809  306458.350785 
4042.919811  10930667.524626 
4042.939813  -7491051.492431 
4042.959816  6805411.960857 
4042.979818  1869248.006403 
4042.999820  -5401950.195347 
4043.019822  -6175078.962383 
4043.039825  9075088.733404 
4043.059827  2162710.563755 
4043.079829  -1773044.825677 
4043.099832  -3522757.571073 
4043.119834  5038934.580476 
4043.139836  1844977.750055 
4043.159838  -1406861.824104 
4043.179841  7072423.903629 
4043.199843  -14832796.427284 
4043.219845  2357324.573994 
4043.239847  7740897.390468 
4043.259850  713301.660824 
4043.279852  -3233773.124149 
4043.299854  -2623660.418680 
4043.319857  -383391.821428 
4043.339859  2564746.867966 
4043.359861  4565681.158002 
4043.379863  11127243.493556 
4043.399866  -6419440.403144 
4043.419868  -6925847.642970 
4043.439870  9210873.613872 
4043.459872  2250008.776654 
4043.479875  -2324873.542534 
4043.499877  1460872.256008 
4043.519879  983269.044025 
4043.539882  -958333.630064 
4043.559884  4344164.709207 
4043.579886  2336840.142222 
4043.599888  11922550.746053 
4043.619891  -9797117.237653 
4043.639893  2192240.168484 
4043.659895  8583514.056011 
4043.679898  -6484187.725928 
4043.699900  593885.233918 
4043.719902  3010795.204269 
4043.739904  458330.999140 
4043.759907  6027994.899823 
4043.779909  -3072304.257298 
4043.799911  -1830608.409906 
4043.819913  9724179.878293 
4043.839916  -12197092.169853 
4043.859918  6375170.800393 
4043.879920  -4623103.159742 
4043.899923  -1005289.251564 
4043.919925  3305714.043392 
4043.939927  -7186316.169161 
4043.959929  -6113627.555542 
4043.979932  -291041.092639 
4043.999934  -5852568.851426 
4044.019936  5613459.399506 
4044.039938  5069299.320946 
4044.059941  -5094970.293643 
4044.079943  -1791564.562844 
4044.099945  -5561104.631317 
4044.119948  8690664.697397 
4044.139950  -6140486.596783 
4044.159952  -1842699.082469 
4044.179954  370444.853911 
4044.199957  -7578534.871964 
4044.219959  4149024.337273 
4044.239961  2879614.260434 
4044.259963  -8913080.880402 
4044.279966  1241333.460098 
4044.299968  2049495.697223 
4044.319970  2034405.518356 
4044.339973  732881.275532 
4044.359975  -15803001.228229 
4044.379977  5531601.295608 
4044.399979  -7785791.402915 
4044.419982  -2548271.233173 
4044.439984  8194740.521217 
4044.459986  9063.298142 
4044.479988  270745.639104 
4044.499991  6239134.520657 
4044.519993  -887459.927445 
4044.539995  1604596.468099 
4044.559998  -4842292.578967 
4044.580000  -9344425.225682 
4044.600002  4983843.218460 
4044.620004  -11694506.647686 
4044.640007  7225231.105494 
4044.660009  -9021630.994634 
4044.680011  -8427513.888164 
4044.700014  5887560.442199 
4044.720016  1551321.461620 
4044.740018  5111883.339617 
4044.760020  9686214.423321 
4044.780023  -9845401.723054 
4044.800025  -2196319.510543 
4044.820027  -2724125.635787 
4044.840029  4200873.153605 
4044.860032  8642447.347544 
4044.880034  -6773973.990807 
4044.900036  496087.034928 
4044.920039  -4941588.405792 
4044.940041  -2456782.397247 
4044.960043  -5645785.490845 
4044.980045  -2248645.057148 
4045.000048  821192.894252 
4045.020050  -4533208.956857 
4045.040052  -12507696.083001 
4045.060054  10421096.922873 
4045.080057  -6797178.256932 
4045.100059  -7549979.502586 
4045.120061  3506020.247409 
4045.140064  -6277791.257238 
4045.160066  1513791.019875 
4045.180068  994710.561085 
4045.200070  -628949.592415 
4045.220073  2312098.237852 
4045.240075  -3963933.787640 
4045.260077  -3401550.027272 
4045.280079  -3256114.774230 
4045.300082  -11671494.356457 
4045.320084  4613485.871305 
4045.340086  -10134771.802105 
4045.360089  -350077.451052 
4045.380091  7267303.509922 
4045.400093  -6954339.868612 
4045.420095  -3983836.161066 
4045.440098  -1994098.701736 
4045.460100  -237115.793371 
4045.480102  -6563185.949128 
4045.500105  -11944529.612862 
4045.520107  271637.316111 
4045.540109  160256.454710 
4045.560111  -9473481.549039 
4045.580114  13060708.638150 
4045.600116  -10930856.374560 
4045.620118  -404538.803950 
4045.640120  -1495171.808050 
4045.660123  -10288747.189370 
4045.680125  -1837617.199732 
4045.700127  96269.686822 
4045.720130  -6811541.471505 
4045.740132  -189265.643121 
4045.760134  -8364859.839275 
4045.780136  1306796.357152 
4045.800139  4280695.121099 
4045.820141  -9390333.697094 
4045.840143  1205329.449391 
4045.860145  -3772800.291802 
4045.880148  -5810718.697005 
4045.900150  -2318284.419925 
4045.920152  -1707608.125697 
4045.940155  -1428935.694047 
4045.960157  -4233551.941945 
4045.980159  -2719523.506889 
4046.000161  5607341.750282 
4046.020164  -18394753.739545 
4046.040166  -5607673.976808 
4046.060168  -783516.771766 
4046.080170  -3133513.425204 
4046.100173  7818786.257704 
4046.120175  -4062188.222868 
4046.140177  -3510196.812262 
4046.160180  -1412581.903794 
4046.180182  1871049.471783 
4046.200184  1258122.860186 
4046.220186  -7009365.294244 
4046.240189  -2577484.158991 
4046.260191  9463722.286585 
4046.280193  -6409489.971128 
4046.300196  7694351.668083 
4046.320198  -7525554.172426 
4046.340200  -955029.288605 
4046.360202  -5076679.159908 
4046.380205  -13391138.239551 
4046.400207  11153289.933037 
4046.420209  1433184.263351 
4046.440211  8177150.771271 
4046.460214  10236099.467740 
4046.480216  -6807916.290821 
4046.500218  6729314.141423 
4046.520221  11589585.980925 
4046.540223  -10843969.743540 
4046.560225  1992512.679774 
4046.580227  -12379975.668923 
4046.600230  -7072333.619574 
4046.620232  -6350739.272900 
4046.640234  -10389881.897306 
4046.660236  -8168233.450574 
4046.680239  -4089326.849130 
4046.700241  -94570.938602 
4046.720243  -702414.568962 
4046.740246  -6585380.497013 
4046.760248  8047211.701432 
4046.780250  6313817.894034 
4046.800252  -6187781.898992 
4046.820255  -2951074.886602 
4046.840257  -15433114.897210 
4046.860259  -4623206.088783 
4046.880261  -6227559.744991 
4046.900264  2999123.422330 
4046.920266  -2807638.963898 
4046.940268  -935745.046656 
4046.960271  1364112.790029 
4046.980273  -413356.212429 
4047.000275  -2881131.183222 
4047.020277  3705380.114347 
4047.040280  -5314373.288060 
4047.060282  -291293.843077 
4047.080284  3923472.652700 
4047.100287  -1715644.119267 
4047.120289  6194015.696727 
4047.140291  -7153338.679899 
4047.160293  -5331882.262752 
4047.180296  -1552965.084329 
4047.200298  -2272966.080066 
4047.220300  361040.497754 
4047.240302  200753.664869 
4047.260305  2331298.261363 
4047.280307  7780601.828465 
4047.300309  -16584724.015441 
4047.320312  3882695.690883 
4047.340314  4421848.666464 
4047.360316  -3208595.823086 
4047.380318  6245316.157305 
4047.400321  5800824.743912 
4047.420323  -4336563.549523 
4047.440325  -318585.648435 
4047.460327  4681463.733201 
4047.480330  7749694.586184 
4047.500332  -9671618.646930 
4047.520334  -8546632.542336 
4047.540337  3140926.371602 
4047.560339  -14830901.764567 
4047.580341  -5167123.613725 
4047.600343  -9448160.508113 
4047.620346  11376729.707520 
4047.640348  -4754402.024107 
4047.660350  -7993854.781476 
4047.680352  3623460.175052 
4047.700355  -385284.918916 
4047.720357  2408841.429485 
4047.740359  6754255.596672 
4047.760362  -9460383.290874 
4047.780364  5376393.379714 
4047.800366  -19625375.868540 
4047.820368  -6333910.280881 
4047.840371  10823493.604765 
4047.860373  3659314.230929 
4047.880375  1290131.634328 
4047.900378  -4709487.218306 
4047.920380  307814.565159 
4047.940382  -1091484.713596 
4047.960384  -228974.646942 
4047.980387  -708509.112755 
4048.000389  6842816.008422 
4048.020391  -1703683.815418 
4048.040393  5483117.402565 
4048.060396  -5672489.214447 
4048.080398  1524700.879511 
4048.100400  -4953462.482550 
4048.120403  -2155178.838197 
4048.140405  4758689.475974 
4048.160407  -2800996.390163 
4048.180409  5177868.269112 
4048.200412  4979640.300285 
4048.220414  -8823492.890947 
4048.240416  5103959.682797 
4048.260418  -1279307.916637 
4048.280421  -3273233.256071 
4048.300423  3183072.146882 
4048.320425  -8335557.939576 
4048.340428  -2065928.434308 
4048.360430  9362046.195956 
4048.380432  8056212.564503 
4048.400434  -4842312.122446 
4048.420437  218020.101866 
4048.440439  4706254.499423 
4048.460441  9934205.743282 
4048.480443  -3345414.828416 
4048.500446  3675383.372299 
4048.520448  -4463514.217458 
4048.540450  4260778.164146 
4048.560453  -14059434.482209 
4048.580455  -8046741.837637 
4048.600457  -483148.099312 
4048.620459  -3200245.166860 
4048.640462  1913547.266414 
4048.660464  591361.352011 
4048.680466  5605034.717931 
4048.700469  5274245.847852 
4048.720471  7655873.102323 
4048.740473  12780528.224881 
4048.760475  2186744.261454 
4048.780478  3047024.143057 
4048.800480  8151093.385304 
4048.820482  -8518324.832672 
4048.840484  -3969168.691906 
4048.860487  -9250776.698954 
4048.880489  -986446.175126 
4048.900491  2624997.913764 
4048.920494  9775764.437473 
4048.940496  4993499.065416 
4048.960498  3959554.355920 
4048.980500  6005973.545614 
4049.000503  5747954.596001 
4049.020505  -4892224.332934 
4049.040507  11669659.064319 
4049.060509  -3393506.233773 
4049.080512  -2253317.136927 
4049.100514  2149806.056692 
4049.120516  -1579580.967757 
4049.140519  3325219.188458 
4049.160521  -2819280.084851 
4049.180523  -9508418.936092 
4049.200525  -2401407.973109 
4049.220528  -5054182.275632 
4049.240530  -3715479.754922 
4049.260532  5125947.613172 
4049.280534  -11804430.658167 
4049.300537  3470288.587606 
4049.320539  983681.092843 
4049.340541  5515891.666694 
4049.360544  12179562.852525 
4049.380546  -1775305.880961 
4049.400548  -7672564.303375 
4049.420550  9675755.614175 
4049.440553  2179125.765839 
4049.460555  6684959.185774 
4049.480557  6753848.315337 
4049.500559  -3238715.719682 
4049.520562  -15948557.695730 
4049.540564  20634718.559323 
4049.560566  -2043626.727620 
4049.580569  -8239585.073079 
4049.600571  9784334.274991 
4049.620573  8067215.320714 
4049.640575  2583029.102550 
4049.660578  9418644.854898 
4049.680580  -3095600.070950 
4049.700582  -326392.662353 
4049.720585  3000485.849383 
4049.740587  849356.899492 
4049.760589  -2818983.110442 
4049.780591  4990345.343382 
4049.800594  3210042.273762 
4049.820596  -7794441.217500 
4049.840598  17458068.038236 
4049.860600  -8637603.003654 
4049.880603  -713314.781908 
4049.900605  -7875638.986326 
4049.920607  4808289.650109 
4049.940610  -1465229.120059 
4049.960612  5201216.273996 
4049.980614  -4147531.976999 
4050.000616  464493.228024 
4050.020619  4714643.939193 
4050.040621  -14534192.360734 
4050.060623  -9219716.731681 
4050.080625  19207428.117137 
4050.100628  827509.495710 
4050.120630  4364228.066277 
4050.140632  20843966.094965 
4050.160635  2424302.514864 
4050.180637  -15217692.030980 
4050.200639  -726588.016617 
4050.220641  6903847.128815 
4050.240644  -2562976.248143 
4050.260646  -5311354.122428 
4050.280648  -6213659.059131 
4050.300650  10361563.021005 
4050.320653  -3028162.394774 
4050.340655  -11374818.730830 
4050.360657  -2154463.880111 
4050.380660  9825768.995826 
4050.400662  -12508416.631540 
4050.420664  5184189.846186 
4050.440666  13212036.704518 
4050.460669  -1077351.651168 
4050.480671  -3566917.413132 
4050.500673  33662966.198188 
4050.520676  -17850004.719220 
4050.540678  -3329870.976307 
4050.560680  13631967.106119 
4050.580682  -4927128.898996 
4050.600685  -11390734.556227 
4050.620687  10180657.499139 
4050.640689  372761.173829 
4050.660691  6940648.596267 
4050.680694  20427434.861548 
4050.700696  -55705.068330 
4050.720698  825175.162423 
4050.740701  9416732.375816 
4050.760703  -17393035.260833 
4050.780705  13498697.771488 
4050.800707  29831823.216898 
4050.820710  -18003250.796026 
4050.840712  -601867.986224 
4050.860714  12157105.358371 
4050.880716  518992.763040 
4050.900719  -17343301.749167 
4050.920721  17820647.881678 
4050.940723  -9209397.601708 
4050.960726  8663690.035577 
4050.980728  34271369.821756 
4051.000730  2206373.407313 
4051.020732  5192239.148886 
4051.040735  -2002470.490341 
4051.060737  -27437201.308589 
4051.080739  15894075.020185 
4051.100741  7376719.867876 
4051.120744  -10534111.329474 
4051.140746  -4352153.837189 
4051.160748  22731923.983127 
4051.180751  -7519262.656487 
4051.200753  3382350.203490 
4051.220755  15571596.549488 
4051.240757  -9899796.686590 
4051.260760  5167151.514799 
4051.280762  9618449.357210 
4051.300764  -24938873.603321 
4051.320767  -5716055.171385 
4051.340769  14320944.051150 
4051.360771  16601853.256698 
4051.380773  -2321483.527212 
4051.400776  -12323853.199867 
4051.420778  -12810865.913650 
4051.440780  5820369.093122 
4051.460782  17740972.640813 
4051.480785  -9594068.535009 
4051.500787  10202083.752170 
4051.520789  -462123.245517 
4051.540792  -2619244.456340 
4051.560794  14839177.133787 
4051.580796  8802951.753094 
4051.600798  -4046616.891760 
4051.620801  14656556.558602 
4051.640803  5672475.863755 
4051.660805  -9549721.051034 
4051.680807  18102121.584019 
4051.700810  8939543.880117 
4051.720812  -27900070.295467 
4051.740814  9789292.874509 
4051.760817  -13073613.154866 
4051.780819  -24925357.131936 
4051.800821  -8912700.995988 
4051.820823  4524148.806562 
4051.840826  -4508488.327292 
4051.860828  13074218.907526 
4051.880830  10901955.384618 
4051.900832  -3585594.894103 
4051.920835  17714441.216812 
4051.940837  4071467.932817 
4051.960839  -4253029.029078 
4051.980842  76363.654830 
4052.000844  -1580243.529459 
4052.020846  2355813.416826 
4052.040848  14861465.829170 
4052.060851  -6878788.621524 
4052.080853  1501037.879314 
4052.100855  30323623.136527 
4052.120858  10516118.201931 
4052.140860  2380810.625250 
4052.160862  10273312.872352 
4052.180864  -1488096.187363 
4052.200867  7919172.195238 
4052.220869  -6949695.138409 
4052.240871  -3646531.372140 
4052.260873  -7255512.248815 
4052.280876  -4211739.004116 
4052.300878  -22235246.955676 
4052.320880  -15683335.877681 
4052.340883  863847.952037 
4052.360885  -10544250.190475 
4052.380887  -10305015.544568 
4052.400889  21091541.215199 
4052.420892  -22415324.967393 
4052.440894  -6947703.000893 
4052.460896  2620485.004141 
4052.480898  -5973164.664437 
4052.500901  -7915772.456045 
4052.520903  2673012.343053 
4052.540905  -8484288.209300 
4052.560908  -1862317.989261 
4052.580910  23023901.513095 
4052.600912  18641520.090350 
4052.620914  7054070.170145 
4052.640917  1308137.206838 
4052.660919  -13696380.367925 
4052.680921  10299489.795621 
4052.700923  8023344.159504 
4052.720926  -5968164.560489 
4052.740928  1023088.871043 
4052.760930  -14131339.105106 
4052.780933  -26771353.210774 
4052.800935  -1946849.687762 
4052.820937  14288637.893363 
4052.840939  -5509065.324275 
4052.860942  -1954668.739842 
4052.880944  12009337.697396 
4052.900946  -23389210.980109 
4052.920949  -9013486.434963 
4052.940951  21319506.201359 
4052.960953  -3484345.712998 
4052.980955  -11101301.534167 
4053.000958  849994.416863 
4053.020960  -14135647.313637 
4053.040962  -10974041.758293 
4053.060964  23445711.670899 
4053.080967  -5874536.179924 
4053.100969  -12342995.033787 
4053.120971  11543018.516824 
4053.140974  5553518.920523 
4053.160976  -9701293.348809 
4053.180978  -3537645.244127 
4053.200980  -6233691.650204 
4053.220983  -6614278.534652 
4053.240985  -16525073.206091 
4053.260987  -19354586.024729 
4053.280989  15720072.318622 
4053.300992  -535653.884832 
4053.320994  -27815116.680441 
4053.340996  3847763.003207 
4053.360999  -3387746.488720 
4053.381001  -19117850.980209 
4053.401003  -3657833.028149 
4053.421005  -14260828.215878 
4053.441008  -23194566.893637 
4053.461010  -9500333.105377 
4053.481012  -18951557.231870 
4053.501014  -3637801.998097 
4053.521017  -10109708.794111 
4053.541019  -11205376.349053 
4053.561021  -6018955.660556 
4053.581024  -2039320.278768 
4053.601026  -5931110.084702 
4053.621028  1366003.635193 
4053.641030  -9928511.442530 
4053.661033  -41065.276003 
4053.681035  8992127.105188 
4053.701037  11795722.337486 
4053.721040  -10514592.326940 
4053.741042  -8659517.611562 
4053.761044  -8003756.589652 
4053.781046  -353910.212897 
4053.801049  -5995650.270933 
4053.821051  3074851.785968 
4053.841053  -2653398.368658 
4053.861055  10025029.000817 
4053.881058  2221063.683199 
4053.901060  -17404469.801647 
4053.921062  -15945988.014134 
4053.941065  11600348.544080 
4053.961067  -7043810.483253 
4053.981069  -1951115.251942 
4054.001071  10093289.618954 
4054.021074  -24327607.734937 
4054.041076  -15909995.420958 
4054.061078  -7715207.558797 
4054.081080  -10694233.611437 
4054.101083  891544.967635 
4054.121085  -12524130.963339 
4054.141087  -1346218.559505 
4054.161090  -2252074.530109 
4054.181092  -14171895.507316 
4054.201094  2067050.047426 
4054.221096  25224405.531712 
4054.241099  -8625936.751587 
4054.261101  -25061000.487735 
4054.281103  7203508.069434 
4054.301105  11301369.743147 
4054.321108  7371433.709642 
4054.341110  -8745480.641174 
4054.361112  -13854726.504780 
4054.381115  -58028.919618 
4054.401117  -5065524.031394 
4054.421119  -6594595.851520 
4054.441121  10100466.441465 
4054.461124  -2763496.223757 
4054.481126  -418253.361958 
4054.501128  18001625.224827 
4054.521130  402814.236257 
4054.541133  1716873.548864 
4054.561135  6363855.627915 
4054.581137  1095.299354 
4054.601140  1363671.186789 
4054.621142  4412283.420684 
4054.641144  -10027827.092616 
4054.661146  -965314.786060 
4054.681149  12683736.596701 
4054.701151  -2683967.713224 
4054.721153  -7717710.426482 
4054.741156  5340550.103105 
4054.761158  -7669488.626438 
4054.781160  5199864.290724 
4054.801162  25591070.290895 
4054.821165  -14049149.907848 
4054.841167  -8039618.031724 
4054.861169  18114682.409925 
4054.881171  -19603196.822425 
4054.901174  -11287778.275616 
4054.921176  13937934.973447 
4054.941178  6502219.355876 
4054.961181  -13693339.220360 
4054.981183  -858448.357519 
4055.001185  -5979772.119963 
4055.021187  -17358545.227343 
4055.041190  -156323.646314 
4055.061192  7696606.057643 
4055.081194  234619.931422 
4055.101196  9428917.764439 
4055.121199  1813360.837445 
4055.141201  5105579.968835 
4055.161203  -281046.205093 
4055.181206  483794.953164 
4055.201208  13254523.589191 
4055.221210  -6451647.710271 
4055.241212  -2354384.447947 
4055.261215  4415984.985272 
4055.281217  1491303.363708 
4055.301219  11247634.906994 
4055.321221  9519300.270272 
4055.341224  1766139.936881 
4055.361226  -14445350.632481 
4055.381228  -7898287.914583 
4055.401231  -7598287.586197 
4055.421233  -4351828.468564 
4055.441235  -4711518.423380 
4055.461237  -13808393.458378 
4055.481240  -4426690.136875 
4055.501242  -6432643.787128 
4055.521244  1986259.110343 
4055.541247  910880.199522 
4055.561249  -6358463.721651 
4055.581251  1627327.881183 
4055.601253  9464239.287420 
4055.621256  10790128.492328 
4055.641258  -8944814.540275 
4055.661260  -1449395.825017 
4055.681262  -12228923.099924 
4055.701265  -5190790.999904 
4055.721267  12808599.029794 
4055.741269  -2647638.966624 
4055.761272  -14392107.929244 
4055.781274  7225019.187055 
4055.801276  16456357.732975 
4055.821278  -12069826.070487 
4055.841281  7452295.934201 
4055.861283  4806725.341783 
4055.881285  -17632688.619605 
4055.901287  -2518695.642975 
4055.921290  -8674322.294051 
4055.941292  -6814658.426028 
4055.961294  4777039.361983 
4055.981297  -8408998.395987 
4056.001299  -8263065.960180 
4056.021301  14337312.376794 
4056.041303  -293526.353851 
4056.061306  -8336794.505822 
4056.081308  16251446.877121 
4056.101310  -5334884.609587 
4056.121312  -1292231.038389 
4056.141315  9823577.764028 
4056.161317  -7025642.128153 
4056.181319  4739016.196909 
4056.201322  -1607457.506887 
4056.221324  -8040596.700968 
4056.241326  39988.525266 
4056.261328  4971504.300866 
4056.281331  -5292465.009073 
4056.301333  13137184.457422 
4056.321335  11834534.096106 
4056.341338  -9185211.916749 
4056.361340  -3643770.553849 
4056.381342  2213235.517234 
4056.401344  -8520131.437128 
4056.421347  10380992.717823 
4056.441349  1650282.891669 
4056.461351  -6924588.792003 
4056.481353  9321008.737759 
4056.501356  -5659952.935676 
4056.521358  -1288803.150655 
4056.541360  24356560.563253 
4056.561363  -9535743.561455 
4056.581365  -15483510.142788 
4056.601367  9991062.782529 
4056.621369  -10461403.850508 
4056.641372  -980014.003079 
4056.661374  7007096.881903 
4056.681376  -8430875.739666 
4056.701378  8899418.609958 
4056.721381  15251084.218204 
4056.741383  71976.836773 
4056.761385  -3502901.236831 
4056.781388  11111425.522410 
4056.801390  1211057.226566 
4056.821392  1372367.326009 
4056.841394  5193877.543607 
4056.861397  -6443927.769643 
4056.881399  2248395.768734 
4056.901401  10478754.783128 
4056.921403  1016077.396657 
4056.941406  15708799.999397 
4056.961408  5278458.491819 
4056.981410  1602743.301875 
4057.001413  33026886.277039 
4057.021415  6096451.097709 
4057.041417  -16200059.062628 
4057.061419  5443749.631000 
4057.081422  -10255187.842788 
4057.101424  -13977196.176482 
4057.121426  -3714229.226632 
4057.141429  -10966629.164932 
4057.161431  -2240055.300350 
4057.181433  -3067959.805293 
4057.201435  -7917402.575170 
4057.221438  2617360.876728 
4057.241440  20855437.900071 
4057.261442  -5157887.276679 
4057.281444  124682.113715 
4057.301447  13679552.808538 
4057.321449  -16252049.015690 
4057.341451  6388341.143824 
4057.361454  1896542.151316 
4057.381456  -17429538.178940 
4057.401458  2391305.747489 
4057.421460  13343777.092834 
4057.441463  -4543958.527479 
4057.461465  8910719.817060 
4057.481467  12606587.604429 
4057.501469  -2322166.935264 
4057.521472  15911588.662125 
4057.541474  -6585052.652314 
4057.561476  -1389419.543719 
4057.581479  10305424.985669 
4057.601481  -16009323.469995 
4057.621483  -5410655.794034 
4057.641485  25843993.072946 
4057.661488  10630027.321089 
4057.681490  -8178751.534026 
4057.701492  16648111.306037 
4057.721494  -8873026.803095 
4057.741497  -2432826.029513 
4057.761499  5137565.758909 
4057.781501  -10495542.945224 
4057.801504  5491896.318909 
4057.821506  -98187.706913 
4057.841508  -9338430.679905 
4057.861510  -8568123.750172 
4057.881513  5870739.464800 
4057.901515  -7721098.641494 
4057.921517  9300097.537453 
4057.941520  24112675.897029 
4057.961522  -7106740.662492 
4057.981524  11004183.778393 
4058.001526  25582056.769593 
4058.021529  3121330.106058 
4058.041531  8718057.001063 
4058.061533  2978956.576546 
4058.081535  13638730.263607 
4058.101538  21107693.279498 
4058.121540  -6093579.161815 
4058.141542  8700594.062579 
4058.161545  1316454.910276 
4058.181547  -15645965.798748 
4058.201549  15241405.854066 
4058.221551  31224244.248925 
4058.241554  -19053062.779297 
4058.261556  3832715.453870 
4058.281558  8794258.085552 
4058.301560  -23096144.724749 
4058.321563  -11455931.875923 
4058.341565  4035854.908183 
4058.361567  -10147293.109593 
4058.381570  -8031.961660 
4058.401572  9366570.392033 
4058.421574  5018205.893852 
4058.441576  11031095.992282 
4058.461579  9117407.375633 
4058.481581  8199242.115178 
4058.501583  16015787.679698 
4058.521585  -5633696.598198 
4058.541588  11919868.602859 
4058.561590  7653799.968138 
4058.581592  -5093411.389506 
4058.601595  2468707.413729 
4058.621597  9635995.921493 
4058.641599  -4116802.933669 
4058.661601  7918212.232747 
4058.681604  2151034.870236 
4058.701606  -17777606.056908 
4058.721608  5982648.682955 
4058.741611  -8654159.857579 
4058.761613  -10287453.481660 
4058.781615  17256738.530352 
4058.801617  -2102014.146996 
4058.821620  -11340995.725394 
4058.841622  6204581.234615 
4058.861624  18180621.058876 
4058.881626  -1293753.138707 
4058.901629  2553255.118187 
4058.921631  -1281778.430815 
4058.941633  2976950.433996 
4058.961636  1034593.638013 
4058.981638  -5907185.885168 
4059.001640  6032249.302827 
4059.021642  -8052621.391249 
4059.041645  -18776328.493202 
4059.061647  7415348.316218 
4059.081649  -2221605.832570 
4059.101651  -8960821.102481 
4059.121654  2334500.093353 
4059.141656  -5125413.814164 
4059.161658  566711.431824 
4059.181661  15350261.192597 
4059.201663  -7308139.630956 
4059.221665  -8844421.123180 
4059.241667  6865351.791177 
4059.261670  -10546843.483417 
4059.281672  813666.814339 
4059.301674  767736.762832 
4059.321676  341880.176340 
4059.341679  12840426.664668 
4059.361681  -4401382.585275 
4059.381683  -22897226.503878 
4059.401686  7761484.072903 
4059.421688  16138906.557408 
4059.441690  -5933400.531226 
4059.461692  15085554.594524 
4059.481695  3937774.837955 
4059.501697  3522065.685446 
4059.521699  15054541.979559 
4059.541702  -5617906.964349 
4059.561704  -13423297.749650 
4059.581706  -5508167.911844 
4059.601708  3441845.366655 
4059.621711  -17869225.504957 
4059.641713  -17459926.158629 
4059.661715  -979440.774597 
4059.681717  -7738716.023261 
4059.701720  -10923210.488072 
4059.721722  11024473.205667 
4059.741724  20053624.658450 
4059.761727  -12563396.128634 
4059.781729  -7325092.347342 
4059.801731  18523259.325904 
4059.821733  -14985865.071027 
4059.841736  -11041901.548225 
4059.861738  1338984.056254 
4059.881740  -519808.313330 
4059.901742  -2763567.298863 
4059.921745  -15522574.542682 
4059.941747  -7528271.848987 
4059.961749  4797411.312349 
4059.981752  4995735.265387 
4060.001754  -9617911.341217 
4060.021756  3622912.142243 
4060.041758  -10271360.198929 
4060.061761  -3365059.794508 
4060.081763  233233.403180 
4060.101765  -7929991.536157 
4060.121767  449671.410218 
4060.141770  8337837.134882 
4060.161772  13558865.311216 
4060.181774  17358104.703745 
4060.201777  10537078.033515 
4060.221779  -11679526.422712 
4060.241781  -7778194.264638 
4060.261783  -1751655.824944 
4060.281786  -13805816.456209 
4060.301788  12619032.954590 
4060.321790  -5188656.262519 
4060.341792  -3060025.828694 
4060.361795  9057162.883695 
4060.381797  6927792.087371 
4060.401799  1250166.539292 
4060.421802  6165388.437779 
4060.441804  -1783166.003029 
4060.461806  -6268306.189829 
4060.481808  3235772.229869 
4060.501811  -5030985.941145 
4060.521813  10535779.391987 
4060.541815  2014996.358438 
4060.561818  -10210184.480602 
4060.581820  1064031.072785 
4060.601822  707148.229902 
4060.621824  1742862.708411 
4060.641827  11645699.025562 
4060.661829  1712747.879717 
4060.681831  -7014664.514777 
4060.701833  1622449.863066 
4060.721836  -3888047.680338 
4060.741838  -11638999.140153 
4060.761840  3786491.871492 
4060.781843  -8469944.426757 
4060.801845  8165736.882641 
4060.821847  4687918.340370 
4060.841849  3925723.733284 
4060.861852  3892258.246870 
4060.881854  6279507.779365 
4060.901856  1984578.706865 
4060.921858  -10266716.103919 
4060.941861  -784658.908039 
4060.961863  -6699927.857992 
4060.981865  6062622.322048 
4061.001868  -1408179.209493 
4061.021870  -3126725.078911 
4061.041872  -3267624.420075 
4061.061874  -13919816.169061 
4061.081877  34315.530905 
4061.101879  62255.648829 
4061.121881  -4473859.153928 
4061.141883  -4866997.039229 
4061.161886  -5506741.798835 
4061.181888  -3675087.315894 
4061.201890  414577.812491 
4061.221893  -3855107.946127 
4061.241895  -14543427.401289 
4061.261897  4244192.285996 
4061.281899  -11625231.783786 
4061.301902  -3400348.690041 
4061.321904  321839.720254 
4061.341906  5400214.206505 
4061.361909  9396033.109290 
4061.381911  4864169.233462 
4061.401913  6828491.460482 
4061.421915  -3437975.550940 
4061.441918  8534619.453262 
4061.461920  -3037583.580677 
4061.481922  7757503.691567 
4061.501924  1089148.825145 
4061.521927  2605793.934441 
4061.541929  1625975.641698 
4061.561931  -1813275.710455 
4061.581934  8224147.315237 
4061.601936  -298109.295595 
4061.621938  -1051166.894883 
4061.641940  4671603.957595 
4061.661943  -3047273.683521 
4061.681945  -4499381.736746 
4061.701947  11599524.405407 
4061.721949  10867747.231859 
4061.741952  -10779925.990942 
4061.761954  7984937.115062 
4061.781956  190495.831941 
4061.801959  3161022.470500 
4061.821961  5754627.870752 
4061.841963  3645356.736172 
4061.861965  8019619.068352 
4061.881968  10513764.301407 
4061.901970  1177775.767832 
4061.921972  -10366611.740947 
4061.941974  8346436.975517 
4061.961977  -11276848.898457 
4061.981979  -5141280.956276 
4062.001981  -10503371.877683 
4062.021984  637008.588729 
4062.041986  8232094.419720 
4062.061988  -795947.979629 
4062.081990  2637244.757325 
4062.101993  9832971.797538 
4062.121995  1738237.131948 
4062.141997  -4046805.003024 
4062.162000  13114598.848164 
4062.182002  -14050651.774821 
4062.202004  -8410107.661960 
4062.222006  17133786.552586 
4062.242009  -9607474.189674 
4062.262011  -9684164.813257 
4062.282013  -4653243.857591 
4062.302015  -1497021.468870 
4062.322018  4250434.217364 
4062.342020  135985.985550 
4062.362022  -535614.969950 
4062.382025  16539131.032742 
4062.402027  1587978.011591 
4062.422029  -12321961.218372 
4062.442031  11136441.488548 
4062.462034  -3891812.723461 
4062.482036  11367569.002993 
4062.502038  10173766.028716 
4062.522040  -12537249.963644 
4062.542043  8604389.502167 
4062.562045  4160100.111329 
4062.582047  -2923537.998457 
4062.602050  1135516.945567 
4062.622052  3959917.484668 
4062.642054  -8812673.106298 
4062.662056  3874307.786843 
4062.682059  -2841921.194925 
4062.702061  2938099.057358 
4062.722063  10520227.453769 
4062.742065  -18194615.843996 
4062.762068  -4940296.113901 
4062.782070  -1748779.800503 
4062.802072  1330173.326072 
4062.822075  2752550.300945 
4062.842077  5003997.506868 
4062.862079  -6129490.117173 
4062.882081  11236713.983164 
4062.902084  8038395.024893 
4062.922086  -6220307.019132 
4062.942088  1052897.796694 
4062.962091  -10195514.610298 
4062.982093  -218912.192994 
4063.002095  -336022.143697 
4063.022097  -7829577.959798 
4063.042100  13662459.671715 
4063.062102  -6391561.610094 
4063.082104  -863126.942822 
4063.102106  4889706.423485 
4063.122109  1076769.333102 
4063.142111  -15644041.357556 
4063.162113  10119220.945023 
4063.182116  -4762641.788639 
4063.202118  -404632.989559 
4063.222120  2712080.507303 
4063.242122  -11550461.200550 
4063.262125  4680305.794288 
4063.282127  -10435234.640564 
4063.302129  -16074259.289499 
4063.322131  -10121710.439671 
4063.342134  -1608846.762334 
4063.362136  -999128.893339 
4063.382138  17566922.693487 
4063.402141  1521663.708126 
4063.422143  -7794376.457284 
4063.442145  11307023.394049 
4063.462147  -18743329.679669 
4063.482150  -2534656.730601 
4063.502152  4380339.968245 
4063.522154  -12458889.531939 
4063.542156  -9709109.260105 
4063.562159  8364038.077218 
4063.582161  -11389547.692081 
4063.602163  -1084367.513462 
4063.622166  12845197.250106 
4063.642168  2598160.096145 
4063.662170  17182751.133448 
4063.682172  -5214879.046317 
4063.702175  -12544522.570786 
4063.722177  -1642514.010610 
4063.742179  -7017818.212307 
4063.762182  -3304556.431521 
4063.782184  2841496.093759 
4063.802186  -3594798.759002 
4063.822188  -6910179.611469 
4063.842191  1431553.463005 
4063.862193  -10006028.468067 
4063.882195  8678324.853534 
4063.902197  2211868.711436 
4063.922200  -15471420.670105 
4063.942202  4301096.522083 
4063.962204  -10545985.218556 
4063.982207  -11675733.111556 
4064.002209  -13160564.826254 
4064.022211  -12301412.233558 
4064.042213  -453428.607340 
4064.062216  -9328444.447881 
4064.082218  -8982355.632744 
4064.102220  -1528655.627684 
4064.122222  2401593.204209 
4064.142225  -8474808.058600 
4064.162227  3773485.578048 
4064.182229  -20264556.265203 
4064.202232  6090655.932845 
4064.222234  4677826.748662 
4064.242236  -13986493.507917 
4064.262238  5556919.445961 
4064.282241  10060108.974401 
4064.302243  -1503934.362618 
4064.322245  1591105.405274 
4064.342247  7806990.241234 
4064.362250  -10708630.785317 
4064.382252  9711662.262742 
4064.402254  -4831474.913901 
4064.422257  3304383.767655 
4064.442259  4863884.442869 
4064.462261  -13850440.065765 
4064.482263  10413275.936669 
4064.502266  -2293964.976295 
4064.522268  -7168586.003222 
4064.542270  1210559.731695 
4064.562273  11994530.355783 
4064.582275  -12269266.445041 
4064.602277  6313032.727113 
4064.622279  -13384929.564205 
4064.642282  -11916744.169095 
4064.662284  5458149.411480 
4064.682286  -18581416.335191 
4064.702288  19558659.912804 
4064.722291  -2345397.410277 
4064.742293  -11408777.401830 
4064.762295  2335835.620055 
4064.782298  2539449.087543 
4064.802300  -3241563.427534 
4064.822302  17445668.156195 
4064.842304  915019.118455 
4064.862307  -7772708.210338 
4064.882309  10595406.604080 
4064.902311  -3073962.428686 
4064.922313  5162547.710423 
4064.942316  2421586.613578 
4064.962318  -2569372.549349 
4064.982320  11238913.284360 
4065.002323  4647381.219774 
4065.022325  -12657149.957425 
4065.042327  3048222.224286 
4065.062329  423973.324095 
4065.082332  -5154339.639184 
4065.102334  21201900.125445 
4065.122336  -9259384.576426 
4065.142338  2604020.254706 
4065.162341  6161496.339224 
4065.182343  -5539035.637661 
4065.202345  -978946.522824 
4065.222348  -4324645.561488 
4065.242350  -404288.509908 
4065.262352  358909.851016 
4065.282354  -8517668.577797 
4065.302357  -10828808.114570 
4065.322359  13027860.450293 
4065.342361  -113996.843952 
4065.362363  230815.840486 
4065.382366  -5209000.474465 
4065.402368  -10899362.517722 
4065.422370  2484856.937063 
4065.442373  -9482750.355108 
4065.462375  1513405.866004 
4065.482377  1039154.757206 
4065.502379  -7162639.649121 
4065.522382  -2460314.768998 
4065.542384  3732901.975892 
4065.562386  -9955290.537266 
4065.582389  -4982822.505647 
4065.602391  -3005875.515850 
4065.622393  -14689142.679219 
4065.642395  13219961.739860 
4065.662398  -6193796.576408 
4065.682400  -2599189.193436 
4065.702402  10025783.016610 
4065.722404  -108954.115912 
4065.742407  -5870242.455814 
4065.762409  6450183.552817 
4065.782411  -5613455.408449 
4065.802414  1954827.304564 
4065.822416  15312694.724303 
4065.842418  -7046819.502468 
4065.862420  -7308667.948103 
4065.882423  -1556485.100048 
4065.902425  8430534.738988 
4065.922427  11572753.678096 
4065.942429  -3618438.038096 
4065.962432  3265730.437922 
4065.982434  1882003.741819 
4066.002436  -9802154.465934 
4066.022439  3995576.687732 
4066.042441  15609339.703340 
4066.062443  869579.514799 
4066.082445  9473044.022357 
4066.102448  -8006789.084184 
4066.122450  7443993.301903 
4066.142452  11295989.425860 
4066.162454  -9789291.176867 
4066.182457  5738498.263058 
4066.202459  -460344.128916 
4066.222461  -1962957.484907 
4066.242464  7707763.014905 
4066.262466  -2720907.298246 
4066.282468  -9449257.902702 
4066.302470  14332897.379615 
4066.322473  1274513.226763 
4066.342475  4027945.270698 
4066.362477  14941842.283243 
4066.382480  3007379.251704 
4066.402482  -3589737.811386 
4066.422484  9534587.040594 
4066.442486  3513674.718502 
4066.462489  -4135352.991017 
4066.482491  2711828.661600 
4066.502493  2045700.262942 
4066.522495  -956332.227867 
4066.542498  -17213434.649444 
4066.562500  -2887838.000137 
4066.582502  6651587.633107 
4066.602505  -4010310.644472 
4066.622507  9823646.059474 
4066.642509  1544902.825899 
4066.662511  -6439375.889446 
4066.682514  -11728651.697501 
4066.702516  -11041943.914496 
4066.722518  3004298.901406 
4066.742520  3329278.047658 
4066.762523  -7465179.307588 
4066.782525  -4670322.200033 
4066.802527  -193961.159611 
4066.822530  -1384283.872156 
4066.842532  -3733120.033212 
4066.862534  -13556574.333974 
4066.882536  -431747.226258 
4066.902539  6370477.386818 
4066.922541  751927.282023 
4066.942543  6343945.031704 
4066.962545  4575173.043600 
4066.982548  -2052813.077219 
4067.002550  -3575557.937288 
4067.022552  -9782495.513333 
4067.042555  -4568863.563012 
4067.062557  10820508.767049 
4067.082559  8534487.557109 
4067.102561  7239595.361711 
4067.122564  9948728.331690 
4067.142566  -2124833.288620 
4067.162568  -1716362.400380 
4067.182571  -3569195.248261 
4067.202573  -1709120.024690 
4067.222575  4712770.104417 
4067.242577  -2671152.552931 
4067.262580  -6450475.293428 
4067.282582  1111288.052071 
4067.302584  -5167133.606805 
4067.322586  7567804.935050 
4067.342589  190363.308499 
4067.362591  -9135133.924385 
4067.382593  14715243.676805 
4067.402596  -4574747.622326 
4067.422598  5510162.549534 
4067.442600  5523954.243573 
4067.462602  2255431.622478 
4067.482605  1700534.157948 
4067.502607  -9079930.583066 
4067.522609  -4425432.482963 
4067.542611  9193182.128809 
4067.562614  4885784.880359 
4067.582616  -5557593.403108 
4067.602618  -7646580.609416 
4067.622621  -14362579.634813 
4067.642623  -902145.699330 
4067.662625  328661.147834 
4067.682627  1047663.785325 
4067.702630  11175637.127935 
4067.722632  -3112431.804993 
4067.742634  -9764694.856674 
4067.762636  421772.259736 
4067.782639  -3503623.485721 
4067.802641  -3558749.985186 
4067.822643  10454384.177120 
4067.842646  402280.168893 
4067.862648  -2163933.290607 
4067.882650  7852504.804103 
4067.902652  6519879.756316 
4067.922655  9932735.664534 
4067.942657  5277841.954893 
4067.962659  -803095.929553 
4067.982662  -5449286.603986 
4068.002664  1395931.443895 
4068.022666  5791683.313644 
4068.042668  -3111128.265986 
4068.062671  -8841178.302233 
4068.082673  4757927.468229 
4068.102675  -3381049.019659 
4068.122677  -5478178.624621 
4068.142680  -771597.979286 
4068.162682  -4750198.915872 
4068.182684  4408288.112224 
4068.202687  -2789888.054770 
4068.222689  3379232.842680 
4068.242691  -3806120.301993 
4068.262693  -3487112.157851 
4068.282696  3255712.881648 
4068.302698  862012.943089 
4068.322700  -2241240.052070 
4068.342702  3228993.953720 
4068.362705  2361310.406684 
4068.382707  -4194663.179313 
4068.402709  9757639.522339 
4068.422712  -3025959.122347 
4068.442714  -6980000.647419 
4068.462716  4649906.253182 
4068.482718  665930.014177 
4068.502721  -2338024.122449 
4068.522723  1758340.933170 
4068.542725  -5691349.576652 
4068.562727  -365093.915645 
4068.582730  372122.604725 
4068.602732  6454477.054983 
4068.622734  5799207.672018 
4068.642737  -16964404.318389 
4068.662739  13267226.440468 
4068.682741  -2815152.833795 
4068.702743  -8854482.955049 
4068.722746  4469795.557742 
4068.742748  1780385.411694 
4068.762750  -2089263.559227 
4068.782753  853217.845541 
4068.802755  7083026.908650 
4068.822757  6982751.539225 
4068.842759  -3883046.077280 
4068.862762  -10786145.391110 
4068.882764  13527844.367902 
4068.902766  606633.905600 
4068.922768  5263657.452039 
4068.942771  6974138.438994 
4068.962773  -3531847.326656 
4068.982775  3690664.307273 
4069.002778  -2195704.473667 
4069.022780  -14211618.241316 
4069.042782  -4049602.076327 
4069.062784  -2273602.769035 
4069.082787  -14252009.094459 
4069.102789  -2991367.977572 
4069.122791  -10267711.285261 
4069.142793  784630.157144 
4069.162796  4023001.396247 
4069.182798  -1885438.714501 
4069.202800  -1489474.043360 
4069.222803  3493556.031049 
4069.242805  1569284.240580 
4069.262807  1309477.105324 
4069.282809  -2863901.750744 
4069.302812  -1221625.841134 
4069.322814  11207688.411139 
4069.342816  1370235.270589 
4069.362818  6867992.704409 
4069.382821  3692895.902908 
4069.402823  1055371.074293 
4069.422825  -1000125.710869 
4069.442828  -4560081.043806 
4069.462830  -3884801.784661 
4069.482832  -1555898.409446 
4069.502834  -3802732.466490 
4069.522837  1986560.379053 
4069.542839  9832526.610925 
4069.562841  -8685316.306442 
4069.582844  298268.804403 
4069.602846  779114.368333 
4069.622848  13809717.089691 
4069.642850  11124933.136141 
4069.662853  6824672.934865 
4069.682855  3280181.290788 
4069.702857  -536205.245156 
4069.722859  9694693.237162 
4069.742862  -2718837.088202 
4069.762864  971222.273216 
4069.782866  1727688.524883 
4069.802869  4777887.978246 
4069.822871  1931296.221653 
4069.842873  9159606.018251 
4069.862875  -9695027.811628 
4069.882878  5278737.523299 
4069.902880  6146063.551520 
4069.922882  616566.306599 
4069.942884  18057115.705166 
4069.962887  -5782867.771354 
4069.982889  -652895.581701 
4070.002891  -8244709.880005 
4070.022894  -2311555.384923 
4070.042896  -6560971.752273 
4070.062898  -768892.070755 
4070.082900  -6993866.944011 
4070.102903  11931820.229200 
4070.122905  4511237.897533 
4070.142907  -1625848.519377 
4070.162909  7706495.054473 
4070.182912  5251990.491130 
4070.202914  2791715.953216 
4070.222916  1346709.035492 
4070.242919  9122145.610611 
4070.262921  -4503339.349604 
4070.282923  196341.201151 
4070.302925  -3332901.092776 
4070.322928  -7521731.899958 
4070.342930  -8433796.596336 
4070.362932  1184085.504843 
4070.382935  5292223.379483 
4070.402937  4964070.883533 
4070.422939  7637417.288041 
4070.442941  2040482.808171 
4070.462944  14252103.460134 
4070.482946  3760722.213191 
4070.502948  5419094.734116 
4070.522950  4609769.680639 
4070.542953  5498377.622724 
4070.562955  -1696675.398704 
4070.582957  -1531286.737881 
4070.602960  -4346926.002094 
4070.622962  1549931.238403 
4070.642964  -901081.634017 
4070.662966  -8230485.584832 
4070.682969  -4633827.130589 
4070.702971  -12736477.752038 
4070.722973  2324903.000196 
4070.742975  4215030.237226 
4070.762978  64059.546412 
4070.782980  3513548.509332 
4070.802982  10045009.546170 
4070.822985  -7634860.764309 
4070.842987  -1211738.143214 
4070.862989  -1309437.797454 
4070.882991  2404314.160919 
4070.902994  -1196060.877609 
4070.922996  -6193707.176161 
4070.942998  -2400380.517870 
4070.963000  1876000.352054 
4070.983003  9394636.076347 
4071.003005  297826.601979 
4071.023007  1938935.489943 
4071.043010  -3218561.625656 
4071.063012  1070954.448079 
4071.083014  1132135.443297 
4071.103016  8782205.470566 
4071.123019  3493952.305200 
4071.143021  2257288.292634 
4071.163023  1499794.757054 
4071.183025  -7441912.130831 
4071.203028  -80780.150038 
4071.223030  -5869622.431045 
4071.243032  -6910234.553102 
4071.263035  -4573330.721886 
4071.283037  -4168419.426616 
4071.303039  -8242193.713468 
4071.323041  4366094.102068 
4071.343044  -13784661.107625 
4071.363046  245003.683971 
4071.383048  -10936904.460169 
4071.403051  -7954556.899336 
4071.423053  -1372909.751289 
4071.443055  -1527212.394480 
4071.463057  13999235.161483 
4071.483060  -1057414.895542 
4071.503062  920373.932585 
4071.523064  -1583262.626671 
4071.543066  -13503001.805676 
4071.563069  -19011375.939339 
4071.583071  10628489.230012 
4071.603073  -324096.871189 
4071.623076  1585043.122585 
4071.643078  -1892562.524141 
4071.663080  -2408061.170429 
4071.683082  -435053.562116 
4071.703085  -11885442.640454 
4071.723087  -3848333.869980 
4071.743089  -8717472.533227 
4071.763091  -4413129.934583 
4071.783094  -1201748.163259 
4071.803096  -6666942.760427 
4071.823098  -14825534.162031 
4071.843101  -1804563.713043 
4071.863103  -9633536.653442 
4071.883105  763423.330351 
4071.903107  -6083853.041429 
4071.923110  -4853839.733131 
4071.943112  5907879.537165 
4071.963114  6781902.199056 
4071.983116  -3929078.547246 
4072.003119  -5960285.822204 
4072.023121  -2418303.710612 
4072.043123  -8508133.680478 
4072.063126  -831391.243978 
4072.083128  132660.257436 
4072.103130  6621133.519998 
4072.123132  -16576378.735018 
4072.143135  251160.790469 
4072.163137  -6176667.634289 
4072.183139  -4451634.318400 
4072.203142  -3104893.197200 
4072.223144  -5699706.359023 
4072.243146  -4685909.221601 
4072.263148  -3997079.489561 
4072.283151  -2552777.472483 
4072.303153  -3477524.690280 
4072.323155  -8366051.651781 
4072.343157  -7212999.026137 
4072.363160  8527260.089610 
4072.383162  -12069615.873811 
4072.403164  247020.566720 
4072.423167  -3106998.244364 
4072.443169  -3237770.582005 
4072.463171  -5522831.777630 
4072.483173  -10500300.796819 
4072.503176  -8864765.401432 
4072.523178  -5939084.155908 
4072.543180  4235887.215393 
4072.563182  3929702.772786 
4072.583185  -7236583.968858 
4072.603187  -8067345.514259 
4072.623189  9853772.177825 
4072.643192  -13418613.085758 
4072.663194  -4240050.603157 
4072.683196  -9692706.749395 
4072.703198  -1721597.644695 
4072.723201  -1912080.713576 
4072.743203  -8600305.193486 
4072.763205  -90070.460300 
4072.783207  -698546.572336 
4072.803210  -3252105.116915 
4072.823212  2592110.038089 
4072.843214  -270026.432576 
4072.863217  3031961.233676 
4072.883219  4540186.794637 
4072.903221  -5979804.300645 
4072.923223  -6845799.025123 
4072.943226  -4373959.757677 
4072.963228  1747209.714327 
4072.983230  5732972.324781 
4073.003233  183486.874174 
4073.023235  -3215588.138372 
4073.043237  2972910.025116 
4073.063239  -11871488.002474 
4073.083242  -9369170.467585 
4073.103244  -9699941.059514 
4073.123246  -7757872.373261 
4073.143248  10575175.500081 
4073.163251  -2212497.169864 
4073.183253  7996880.871722 
4073.203255  1436082.120922 
4073.223258  555063.619968 
4073.243260  -5675032.179851 
4073.263262  -293665.058885 
4073.283264  6790919.384597 
4073.303267  3661601.078906 
4073.323269  996542.728622 
4073.343271  14181843.413073 
4073.363273  6113540.908456 
4073.383276  -5467118.736005 
4073.403278  7959086.824911 
4073.423280  2010133.522541 
4073.443283  -1978998.932106 
4073.463285  -4446040.018852 
4073.483287  3351434.697777 
4073.503289  -4304625.802045 
4073.523292  -3963104.483355 
4073.543294  -59342.767758 
4073.563296  -1933144.922969 
4073.583298  -10079805.802342 
4073.603301  7641018.205745 
4073.623303  5267542.222995 
4073.643305  -1542353.083736 
4073.663308  1033585.906296 
4073.683310  8187471.137084 
4073.703312  -99922.397980 
4073.723314  -5733258.526292 
4073.743317  -6576857.566795 
4073.763319  -2242991.372724 
4073.783321  -849895.285897 
4073.803324  -9410558.423380 
4073.823326  -3734930.564399 
4073.843328  9634308.988451 
4073.863330  -76113.246353 
4073.883333  -3164798.472235 
4073.903335  9313751.572400 
4073.923337  -2454145.874117 
4073.943339  -6832274.093295 
4073.963342  -1441307.794239 
4073.983344  -6636297.682284 
4074.003346  -8554579.585470 
4074.023349  -6711946.831770 
4074.043351  -7857513.628297 
4074.063353  -5675389.044920 
4074.083355  2608852.784929 
4074.103358  4184345.371112 
4074.123360  6489778.735315 
4074.143362  -5834738.010820 
4074.163364  -2604498.883049 
4074.183367  -11724093.073448 
4074.203369  -4269289.184202 
4074.223371  -5343993.546444 
4074.243374  -11261746.636906 
4074.263376  -962404.279638 
4074.283378  -3238214.648083 
4074.303380  7165373.466401 
4074.323383  7472991.455648 
4074.343385  4645117.352210 
4074.363387  5041500.333238 
4074.383389  2385164.630343 
4074.403392  -4334660.495899 
4074.423394  1152387.011701 
4074.443396  -5081444.699308 
4074.463399  6159819.407977 
4074.483401  2185366.303576 
4074.503403  -7486683.247382 
4074.523405  396428.834018 
4074.543408  -26477.868390 
4074.563410  -2832256.851286 
4074.583412  13234398.800633 
4074.603415  -7310420.710890 
4074.623417  5183984.285529 
4074.643419  -1890560.479224 
4074.663421  -7432319.290464 
4074.683424  -1275803.734699 
4074.703426  -7135336.083895 
4074.723428  -5498650.411562 
4074.743430  10519350.979904 
4074.763433  4911064.714079 
4074.783435  -783933.557416 
4074.803437  -2339365.946975 
4074.823440  -388140.904172 
4074.843442  16581967.896735 
4074.863444  3794808.470228 
4074.883446  2842429.993807 
4074.903449  -2843971.463533 
4074.923451  2929102.833211 
4074.943453  313232.379314 
4074.963455  -4557624.433025 
4074.983458  4314678.789320 
4075.003460  3172480.815655 
4075.023462  7295263.674097 
4075.043465  4301286.107798 
4075.063467  8723658.628077 
4075.083469  1443885.448746 
4075.103471  202740.441673 
4075.123474  2652206.883913 
4075.143476  378871.828200 
4075.163478  -13870009.839235 
4075.183480  -2441317.795363 
4075.203483  -2829625.508353 
4075.223485  4062093.524655 
4075.243487  5370316.411484 
4075.263490  797130.324907 
4075.283492  647449.357500 
4075.303494  3033847.544547 
4075.323496  -8962384.743719 
4075.343499  435768.476157 
4075.363501  4445178.574958 
4075.383503  3567498.942025 
4075.403506  1678091.767642 
4075.423508  -2913933.186901 
4075.443510  7809898.056284 
4075.463512  -8978297.830377 
4075.483515  9120584.566950 
4075.503517  12575602.781213 
4075.523519  4203893.931103 
4075.543521  8750450.760776 
4075.563524  8491139.517710 
4075.583526  -7778932.074610 
4075.603528  2133294.858624 
4075.623531  1174210.501280 
4075.643533  2984947.491087 
4075.663535  -10378301.341612 
4075.683537  4748687.672506 
4075.703540  10560838.760348 
4075.723542  -6342858.970236 
4075.743544  -5878136.525391 
4075.763546  9565286.476742 
4075.783549  3602198.149262 
4075.803551  -4878585.104811 
4075.823553  6205737.613249 
4075.843556  12100550.473450 
4075.863558  8626429.240561 
4075.883560  2771502.047418 
4075.903562  6395837.321682 
4075.923565  -11329826.428411 
4075.943567  9109637.834226 
4075.963569  5701093.330195 
4075.983571  -1228172.682957 
4076.003574  3100876.066000 
4076.023576  10471466.575917 
4076.043578  3126174.716183 
4076.063581  3716616.591826 
4076.083583  2709564.403459 
4076.103585  10668319.708767 
4076.123587  2764561.315714 
4076.143590  12839903.015763 
4076.163592  3544036.848142 
4076.183594  -1220183.564581 
4076.203596  15185575.931401 
4076.223599  9680983.308677 
4076.243601  -9953375.116841 
4076.263603  -2774511.140875 
4076.283606  10694246.812289 
4076.303608  6142135.698975 
4076.323610  10724670.743126 
4076.343612  -7493386.615296 
4076.363615  7344745.367086 
4076.383617  1193703.793968 
4076.403619  9894189.451890 
4076.423622  5017171.558309 
4076.443624  1102907.438292 
4076.463626  -6929678.668481 
4076.483628  -718969.182370 
4076.503631  13695175.209521 
4076.523633  2804219.554949 
4076.543635  -3495370.594247 
4076.563637  6351985.732474 
4076.583640  14016488.655664 
4076.603642  6295794.330114 
4076.623644  10669434.722067 
4076.643647  -335717.152295 
4076.663649  19831.241621 
4076.683651  12236218.034826 
4076.703653  -1409244.322431 
4076.723656  -11620120.625291 
4076.743658  -2314141.694841 
4076.763660  5741766.579371 
4076.783662  -284220.911294 
4076.803665  -3458197.139952 
4076.823667  19701834.628969 
4076.843669  -8770480.308352 
4076.863672  5395678.987682 
4076.883674  8078327.649120 
4076.903676  -6704545.209976 
4076.923678  8725684.240720 
4076.943681  -907908.265347 
4076.963683  -16073004.036285 
4076.983685  5733194.762715 
4077.003687  -1726310.086102 
4077.023690  -5466331.589070 
4077.043692  11506751.628724 
4077.063694  1064369.453740 
4077.083697  -3482461.961743 
4077.103699  9306520.707505 
4077.123701  21543575.974578 
4077.143703  -15253963.846946 
4077.163706  7307050.703819 
4077.183708  18102720.650665 
4077.203710  -12926609.474528 
4077.223713  -8608588.818161 
4077.243715  -4053739.322637 
4077.263717  -5718811.737338 
4077.283719  16387652.757932 
4077.303722  11934774.951015 
4077.323724  2993690.856640 
4077.343726  -455605.859906 
4077.363728  19562412.906455 
4077.383731  7932722.897804 
4077.403733  2174673.919527 
4077.423735  9732124.387232 
4077.443738  284622.924731 
4077.463740  8839562.973150 
4077.483742  18095366.859655 
4077.503744  -8356993.919216 
4077.523747  6721398.671152 
4077.543749  20805354.597537 
4077.563751  488623.605637 
4077.583753  11731302.519936 
4077.603756  -562020.054943 
4077.623758  -4634724.084418 
4077.643760  -11003832.138389 
4077.663763  1030846.408888 
4077.683765  3252503.302596 
4077.703767  19957025.494991 
4077.723769  389515.878192 
4077.743772  -17090457.121845 
4077.763774  -10745368.513103 
4077.783776  3510218.008520 
4077.803778  -20842918.442633 
4077.823781  -3166995.085943 
4077.843783  11712456.320236 
4077.863785  -14791235.945108 
4077.883788  -2542989.860799 
4077.903790  5069899.152219 
4077.923792  -187218.913804 
4077.943794  8112440.224004 
4077.963797  8706370.192925 
4077.983799  -4679351.173947 
4078.003801  6815072.630982 
4078.023804  6999149.052840 
4078.043806  -16064417.544906 
4078.063808  -3795007.657136 
4078.083810  6263684.546276 
4078.103813  -4113312.246351 
4078.123815  12164503.557645 
4078.143817  -7701124.614473 
4078.163819  -5446483.136292 
4078.183822  5101458.428866 
4078.203824  -11570682.091620 
4078.223826  -9738474.772862 
4078.243829  9953511.556549 
4078.263831  30134464.564013 
4078.283833  4572.645635 
4078.303835  25769.766342 
4078.323838  35467071.963764 
4078.343840  -13706241.195038 
4078.363842  1058105.691459 
4078.383844  -317500.990457 
4078.403847  -10060601.983349 
4078.423849  11347289.639191 
4078.443851  -344914.021432 
4078.463854  3439318.723376 
4078.483856  -181298.024941 
4078.503858  603742.598710 
4078.523860  564497.878197 
4078.543863  -4689695.875790 
4078.563865  1986942.109179 
4078.583867  18884829.160365 
4078.603869  11799469.374639 
4078.623872  -10770503.461804 
4078.643874  -17025175.127963 
4078.663876  8491801.328026 
4078.683879  -12452524.185882 
4078.703881  -18523543.163200 
4078.723883  6412316.424021 
4078.743885  -2914955.219960 
4078.763888  2771919.828445 
4078.783890  18301506.141633 
4078.803892  -4605848.682239 
4078.823895  -8261547.342537 
4078.843897  -2121426.076821 
4078.863899  10175823.254066 
4078.883901  6968284.486268 
4078.903904  2912752.082918 
4078.923906  -12870468.807668 
4078.943908  -460859.014206 
4078.963910  2643650.710405 
4078.983913  -27201105.881837 
4079.003915  7277623.357118 
4079.023917  18236515.421838 
4079.043920  -10964121.431073 
4079.063922  9579741.489771 
4079.083924  34936685.998733 
4079.103926  6935683.546781 
4079.123929  -11971815.509991 
4079.143931  -6594660.284303 
4079.163933  -762302.927284 
4079.183935  3357987.684095 
4079.203938  29261310.802921 
4079.223940  9345738.490005 
4079.243942  6000412.715267 
4079.263945  10794288.501912 
4079.283947  -3925526.514941 
4079.303949  15408366.777007 
4079.323951  2500971.457928 
4079.343954  -16689898.126003 
4079.363956  6300936.731294 
4079.383958  15940845.994176 
4079.403960  -2063983.546012 
4079.423963  -4051112.854296 
4079.443965  -9443872.520501 
4079.463967  -11563735.784189 
4079.483970  -9530442.483176 
4079.503972  -14480446.885121 
4079.523974  -14331282.689147 
4079.543976  2848413.965537 
4079.563979  14290749.042964 
4079.583981  -1862683.205449 
4079.603983  -719898.896012 
4079.623986  954024.694632 
4079.643988  -11428963.953141 
4079.663990  -1611847.125921 
4079.683992  -28573919.238459 
4079.703995  -20421673.279028 
4079.723997  -1996187.588227 
4079.743999  -14845378.463436 
4079.764001  -2202363.969618 
4079.784004  4447082.963894 
4079.804006  7515098.470058 
4079.824008  -5040578.481296 
4079.844011  31483680.672943 
4079.864013  10289284.024881 
4079.884015  -42023220.244416 
4079.904017  23412195.726801 
4079.924020  7664580.319447 
4079.944022  -32337615.625576 
4079.964024  -1141186.084250 
4079.984026  -2608382.971217 
4080.004029  3703661.730394 
4080.024031  2964598.961247 
4080.044033  27490845.547374 
4080.064036  -2537153.305876 
4080.084038  4919579.152560 
4080.104040  8799207.261116 
4080.124042  -7890804.388064 
4080.144045  18039921.403169 
4080.164047  -14196582.032432 
4080.184049  -16035678.828292 
4080.204051  6190486.678587 
4080.224054  -13577501.579881 
4080.244056  -9912330.842947 
4080.264058  -4127492.874139 
4080.284061  -2359809.350183 
4080.304063  -1877162.225128 
4080.324065  22385561.095983 
4080.344067  3339939.029252 
4080.364070  -19864632.907112 
4080.384072  30387645.058109 
4080.404074  -971403.191898 
4080.424077  -9232912.975966 
4080.444079  14014652.927690 
4080.464081  -22089555.907076 
4080.484083  -18193806.934621 
4080.504086  -14020569.588909 
4080.524088  -14077686.363535 
4080.544090  -8617158.985698 
4080.564092  -4372234.230189 
4080.584095  -4043976.154858 
4080.604097  9207574.371764 
4080.624099  27565336.419415 
4080.644102  -21998992.519009 
4080.664104  -15950037.952503 
4080.684106  4073291.770349 
4080.704108  -24318794.860010 
4080.724111  -9440156.434300 
4080.744113  -5509910.647977 
4080.764115  -22554237.913539 
4080.784117  -7022541.211418 
4080.804120  21253.528849 
4080.824122  22245386.132739 
4080.844124  4435453.442838 
4080.864127  -10339140.007243 
4080.884129  -13584256.150394 
4080.904131  19039348.226043 
4080.924133  11428249.085435 
4080.944136  -17539059.954659 
4080.964138  -1525780.856949 
4080.984140  7107008.907950 
4081.004142  8139929.181037 
4081.024145  405551.028425 
4081.044147  2695112.466997 
4081.064149  1034218.644261 
4081.084152  -6386332.393385 
4081.104154  9306789.525617 
4081.124156  7638599.961097 
4081.144158  9959306.940598 
4081.164161  -7577227.577846 
4081.184163  -10098937.847942 
4081.204165  -13250189.358735 
4081.224168  5580367.778485 
4081.244170  5530445.923838 
4081.264172  -7193649.848567 
4081.284174  7813632.769825 
4081.304177  5942251.749436 
4081.324179  -1337368.048668 
4081.344181  -13615588.976123 
4081.364183  -8501712.067297 
4081.384186  13189466.111571 
4081.404188  -8198704.823647 
4081.424190  -22206017.380235 
4081.444193  5452663.081007 
4081.464195  18319667.248377 
4081.484197  -5331231.788917 
4081.504199  -8679323.248571 
4081.524202  18293547.244903 
4081.544204  -11637340.401942 
4081.564206  11845269.616537 
4081.584208  5985115.554077 
4081.604211  -4914476.857836 
4081.624213  -5522878.572099 
4081.644215  -12383155.086159 
4081.664218  -5394277.390734 
4081.684220  -6136042.127942 
4081.704222  -20354608.966577 
4081.724224  -9994910.276947 
4081.744227  15467323.971952 
4081.764229  24379136.657007 
4081.784231  -14542611.183598 
4081.804233  12568408.421673 
4081.824236  -936468.156639 
4081.844238  -6837215.916569 
4081.864240  -9287614.772090 
4081.884243  -10382736.048378 
4081.904245  5206017.650219 
4081.924247  -278103.303879 
4081.944249  7664504.028615 
4081.964252  -3137863.095504 
4081.984254  18939639.097171 
4082.004256  -1066996.955781 
4082.024258  -22698312.279546 
4082.044261  17282025.621103 
4082.064263  -14638812.736614 
4082.084265  -2987761.135260 
4082.104268  -17196800.002719 
4082.124270  -16510807.243273 
4082.144272  -2217856.924869 
4082.164274  -5675786.346615 
4082.184277  -5689072.020502 
4082.204279  -11230022.716469 
4082.224281  -9365518.607650 
4082.244284  2594026.789898 
4082.264286  4743690.426707 
4082.284288  -1464855.809169 
4082.304290  -21887122.856850 
4082.324293  4352823.831153 
4082.344295  6374140.452180 
4082.364297  13088356.966398 
4082.384299  15881442.621095 
4082.404302  2204583.654572 
4082.424304  -6864033.172066 
4082.444306  -9775663.366192 
4082.464309  15081074.023800 
4082.484311  25481802.599509 
4082.504313  23450489.317672 
4082.524315  16114198.381541 
4082.544318  -10714844.653126 
4082.564320  17622992.626599 
4082.584322  1779004.547496 
4082.604324  -4748558.225815 
4082.624327  -8131804.712237 
4082.644329  -22344352.899770 
4082.664331  106763.326068 
4082.684334  -8372084.097846 
4082.704336  11295471.186136 
4082.724338  12759329.573535 
4082.744340  6221469.902625 
4082.764343  12239423.962068 
4082.784345  17065764.521194 
4082.804347  23152601.970671 
4082.824349  1350431.594990 
4082.844352  5458751.706611 
4082.864354  -5564493.279798 
4082.884356  -11117112.496421 
4082.904359  -3695665.029931 
4082.924361  -16550098.719546 
4082.944363  -13384668.938847 
4082.964365  -14444678.461520 
4082.984368  -18253907.801229 
4083.004370  8193378.414651 
4083.024372  -634908.466319 
4083.044375  -3362037.021890 
4083.064377  4256869.346973 
4083.084379  17118420.646852 
4083.104381  -2427570.599110 
4083.124384  -803915.096017 
4083.144386  21506538.090906 
4083.164388  2608854.849233 
4083.184390  14672567.868494 
4083.204393  -2260260.480228 
4083.224395  1428174.360212 
4083.244397  -10608722.159938 
4083.264400  -9269590.811164 
4083.284402  20934502.192799 
4083.304404  -681621.379784 
4083.324406  -7852925.137676 
4083.344409  1375267.680394 
4083.364411  -852237.672659 
4083.384413  -14591076.296310 
4083.404415  6008466.321854 
4083.424418  4875216.545128 
4083.444420  -27060274.787873 
4083.464422  1003799.292284 
4083.484425  5580023.087142 
4083.504427  -13759329.256354 
4083.524429  -8574513.694879 
4083.544431  -8440496.189339 
4083.564434  6066268.139329 
4083.584436  -14225420.569582 
4083.604438  -4443537.608751 
4083.624440  -10561069.313020 
4083.644443  7852648.972848 
4083.664445  8958579.127206 
4083.684447  -12169289.829174 
4083.704450  -1796825.868521 
4083.724452  -4430622.566198 
4083.744454  8489677.581052 
4083.764456  11204409.577979 
4083.784459  -5892512.096212 
4083.804461  5180433.801442 
4083.824463  5928660.539378 
4083.844466  19401000.396439 
4083.864468  -3318566.701231 
4083.884470  14430085.728692 
4083.904472  4231692.952396 
4083.924475  4460104.369900 
4083.944477  11911376.733448 
4083.964479  -21355448.706069 
4083.984481  -3714576.828681 
4084.004484  10386154.217955 
4084.024486  -2132574.661604 
4084.044488  -5352067.675669 
4084.064491  7125821.423955 
4084.084493  13430992.530578 
4084.104495  -11961386.447500 
4084.124497  2252740.879528 
4084.144500  -15543024.307477 
4084.164502  -6180809.077126 
4084.184504  -1964559.964607 
4084.204506  -1070614.045583 
4084.224509  2013843.018017 
4084.244511  3611820.562884 
4084.264513  2812313.954666 
4084.284516  11715056.543327 
4084.304518  3098215.559389 
4084.324520  5916562.835195 
4084.344522  14612496.243548 
4084.364525  4008639.142086 
4084.384527  -9885665.400993 
4084.404529  10283750.811235 
4084.424531  -9416747.511901 
4084.444534  -6913523.549490 
4084.464536  11111848.415157 
4084.484538  -10965918.826042 
4084.504541  -2263975.811662 
4084.524543  13755907.884236 
4084.544545  -4641249.363373 
4084.564547  12584899.982075 
4084.584550  24303978.280499 
4084.604552  -4694583.853855 
4084.624554  -36530679.930357 
4084.644557  18035592.277579 
4084.664559  677147.542795 
4084.684561  -4228728.768337 
4084.704563  -1517184.884104 
4084.724566  358204.239889 
4084.744568  -6405777.897452 
4084.764570  269653.133536 
4084.784572  -2666457.570242 
4084.804575  -10224293.207864 
4084.824577  7471092.402142 
4084.844579  -11654019.811176 
4084.864582  -8445964.494089 
4084.884584  9614107.851886 
4084.904586  -16111818.339448 
4084.924588  -6630849.588811 
4084.944591  -12571167.264130 
4084.964593  3173029.490640 
4084.984595  -8818517.904957 
4085.004597  -5054002.101631 
4085.024600  1610846.133044 
4085.044602  2028043.047925 
4085.064604  2790176.899728 
4085.084607  2391941.097225 
4085.104609  4846526.579228 
4085.124611  -2641115.852594 
4085.144613  15943149.686030 
4085.164616  9053107.443385 
4085.184618  8053171.175497 
4085.204620  18957804.629933 
4085.224622  -9108682.041983 
4085.244625  6202997.514097 
4085.264627  -2167672.140191 
4085.284629  12890715.894292 
4085.304632  25361104.057908 
4085.324634  10680758.349623 
4085.344636  19156121.845921 
4085.364638  26967201.682803 
4085.384641  -196379.973856 
4085.404643  -6755298.736907 
4085.424645  13951056.455794 
4085.444648  -1763854.115999 
4085.464650  -6417464.159434 
4085.484652  5627165.002574 
4085.504654  -8612258.362570 
4085.524657  -12915473.828363 
4085.544659  -10688256.522820 
4085.564661  -3998048.278608 
4085.584663  291261.402569 
4085.604666  -4334658.509418 
4085.624668  16319865.363927 
4085.644670  17708441.251263 
4085.664673  -11504344.678430 
4085.684675  -27705465.596369 
4085.704677  3288836.615288 
4085.724679  -1713223.452314 
4085.744682  -8580415.207156 
4085.764684  -3190676.021188 
4085.784686  3099087.301953 
4085.804688  -41538.403724 
4085.824691  -5780790.893828 
4085.844693  -4007197.313940 
4085.864695  -9876421.150181 
4085.884698  -20478191.503915 
4085.904700  -12875432.278221 
4085.924702  -12208229.024802 
4085.944704  8903794.843287 
4085.964707  -4661897.682930 
4085.984709  -7981758.343208 
4086.004711  6912156.374285 
4086.024713  3063527.967432 
4086.044716  3960534.509634 
4086.064718  15302680.297648 
4086.084720  1191858.030030 
4086.104723  4099940.967876 
4086.124725  501634.860091 
4086.144727  -7415558.018103 
4086.164729  47778.110630 
4086.184732  -4744329.134574 
4086.204734  -19585435.960415 
4086.224736  190780.057606 
4086.244739  -963321.409208 
4086.264741  -4054955.257690 
4086.284743  23097901.739935 
4086.304745  -5987732.799856 
4086.324748  -21074374.941995 
4086.344750  3945508.780820 
4086.364752  -577232.540161 
4086.384754  -17582388.988409 
4086.404757  -8774342.225475 
4086.424759  -7582304.790343 
4086.444761  84149.376546 
4086.464764  10272681.751720 
4086.484766  -12195890.614033 
4086.504768  -9750672.468697 
4086.524770  28282396.461535 
4086.544773  -4899420.066151 
4086.564775  -10328992.703009 
4086.584777  14618845.361351 
4086.604779  -11335448.317157 
4086.624782  -8628582.990865 
4086.644784  11609697.891652 
4086.664786  -6951365.668564 
4086.684789  -10688982.445035 
4086.704791  -10093957.355813 
4086.724793  -23061666.769750 
4086.744795  -5002096.629113 
4086.764798  9075698.208449 
4086.784800  -2276121.015207 
4086.804802  -1477798.312222 
4086.824804  -13638159.294220 
4086.844807  -4966329.392884 
4086.864809  2331738.765287 
4086.884811  -14266987.600525 
4086.904814  -5469471.157919 
4086.924816  7739913.956043 
4086.944818  -10935726.870424 
4086.964820  -1896871.220630 
4086.984823  24973158.969085 
4087.004825  -1719320.951551 
4087.024827  -11220045.363889 
4087.044829  3483979.647092 
4087.064832  -989397.109069 
4087.084834  7470343.548217 
4087.104836  1131033.774801 
4087.124839  -11071071.496927 
4087.144841  -9453632.377357 
4087.164843  -13629962.157639 
4087.184845  -4483104.916957 
4087.204848  3181903.476237 
4087.224850  3168763.482093 
4087.244852  8117730.819609 
4087.264855  5289521.372376 
4087.284857  -7681993.596620 
4087.304859  15047894.413035 
4087.324861  10175195.626051 
4087.344864  -12777188.479761 
4087.364866  -1691814.956292 
4087.384868  5550609.442217 
4087.404870  -796723.456092 
4087.424873  5510905.482837 
4087.444875  4938342.282244 
4087.464877  -6062978.462494 
4087.484880  -10602933.315630 
4087.504882  -6179527.180116 
4087.524884  -9505746.019514 
4087.544886  -3714053.652678 
4087.564889  -5022230.000712 
4087.584891  -3044790.325130 
4087.604893  3296974.491596 
4087.624895  -11494291.195093 
4087.644898  -19074108.192591 
4087.664900  10944268.907063 
4087.684902  1924880.687329 
4087.704905  -13553057.972680 
4087.724907  14544385.561866 
4087.744909  -14970107.643377 
4087.764911  -1481500.102113 
4087.784914  5290558.917314 
4087.804916  -8657330.366399 
4087.824918  5108094.138715 
4087.844920  425319.908241 
4087.864923  -4483186.054771 
4087.884925  -3768352.691838 
4087.904927  -111348.895939 
4087.924930  916549.724235 
4087.944932  -7135097.096981 
4087.964934  -10769009.188832 
4087.984936  -10962103.648012 
4088.004939  4466551.847202 
4088.024941  -8229979.780149 
4088.044943  -3458405.144526 
4088.064946  2032056.874394 
4088.084948  -2469897.638087 
4088.104950  -7135874.407528 
4088.124952  -3982527.772641 
4088.144955  3897775.473549 
4088.164957  6134215.865900 
4088.184959  5464680.135634 
4088.204961  -991636.540796 
4088.224964  1189795.908199 
4088.244966  -5428978.711001 
4088.264968  -5204232.171378 
4088.284971  3357485.965813 
4088.304973  -9552284.240580 
4088.324975  -4415436.126383 
4088.344977  -4572756.429162 
4088.364980  -11913064.654621 
4088.384982  -9055829.414164 
4088.404984  -9604598.145079 
4088.424986  -5586553.466611 
4088.444989  5965853.020501 
4088.464991  4700633.092689 
4088.484993  -14963706.449856 
4088.504996  13708255.808172 
4088.524998  -1078590.483861 
4088.545000  -12545151.746850 
4088.565002  24910747.888838 
4088.585005  -15412727.814014 
4088.605007  -11459358.663276 
4088.625009  12422919.892187 
4088.645011  11856162.941464 
4088.665014  -17395760.732602 
4088.685016  10202623.917579 
4088.705018  -9190318.681285 
4088.725021  4572274.607457 
4088.745023  15944158.447956 
4088.765025  -5972864.754241 
4088.785027  8535467.605603 
4088.805030  6948980.766587 
4088.825032  -8871373.868948 
4088.845034  14050430.096499 
4088.865037  14752510.628356 
4088.885039  -19306159.035198 
4088.905041  -6458980.936224 
4088.925043  12115984.281014 
4088.945046  -17417065.828844 
4088.965048  8038884.548144 
4088.985050  -6296872.004309 
4089.005052  -5927174.080520 
4089.025055  8634108.783227 
4089.045057  -1702352.723734 
4089.065059  10304224.923114 
4089.085062  10745689.934871 
4089.105064  -17219180.222016 
4089.125066  2022226.819577 
4089.145068  956350.844682 
4089.165071  -19584086.372759 
4089.185073  360009.096843 
4089.205075  -5129466.177470 
4089.225077  -7803416.629670 
4089.245080  17087534.146220 
4089.265082  8391360.300776 
4089.285084  -14748445.332347 
4089.305087  13653216.678500 
4089.325089  -230122.969013 
4089.345091  10382931.414941 
4089.365093  3011272.039824 
4089.385096  -18205991.334343 
4089.405098  1694380.821908 
4089.425100  21532562.477559 
4089.445102  -9990412.593339 
4089.465105  -12278330.455446 
4089.485107  1711656.070490 
4089.505109  -10639248.870867 
4089.525112  4675571.729774 
4089.545114  -13808239.407747 
4089.565116  -12087247.819078 
4089.585118  11360900.922928 
4089.605121  -4063920.527436 
4089.625123  -13737733.681332 
4089.645125  10109202.031919 
4089.665128  -9189094.802968 
4089.685130  -19066588.819777 
4089.705132  1989276.894343 
4089.725134  -15514488.994413 
4089.745137  6240374.407621 
4089.765139  14110127.234801 
4089.785141  -7139257.532026 
4089.805143  14718842.482846 
4089.825146  6157229.717998 
4089.845148  -6363478.135083 
4089.865150  8982348.621323 
4089.885153  -550930.328490 
4089.905155  -3748342.175976 
4089.925157  1443952.347666 
4089.945159  -20657455.930869 
4089.965162  -10792026.894724 
4089.985164  17301762.656256 
4090.005166  -16966284.985362 
4090.025168  -259033.269696 
4090.045171  5608001.167942 
4090.065173  -3732206.758058 
4090.085175  -4139765.720696 
4090.105178  -2233386.015331 
4090.125180  -354452.241802 
4090.145182  4298248.286228 
4090.165184  -6324802.954072 
4090.185187  -10857320.967764 
4090.205189  16193896.649994 
4090.225191  -1520677.985166 
4090.245193  742242.303807 
4090.265196  5659577.868988 
4090.285198  -608032.400131 
4090.305200  -2332764.493587 
4090.325203  -38468.311463 
4090.345205  -18552791.830518 
4090.365207  -2975267.968852 
4090.385209  6076573.722123 
4090.405212  -4096920.415466 
4090.425214  10719226.223195 
4090.445216  -1126303.555718 
4090.465219  -11596552.859389 
4090.485221  1117735.931320 
4090.505223  -13547960.241729 
4090.525225  -9818592.064529 
4090.545228  -5473563.730854 
4090.565230  -5874385.866425 
4090.585232  1127186.295747 
4090.605234  8867533.418689 
4090.625237  -3939133.995712 
4090.645239  1060080.263481 
4090.665241  53498.029676 
4090.685244  -24222931.169629 
4090.705246  8594471.049016 
4090.725248  -3002982.540821 
4090.745250  -15870450.006834 
4090.765253  7443821.463180 
4090.785255  -10885843.774008 
4090.805257  -9225277.814544 
4090.825259  11666186.732594 
4090.845262  2181027.070457 
4090.865264  -5629469.411358 
4090.885266  4077313.301348 
4090.905269  -16242195.992862 
4090.925271  -7515671.333880 
4090.945273  -2738630.444856 
4090.965275  -15192631.933184 
4090.985278  15464018.028939 
4091.005280  -8020579.153815 
4091.025282  -4846179.485659 
4091.045284  275763.237249 
4091.065287  -16004046.658988 
4091.085289  -9942500.300346 
4091.105291  1612405.236929 
4091.125294  -4009379.488973 
4091.145296  -2940923.777614 
4091.165298  3561974.666953 
4091.185300  -9821444.186571 
4091.205303  -2042709.331910 
4091.225305  -1675428.149454 
4091.245307  -1155061.757209 
4091.265310  982401.064559 
4091.285312  -6378373.120043 
4091.305314  420752.013490 
4091.325316  5299477.038586 
4091.345319  -6584559.396629 
4091.365321  -14735346.823688 
4091.385323  14635148.114430 
4091.405325  -5576316.044221 
4091.425328  -9447196.856852 
4091.445330  -1652299.295098 
4091.465332  1829920.057479 
4091.485335  4643221.314746 
4091.505337  -7134062.257089 
4091.525339  -3193874.589714 
4091.545341  815628.684785 
4091.565344  -28234.519669 
4091.585346  11503860.010363 
4091.605348  11926882.565039 
4091.625350  2408882.482687 
4091.645353  9384832.114569 
4091.665355  462358.602264 
4091.685357  -12153552.068477 
4091.705360  14028039.012146 
4091.725362  -13234568.209696 
4091.745364  -12628819.542700 
4091.765366  16575040.554566 
4091.785369  -5754140.944101 
4091.805371  -4719255.856194 
4091.825373  8966485.113474 
4091.845375  2332115.826817 
4091.865378  -667694.464364 
4091.885380  16121549.435502 
4091.905382  -5787056.466039 
4091.925385  9803741.932567 
4091.945387  -165810.331975 
4091.965389  -13216066.634977 
4091.985391  -868686.672104 
4092.005394  -13338786.635273 
4092.025396  -7263090.097447 
4092.045398  -371157.953397 
4092.065401  -3787619.130008 
4092.085403  -143096.714418 
4092.105405  17604224.546393 
4092.125407  -3548670.136164 
4092.145410  6364549.430641 
4092.165412  10272951.370934 
4092.185414  -4277266.727279 
4092.205416  18149525.643642 
4092.225419  -2744785.972747 
4092.245421  8503374.912391 
4092.265423  9813850.785780 
4092.285426  -6770049.469800 
4092.305428  6848814.310814 
4092.325430  -2532743.327961 
4092.345432  -4577969.505766 
4092.365435  7859928.914514 
4092.385437  4399730.450467 
4092.405439  -3373732.112126 
4092.425441  16388772.758623 
4092.445444  -9720957.905396 
4092.465446  -9450589.824490 
4092.485448  6763240.804034 
4092.505451  -11880644.869811 
4092.525453  944246.311527 
4092.545455  -2151578.470906 
4092.565457  -15417994.314151 
4092.585460  4565732.289096 
4092.605462  12557111.841106 
4092.625464  -8031393.760935 
4092.645466  9223563.757824 
4092.665469  -6445951.250997 
4092.685471  -13567769.799702 
4092.705473  -2633606.883393 
4092.725476  -17964886.312051 
4092.745478  2833573.720500 
4092.765480  7830782.886884 
4092.785482  -1576199.973173 
4092.805485  10299710.567034 
4092.825487  126634.456023 
4092.845489  -12491171.454331 
4092.865491  14546945.972998 
4092.885494  10908720.668298 
4092.905496  -6313881.922183 
4092.925498  6986017.391141 
4092.945501  -13085476.459642 
4092.965503  -7552765.151931 
4092.985505  8295243.725906 
4093.005507  -1414772.629334 
4093.025510  -5556556.558823 
4093.045512  -10795858.934499 
4093.065514  5785030.411106 
4093.085517  13032263.441991 
4093.105519  -11224766.954347 
4093.125521  -6366713.557021 
4093.145523  10496228.572365 
4093.165526  -293322.049131 
4093.185528  3105367.610233 
4093.205530  5687269.968440 
4093.225532  -1400678.507626 
4093.245535  10936722.787805 
4093.265537  -6405784.299497 
4093.285539  -19593486.910930 
4093.305542  7329626.550293 
4093.325544  12180420.491487 
4093.345546  -8741383.348800 
4093.365548  10444175.405935 
4093.385551  3566142.816239 
4093.405553  12437830.489246 
4093.425555  23088284.380527 
4093.445557  -4843927.599037 
4093.465560  -425325.647943 
4093.485562  -851714.538164 
4093.505564  10459947.603058 
4093.525567  20482293.558318 
4093.545569  -14998859.475583 
4093.565571  -6245039.756667 
4093.585573  8552133.783560 
4093.605576  -9039943.939735 
4093.625578  3086612.696018 
4093.645580  11089700.397494 
4093.665582  -2463692.623723 
4093.685585  14478046.916486 
4093.705587  4768544.871656 
4093.725589  -6286667.943810 
4093.745592  12931452.947292 
4093.765594  1758461.365772 
4093.785596  -2717159.615422 
4093.805598  -4839621.924992 
4093.825601  -10508226.341864 
4093.845603  -1431916.873486 
4093.865605  3560592.045882 
4093.885608  -1073927.124805 
4093.905610  21473271.482433 
4093.925612  4084864.121042 
4093.945614  -8621463.638228 
4093.965617  7757787.642743 
4093.985619  -8572546.552131 
4094.005621  -4875299.789890 
4094.025623  2468081.721737 
4094.045626  -6523490.521470 
4094.065628  5462698.941885 
4094.085630  10868563.429262 
4094.105633  -9541880.240466 
4094.125635  1446317.315194 
4094.145637  -11977798.533144 
4094.165639  -8128514.165140 
4094.185642  20633870.742692 
4094.205644  -2396557.358050 
4094.225646  12324493.224231 
4094.245648  10926848.420836 
4094.265651  -13871864.949213 
4094.285653  2505559.995609 
4094.305655  2305569.677722 
4094.325658  -1670974.798293 
4094.345660  12882407.574163 
4094.365662  6423383.477604 
4094.385664  -85027.337068 
4094.405667  15359648.762431 
4094.425669  7782016.051637 
4094.445671  -6920152.027493 
4094.465673  3942197.230409 
4094.485676  -3930682.372321 
4094.505678  -2735909.833048 
4094.525680  -4302724.037519 
4094.545683  2149120.927540 
4094.565685  9136148.339257 
4094.585687  -3834393.063961 
4094.605689  3956083.476610 
4094.625692  23077259.258305 
4094.645694  479447.706477 
4094.665696  900213.427615 
4094.685699  6822887.249339 
4094.705701  -4499209.689577 
4094.725703  9211494.983614 
4094.745705  5627078.865013 
4094.765708  24332728.794541 
4094.785710  23867346.353454 
4094.805712  -6128434.038079 
4094.825714  -1681423.192707 
4094.845717  16787849.178868 
4094.865719  -9677067.527284 
4094.885721  -1065212.680719 
4094.905724  3816026.655014 
4094.925726  -15592871.582668 
4094.945728  2403065.027719 
4094.965730  757918.129276 
4094.985733  -11426973.096465 
4095.005735  283859.949785 
4095.025737  -3156545.514629 
4095.045739  -1308001.785187 
4095.065742  -3460840.896222 
4095.085744  -9149534.755522 
4095.105746  5479533.865486 
4095.125749  5904604.605456 
4095.145751  -1252617.535778 
4095.165753  4061188.985640 
4095.185755  -10869343.829209 
4095.205758  4568168.382607 
4095.225760  7817859.222628 
4095.245762  642984.179720 
4095.265764  12073954.423313 
4095.285767  4102751.800487 
4095.305769  4589217.593519 
4095.325771  11298879.618576 
4095.345774  -9200374.083951 
4095.365776  -13760890.207528 
4095.385778  10983365.936642 
4095.405780  -6837981.697727 
4095.425783  1857515.248709 
4095.445785  7372755.399751 
4095.465787  -8710953.669144 
4095.485790  822043.993858 
4095.505792  -9846178.962010 
4095.525794  -6703417.176702 
4095.545796  1509585.016686 
4095.565799  -9869235.488968 
4095.585801  -4175548.129778 
4095.605803  6533517.911725 
4095.625805  -1904168.218100 
4095.645808  6344722.560521 
4095.665810  -1069713.554877 
4095.685812  -2049490.321815 
4095.705815  11064510.176429 
4095.725817  -4430861.596390 
4095.745819  -4978466.701500 
4095.765821  -1976127.926448 
4095.785824  -13343820.076884 
4095.805826  -3946433.614242 
4095.825828  620489.134440 
4095.845830  -13095416.938231 
4095.865833  9657644.658645 
4095.885835  16034946.515801 
4095.905837  -2936757.346890 
4095.925840  -6012184.221355 
4095.945842  2583786.671409 
4095.965844  -69408.049326 
4095.985846  -2127335.162730 
4096.005849  -7321002.120689 
4096.025851  -461341.020993 
4096.045853  -4249320.136559 
4096.065855  -11928580.069308 
4096.085858  5713797.738514 
4096.105860  -3847354.987298 
4096.125862  -4982982.738028 
4096.145865  11655809.641295 
4096.165867  7831946.944455 
4096.185869  12949056.026519 
4096.205871  -6810652.522338 
4096.225874  -2068369.265361 
4096.245876  9854998.953900 
4096.265878  -4757398.148148 
4096.285881  3224578.589980 
4096.305883  -2442623.439368 
4096.325885  -11033090.243165 
4096.345887  9677888.349001 
4096.365890  6459682.204624 
4096.385892  -14014572.322632 
4096.405894  8429279.108558 
4096.425896  -7452196.375630 
4096.445899  -4389988.800156 
4096.465901  1670909.288101 
4096.485903  -6078445.222591 
4096.505906  -272071.979852 
4096.525908  -6157451.804109 
4096.545910  -20916490.067646 
4096.565912  -6371465.496596 
4096.585915  -2528673.032214 
4096.605917  -5620326.792583 
4096.625919  4122968.406844 
4096.645921  -16270452.412842 
4096.665924  3912575.516175 
4096.685926  -997388.769637 
4096.705928  -7290535.556842 
4096.725931  6750925.611173 
4096.745933  -8679582.248068 
4096.765935  -5769182.971282 
4096.785937  4461135.820774 
4096.805940  -7887040.741668 
4096.825942  -3331038.375516 
4096.845944  16306643.283214 
4096.865946  -3956278.586961 
4096.885949  2279280.807683 
4096.905951  3768035.447538 
4096.925953  7137284.585108 
4096.945956  8485452.655482 
4096.965958  -3087943.544354 
4096.985960  -309881.676496 
4097.005962  7111114.125647 
4097.025965  -2247464.140877 
4097.045967  3911018.131642 
4097.065969  4718999.534157 
4097.085972  -6790544.994582 
4097.105974  11574485.394792 
4097.125976  -6517975.421192 
4097.145978  -3722306.303868 
4097.165981  3227498.128273 
4097.185983  -3373876.039928 
4097.205985  7501993.080672 
4097.225987  -7425920.189166 
4097.245990  -8345870.610719 
4097.265992  1169077.016785 
4097.285994  -2702056.631332 
4097.305997  -547839.748856 
4097.325999  4962320.476061 
4097.346001  595953.893735 
4097.366003  2701572.042168 
4097.386006  -4758553.275882 
4097.406008  -9101751.542884 
4097.426010  426518.254882 
4097.446012  -7310054.593293 
4097.466015  -1934248.230533 
4097.486017  5696236.049800 
4097.506019  140741.254174 
4097.526022  -1361822.049565 
4097.546024  60219.862549 
4097.566026  404555.172459 
4097.586028  -119625.951784 
4097.606031  -6783753.180920 
4097.626033  1011169.236738 
4097.646035  5125549.904009 
4097.666037  -1481344.537632 
4097.686040  1380217.705634 
4097.706042  -1909940.828737 
4097.726044  -2547220.568984 
4097.746047  6447053.494963 
4097.766049  6554913.863221 
4097.786051  -1907621.967494 
4097.806053  -4481423.522573 
4097.826056  -2886061.727011 
4097.846058  4458029.565128 
4097.866060  -6138574.880773 
4097.886062  -1457206.487696 
4097.906065  13386595.894815 
4097.926067  937422.688661 
4097.946069  -6079800.575780 
4097.966072  -6890041.151299 
4097.986074  -7172910.590854 
4098.006076  -8238097.968451 
4098.026078  -7274311.297774 
4098.046081  -7237079.230278 
4098.066083  -4322587.154718 
4098.086085  -4445784.050655 
4098.106088  -10217072.979050 
4098.126090  -3440585.120839 
4098.146092  548565.144907 
4098.166094  -878902.533362 
4098.186097  -5242023.868313 
4098.206099  8893109.306907 
4098.226101  6606889.544772 
4098.246103  -5262270.214375 
4098.266106  2294252.949183 
4098.286108  -2117905.352884 
4098.306110  -7970846.171624 
4098.326113  506919.942586 
4098.346115  -6802051.811431 
4098.366117  -8611794.060563 
4098.386119  -4390693.118692 
4098.406122  -3278461.381526 
4098.426124  2336959.467210 
4098.446126  -3050307.456108 
4098.466128  -3469147.904133 
4098.486131  10671237.628906 
4098.506133  2278077.098372 
4098.526135  -7340499.423810 
4098.546138  -3163011.268239 
4098.566140  -2268761.822691 
4098.586142  735685.693455 
4098.606144  -2809906.218405 
4098.626147  -8582660.624454 
4098.646149  -2366531.669726 
4098.666151  -15862783.160797 
4098.686153  2424292.630450 
4098.706156  1320663.783315 
4098.726158  -4619024.196475 
4098.746160  3117669.018690 
4098.766163  -6990616.499022 
4098.786165  -4307455.325858 
4098.806167  22378197.984932 
4098.826169  4952778.339600 
4098.846172  -6175693.440143 
4098.866174  -5958922.128953 
4098.886176  2373065.578753 
4098.906179  10183765.615635 
4098.926181  -6177046.088606 
4098.946183  1847490.150697 
4098.966185  4379436.167829 
4098.986188  -805464.546751 
4099.006190  -214672.694524 
4099.026192  5499424.040394 
4099.046194  -6642213.125957 
4099.066197  7426161.912288 
4099.086199  6093262.028078 
4099.106201  301428.355449 
4099.126204  7093934.817210 
4099.146206  -9792827.418662 
4099.166208  9406996.849624 
4099.186210  10984816.468899 
4099.206213  2487320.153179 
4099.226215  15548217.595130 
4099.246217  8157596.590246 
4099.266219  3688703.683902 
4099.286222  12773146.917729 
4099.306224  542792.939681 
4099.326226  8739008.498091 
4099.346229  3426244.736875 
4099.366231  -775735.366841 
4099.386233  17417173.881122 
4099.406235  5873334.242136 
4099.426238  8744552.728707 
4099.446240  7056521.461605 
4099.466242  2799083.888071 
4099.486244  8688493.637717 
4099.506247  3658066.305186 
4099.526249  23369020.881485 
4099.546251  15740215.256669 
4099.566254  -14352548.077532 
4099.586256  8595857.725148 
4099.606258  16580423.751256 
4099.626260  4179663.518611 
4099.646263  20309286.417546 
4099.666265  478961.879980 
4099.686267  19567956.679917 
4099.706270  4265099.034911 
4099.726272  -7829616.342759 
4099.746274  17489464.825037 
4099.766276  17238576.380414 
4099.786279  4789094.736925 
4099.806281  4504393.813190 
4099.826283  5623946.866424 
4099.846285  11884760.434394 
4099.866288  10796028.793333 
4099.886290  7480481.822058 
4099.906292  23500953.571396 
4099.926295  3061914.212979 
4099.946297  11073312.280930 
4099.966299  18722259.477898 
4099.986301  10747448.273130 
4100.006304  10609377.627854 
4100.026306  9900988.743660 
4100.046308  4383671.724768 
4100.066310  15961029.320829 
4100.086313  12143729.898544 
4100.106315  18576018.190034 
4100.126317  22691081.693353 
4100.146320  6774186.266668 
4100.166322  16464121.615511 
4100.186324  16336277.499013 
4100.206326  10639047.461431 
4100.226329  15044244.854846 
4100.246331  14365211.770741 
4100.266333  24485789.086824 
4100.286335  19203088.600980 
4100.306338  6372681.403097 
4100.326340  15269162.457246 
4100.346342  15664894.024702 
4100.366345  10649940.363498 
4100.386347  14436203.486936 
4100.406349  15956823.862677 
4100.426351  17344568.963135 
4100.446354  3884590.418965 
4100.466356  9756584.477619 
4100.486358  14083204.947364 
4100.506361  3296096.193097 
4100.526363  13874320.198247 
4100.546365  22160455.750085 
4100.566367  13547516.278955 
4100.586370  15717699.431884 
4100.606372  -2665368.365716 
4100.626374  3881237.278099 
4100.646376  12398785.338059 
4100.666379  2164911.952194 
4100.686381  12409355.959525 
4100.706383  15562889.296045 
4100.726386  7335292.004429 
4100.746388  4521221.682892 
4100.766390  2230731.986917 
4100.786392  16879120.107161 
4100.806395  3163363.472958 
4100.826397  4730189.289301 
4100.846399  24423258.085835 
4100.866401  -1409565.876457 
4100.886404  11288802.311114 
4100.906406  21368045.517699 
4100.926408  -2638099.069644 
4100.946411  -111566.190562 
4100.966413  6662246.376102 
4100.986415  4921908.304859 
4101.006417  12052262.252799 
4101.026420  7284750.834176 
4101.046422  3006161.489474 
4101.066424  7069840.414612 
4101.086426  1279354.305335 
4101.106429  3961266.203000 
4101.126431  -13518080.031358 
4101.146433  5711651.548341 
4101.166436  12600260.397924 
4101.186438  -6844972.019093 
4101.206440  10132522.066281 
4101.226442  -6011270.667996 
4101.246445  -4789655.934883 
4101.266447  1933942.787952 
4101.286449  2670379.246876 
4101.306452  8319306.689837 
4101.326454  3477148.198324 
4101.346456  -656096.379975 
4101.366458  5349873.636143 
4101.386461  -2390852.888006 
4101.406463  11794088.645879 
4101.426465  -1436176.517957 
4101.446467  -7724312.590546 
4101.466470  16808703.408131 
4101.486472  -5837683.208163 
4101.506474  -7529468.804614 
4101.526477  1552535.773085 
4101.546479  -534474.307918 
4101.566481  -639141.957864 
4101.586483  3965450.152909 
4101.606486  2490405.929316 
4101.626488  5166396.240245 
4101.646490  -9997028.119754 
4101.666492  663216.587843 
4101.686495  2395938.136463 
4101.706497  -10168270.837342 
4101.726499  -3769759.830410 
4101.746502  -5239785.184377 
4101.766504  -1834363.246605 
4101.786506  7959361.886258 
4101.806508  881024.009334 
4101.826511  -223728.290817 
4101.846513  -3028793.495061 
4101.866515  -11885526.181550 
4101.886517  -2240920.683543 
4101.906520  -6956640.153440 
4101.926522  -5155985.531764 
4101.946524  -5573683.686727 
4101.966527  -4826807.544433 
4101.986529  399878.640474 
4102.006531  -8369332.044547 
4102.026533  -7780020.056142 
4102.046536  -6570526.038064 
4102.066538  -10625297.954964 
4102.086540  -3038058.721361 
4102.106543  -3329897.455298 
4102.126545  -5420246.091860 
4102.146547  -2812187.050362 
4102.166549  -17145508.848752 
4102.186552  5492069.374611 
4102.206554  -4899166.857167 
4102.226556  1557723.243945 
4102.246558  2048534.698846 
4102.266561  -5865773.376267 
4102.286563  7923295.088708 
4102.306565  2915722.350617 
4102.326568  -3456411.532246 
4102.346570  13532163.042771 
4102.366572  1327549.478750 
4102.386574  2638786.460443 
4102.406577  -1782527.039505 
4102.426579  -17561735.874496 
4102.446581  6418348.584764 
4102.466583  -3926191.969875 
4102.486586  4641490.926395 
4102.506588  3532729.505094 
4102.526590  -10474468.883553 
4102.546593  -9701663.440996 
4102.566595  1639479.417915 
4102.586597  -7289899.740901 
4102.606599  1034200.986935 
4102.626602  -13096549.716490 
4102.646604  -8158306.025254 
4102.666606  10492081.350664 
4102.686608  -4020435.840323 
4102.706611  263964.486700 
4102.726613  5305333.457112 
4102.746615  952633.894590 
4102.766618  -2180188.056674 
4102.786620  -2669983.623693 
4102.806622  5141377.862129 
4102.826624  -14700162.393851 
4102.846627  -11439511.719085 
4102.866629  13085202.275360 
4102.886631  -15017314.624302 
4102.906634  1795702.491323 
4102.926636  2840335.238751 
4102.946638  3348354.655841 
4102.966640  11861485.313964 
4102.986643  203547.637465 
4103.006645  -9852937.053267 
4103.026647  -7754760.218584 
4103.046649  6316789.120324 
4103.066652  10963931.300642 
4103.086654  -4688763.166160 
4103.106656  1231339.435011 
4103.126659  9681972.766509 
4103.146661  -7168363.936847 
4103.166663  10489525.690160 
4103.186665  753321.257192 
4103.206668  -1100027.590337 
4103.226670  3288928.694732 
4103.246672  -2765616.629195 
4103.266674  4128793.673061 
4103.286677  -1202441.666563 
4103.306679  -3013502.886436 
4103.326681  2826525.065095 
4103.346684  -1339507.118558 
4103.366686  3798617.327394 
4103.386688  1309611.550810 
4103.406690  -1971994.162532 
4103.426693  -380852.358969 
4103.446695  -9734429.597264 
4103.466697  -247189.852074 
4103.486699  -3134023.274112 
4103.506702  -7765213.920944 
4103.526704  10611130.921315 
4103.546706  6536447.975169 
4103.566709  -2846732.969991 
4103.586711  -5738282.084047 
4103.606713  -12937923.795190 
4103.626715  10764694.877899 
4103.646718  3202715.691426 
4103.666720  1683614.526761 
4103.686722  -7020812.226717 
4103.706724  -5021892.262366 
4103.726727  954289.522181 
4103.746729  72660.415655 
4103.766731  10502888.875077 
4103.786734  -2812109.210690 
4103.806736  -9120369.931291 
4103.826738  656761.513967 
4103.846740  5391418.908507 
4103.866743  2185722.855673 
4103.886745  3090042.762406 
4103.906747  -5728087.368347 
4103.926750  13210305.807502 
4103.946752  -1794989.917587 
4103.966754  -3893419.942021 
4103.986756  12024357.713652 
4104.006759  -4127921.765893 
4104.026761  -2563298.038420 
4104.046763  5210099.910399 
4104.066765  -2623712.389531 
4104.086768  7579660.377831 
4104.106770  9906113.972062 
4104.126772  1863562.213634 
4104.146775  854352.866726 
4104.166777  -2979933.724589 
4104.186779  5020732.154989 
4104.206781  1922428.244335 
4104.226784  -2623857.752192 
4104.246786  4689152.448511 
4104.266788  -3899127.268637 
4104.286790  11946219.516106 
4104.306793  10799113.005868 
4104.326795  -9945620.446751 
4104.346797  5921947.115370 
4104.366800  -4954250.425736 
4104.386802  4199448.880424 
4104.406804  10428610.337462 
4104.426806  -3076518.221705 
4104.446809  2727182.233109 
4104.466811  654.301940 
4104.486813  7230765.448558 
4104.506815  -4512568.121547 
4104.526818  -8293098.863838 
4104.546820  -671515.770370 
4104.566822  -4845024.480178 
4104.586825  640486.345871 
4104.606827  -321714.019123 
4104.626829  -10647062.922435 
4104.646831  6044035.216416 
4104.666834  -963997.316278 
4104.686836  -10617150.839969 
4104.706838  -3723418.142574 
4104.726841  -10988339.851655 
4104.746843  -5444183.978346 
4104.766845  -11376869.029650 
4104.786847  7108164.508762 
4104.806850  5097689.407573 
4104.826852  88056.733540 
4104.846854  -3451927.797224 
4104.866856  -21391088.604566 
4104.886859  -849271.733239 
4104.906861  4125987.952270 
4104.926863  -17180812.817544 
4104.946866  4998664.049938 
4104.966868  -6259749.018850 
4104.986870  11120259.849338 
4105.006872  -9375052.199278 
4105.026875  -7976257.117626 
4105.046877  3276564.783584 
4105.066879  -608081.405869 
4105.086881  4715938.369218 
4105.106884  -10782135.516113 
4105.126886  -9973981.883305 
4105.146888  -995851.982538 
4105.166891  -9797585.794320 
4105.186893  1958420.705331 
4105.206895  -4152301.475353 
4105.226897  -317561.630789 
4105.246900  -6713334.812679 
4105.266902  -22925969.998998 
4105.286904  7880685.614998 
4105.306906  9310013.957661 
4105.326909  -417319.815338 
4105.346911  12307411.188642 
4105.366913  20171723.874619 
4105.386916  17425215.917823 
4105.406918  -12958915.973796 
4105.426920  7872976.056182 
4105.446922  5271270.409863 
4105.466925  -11605380.160023 
4105.486927  -3159559.332247 
4105.506929  -29605403.651777 
4105.526932  -7343828.371541 
4105.546934  -3333617.496064 
4105.566936  -19590646.479697 
4105.586938  -15601560.078222 
4105.606941  1508248.905908 
4105.626943  3964903.935343 
4105.646945  7432212.246540 
4105.666947  -1219329.993443 
4105.686950  -6137565.835391 
4105.706952  13911197.319100 
4105.726954  14423545.581828 
4105.746957  -13446290.049826 
4105.766959  -15497563.632623 
4105.786961  4588465.530599 
4105.806963  -6521784.217541 
4105.826966  -9270445.421739 
4105.846968  12879132.418316 
4105.866970  -5987698.840089 
4105.886972  17143175.681353 
4105.906975  35539391.408921 
4105.926977  -10814130.622213 
4105.946979  -11145890.812034 
4105.966982  9989201.781342 
4105.986984  29044832.729389 
4106.006986  11882386.503188 
4106.026988  9160856.376809 
4106.046991  9913069.405327 
4106.066993  -10703938.993924 
4106.086995  7020350.345834 
4106.106997  13179417.473159 
4106.127000  17400408.989560 
4106.147002  35738642.017837 
4106.167004  3230954.383131 
4106.187007  -9144996.218726 
4106.207009  8281539.143789 
4106.227011  -5206821.051402 
4106.247013  2386110.410047 
4106.267016  12307153.083309 
4106.287018  -500809.038492 
4106.307020  -9834961.362311 
4106.327023  65986808.419435 
4106.347025  40397473.181455 
4106.367027  -29059168.139786 
4106.387029  4886347.393834 
4106.407032  -20628200.497278 
4106.427034  -8764946.469891 
4106.447036  37451719.307957 
4106.467038  -1238059.280577 
4106.487041  -17045372.448847 
4106.507043  10022569.504879 
4106.527045  -4076872.761133 
4106.547048  -10102554.827038 
4106.567050  13885399.727916 
4106.587052  20389265.652618 
4106.607054  4294284.982263 
4106.627057  4713994.153064 
4106.647059  -3155182.137532 
4106.667061  -34592104.986494 
4106.687063  -8203067.230778 
4106.707066  -4554248.975176 
4106.727068  -2851778.263354 
4106.747070  30668705.263822 
4106.767073  18250974.547409 
4106.787075  1560259.757301 
4106.807077  -8471053.010328 
4106.827079  -7490193.487787 
4106.847082  6213792.322741 
4106.867084  7176704.578931 
4106.887086  -12716455.494834 
4106.907088  -21017819.586737 
4106.927091  8188625.320953 
4106.947093  -17194668.808695 
4106.967095  -32729630.100036 
4106.987098  26686717.483901 
4107.007100  -13750496.689385 
4107.027102  -16855747.839199 
4107.047104  20771418.490505 
4107.067107  -11815504.075633 
4107.087109  -6658498.107593 
4107.107111  13060216.408557 
4107.127114  -15224144.560137 
4107.147116  -19974896.044801 
4107.167118  -6764075.935193 
4107.187120  -1831434.229795 
4107.207123  -5268748.997789 
4107.227125  29497874.941701 
4107.247127  -9760656.813937 
4107.267129  -17132019.531723 
4107.287132  15660170.128207 
4107.307134  2929242.701979 
4107.327136  20060714.113176 
4107.347139  15207471.541366 
4107.367141  1709796.839667 
4107.387143  22588527.558359 
4107.407145  32031207.276469 
4107.427148  9270676.261961 
4107.447150  -27028417.243924 
4107.467152  15524328.483061 
4107.487154  3979038.405026 
4107.507157  -23153929.106417 
4107.527159  14412562.292400 
4107.547161  -12654879.893626 
4107.567164  -17502683.726961 
4107.587166  8172694.666547 
4107.607168  -10163739.588133 
4107.627170  -10010137.655846 
4107.647173  6321001.555351 
4107.667175  -27205612.506509 
4107.687177  -22003534.440757 
4107.707179  23514684.028505 
4107.727182  -981273.935617 
4107.747184  -23650275.341659 
4107.767186  16094204.105264 
4107.787189  -10065156.681059 
4107.807191  -17024126.706217 
4107.827193  10218394.143171 
4107.847195  482934.263348 
4107.867198  -8890599.013213 
4107.887200  22398772.816673 
4107.907202  -5467660.832732 
4107.927205  -13784899.110234 
4107.947207  12589495.821958 
4107.967209  8014324.541317 
4107.987211  -8720414.094430 
4108.007214  23015904.232997 
4108.027216  -4021211.173028 
4108.047218  -30549827.740305 
4108.067220  8781230.487158 
4108.087223  -8988653.058649 
4108.107225  -11864750.049982 
4108.127227  20551296.024483 
4108.147230  -4919905.366537 
4108.167232  -15350332.303494 
4108.187234  20229879.109679 
4108.207236  4792780.931095 
4108.227239  -14559189.958439 
4108.247241  15411170.247963 
4108.267243  -2626692.331511 
4108.287245  -5396871.093102 
4108.307248  22437121.445182 
4108.327250  -26033190.500325 
4108.347252  -28960511.733776 
4108.367255  4376739.983619 
4108.387257  -3647009.900672 
4108.407259  -9331622.340963 
4108.427261  -6745282.494015 
4108.447264  -14652695.682207 
4108.467266  -14714175.480576 
4108.487268  -1664191.301702 
4108.507270  -12668588.835606 
4108.527273  -22314672.228309 
4108.547275  -7971130.505791 
4108.567277  -18304620.371587 
4108.587280  -15085303.582787 
4108.607282  -1897982.216918 
4108.627284  -20880104.344664 
4108.647286  664235.871380 
4108.667289  19481262.537648 
4108.687291  -27244578.048616 
4108.707293  -33561423.748997 
4108.727295  -6520607.743846 
4108.747298  -3404965.229725 
4108.767300  -578609.443471 
4108.787302  6741494.216403 
4108.807305  -22013070.180771 
4108.827307  -14526278.873854 
4108.847309  8690789.751279 
4108.867311  -14027546.646860 
4108.887314  -12012910.384510 
4108.907316  20313603.780871 
4108.927318  -33733077.894022 
4108.947321  -14288262.468345 
4108.967323  -1627531.216995 
4108.987325  -1705351.482435 
4109.007327  -18641162.161512 
4109.027330  -4751838.045574 
4109.047332  -21757841.811286 
4109.067334  -17132683.529652 
4109.087336  14227526.097914 
4109.107339  -1861986.154524 
4109.127341  -6944607.645084 
4109.147343  35501920.359766 
4109.167346  4879562.946754 
4109.187348  1024724.626855 
4109.207350  1318266.211091 
4109.227352  -12848275.011721 
4109.247355  -57524.883054 
4109.267357  -5522129.687241 
4109.287359  3927317.656984 
4109.307361  8092650.726095 
4109.327364  22313911.644321 
4109.347366  -15827425.893185 
4109.367368  -9192648.782151 
4109.387371  7576260.640308 
4109.407373  -12105808.091871 
4109.427375  20522513.636040 
4109.447377  5871487.303413 
4109.467380  -20320436.962209 
4109.487382  5364109.650619 
4109.507384  -4112466.685012 
4109.527386  -22045923.250039 
4109.547389  -11039886.029935 
4109.567391  13517252.919576 
4109.587393  -25247993.941122 
4109.607396  6106668.632331 
4109.627398  19737754.223979 
4109.647400  -13150572.332060 
4109.667402  9062804.309237 
4109.687405  12937387.979265 
4109.707407  9460361.720007 
4109.727409  20479466.459431 
4109.747412  -16639501.287139 
4109.767414  -19243229.243555 
4109.787416  -8618499.135131 
4109.807418  5570392.477824 
4109.827421  -27474414.171566 
4109.847423  16086212.657450 
4109.867425  -3405920.669402 
4109.887427  -19701982.875560 
4109.907430  14465676.919192 
4109.927432  5730192.351826 
4109.947434  -8012908.767159 
4109.967437  16345950.142846 
4109.987439  3719122.515792 
4110.007441  3754841.612121 
4110.027443  10515536.123229 
4110.047446  4342527.078321 
4110.067448  -18830969.960158 
4110.087450  744175.982278 
4110.107452  -1828112.641794 
4110.127455  -4562027.330712 
4110.147457  15731009.339208 
4110.167459  -9850536.775959 
4110.187462  -28863714.770411 
4110.207464  2285555.933755 
4110.227466  -9198462.003148 
4110.247468  -25340048.536196 
4110.267471  14487434.751346 
4110.287473  18390869.194181 
4110.307475  -3698670.759213 
4110.327477  201318.641689 
4110.347480  2805910.866654 
4110.367482  2576518.059089 
4110.387484  4332644.658065 
4110.407487  -19749943.068111 
4110.427489  -3262172.247220 
4110.447491  23158668.368179 
4110.467493  -13731018.150875 
4110.487496  -6110176.959641 
4110.507498  12590590.709391 
4110.527500  319387.264492 
4110.547503  -15161741.026603 
4110.567505  -4262257.947918 
4110.587507  -7204317.911095 
4110.607509  4749073.175883 
4110.627512  22648792.763570 
4110.647514  -5704187.221914 
4110.667516  5313096.900837 
4110.687518  18000344.495389 
4110.707521  4144885.962890 
4110.727523  6283587.114373 
4110.747525  8108736.846737 
4110.767528  -6468624.338869 
4110.787530  -16085399.368784 
4110.807532  26031756.144680 
4110.827534  17618885.019171 
4110.847537  7088623.520343 
4110.867539  19483970.930361 
4110.887541  303786.536262 
4110.907543  -6673109.615743 
4110.927546  -12089096.255882 
4110.947548  -7468172.006102 
4110.967550  -6881288.892905 
4110.987553  -18062379.237674 
4111.007555  -14378537.465398 
4111.027557  -24051459.305947 
4111.047559  -10280850.636763 
4111.067562  -2078840.735109 
4111.087564  -315339.408647 
4111.107566  4916609.336317 
4111.127568  1562069.306032 
4111.147571  5496896.189101 
4111.167573  2703187.326026 
4111.187575  10260637.427787 
4111.207578  13307674.081875 
4111.227580  -6000929.617420 
4111.247582  -5975768.487795 
4111.267584  5329363.725146 
4111.287587  -20293236.351579 
4111.307589  -22413091.748934 
4111.327591  18799787.627211 
4111.347594  1184024.482896 
4111.367596  -2062095.176950 
4111.387598  6774416.602499 
4111.407600  -12342171.614845 
4111.427603  -3326016.993177 
4111.447605  9701119.463137 
4111.467607  18579022.433558 
4111.487609  10924261.377067 
4111.507612  21853808.461033 
4111.527614  -15618031.735453 
4111.547616  -13017161.598320 
4111.567619  12918060.525338 
4111.587621  -9569201.767369 
4111.607623  9446372.311475 
4111.627625  11371183.284479 
4111.647628  -7258904.724372 
4111.667630  6445335.925971 
4111.687632  17036531.872621 
4111.707634  -415170.768158 
4111.727637  -8269942.083081 
4111.747639  9022604.638278 
4111.767641  -22625214.172371 
4111.787644  7788016.565252 
4111.807646  1084490.576651 
4111.827648  -21785115.886019 
4111.847650  -12032698.363003 
4111.867653  -12136885.920131 
4111.887655  -15704576.518362 
4111.907657  9829042.294791 
4111.927659  5280940.545898 
4111.947662  -1221200.835580 
4111.967664  5867740.154257 
4111.987666  6129597.321511 
4112.007669  -19257377.130490 
4112.027671  4319772.417498 
4112.047673  -17028841.753573 
4112.067675  -13834969.384920 
4112.087678  24261602.588967 
4112.107680  -14747051.792886 
4112.127682  -16350919.289141 
4112.147685  9194358.988773 
4112.167687  -4263320.905848 
4112.187689  -5802745.488199 
4112.207691  10665564.556529 
4112.227694  -4091092.018085 
4112.247696  -20773535.551481 
4112.267698  25928562.104512 
4112.287700  -18406639.828856 
4112.307703  -19373638.765529 
4112.327705  10468892.758540 
4112.347707  -14846222.615437 
4112.367710  3332330.209882 
4112.387712  13452642.156548 
4112.407714  9577695.801451 
4112.427716  7190239.000571 
4112.447719  -3848740.658042 
4112.467721  -12554955.390711 
4112.487723  -2316618.315430 
4112.507725  -2077482.216672 
4112.527728  -27023804.950010 
4112.547730  9222881.047888 
4112.567732  5913132.788595 
4112.587735  -36701180.939162 
4112.607737  -1174504.979621 
4112.627739  6321094.025101 
4112.647741  -9928155.595835 
4112.667744  3004141.628988 
4112.687746  10444205.426545 
4112.707748  -3416211.416902 
4112.727750  4185675.051840 
4112.747753  6459648.649350 
4112.767755  -13826649.686267 
4112.787757  8809319.496189 
4112.807760  6418198.587591 
4112.827762  -7415656.343578 
4112.847764  5903475.359361 
4112.867766  16509075.944971 
4112.887769  5396710.351598 
4112.907771  11378544.893243 
4112.927773  19497930.778934 
4112.947776  -8668048.104927 
4112.967778  20978380.305801 
4112.987780  15291577.827814 
4113.007782  2269303.852717 
4113.027785  11196901.529028 
4113.047787  -7216124.348125 
4113.067789  -6878499.578687 
4113.087791  -2548280.325333 
4113.107794  -18858820.650719 
4113.127796  -16219896.410958 
4113.147798  2097732.570312 
4113.167801  -2418716.849414 
4113.187803  -3963596.759127 
4113.207805  18734302.029158 
4113.227807  -2111580.088947 
4113.247810  1284066.587273 
4113.267812  4582598.528582 
4113.287814  -11407469.046656 
4113.307816  -4647741.311656 
4113.327819  -1874990.645081 
4113.347821  -4933279.815917 
4113.367823  -4314192.046148 
4113.387826  -4158645.431523 
4113.407828  -1767337.881733 
4113.427830  -783349.769820 
4113.447832  6690604.927038 
4113.467835  -24078429.438528 
4113.487837  -3340135.304233 
4113.507839  -11227581.599980 
4113.527841  -1637866.627116 
4113.547844  4956475.613468 
4113.567846  -6308801.787448 
4113.587848  -6411239.046907 
4113.607851  -11737987.513328 
4113.627853  -12592299.055296 
4113.647855  -3182890.261785 
4113.667857  15463314.686278 
4113.687860  -8058707.139462 
4113.707862  -13897777.865959 
4113.727864  5912339.035715 
4113.747866  -15765473.963920 
4113.767869  -9391628.570527 
4113.787871  -2950145.246201 
4113.807873  2605236.848158 
4113.827876  10885750.690437 
4113.847878  -10160049.428025 
4113.867880  -3003231.811266 
4113.887882  1806606.031658 
4113.907885  331438.745620 
4113.927887  -8778206.728922 
4113.947889  2952340.895820 
4113.967892  9093849.390547 
4113.987894  10126705.363580 
4114.007896  7820815.031077 
4114.027898  -26314273.739094 
4114.047901  -8404015.131624 
4114.067903  856689.070627 
4114.087905  -3303624.667080 
4114.107907  -2477063.088386 
4114.127910  8939796.191370 
4114.147912  3242611.268586 
4114.167914  -562313.515200 
4114.187917  13310865.827773 
4114.207919  -6787261.825566 
4114.227921  981809.526654 
4114.247923  7332932.207398 
4114.267926  -8094243.022211 
4114.287928  4212453.584622 
4114.307930  782266.720186 
4114.327932  3969703.217504 
4114.347935  8574403.875911 
4114.367937  5906872.214028 
4114.387939  -2773586.453983 
4114.407942  4140508.473512 
4114.427944  2867133.679746 
4114.447946  -4616929.121151 
4114.467948  17877107.813857 
4114.487951  4738446.911809 
4114.507953  -1904906.876531 
4114.527955  -4294003.909406 
4114.547957  4289751.382128 
4114.567960  -10640591.714021 
4114.587962  -7219208.374320 
4114.607964  -2116960.835405 
4114.627967  -11802483.736347 
4114.647969  15279207.278722 
4114.667971  -978867.183512 
4114.687973  5405999.256025 
4114.707976  18970734.999955 
4114.727978  -5450637.440039 
4114.747980  16043056.377433 
4114.767983  5566057.039489 
4114.787985  3247206.108409 
4114.807987  9329340.734030 
4114.827989  -1242564.153509 
4114.847992  -11968840.108431 
4114.867994  -2316617.875386 
4114.887996  4983681.707905 
4114.907998  2565464.023781 
4114.928001  5019562.796159 
4114.948003  -9484306.106985 
4114.968005  -623792.691345 
4114.988008  13319435.568606 
4115.008010  -17165152.017401 
4115.028012  -13563533.700609 
4115.048014  -10526449.302318 
4115.068017  2818296.823560 
4115.088019  -350530.101373 
4115.108021  10857152.434612 
4115.128023  739436.019833 
4115.148026  1404101.792943 
4115.168028  26556453.141927 
4115.188030  5580903.135113 
4115.208033  4523046.431590 
4115.228035  -1457019.288953 
4115.248037  -6730585.802798 
4115.268039  -11972434.439696 
4115.288042  -4846535.916383 
4115.308044  -15203725.363121 
4115.328046  -714510.890934 
4115.348048  19663368.861706 
4115.368051  23167119.382190 
4115.388053  20793493.685500 
4115.408055  12146060.897827 
4115.428058  22741303.888767 
4115.448060  6528550.026703 
4115.468062  5966972.422542 
4115.488064  13216716.875629 
4115.508067  -2515341.261003 
4115.528069  623056.431406 
4115.548071  5378752.787985 
4115.568074  348683.907996 
4115.588076  -9086847.241873 
4115.608078  -7633496.151097 
4115.628080  8485476.891550 
4115.648083  -7803067.615990 
4115.668085  10356700.353142 
4115.688087  6799762.539489 
4115.708089  -13366335.196264 
4115.728092  -143063.260129 
4115.748094  -3535122.373313 
4115.768096  7979654.781660 
4115.788099  13136241.934773 
4115.808101  -13108618.877917 
4115.828103  -27955098.563365 
4115.848105  -15785292.121921 
4115.868108  -7819585.114460 
4115.888110  1479302.985706 
4115.908112  -7012710.673009 
4115.928114  1410974.199660 
4115.948117  6834679.412895 
4115.968119  -4530829.202465 
4115.988121  4022597.748843 
4116.008124  5365037.648736 
4116.028126  3916405.464499 
4116.048128  1812648.982703 
4116.068130  -389648.664344 
4116.088133  -15527738.215531 
4116.108135  -930925.355071 
4116.128137  18397517.640800 
4116.148139  1434702.692193 
4116.168142  20103742.115849 
4116.188144  15691084.949665 
4116.208146  1412712.741190 
4116.228149  1657888.397863 
4116.248151  11709311.274715 
4116.268153  -8146924.513386 
4116.288155  -5254895.137571 
4116.308158  -7650675.506325 
4116.328160  -13404680.646006 
4116.348162  7791333.413162 
4116.368165  -16109610.093192 
4116.388167  1397051.099066 
4116.408169  6221409.819525 
4116.428171  -9863232.124811 
4116.448174  9711559.960056 
4116.468176  16581465.877227 
4116.488178  -926620.809648 
4116.508180  -4093631.780828 
4116.528183  13238993.037017 
4116.548185  -10016149.394931 
4116.568187  -9475101.906741 
4116.588190  -1877076.273143 
4116.608192  -10714161.663274 
4116.628194  2921082.462669 
4116.648196  332722.068504 
4116.668199  -8290007.422220 
4116.688201  3203508.739302 
4116.708203  1883605.456413 
4116.728205  -9504652.041624 
4116.748208  17345006.004951 
4116.768210  -5166469.115249 
4116.788212  -7923473.873997 
4116.808215  14315825.487548 
4116.828217  -5848251.154184 
4116.848219  13199586.481764 
4116.868221  8263672.587100 
4116.888224  2803361.286665 
4116.908226  -7163297.913963 
4116.928228  -9577788.286598 
4116.948230  -7568154.069301 
4116.968233  6692228.301546 
4116.988235  13852713.478331 
4117.008237  -21865857.406942 
4117.028240  -359056.954410 
4117.048242  -13713712.123901 
4117.068244  -13110233.362516 
4117.088246  1804192.767325 
4117.108249  -1933253.354863 
4117.128251  5192605.943544 
4117.148253  -7556691.252629 
4117.168256  -2505446.571116 
4117.188258  17988136.916499 
4117.208260  12202973.811745 
4117.228262  -22923241.532737 
4117.248265  -687035.121566 
4117.268267  4958426.164703 
4117.288269  -5845681.392591 
4117.308271  11636208.026344 
4117.328274  -9049876.235347 
4117.348276  -6960565.300188 
4117.368278  -4849169.579497 
4117.388281  2499830.878491 
4117.408283  1203215.207380 
4117.428285  5204502.519731 
4117.448287  6917134.639864 
4117.468290  -4484826.187510 
4117.488292  211502.048651 
4117.508294  -11218816.006480 
4117.528296  12900823.859617 
4117.548299  13004446.956050 
4117.568301  -4881634.049681 
4117.588303  -1448061.017653 
4117.608306  -10597176.089512 
4117.628308  1532760.291781 
4117.648310  18886362.737633 
4117.668312  13463025.092367 
4117.688315  -7842594.534014 
4117.708317  7886312.902748 
4117.728319  -6585581.679161 
4117.748321  -9257911.498294 
4117.768324  12717013.344473 
4117.788326  -4030629.976510 
4117.808328  4637037.846110 
4117.828331  -1988059.736828 
4117.848333  -9189941.099152 
4117.868335  2185404.468734 
4117.888337  4109144.942575 
4117.908340  -12471422.947330 
4117.928342  739632.321598 
4117.948344  6064389.725966 
4117.968347  -4544340.783412 
4117.988349  16036271.917538 
4118.008351  3846052.188207 
4118.028353  -7794862.351114 
4118.048356  4903276.263539 
4118.068358  -9865246.881029 
4118.088360  -4012416.599021 
4118.108362  1063674.717543 
4118.128365  -7804865.644463 
4118.148367  -5432228.629624 
4118.168369  16891801.151674 
4118.188372  -843489.910114 
4118.208374  -7712807.842190 
4118.228376  5715181.151505 
4118.248378  -11503213.507944 
4118.268381  -6188696.255172 
4118.288383  -9666063.507933 
4118.308385  -6249741.216024 
4118.328387  6433439.332040 
4118.348390  -11360803.402878 
4118.368392  -9716642.332010 
4118.388394  -4455439.884833 
4118.408397  -6855441.411110 
4118.428399  -3660112.162366 
4118.448401  16401443.682747 
4118.468403  -3472058.545563 
4118.488406  340943.591705 
4118.508408  100012.763038 
4118.528410  -7597662.674570 
4118.548412  13790169.861242 
4118.568415  -10848236.142416 
4118.588417  -6484680.808976 
4118.608419  6819916.801154 
4118.628422  -8361947.105145 
4118.648424  -10561827.758810 
4118.668426  20273761.254287 
4118.688428  -3736269.648413 
4118.708431  -8559150.891909 
4118.728433  24681822.913768 
4118.748435  -6477779.079260 
4118.768438  -11064390.311621 
4118.788440  -609135.019166 
4118.808442  -3880967.986873 
4118.828444  -5251964.748903 
4118.848447  -5126502.943393 
4118.868449  1215101.661990 
4118.888451  3441139.021908 
4118.908453  978877.838997 
4118.928456  -9959245.416872 
4118.948458  13995210.173347 
4118.968460  6853518.188785 
4118.988463  -10670894.195454 
4119.008465  1319760.103759 
4119.028467  -9346957.961798 
4119.048469  -9783815.495426 
4119.068472  -12733889.097987 
4119.088474  -5225375.433084 
4119.108476  5852643.910068 
4119.128478  6829001.503266 
4119.148481  -14921243.864119 
4119.168483  -1711669.069980 
4119.188485  1787345.529724 
4119.208488  -11172020.664343 
4119.228490  16204749.360888 
4119.248492  2128842.011135 
4119.268494  -15345840.445048 
4119.288497  -16908994.350204 
4119.308499  -4923820.190956 
4119.328501  -9117650.959929 
4119.348503  -2990591.237933 
4119.368506  -9232608.122369 
4119.388508  -1660636.492694 
4119.408510  3685551.076320 
4119.428513  -24839918.693569 
4119.448515  7332659.678117 
4119.468517  -3663083.853680 
4119.488519  -12298613.788620 
4119.508522  12555630.495086 
4119.528524  -9359426.750501 
4119.548526  -20618395.955577 
4119.568528  4268319.694639 
4119.588531  13753940.612342 
4119.608533  979253.598893 
4119.628535  13321866.669767 
4119.648538  2127820.632036 
4119.668540  5322808.978238 
4119.688542  2795551.121798 
4119.708544  -19879917.953839 
4119.728547  5300248.581877 
4119.748549  -4613568.672147 
4119.768551  -11603596.794875 
4119.788554  -1543218.884339 
4119.808556  -16608674.909209 
4119.828558  -7101517.044801 
4119.848560  -924852.481197 
4119.868563  -8856892.947992 
4119.888565  -13437162.949109 
4119.908567  -4276492.301404 
4119.928569  -10997108.861443 
4119.948572  -2137120.625254 
4119.968574  -2067115.694112 
4119.988576  -10907690.089384 
4120.008579  -1106699.504940 
4120.028581  -8170772.292759 
4120.048583  -2704459.808823 
4120.068585  -549457.357860 
4120.088588  -4674079.578744 
4120.108590  -8804237.075190 
4120.128592  7303086.792045 
4120.148594  -4862470.127127 
4120.168597  -8576812.296901 
4120.188599  -1114048.999578 
4120.208601  -18045998.626813 
4120.228604  -8218049.913544 
4120.248606  -870540.000288 
4120.268608  3432942.007430 
4120.288610  5475037.879486 
4120.308613  -5651712.651598 
4120.328615  -5125131.281974 
4120.348617  5948802.799358 
4120.368619  -3910958.994188 
4120.388622  -8952322.942533 
4120.408624  17687608.608536 
4120.428626  2337071.524101 
4120.448629  4283753.919575 
4120.468631  -8813.344355 
4120.488633  -20234763.821077 
4120.508635  -6564767.838106 
4120.528638  -12889324.498098 
4120.548640  -11896603.638457 
4120.568642  -566197.782681 
4120.588645  7511929.368242 
4120.608647  6999196.156130 
4120.628649  1935482.511186 
4120.648651  1009122.605331 
4120.668654  5944895.739984 
4120.688656  2580750.524231 
4120.708658  -18910633.188258 
4120.728660  12138429.855275 
4120.748663  354345.862682 
4120.768665  -12523273.799093 
4120.788667  720357.368243 
4120.808670  -7678613.809091 
4120.828672  -7386892.896845 
4120.848674  7026543.862924 
4120.868676  -7774007.027250 
4120.888679  -14527586.550464 
4120.908681  8525204.842866 
4120.928683  -21533411.176117 
4120.948685  -13803499.402177 
4120.968688  -4984663.678863 
4120.988690  -3066568.817826 
4121.008692  11174996.406795 
4121.028695  479999.919233 
4121.048697  -2265850.725666 
4121.068699  4887333.164347 
4121.088701  8135607.408237 
4121.108704  1440784.503435 
4121.128706  400647.391408 
4121.148708  9629156.672270 
4121.168710  9677868.715392 
4121.188713  -1802217.842916 
4121.208715  -21121527.910814 
4121.228717  -8406918.770391 
4121.248720  -18736447.640539 
4121.268722  -8894097.436339 
4121.288724  6651147.394196 
4121.308726  7590701.308866 
4121.328729  3509121.386072 
4121.348731  6015046.210284 
4121.368733  -3860632.292633 
4121.388736  11433916.998789 
4121.408738  28924477.480787 
4121.428740  -17580163.154307 
4121.448742  -21043073.847328 
4121.468745  -7592163.218263 
4121.488747  -9367450.613645 
4121.508749  2423265.759996 
4121.528751  -1845470.154936 
4121.548754  -5825285.935528 
4121.568756  5300902.500294 
4121.588758  -1405325.963869 
4121.608761  -10090005.935672 
4121.628763  -5736.432040 
4121.648765  -10053041.336895 
4121.668767  -6213452.828195 
4121.688770  -14293284.324161 
4121.708772  -21590338.164030 
4121.728774  -8828003.363690 
4121.748776  -17543644.477276 
4121.768779  -6192307.604436 
4121.788781  -6554857.958664 
4121.808783  -18114893.792438 
4121.828786  -3408162.937520 
4121.848788  1527759.879225 
4121.868790  -5252939.662139 
4121.888792  -3586776.194736 
4121.908795  -7063386.858500 
4121.928797  -8362533.745030 
4121.948799  9238297.968942 
4121.968801  -5847265.435157 
4121.988804  -7116929.498712 
4122.008806  -2998530.578485 
4122.028808  -236322.954349 
4122.048811  3484371.961579 
4122.068813  -6963370.700547 
4122.088815  -6614741.943113 
4122.108817  -5566101.936737 
4122.128820  2930776.642628 
4122.148822  9366917.958806 
4122.168824  5424104.882270 
4122.188827  -985833.519983 
4122.208829  6533953.190719 
4122.228831  9450725.887811 
4122.248833  -6466434.510715 
4122.268836  -2909400.775950 
4122.288838  -5733667.042376 
4122.308840  -1622423.539671 
4122.328842  -5224473.728086 
4122.348845  -10210696.270678 
4122.368847  -1697383.816774 
4122.388849  -6195534.487870 
4122.408852  -10050741.711034 
4122.428854  3760590.307585 
4122.448856  6148569.496195 
4122.468858  -13127243.744347 
4122.488861  11614108.788861 
4122.508863  -6415196.469596 
4122.528865  -11964320.156270 
4122.548867  -5559916.224359 
4122.568870  -7467899.713793 
4122.588872  -8389760.690239 
4122.608874  -11755722.939539 
4122.628877  -16548300.988620 
4122.648879  -2193702.789447 
4122.668881  3193689.064004 
4122.688883  1883170.144611 
4122.708886  10524920.484789 
4122.728888  -4363277.980379 
4122.748890  -13173569.938202 
4122.768892  -6682886.659566 
4122.788895  -6665688.622565 
4122.808897  -18874393.210760 
4122.828899  -12991208.712844 
4122.848902  -8925810.547401 
4122.868904  1112032.279528 
4122.888906  7479947.991247 
4122.908908  -2259933.748056 
4122.928911  3976571.717937 
4122.948913  -4901129.370229 
4122.968915  -16031925.985854 
4122.988918  -7754357.226552 
4123.008920  -7455355.151511 
4123.028922  -4015288.306516 
4123.048924  -3593570.060058 
4123.068927  -3702864.684585 
4123.088929  -6115536.581378 
4123.108931  -8444022.117104 
4123.128933  1663167.114846 
4123.148936  -2288457.218987 
4123.168938  -946122.073302 
4123.188940  -5531662.020486 
4123.208943  -9159076.351398 
4123.228945  -13782345.959125 
4123.248947  6281101.139233 
4123.268949  -4870391.329593 
4123.288952  -4568204.008605 
4123.308954  -991199.828496 
4123.328956  -14843401.670378 
4123.348958  -1668581.936418 
4123.368961  12622675.586901 
4123.388963  891156.015044 
4123.408965  -10015129.771063 
4123.428968  -5921295.620190 
4123.448970  -5753983.809072 
4123.468972  -9948745.619888 
4123.488974  -6369782.226999 
4123.508977  -7491134.568478 
4123.528979  -5919975.026544 
4123.548981  -8598833.425149 
4123.568983  6147293.466114 
4123.588986  -3393469.804664 
4123.608988  406304.297188 
4123.628990  6548438.158706 
4123.648993  40089.674120 
4123.668995  3336866.774007 
4123.688997  3018252.929674 
4123.708999  -10726853.330161 
4123.729002  -8907443.448957 
4123.749004  -8966080.599356 
4123.769006  -10119656.218439 
4123.789009  8449476.874465 
4123.809011  -10193337.828091 
4123.829013  -5053858.551914 
4123.849015  -8349684.578222 
4123.869018  -18811976.358130 
4123.889020  -2163904.781573 
4123.909022  5802458.679282 
4123.929024  -2689093.951755 
4123.949027  -9932723.093094 
4123.969029  -2819630.266693 
4123.989031  -14521111.104099 
4124.009034  -3587941.754821 
4124.029036  -5499032.706245 
4124.049038  -2421579.377594 
4124.069040  -1643722.797372 
4124.089043  -9951115.894741 
4124.109045  -5399967.620135 
4124.129047  3785397.672573 
4124.149049  -5706267.421096 
4124.169052  -3631312.576777 
4124.189054  1219103.626220 
4124.209056  -27507036.138643 
4124.229059  -6500729.547912 
4124.249061  -10807372.675447 
4124.269063  -4016690.904867 
4124.289065  -7367834.707897 
4124.309068  -23108429.692981 
4124.329070  2834809.579666 
4124.349072  8991963.717285 
4124.369074  -3965583.521516 
4124.389077  -11411571.059486 
4124.409079  5312591.111523 
4124.429081  -2433810.722182 
4124.449084  -4747838.160752 
4124.469086  1035476.365681 
4124.489088  -2732262.950482 
4124.509090  -4762231.351258 
4124.529093  -7506292.770972 
4124.549095  7087125.991977 
4124.569097  -15576959.729186 
4124.589099  3840125.993054 
4124.609102  19888067.528885 
4124.629104  -5950254.283542 
4124.649106  -8446408.834944 
4124.669109  -638596.292964 
4124.689111  -17308682.893099 
4124.709113  11329327.469496 
4124.729115  9530855.244234 
4124.749118  -8094232.561297 
4124.769120  17151683.033167 
4124.789122  -6262009.726015 
4124.809125  -1480119.770748 
4124.829127  -9840931.234008 
4124.849129  -12069390.342757 
4124.869131  -566726.857745 
4124.889134  9944759.943090 
4124.909136  2237683.045564 
4124.929138  3795829.742518 
4124.949140  -7776583.529544 
4124.969143  -9297028.965687 
4124.989145  5467261.061689 
4125.009147  -14091128.446228 
4125.029150  -328546.255904 
4125.049152  -1126267.285931 
4125.069154  -6968221.991104 
4125.089156  -3375552.233562 
4125.109159  7782372.448717 
4125.129161  -1156308.681738 
4125.149163  2951944.285799 
4125.169165  -3646466.720769 
4125.189168  -1838201.349372 
4125.209170  11810892.158824 
4125.229172  -8051114.796697 
4125.249175  2602226.872785 
4125.269177  -5463410.592404 
4125.289179  -5446389.523244 
4125.309181  12217054.979734 
4125.329184  5159828.496082 
4125.349186  -2595995.347422 
4125.369188  -73810.436912 
4125.389190  6841094.770522 
4125.409193  1753116.252298 
4125.429195  -3720179.342552 
4125.449197  -5864402.176713 
4125.469200  4408012.758129 
4125.489202  2655292.298852 
4125.509204  335165.504387 
4125.529206  7425576.448501 
4125.549209  -3100372.755689 
4125.569211  -749437.762938 
4125.589213  -6805624.910867 
4125.609216  1770786.257055 
4125.629218  4470026.586747 
4125.649220  -12441214.957229 
4125.669222  -9501236.609512 
4125.689225  9195779.055355 
4125.709227  -11181115.499528 
4125.729229  5748947.803244 
4125.749231  400945.974681 
4125.769234  -4486467.512695 
4125.789236  9737909.738674 
4125.809238  -14633730.389245 
4125.829241  5348241.084693 
4125.849243  2927096.953315 
4125.869245  -4621687.961758 
4125.889247  941598.936300 
4125.909250  3933551.707890 
4125.929252  -19398141.464824 
4125.949254  3183752.430250 
4125.969256  -13839622.522928 
4125.989259  -7347418.130906 
4126.009261  12367680.813148 
4126.029263  -13572316.708115 
4126.049266  5024374.409985 
4126.069268  -12579706.928504 
4126.089270  -13267189.447079 
4126.109272  -1360441.267512 
4126.129275  -3489194.743744 
4126.149277  -3800833.649364 
4126.169279  -12533982.676610 
4126.189281  -18694814.448970 
4126.209284  5998084.149929 
4126.229286  13586991.093722 
4126.249288  -6152980.782133 
4126.269291  6667702.472356 
4126.289293  -26584068.698923 
4126.309295  -3872015.093997 
4126.329297  3198066.840244 
4126.349300  5798564.698206 
4126.369302  20359036.664624 
4126.389304  -4252852.065087 
4126.409307  4705422.571296 
4126.429309  10821296.752264 
4126.449311  -10607226.436987 
4126.469313  1122536.235292 
4126.489316  9816523.954837 
4126.509318  -24804549.891359 
4126.529320  931285.196811 
4126.549322  -18255397.858516 
4126.569325  -19937845.664926 
4126.589327  -104462.578691 
4126.609329  -11577137.654018 
4126.629332  -11900427.965600 
4126.649334  16833974.459512 
4126.669336  -7370558.088632 
4126.689338  -2298780.671106 
4126.709341  9517839.263105 
4126.729343  -8927616.774264 
4126.749345  10470865.037931 
4126.769347  -7088696.403267 
4126.789350  7025942.982086 
4126.809352  -12135897.265800 
4126.829354  -8175786.790368 
4126.849357  12620938.269228 
4126.869359  -7833851.146334 
4126.889361  -5086771.224571 
4126.909363  -4187264.813320 
4126.929366  8428335.911924 
4126.949368  -486636.654813 
4126.969370  131381.611767 
4126.989372  167378.912060 
4127.009375  447373.173331 
4127.029377  -13129520.707470 
4127.049379  4312683.191449 
4127.069382  16279198.421349 
4127.089384  10283794.594170 
4127.109386  13154209.447632 
4127.129388  2536150.144901 
4127.149391  3758667.954693 
4127.169393  3804152.620541 
4127.189395  -2492197.355866 
4127.209398  -2967674.738454 
4127.229400  5234572.996233 
4127.249402  -19176865.196388 
4127.269404  4093640.840477 
4127.289407  -11577608.106252 
4127.309409  -8755759.124068 
4127.329411  13713496.982932 
4127.349413  -6261039.479144 
4127.369416  10155388.629251 
4127.389418  -6841224.656203 
4127.409420  4180374.334904 
4127.429423  14166858.778544 
4127.449425  11938691.546200 
4127.469427  -107240.973823 
4127.489429  12569766.769481 
4127.509432  -7364397.158467 
4127.529434  4337549.252952 
4127.549436  -3196072.730575 
4127.569438  -7236749.964410 
4127.589441  14580961.658971 
4127.609443  -8118282.902965 
4127.629445  13691092.056545 
4127.649448  2417177.391143 
4127.669450  3192979.150019 
4127.689452  7138436.070987 
4127.709454  4294332.073133 
4127.729457  -9439983.773727 
4127.749459  7355630.751271 
4127.769461  -5581427.718405 
4127.789463  4774160.591472 
4127.809466  7553737.897599 
4127.829468  -11684153.787249 
4127.849470  5057541.396118 
4127.869473  2814686.830813 
4127.889475  1748442.290820 
4127.909477  -548574.614380 
4127.929479  7680037.230483 
4127.949482  1047017.642900 
4127.969484  2549396.600086 
4127.989486  -1587725.575755 
4128.009489  7054957.409057 
4128.029491  -2758432.977798 
4128.049493  -6181400.358951 
4128.069495  -8400267.888425 
4128.089498  -8469820.764139 
4128.109500  13534382.279377 
4128.129502  4161898.612661 
4128.149504  -4606952.297209 
4128.169507  -1409575.795138 
4128.189509  3638978.249512 
4128.209511  3994194.918999 
4128.229514  22340835.009388 
4128.249516  -7516229.980021 
4128.269518  -3753645.279665 
4128.289520  -5285455.442993 
4128.309523  -7363365.590856 
4128.329525  4465438.658574 
4128.349527  7766311.558692 
4128.369529  9895574.978475 
4128.389532  -7773987.257636 
4128.409534  -65707.135402 
4128.429536  5951320.955455 
4128.449539  -4800589.560942 
4128.469541  -13405790.264480 
4128.489543  5645567.602516 
4128.509545  -11014702.029949 
4128.529548  -3301318.408565 
4128.549550  -3359167.767141 
4128.569552  -9778321.964369 
4128.589554  7625524.685077 
4128.609557  -5895419.078788 
4128.629559  -12086509.321675 
4128.649561  -4865981.905225 
4128.669564  2518474.858690 
4128.689566  -9016973.237452 
4128.709568  4050565.396623 
4128.729570  4510355.408757 
4128.749573  -3537117.220330 
4128.769575  -7325954.062140 
4128.789577  541804.375242 
4128.809580  -14950765.645068 
4128.829582  -15330047.589656 
4128.849584  8978309.081677 
4128.869586  -6674910.518508 
4128.889589  3617309.861457 
4128.909591  1788449.098163 
4128.929593  -4322097.963355 
4128.949595  2651255.513856 
4128.969598  12999372.745274 
4128.989600  4398195.367322 
4129.009602  11086033.340790 
4129.029605  -8789477.806081 
4129.049607  842999.679612 
4129.069609  3134738.289168 
4129.089611  -4009668.398808 
4129.109614  16837312.866657 
4129.129616  10540719.209114 
4129.149618  2435281.686662 
4129.169620  -439888.432601 
4129.189623  -13012018.793556 
4129.209625  3536016.000675 
4129.229627  12985363.297831 
4129.249630  -11081876.250173 
4129.269632  11154780.894804 
4129.289634  -6779015.053886 
4129.309636  -18106.693750 
4129.329639  4889203.606942 
4129.349641  -6830540.561054 
4129.369643  -3436467.159645 
4129.389645  -5263399.689064 
4129.409648  11842258.754768 
4129.429650  -2707690.236365 
4129.449652  -92569.119797 
4129.469655  2661037.064790 
4129.489657  -188000.397100 
4129.509659  -7768414.893054 
4129.529661  11713106.562766 
4129.549664  -11322884.283044 
4129.569666  -1402434.005502 
4129.589668  -10386428.845758 
4129.609671  -12175714.568640 
4129.629673  7965285.652459 
4129.649675  -11202797.447288 
4129.669677  -13875222.626616 
4129.689680  2408038.934610 
4129.709682  5855754.484075 
4129.729684  115533.981515 
4129.749686  8078319.535405 
4129.769689  -6507073.032365 
4129.789691  -3755228.847471 
4129.809693  -14790103.212255 
4129.829696  -4670860.334288 
4129.849698  -11409451.747578 
4129.869700  -7586376.494190 
4129.889702  -3325075.630898 
4129.909705  -3896673.599422 
4129.929707  -3459165.154495 
4129.949709  -8556844.185425 
4129.969711  6200815.241659 
4129.989714  -209142.217075 
4130.009716  -2992766.229299 
4130.029718  -9353632.132148 
4130.049721  3654032.480598 
4130.069723  -19264672.792208 
4130.089725  5362143.537357 
4130.109727  -3397216.800636 
4130.129730  -6030363.317943 
4130.149732  -7145964.322962 
4130.169734  -7425005.031840 
4130.189736  -355475.994773 
4130.209739  -5807008.851016 
4130.229741  -6894904.857683 
4130.249743  449875.221898 
4130.269746  4245022.205748 
4130.289748  -5922889.473260 
4130.309750  6008783.181155 
4130.329752  -9025397.029448 
4130.349755  13204914.558465 
4130.369757  -6562775.570545 
4130.389759  -6768801.625743 
4130.409761  -16936200.116320 
4130.429764  -14177305.061677 
4130.449766  -2532947.528882 
4130.469768  -11803002.931358 
4130.489771  -23782210.195886 
4130.509773  -2597589.705082 
4130.529775  -2541435.002892 
4130.549777  -11227587.283793 
4130.569780  -3251785.971166 
4130.589782  -19623176.642018 
4130.609784  -2722775.014378 
4130.629787  -2865246.157755 
4130.649789  1160619.649689 
4130.669791  -2650233.596814 
4130.689793  -4219985.980202 
4130.709796  -13460692.413215 
4130.729798  -416916.922529 
4130.749800  432760.707568 
4130.769802  623868.416906 
4130.789805  -8647165.643913 
4130.809807  2008873.798105 
4130.829809  -4140888.936600 
4130.849812  -14701797.971993 
4130.869814  11538583.618492 
4130.889816  -1947633.668103 
4130.909818  -10206425.244757 
4130.929821  -17404030.033511 
4130.949823  -10653153.203160 
4130.969825  804737.655872 
4130.989827  -4723781.280819 
4131.009830  -20703830.802031 
4131.029832  8781849.394008 
4131.049834  -15986803.497965 
4131.069837  -4400042.042892 
4131.089839  -2771598.775977 
4131.109841  -8626922.909898 
4131.129843  -2363680.480602 
4131.149846  -9119473.569011 
4131.169848  -8984063.106147 
4131.189850  -3079520.622998 
4131.209852  -11815141.591923 
4131.229855  2014224.442348 
4131.249857  -5505091.806921 
4131.269859  -21630029.591539 
4131.289862  4750166.843433 
4131.309864  -11729725.285381 
4131.329866  11500187.349686 
4131.349868  2213263.164558 
4131.369871  -4624187.708468 
4131.389873  696136.099705 
4131.409875  -3086344.792314 
4131.429878  -3279075.267595 
4131.449880  2372324.209108 
4131.469882  -2221302.891257 
4131.489884  924763.277847 
4131.509887  -13296466.656419 
4131.529889  -15564352.284609 
4131.549891  6271380.813335 
4131.569893  5398729.572965 
4131.589896  11842456.577759 
4131.609898  -2329934.496811 
4131.629900  14950413.481968 
4131.649903  -14137663.402843 
4131.669905  -12633765.029094 
4131.689907  3634563.314880 
4131.709909  4407616.780991 
4131.729912  -4646657.995619 
4131.749914  4392820.520214 
4131.769916  2633293.220069 
4131.789918  20862984.593560 
4131.809921  18689941.718552 
4131.829923  6827982.140709 
4131.849925  14335960.199176 
4131.869928  942951.837189 
4131.889930  -7140540.053903 
4131.909932  -4606003.903015 
4131.929934  6126821.861173 
4131.949937  6243177.711531 
4131.969939  -7399141.380672 
4131.989941  872397.982684 
4132.009943  15812509.428328 
4132.029946  -12663994.016984 
4132.049948  -2267765.117222 
4132.069950  -7911373.619204 
4132.089953  -6059209.459511 
4132.109955  -2511958.394877 
4132.129957  -20864907.431734 
4132.149959  205077.591349 
4132.169962  -7064935.029460 
4132.189964  -16673992.865561 
4132.209966  3655041.648277 
4132.229969  -5496960.061888 
4132.249971  -12486507.761691 
4132.269973  -9997299.137449 
4132.289975  -16473200.953473 
4132.309978  5963842.745221 
4132.329980  -10206525.176327 
4132.349982  -4955280.541855 
4132.369984  -10540436.148091 
4132.389987  -10514184.367470 
4132.409989  -5459306.093248 
4132.429991  -17276435.634192 
4132.449994  457336.663903 
4132.469996  -703648.668885 
4132.489998  -14086142.423701 
4132.510000  7671902.649052 
4132.530003  7915475.521830 
4132.550005  -5929265.959763 
4132.570007  -14137112.203629 
4132.590009  -21809851.076223 
4132.610012  -1054142.655900 
4132.630014  -21725605.307881 
4132.650016  -5348240.541868 
4132.670019  -1593800.339746 
4132.690021  10638085.182629 
4132.710023  -5266583.116545 
4132.730025  -10250945.214390 
4132.750028  -4933391.529194 
4132.770030  -10181679.246271 
4132.790032  -2755529.220355 
4132.810034  -1240214.357019 
4132.830037  -10844864.375867 
4132.850039  -7484658.587799 
4132.870041  -7998743.334898 
4132.890044  -14870597.169106 
4132.910046  -3968680.401596 
4132.930048  -15949215.597722 
4132.950050  -18740583.745475 
4132.970053  1523735.331965 
4132.990055  3899812.721861 
4133.010057  -3271290.919988 
4133.030060  11660900.863617 
4133.050062  2560109.204942 
4133.070064  -3469239.845150 
4133.090066  5771679.228042 
4133.110069  1465052.092559 
4133.130071  -25609030.237969 
4133.150073  -10809554.623501 
4133.170075  3982234.567131 
4133.190078  -7389463.904280 
4133.210080  4884243.161298 
4133.230082  12553174.575099 
4133.250085  -1158178.737004 
4133.270087  32947812.479597 
4133.290089  9503017.307763 
4133.310091  -22521488.483152 
4133.330094  12977746.353078 
4133.350096  15571852.562995 
4133.370098  -4032556.058166 
4133.390100  -24922205.451106 
4133.410103  5182554.287665 
4133.430105  -3305984.231276 
4133.450107  -15084628.015601 
4133.470110  14071065.664390 
4133.490112  14187492.690532 
4133.510114  5380979.814759 
4133.530116  19538689.802787 
4133.550119  1148952.736431 
4133.570121  12887480.255878 
4133.590123  8461858.972837 
4133.610125  4929993.947588 
4133.630128  -8018145.550008 
4133.650130  3694582.526090 
4133.670132  7608766.790212 
4133.690135  -11058066.140860 
4133.710137  11779945.421473 
4133.730139  9144199.678963 
4133.750141  -3039941.264721 
4133.770144  8470456.987827 
4133.790146  -3571596.098944 
4133.810148  -15132166.313870 
4133.830151  14830018.067256 
4133.850153  -124788.584677 
4133.870155  3686776.082097 
4133.890157  7149820.730635 
4133.910160  4284899.977619 
4133.930162  -1031190.563985 
4133.950164  5552473.238548 
4133.970166  -16834715.964825 
4133.990169  -17054991.303904 
4134.010171  1528922.017163 
4134.030173  -8023485.071139 
4134.050176  -9811216.424881 
4134.070178  10003885.904387 
4134.090180  -13677848.728464 
4134.110182  -6278320.622136 
4134.130185  317083.023353 
4134.150187  -4228709.389898 
4134.170189  10474661.350379 
4134.190191  -8031837.378156 
4134.210194  -1895474.505799 
4134.230196  10231016.451953 
4134.250198  4261616.672963 
4134.270201  10508892.370425 
4134.290203  9912941.896921 
4134.310205  -7867409.488573 
4134.330207  7437665.555061 
4134.350210  2279514.134147 
4134.370212  10182106.576810 
4134.390214  41129.019961 
4134.410216  -5870955.225912 
4134.430219  -8605875.788779 
4134.450221  -10657729.947293 
4134.470223  11122679.766548 
4134.490226  9247756.381567 
4134.510228  -10505201.342762 
4134.530230  -5772171.500303 
4134.550232  16328481.506070 
4134.570235  -1564496.790570 
4134.590237  -34392731.187020 
4134.610239  -14952495.720920 
4134.630242  21219909.287331 
4134.650244  -9432966.290943 
4134.670246  3969889.056221 
4134.690248  43318598.178492 
4134.710251  23662476.186866 
4134.730253  4981352.213874 
4134.750255  -16631139.273780 
4134.770257  414886.910719 
4134.790260  869583.344455 
4134.810262  -16225925.057827 
4134.830264  3461633.053913 
4134.850267  223969.562648 
4134.870269  -302971.032272 
4134.890271  -17777258.521295 
4134.910273  -21156679.451994 
4134.930276  -6452256.059496 
4134.950278  -9387560.305124 
4134.970280  3300577.956478 
4134.990282  -2518305.188557 
4135.010285  -20466058.139701 
4135.030287  -8879152.769092 
4135.050289  -31171074.534321 
4135.070292  -21888327.086339 
4135.090294  -4589101.603802 
4135.110296  -7147777.609472 
4135.130298  -6907651.834230 
4135.150301  -3976520.503645 
4135.170303  -11169465.981707 
4135.190305  -11644911.716426 
4135.210307  5431865.848776 
4135.230310  25551609.883070 
4135.250312  10562863.428226 
4135.270314  4242819.235840 
4135.290317  -3011171.949367 
4135.310319  -7515862.996559 
4135.330321  3095501.246810 
4135.350323  -19463421.735838 
4135.370326  -15580667.206850 
4135.390328  -5113185.907307 
4135.410330  -19876477.557571 
4135.430332  -12943145.118075 
4135.450335  -4246560.114429 
4135.470337  4479373.508770 
4135.490339  -17660069.517561 
4135.510342  22581195.348448 
4135.530344  48242408.620298 
4135.550346  2214740.341075 
4135.570348  10355341.426791 
4135.590351  -36911620.312385 
4135.610353  -20413684.570922 
4135.630355  8879543.827216 
4135.650358  -9769863.388883 
4135.670360  9047124.641350 
4135.690362  15478363.329746 
4135.710364  1962350.054733 
4135.730367  -25538930.804395 
4135.750369  -15371630.730692 
4135.770371  6675310.673630 
4135.790373  -11853334.711301 
4135.810376  12669495.099926 
4135.830378  5974831.773577 
4135.850380  3687354.561867 
4135.870383  23345148.486430 
4135.890385  -5783440.622894 
4135.910387  9633226.441669 
4135.930389  10978742.832817 
4135.950392  -509775.617768 
4135.970394  -4597740.247165 
4135.990396  15082749.575406 
4136.010398  9247866.573384 
4136.030401  -12780143.014691 
4136.050403  23916871.140027 
4136.070405  1058446.298064 
4136.090408  -21538618.106396 
4136.110410  19198221.402193 
4136.130412  -32564820.793637 
4136.150414  -15469552.380885 
4136.170417  12861523.673154 
4136.190419  6728087.673645 
4136.210421  -6321976.149337 
4136.230423  2253948.417251 
4136.250426  5603954.787548 
4136.270428  -11036411.431893 
4136.290430  2738992.147853 
4136.310433  -10508411.085257 
4136.330435  -8508888.903013 
4136.350437  22182697.204282 
4136.370439  -9217941.539519 
4136.390442  -15951677.137011 
4136.410444  -2456103.119745 
4136.430446  7561491.631159 
4136.450449  25641237.179489 
4136.470451  4675232.149666 
4136.490453  4037040.879768 
4136.510455  -16557195.436364 
4136.530458  6478968.648935 
4136.550460  11767048.643432 
4136.570462  -380271.720788 
4136.590464  17381186.311373 
4136.610467  -17667681.870701 
4136.630469  -17935607.854018 
4136.650471  12928537.498350 
4136.670474  -10947263.920947 
4136.690476  -6711618.722293 
4136.710478  -4097707.741747 
4136.730480  9552117.649960 
4136.750483  -3671033.316929 
4136.770485  21011322.907828 
4136.790487  16156580.249593 
4136.810489  -16449921.314208 
4136.830492  7496412.176651 
4136.850494  -3879886.719889 
4136.870496  -21504534.939158 
4136.890499  2192580.449131 
4136.910501  2128444.240466 
4136.930503  -7333742.515970 
4136.950505  -5396779.761630 
4136.970508  10776329.191372 
4136.990510  -2685196.700297 
4137.010512  6761278.013940 
4137.030514  1496192.665643 
4137.050517  -18842436.934166 
4137.070519  -9987874.327893 
4137.090521  9601637.906200 
4137.110524  8950872.793983 
4137.130526  9039651.371183 
4137.150528  -5427300.474980 
4137.170530  -3799777.046850 
4137.190533  6049785.310000 
4137.210535  2977079.431884 
4137.230537  11659401.806917 
4137.250540  9610449.204562 
4137.270542  -2538192.451457 
4137.290544  6241117.441333 
4137.310546  16402065.111301 
4137.330549  14277631.971169 
4137.350551  5927091.078908 
4137.370553  3228893.015724 
4137.390555  -9114812.571520 
4137.410558  -18481883.770479 
4137.430560  12696098.724874 
4137.450562  1963073.612429 
4137.470565  -7550100.337642 
4137.490567  -1903820.901641 
4137.510569  20543579.539990 
4137.530571  -10228743.694174 
4137.550574  -14369206.430525 
4137.570576  15474513.105278 
4137.590578  14989161.237352 
4137.610580  4622748.815608 
4137.630583  20550031.138657 
4137.650585  -987598.565038 
4137.670587  3455252.216287 
4137.690590  -8004346.972500 
4137.710592  6570231.192904 
4137.730594  1138120.377650 
4137.750596  3809677.699624 
4137.770599  913096.992106 
4137.790601  -7835359.068009 
4137.810603  8821180.822992 
4137.830605  -8116647.768168 
4137.850608  -20181028.753784 
4137.870610  7470658.286607 
4137.890612  -13344401.864742 
4137.910615  247414.141328 
4137.930617  -9149657.737224 
4137.950619  -4762569.767513 
4137.970621  33337493.606904 
4137.990624  13957600.043652 
4138.010626  -5375477.998080 
4138.030628  4434004.037487 
4138.050631  -20325022.510317 
4138.070633  -24299914.793614 
4138.090635  -17891258.661012 
4138.110637  -3835312.874950 
4138.130640  -2688311.907179 
4138.150642  -1973439.838192 
4138.170644  15223481.019540 
4138.190646  11083575.993460 
4138.210649  -13351294.520936 
4138.230651  -9897786.830661 
4138.250653  -5372848.300070 
4138.270656  -22316759.266630 
4138.290658  -17445419.836774 
4138.310660  1634051.104689 
4138.330662  -769960.275495 
4138.350665  -18328388.617104 
4138.370667  -24151179.269122 
4138.390669  -15345601.951035 
4138.410671  14284678.436538 
4138.430674  2225134.184091 
4138.450676  5925718.641182 
4138.470678  8912246.574558 
4138.490681  32884688.614425 
4138.510683  -1467391.580141 
4138.530685  -10366061.980477 
4138.550687  -1625583.299604 
4138.570690  -7125964.101176 
4138.590692  -10250832.583177 
4138.610694  -4386318.053738 
4138.630696  -3095023.773198 
4138.650699  9154295.727613 
4138.670701  9154418.833979 
4138.690703  8602680.073312 
4138.710706  -20461405.636079 
4138.730708  7439626.944551 
4138.750710  -7625637.055245 
4138.770712  -13583853.451120 
4138.790715  -9948058.166802 
4138.810717  -20949732.050003 
4138.830719  -7456844.626292 
4138.850722  2652364.366278 
4138.870724  -20417738.147816 
4138.890726  6583376.275566 
4138.910728  -306041.740917 
4138.930731  -12717552.126631 
4138.950733  3537407.124869 
4138.970735  10979868.254782 
4138.990737  -18096593.835515 
4139.010740  -50453.590626 
4139.030742  28988669.638581 
4139.050744  -9390206.024688 
4139.070747  -10772724.522092 
4139.090749  14860961.593785 
4139.110751  -9666519.529881 
4139.130753  -1580498.667735 
4139.150756  3856243.775118 
4139.170758  -7045677.398064 
4139.190760  -1199615.642658 
4139.210762  22032236.031799 
4139.230765  4026320.740031 
4139.250767  -8225031.592605 
4139.270769  15566963.747273 
4139.290772  4460432.553861 
4139.310774  -13618725.466324 
4139.330776  -17821584.528707 
4139.350778  -8662183.867680 
4139.370781  12286835.753218 
4139.390783  -8270645.087242 
4139.410785  4806447.532140 
4139.430787  -2655080.303001 
4139.450790  3039151.580613 
4139.470792  -1559578.178507 
4139.490794  -7650754.163375 
4139.510797  800444.697334 
4139.530799  -18474315.558444 
4139.550801  10050790.067035 
4139.570803  19751877.973119 
4139.590806  -7661542.845684 
4139.610808  -2968242.932595 
4139.630810  -1375777.607115 
4139.650813  -5785318.494349 
4139.670815  -12117867.586617 
4139.690817  7683070.338101 
4139.710819  -1116309.119558 
4139.730822  -9259824.431501 
4139.750824  -972140.976077 
4139.770826  -2658300.085354 
4139.790828  21477975.612526 
4139.810831  -9933582.682021 
4139.830833  -7390854.059896 
4139.850835  -6305045.571799 
4139.870838  -2972790.703577 
4139.890840  1001675.139246 
4139.910842  -4311721.529512 
4139.930844  22456010.416307 
4139.950847  -6615970.344397 
4139.970849  42194.306056 
4139.990851  -5059331.282311 
4140.010853  -26476792.466391 
4140.030856  -11168433.734928 
4140.050858  -25460438.022836 
4140.070860  -7060103.527738 
4140.090863  3725046.873959 
4140.110865  -11763682.822891 
4140.130867  -13169173.752251 
4140.150869  -11761282.248399 
4140.170872  8493106.342217 
4140.190874  6551487.485929 
4140.210876  -1160334.481181 
4140.230878  -12421096.303045 
4140.250881  -8279077.660985 
4140.270883  5487316.355114 
4140.290885  -2689539.678526 
4140.310888  4851132.755191 
4140.330890  5201177.647137 
4140.350892  5988752.727507 
4140.370894  1099992.444834 
4140.390897  -8720758.233176 
4140.410899  2644085.475108 
4140.430901  -59259.078987 
4140.450904  12586458.440364 
4140.470906  -12286313.322961 
4140.490908  -1056098.264237 
4140.510910  10399571.387714 
4140.530913  -12511267.891768 
4140.550915  18282891.144048 
4140.570917  -11120635.997895 
4140.590919  -29410058.450819 
4140.610922  -12112364.708549 
4140.630924  9795389.403621 
4140.650926  1100327.265478 
4140.670929  2353268.655983 
4140.690931  29906090.141754 
4140.710933  -15927560.098116 
4140.730935  17314982.101137 
4140.750938  2674920.678010 
4140.770940  -33675628.096994 
4140.790942  4565754.238392 
4140.810944  -13690579.312614 
4140.830947  4986915.405992 
4140.850949  5715551.520976 
4140.870951  10987320.736962 
4140.890954  21749019.020904 
4140.910956  8919713.722563 
4140.930958  4513938.552512 
4140.950960  -9689781.656843 
4140.970963  8156988.920381 
4140.990965  2664431.511791 
4141.010967  1077558.182396 
4141.030969  6535957.172386 
4141.050972  -11444403.210227 
4141.070974  -11262587.170207 
4141.090976  -14905453.457080 
4141.110979  -15644950.065053 
4141.130981  -1775252.916548 
4141.150983  13982196.498128 
4141.170985  21768733.961858 
4141.190988  7832150.109651 
4141.210990  26920223.396990 
4141.230992  -23456936.876456 
4141.250994  -15453863.418817 
4141.270997  10821751.950149 
4141.290999  -8581749.070424 
4141.311001  -3398367.072452 
4141.331004  2408470.536813 
4141.351006  -32237.205709 
4141.371008  -6250471.008758 
4141.391010  8001222.600950 
4141.411013  1935584.331324 
4141.431015  4167479.157958 
4141.451017  13625500.185090 
4141.471020  -13494343.205317 
4141.491022  2530105.816138 
4141.511024  -17336712.143879 
4141.531026  -15036943.257132 
4141.551029  7592355.283032 
4141.571031  3726497.326006 
4141.591033  -3567898.742159 
4141.611035  10869186.578156 
4141.631038  22856872.962571 
4141.651040  -5380791.826945 
4141.671042  4446991.206578 
4141.691045  -9486086.743688 
4141.711047  -22189247.507747 
4141.731049  8727658.798206 
4141.751051  -27419687.208490 
4141.771054  -19714497.166456 
4141.791056  -1639930.947123 
4141.811058  5261753.231770 
4141.831060  -24086026.858020 
4141.851063  -16206247.580989 
4141.871065  1671800.641083 
4141.891067  -5484488.843013 
4141.911070  17591549.592186 
4141.931072  3759636.633201 
4141.951074  3508339.485673 
4141.971076  15468291.874830 
4141.991079  -22492527.272875 
4142.011081  3185233.002336 
4142.031083  -2113222.585441 
4142.051085  7698925.927034 
4142.071088  -9795344.449482 
4142.091090  -12148681.967579 
4142.111092  1553273.817013 
4142.131095  -3680705.754494 
4142.151097  5580654.534798 
4142.171099  -14731543.962144 
4142.191101  6119713.193696 
4142.211104  13895511.186220 
4142.231106  -5268214.665410 
4142.251108  10841982.429397 
4142.271111  -4761398.704691 
4142.291113  -14201411.611606 
4142.311115  -7464950.063171 
4142.331117  5804478.215448 
4142.351120  -15394207.479153 
4142.371122  6831132.475113 
4142.391124  15001322.222883 
4142.411126  -15162632.361197 
4142.431129  16363233.436010 
4142.451131  -12727484.849964 
4142.471133  -4758720.960485 
4142.491136  20388431.766563 
4142.511138  -4170067.613556 
4142.531140  -7671413.325099 
4142.551142  -8538060.644638 
4142.571145  -8590481.854347 
4142.591147  -4958543.352468 
4142.611149  19132791.145951 
4142.631151  -5958139.224616 
4142.651154  -26579669.332355 
4142.671156  402385.996580 
4142.691158  -4876442.756236 
4142.711161  -7225484.212599 
4142.731163  -15318557.220096 
4142.751165  -19350896.694460 
4142.771167  -20975405.421251 
4142.791170  -20778544.407050 
4142.811172  -11319501.427981 
4142.831174  -1544418.921278 
4142.851176  -3051021.840705 
4142.871179  -20588391.931518 
4142.891181  12890404.489815 
4142.911183  -6013207.826414 
4142.931186  -31466341.088856 
4142.951188  260464.255486 
4142.971190  -2503432.237473 
4142.991192  -13409177.555215 
4143.011195  -4672847.739435 
4143.031197  1149804.520874 
4143.051199  -11887256.198469 
4143.071202  -9568268.655925 
4143.091204  -10398619.925360 
4143.111206  -9689180.222175 
4143.131208  -4375831.624067 
4143.151211  -17102623.685449 
4143.171213  -14022359.454203 
4143.191215  6843227.920659 
4143.211217  -1489384.859837 
4143.231220  -5129480.369726 
4143.251222  784283.437512 
4143.271224  -8263681.443320 
4143.291227  -21315574.508896 
4143.311229  -5338160.202387 
4143.331231  -8331424.752684 
4143.351233  1274988.558853 
4143.371236  4127665.464804 
4143.391238  -13769967.355306 
4143.411240  -7921613.208035 
4143.431242  -10115684.086750 
4143.451245  -16731455.296688 
4143.471247  -6265761.584065 
4143.491249  527468.434821 
4143.511252  -13408553.908061 
4143.531254  -1280161.269435 
4143.551256  1326860.712793 
4143.571258  7752667.526182 
4143.591261  24416873.871878 
4143.611263  -12007658.927885 
4143.631265  -26633414.252495 
4143.651267  -852567.551275 
4143.671270  -24694990.013657 
4143.691272  -12506306.029128 
4143.711274  -5387294.951863 
4143.731277  -21489686.122945 
4143.751279  4349215.090997 
4143.771281  -578338.026649 
4143.791283  -19315324.961421 
4143.811286  -10572574.933232 
4143.831288  -12964255.267321 
4143.851290  -9526141.518261 
4143.871293  8163729.876290 
4143.891295  762868.273651 
4143.911297  -18653011.729757 
4143.931299  12071734.846391 
4143.951302  3577393.364615 
4143.971304  -13588888.016402 
4143.991306  7272371.595086 
4144.011308  9736601.535872 
4144.031311  1140266.250976 
4144.051313  -1639828.415284 
4144.071315  -21306923.285837 
4144.091318  -12581806.748638 
4144.111320  15581865.347393 
4144.131322  -13287669.087020 
4144.151324  -22630583.449149 
4144.171327  5120226.578998 
4144.191329  -5292441.528615 
4144.211331  -6063525.698243 
4144.231333  -5674655.780121 
4144.251336  -8812791.141608 
4144.271338  -1150715.644512 
4144.291340  -3717052.948457 
4144.311343  -27961705.723498 
4144.331345  3736837.648626 
4144.351347  -3726822.658527 
4144.371349  -23459971.658242 
4144.391352  5611601.577201 
4144.411354  -18503468.413255 
4144.431356  -26471823.174504 
4144.451358  -396235.567046 
4144.471361  -6239082.780357 
4144.491363  -19776679.037188 
4144.511365  -3618187.288564 
4144.531368  7645289.032876 
4144.551370  -9599141.786722 
4144.571372  2665008.938999 
4144.591374  -22434313.017602 
4144.611377  -6617076.224751 
4144.631379  4767800.178669 
4144.651381  -14123936.422145 
4144.671384  8217436.349782 
4144.691386  5012411.757001 
4144.711388  -10681521.952006 
4144.731390  4050447.530141 
4144.751393  1289223.378705 
4144.771395  -24537281.335677 
4144.791397  -5012447.481182 
4144.811399  3510698.500007 
4144.831402  -17615837.472688 
4144.851404  15583947.632125 
4144.871406  -7336695.546398 
4144.891409  -11543473.619756 
4144.911411  8086977.016022 
4144.931413  -3612634.567608 
4144.951415  -8270973.494769 
4144.971418  4266128.610679 
4144.991420  -16263388.907064 
4145.011422  -23916059.490117 
4145.031424  5552324.825161 
4145.051427  -4120336.930799 
4145.071429  -6323068.017250 
4145.091431  2039907.721379 
4145.111434  -4980578.170795 
4145.131436  11254590.120314 
4145.151438  7913276.944934 
4145.171440  -5865343.721165 
4145.191443  -5082987.088183 
4145.211445  7227515.487620 
4145.231447  -9053280.443433 
4145.251449  -5232631.346626 
4145.271452  7190251.676283 
4145.291454  -13313493.139612 
4145.311456  6371837.679782 
4145.331459  -435210.361908 
4145.351461  -12770381.008314 
4145.371463  2708597.163682 
4145.391465  -4485055.243218 
4145.411468  3051771.320580 
4145.431470  -6318781.063495 
4145.451472  -23975880.593871 
4145.471475  -9594215.214025 
4145.491477  10706096.806198 
4145.511479  -10294278.711133 
4145.531481  -13936879.040839 
4145.551484  3242556.664664 
4145.571486  -13264482.886749 
4145.591488  -3177039.378543 
4145.611490  -6974954.674453 
4145.631493  -20045069.237798 
4145.651495  -6222062.680679 
4145.671497  -10792462.888478 
4145.691500  -17223103.222204 
4145.711502  6332277.147329 
4145.731504  -5869565.628650 
4145.751506  -15593231.296177 
4145.771509  -1885892.530760 
4145.791511  -7098220.252575 
4145.811513  -14546173.594375 
4145.831515  7189433.350040 
4145.851518  3171862.563953 
4145.871520  110693.901089 
4145.891522  298687.418390 
4145.911525  -11236899.934778 
4145.931527  -16065624.464988 
4145.951529  -5933652.699702 
4145.971531  3346792.831283 
4145.991534  -4590838.290509 
4146.011536  -8298665.042652 
4146.031538  -3298512.779748 
4146.051540  10615651.681963 
4146.071543  -5185626.428107 
4146.091545  -10555150.919457 
4146.111547  4174787.645275 
4146.131550  -5686091.158143 
4146.151552  -15842913.795670 
4146.171554  -2740611.571429 
4146.191556  -2255717.085342 
4146.211559  44693741.143416 
4146.231561  189234316.456027 
4146.251563  422329978.293592 
4146.271565  299657568.934309 
4146.291568  33741594.333600 
4146.311570  1820026.568762 
4146.331572  -7994979.899936 
4146.351575  -10511784.381049 
4146.371577  -7470906.262149 
4146.391579  11382683.392614 
4146.411581  12560217.091358 
4146.431584  -9070082.542400 
4146.451586  -7560249.651948 
4146.471588  -8370019.612507 
4146.491591  -2190967.854560 
4146.511593  13834539.068155 
4146.531595  -17435940.219001 
4146.551597  -5763242.503261 
4146.571600  19599389.712198 
4146.591602  -3155814.985460 
4146.611604  -22978.671973 
4146.631606  793420.912615 
4146.651609  -9181839.287812 
4146.671611  -5874956.038564 
4146.691613  -8191287.963301 
4146.711616  -5665279.246351 
4146.731618  -3032850.910500 
4146.751620  -12463655.166478 
4146.771622  -12230480.075370 
4146.791625  3523940.805561 
4146.811627  -17923614.097725 
4146.831629  -3156558.204775 
4146.851631  7235598.721561 
4146.871634  -6481737.684638 
4146.891636  -308244.394531 
4146.911638  -13834201.869832 
4146.931641  -3696848.169841 
4146.951643  -3953287.406124 
4146.971645  -17369045.168089 
4146.991647  -6440651.063340 
4147.011650  -5034369.964658 
4147.031652  -6715142.497393 
4147.051654  -293103.102889 
4147.071656  1073949.014499 
4147.091659  -10450903.935956 
4147.111661  -5690133.423002 
4147.131663  -12031978.710533 
4147.151666  -20161800.447069 
4147.171668  -8714146.396502 
4147.191670  -7188611.292219 
4147.211672  -14276647.902509 
4147.231675  4744340.609823 
4147.251677  -7909498.916343 
4147.271679  -9711719.797598 
4147.291682  6628862.399269 
4147.311684  -7492136.359656 
4147.331686  -13127435.698636 
4147.351688  9086793.238320 
4147.371691  -10270753.692708 
4147.391693  -27146467.756929 
4147.411695  -5414046.830442 
4147.431697  -1972039.506784 
4147.451700  -12207610.021289 
4147.471702  -8077031.915010 
4147.491704  -11404427.639934 
4147.511707  -18411644.080959 
4147.531709  -8963181.560756 
4147.551711  -7606090.580198 
4147.571713  345924.259510 
4147.591716  -9390374.088537 
4147.611718  -7312523.960571 
4147.631720  11427356.889324 
4147.651722  -15390622.170562 
4147.671725  -13793071.491547 
4147.691727  -76943.503941 
4147.711729  -10319757.789279 
4147.731732  -5949961.791644 
4147.751734  3087610.608372 
4147.771736  -9641482.219580 
4147.791738  -1061157.691971 
4147.811741  894450.555811 
4147.831743  -15272590.511531 
4147.851745  -21599203.502531 
4147.871747  -19748483.783123 
4147.891750  -8494291.561147 
4147.911752  -8082779.120294 
4147.931754  -6010920.515310 
4147.951757  -4165006.012871 
4147.971759  -9046709.877224 
4147.991761  -3659537.369138 
4148.011763  -8501142.265503 
4148.031766  -26790461.630716 
4148.051768  -17099786.346208 
4148.071770  -2819848.423835 
4148.091773  -9575655.769056 
4148.111775  -13583661.453885 
4148.131777  -1490254.749598 
4148.151779  -6359303.178233 
4148.171782  -5856738.544665 
4148.191784  -2787435.951645 
4148.211786  -8666089.631028 
4148.231788  -2035479.749699 
4148.251791  -12984992.455848 
4148.271793  -5747150.414202 
4148.291795  -7084948.893616 
4148.311798  -17734300.235852 
4148.331800  -4619819.560138 
4148.351802  11011722.210690 
4148.371804  -920592.028031 
4148.391807  -5957293.297172 
4148.411809  8087236.042784 
4148.431811  -24499446.785020 
4148.451813  -17860038.295988 
4148.471816  -8284629.469777 
4148.491818  -15090929.325865 
4148.511820  -9824203.009996 
4148.531823  -9869441.650503 
4148.551825  -4706638.285020 
4148.571827  -9153630.828917 
4148.591829  -8164939.916185 
4148.611832  -12821086.267229 
4148.631834  665582.614239 
4148.651836  -2840281.243335 
4148.671838  -5332008.120564 
4148.691841  4770996.842149 
4148.711843  -13643042.299779 
4148.731845  -15208781.417984 
4148.751848  608085.843629 
4148.771850  9109345.124472 
4148.791852  1356705.095441 
4148.811854  -8853605.641829 
4148.831857  -3579050.306314 
4148.851859  -15475512.371596 
4148.871861  -20922606.285674 
4148.891864  -15473288.311946 
4148.911866  9319556.756910 
4148.931868  -15466318.257169 
4148.951870  -12495349.095128 
4148.971873  -10875301.829123 
4148.991875  -25250765.755659 
4149.011877  -3185110.837616 
4149.031879  -9084129.563763 
4149.051882  -3833243.612426 
4149.071884  11517917.003440 
4149.091886  21916416.159347 
4149.111889  -3805609.202158 
4149.131891  -9623328.210158 
4149.151893  -4982898.755387 
4149.171895  311042.956353 
4149.191898  6119666.291238 
4149.211900  -16527337.161367 
4149.231902  -25716901.627631 
4149.251904  -9982790.812540 
4149.271907  359234.795658 
4149.291909  48932.468010 
4149.311911  -71625.108918 
4149.331914  -11743385.969276 
4149.351916  6230831.969731 
4149.371918  9921572.116405 
4149.391920  -10485435.149268 
4149.411923  18078508.042573 
4149.431925  -3060308.028248 
4149.451927  2689401.681382 
4149.471929  -2531701.627942 
4149.491932  -10795567.625860 
4149.511934  -2095537.429582 
4149.531936  -14137194.549377 
4149.551939  -11256913.309710 
4149.571941  -11197265.978377 
4149.591943  -6036444.729727 
4149.611945  -9786753.496493 
4149.631948  5468048.754956 
4149.651950  -7974843.817174 
4149.671952  -17408439.263705 
4149.691955  -7261483.972373 
4149.711957  -28941545.240026 
4149.731959  -19978162.555668 
4149.751961  -15696737.965727 
4149.771964  -13762256.009338 
4149.791966  -3114069.642497 
4149.811968  -6355600.866018 
4149.831970  -10170530.023183 
4149.851973  13309004.977148 
4149.871975  -7567885.521870 
4149.891977  -24396540.561124 
4149.911980  12342971.130250 
4149.931982  -21568302.240162 
4149.951984  -6935685.221358 
4149.971986  -8876496.896995 
4149.991989  -17319514.138562 
4150.011991  -988931.926746 
4150.031993  1337635.618605 
4150.051995  -1422156.405960 
4150.071998  -5771412.841199 
4150.092000  -1537179.714397 
4150.112002  -8860567.629966 
4150.132005  4730802.542698 
4150.152007  -25564820.551296 
4150.172009  -16871391.071055 
4150.192011  -11088481.529051 
4150.212014  -30599548.529119 
4150.232016  -8668675.483199 
4150.252018  -20829069.078668 
4150.272020  -26665418.617315 
4150.292023  -11969879.177630 
4150.312025  -1413989.245063 
4150.332027  -14582170.475895 
4150.352030  -6922370.689205 
4150.372032  -11099328.195720 
4150.392034  -5232751.341461 
4150.412036  1200634.625336 
4150.432039  -13268505.624721 
4150.452041  -47581.967854 
4150.472043  -10762866.056682 
4150.492046  3385560.934743 
4150.512048  10807256.013594 
4150.532050  563533.267321 
4150.552052  -4567608.646055 
4150.572055  1025810.393566 
4150.592057  -3910653.446560 
4150.612059  -7432571.022892 
4150.632061  8561581.795131 
4150.652064  -16032934.683167 
4150.672066  -2363513.370265 
4150.692068  -5955058.087412 
4150.712071  -7504801.364795 
4150.732073  -1239788.013525 
4150.752075  -14216037.632257 
4150.772077  -1269628.502285 
4150.792080  4450596.676270 
4150.812082  1569629.100309 
4150.832084  -147437.031844 
4150.852086  15463271.168054 
4150.872089  -8366736.690485 
4150.892091  -4658618.983055 
4150.912093  -1561675.360288 
4150.932096  -23294387.468571 
4150.952098  -3160351.191268 
4150.972100  -23035577.649720 
4150.992102  -6081796.963145 
4151.012105  7886652.255105 
4151.032107  -10249070.259075 
4151.052109  -4261987.399919 
4151.072111  4639240.016304 
4151.092114  2628375.142540 
4151.112116  -269393.711814 
4151.132118  3684716.277564 
4151.152121  -12895424.155722 
4151.172123  8055319.169899 
4151.192125  -13176553.958829 
4151.212127  -10657610.546159 
4151.232130  6660849.865349 
4151.252132  2139156.145282 
4151.272134  -2146321.572208 
4151.292137  3785243.555826 
4151.312139  4209226.720256 
4151.332141  447379.099090 
4151.352143  916980.589760 
4151.372146  -7121530.560370 
4151.392148  18618550.885955 
4151.412150  849992.645497 
4151.432152  -2416596.796730 
4151.452155  -699951.582741 
4151.472157  -10763426.255474 
4151.492159  3458281.657089 
4151.512162  4623413.953955 
4151.532164  -4784770.721316 
4151.552166  -13562126.376116 
4151.572168  3334604.180957 
4151.592171  -15397642.740532 
4151.612173  -3144306.369682 
4151.632175  -2557344.871601 
4151.652177  2328620.009772 
4151.672180  7472288.763390 
4151.692182  -10465760.401830 
4151.712184  1263483.675046 
4151.732187  -5003371.436590 
4151.752189  -4264128.471461 
4151.772191  9170485.743976 
4151.792193  -2426043.088070 
4151.812196  -11587480.908676 
4151.832198  -2843047.515377 
4151.852200  -4434324.721413 
4151.872202  1907992.009105 
4151.892205  17993220.474210 
4151.912207  851583.090757 
4151.932209  17033181.979127 
4151.952212  -4640000.640693 
4151.972214  -14301007.383731 
4151.992216  11655894.802376 
4152.012218  -11332360.272280 
4152.032221  1808464.389837 
4152.052223  9730964.411220 
4152.072225  -3690919.165545 
4152.092227  -4124880.147051 
4152.112230  2933491.625197 
4152.132232  -11221214.864932 
4152.152234  2879382.141247 
4152.172237  -3642985.744538 
4152.192239  228893.498097 
4152.212241  3918679.842009 
4152.232243  -20711585.494738 
4152.252246  6128794.646921 
4152.272248  -905873.819015 
4152.292250  -5550577.263416 
4152.312253  11888575.336193 
4152.332255  17515561.204139 
4152.352257  -3598775.696844 
4152.372259  -2464781.823254 
4152.392262  -5917532.353541 
4152.412264  -12075573.252310 
4152.432266  -1866342.158706 
4152.452268  -16051981.442945 
4152.472271  -2913289.942974 
4152.492273  10768305.339345 
4152.512275  -5783740.746208 
4152.532278  -13972802.916545 
4152.552280  -3423334.492025 
4152.572282  -5312573.019691 
4152.592284  -1921902.414109 
4152.612287  4059464.423020 
4152.632289  8294982.213425 
4152.652291  11120924.623807 
4152.672293  -19030368.575265 
4152.692296  -3295824.059309 
4152.712298  -1926173.248482 
4152.732300  -4164193.925903 
4152.752303  8512623.036277 
4152.772305  -2973317.879305 
4152.792307  9500405.935756 
4152.812309  15203691.364646 
4152.832312  3151998.947027 
4152.852314  722064.455245 
4152.872316  18208343.839898 
4152.892318  -9310891.905298 
4152.912321  10212222.574600 
4152.932323  -1439830.497213 
4152.952325  -16266277.960556 
4152.972328  8679417.788117 
4152.992330  -2648626.872540 
4153.012332  -7836986.334329 
4153.032334  -2068919.447762 
4153.052337  890088.682681 
4153.072339  5906196.419025 
4153.092341  13957025.862862 
4153.112344  -4040227.089629 
4153.132346  3202371.185421 
4153.152348  -7076424.799479 
4153.172350  -12907445.727391 
4153.192353  7167928.891468 
4153.212355  -10340701.869028 
4153.232357  7836751.454553 
4153.252359  -3123893.349757 
4153.272362  -6032996.058947 
4153.292364  13360497.725635 
4153.312366  -7270413.693706 
4153.332369  -9010310.291998 
4153.352371  15548684.304049 
4153.372373  3886557.254203 
4153.392375  -5662828.395336 
4153.412378  3478561.585518 
4153.432380  -16637238.623452 
4153.452382  11058115.108568 
4153.472384  -5793280.423358 
4153.492387  -22806882.922719 
4153.512389  -6616725.159578 
4153.532391  -6709092.551412 
4153.552394  -820179.119413 
4153.572396  14387344.801543 
4153.592398  -4710731.989198 
4153.612400  122057.471347 
4153.632403  16196917.719791 
4153.652405  -19986913.116617 
4153.672407  10182481.809984 
4153.692409  -5839614.916099 
4153.712412  -1185405.704138 
4153.732414  8401075.415408 
4153.752416  -18088291.934552 
4153.772419  9399619.663092 
4153.792421  6022923.071975 
4153.812423  -14979261.427535 
4153.832425  2969245.988576 
4153.852428  12846261.526231 
4153.872430  -6916819.703898 
4153.892432  11809640.259165 
4153.912435  -8577834.179850 
4153.932437  4048055.454139 
4153.952439  10104218.947314 
4153.972441  -26119214.530456 
4153.992444  -2147626.752441 
4154.012446  -6837553.566455 
4154.032448  1366363.356919 
4154.052450  5907572.250377 
4154.072453  -7885540.916881 
4154.092455  -6642959.843500 
4154.112457  11412863.379631 
4154.132460  -5667924.260792 
4154.152462  7348639.037267 
4154.172464  7505838.255991 
4154.192466  -7886136.083516 
4154.212469  9748380.252019 
4154.232471  -13531274.259056 
4154.252473  -7739689.306359 
4154.272475  -909598.976039 
4154.292478  -4664085.494639 
4154.312480  7541463.633499 
4154.332482  -7388824.447885 
4154.352485  -8903078.927068 
4154.372487  179114.519515 
4154.392489  -3421089.419035 
4154.412491  -7643920.905821 
4154.432494  8107359.303118 
4154.452496  -1693634.767692 
4154.472498  15045050.644522 
4154.492500  2719377.454198 
4154.512503  -7006020.991798 
4154.532505  12477316.717853 
4154.552507  -9647286.111187 
4154.572510  -5163094.366363 
4154.592512  14493988.827150 
4154.612514  -9250550.034962 
4154.632516  -6156529.769417 
4154.652519  2865036.607739 
4154.672521  -26322557.793413 
4154.692523  11735675.032664 
4154.712526  2623474.115236 
4154.732528  -2957406.177327 
4154.752530  4797981.379706 
4154.772532  -8665107.043255 
4154.792535  5099698.701109 
4154.812537  -6140958.776478 
4154.832539  -10828051.530616 
4154.852541  -1800254.444285 
4154.872544  -11750862.463512 
4154.892546  -10974189.042876 
4154.912548  15300426.527519 
4154.932551  -7807248.942445 
4154.952553  -5091776.517952 
4154.972555  1857758.037057 
4154.992557  -15619807.188039 
4155.012560  -5369902.256028 
4155.032562  -13246719.429382 
4155.052564  -9366891.322809 
4155.072566  8133218.336931 
4155.092569  -6722084.247316 
4155.112571  -19669564.507470 
4155.132573  10677353.977583 
4155.152576  -2667977.087933 
4155.172578  13118717.117580 
4155.192580  -10928070.607795 
4155.212582  -16119928.618452 
4155.232585  -373541.569898 
4155.252587  -20453707.591737 
4155.272589  4449937.011737 
4155.292591  -6255702.052277 
4155.312594  -18918735.317771 
4155.332596  2444864.442653 
4155.352598  -275574.386227 
4155.372601  -5800294.144937 
4155.392603  13499259.841811 
4155.412605  -3112435.403078 
4155.432607  11071434.554003 
4155.452610  20278953.703251 
4155.472612  -49688.068682 
4155.492614  15198750.609664 
4155.512617  -560230.342128 
4155.532619  1986167.948914 
4155.552621  8533026.991392 
4155.572623  2678283.494636 
4155.592626  762545.917645 
4155.612628  297776.952948 
4155.632630  -8290237.737698 
4155.652632  6167880.400036 
4155.672635  6893060.355187 
4155.692637  5306912.274173 
4155.712639  10131225.394794 
4155.732642  -18519408.146254 
4155.752644  8302895.033894 
4155.772646  5323477.458202 
4155.792648  -9394991.727567 
4155.812651  -377270.699817 
4155.832653  -7631661.323891 
4155.852655  -9963698.078207 
4155.872657  979666.685784 
4155.892660  -19011145.651427 
4155.912662  -15215434.191981 
4155.932664  -10924742.200480 
4155.952667  -4237581.015019 
4155.972669  5846146.398573 
4155.992671  -13624380.797661 
4156.012673  -3481872.090945 
4156.032676  5624011.540780 
4156.052678  1682783.346798 
4156.072680  6395275.885849 
4156.092682  6743665.727472 
4156.112685  -10762203.358001 
4156.132687  7790411.357004 
4156.152689  9607840.159307 
4156.172692  5469527.563253 
4156.192694  13224007.815278 
4156.212696  -16125371.536672 
4156.232698  9313571.346180 
4156.252701  -2742385.640934 
4156.272703  -6765287.892591 
4156.292705  8529995.990662 
4156.312708  -12227439.734918 
4156.332710  -955160.441154 
4156.352712  8694053.609107 
4156.372714  -12736602.397290 
4156.392717  20334419.044937 
4156.412719  20759687.036030 
4156.432721  -9024054.119350 
4156.452723  21941506.776138 
4156.472726  -5157265.355833 
4156.492728  7291388.689295 
4156.512730  15245286.285737 
4156.532733  -7822257.747277 
4156.552735  5635802.613051 
4156.572737  -470043.821708 
4156.592739  2137435.993387 
4156.612742  -7962815.117160 
4156.632744  -16716723.267848 
4156.652746  6219226.601133 
4156.672748  21519972.732188 
4156.692751  -8529982.575699 
4156.712753  2819411.856407 
4156.732755  -11868700.810441 
4156.752758  1069472.972636 
4156.772760  5600345.815930 
4156.792762  -8082460.377424 
4156.812764  9660860.840513 
4156.832767  2695395.109529 
4156.852769  4063727.658878 
4156.872771  15188828.870883 
4156.892773  4590797.444984 
4156.912776  -11701218.240725 
4156.932778  -5341091.824797 
4156.952780  -13319312.289402 
4156.972783  21375433.490918 
4156.992785  -592616.613503 
4157.012787  -9630940.977849 
4157.032789  7617608.073261 
4157.052792  -10844690.679496 
4157.072794  -6749151.563366 
4157.092796  5009284.143312 
4157.112798  -4883294.276615 
4157.132801  2966955.145347 
4157.152803  946211.849591 
4157.172805  -6004699.932236 
4157.192808  -3159219.263139 
4157.212810  -24486794.374566 
4157.232812  -3069385.479198 
4157.252814  -4000147.564942 
4157.272817  -15535543.103837 
4157.292819  1029619.045097 
4157.312821  -16412058.878402 
4157.332824  -14298459.219721 
4157.352826  -2981370.197213 
4157.372828  -13707351.044344 
4157.392830  2879704.651252 
4157.412833  -2343101.166060 
4157.432835  -17778562.791261 
4157.452837  12531219.663447 
4157.472839  -6674330.406958 
4157.492842  3858246.656348 
4157.512844  -5182287.507835 
4157.532846  -9090817.083321 
4157.552849  11104637.001433 
4157.572851  -11982884.062292 
4157.592853  2673454.341126 
4157.612855  3567146.093516 
4157.632858  -2983250.996516 
4157.652860  17700953.308007 
4157.672862  11653504.084852 
4157.692864  859090.718616 
4157.712867  18958216.446195 
4157.732869  -2811883.576520 
4157.752871  -473403.949691 
4157.772874  2136971.898763 
4157.792876  -3243758.429151 
4157.812878  6476613.576845 
4157.832880  -206458.001654 
4157.852883  -5343896.855151 
4157.872885  4994943.131439 
4157.892887  481823.612045 
4157.912889  -5213728.618284 
4157.932892  -3688151.686112 
4157.952894  -12055431.296453 
4157.972896  13518900.926328 
4157.992899  -23197265.998289 
4158.012901  914273.531557 
4158.032903  7509483.905119 
4158.052905  -18477527.041048 
4158.072908  12996167.451287 
4158.092910  -1173913.275784 
4158.112912  -7536394.144502 
4158.132915  6978960.825495 
4158.152917  2785067.309073 
4158.172919  -3439002.004948 
4158.192921  -14590692.693548 
4158.212924  -13679597.052687 
4158.232926  7542604.424621 
4158.252928  -9474108.526400 
4158.272930  -15436614.670804 
4158.292933  -4297639.560793 
4158.312935  -5047759.026768 
4158.332937  -3789843.312084 
4158.352940  -8885074.057492 
4158.372942  7605543.894952 
4158.392944  11171242.699020 
4158.412946  2024002.519046 
4158.432949  -127389.284765 
4158.452951  -659853.879932 
4158.472953  -10925854.135190 
4158.492955  6249880.778986 
4158.512958  -13173469.510382 
4158.532960  583174.142296 
4158.552962  9671820.299621 
4158.572965  -10727216.533123 
4158.592967  4683749.279014 
4158.612969  -599652.143147 
4158.632971  -11113947.354671 
4158.652974  -4865256.197175 
4158.672976  -7668305.234874 
4158.692978  -3644880.424763 
4158.712980  3603081.187874 
4158.732983  2089166.396654 
4158.752985  19079065.171306 
4158.772987  -8645542.942493 
4158.792990  15541146.274203 
4158.812992  5815314.638618 
4158.832994  -7507696.918409 
4158.852996  8705479.273590 
4158.872999  5930802.473673 
4158.893001  2650390.974792 
4158.913003  13729450.330144 
4158.933006  -1791255.095393 
4158.953008  14110952.011181 
4158.973010  14406582.158544 
4158.993012  -12677787.519180 
4159.013015  6361717.811236 
4159.033017  -5742078.171377 
4159.053019  14393307.119567 
4159.073021  1195400.740314 
4159.093024  -4513522.124218 
4159.113026  7933527.711655 
4159.133028  -8717938.654112 
4159.153031  2071163.261949 
4159.173033  -526010.216869 
4159.193035  -14526086.485503 
4159.213037  -6942260.028095 
4159.233040  -2846768.695139 
4159.253042  -9707051.746777 
4159.273044  9529323.975206 
4159.293046  -10339196.764249 
4159.313049  647331.830206 
4159.333051  1370627.065835 
4159.353053  -4741945.949737 
4159.373056  4472377.401854 
4159.393058  3383392.465463 
4159.413060  1412632.279670 
4159.433062  11068222.227076 
4159.453065  2388897.060733 
4159.473067  15292621.139039 
4159.493069  40359.713344 
4159.513071  -3692517.110117 
4159.533074  14082536.030396 
4159.553076  -2076127.893469 
4159.573078  9732594.752493 
4159.593081  -8886756.552179 
4159.613083  -5089718.380276 
4159.633085  -8654508.214030 
4159.653087  -16280122.254152 
4159.673090  -6559103.572093 
4159.693092  -7142762.876477 
4159.713094  7298851.766951 
4159.733097  13301407.310103 
4159.753099  -3129984.095105 
4159.773101  17384108.082396 
4159.793103  10620702.264648 
4159.813106  -8645538.722562 
4159.833108  18457496.051365 
4159.853110  -18670722.914129 
4159.873112  7644470.511866 
4159.893115  17864370.876642 
4159.913117  114800.284468 
4159.933119  -212273.555804 
4159.953122  5852489.917984 
4159.973124  4344791.652205 
4159.993126  8627675.278312 
4160.013128  10806594.420579 
4160.033131  12587695.249639 
4160.053133  8896572.355289 
4160.073135  -7931381.320556 
4160.093137  -726775.091107 
4160.113140  5354.080058 
4160.133142  -5334940.582168 
4160.153144  -14086952.053947 
4160.173147  -10292441.437638 
4160.193149  5592660.342388 
4160.213151  -8763251.835151 
4160.233153  -2653179.571293 
4160.253156  23144464.681915 
4160.273158  -4305680.311481 
4160.293160  14779949.894736 
4160.313162  -3600997.507973 
4160.333165  2421312.882845 
4160.353167  5098816.707255 
4160.373169  -5169175.260759 
4160.393172  11423487.644690 
4160.413174  -3283254.527191 
4160.433176  5646813.987167 
4160.453178  23609469.357082 
4160.473181  5077466.128686 
4160.493183  -6004905.314610 
4160.513185  2265876.442166 
4160.533188  -8090992.091853 
4160.553190  -4133950.960811 
4160.573192  -21429038.783678 
4160.593194  1673636.380434 
4160.613197  -12022735.337590 
4160.633199  -9037301.887022 
4160.653201  795682.664576 
4160.673203  -10860943.030508 
4160.693206  -2175648.640952 
4160.713208  -5937784.064260 
4160.733210  -15382127.481368 
4160.753213  -12045522.638123 
4160.773215  -11409681.068033 
4160.793217  -10579271.098218 
4160.813219  -4853338.612221 
4160.833222  -15190908.690193 
4160.853224  5976913.216439 
4160.873226  -7164599.955807 
4160.893228  -1992168.925698 
4160.913231  1586111.487105 
4160.933233  8721765.846437 
4160.953235  -788735.189185 
4160.973238  5696087.809950 
4160.993240  -5630306.270293 
4161.013242  -2339636.740864 
4161.033244  2070917.984952 
4161.053247  9702072.712028 
4161.073249  -6653420.529797 
4161.093251  -29292050.973931 
4161.113253  11074394.618477 
4161.133256  -5730358.184843 
4161.153258  -2364190.555976 
4161.173260  2070976.702541 
4161.193263  -3684222.144898 
4161.213265  -12340266.367048 
4161.233267  5072663.911973 
4161.253269  269102.113862 
4161.273272  5071073.437457 
4161.293274  5996963.209892 
4161.313276  23467888.851351 
4161.333279  3228401.134149 
4161.353281  22498028.396117 
4161.373283  26653412.753862 
4161.393285  -11275577.431854 
4161.413288  2012992.157762 
4161.433290  875934.301488 
4161.453292  1312846.795218 
4161.473294  2894347.324749 
4161.493297  3617346.005944 
4161.513299  -8320917.726932 
4161.533301  -2670728.425858 
4161.553304  8349604.294263 
4161.573306  18105291.075064 
4161.593308  -18099850.718327 
4161.613310  3291677.245794 
4161.633313  -9749592.095135 
4161.653315  -9031790.115234 
4161.673317  9487667.998497 
4161.693319  -11831045.582930 
4161.713322  -12848159.378948 
4161.733324  8284341.583150 
4161.753326  1229895.664348 
4161.773329  -8899152.380780 
4161.793331  7864106.899863 
4161.813333  15022730.800419 
4161.833335  15933939.657591 
4161.853338  -8270827.706900 
4161.873340  16139877.987900 
4161.893342  -1832238.280119 
4161.913344  -7351331.131384 
4161.933347  -12503894.507065 
4161.953349  -5016868.670340 
4161.973351  -6046387.530918 
4161.993354  4267846.358398 
4162.013356  -9244186.179108 
4162.033358  -1286176.299915 
4162.053360  9213862.210783 
4162.073363  9362871.465890 
4162.093365  4771988.308530 
4162.113367  2127682.355403 
4162.133370  -29645056.199128 
4162.153372  -19925072.936941 
4162.173374  8165881.290277 
4162.193376  -17717859.831810 
4162.213379  8037014.602194 
4162.233381  2981883.262719 
4162.253383  -6181125.243087 
4162.273385  -6391228.491633 
4162.293388  33755110.477840 
4162.313390  -10345733.840571 
4162.333392  -12720694.253233 
4162.353395  2485231.383929 
4162.373397  -3236735.229483 
4162.393399  -20849723.778611 
4162.413401  -10708802.627346 
4162.433404  473230.977664 
4162.453406  -11024477.592322 
4162.473408  19287199.169589 
4162.493410  23468410.387477 
4162.513413  -15263463.622613 
4162.533415  -777466.883720 
4162.553417  14072611.822086 
4162.573420  -13108910.702961 
4162.593422  9582339.621661 
4162.613424  -19282843.218902 
4162.633426  -2364253.542564 
4162.653429  -6556651.200493 
4162.673431  845171.711335 
4162.693433  -4347137.902164 
4162.713435  15215416.229736 
4162.733438  25828483.362444 
4162.753440  -14430083.386740 
4162.773442  -9992073.969615 
4162.793445  24203891.828107 
4162.813447  -13306724.343666 
4162.833449  -4802013.654966 
4162.853451  -22456717.165438 
4162.873454  -14939359.571378 
4162.893456  11110943.393512 
4162.913458  7622360.767603 
4162.933460  -5072014.369806 
4162.953463  -29928783.224802 
4162.973465  6213289.438719 
4162.993467  -13571907.164405 
4163.013470  4704392.891632 
4163.033472  12807183.779203 
4163.053474  -1179637.567796 
4163.073476  11994616.802463 
4163.093479  19826090.978450 
4163.113481  -23587517.244351 
4163.133483  -3089588.484702 
4163.153486  -3658761.559192 
4163.173488  -3737245.145484 
4163.193490  -21414336.106751 
4163.213492  9925302.758755 
4163.233495  12939308.472298 
4163.253497  -17582026.791409 
4163.273499  -2871560.246474 
4163.293501  -15273708.130965 
4163.313504  -22091784.394395 
4163.333506  1310118.095083 
4163.353508  -1329813.041260 
4163.373511  -16404444.592424 
4163.393513  13003122.551191 
4163.413515  4188733.092108 
4163.433517  3976594.424329 
4163.453520  -40318.372887 
4163.473522  -18535245.535575 
4163.493524  -6007516.306964 
4163.513526  34057109.525965 
4163.533529  -8007643.047409 
4163.553531  -22887500.891366 
4163.573533  -3383511.667315 
4163.593536  3945773.341941 
4163.613538  -30782429.968489 
4163.633540  2567160.324471 
4163.653542  20746602.248952 
4163.673545  -18557505.132345 
4163.693547  4237867.791946 
4163.713549  5701271.424858 
4163.733551  -13772126.057604 
4163.753554  -20004006.848191 
4163.773556  -2204133.540269 
4163.793558  -9247434.230829 
4163.813561  -7653324.174491 
4163.833563  10404653.541972 
4163.853565  8955484.132916 
4163.873567  3368927.940775 
4163.893570  1387376.145174 
4163.913572  -23878777.215097 
4163.933574  -4515488.918336 
4163.953577  -3171505.434810 
4163.973579  -11314291.365973 
4163.993581  -7595867.338618 
4164.013583  3008855.611365 
4164.033586  -9779479.481780 
4164.053588  11019588.022019 
4164.073590  15291447.022421 
4164.093592  107636.169906 
4164.113595  -23567098.305655 
4164.133597  5294863.335190 
4164.153599  -3177557.138763 
4164.173602  -10641676.749752 
4164.193604  15896641.641988 
4164.213606  -12837260.873953 
4164.233608  546341.336252 
4164.253611  11070376.766233 
4164.273613  -21338396.293751 
4164.293615  -16438344.583559 
4164.313617  6068144.132896 
4164.333620  -4403126.583111 
4164.353622  -34199852.818557 
4164.373624  -2187641.841597 
4164.393627  16744000.997843 
4164.413629  -6318180.961428 
4164.433631  12891551.263907 
4164.453633  -492830.799411 
4164.473636  -2405902.802897 
4164.493638  -5979900.431850 
4164.513640  -16710894.562493 
4164.533642  -22180859.250239 
4164.553645  12314500.736709 
4164.573647  27627012.833580 
4164.593649  -5352560.486495 
4164.613652  140595.952313 
4164.633654  30331063.090878 
4164.653656  -5056354.168127 
4164.673658  -13915820.759252 
4164.693661  -30068032.200714 
4164.713663  5108429.821293 
4164.733665  10263384.248151 
4164.753668  -31438224.159617 
4164.773670  -8844610.621358 
4164.793672  18391410.077731 
4164.813674  6813466.262473 
4164.833677  3750028.480461 
4164.853679  -3346002.522356 
4164.873681  -7067431.341803 
4164.893683  -13950025.767823 
4164.913686  5010890.119193 
4164.933688  -10689372.230946 
4164.953690  -15285975.253277 
4164.973693  14332341.577085 
4164.993695  -8240329.629849 
4165.013697  -1684067.162221 
4165.033699  -3061741.718039 
4165.053702  -20341366.557192 
4165.073704  -17316980.285313 
4165.093706  5545754.162364 
4165.113708  -11210283.775435 
4165.133711  -8905644.232517 
4165.153713  13315998.093100 
4165.173715  2858955.465382 
4165.193718  -15461135.821023 
4165.213720  -1082908.541619 
4165.233722  -261665.347142 
4165.253724  -10711843.196462 
4165.273727  1477087.672760 
4165.293729  17681321.026626 
4165.313731  9203127.761460 
4165.333733  335695.783307 
4165.353736  -7072073.813868 
4165.373738  -11809117.279179 
4165.393740  10343440.546639 
4165.413743  13131133.773413 
4165.433745  -7090996.607522 
4165.453747  -13950409.579718 
4165.473749  -16163522.793396 
4165.493752  -17731661.034887 
4165.513754  -6649614.223540 
4165.533756  -24545926.492065 
4165.553759  -29010255.108857 
4165.573761  -5679611.374514 
4165.593763  4593727.974673 
4165.613765  -13568330.059902 
4165.633768  -14258362.792893 
4165.653770  -4576248.770546 
4165.673772  2047714.177462 
4165.693774  -10175431.137711 
4165.713777  -7448699.569087 
4165.733779  -17235417.792343 
4165.753781  -17410996.393212 
4165.773784  -3071122.053489 
4165.793786  -9185352.310026 
4165.813788  -12271441.705459 
4165.833790  -8932653.289576 
4165.853793  -16673487.206476 
4165.873795  -25269461.257297 
4165.893797  -37493673.757682 
4165.913799  -10962451.019547 
4165.933802  9935708.981537 
4165.953804  14466208.699253 
4165.973806  -18173030.200276 
4165.993809  -5543635.302489 
4166.013811  13611029.083341 
4166.033813  -10690147.708085 
4166.053815  454801.626637 
4166.073818  -8743857.721200 
4166.093820  -5208173.689229 
4166.113822  20554313.509348 
4166.133824  4581805.481643 
4166.153827  10904487.058355 
4166.173829  14373760.161957 
4166.193831  -8233108.137571 
4166.213834  -2053157.061204 
4166.233836  -9209154.832733 
4166.253838  -2040323.876847 
4166.273840  -5972778.743267 
4166.293843  8062078.599165 
4166.313845  -5848627.559108 
4166.333847  4109649.203254 
4166.353850  -7346007.486481 
4166.373852  -31731983.928282 
4166.393854  -1605139.724019 
4166.413856  14011470.224575 
4166.433859  -6952524.121301 
4166.453861  -10726667.486935 
4166.473863  16537298.195094 
4166.493865  -8440341.693440 
4166.513868  -16001701.497473 
4166.533870  14663868.511939 
4166.553872  -10131263.559411 
4166.573875  -13352421.894338 
4166.593877  8419633.378790 
4166.613879  -7202328.215792 
4166.633881  -16713512.724806 
4166.653884  -20217635.481628 
4166.673886  -11667416.236805 
4166.693888  1099473.734857 
4166.713890  8321356.314696 
4166.733893  -13205087.106725 
4166.753895  -9315947.349933 
4166.773897  6212802.017346 
4166.793900  -20172645.053033 
4166.813902  -7711862.762593 
4166.833904  -97822.303933 
4166.853906  -16518759.068054 
4166.873909  -5858262.964257 
4166.893911  -16295879.626676 
4166.913913  -11376656.117804 
4166.933915  4132860.703815 
4166.953918  14228428.271651 
4166.973920  2553896.762753 
4166.993922  -5315774.030012 
4167.013925  14132002.568884 
4167.033927  -9461376.017955 
4167.053929  -399583.083875 
4167.073931  2037868.977265 
4167.093934  -3191377.181630 
4167.113936  15171360.444487 
4167.133938  -13516254.183709 
4167.153941  -25270236.512569 
4167.173943  16542409.374899 
4167.193945  3581417.744975 
4167.213947  -33577206.128288 
4167.233950  -6887087.063635 
4167.253952  10650952.298603 
4167.273954  -3245411.767502 
4167.293956  1481225.307404 
4167.313959  19911494.376697 
4167.333961  -13195171.849931 
4167.353963  922842.498864 
4167.373966  -887482.123812 
4167.393968  -6348900.923799 
4167.413970  8468555.585334 
4167.433972  -6053181.846172 
4167.453975  -15539630.982720 
4167.473977  -1086511.959771 
4167.493979  2887023.330945 
4167.513981  -10689437.454025 
4167.533984  -1714681.261413 
4167.553986  1911483.447137 
4167.573988  -28478262.978808 
4167.593991  -5015889.399351 
4167.613993  -1876824.412688 
4167.633995  -19948188.641731 
4167.653997  1135511.988870 
4167.674000  16639778.378988 
4167.694002  -5698569.679898 
4167.714004  -8579059.191075 
4167.734006  -14092595.893120 
4167.754009  -25514651.045407 
4167.774011  70536.864165 
4167.794013  4115647.222483 
4167.814016  -27702885.102849 
4167.834018  -4350486.308713 
4167.854020  2197407.667276 
4167.874022  -13963730.581441 
4167.894025  1228692.682940 
4167.914027  23719855.067692 
4167.934029  -19319544.744329 
4167.954031  -12370464.687317 
4167.974034  -3596118.750507 
4167.994036  -34673995.770298 
4168.014038  -30017808.398845 
4168.034041  7300916.801902 
4168.054043  -11710488.051563 
4168.074045  -6828296.690147 
4168.094047  -5515020.614522 
4168.114050  -24400620.111718 
4168.134052  -9469042.748087 
4168.154054  10697222.495612 
4168.174057  -22427017.142175 
4168.194059  -21129434.040460 
4168.214061  -2213464.902374 
4168.234063  -12029223.724112 
4168.254066  -2050878.350911 
4168.274068  -6452.279638 
4168.294070  -16704209.493297 
4168.314072  9831509.508969 
4168.334075  -30541671.395671 
4168.354077  -15956058.273048 
4168.374079  10827650.336384 
4168.394082  -41518.535831 
4168.414084  -17193684.367126 
4168.434086  3951077.643601 
4168.454088  14767159.087709 
4168.474091  -10996264.504591 
4168.494093  -16555096.870482 
4168.514095  -591203.714958 
4168.534097  -15613901.625181 
4168.554100  20318850.964442 
4168.574102  9576935.097651 
4168.594104  -6290003.102931 
4168.614107  -1803702.689742 
4168.634109  -6265205.564024 
4168.654111  -15592434.717009 
4168.674113  6135873.657666 
4168.694116  -2131428.165555 
4168.714118  -11262729.294810 
4168.734120  13999528.816241 
4168.754122  3694715.158988 
4168.774125  -10978019.078051 
4168.794127  14374593.084670 
4168.814129  19887950.627301 
4168.834132  -11536994.648816 
4168.854134  -1945854.637674 
4168.874136  -5674620.301936 
4168.894138  -9103212.517095 
4168.914141  18990681.803070 
4168.934143  -9145579.012613 
4168.954145  -21645855.154269 
4168.974148  2458393.882215 
4168.994150  -238352.304784 
4169.014152  -8083449.469987 
4169.034154  12900590.100450 
4169.054157  15118554.049687 
4169.074159  -2554095.933636 
4169.094161  13864377.871156 
4169.114163  17846830.663300 
4169.134166  2074724.923337 
4169.154168  25997447.192324 
4169.174170  502367.361724 
4169.194173  -1319730.598479 
4169.214175  30374339.269492 
4169.234177  -5466361.092344 
4169.254179  -12521957.203804 
4169.274182  23735175.079940 
4169.294184  -3437071.683913 
4169.314186  -21621860.972027 
4169.334188  9297358.984983 
4169.354191  4407223.927997 
4169.374193  -11633632.084321 
4169.394195  180487.615318 
4169.414198  11544158.941908 
4169.434200  -9814210.240978 
4169.454202  -21697340.245209 
4169.474204  -11517811.698032 
4169.494207  21551296.423447 
4169.514209  8025603.637042 
4169.534211  -15836245.490223 
4169.554213  10498784.319581 
4169.574216  6409552.882757 
4169.594218  4673136.083174 
4169.614220  9900093.586157 
4169.634223  11187982.930103 
4169.654225  -7889731.951837 
4169.674227  2157684.152931 
4169.694229  -1528787.046926 
4169.714232  -8182241.446399 
4169.734234  -699822.952287 
4169.754236  -4803835.443844 
4169.774239  -10910644.698815 
4169.794241  -1962212.235889 
4169.814243  -5873388.862200 
4169.834245  -23836517.018449 
4169.854248  -8671626.907955 
4169.874250  1959913.177164 
4169.894252  4208018.717633 
4169.914254  22196628.598088 
4169.934257  3583213.206332 
4169.954259  -3206097.556391 
4169.974261  9089218.742122 
4169.994264  -6212363.512859 
4170.014266  -11927622.923504 
4170.034268  -3004620.440864 
4170.054270  6949726.951355 
4170.074273  -4790634.966199 
4170.094275  496377.906034 
4170.114277  8469776.735734 
4170.134279  1639655.224329 
4170.154282  10611512.207891 
4170.174284  4549320.570685 
4170.194286  7748725.579523 
4170.214289  -1886192.528637 
4170.234291  -11978981.868538 
4170.254293  -13077723.668837 
4170.274295  1308468.888197 
4170.294298  714738.682542 
4170.314300  6168050.905788 
4170.334302  18070777.011614 
4170.354304  10972004.577589 
4170.374307  18781061.021569 
4170.394309  2651568.400357 
4170.414311  -596240.445819 
4170.434314  12886908.600143 
4170.454316  281047.484150 
4170.474318  -1395388.362598 
4170.494320  -11264449.034184 
4170.514323  -2111717.207525 
4170.534325  -3237388.123925 
4170.554327  14140754.955409 
4170.574330  -3846447.842643 
4170.594332  7920941.168309 
4170.614334  3076959.028562 
4170.634336  -31210348.196170 
4170.654339  -15165290.227683 
4170.674341  4053139.788780 
4170.694343  -7548117.731810 
4170.714345  -16716839.863427 
4170.734348  14161131.988367 
4170.754350  23047841.395287 
4170.774352  -670713.963446 
4170.794355  19416723.691713 
4170.814357  8097413.343561 
4170.834359  13827492.186376 
4170.854361  12991465.712984 
4170.874364  -1976603.532028 
4170.894366  48187.375123 
4170.914368  1337631.005825 
4170.934370  -15045871.782073 
4170.954373  -455148.344933 
4170.974375  -5160832.038768 
4170.994377  -15405259.224130 
4171.014380  -3447337.006448 
4171.034382  15982579.798206 
4171.054384  -226609.022199 
4171.074386  8751384.473287 
4171.094389  -11487326.018555 
4171.114391  -24796062.773988 
4171.134393  10751302.930534 
4171.154395  10791384.923601 
4171.174398  -19235009.663882 
4171.194400  10281190.421505 
4171.214402  6778840.383897 
4171.234405  -16895460.799063 
4171.254407  -6744699.265748 
4171.274409  -10565727.736164 
4171.294411  5354717.334304 
4171.314414  6407258.430875 
4171.334416  -34087058.474144 
4171.354418  -12012920.532210 
4171.374421  5596914.084697 
4171.394423  4375662.258977 
4171.414425  -6965058.798858 
4171.434427  7626445.013500 
4171.454430  -11460766.837244 
4171.474432  16164683.811395 
4171.494434  23787813.925999 
4171.514436  -7852595.604149 
4171.534439  -10145789.244917 
4171.554441  6046630.833645 
4171.574443  -1593268.412027 
4171.594446  6332528.062444 
4171.614448  12240542.638937 
4171.634450  -6896443.274993 
4171.654452  -1536961.540505 
4171.674455  -3256627.303069 
4171.694457  -22731301.394391 
4171.714459  3472838.678618 
4171.734461  10203282.309405 
4171.754464  4396164.973887 
4171.774466  14203093.356271 
4171.794468  2599421.679233 
4171.814471  -12286980.797267 
4171.834473  4267289.496626 
4171.854475  -11457560.325326 
4171.874477  -18482408.845682 
4171.894480  3644483.626047 
4171.914482  -6341241.862569 
4171.934484  -1962479.575470 
4171.954486  14694002.071523 
4171.974489  9276551.368913 
4171.994491  -305162.756929 
4172.014493  2259732.579406 
4172.034496  -11960030.343352 
4172.054498  6538027.514563 
4172.074500  12201983.113208 
4172.094502  -11290036.939208 
4172.114505  -6693475.577515 
4172.134507  4764275.085902 
4172.154509  1083802.320790 
4172.174512  15708524.840029 
4172.194514  5757499.326343 
4172.214516  -14734627.211465 
4172.234518  -10904614.296972 
4172.254521  -11152991.171058 
4172.274523  -5341924.496535 
4172.294525  11837388.361203 
4172.314527  -10893876.634298 
4172.334530  -24800576.421128 
4172.354532  11701308.153931 
4172.374534  9131186.761735 
4172.394537  -15943261.462721 
4172.414539  9329591.102078 
4172.434541  16760305.037683 
4172.454543  -56715.536977 
4172.474546  723509.442147 
4172.494548  -8467957.673351 
4172.514550  -890595.954279 
4172.534552  3569340.779197 
4172.554555  -14805768.641088 
4172.574557  1347166.221799 
4172.594559  6136173.832291 
4172.614562  -12093237.692669 
4172.634564  -7836856.622110 
4172.654566  16445308.272284 
4172.674568  2197113.823388 
4172.694571  -2689628.980054 
4172.714573  10986659.137255 
4172.734575  -18549708.022320 
4172.754577  -2244365.929403 
4172.774580  -793679.535364 
4172.794582  -21454728.898265 
4172.814584  137844.056702 
4172.834587  6202739.598453 
4172.854589  -8649352.736209 
4172.874591  -14257099.392292 
4172.894593  3310000.470864 
4172.914596  2997810.778913 
4172.934598  -13273785.467293 
4172.954600  -13623542.214917 
4172.974602  1554317.436687 
4172.994605  11277456.755531 
4173.014607  -10355486.666560 
4173.034609  -16838627.019684 
4173.054612  -1214693.817431 
4173.074614  7503516.526677 
4173.094616  -12064889.751120 
4173.114618  -12064364.076649 
4173.134621  -8490793.974163 
4173.154623  18157833.989482 
4173.174625  19875527.759152 
4173.194628  -13726807.724214 
4173.214630  17430098.579659 
4173.234632  13051158.640892 
4173.254634  -19234998.334082 
4173.274637  -3235260.609853 
4173.294639  -20545994.246178 
4173.314641  -34848494.380330 
4173.334643  -3708128.538829 
4173.354646  -28360612.605991 
4173.374648  -26418260.853209 
4173.394650  18775274.758915 
4173.414653  4718680.787987 
4173.434655  -2037866.062286 
4173.454657  9550275.402031 
4173.474659  -3483629.990781 
4173.494662  -9342146.731877 
4173.514664  784073.598214 
4173.534666  -10959557.939889 
4173.554668  -25396429.733034 
4173.574671  4304149.953906 
4173.594673  -23333480.013944 
4173.614675  -19542451.408414 
4173.634678  4110254.593336 
4173.654680  -7883362.831891 
4173.674682  -475048.968305 
4173.694684  -3192476.857204 
4173.714687  -11030041.186836 
4173.734689  14160773.939455 
4173.754691  -7506223.825436 
4173.774693  -24847985.941927 
4173.794696  3648680.716654 
4173.814698  -2345460.429663 
4173.834700  -5732573.049056 
4173.854703  13420276.626586 
4173.874705  -9579843.236835 
4173.894707  -8306686.057797 
4173.914709  10430641.187095 
4173.934712  -2032403.802919 
4173.954714  -1329329.079467 
4173.974716  -2443841.271410 
4173.994719  -21461258.432572 
4174.014721  -6666371.926109 
4174.034723  -1716265.375314 
4174.054725  -16058084.221306 
4174.074728  -5427446.584277 
4174.094730  10465758.461221 
4174.114732  -11897765.565880 
4174.134734  -6000367.343233 
4174.154737  -8455833.177444 
4174.174739  -13590018.074067 
4174.194741  472595.300295 
4174.214744  -9528582.664714 
4174.234746  -2725275.564553 
4174.254748  11042466.733497 
4174.274750  6583573.768066 
4174.294753  -8204244.109856 
4174.314755  3925215.782983 
4174.334757  -15090590.303504 
4174.354759  -5173834.100561 
4174.374762  8061911.834031 
4174.394764  -19239638.454877 
4174.414766  -4379114.271398 
4174.434769  15349838.140398 
4174.454771  -31270439.908413 
4174.474773  -25041407.314539 
4174.494775  -13333088.755319 
4174.514778  -24343488.598830 
4174.534780  1207696.539765 
4174.554782  -3590097.173894 
4174.574784  -10648571.237192 
4174.594787  17859441.143093 
4174.614789  4623962.740112 
4174.634791  -21188637.449231 
4174.654794  6606983.362391 
4174.674796  929338.230987 
4174.694798  8661878.561443 
4174.714800  16213246.372708 
4174.734803  -7617360.445169 
4174.754805  2365264.727981 
4174.774807  19441783.080082 
4174.794810  -13842127.487011 
4174.814812  -2816598.137067 
4174.834814  19398409.720269 
4174.854816  -14683559.185214 
4174.874819  -12832475.509599 
4174.894821  -6553908.840954 
4174.914823  -20384713.912550 
4174.934825  2812697.000462 
4174.954828  -1188173.704287 
4174.974830  -13807211.119695 
4174.994832  2317556.247202 
4175.014835  -3604374.657118 
4175.034837  -7706829.764305 
4175.054839  8986450.697870 
4175.074841  399248.879201 
4175.094844  -4197934.685799 
4175.114846  16306678.620081 
4175.134848  -12292608.148564 
4175.154850  -4331667.644897 
4175.174853  3583416.611527 
4175.194855  -35085436.100927 
4175.214857  1082334.343984 
4175.234860  3415193.086095 
4175.254862  -15520491.203167 
4175.274864  -2029457.573121 
4175.294866  -4666090.556016 
4175.314869  -26301244.228338 
4175.334871  3150015.545665 
4175.354873  3853155.044985 
4175.374875  -24517886.519359 
4175.394878  3912133.156432 
4175.414880  -8651771.544782 
4175.434882  -15339014.613546 
4175.454885  325353.044341 
4175.474887  -10455575.343388 
4175.494889  -9862816.055274 
4175.514891  -5874775.157257 
4175.534894  -13173378.254054 
4175.554896  1312076.821117 
4175.574898  10640007.633558 
4175.594901  -13621800.716559 
4175.614903  1068965.643045 
4175.634905  12366325.007325 
4175.654907  -22671295.388875 
4175.674910  -7727590.354824 
4175.694912  -11824484.577331 
4175.714914  -23551953.023257 
4175.734916  13079900.616825 
4175.754919  430945.674231 
4175.774921  -10977956.590530 
4175.794923  18192322.803938 
4175.814926  8264008.533752 
4175.834928  -8103652.110972 
4175.854930  11234087.508564 
4175.874932  -257012.992335 
4175.894935  -3152293.443114 
4175.914937  -6243003.768924 
4175.934939  -26796322.673882 
4175.954941  419858.858880 
4175.974944  -890646.651755 
4175.994946  -27064737.743097 
4176.014948  -7893456.987524 
4176.034951  -6299816.678486 
4176.054953  -10387439.871368 
4176.074955  1633288.200672 
4176.094957  -11208623.028617 
4176.114960  -23083873.145450 
4176.134962  -4202517.026484 
4176.154964  -20567204.155268 
4176.174966  -11340420.382100 
4176.194969  -2752854.431914 
4176.214971  -18844230.907212 
4176.234973  -7569343.272843 
4176.254976  8319713.982888 
4176.274978  3194128.295566 
4176.294980  -6150552.646785 
4176.314982  -8990431.331503 
4176.334985  -32870544.966521 
4176.354987  -11338925.921439 
4176.374989  -10998824.527997 
4176.394992  -37836529.170432 
4176.414994  -1210896.776043 
4176.434996  -20560747.218449 
4176.454998  -12671900.243444 
4176.475001  7981921.177486 
4176.495003  -24142892.930214 
4176.515005  -9892261.625758 
4176.535007  13053003.004002 
4176.555010  -2841667.913434 
4176.575012  -20191285.531103 
4176.595014  1865593.053700 
4176.615017  -2231703.969332 
4176.635019  5694096.770793 
4176.655021  6165102.703824 
4176.675023  -796329.106575 
4176.695026  1299759.667952 
4176.715028  -9144744.490841 
4176.735030  -8592368.642837 
4176.755032  -4243650.148365 
4176.775035  -9412266.415736 
4176.795037  4924150.060577 
4176.815039  -2288896.780007 
4176.835042  -33018816.419720 
4176.855044  -24520692.979633 
4176.875046  -5337212.562713 
4176.895048  -18544294.973068 
4176.915051  880454.700141 
4176.935053  5619359.214184 
4176.955055  -13982336.742607 
4176.975057  812295.481080 
4176.995060  -13571535.804774 
4177.015062  -31053913.575183 
4177.035064  -14111318.216042 
4177.055067  -12664170.447879 
4177.075069  -21846446.740396 
4177.095071  1836763.822786 
4177.115073  -7828442.900734 
4177.135076  -8350549.992166 
4177.155078  8995037.778663 
4177.175080  -14716955.236074 
4177.195083  3629040.911476 
4177.215085  6529264.495930 
4177.235087  -8964503.611748 
4177.255089  -5269049.440506 
4177.275092  -13184098.912154 
4177.295094  -18705408.218499 
4177.315096  -8606576.319295 
4177.335098  -16758520.960848 
4177.355101  -28452945.964377 
4177.375103  -4137274.513956 
4177.395105  -6503796.016303 
4177.415108  754018.166376 
4177.435110  12878449.750603 
4177.455112  -16214221.502607 
4177.475114  3445685.678657 
4177.495117  4320226.098120 
4177.515119  -8443587.018585 
4177.535121  1420096.983727 
4177.555123  -9530120.755202 
4177.575126  -14189249.386947 
4177.595128  -3257225.274798 
4177.615130  -12687498.677787 
4177.635133  -2414609.477559 
4177.655135  19024764.091887 
4177.675137  -14908530.720590 
4177.695139  9595692.097104 
4177.715142  8481715.862258 
4177.735144  -23950626.432016 
4177.755146  -6020186.828410 
4177.775148  -20889602.310784 
4177.795151  -15941216.414745 
4177.815153  -160759.427102 
4177.835155  -18723091.446202 
4177.855158  -19332006.924272 
4177.875160  -4262071.267817 
4177.895162  -20631406.306662 
4177.915164  -2417784.416365 
4177.935167  17797791.783973 
4177.955169  -15658040.487119 
4177.975171  -7384894.643430 
4177.995174  -2647258.343094 
4178.015176  -7531783.341393 
4178.035178  4900140.499795 
4178.055180  -6660531.236121 
4178.075183  -16810245.444860 
4178.095185  -9085101.047798 
4178.115187  -16880887.329071 
4178.135189  -17655565.099261 
4178.155192  11123666.146702 
4178.175194  -10681466.351685 
4178.195196  -3830534.021594 
4178.215199  8507707.813952 
4178.235201  -7789514.123870 
4178.255203  10816596.000857 
4178.275205  -7793319.375079 
4178.295208  -14425043.319886 
4178.315210  -5911932.789892 
4178.335212  -9489240.266170 
4178.355214  -7008642.416479 
4178.375217  -1068452.041228 
4178.395219  -11665256.569704 
4178.415221  -11201311.474584 
4178.435224  7343486.280876 
4178.455226  -5287463.107603 
4178.475228  -7636526.765410 
4178.495230  -351832.128859 
4178.515233  1937616.571925 
4178.535235  -8412524.707344 
4178.555237  -1345467.741837 
4178.575239  8513023.247829 
4178.595242  276542.489106 
4178.615244  -6407064.574879 
4178.635246  -6505098.778661 
4178.655249  7419974.421492 
4178.675251  -1011278.834547 
4178.695253  -43140.397465 
4178.715255  5617890.956207 
4178.735258  -18158439.798616 
4178.755260  -3811208.842565 
4178.775262  -1923146.340461 
4178.795264  -2576852.767866 
4178.815267  -458140.211330 
4178.835269  -14442292.243999 
4178.855271  -16044269.356739 
4178.875274  -11315266.409425 
4178.895276  -14072339.959618 
4178.915278  -19644401.270098 
4178.935280  -5541950.645418 
4178.955283  -11025664.483987 
4178.975285  2057931.077143 
4178.995287  -3909872.698919 
4179.015290  -23887363.211369 
4179.035292  -9284818.322432 
4179.055294  -17949950.178625 
4179.075296  -22971729.003464 
4179.095299  -21202464.345874 
4179.115301  -17283389.666221 
4179.135303  6955622.707173 
4179.155305  7578223.905731 
4179.175308  -5976661.668374 
4179.195310  7258277.305129 
4179.215312  8060856.522126 
4179.235315  -26559269.359618 
4179.255317  -1712218.569662 
4179.275319  10240115.423052 
4179.295321  -3770468.894335 
4179.315324  -10713876.613408 
4179.335326  -11617171.774650 
4179.355328  -9908205.869333 
4179.375330  -3471372.936417 
4179.395333  -4611829.368134 
4179.415335  -5417803.250332 
4179.435337  -1300285.651332 
4179.455340  -7260946.246366 
4179.475342  9403991.064759 
4179.495344  6334191.368923 
4179.515346  -12063060.559389 
4179.535349  -1614187.526544 
4179.555351  5680350.873726 
4179.575353  -8869305.657109 
4179.595355  -15252002.871983 
4179.615358  -13628466.177231 
4179.635360  -299818.062974 
4179.655362  2782236.461723 
4179.675365  -11893187.435183 
4179.695367  -14580262.119660 
4179.715369  -2413209.628226 
4179.735371  -6523072.433189 
4179.755374  9635696.586539 
4179.775376  -2386112.753310 
4179.795378  -7005442.576037 
4179.815381  -2363119.177523 
4179.835383  -15853628.861551 
4179.855385  -5190774.323929 
4179.875387  38584.436043 
4179.895390  -21859616.345170 
4179.915392  -22676808.450334 
4179.935394  -2105458.526250 
4179.955396  -13684404.707256 
4179.975399  -3579177.566463 
4179.995401  -5842390.854575 
4180.015403  -11430406.282543 
4180.035406  11736313.195397 
4180.055408  -1298648.849330 
4180.075410  -5504760.234757 
4180.095412  -17627277.750741 
4180.115415  -13156814.429128 
4180.135417  8936171.336828 
4180.155419  1281370.104704 
4180.175421  -9453026.596409 
4180.195424  2875408.882537 
4180.215426  -175267.695324 
4180.235428  -69003.284215 
4180.255431  6384135.296244 
4180.275433  -7478546.214453 
4180.295435  -3072844.566521 
4180.315437  777650.024958 
4180.335440  -4153278.835595 
4180.355442  -1337002.518309 
4180.375444  -4487301.897512 
4180.395446  -7291006.967072 
4180.415449  -3042625.584268 
4180.435451  -366894.647299 
4180.455453  -3265782.641877 
4180.475456  6538753.494504 
4180.495458  7079647.555458 
4180.515460  -7611024.477300 
4180.535462  -9423698.561944 
4180.555465  -5304455.544032 
4180.575467  7977313.649674 
4180.595469  558708.819522 
4180.615472  -13558551.762962 
4180.635474  -10391990.311731 
4180.655476  -12727234.014589 
4180.675478  -5135934.190082 
4180.695481  -363349.327837 
4180.715483  -10901115.652456 
4180.735485  -12129817.650384 
4180.755487  11299048.927340 
4180.775490  -2020341.208288 
4180.795492  -3373860.047717 
4180.815494  2181404.374640 
4180.835497  -5654962.916106 
4180.855499  -2259662.753199 
4180.875501  -7002614.592810 
4180.895503  -684286.344043 
4180.915506  -4508592.396360 
4180.935508  -7404562.354912 
4180.955510  -10979334.332315 
4180.975512  -6758332.466993 
4180.995515  16239516.496745 
4181.015517  11366201.211586 
4181.035519  -6692024.678250 
4181.055522  -10921853.521193 
4181.075524  10869339.682716 
4181.095526  1209857.334587 
4181.115528  -12496467.300150 
4181.135531  -3439964.285492 
4181.155533  -94663.083036 
4181.175535  -946996.256274 
4181.195537  5212849.160333 
4181.215540  -1501886.180956 
4181.235542  -5846114.763601 
4181.255544  697703.700620 
4181.275547  4504930.450157 
4181.295549  8112393.000824 
4181.315551  6210953.470987 
4181.335553  -1904600.909957 
4181.355556  6057084.999934 
4181.375558  -3124713.869665 
4181.395560  -8510287.194754 
4181.415563  3567553.803117 
4181.435565  -5441239.246366 
4181.455567  11752564.894698 
4181.475569  7151619.815657 
4181.495572  -8664846.954010 
4181.515574  13930665.578457 
4181.535576  334169.418827 
4181.555578  -10830061.826279 
4181.575581  -9004173.653901 
4181.595583  -8151810.316626 
4181.615585  3504289.328245 
4181.635588  -5787579.426318 
4181.655590  3921143.969036 
4181.675592  7771956.106788 
4181.695594  8793060.489123 
4181.715597  -3534116.834213 
4181.735599  -4205229.454804 
4181.755601  -5701940.147872 
4181.775603  -1680232.813045 
4181.795606  5544557.806237 
4181.815608  -20919000.135531 
4181.835610  -12996500.395093 
4181.855613  -385798.143021 
4181.875615  -16232376.832655 
4181.895617  9304893.478393 
4181.915619  14833264.873745 
4181.935622  -6035138.703387 
4181.955624  -2409540.258716 
4181.975626  -14386235.410076 
4181.995628  -10332680.496130 
4182.015631  1398444.344492 
4182.035633  -10380922.626911 
4182.055635  -4345752.650657 
4182.075638  -2068574.257944 
4182.095640  -4057492.325964 
4182.115642  8006875.169975 
4182.135644  4885559.982463 
4182.155647  -14525883.095665 
4182.175649  -6616639.660765 
4182.195651  -4163278.308116 
4182.215654  -13141334.040952 
4182.235656  -2662903.837731 
4182.255658  -4346536.376455 
4182.275660  -3737983.177557 
4182.295663  -4735249.759346 
4182.315665  2078096.960823 
4182.335667  1718918.865030 
4182.355669  -8212265.196885 
4182.375672  13146656.584320 
4182.395674  7604834.791328 
4182.415676  -7244325.537268 
4182.435679  -4511171.412173 
4182.455681  -8188931.839819 
4182.475683  -11541340.564509 
4182.495685  233675.536950 
4182.515688  -3673133.172689 
4182.535690  -14864543.553533 
4182.555692  -6004045.425860 
4182.575694  -11742072.331447 
4182.595697  -3349220.958216 
4182.615699  7624146.793014 
4182.635701  -7063704.862671 
4182.655704  -5175386.795551 
4182.675706  -10204160.307099 
4182.695708  -6204539.143604 
4182.715710  8955687.272717 
4182.735713  1371029.018101 
4182.755715  -4552250.856889 
4182.775717  4758530.636983 
4182.795719  -3345529.191066 
4182.815722  -1743851.463917 
4182.835724  -4691877.729579 
4182.855726  -7792648.626812 
4182.875729  -4012849.187547 
4182.895731  -5039080.449359 
4182.915733  4770300.034045 
4182.935735  10375352.816235 
4182.955738  3158131.111843 
4182.975740  -2235958.242693 
4182.995742  -4386679.388670 
4183.015745  -5258006.995011 
4183.035747  11074544.872778 
4183.055749  -10747610.536406 
4183.075751  -6127536.760601 
4183.095754  -7402817.495537 
4183.115756  -11875732.132417 
4183.135758  8773755.757509 
4183.155760  -8254119.143405 
4183.175763  237624.658976 
4183.195765  -67477.510062 
4183.215767  -5854436.211390 
4183.235770  -4430565.585963 
4183.255772  5694021.608956 
4183.275774  -12696064.395880 
4183.295776  -1265492.017056 
4183.315779  6723537.094431 
4183.335781  24599.030224 
4183.355783  8415207.046692 
4183.375785  870873.496737 
4183.395788  -3560986.412809 
4183.415790  -2252720.956333 
4183.435792  -8457170.265444 
4183.455795  -2020839.291300 
4183.475797  6292862.136966 
4183.495799  3441064.173552 
4183.515801  7658029.888220 
4183.535804  -9405340.950369 
4183.555806  -3403290.652873 
4183.575808  16824768.886895 
4183.595810  -22517505.688907 
4183.615813  -17117018.055519 
4183.635815  6181703.228342 
4183.655817  1575112.106219 
4183.675820  2656854.038195 
4183.695822  -1106590.369931 
4183.715824  5451418.685738 
4183.735826  12099914.567581 
4183.755829  -8013050.887730 
4183.775831  -5565876.189981 
4183.795833  4848173.474921 
4183.815835  -7381198.810271 
4183.835838  9114533.774052 
4183.855840  -435551.528082 
4183.875842  -4013887.726448 
4183.895845  2576737.092344 
4183.915847  -15112550.163744 
4183.935849  -8115869.763336 
4183.955851  2616847.943903 
4183.975854  -12274743.947913 
4183.995856  -11826588.008957 
4184.015858  12444587.253499 
4184.035861  2528099.724619 
4184.055863  -9812186.274025 
4184.075865  5635730.663940 
4184.095867  -5425417.563292 
4184.115870  8877315.390743 
4184.135872  1856051.816451 
4184.155874  10071990.206747 
4184.175876  3447441.929020 
4184.195879  11659702.770293 
4184.215881  8516261.245190 
4184.235883  1502822.674179 
4184.255886  4947989.968497 
4184.275888  10679837.560669 
4184.295890  -10695838.592697 
4184.315892  313161.023239 
4184.335895  1989074.383547 
4184.355897  -6092365.889891 
4184.375899  10133550.413185 
4184.395901  -6018066.240665 
4184.415904  -7220489.224367 
4184.435906  3196621.542732 
4184.455908  -9021192.621214 
4184.475911  -5647078.548931 
4184.495913  -9182169.864283 
4184.515915  -13588967.482878 
4184.535917  7353177.151786 
4184.555920  -15839040.816681 
4184.575922  -9372085.925500 
4184.595924  10926008.994438 
4184.615926  -13153230.204878 
4184.635929  -3076148.802811 
4184.655931  22887798.483826 
4184.675933  26714.268048 
4184.695936  -6324317.344329 
4184.715938  -7901754.927668 
4184.735940  -9079821.191739 
4184.755942  5907010.018062 
4184.775945  -9345144.493608 
4184.795947  -11862354.546259 
4184.815949  -686925.578109 
4184.835952  1104500.846715 
4184.855954  23462401.564656 
4184.875956  2675595.792366 
4184.895958  9677841.954904 
4184.915961  10227902.777766 
4184.935963  -1427512.038780 
4184.955965  11797101.987821 
4184.975967  958331.530181 
4184.995970  -5648088.143247 
4185.015972  4908701.334690 
4185.035974  6999167.869018 
4185.055977  2153106.011389 
4185.075979  8339720.949391 
4185.095981  1407016.239271 
4185.115983  4560111.002664 
4185.135986  9646302.557050 
4185.155988  -2825305.851048 
4185.175990  -8595106.312708 
4185.195992  -2848279.505315 
4185.215995  16825049.967854 
4185.235997  2186051.814825 
4185.255999  -13693372.083766 
4185.276002  -12273361.539555 
4185.296004  -10487679.477871 
4185.316006  -6707955.609789 
4185.336008  12831321.563881 
4185.356011  -4672939.731665 
4185.376013  -1638083.903763 
4185.396015  55904.174669 
4185.416017  -5076693.272647 
4185.436020  3795528.285356 
4185.456022  -6488545.012832 
4185.476024  -2154516.973274 
4185.496027  5294953.563479 
4185.516029  -4483626.942180 
4185.536031  11984989.442095 
4185.556033  7571549.041435 
4185.576036  -14589162.366727 
4185.596038  11659999.826649 
4185.616040  5402987.537911 
4185.636043  -759790.693680 
4185.656045  12873924.485142 
4185.676047  -3813279.474320 
4185.696049  -2416285.719888 
4185.716052  13344762.273155 
4185.736054  3791534.043098 
4185.756056  -4757184.582212 
4185.776058  -1533502.007311 
4185.796061  3224584.703409 
4185.816063  4692171.248013 
4185.836065  5624918.525192 
4185.856068  8038575.718957 
4185.876070  9791292.335519 
4185.896072  -2008832.416641 
4185.916074  10761345.363431 
4185.936077  11158070.645432 
4185.956079  -1700998.813911 
4185.976081  -953248.449034 
4185.996083  -3549877.599512 
4186.016086  -16993359.148226 
4186.036088  -17074641.742580 
4186.056090  -5107120.218170 
4186.076093  835342.193693 
4186.096095  -1992475.703745 
4186.116097  12796071.100121 
4186.136099  1159865.955535 
4186.156102  -17587608.750091 
4186.176104  -2214875.097071 
4186.196106  -19471216.786247 
4186.216108  690178.911792 
4186.236111  6013078.952034 
4186.256113  -8161311.568229 
4186.276115  4388947.604367 
4186.296118  5523903.956194 
4186.316120  1208139.811167 
4186.336122  6727903.796891 
4186.356124  1229154.112348 
4186.376127  -2695059.487969 
4186.396129  6998413.715513 
4186.416131  8077187.700083 
4186.436134  7782784.572492 
4186.456136  -6581932.967616 
4186.476138  -6710729.942868 
4186.496140  -6320874.600193 
4186.516143  -3857801.618945 
4186.536145  4166271.471356 
4186.556147  -1953465.097052 
4186.576149  -5457364.113032 
4186.596152  -7270059.161940 
4186.616154  -5608439.714681 
4186.636156  -8119220.781451 
4186.656159  12038432.810192 
4186.676161  -3039380.048914 
4186.696163  1961950.129327 
4186.716165  1875215.746576 
4186.736168  -9346778.976840 
4186.756170  4658486.170836 
4186.776172  -2169181.703422 
4186.796174  -2343077.859301 
4186.816177  1702129.898660 
4186.836179  -3767381.982757 
4186.856181  5939485.655772 
4186.876184  10196841.172311 
4186.896186  -10061198.600712 
4186.916188  -5609993.204802 
4186.936190  -9097279.407934 
4186.956193  -2923739.432297 
4186.976195  1698194.401997 
4186.996197  -15479088.833530 
4187.016199  7080343.699508 
4187.036202  6895479.836130 
4187.056204  -1603688.265165 
4187.076206  -8019777.158418 
4187.096209  699077.779404 
4187.116211  -1082830.804088 
4187.136213  -6842324.753790 
4187.156215  -843624.161869 
4187.176218  12837969.078889 
4187.196220  -6635392.442527 
4187.216222  4460836.045743 
4187.236225  -3162947.200212 
4187.256227  -15540481.283543 
4187.276229  9219712.609703 
4187.296231  2927974.265514 
4187.316234  -4139182.235095 
4187.336236  -4481206.994687 
4187.356238  4441569.930079 
4187.376240  -4146732.091273 
4187.396243  -11571782.639381 
4187.416245  -5356905.760035 
4187.436247  5636378.565929 
4187.456250  -9670128.826246 
4187.476252  -7604774.318795 
4187.496254  -2046491.704754 
4187.516256  -6843939.633267 
4187.536259  -3795709.867282 
4187.556261  -17735272.747448 
4187.576263  -8983259.339033 
4187.596265  5161829.045691 
4187.616268  -12077251.626668 
4187.636270  -12357544.172609 
4187.656272  2456274.574243 
4187.676275  -3136816.902160 
4187.696277  2751094.799648 
4187.716279  -5938548.649553 
4187.736281  -2372211.407345 
4187.756284  -3514057.258721 
4187.776286  1235089.039569 
4187.796288  4869450.865861 
4187.816290  -15021280.944872 
4187.836293  -6144303.949759 
4187.856295  -199851.222326 
4187.876297  -3025458.037672 
4187.896300  2037542.521617 
4187.916302  -7559097.022245 
4187.936304  -7547461.245427 
4187.956306  8515390.507399 
4187.976309  2938088.713809 
4187.996311  2419703.793751 
4188.016313  4859667.062518 
4188.036316  9293260.783372 
4188.056318  -9859285.196933 
4188.076320  -19848443.946710 
4188.096322  12958388.570343 
4188.116325  5621567.995978 
4188.136327  -19623227.290447 
4188.156329  3622003.066130 
4188.176331  8724636.841699 
4188.196334  -11987073.569907 
4188.216336  -8214312.730756 
4188.236338  -8094376.361493 
4188.256341  -2876104.953524 
4188.276343  -9481646.848161 
4188.296345  -5175145.205397 
4188.316347  -3220968.987141 
4188.336350  -8131642.910818 
4188.356352  13100254.698130 
4188.376354  15093189.740179 
4188.396356  -3904705.990834 
4188.416359  -8823228.960877 
4188.436361  6642646.244091 
4188.456363  11211656.642558 
4188.476366  18861591.481569 
4188.496368  -3540821.413246 
4188.516370  10008324.111110 
4188.536372  11026410.451667 
4188.556375  3567246.973321 
4188.576377  17631528.257707 
4188.596379  -4140541.564168 
4188.616381  -6809586.484176 
4188.636384  8561723.955007 
4188.656386  1090958.074900 
4188.676388  -3397782.356965 
4188.696391  -21216031.830207 
4188.716393  -16271176.432067 
4188.736395  19579785.860519 
4188.756397  -8391314.932639 
4188.776400  -1193556.977816 
4188.796402  7859245.397029 
4188.816404  715584.943754 
4188.836407  3034584.409646 
4188.856409  -5199037.177141 
4188.876411  -223155.225279 
4188.896413  -4029976.379940 
4188.916416  -82193.750883 
4188.936418  8398477.229007 
4188.956420  2370303.345479 
4188.976422  19804605.118279 
4188.996425  16708591.315384 
4189.016427  -11659548.310537 
4189.036429  15499561.603962 
4189.056432  10416970.836617 
4189.076434  -14565776.403744 
4189.096436  4715683.702000 
4189.116438  -953095.410107 
4189.136441  -14492061.247891 
4189.156443  -13650156.062241 
4189.176445  6076186.142039 
4189.196447  4866748.558467 
4189.216450  -27297581.103165 
4189.236452  -9874783.102555 
4189.256454  -8320630.246794 
4189.276457  -17957267.449714 
4189.296459  13911020.806726 
4189.316461  1697002.032272 
4189.336463  -18332036.433869 
4189.356466  5243533.003678 
4189.376468  10960251.726020 
4189.396470  155253.164811 
4189.416472  -12854355.612990 
4189.436475  -3823796.332936 
4189.456477  5846755.301665 
4189.476479  -9509111.363316 
4189.496482  13825637.033503 
4189.516484  7039843.584033 
4189.536486  -983999.721948 
4189.556488  17704791.531181 
4189.576491  -5965827.918739 
4189.596493  -13001313.426466 
4189.616495  12972654.573164 
4189.636497  11620537.315736 
4189.656500  11871196.418303 
4189.676502  27902956.638142 
4189.696504  19161630.346628 
4189.716507  -3855535.038170 
4189.736509  12379259.187572 
4189.756511  34719600.324160 
4189.776513  4815884.788220 
4189.796516  8838690.168683 
4189.816518  14048824.783702 
4189.836520  -14652808.422794 
4189.856523  9577818.492216 
4189.876525  -5586396.937160 
4189.896527  -6934844.970737 
4189.916529  9404462.570526 
4189.936532  1018445.964744 
4189.956534  26007792.703669 
4189.976536  494763.942704 
4189.996538  4084183.240575 
4190.016541  19893484.600550 
4190.036543  -6958777.197119 
4190.056545  14738992.865530 
4190.076548  -6293424.143775 
4190.096550  -21171027.461679 
4190.116552  9781958.913394 
4190.136554  -2234073.822142 
4190.156557  8149558.558827 
4190.176559  25290181.718879 
4190.196561  -2809316.362251 
4190.216563  14637542.503774 
4190.236566  11506010.807419 
4190.256568  21684479.473512 
4190.276570  730337.061016 
4190.296573  -1206336.658758 
4190.316575  32967002.596210 
4190.336577  1341536.113238 
4190.356579  -3039818.541986 
4190.376582  -16988983.198111 
4190.396584  -22341743.696196 
4190.416586  2631543.411870 
4190.436588  -11549322.204217 
4190.456591  6801940.769295 
4190.476593  12002015.824239 
4190.496595  -9351559.230775 
4190.516598  21181692.544165 
4190.536600  3580833.918329 
4190.556602  9184089.392285 
4190.576604  227230.704393 
4190.596607  -4808607.767250 
4190.616609  21310934.960080 
4190.636611  -277702.997102 
4190.656614  -20788487.913850 
4190.676616  -16885067.699875 
4190.696618  -1069586.767587 
4190.716620  8904948.182397 
4190.736623  -9085523.647684 
4190.756625  3072687.927500 
4190.776627  36490628.687320 
4190.796629  10839989.771605 
4190.816632  18921785.166472 
4190.836634  685264.522583 
4190.856636  -278821.299138 
4190.876639  11201056.299168 
4190.896641  8037142.388512 
4190.916643  1521272.538108 
4190.936645  -11468115.305779 
4190.956648  3755721.293132 
4190.976650  27620843.139486 
4190.996652  -6978879.341926 
4191.016654  -6242657.572291 
4191.036657  6579699.059258 
4191.056659  -11058723.206696 
4191.076661  5091491.928253 
4191.096664  9198092.250052 
4191.116666  11172748.850021 
4191.136668  1222587.280107 
4191.156670  -16337917.548990 
4191.176673  1046922.653908 
4191.196675  -858034.524346 
4191.216677  1433057.436143 
4191.236679  19906940.218027 
4191.256682  -14878638.767501 
4191.276684  317224.237470 
4191.296686  -10601983.570236 
4191.316689  -8506917.343615 
4191.336691  5252501.256194 
4191.356693  -17542839.589806 
4191.376695  -1668769.630612 
4191.396698  10148205.360825 
4191.416700  -2269327.455171 
4191.436702  -12604999.594385 
4191.456705  -8003274.702486 
4191.476707  8049117.468034 
4191.496709  10442370.412080 
4191.516711  6302902.085378 
4191.536714  10225568.963070 
4191.556716  -19144507.726742 
4191.576718  15309051.893226 
4191.596720  10357526.952013 
4191.616723  -23846742.169481 
4191.636725  2551092.717713 
4191.656727  24047097.191060 
4191.676730  -3815199.401420 
4191.696732  16604528.473851 
4191.716734  26517731.616096 
4191.736736  -4053353.039857 
4191.756739  -19927341.423179 
4191.776741  16078633.294766 
4191.796743  2714703.450464 
4191.816745  -25496452.217477 
4191.836748  7698073.017926 
4191.856750  -13211848.332431 
4191.876752  -21866046.414910 
4191.896755  -863141.532516 
4191.916757  -10865093.276539 
4191.936759  -4552752.433455 
4191.956761  24812069.493830 
4191.976764  15692001.385500 
4191.996766  12415094.552507 
4192.016768  12416811.604498 
4192.036770  21973545.901209 
4192.056773  -24616080.777113 
4192.076775  6529957.189549 
4192.096777  8924006.992917 
4192.116780  -17847169.243113 
4192.136782  13966860.768729 
4192.156784  -8087844.492631 
4192.176786  -2640301.908886 
4192.196789  15325950.946351 
4192.216791  -13474205.715260 
4192.236793  5222308.841740 
4192.256796  4229045.510254 
4192.276798  1908915.953741 
4192.296800  -4737836.280919 
4192.316802  -10023298.624810 
4192.336805  18717790.154277 
4192.356807  -11452116.574593 
4192.376809  -18778745.217500 
4192.396811  -4760572.969211 
4192.416814  -13367224.670499 
4192.436816  -2939531.732521 
4192.456818  2540745.681858 
4192.476821  -24968591.162038 
4192.496823  13317221.899884 
4192.516825  1235050.299359 
4192.536827  -6791418.273023 
4192.556830  -3970760.857945 
4192.576832  -268808.532897 
4192.596834  -2836985.249271 
4192.616836  -7791356.320625 
4192.636839  17537760.100750 
4192.656841  -17520182.384457 
4192.676843  -11868052.018445 
4192.696846  4672111.965959 
4192.716848  -19752414.849795 
4192.736850  -5675358.803657 
4192.756852  26324527.540541 
4192.776855  14906220.147008 
4192.796857  -4222903.593173 
4192.816859  -3492247.666543 
4192.836861  11407996.865874 
4192.856864  -27523863.379054 
4192.876866  -7963777.447078 
4192.896868  -7983447.149796 
4192.916871  -19254791.866845 
4192.936873  -2165749.545245 
4192.956875  -7161977.541033 
4192.976877  -9282590.407398 
4192.996880  1378890.061753 
4193.016882  -5918142.697097 
4193.036884  -24376188.723288 
4193.056887  8654695.413315 
4193.076889  22736809.524006 
4193.096891  -21787992.750487 
4193.116893  3869501.066163 
4193.136896  36467085.055478 
4193.156898  -27293137.710567 
4193.176900  -20958291.315197 
4193.196902  8283419.893872 
4193.216905  -12564242.952851 
4193.236907  -12553634.600163 
4193.256909  2975098.504651 
4193.276912  -24349500.925263 
4193.296914  -8515864.781396 
4193.316916  4829811.322792 
4193.336918  -2957805.121771 
4193.356921  -5759219.535557 
4193.376923  -7585790.615463 
4193.396925  -21322329.382431 
4193.416927  6615252.002343 
4193.436930  50648672.305765 
4193.456932  39529639.080435 
4193.476934  7345110.211323 
4193.496937  14871360.946368 
4193.516939  -8713366.066177 
4193.536941  1321663.627526 
4193.556943  -7263760.325430 
4193.576946  -16418829.504397 
4193.596948  7162685.278284 
4193.616950  7937034.712257 
4193.636952  -5737029.645407 
4193.656955  -3274192.357236 
4193.676957  432391.356251 
4193.696959  -8005046.583028 
4193.716962  8586865.221123 
4193.736964  -8936387.746862 
4193.756966  -25993022.740231 
4193.776968  -196414.004536 
4193.796971  10992703.458126 
4193.816973  -32364600.339843 
4193.836975  -19274578.654563 
4193.856978  6856895.875228 
4193.876980  -1045494.640458 
4193.896982  -19254259.887971 
4193.916984  18718366.370302 
4193.936987  -10413005.889477 
4193.956989  -17936900.574933 
4193.976991  20766922.472800 
4193.996993  1628796.406329 
4194.016996  -7908575.364647 
4194.036998  37222498.472054 
4194.057000  -10725050.728709 
4194.077003  -49890673.930694 
4194.097005  7818626.763543 
4194.117007  -7253004.488236 
4194.137009  -29779609.136689 
4194.157012  4657960.910937 
4194.177014  -2773214.579808 
4194.197016  -15398428.625615 
4194.217018  33310227.611553 
4194.237021  -1320257.839201 
4194.257023  -31487748.157774 
4194.277025  2963741.065224 
4194.297028  9082587.477366 
4194.317030  -31093109.270248 
4194.337032  -3134251.678782 
4194.357034  3519034.284571 
4194.377037  -17516244.994809 
4194.397039  -10781080.439018 
4194.417041  24232659.377602 
4194.437043  -36363781.354299 
4194.457046  5062278.850718 
4194.477048  248131721.830027 
4194.497050  164372993.803466 
4194.517053  1099028721.385968 
4194.537055  2280717140.786871 
4194.557057  431495668.639802 
4194.577059  -232769510.014184 
4194.597062  90642273.317248 
4194.617064  -10992375.504179 
4194.637066  -9079275.695324 
4194.657068  13215982.944205 
4194.677071  -14917354.273322 
4194.697073  -14866879.724418 
4194.717075  6972121.100498 
4194.737078  -27355724.715689 
4194.757080  3776348.479145 
4194.777082  21511760.925689 
4194.797084  4380513.632701 
4194.817087  -10198444.751514 
4194.837089  10681695.210633 
4194.857091  10448028.761553 
4194.877094  4399274.247384 
4194.897096  3911423.997821 
4194.917098  12419691.611017 
4194.937100  1170966.311519 
4194.957103  -2853775.771765 
4194.977105  9426799.279412 
4194.997107  471718.203380 
4195.017109  6551918.258456 
4195.037112  24544889.559095 
4195.057114  9295002.604577 
4195.077116  -728576.837618 
4195.097119  -29410721.142334 
4195.117121  -300908.636387 
4195.137123  5563673.684548 
4195.157125  2170051.208025 
4195.177128  7793601.190005 
4195.197130  -20660043.376690 
4195.217132  -6338286.799598 
4195.237134  36236299.116714 
4195.257137  -21437913.504701 
4195.277139  -35124668.970178 
4195.297141  994198.513478 
4195.317144  1889986.319109 
4195.337146  -26494516.052712 
4195.357148  -29427663.333136 
4195.377150  -12973945.143497 
4195.397153  -6158984.562183 
4195.417155  3439700.426351 
4195.437157  -3190864.771886 
4195.457159  3406718.763429 
4195.477162  -2534424.145837 
4195.497164  -19622341.453074 
4195.517166  -14096016.406234 
4195.537169  22094116.699801 
4195.557171  21205680.732461 
4195.577173  -9504416.331010 
4195.597175  -15832913.782924 
4195.617178  -1589017.472684 
4195.637180  -18050067.653970 
4195.657182  9942352.400292 
4195.677185  1071054.323948 
4195.697187  3761200.395039 
4195.717189  -2898262.056514 
4195.737191  6455008.775340 
4195.757194  1553276.402318 
4195.777196  -8710817.306184 
4195.797198  3442534.173721 
4195.817200  1448404.113577 
4195.837203  2863301.164693 
4195.857205  -8125507.602961 
4195.877207  16274942.738516 
4195.897210  32942908.443682 
4195.917212  18112523.549934 
4195.937214  11254661.676060 
4195.957216  -11744651.420264 
4195.977219  -11560909.451637 
4195.997221  -4880103.303738 
4196.017223  -6629853.328766 
4196.037225  -10080969.078989 
4196.057228  -10262259.384389 
4196.077230  1483561.461740 
4196.097232  -3684777.359447 
4196.117235  4422785.878928 
4196.137237  5859018.065653 
4196.157239  16957291.010425 
4196.177241  -13697904.956479 
4196.197244  -20464404.984105 
4196.217246  -17696814.950907 
4196.237248  18678556.825129 
4196.257250  22266250.366646 
4196.277253  15510549.211923 
4196.297255  27617811.073214 
4196.317257  1407420.399017 
4196.337260  -10200992.813233 
4196.357262  18831301.357187 
4196.377264  -3210925.422108 
4196.397266  -9149001.703493 
4196.417269  -1971214.178955 
4196.437271  4695694.501560 
4196.457273  14018304.901940 
4196.477276  24312981.277722 
4196.497278  -1385735.261969 
4196.517280  15168321.677940 
4196.537282  2908997.977542 
4196.557285  -7838357.267014 
4196.577287  -2126855.438427 
4196.597289  6549009.523793 
4196.617291  -3852013.165961 
4196.637294  9672054.689067 
4196.657296  1841043.166742 
4196.677298  -3122705.936526 
4196.697301  -23830580.298458 
4196.717303  -4211171.686908 
4196.737305  -6519439.641851 
4196.757307  3538282.847724 
4196.777310  9976115.985075 
4196.797312  -2452881.456961 
4196.817314  12321744.124564 
4196.837316  2160138.649723 
4196.857319  64380.464418 
4196.877321  18069298.746302 
4196.897323  5751013.630956 
4196.917326  -3923519.734653 
4196.937328  -13491165.850381 
4196.957330  -13097917.094534 
4196.977332  -28593987.395292 
4196.997335  -6595505.388889 
4197.017337  -1315008.899400 
4197.037339  -24461909.816121 
4197.057341  -1179316.217746 
4197.077344  7128225.010679 
4197.097346  3605916.650198 
4197.117348  -16246139.932113 
4197.137351  -8448121.421386 
4197.157353  -9079755.435506 
4197.177355  -5263317.714469 
4197.197357  -11284650.627760 
4197.217360  -23042373.180905 
4197.237362  -5276140.254557 
4197.257364  9607133.326915 
4197.277367  -24462196.219430 
4197.297369  -16031415.951713 
4197.317371  -15373214.725429 
4197.337373  -5766012.388895 
4197.357376  6342043.633553 
4197.377378  1810254.231054 
4197.397380  -10332696.496911 
4197.417382  -715574.937228 
4197.437385  27694419.753837 
4197.457387  17769053.705188 
4197.477389  10401615.943868 
4197.497392  29834394.822631 
4197.517394  1190710.425866 
4197.537396  12048673.969750 
4197.557398  -299486.454520 
4197.577401  -14969539.946884 
4197.597403  -23624741.985098 
4197.617405  -7905990.311948 
4197.637407  -11350159.190390 
4197.657410  -14529550.806606 
4197.677412  3621761.439962 
4197.697414  -13389050.382450 
4197.717417  -435240.581784 
4197.737419  31237227.241221 
4197.757421  -4176008.606189 
4197.777423  6958105.454018 
4197.797426  -1828531.736839 
4197.817428  -31087050.843233 
4197.837430  -1625315.160225 
4197.857432  588832.082576 
4197.877435  8995522.576795 
4197.897437  13433206.574971 
4197.917439  21541422.805585 
4197.937442  16380936.218070 
4197.957444  21165297.788546 
4197.977446  22738466.558115 
4197.997448  -8115430.838027 
4198.017451  12424453.057739 
4198.037453  3641073.098757 
4198.057455  4677811.822131 
4198.077458  -8433363.788585 
4198.097460  1221192.384585 
4198.117462  12311050.937652 
4198.137464  -6286433.831286 
4198.157467  -4446327.699930 
4198.177469  -14967233.370162 
4198.197471  -12508151.008839 
4198.217473  -5748263.660382 
4198.237476  -46612934.223766 
4198.257478  -23234963.181262 
4198.277480  -4052474.263649 
4198.297483  -20714960.816804 
4198.317485  -20778342.962271 
4198.337487  -5738554.810175 
4198.357489  -26282620.041304 
4198.377492  -15648346.385046 
4198.397494  -9529596.322130 
4198.417496  -16171604.635507 
4198.437498  -3334150.775366 
4198.457501  -16502.138209 
4198.477503  -10918229.532185 
4198.497505  6040592.531713 
4198.517508  -11476858.199468 
4198.537510  -14443573.011224 
4198.557512  -16660727.094321 
4198.577514  -12324234.480057 
4198.597517  -24926410.870032 
4198.617519  883332.956872 
4198.637521  -3168276.639334 
4198.657523  -11496410.244275 
4198.677526  -6177022.181934 
4198.697528  -8868597.392288 
4198.717530  -24780872.955671 
4198.737533  5624566.819722 
4198.757535  9232362.090128 
4198.777537  -13105241.963834 
4198.797539  6290389.895858 
4198.817542  2424355.488039 
4198.837544  -20055323.820867 
4198.857546  3604493.981901 
4198.877549  -18054119.410911 
4198.897551  -22491929.530733 
4198.917553  -4040286.371031 
4198.937555  -15311688.780953 
4198.957558  -21196327.098831 
4198.977560  -9055091.288411 
4198.997562  -3837662.708187 
4199.017564  3816076.247541 
4199.037567  -2539855.070104 
4199.057569  -12171714.030613 
4199.077571  -1545547.157698 
4199.097574  16772634.007704 
4199.117576  -3767069.848838 
4199.137578  -3631273.294599 
4199.157580  5631351.259241 
4199.177583  -2548815.131906 
4199.197585  6756329.132786 
4199.217587  36386584.426404 
4199.237589  3883868.860814 
4199.257592  -16168367.964181 
4199.277594  -1438562.395815 
4199.297596  -1187005.779805 
4199.317599  -7629219.846957 
4199.337601  11884747.670942 
4199.357603  20382794.989917 
4199.377605  -14968809.495939 
4199.397608  -984523.884018 
4199.417610  3836843.133379 
4199.437612  -27560436.756591 
4199.457614  22488297.753305 
4199.477617  -2608232.447252 
4199.497619  -4543700.950418 
4199.517621  14289353.378168 
4199.537624  -19673320.735172 
4199.557626  -24897814.223681 
4199.577628  -4491315.399284 
4199.597630  13440084.924986 
4199.617633  9693840.796708 
4199.637635  2980856.641393 
4199.657637  -3894338.910145 
4199.677640  -16534292.197962 
4199.697642  -13967740.916162 
4199.717644  -12252731.004409 
4199.737646  6231448.159903 
4199.757649  -7429535.459124 
4199.777651  -14304890.701833 
4199.797653  -8213664.839886 
4199.817655  8528101.996297 
4199.837658  -3614064.210373 
4199.857660  -23800519.998417 
4199.877662  7835913.492069 
4199.897665  -7110356.026225 
4199.917667  -21055833.946097 
4199.937669  16518975.868092 
4199.957671  -3769746.335224 
4199.977674  -3439610.390411 
4199.997676  -5742499.898643 
4200.017678  -7273554.981500 
4200.037680  -19024986.430723 
4200.057683  679521.558121 
4200.077685  -2693920.377804 
4200.097687  -7977178.597997 
4200.117690  -792277.703046 
4200.137692  -2300433.765836 
4200.157694  96414.613208 
4200.177696  8248831.862480 
4200.197699  -9155684.452826 
4200.217701  8562887.222337 
4200.237703  -682432.698366 
4200.257705  -13478530.444568 
4200.277708  -12146463.409973 
4200.297710  9433738.822173 
4200.317712  9385117.570110 
4200.337715  3567941.316587 
4200.357717  7814004.192178 
4200.377719  7049450.988903 
4200.397721  12613086.738805 
4200.417724  9589514.958314 
4200.437726  -12186179.206094 
4200.457728  760949.723060 
4200.477730  -7436990.354542 
4200.497733  -5666419.231960 
4200.517735  -20751977.630469 
4200.537737  -9019205.958790 
4200.557740  4530887.446390 
4200.577742  11058788.280854 
4200.597744  5123672.926926 
4200.617746  -37280825.816856 
4200.637749  -11094369.693200 
4200.657751  -8379826.577506 
4200.677753  -7508352.016497 
4200.697756  9775274.145683 
4200.717758  -2041054.919645 
4200.737760  -10526104.146665 
4200.757762  -13106085.244592 
4200.777765  -8760365.645303 
4200.797767  -9750744.236623 
4200.817769  -2902792.245759 
4200.837771  5994229.612543 
4200.857774  427316.507572 
4200.877776  9772235.822635 
4200.897778  875396.004578 
4200.917781  7034381.626272 
4200.937783  378037.436155 
4200.957785  -21320769.535836 
4200.977787  -1798855.783754 
4200.997790  -4803105.192520 
4201.017792  -5903071.716245 
4201.037794  -15466802.486659 
4201.057796  -10850941.773497 
4201.077799  -9166198.632813 
4201.097801  -24818208.879361 
4201.117803  10777020.259208 
4201.137806  -7008704.630006 
4201.157808  -12365877.885941 
4201.177810  -14865216.174412 
4201.197812  -25892105.679951 
4201.217815  -18901704.929255 
4201.237817  -21386582.000754 
4201.257819  -15939730.444777 
4201.277821  -2878129.635882 
4201.297824  -12946757.150596 
4201.317826  -7114321.284877 
4201.337828  -9091291.137153 
4201.357831  -12484957.397314 
4201.377833  -15068458.985744 
4201.397835  -7923699.039460 
4201.417837  -3887353.849847 
4201.437840  4943039.435094 
4201.457842  1640925.564013 
4201.477844  -1323856.445946 
4201.497847  11047796.452200 
4201.517849  -10039117.092484 
4201.537851  8760204.824185 
4201.557853  7719408.470622 
4201.577856  -6021261.100546 
4201.597858  9615847.305705 
4201.617860  6406226.564061 
4201.637862  -1367347.727745 
4201.657865  -13925797.694252 
4201.677867  21301521.512494 
4201.697869  9115896.765066 
4201.717872  -15248295.581287 
4201.737874  11050573.900468 
4201.757876  -8723727.202271 
4201.777878  -4614686.991008 
4201.797881  -16222968.831202 
4201.817883  -27477749.767577 
4201.837885  -10757976.359215 
4201.857887  -11350384.405015 
4201.877890  -9644335.576583 
4201.897892  -8751320.980679 
4201.917894  -17693843.286248 
4201.937897  -9065459.392569 
4201.957899  14181729.495223 
4201.977901  -5321865.037899 
4201.997903  -19809192.261397 
4202.017906  -4114818.910004 
4202.037908  -6030136.435935 
4202.057910  5240528.916358 
4202.077912  9502681.271002 
4202.097915  -7783931.240244 
4202.117917  104955.916778 
4202.137919  -491117.181757 
4202.157922  -4589597.618276 
4202.177924  3498115.641459 
4202.197926  956919.304178 
4202.217928  -12881644.476084 
4202.237931  -12514446.333143 
4202.257933  443713.238397 
4202.277935  -1278968.440038 
4202.297938  1538185.235588 
4202.317940  -8715131.595842 
4202.337942  -2046723.796250 
4202.357944  4871473.365809 
4202.377947  -20591022.507709 
4202.397949  -25872075.636500 
4202.417951  5750120.016631 
4202.437953  -12556855.885943 
4202.457956  -14115225.405199 
4202.477958  2715432.829865 
4202.497960  -22134253.560761 
4202.517963  1924715.077071 
4202.537965  40963153.501240 
4202.557967  6136788.714295 
4202.577969  -2645061.147460 
4202.597972  3213772.613296 
4202.617974  -25185076.476863 
4202.637976  7574594.818671 
4202.657978  12453070.271897 
4202.677981  -21944244.807396 
4202.697983  11631054.000064 
4202.717985  -2534013.267878 
4202.737988  -23386149.686695 
4202.757990  3624054.011642 
4202.777992  27287907.909990 
4202.797994  585881.458039 
4202.817997  41818815.762226 
4202.837999  70377066.419411 
4202.858001  3283221.077170 
4202.878003  7140621.802008 
4202.898006  -17257435.599493 
4202.918008  -11097246.748930 
4202.938010  7511079.856764 
4202.958013  -16651770.379614 
4202.978015  -7272302.579883 
4202.998017  10720069.095474 
4203.018019  -17634271.929504 
4203.038022  -11401066.773677 
4203.058024  11546164.383712 
4203.078026  -6378693.369026 
4203.098029  -9591737.327118 
4203.118031  1170338.544959 
4203.138033  -10256951.783727 
4203.158035  -1748569.519216 
4203.178038  -4694818.009348 
4203.198040  -22949938.163242 
4203.218042  -923370.455059 
4203.238044  -4503171.978097 
4203.258047  -16873721.240522 
4203.278049  -968930.483495 
4203.298051  18602239.982429 
4203.318054  -6735944.998290 
4203.338056  1621264.757102 
4203.358058  10283861.257212 
4203.378060  -245647.742079 
4203.398063  10985033.269861 
4203.418065  -17059993.335775 
4203.438067  -14456351.810038 
4203.458069  8719412.196079 
4203.478072  -12446643.066900 
4203.498074  -10482236.055153 
4203.518076  7489907.633362 
4203.538079  5029622.320569 
4203.558081  -15522920.291287 
4203.578083  -5731252.362494 
4203.598085  -6046599.789374 
4203.618088  -10383451.848619 
4203.638090  -8135352.398902 
4203.658092  -14091606.301592 
4203.678094  15684249.591521 
4203.698097  5727939.371969 
4203.718099  1886522.034933 
4203.738101  24833513.785140 
4203.758104  29077847.982661 
4203.778106  -3739423.376380 
4203.798108  3328432.116144 
4203.818110  1998297.669188 
4203.838113  -26553300.473343 
4203.858115  3096756.434330 
4203.878117  -15398851.439998 
4203.898120  -22087806.531759 
4203.918122  8416709.214991 
4203.938124  -10621753.903856 
4203.958126  6829488.576667 
4203.978129  13109142.164858 
4203.998131  -2199193.861771 
4204.018133  -4060681.190154 
4204.038135  14576295.404935 
4204.058138  -8293093.264153 
4204.078140  -12306822.144574 
4204.098142  -5510533.678042 
4204.118145  -24721532.125098 
4204.138147  6389121.550777 
4204.158149  12568525.557573 
4204.178151  -16345454.203745 
4204.198154  -6317536.517630 
4204.218156  3302252.416383 
4204.238158  19248791.762754 
4204.258160  7751278.802688 
4204.278163  -14763260.289299 
4204.298165  -12644433.600946 
4204.318167  -3600752.845250 
4204.338170  -16666847.019804 
4204.358172  -16243913.128352 
4204.378174  7259273.715791 
4204.398176  -2232874.832427 
4204.418179  -4514164.982948 
4204.438181  -10535269.239419 
4204.458183  -29200702.584661 
4204.478185  -7165355.382265 
4204.498188  -2230112.800247 
4204.518190  -8657534.001958 
4204.538192  1094461.050859 
4204.558195  -2654184.050296 
4204.578197  -19653235.313140 
4204.598199  -2370515.675319 
4204.618201  -1499595.151922 
4204.638204  -5728031.258386 
4204.658206  -15393980.806951 
4204.678208  1373483.387848 
4204.698211  1537675.888759 
4204.718213  -1701915.973940 
4204.738215  5511016.888069 
4204.758217  -2439605.811389 
4204.778220  1671931.169307 
4204.798222  -4872812.616891 
4204.818224  -1477925.354153 
4204.838226  14831121.305696 
4204.858229  -10546972.657851 
4204.878231  10379757.449304 
4204.898233  13688329.138281 
4204.918236  -26184172.499397 
4204.938238  -7717527.101883 
4204.958240  9317774.117837 
4204.978242  -7219929.275985 
4204.998245  -5336855.085577 
4205.018247  -7423303.997717 
4205.038249  -7580173.209699 
4205.058251  15603815.296620 
4205.078254  -4142185.302350 
4205.098256  -6723659.876357 
4205.118258  20278919.295652 
4205.138261  -25426092.793390 
4205.158263  -16293929.863989 
4205.178265  942434.287942 
4205.198267  -24407377.202064 
4205.218270  71507.204718 
4205.238272  14746160.293845 
4205.258274  -3405390.246985 
4205.278276  -5951295.690768 
4205.298279  11533919.825222 
4205.318281  3827646.064444 
4205.338283  15579787.841841 
4205.358286  6984578.548502 
4205.378288  -7653389.963566 
4205.398290  8208791.187978 
4205.418292  -13277847.513200 
4205.438295  -29217931.223856 
4205.458297  -11616673.201701 
4205.478299  -5497214.012633 
4205.498301  -18481126.043040 
4205.518304  6840120.123858 
4205.538306  -1462348.019571 
4205.558308  -8211551.450973 
4205.578311  12259311.995735 
4205.598313  -21824386.744384 
4205.618315  -9272311.145460 
4205.638317  4363895.900186 
4205.658320  -9072796.505130 
4205.678322  1788910.345334 
4205.698324  -274584.207863 
4205.718327  -10522019.750026 
4205.738329  -8213211.019671 
4205.758331  -9668544.702186 
4205.778333  -2773644.045375 
4205.798336  16645405.386649 
4205.818338  875944.043649 
4205.838340  -3957512.142327 
4205.858342  -1721232.647478 
4205.878345  -23250607.302458 
4205.898347  -3108640.700046 
4205.918349  22566352.792533 
4205.938352  15872028.215981 
4205.958354  -15403964.691273 
4205.978356  3024259.444552 
4205.998358  -16420870.254816 
4206.018361  -4346786.110270 
4206.038363  13289445.952968 
4206.058365  -17812104.791976 
4206.078367  -1422644.615152 
4206.098370  -8620528.272324 
4206.118372  -13222697.182416 
4206.138374  14006699.178197 
4206.158377  950725.719123 
4206.178379  -15219630.691044 
4206.198381  8327691.965235 
4206.218383  8684728.155765 
4206.238386  -22576176.544037 
4206.258388  9743440.139444 
4206.278390  -2559545.933861 
4206.298392  -19241553.217786 
4206.318395  16984685.167013 
4206.338397  4865532.823536 
4206.358399  2632610.651140 
4206.378402  -244296.257121 
4206.398404  -9182461.220559 
4206.418406  8326594.983532 
4206.438408  -2829309.548871 
4206.458411  -8613124.853174 
4206.478413  -4202476.096781 
4206.498415  1220783.292634 
4206.518418  18228296.999082 
4206.538420  14415001.869610 
4206.558422  -16455114.052924 
4206.578424  -16533471.490160 
4206.598427  11771603.648595 
4206.618429  -26330451.480829 
4206.638431  -18111002.846132 
4206.658433  11578610.539914 
4206.678436  1932523.022932 
4206.698438  -4310272.174914 
4206.718440  -776043.913545 
4206.738443  -7738570.645470 
4206.758445  21197611.573045 
4206.778447  10224241.533808 
4206.798449  -21308023.303233 
4206.818452  6956212.202800 
4206.838454  -3265313.936463 
4206.858456  -2129955.867392 
4206.878458  16174114.535996 
4206.898461  5507527.560154 
4206.918463  -4194326.689050 
4206.938465  3491607.496190 
4206.958468  -6220573.461407 
4206.978470  -8864951.764166 
4206.998472  -4632531.289755 
4207.018474  -14431401.021670 
4207.038477  14086974.156467 
4207.058479  2627467.676081 
4207.078481  -27914595.636849 
4207.098483  -5203423.963795 
4207.118486  -24399899.285661 
4207.138488  -26351937.127230 
4207.158490  1784583.087031 
4207.178493  -20139075.918134 
4207.198495  -18022284.046150 
4207.218497  19122561.309628 
4207.238499  -3539180.820095 
4207.258502  2168368.035533 
4207.278504  16734061.865678 
4207.298506  -32409495.304133 
4207.318509  -14694967.438920 
4207.338511  -7389008.375708 
4207.358513  -2586208.504119 
4207.378515  18942399.911201 
4207.398518  -17858561.866678 
4207.418520  -10384972.705115 
4207.438522  1589832.262309 
4207.458524  -23239524.365867 
4207.478527  -14422619.200681 
4207.498529  13254820.666119 
4207.518531  -13198823.730950 
4207.538534  -10630617.787185 
4207.558536  -2474031.311376 
4207.578538  -18726379.543150 
4207.598540  -411209.278091 
4207.618543  -12637119.656216 
4207.638545  -2663364.556192 
4207.658547  7834549.991150 
4207.678549  -10961823.976089 
4207.698552  -3215482.032453 
4207.718554  25757296.370395 
4207.738556  5799587.962232 
4207.758559  -1720818.219882 
4207.778561  14207834.858439 
4207.798563  -2462958.069616 
4207.818565  91567.416599 
4207.838568  -460865.237502 
4207.858570  -17388653.475703 
4207.878572  4096260.720701 
4207.898574  -6526951.593457 
4207.918577  -25435676.034088 
4207.938579  -3137609.260218 
4207.958581  6424946.456984 
4207.978584  -12764232.876995 
4207.998586  9523136.930491 
4208.018588  7806289.481519 
4208.038590  -618890.572619 
4208.058593  1334094.009161 
4208.078595  -8901878.025393 
4208.098597  2376557.689165 
4208.118600  3303928.756867 
4208.138602  -8594687.709732 
4208.158604  3479074.539262 
4208.178606  -4631428.427193 
4208.198609  -2656514.256907 
4208.218611  12626429.090067 
4208.238613  -1956937.664801 
4208.258615  -6775882.910131 
4208.278618  10521679.367988 
4208.298620  -11541864.766203 
4208.318622  -7294782.520615 
4208.338625  4104377.456634 
4208.358627  -3583365.267389 
4208.378629  11364189.551857 
4208.398631  10352258.746172 
4208.418634  7513507.279932 
4208.438636  12509809.264953 
4208.458638  -3101330.637303 
4208.478640  -7933449.369243 
4208.498643  3748792.453729 
4208.518645  -6945026.454738 
4208.538647  7804035.365220 
4208.558650  13362722.196728 
4208.578652  -20054126.971353 
4208.598654  -9130520.236866 
4208.618656  1974366.806267 
4208.638659  4351683.209621 
4208.658661  16267770.177563 
4208.678663  -6560540.889599 
4208.698665  -16118746.867668 
4208.718668  -1335368.304215 
4208.738670  -8835484.632007 
4208.758672  -16402567.810092 
4208.778675  10130082.585501 
4208.798677  3866046.222470 
4208.818679  6378043.158335 
4208.838681  -6042637.872347 
4208.858684  -8377092.743302 
4208.878686  12246805.243671 
4208.898688  4880852.755891 
4208.918691  4107178.649624 
4208.938693  11641389.164534 
4208.958695  1893144.158648 
4208.978697  2172717.103189 
4208.998700  6909128.751076 
4209.018702  -14498164.093320 
4209.038704  -15888541.907608 
4209.058706  -4035872.975039 
4209.078709  -339156.919923 
4209.098711  9545546.364917 
4209.118713  -1395032.550222 
4209.138716  -2920865.686687 
4209.158718  12077788.177222 
4209.178720  13012972.819494 
4209.198722  -3580130.901935 
4209.218725  21898393.875453 
4209.238727  16436354.856017 
4209.258729  -12345901.842100 
4209.278731  12029402.186187 
4209.298734  -10010923.650505 
4209.318736  19876494.321542 
4209.338738  51789611.223005 
4209.358741  5038580.220242 
4209.378743  13094236.360547 
4209.398745  48820.988867 
4209.418747  -15030714.316943 
4209.438750  1904582.701151 
4209.458752  10398994.833846 
4209.478754  882092.817085 
4209.498756  6196341.461702 
4209.518759  -760930.902924 
4209.538761  8769949.794865 
4209.558763  11669318.702514 
4209.578766  -5018246.278891 
4209.598768  8285589.337347 
4209.618770  16116200.192636 
4209.638772  6439685.884001 
4209.658775  9116556.322742 
4209.678777  6672058.006329 
4209.698779  16445200.204074 
4209.718782  48784026.441501 
4209.738784  8750315.723595 
4209.758786  -4309488.993036 
4209.778788  28798294.908833 
4209.798791  2049855.981363 
4209.818793  -3921694.761110 
4209.838795  -6610222.330926 
4209.858797  -11500478.936216 
4209.878800  2924088.565423 
4209.898802  -1342321.364291 
4209.918804  -9900258.664088 
4209.938807  -2876744.919804 
4209.958809  -5135477.261114 
4209.978811  -5040937.325089 
4209.998813  13835629.969181 
4210.018816  254128.942998 
4210.038818  6784084.533219 
4210.058820  7176683.342691 
4210.078822  -11690718.481388 
4210.098825  1032581.983300 
4210.118827  -623992.620964 
4210.138829  -7549818.466445 
4210.158832  6857224.890407 
4210.178834  14847003.832590 
4210.198836  -4964230.936142 
4210.218838  1863374.784454 
4210.238841  -12783706.125528 
4210.258843  -7778222.293465 
4210.278845  942320.169889 
4210.298847  -18064639.792469 
4210.318850  -6669318.535034 
4210.338852  -14110972.125943 
4210.358854  -11169091.319789 
4210.378857  4637887.143103 
4210.398859  -6639042.898392 
4210.418861  5610191.089462 
4210.438863  11246501.824068 
4210.458866  2615062.540521 
4210.478868  21165394.404103 
4210.498870  6894635.586209 
4210.518873  -10428628.376385 
4210.538875  5895693.803505 
4210.558877  -11396441.846910 
4210.578879  -7317091.423913 
4210.598882  18970216.815521 
4210.618884  -19998739.760681 
4210.638886  -13123208.552166 
4210.658888  153829.834863 
4210.678891  -8753564.028019 
4210.698893  956173.623475 
4210.718895  329759.114459 
4210.738898  -14657600.687835 
4210.758900  2536531.347707 
4210.778902  22187067.321272 
4210.798904  -3942242.903654 
4210.818907  2531363.203334 
4210.838909  -6859780.751656 
4210.858911  -4322731.868598 
4210.878913  -17910.123532 
4210.898916  -14482768.101641 
4210.918918  7824006.080703 
4210.938920  13215799.457706 
4210.958923  -5417335.027258 
4210.978925  11749564.254439 
4210.998927  11826382.011498 
4211.018929  12061622.395194 
4211.038932  27262474.274704 
4211.058934  -10169641.047643 
4211.078936  -7649925.431281 
4211.098938  8312512.929233 
4211.118941  5155179.674923 
4211.138943  1909365.219922 
4211.158945  -331120.788464 
4211.178948  1580717.897832 
4211.198950  11519345.827127 
4211.218952  2941701.075533 
4211.238954  -3535816.030505 
4211.258957  14305822.769621 
4211.278959  -6705076.601723 
4211.298961  -1549049.031799 
4211.318963  7489583.125702 
4211.338966  -1891466.464474 
4211.358968  18760088.830424 
4211.378970  1000838.839234 
4211.398973  -12653430.405919 
4211.418975  2778317.369204 
4211.438977  -9492088.064466 
4211.458979  -2711002.558169 
4211.478982  17888401.498291 
4211.498984  502992.502042 
4211.518986  6195261.773829 
4211.538989  5521792.664520 
4211.558991  -8979814.433447 
4211.578993  4202237.322407 
4211.598995  -4845068.552757 
4211.618998  -7266848.304387 
4211.639000  10495057.890973 
4211.659002  1486346.537147 
4211.679004  -9863295.336630 
4211.699007  1700390.611726 
4211.719009  -6167928.506558 
4211.739011  4613719.067915 
4211.759014  6779216.759513 
4211.779016  -6752873.154025 
4211.799018  -3086188.023345 
4211.819020  -7048495.904656 
4211.839023  4850662.891580 
4211.859025  6575830.933899 
4211.879027  -4203410.826336 
4211.899029  -5540038.866883 
4211.919032  1078191.625810 
4211.939034  1781193.312837 
4211.959036  -918906.268252 
4211.979039  3043610.558765 
4211.999041  -9530361.598655 
4212.019043  7928180.829888 
4212.039045  10077956.305854 
4212.059048  2798109.494733 
4212.079050  11173540.419533 
4212.099052  -1903114.444193 
4212.119054  21621286.111061 
4212.139057  7640008.698317 
4212.159059  -8184806.168534 
4212.179061  1042191.077021 
4212.199064  80597.447588 
4212.219066  5766704.866819 
4212.239068  8896309.117867 
4212.259070  9711983.925097 
4212.279073  14493800.010152 
4212.299075  1609445.458998 
4212.319077  -5527887.019036 
4212.339080  4310103.356426 
4212.359082  -12789732.316438 
4212.379084  -19241477.587479 
4212.399086  -5434863.342113 
4212.419089  3145613.490349 
4212.439091  16439682.990744 
4212.459093  -2709745.604200 
4212.479095  -6128339.439468 
4212.499098  4837470.301032 
4212.519100  -7325575.493533 
4212.539102  -7897243.955791 
4212.559105  11612668.346438 
4212.579107  -1895054.420454 
4212.599109  2797376.869956 
4212.619111  9165462.264486 
4212.639114  -9892187.452404 
4212.659116  11011994.374284 
4212.679118  10494811.901553 
4212.699120  479439.028222 
4212.719123  7271481.376005 
4212.739125  6246662.639460 
4212.759127  15200437.987889 
4212.779130  24979190.952657 
4212.799132  5118218.688081 
4212.819134  -2694300.127191 
4212.839136  5498987.956518 
4212.859139  8283308.909415 
4212.879141  11493704.830878 
4212.899143  -2704589.535029 
4212.919145  -2398949.195017 
4212.939148  11222863.107388 
4212.959150  754140.862089 
4212.979152  13360247.639363 
4212.999155  14418160.533846 
4213.019157  2602741.470782 
4213.039159  13021626.612747 
4213.059161  7913380.616833 
4213.079164  -1823445.433919 
4213.099166  12709618.877924 
4213.119168  -4867391.189536 
4213.139171  3584043.843974 
4213.159173  6203920.851225 
4213.179175  -4309434.273825 
4213.199177  11640478.226196 
4213.219180  -6456624.442920 
4213.239182  -3760181.859369 
4213.259184  4884347.871835 
4213.279186  6849911.579288 
4213.299189  18205449.679911 
4213.319191  6781922.775229 
4213.339193  -1470616.992216 
4213.359196  10491269.959389 
4213.379198  1170807.748117 
4213.399200  2169829.009785 
4213.419202  23573910.250586 
4213.439205  9897506.597103 
4213.459207  -4279832.470852 
4213.479209  1495242.478659 
4213.499211  4614330.806193 
4213.519214  12735746.836742 
4213.539216  13295089.624955 
4213.559218  -3354858.606568 
4213.579221  1920992.029691 
4213.599223  -3551563.905930 
4213.619225  4215690.239185 
4213.639227  6666990.975567 
4213.659230  -14026748.187749 
4213.679232  183887.594251 
4213.699234  2003037.331106 
4213.719236  -38427.600782 
4213.739239  23197533.129988 
4213.759241  -9633546.014803 
4213.779243  -7488147.162295 
4213.799246  7649475.529680 
4213.819248  -9172357.271610 
4213.839250  -5731522.416597 
4213.859252  14346698.411415 
4213.879255  2357024.718989 
4213.899257  11963781.436885 
4213.919259  5150002.820458 
4213.939262  2894920.536732 
4213.959264  5719707.502291 
4213.979266  -16061766.471040 
4213.999268  -4067729.928588 
4214.019271  -6380314.546047 
4214.039273  -7661409.933359 
4214.059275  2983075.348960 
4214.079277  -94217.989722 
4214.099280  -10115463.467071 
4214.119282  14072809.276408 
4214.139284  13877438.045557 
4214.159287  7397924.275240 
4214.179289  -6782391.923741 
4214.199291  -5064489.409056 
4214.219293  8665936.835857 
4214.239296  -349104.143578 
4214.259298  1362276.888649 
4214.279300  5227823.054372 
4214.299302  -11725579.621902 
4214.319305  -6284671.735202 
4214.339307  847092.284605 
4214.359309  -1405547.342715 
4214.379312  3901197.603192 
4214.399314  -770055.193960 
4214.419316  -162417.963535 
4214.439318  6214384.815095 
4214.459321  -2167880.150891 
4214.479323  17185964.786400 
4214.499325  10767366.023928 
4214.519327  -6539588.716825 
4214.539330  2527984.808460 
4214.559332  -10320349.538719 
4214.579334  2341066.699155 
4214.599337  4220263.785579 
4214.619339  -324512.872135 
4214.639341  11083589.795688 
4214.659343  -1442550.346727 
4214.679346  -8122784.171375 
4214.699348  5617627.436390 
4214.719350  334821.352464 
4214.739353  779005.781971 
4214.759355  5484472.281423 
4214.779357  -6227097.191904 
4214.799359  2356500.232862 
4214.819362  5532081.704681 
4214.839364  -916410.392792 
4214.859366  6611022.974572 
4214.879368  6819650.110195 
4214.899371  827657.125303 
4214.919373  -10462564.205345 
4214.939375  -461233.572018 
4214.959378  184621.685457 
4214.979380  -649851.031824 
4214.999382  -1583199.235139 
4215.019384  1788800.163985 
4215.039387  1650119.362747 
4215.059389  -2848623.922423 
4215.079391  -2616885.676984 
4215.099393  -10873046.213186 
4215.119396  -5656655.340100 
4215.139398  687138.252536 
4215.159400  3346896.669600 
4215.179403  11041454.273293 
4215.199405  205161.521663 
4215.219407  11282035.378095 
4215.239409  3531046.241225 
4215.259412  -6686893.979411 
4215.279414  -2915004.058288 
4215.299416  -7261053.470784 
4215.319418  -4221205.950872 
4215.339421  -971762.964273 
4215.359423  -15576555.751863 
4215.379425  1351603.457040 
4215.399428  13030193.715833 
4215.419430  1843652.598185 
4215.439432  8299852.270732 
4215.459434  -2904467.136568 
4215.479437  -2605641.892251 
4215.499439  5113386.862143 
4215.519441  2489785.132443 
4215.539444  9853862.777840 
4215.559446  17731528.986744 
4215.579448  479711.190339 
4215.599450  1958418.524634 
4215.619453  -11149216.265363 
4215.639455  -6012021.143310 
4215.659457  -6009209.590364 
4215.679459  6557924.628648 
4215.699462  12016196.302681 
4215.719464  -2920622.333384 
4215.739466  4668735.710298 
4215.759469  10900438.270211 
4215.779471  -20510289.810175 
4215.799473  10331095.582450 
4215.819475  8708680.180704 
4215.839478  -9492228.511334 
4215.859480  -962309.351812 
4215.879482  -6250188.285273 
4215.899484  -13991806.950944 
4215.919487  188934.245966 
4215.939489  -7449376.636023 
4215.959491  -8048903.350800 
4215.979494  -17337309.186448 
4215.999496  -9432518.433222 
4216.019498  10427584.424509 
4216.039500  -13456005.294413 
4216.059503  436762.038125 
4216.079505  2639573.450282 
4216.099507  -11705321.154730 
4216.119509  6508112.560883 
4216.139512  -5327491.241408 
4216.159514  7940773.076770 
4216.179516  -5114540.251521 
4216.199519  -19912530.726614 
4216.219521  -10447553.076314 
4216.239523  -5861262.307801 
4216.259525  -1606340.314798 
4216.279528  5947463.455262 
4216.299530  -6703953.480099 
4216.319532  -1304736.485223 
4216.339534  3169410.178149 
4216.359537  -8850097.082297 
4216.379539  -437595.494832 
4216.399541  -5303900.144667 
4216.419544  -1321883.882258 
4216.439546  552353.283947 
4216.459548  -16700968.134784 
4216.479550  -4332000.677540 
4216.499553  1513447.959039 
4216.519555  -7352717.895569 
4216.539557  11285440.311102 
4216.559560  962662.693224 
4216.579562  4551908.101009 
4216.599564  13159826.257531 
4216.619566  -20383620.596571 
4216.639569  -11819153.116256 
4216.659571  -9084432.006986 
4216.679573  -14589081.747226 
4216.699575  1492059.414277 
4216.719578  -8042949.159689 
4216.739580  1832606.526066 
4216.759582  19518890.676278 
4216.779585  -2187900.717827 
4216.799587  3044354.565585 
4216.819589  4219215.633955 
4216.839591  232827.296392 
4216.859594  5606121.518717 
4216.879596  4516274.015591 
4216.899598  -570488.355319 
4216.919600  9070919.430527 
4216.939603  2621559.592986 
4216.959605  12559582.340635 
4216.979607  17241739.821950 
4216.999610  -897204.549115 
4217.019612  22992498.267899 
4217.039614  -7840061.476115 
4217.059616  -10639439.972438 
4217.079619  1821755.810998 
4217.099621  -59275.862508 
4217.119623  11099740.803299 
4217.139625  -11937966.080355 
4217.159628  3081549.688167 
4217.179630  1306402.099823 
4217.199632  -972174.754353 
4217.219635  -7413168.391082 
4217.239637  -13424869.705749 
4217.259639  -3089870.603066 
4217.279641  14681438.809588 
4217.299644  -16248872.001234 
4217.319646  5919062.501530 
4217.339648  10560011.741358 
4217.359651  -8393489.228967 
4217.379653  16887172.588397 
4217.399655  -2243769.168331 
4217.419657  7300208.764071 
4217.439660  21894251.506570 
4217.459662  -4586561.281312 
4217.479664  -7599294.748082 
4217.499666  796383.637209 
4217.519669  4725529.899468 
4217.539671  7797154.136892 
4217.559673  4671402.855937 
4217.579676  16638911.207234 
4217.599678  2718515.663780 
4217.619680  10388825.805129 
4217.639682  14905998.797413 
4217.659685  -22382750.900923 
4217.679687  9159896.863595 
4217.699689  -654743.099718 
4217.719691  -14736993.431660 
4217.739694  9221396.944777 
4217.759696  3914221.006890 
4217.779698  3859501.435574 
4217.799701  16934874.035379 
4217.819703  -7752726.466037 
4217.839705  9951098.384357 
4217.859707  -396566.400357 
4217.879710  -2015311.961358 
4217.899712  -993057.896904 
4217.919714  -13877439.623037 
4217.939716  24106364.018742 
4217.959719  1155270.791436 
4217.979721  6080227.555004 
4217.999723  9062846.410657 
4218.019726  -9156683.846883 
4218.039728  -4650226.068448 
4218.059730  18991028.185830 
4218.079732  11473101.777298 
4218.099735  10857387.505413 
4218.119737  809915.849562 
4218.139739  14211969.193106 
4218.159742  23569287.964088 
4218.179744  -400796.153262 
4218.199746  17830410.961782 
4218.219748  12007650.032663 
4218.239751  -194758.701620 
4218.259753  -5525198.044563 
4218.279755  -3721728.403313 
4218.299757  3399202.603540 
4218.319760  3093600.734489 
4218.339762  -8239592.561501 
4218.359764  4947956.901962 
4218.379767  13608851.306060 
4218.399769  12811437.257936 
4218.419771  12009508.825536 
4218.439773  16340151.924466 
4218.459776  13090549.049937 
4218.479778  -5811516.646303 
4218.499780  -3101762.885916 
4218.519782  10375277.729419 
4218.539785  24397369.529427 
4218.559787  14178037.645383 
4218.579789  6402445.412086 
4218.599792  -7518719.035395 
4218.619794  11368684.116308 
4218.639796  -16080685.908655 
4218.659798  -15375848.379604 
4218.679801  -1827801.359278 
4218.699803  -22715703.043535 
4218.719805  -7676577.370740 
4218.739807  12030307.126388 
4218.759810  15445567.742569 
4218.779812  6761940.967506 
4218.799814  1149614.086573 
4218.819817  -4163678.582146 
4218.839819  6679398.540654 
4218.859821  100626.783421 
4218.879823  2210064.832487 
4218.899826  -9319282.551250 
4218.919828  -1248258.156210 
4218.939830  3857966.105178 
4218.959833  -2902992.306700 
4218.979835  -9998948.066465 
4218.999837  1477027.280935 
4219.019839  8808151.062775 
4219.039842  2217388.781839 
4219.059844  -23948222.631999 
4219.079846  -16147984.142494 
4219.099848  7392783.480185 
4219.119851  -11437337.759500 
4219.139853  -1750442.240063 
4219.159855  101117.747282 
4219.179858  22596879.779347 
4219.199860  -8620078.765101 
4219.219862  2199844.869144 
4219.239864  27553784.311584 
4219.259867  -13705659.713203 
4219.279869  -1780423.947973 
4219.299871  20982682.582811 
4219.319873  12051668.588596 
4219.339876  10685915.155290 
4219.359878  -8386195.515187 
4219.379880  -12106530.132714 
4219.399883  4845478.504165 
4219.419885  453662.846856 
4219.439887  -6913015.799428 
4219.459889  -12194648.142005 
4219.479892  4434330.732724 
4219.499894  -6259475.205611 
4219.519896  -1938450.598735 
4219.539898  25558496.230565 
4219.559901  -5196727.881493 
4219.579903  -11189306.388367 
4219.599905  -2065531.407696 
4219.619908  -25484713.643143 
4219.639910  -21364247.503479 
4219.659912  735534.761984 
4219.679914  -5335066.363875 
4219.699917  -4938811.887321 
4219.719919  -1616271.738593 
4219.739921  22671183.233142 
4219.759924  -4265620.256305 
4219.779926  -3730031.840641 
4219.799928  15081235.505980 
4219.819930  -4117029.596343 
4219.839933  2841910.503710 
4219.859935  18316085.589329 
4219.879937  -13787003.350899 
4219.899939  -5452916.196697 
4219.919942  -8593628.859645 
4219.939944  -9585566.248860 
4219.959946  15935176.358466 
4219.979949  -4441192.606221 
4219.999951  -3753492.720617 
4220.019953  -2407869.500386 
4220.039955  29609952.262115 
4220.059958  9676130.704726 
4220.079960  -408715.288548 
4220.099962  637376.203631 
4220.119964  -13873969.618678 
4220.139967  -2394468.326019 
4220.159969  1329258.365599 
4220.179971  -4499207.361150 
4220.199974  -12884077.234973 
4220.219976  -15734900.864659 
4220.239978  9323124.654668 
4220.259980  -6585041.696791 
4220.279983  -10494000.153686 
4220.299985  34540125.744812 
4220.319987  -7318201.670816 
4220.339989  -14580525.682403 
4220.359992  -3460705.701462 
4220.379994  13474450.713186 
4220.399996  -10503543.008977 
4220.419999  14869887.830797 
4220.440001  -4414587.360367 
4220.460003  -18252429.378882 
4220.480005  -9645562.513286 
4220.500008  -18443957.790741 
4220.520010  -25012900.946540 
4220.540012  4050665.032972 
4220.560015  19851592.778340 
4220.580017  -13655652.359291 
4220.600019  -907673.010781 
4220.620021  11511030.419442 
4220.640024  3164605.470920 
4220.660026  -8268633.059551 
4220.680028  3485287.349544 
4220.700030  -10305854.539968 
4220.720033  3356010.569525 
4220.740035  -4093994.714054 
4220.760037  -26991369.779751 
4220.780040  -10076289.774898 
4220.800042  11293090.216091 
4220.820044  15355753.743363 
4220.840046  4094357.226430 
4220.860049  10055540.451916 
4220.880051  -9165823.231865 
4220.900053  -19491194.975600 
4220.920055  11793710.403798 
4220.940058  5068478.491669 
4220.960060  -29955274.342722 
4220.980062  -1208981.366161 
4221.000065  16386374.276985 
4221.020067  -3816746.574352 
4221.040069  -28975449.851633 
4221.060071  -140910.366884 
4221.080074  -15084296.358431 
4221.100076  -27620482.717197 
4221.120078  6081006.169856 
4221.140080  -2373487.082604 
4221.160083  -12927792.877776 
4221.180085  -6765050.089076 
4221.200087  -1276551.850355 
4221.220090  8433649.889450 
4221.240092  14774741.730409 
4221.260094  -4872235.484228 
4221.280096  14035034.233566 
4221.300099  -1488384.747704 
4221.320101  -3558859.218394 
4221.340103  -23538656.306724 
4221.360106  5980505.038517 
4221.380108  -6240566.652478 
4221.400110  -17367865.567799 
4221.420112  5613371.990449 
4221.440115  -4394506.132851 
4221.460117  5534103.771660 
4221.480119  13077546.361356 
4221.500121  2997697.792751 
4221.520124  -9802778.360119 
4221.540126  -5416467.517545 
4221.560128  -5433112.275467 
4221.580131  -7597073.774951 
4221.600133  -28665149.774074 
4221.620135  -23314129.139909 
4221.640137  -25306931.810314 
4221.660140  -13296510.681608 
4221.680142  -7734713.700712 
4221.700144  -17533359.921267 
4221.720146  -52715.837915 
4221.740149  21770486.891868 
4221.760151  23638687.709273 
4221.780153  -6846957.625901 
4221.800156  -24431389.758379 
4221.820158  116990.431168 
4221.840160  -20573725.151386 
4221.860162  -18314010.874240 
4221.880165  12674217.586160 
4221.900167  529675.232350 
4221.920169  -11309915.088553 
4221.940171  -17297534.761638 
4221.960174  14192797.888359 
4221.980176  -8348775.260843 
4222.000178  3658796.322820 
4222.020181  -21465219.066821 
4222.040183  -24640692.782052 
4222.060185  19909350.740514 
4222.080187  12509609.828671 
4222.100190  -3484207.978510 
4222.120192  17650189.766028 
4222.140194  6156144.594724 
4222.160196  -24085188.199662 
4222.180199  3074102.656393 
4222.200201  -2378364.890026 
4222.220203  -33305481.798049 
4222.240206  -2205717.660291 
4222.260208  3281905.875597 
4222.280210  -43599614.508752 
4222.300212  -70464.483464 
4222.320215  -3126703.993824 
4222.340217  -30268829.165210 
4222.360219  -19101200.363280 
4222.380222  9872212.874862 
4222.400224  -29625125.340216 
4222.420226  -15340463.551215 
4222.440228  -937118.894612 
4222.460231  -28656600.121520 
4222.480233  -38044200.758454 
4222.500235  -7676117.947330 
4222.520237  -1484314.720648 
4222.540240  -7198584.412387 
4222.560242  -4387856.803992 
4222.580244  -3396895.975000 
4222.600247  -3716722.852354 
4222.620249  -6677800.882845 
4222.640251  -32374228.617604 
4222.660253  -7760328.094555 
4222.680256  22439800.691452 
4222.700258  -41723468.312848 
4222.720260  -27500027.477610 
4222.740262  26784801.746662 
4222.760265  107505.799527 
4222.780267  -36466249.040868 
4222.800269  -5812433.280891 
4222.820272  3316961.354815 
4222.840274  -16131530.422926 
4222.860276  -1972921.768791 
4222.880278  582059.289917 
4222.900281  -8179052.517082 
4222.920283  45225500.382705 
4222.940285  -11760093.817893 
4222.960287  -44370954.885681 
4222.980290  -20155746.705970 
4223.000292  -403309.788982 
4223.020294  -14679990.123890 
4223.040297  610727.808439 
4223.060299  28472378.640925 
4223.080301  -9324730.922423 
4223.100303  -11459226.240189 
4223.120306  26042833.267961 
4223.140308  -822441.487371 
4223.160310  -24104237.184627 
4223.180313  -1789105.616425 
4223.200315  -5793222.474315 
4223.220317  5711689.779530 
4223.240319  -5391661.723345 
4223.260322  123678.082931 
4223.280324  -3103440.829883 
4223.300326  -1194992.556490 
4223.320328  -17902878.844540 
4223.340331  -3688908.249467 
4223.360333  10739827.702113 
4223.380335  -5609127.840270 
4223.400338  -16219397.866397 
4223.420340  22490170.904351 
4223.440342  142715.833984 
4223.460344  4159363.612784 
4223.480347  19009122.172910 
4223.500349  -14376757.070885 
4223.520351  -14286032.075722 
4223.540353  5642476.724572 
4223.560356  747872.766448 
4223.580358  -14974446.950929 
4223.600360  19627029.818475 
4223.620363  20283507.996897 
4223.640365  -6457071.635395 
4223.660367  -23495619.179674 
4223.680369  -19511637.981250 
4223.700372  -360694.028440 
4223.720374  6949180.031732 
4223.740376  -7670477.078543 
4223.760378  -18901505.348949 
4223.780381  -24468867.637915 
4223.800383  4269885.978355 
4223.820385  -16511106.318713 
4223.840388  599790.189239 
4223.860390  613606.125419 
4223.880392  -10146809.934654 
4223.900394  17738011.062514 
4223.920397  5813797.964406 
4223.940399  -24276592.186551 
4223.960401  -5958506.671177 
4223.980404  -5734405.807130 
4224.000406  -20215126.549319 
4224.020408  -20790134.758198 
4224.040410  -2540552.448189 
4224.060413  1565711.129082 
4224.080415  2947187.886666 
4224.100417  14192711.051681 
4224.120419  -11060519.494393 
4224.140422  -21184792.978883 
4224.160424  25961102.766447 
4224.180426  4859779.182420 
4224.200429  -28245438.357212 
4224.220431  -22468833.147927 
4224.240433  -15001429.652825 
4224.260435  -8588855.424793 
4224.280438  4753.860405 
4224.300440  -1150635.979635 
4224.320442  13012598.401236 
4224.340444  -5940977.064302 
4224.360447  -11767907.900460 
4224.380449  2306861.625471 
4224.400451  8845621.751587 
4224.420454  -5937482.517651 
4224.440456  -18193590.596840 
4224.460458  9643011.366470 
4224.480460  -5988985.580486 
4224.500463  -13665013.706737 
4224.520465  14744098.387297 
4224.540467  -17759725.909484 
4224.560469  -3834735.197937 
4224.580472  1851860.441495 
4224.600474  -10678380.741083 
4224.620476  -24504267.943506 
4224.640479  -16715086.421625 
4224.660481  12495879.712985 
4224.680483  -360727.724674 
4224.700485  19078649.000980 
4224.720488  2452459.355399 
4224.740490  -11850232.477415 
4224.760492  1298581.240972 
4224.780495  -8256855.475853 
4224.800497  -16553673.005518 
4224.820499  -4633605.283775 
4224.840501  -9847839.236834 
4224.860504  257352.804167 
4224.880506  -3340326.999078 
4224.900508  24004351.256710 
4224.920510  -6794805.852504 
4224.940513  -932013.593781 
4224.960515  -17417378.233185 
4224.980517  -25621034.562782 
4225.000520  21053551.629090 
4225.020522  3228593.014017 
4225.040524  -14090318.598543 
4225.060526  -2390112.400715 
4225.080529  -15042626.481472 
4225.100531  -16668400.055610 
4225.120533  -7098275.083849 
4225.140535  22921647.778113 
4225.160538  -10624655.056500 
4225.180540  -18469909.376603 
4225.200542  12021507.142670 
4225.220545  -17028797.910296 
4225.240547  15964321.988411 
4225.260549  24797619.340003 
4225.280551  -11059768.382496 
4225.300554  -5810726.611494 
4225.320556  4117249.317023 
4225.340558  19664449.851965 
4225.360560  7342912.818187 
4225.380563  -12240682.527362 
4225.400565  -20529758.376145 
4225.420567  -2833068.560082 
4225.440570  26699825.507543 
4225.460572  -24770556.666585 
4225.480574  2088352.037026 
4225.500576  2491947.120943 
4225.520579  -11786082.662154 
4225.540581  14843306.787320 
4225.560583  2067095.887815 
4225.580586  -18202209.253464 
4225.600588  -12342269.830926 
4225.620590  10747176.464422 
4225.640592  -18081539.407680 
4225.660595  -17735219.974753 
4225.680597  30841909.231568 
4225.700599  -4255157.183931 
4225.720601  408505.973575 
4225.740604  14557763.772815 
4225.760606  -9505436.742431 
4225.780608  -8141233.162864 
4225.800611  3376581.032216 
4225.820613  -17871176.631324 
4225.840615  -25122174.744442 
4225.860617  3307738.402688 
4225.880620  -16040445.385393 
4225.900622  -34802145.178207 
4225.920624  -5534611.129550 
4225.940626  -28036471.048379 
4225.960629  -15687829.340444 
4225.980631  -7661576.579209 
4226.000633  -23219154.324508 
4226.020636  -700082.243340 
4226.040638  -1425280.926893 
4226.060640  -18700906.857889 
4226.080642  -17633930.048623 
4226.100645  -4606458.316141 
4226.120647  -16821773.727415 
4226.140649  7843285.751557 
4226.160651  31275760.112047 
4226.180654  -7991742.552343 
4226.200656  -18728737.103205 
4226.220658  9970055.715098 
4226.240661  14593840.408411 
4226.260663  5617774.511246 
4226.280665  -17211801.443722 
4226.300667  8275538.529221 
4226.320670  10286855.158108 
4226.340672  28723804.112428 
4226.360674  20653019.642669 
4226.380677  -26544479.384282 
4226.400679  -1322964.963612 
4226.420681  5827869.973009 
4226.440683  787213.100731 
4226.460686  -1461624.700122 
4226.480688  -3484873.173898 
4226.500690  8873264.479966 
4226.520692  -13865880.198356 
4226.540695  5854074.015826 
4226.560697  -8422881.030932 
4226.580699  -8659810.486349 
4226.600702  8389909.277694 
4226.620704  -6912969.994678 
4226.640706  -9689097.906758 
4226.660708  -6885891.702771 
4226.680711  -2040486.086544 
4226.700713  4604195.255282 
4226.720715  -4035446.158109 
4226.740717  -15043223.705009 
4226.760720  -17250096.589609 
4226.780722  -19424332.258438 
4226.800724  -9122904.378043 
4226.820727  -2496746.878469 
4226.840729  -17760112.403503 
4226.860731  4909250.430246 
4226.880733  23080377.943223 
4226.900736  -11627466.808428 
4226.920738  -8980509.340108 
4226.940740  -1828892.290285 
4226.960742  -9931328.351348 
4226.980745  7697891.826212 
4227.000747  263831.265149 
4227.020749  15986135.001148 
4227.040752  1870598.920949 
4227.060754  26888631.404854 
4227.080756  -2298101.611124 
4227.100758  -9343012.865222 
4227.120761  9474537.728681 
4227.140763  -10477731.377287 
4227.160765  2509309.939170 
4227.180767  7968785.186599 
4227.200770  -18814824.019038 
4227.220772  -16039886.751358 
4227.240774  -6097006.711937 
4227.260777  -23596275.532201 
4227.280779  -12351427.842726 
4227.300781  -3928950.852182 
4227.320783  -793248.858944 
4227.340786  5169613.458246 
4227.360788  10144441.205710 
4227.380790  -16352674.654662 
4227.400793  -7489639.221408 
4227.420795  -15628297.818882 
4227.440797  -19143764.795332 
4227.460799  2435631.461584 
4227.480802  -11078407.292778 
4227.500804  -30585893.678140 
4227.520806  -19043481.999830 
4227.540808  -16802384.222046 
4227.560811  -6161843.428896 
4227.580813  -25332919.242734 
4227.600815  -4846530.816767 
4227.620818  -2802347.838757 
4227.640820  -23256522.275633 
4227.660822  -24266732.580187 
4227.680824  -7738079.494029 
4227.700827  -12329441.407933 
4227.720829  -25120793.643951 
4227.740831  -13725386.678114 
4227.760833  -15972700.182330 
4227.780836  -22874016.185960 
4227.800838  7107642.148517 
4227.820840  -12403653.311767 
4227.840843  -4644294.277862 
4227.860845  -26415825.707177 
4227.880847  6269295.715822 
4227.900849  -7531033.286954 
4227.920852  -37697685.008297 
4227.940854  7130499.342223 
4227.960856  4559308.482740 
4227.980858  -3069167.894851 
4228.000861  -18705781.759137 
4228.020863  4930485.389816 
4228.040865  22209975.480247 
4228.060868  -10081331.990015 
4228.080870  29359881.371966 
4228.100872  3613077.185487 
4228.120874  429538.497205 
4228.140877  8560346.672994 
4228.160879  -14325007.361250 
4228.180881  -9051713.691415 
4228.200884  -23056789.179428 
4228.220886  -2927128.220681 
4228.240888  -12515351.788009 
4228.260890  -20305227.331952 
4228.280893  -8454048.028471 
4228.300895  -5622346.388407 
4228.320897  17389947.901081 
4228.340899  -12836987.975864 
4228.360902  1521252.276499 
4228.380904  -10205439.079448 
4228.400906  -22385998.748144 
4228.420909  -3279177.485863 
4228.440911  -23358295.107267 
4228.460913  -27080082.901613 
4228.480915  -14788662.464349 
4228.500918  3959752.282864 
4228.520920  -8226627.644981 
4228.540922  -9697866.498914 
4228.560924  -11077215.976358 
4228.580927  -19911046.017139 
4228.600929  12015099.771120 
4228.620931  -21058646.748997 
4228.640934  -16037619.931335 
4228.660936  383695.429688 
4228.680938  -28511873.134500 
4228.700940  -20688706.893563 
4228.720943  -16177142.104577 
4228.740945  -10550541.792305 
4228.760947  -34721942.736409 
4228.780949  -24781620.532634 
4228.800952  -15728237.671925 
4228.820954  -5463979.521182 
4228.840956  20149488.796204 
4228.860959  -12490340.961457 
4228.880961  16268630.946909 
4228.900963  19654887.318320 
4228.920965  -14523671.393169 
4228.940968  -13244286.488094 
4228.960970  -5056625.140888 
4228.980972  -18641695.464302 
4229.000975  -5640394.066258 
4229.020977  13405773.950246 
4229.040979  -23316751.443303 
4229.060981  -13057046.219874 
4229.080984  10613361.415930 
4229.100986  -8003080.005736 
4229.120988  -6492752.782426 
4229.140990  933065.976877 
4229.160993  -13405313.159055 
4229.180995  -15709227.117659 
4229.200997  -3606061.218617 
4229.221000  -32596438.026770 
4229.241002  -22406433.532115 
4229.261004  11453737.095894 
4229.281006  -12266899.606354 
4229.301009  -21550064.903035 
4229.321011  -7728721.087433 
4229.341013  -2977034.963379 
4229.361015  -3702773.299375 
4229.381018  -20887656.496497 
4229.401020  -26492608.731760 
4229.421022  -1842200.635942 
4229.441025  12606470.350676 
4229.461027  -11030290.342676 
4229.481029  -97423.245975 
4229.501031  18055999.736937 
4229.521034  4324158.902688 
4229.541036  -3298170.101069 
4229.561038  3137849.841018 
4229.581040  -12067402.634769 
4229.601043  -8648852.603906 
4229.621045  -3479632.049954 
4229.641047  -28514203.585735 
4229.661050  -16866687.760264 
4229.681052  17180164.131616 
4229.701054  -12841605.374674 
4229.721056  -2690879.098276 
4229.741059  13354047.704161 
4229.761061  -8796241.151176 
4229.781063  3415359.302943 
4229.801066  -4781676.561740 
4229.821068  -18078270.130373 
4229.841070  8364599.746271 
4229.861072  -323167.153222 
4229.881075  -33919672.499409 
4229.901077  2653620.569897 
4229.921079  18129712.492583 
4229.941081  -18487127.370277 
4229.961084  -15507317.150380 
4229.981086  15247782.047401 
4230.001088  5472477.274139 
4230.021091  3250279.172138 
4230.041093  17174041.816329 
4230.061095  -1929706.900988 
4230.081097  -6304374.929915 
4230.101100  -6543547.288854 
4230.121102  -17508899.825266 
4230.141104  16870817.743144 
4230.161106  -1094549.531703 
4230.181109  -14672914.440977 
4230.201111  -12386510.238880 
4230.221113  -21215509.228191 
4230.241116  -20200705.452365 
4230.261118  8385244.390379 
4230.281120  3900102.927557 
4230.301122  -2442542.185941 
4230.321125  2077717.584889 
4230.341127  -22399813.377066 
4230.361129  -5467004.737971 
4230.381131  11095877.596329 
4230.401134  -15201879.735486 
4230.421136  -19610353.262404 
4230.441138  -3945788.296038 
4230.461141  1286004.086057 
4230.481143  3186353.652935 
4230.501145  11946397.251995 
4230.521147  -10145176.876277 
4230.541150  6098846.670373 
4230.561152  23324078.672664 
4230.581154  -10093956.974708 
4230.601157  7345507.245174 
4230.621159  13182412.749467 
4230.641161  -8545334.406907 
4230.661163  -4059982.925765 
4230.681166  2442462.893813 
4230.701168  -9797761.154789 
4230.721170  930362.524675 
4230.741172  9241086.824804 
4230.761175  -23673247.334664 
4230.781177  -12520937.363311 
4230.801179  6009774.079778 
4230.821182  -21233453.720130 
4230.841184  5089984.250831 
4230.861186  8436313.339501 
4230.881188  -26098781.177227 
4230.901191  -4707053.345929 
4230.921193  -18617452.767250 
4230.941195  -32065381.654668 
4230.961197  -10363014.548896 
4230.981200  -6030380.333044 
4231.001202  -15166021.822735 
4231.021204  -5342154.667298 
4231.041207  8119749.697521 
4231.061209  -16859234.085667 
4231.081211  -5570802.418244 
4231.101213  17454295.934070 
4231.121216  2039600.402797 
4231.141218  -4783601.287361 
4231.161220  -1929951.412121 
4231.181222  15881645.924463 
4231.201225  1616116.495089 
4231.221227  -12518712.348529 
4231.241229  -1007735.352395 
4231.261232  13015866.825682 
4231.281234  1135130.534889 
4231.301236  -8188082.210896 
4231.321238  19497421.655995 
4231.341241  1298556.070999 
4231.361243  -5211279.111499 
4231.381245  -4213296.723078 
4231.401248  -9150148.816783 
4231.421250  1892356.831116 
4231.441252  7766310.205717 
4231.461254  -4608797.972596 
4231.481257  4726307.447359 
4231.501259  -4556841.317023 
4231.521261  -13411505.873805 
4231.541263  14391059.419106 
4231.561266  20905978.042781 
4231.581268  -19293176.212063 
4231.601270  -4532287.163224 
4231.621273  1898360.327210 
4231.641275  -11913930.226616 
4231.661277  -21781205.672170 
4231.681279  -30215509.570685 
4231.701282  -18866869.379533 
4231.721284  13208097.023694 
4231.741286  -10553227.437023 
4231.761288  -9644751.336948 
4231.781291  17641761.400714 
4231.801293  2387125.469507 
4231.821295  -27389662.027967 
4231.841298  -4522305.199509 
4231.861300  -8534018.901128 
4231.881302  -11850650.665136 
4231.901304  7813507.553610 
4231.921307  -16141803.992185 
4231.941309  -14320248.657391 
4231.961311  7821829.234852 
4231.981313  -13300263.356045 
4232.001316  -5092389.720563 
4232.021318  1141022.805130 
4232.041320  -19995435.491257 
4232.061323  -12569042.501553 
4232.081325  8154549.074830 
4232.101327  -24617790.951606 
4232.121329  -15386604.701226 
4232.141332  2996156.884391 
4232.161334  -25734401.436197 
4232.181336  5306511.776516 
4232.201338  19232063.650952 
4232.221341  -10754775.235302 
4232.241343  -3571887.699817 
4232.261345  9067253.511446 
4232.281348  -4213942.937996 
4232.301350  17578975.482946 
4232.321352  18182214.572847 
4232.341354  -16682888.363838 
4232.361357  -14353153.259601 
4232.381359  -1405013.238163 
4232.401361  -16025908.138735 
4232.421364  11036570.316137 
4232.441366  -13247929.197586 
4232.461368  -8219406.009524 
4232.481370  19480701.446353 
4232.501373  -3802477.699499 
4232.521375  -24593934.637656 
4232.541377  8220476.201422 
4232.561379  9628635.307121 
4232.581382  -11019000.062590 
4232.601384  1649924.098137 
4232.621386  -9433003.538158 
4232.641389  -14105556.070127 
4232.661391  13344615.516003 
4232.681393  -8248101.348326 
4232.701395  -10591087.406647 
4232.721398  -8242685.606691 
4232.741400  -596556.571635 
4232.761402  5661972.342416 
4232.781404  1738123.524092 
4232.801407  -16492300.001286 
4232.821409  -6104271.683409 
4232.841411  22685825.880841 
4232.861414  -2739556.288576 
4232.881416  695279.188157 
4232.901418  -803559.724434 
4232.921420  -9091089.182746 
4232.941423  2877394.497097 
4232.961425  -9184308.308715 
4232.981427  -7580821.553596 
4233.001429  18051120.632948 
4233.021432  4850512.783512 
4233.041434  -9884967.907415 
4233.061436  -10536882.785053 
4233.081439  -1228827.524245 
4233.101441  -6239033.803725 
4233.121443  6529013.844447 
4233.141445  -17125824.422670 
4233.161448  -21113850.399495 
4233.181450  16863059.959593 
4233.201452  -3048816.010659 
4233.221455  -25206013.293156 
4233.241457  -10616891.215122 
4233.261459  -8621471.491594 
4233.281461  -9884574.426994 
4233.301464  9700027.648902 
4233.321466  -8678922.811845 
4233.341468  -25686479.385502 
4233.361470  -9100745.514764 
4233.381473  -23750777.649007 
4233.401475  -6418563.366752 
4233.421477  237735.212301 
4233.441480  -25288726.354407 
4233.461482  -9615603.414576 
4233.481484  -10168426.160036 
4233.501486  -22936074.072368 
4233.521489  -1478836.071454 
4233.541491  15447193.793368 
4233.561493  -6264941.202113 
4233.581495  3268304.791173 
4233.601498  9394572.464728 
4233.621500  -14650831.293250 
4233.641502  5123492.411719 
4233.661505  5364599.108156 
4233.681507  -7277542.081655 
4233.701509  5927286.920396 
4233.721511  -3149891.649847 
4233.741514  -13226538.752217 
4233.761516  -8782745.668216 
4233.781518  -8796927.552122 
4233.801520  -17945746.660239 
4233.821523  7466554.322776 
4233.841525  -8030048.459947 
4233.861527  -18587075.650492 
4233.881530  6905460.501099 
4233.901532  -5446555.700563 
4233.921534  109207.469029 
4233.941536  -15577587.498118 
4233.961539  -33666233.309295 
4233.981541  -1952942.282081 
4234.001543  -1169548.070083 
4234.021546  -24566974.236519 
4234.041548  -6360355.684780 
4234.061550  -9738731.870739 
4234.081552  -15464856.799517 
4234.101555  5419830.162395 
4234.121557  -13793163.503788 
4234.141559  -14522691.479512 
4234.161561  17695071.942851 
4234.181564  -15818707.204749 
4234.201566  -27681275.301533 
4234.221568  -7211609.363148 
4234.241571  -29846258.008886 
4234.261573  -10152313.702515 
4234.281575  -4249659.144391 
4234.301577  -15824554.971874 
4234.321580  22817360.224463 
4234.341582  20282837.162021 
4234.361584  -27079337.807383 
4234.381586  -14325965.898326 
4234.401589  10134550.995468 
4234.421591  -14893346.507031 
4234.441593  -2403922.663009 
4234.461596  -5369316.986589 
4234.481598  -16532271.416523 
4234.501600  -9176749.316223 
4234.521602  -22967634.101627 
4234.541605  912566.621362 
4234.561607  18097140.062159 
4234.581609  2145618.159643 
4234.601611  16873148.999676 
4234.621614  33043817.379742 
4234.641616  -10466241.462859 
4234.661618  10298850.821715 
4234.681621  31553707.997898 
4234.701623  -29461117.010360 
4234.721625  7511464.055748 
4234.741627  12098396.830766 
4234.761630  -27058334.377426 
4234.781632  9405295.437465 
4234.801634  3566267.908013 
4234.821637  -22733892.779796 
4234.841639  -6316475.683486 
4234.861641  5678941.277504 
4234.881643  -16666223.405507 
4234.901646  -7057648.422250 
4234.921648  -16075744.441160 
4234.941650  -16972794.936539 
4234.961652  12237462.548219 
4234.981655  -9966202.311656 
4235.001657  -8106876.839362 
4235.021659  -3625830.501794 
4235.041662  -21287790.782916 
4235.061664  6007930.354446 
4235.081666  -6744692.691125 
4235.101668  -10232545.773925 
4235.121671  -1531491.675215 
4235.141673  -5173010.632698 
4235.161675  -16526512.991361 
4235.181677  -2668894.330353 
4235.201680  -6868243.251556 
4235.221682  -12060822.729400 
4235.241684  13367427.898835 
4235.261687  -2744306.273496 
4235.281689  3680506.583755 
4235.301691  18905196.102454 
4235.321693  -4586617.810505 
4235.341696  -7868430.115537 
4235.361698  448670.249481 
4235.381700  -7640131.095094 
4235.401702  -17544646.098379 
4235.421705  9705258.766351 
4235.441707  -15030279.533848 
4235.461709  5336402.251411 
4235.481712  9863644.618555 
4235.501714  -32402785.337600 
4235.521716  -17466937.717229 
4235.541718  -13059196.760533 
4235.561721  -16666070.813085 
4235.581723  -13081227.844860 
4235.601725  -10547871.552031 
4235.621728  -19555007.542673 
4235.641730  -6150383.823908 
4235.661732  -12712113.589168 
4235.681734  -16885353.678455 
4235.701737  7278805.273882 
4235.721739  -10348296.297522 
4235.741741  -263061.447748 
4235.761743  5073209.894261 
4235.781746  -16374444.952401 
4235.801748  8666633.258352 
4235.821750  3923007.820154 
4235.841753  -5698767.566063 
4235.861755  -5214206.775249 
4235.881757  -10728661.290970 
4235.901759  -18780459.907401 
4235.921762  2848156.032292 
4235.941764  4607101.691466 
4235.961766  -20326558.635046 
4235.981768  -2131701.970119 
4236.001771  9266023.403992 
4236.021773  9977246.841131 
4236.041775  3643210.184078 
4236.061778  -19255184.876213 
4236.081780  292497.899583 
4236.101782  4638596.705263 
4236.121784  -585179.877988 
4236.141787  -13715516.241550 
4236.161789  -2116063.845194 
4236.181791  -5284474.237277 
4236.201793  -1167277.630957 
4236.221796  3514146.700532 
4236.241798  -6435470.944767 
4236.261800  -12173003.695562 
4236.281803  5516184.517589 
4236.301805  9192675.773831 
4236.321807  1352163.201424 
4236.341809  -13571783.678711 
4236.361812  -30484306.304384 
4236.381814  -26865156.701905 
4236.401816  -14683475.681705 
4236.421819  -17070910.740711 
4236.441821  -15140097.860759 
4236.461823  -9122647.766189 
4236.481825  8944294.834703 
4236.501828  7942642.513865 
4236.521830  -1982919.432983 
4236.541832  10265498.498281 
4236.561834  -6576415.692956 
4236.581837  -1139060.502575 
4236.601839  -1971166.979398 
4236.621841  -17673428.093067 
4236.641844  -4030132.273400 
4236.661846  2008153.430881 
4236.681848  -8778824.234850 
4236.701850  -10747356.594498 
4236.721853  1135863.494070 
4236.741855  -9679263.231138 
4236.761857  -3210369.362154 
4236.781859  -10444313.580075 
4236.801862  -22820407.747042 
4236.821864  -5329382.204519 
4236.841866  -6409790.016995 
4236.861869  -8376310.166608 
4236.881871  12529079.413861 
4236.901873  4553703.625995 
4236.921875  -20682600.408954 
4236.941878  815730.102970 
4236.961880  -12211582.250966 
4236.981882  -17132303.276506 
4237.001884  5418919.211498 
4237.021887  -3547050.220315 
4237.041889  -914403.471646 
4237.061891  3128724.047901 
4237.081894  5298.102864 
4237.101896  -3886081.811534 
4237.121898  -3227545.231310 
4237.141900  30003.539992 
4237.161903  4015555.062558 
4237.181905  8023159.929182 
4237.201907  7652685.450425 
4237.221910  -4012673.418259 
4237.241912  -9488329.389688 
4237.261914  1458819.473600 
4237.281916  6062923.144621 
4237.301919  -13153087.855780 
4237.321921  -574305.931311 
4237.341923  9759168.761355 
4237.361925  -9476936.857327 
4237.381928  -18937678.792321 
4237.401930  -31070353.966202 
4237.421932  -4823878.219559 
4237.441935  4560798.783650 
4237.461937  -12801235.476763 
4237.481939  -778495.240626 
4237.501941  -3018708.323181 
4237.521944  -16090534.942871 
4237.541946  -8683977.355349 
4237.561948  1313598.991345 
4237.581950  1778393.252650 
4237.601953  690611.696661 
4237.621955  2756859.276327 
4237.641957  -671335.430751 
4237.661960  4928903.762539 
4237.681962  -9895247.908872 
4237.701964  6365173.002172 
4237.721966  5986884.403763 
4237.741969  -7606483.930415 
4237.761971  11871548.117475 
4237.781973  16743121.059021 
4237.801975  -3566831.007813 
4237.821978  9080696.182618 
4237.841980  2323901.457612 
4237.861982  -19799513.904846 
4237.881985  30308540.317261 
4237.901987  22781087.634577 
4237.921989  -5720729.110618 
4237.941991  4100089.550260 
4237.961994  20062655.602508 
4237.981996  246674.518021 
4238.001998  -8605848.775980 
4238.022000  -14375850.201229 
4238.042003  -15497067.472987 
4238.062005  5839724.131407 
4238.082007  -170610.419237 
4238.102010  2120747.652203 
4238.122012  5254644.537525 
4238.142014  -2387398.414780 
4238.162016  -5314455.294092 
4238.182019  -15522308.666792 
4238.202021  -2104813.067580 
4238.222023  11349915.883085 
4238.242026  -4507643.392135 
4238.262028  -14369431.087777 
4238.282030  -6790799.357352 
4238.302032  -5247075.589174 
4238.322035  -394955.345297 
4238.342037  -1739647.056655 
4238.362039  -24845014.709040 
4238.382041  -4301419.668059 
4238.402044  -6200188.641683 
4238.422046  -16039100.152125 
4238.442048  7847569.621345 
4238.462051  -9407070.619417 
4238.482053  -12648469.457364 
4238.502055  1150851.592844 
4238.522057  3770181.418290 
4238.542060  5306624.632999 
4238.562062  30860177.736908 
4238.582064  13806465.475555 
4238.602066  -8490369.249739 
4238.622069  -2398153.281396 
4238.642071  -5917102.254888 
4238.662073  -4712373.328258 
4238.682076  1268746.899366 
4238.702078  -5691028.862806 
4238.722080  -7707972.392656 
4238.742082  -16088753.640913 
4238.762085  -5423317.278103 
4238.782087  19556215.283167 
4238.802089  5461787.991460 
4238.822091  -11841471.639745 
4238.842094  -4109572.987267 
4238.862096  -20616461.909381 
4238.882098  -15279254.493905 
4238.902101  -9593823.419273 
4238.922103  -12991810.866625 
4238.942105  9708184.605891 
4238.962107  2025098.599788 
4238.982110  -2060136.731697 
4239.002112  -1441003.269191 
4239.022114  -1388266.686301 
4239.042117  13169066.223155 
4239.062119  15363964.207529 
4239.082121  -6497161.408513 
4239.102123  -25176423.446100 
4239.122126  -5328763.741185 
4239.142128  -5463730.215976 
4239.162130  686415.093547 
4239.182132  -8036654.891216 
4239.202135  -13333377.674019 
4239.222137  -7652273.001663 
4239.242139  -15882771.894412 
4239.262142  -13500168.458143 
4239.282144  10072772.618031 
4239.302146  11946071.046013 
4239.322148  -12913303.024620 
4239.342151  -1193540.809040 
4239.362153  -3708720.111665 
4239.382155  -4121619.746356 
4239.402157  -1058446.915601 
4239.422160  -6659457.207323 
4239.442162  -3767801.769360 
4239.462164  -4262052.563177 
4239.482167  -5648385.621936 
4239.502169  5152506.545835 
4239.522171  2225272.202613 
4239.542173  -4250359.718449 
4239.562176  29541751.482863 
4239.582178  2445505.098222 
4239.602180  8183792.082363 
4239.622182  41256279.917074 
4239.642185  9575236.100704 
4239.662187  1994920.664221 
4239.682189  -1711736.280132 
4239.702192  -14754258.990231 
4239.722194  -11907314.903999 
4239.742196  -5368718.350483 
4239.762198  -8364979.014954 
4239.782201  -4637495.969527 
4239.802203  -12332557.003168 
4239.822205  -8777259.389075 
4239.842208  -2138695.047704 
4239.862210  -22833259.663872 
4239.882212  -5888957.545214 
4239.902214  5881953.625621 
4239.922217  -6230181.641365 
4239.942219  -522553.517349 
4239.962221  -6432290.659768 
4239.982223  12585260.649861 
4240.002226  13331913.025928 
4240.022228  3807327.898261 
4240.042230  -1426791.164410 
4240.062233  -1366452.007697 
4240.082235  -7444046.773122 
4240.102237  -2888073.089554 
4240.122239  -2853825.261970 
4240.142242  -11230334.546759 
4240.162244  3205337.494760 
4240.182246  -15661787.688604 
4240.202248  -18140087.411159 
4240.222251  12678196.583510 
4240.242253  427031.350385 
4240.262255  -4583679.179257 
4240.282258  -882441.469779 
4240.302260  -2106319.251267 
4240.322262  4426974.380810 
4240.342264  -5906366.518824 
4240.362267  -12810798.500420 
4240.382269  7589978.886736 
4240.402271  10612269.220180 
4240.422273  -8063516.797436 
4240.442276  7397552.663014 
4240.462278  -5382931.629881 
4240.482280  -6716036.653885 
4240.502283  3768065.022445 
4240.522285  -3430823.061631 
4240.542287  411694.749258 
4240.562289  1422779.190164 
4240.582292  -1231108.104852 
4240.602294  -1776523.229009 
4240.622296  -1768955.953651 
4240.642299  1339750.818634 
4240.662301  15386728.086129 
4240.682303  -2689264.090437 
4240.702305  -10419544.062336 
4240.722308  -3387757.490606 
4240.742310  9205239.941768 
4240.762312  12544257.605653 
4240.782314  -4299980.616606 
4240.802317  4503472.401473 
4240.822319  -266637.839281 
4240.842321  2981973.150824 
4240.862324  12916777.846452 
4240.882326  6609706.108025 
4240.902328  2337269.020602 
4240.922330  -4751603.381151 
4240.942333  -109554.700830 
4240.962335  1745826.679818 
4240.982337  10558846.476832 
4241.002339  -4213282.470121 
4241.022342  -8819351.885165 
4241.042344  6304183.512394 
4241.062346  -2213469.769855 
4241.082349  -10456623.371670 
4241.102351  3100367.816973 
4241.122353  -12061048.018911 
4241.142355  -13133646.985470 
4241.162358  15941717.440574 
4241.182360  3561521.271677 
4241.202362  -4167719.894717 
4241.222364  16757484.217945 
4241.242367  9385096.265753 
4241.262369  1403475.230451 
4241.282371  -3713649.757633 
4241.302374  -769190.821899 
4241.322376  11131574.180382 
4241.342378  15923409.834747 
4241.362380  327868.292988 
4241.382383  2608377.170500 
4241.402385  1995050.379233 
4241.422387  560022.947550 
4241.442390  -947798.699275 
4241.462392  -5439655.824560 
4241.482394  10503986.795016 
4241.502396  3948333.912882 
4241.522399  7387641.817321 
4241.542401  8398806.542365 
4241.562403  -10139544.673903 
4241.582405  -5439368.165217 
4241.602408  7366480.377376 
4241.622410  -5088280.083847 
4241.642412  -5342061.738641 
4241.662415  -3054085.641314 
4241.682417  -3764748.604452 
4241.702419  19448383.438578 
4241.722421  7616700.275046 
4241.742424  11391479.616271 
4241.762426  4984342.769021 
4241.782428  -13213871.696481 
4241.802430  6287209.717034 
4241.822433  -5992362.866920 
4241.842435  15322498.292798 
4241.862437  6895985.712377 
4241.882440  50286.833610 
4241.902442  11096062.950479 
4241.922444  19364154.409702 
4241.942446  7745591.153860 
4241.962449  -7707447.185485 
4241.982451  3866095.192909 
4242.002453  -2857033.001854 
4242.022455  -7614159.336110 
4242.042458  -12774099.626081 
4242.062460  8056185.581182 
4242.082462  11419608.239952 
4242.102465  -7343914.345310 
4242.122467  -1644790.153841 
4242.142469  5133094.526039 
4242.162471  -10464437.465673 
4242.182474  1579610.383309 
4242.202476  1106266.082061 
4242.222478  -2450915.265678 
4242.242481  13097307.381821 
4242.262483  495347.327869 
4242.282485  -4279125.684071 
4242.302487  7234606.147097 
4242.322490  4333960.167450 
4242.342492  2704130.494741 
4242.362494  15558298.055676 
4242.382496  -3396757.608845 
4242.402499  -215117.909255 
4242.422501  -1673503.971184 
4242.442503  1798219.083788 
4242.462506  18490677.378723 
4242.482508  2853095.230251 
4242.502510  4133136.950773 
4242.522512  -790870.128643 
4242.542515  -13382654.019944 
4242.562517  -1901018.691067 
4242.582519  -2655596.653105 
4242.602521  -7430843.317447 
4242.622524  -3124593.958119 
4242.642526  -10872216.887993 
4242.662528  -2062799.768845 
4242.682531  7078580.686272 
4242.702533  -12289583.638573 
4242.722535  -7362862.837617 
4242.742537  9793020.852630 
4242.762540  2009436.228571 
4242.782542  3687910.901828 
4242.802544  -4983706.060330 
4242.822546  -1552063.782238 
4242.842549  989052.022856 
4242.862551  -545937.097815 
4242.882553  4876587.424032 
4242.902556  12266012.646271 
4242.922558  5984262.933464 
4242.942560  4563798.245182 
4242.962562  -716324.923923 
4242.982565  -3616.234633 
4243.002567  19901206.151461 
4243.022569  269399.649470 
4243.042571  5483142.590244 
4243.062574  -309915.181336 
4243.082576  -7610152.354004 
4243.102578  7431185.840700 
4243.122581  -5393352.607487 
4243.142583  -2007416.800342 
4243.162585  -7148358.230538 
4243.182587  -8059728.869932 
4243.202590  -4315022.120165 
4243.222592  9689314.327185 
4243.242594  -17383209.978371 
4243.262597  -4697441.192179 
4243.282599  3433591.287615 
4243.302601  -8641576.903822 
4243.322603  9349206.461841 
4243.342606  -10499940.901924 
4243.362608  -11579613.263100 
4243.382610  9987192.578808 
4243.402612  10481862.920600 
4243.422615  12603080.706141 
4243.442617  17718888.181167 
4243.462619  4178931.369131 
4243.482622  25445809.992863 
4243.502624  15242336.111921 
4243.522626  1949200.524331 
4243.542628  15224636.812959 
4243.562631  14907130.825934 
4243.582633  8208335.609122 
4243.602635  3327329.721431 
4243.622637  -4353502.412215 
4243.642640  -7716233.024610 
4243.662642  -8045680.778772 
4243.682644  2673828.675827 
4243.702647  6745497.767506 
4243.722649  -1857876.089954 
4243.742651  8453071.834495 
4243.762653  8411443.903373 
4243.782656  -5561560.102643 
4243.802658  1882602.268315 
4243.822660  -2399334.564292 
4243.842662  -50005.274969 
4243.862665  11116930.606106 
4243.882667  -59414.421330 
4243.902669  -8792461.563662 
4243.922672  -10881879.698558 
4243.942674  -1000628.651066 
4243.962676  10916015.803867 
4243.982678  4391094.710500 
4244.002681  -7994485.630295 
4244.022683  -1182163.987425 
4244.042685  -11006324.328012 
4244.062688  -793191.112408 
4244.082690  10561018.167590 
4244.102692  -5067559.540790 
4244.122694  7700540.073029 
4244.142697  -444972.836457 
4244.162699  -14270454.703125 
4244.182701  -7052273.376840 
4244.202703  1873807.170592 
4244.222706  8746417.546019 
4244.242708  4910473.444658 
4244.262710  -3314822.843596 
4244.282713  -945565.398338 
4244.302715  3286848.408730 
4244.322717  2687011.744232 
4244.342719  11930866.224638 
4244.362722  -13774274.697827 
4244.382724  -9809757.039606 
4244.402726  -1055923.435954 
4244.422728  132987.455591 
4244.442731  7013807.594386 
4244.462733  328707.698685 
4244.482735  12199158.991292 
4244.502738  -5503624.907561 
4244.522740  -6948237.672349 
4244.542742  788238.931852 
4244.562744  13655802.389133 
4244.582747  776490.052315 
4244.602749  2211726.012332 
4244.622751  10137024.072419 
4244.642753  5075172.208132 
4244.662756  1627635.176463 
4244.682758  -5350458.179991 
4244.702760  -3046267.397531 
4244.722763  -248877.229084 
4244.742765  12121422.511067 
4244.762767  11324624.685062 
4244.782769  12420534.181583 
4244.802772  9065620.673447 
4244.822774  11619315.576289 
4244.842776  5551284.146875 
4244.862779  17038879.240808 
4244.882781  19716270.656551 
4244.902783  6221229.962218 
4244.922785  7756072.905075 
4244.942788  -7359314.456004 
4244.962790  15528540.275351 
4244.982792  11757041.271593 
4245.002794  -3725390.438724 
4245.022797  2482096.191691 
4245.042799  4008886.542828 
4245.062801  -9973348.156006 
4245.082804  19288520.685324 
4245.102806  4613800.930894 
4245.122808  7074589.193297 
4245.142810  -208218.224058 
4245.162813  -19962431.017470 
4245.182815  10056817.203053 
4245.202817  5028251.353447 
4245.222819  -3060763.090331 
4245.242822  -3703495.823709 
4245.262824  -4698870.083630 
4245.282826  6334682.793379 
4245.302829  23528765.017729 
4245.322831  -2189652.412818 
4245.342833  -4910455.470868 
4245.362835  11301583.928564 
4245.382838  2530331.514965 
4245.402840  732590.739982 
4245.422842  -7477344.901481 
4245.442844  8231188.051109 
4245.462847  12532899.759824 
4245.482849  -12883039.176709 
4245.502851  -1167949.999006 
4245.522854  5430060.357520 
4245.542856  7890992.658529 
4245.562858  23737689.599770 
4245.582860  7248516.990953 
4245.602863  -7653358.415191 
4245.622865  -2343467.273113 
4245.642867  -18621650.598090 
4245.662870  344441.321642 
4245.682872  -8448835.555961 
4245.702874  -11561019.012121 
4245.722876  12813906.935353 
4245.742879  -8438420.263280 
4245.762881  -2381455.865356 
4245.782883  8670461.916509 
4245.802885  -3737417.794800 
4245.822888  -4327535.678433 
4245.842890  -4121032.255658 
4245.862892  1400962.499956 
4245.882895  17893862.624469 
4245.902897  -3327578.934181 
4245.922899  9014431.978147 
4245.942901  -3602163.591453 
4245.962904  -11860043.544199 
4245.982906  -2001733.393345 
4246.002908  -10689140.218209 
4246.022910  20094861.145759 
4246.042913  17626642.417818 
4246.062915  -2308463.174304 
4246.082917  9297562.069978 
4246.102920  5231234.571075 
4246.122922  1389659.943835 
4246.142924  31864165.387669 
4246.162926  5734893.189794 
4246.182929  7870502.175616 
4246.202931  2455342.631982 
4246.222933  3010307.904828 
4246.242935  19881245.299966 
4246.262938  -9085424.909774 
4246.282940  7079103.232407 
4246.302942  17906406.678825 
4246.322945  2952369.527081 
4246.342947  10986271.656489 
4246.362949  -1003838.799405 
4246.382951  -4187980.345724 
4246.402954  17874827.000743 
4246.422956  -4274323.451143 
4246.442958  2914619.206764 
4246.462961  921477.168035 
4246.482963  -15593806.504999 
4246.502965  -9055574.734869 
4246.522967  -22233919.124372 
4246.542970  2033742.973769 
4246.562972  -12798843.288504 
4246.582974  -4703006.458049 
4246.602976  10102284.925718 
4246.622979  8218699.367424 
4246.642981  5968367.873541 
4246.662983  12748462.509735 
4246.682986  4916879.752954 
4246.702988  1300496.738191 
4246.722990  796171.157590 
4246.742992  1969433.374606 
4246.762995  13599075.116829 
4246.782997  -5095418.064810 
4246.802999  7235950.674776 
4246.823001  14937793.041332 
4246.843004  3930017.301651 
4246.863006  6793583.877718 
4246.883008  12650949.123690 
4246.903011  -7865467.829900 
4246.923013  7472312.806260 
4246.943015  5139808.299118 
4246.963017  3248599.340467 
4246.983020  1022540.675276 
4247.003022  10561573.914033 
4247.023024  20865309.307932 
4247.043026  183827.213290 
4247.063029  -6264951.524721 
4247.083031  11689217.646995 
4247.103033  21298261.509331 
4247.123036  15179097.538840 
4247.143038  -2928524.675679 
4247.163040  -16840689.303758 
4247.183042  14442757.483439 
4247.203045  -8040622.929333 
4247.223047  -16014102.347263 
4247.243049  4508326.036550 
4247.263052  -7692224.595705 
4247.283054  11160374.386805 
4247.303056  -10394558.944730 
4247.323058  -22297980.428890 
4247.343061  6581125.005434 
4247.363063  9359170.307334 
4247.383065  -7114038.868083 
4247.403067  -5407018.064578 
4247.423070  13422929.216194 
4247.443072  28053837.038261 
4247.463074  5185795.976534 
4247.483077  -12726010.226548 
4247.503079  3524978.013839 
4247.523081  -1427921.391690 
4247.543083  8784800.030473 
4247.563086  -7144322.958468 
4247.583088  1126534.670281 
4247.603090  9791167.563053 
4247.623092  -1849167.643425 
4247.643095  16936523.149065 
4247.663097  20089360.913772 
4247.683099  -18645047.930420 
4247.703102  -14441563.819441 
4247.723104  3747207.745208 
4247.743106  1494997.989701 
4247.763108  -902027.046424 
4247.783111  6935571.334508 
4247.803113  6458251.308399 
4247.823115  4373778.990321 
4247.843117  8182857.206710 
4247.863120  834132.983109 
4247.883122  -12444837.909686 
4247.903124  -9422652.093471 
4247.923127  -9422474.258135 
4247.943129  -15433165.533363 
4247.963131  1643606.563129 
4247.983133  9104487.984347 
4248.003136  -4990034.951513 
4248.023138  20566423.137315 
4248.043140  2605167.315334 
4248.063143  -12716633.897173 
4248.083145  4726583.185579 
4248.103147  10558710.081438 
4248.123149  -3696384.307141 
4248.143152  -14650704.316228 
4248.163154  3047990.229395 
4248.183156  2334971.344107 
4248.203158  -13973577.016564 
4248.223161  5234686.367183 
4248.243163  1863131.277063 
4248.263165  -10088241.410851 
4248.283168  18311684.028811 
4248.303170  -9251657.436392 
4248.323172  -10902121.669013 
4248.343174  24386605.721176 
4248.363177  11529725.910326 
4248.383179  6040342.158782 
4248.403181  18333325.227074 
4248.423183  7894542.674009 
4248.443186  448454.098466 
4248.463188  -3894521.983585 
4248.483190  24811700.843414 
4248.503193  -1569813.800424 
4248.523195  -7999038.006077 
4248.543197  11940359.671372 
4248.563199  -17253638.955231 
4248.583202  -6134792.095012 
4248.603204  -2032053.345421 
4248.623206  4176781.631639 
4248.643208  -7042849.526672 
4248.663211  -20268335.386254 
4248.683213  2918733.273987 
4248.703215  -988534.410662 
4248.723218  -8218881.877191 
4248.743220  -9739689.519178 
4248.763222  -27083360.821398 
4248.783224  5093399.220236 
4248.803227  28674478.145675 
4248.823229  -10636526.328017 
4248.843231  -12156746.306402 
4248.863233  -314583.758184 
4248.883236  -6473379.918629 
4248.903238  -8647532.215617 
4248.923240  -12465423.522372 
4248.943243  -1404674.287642 
4248.963245  -4101994.269398 
4248.983247  -10237659.523799 
4249.003249  3971497.118754 
4249.023252  -4974298.381445 
4249.043254  24769514.265706 
4249.063256  9912155.773202 
4249.083259  -11678910.238169 
4249.103261  16276037.535833 
4249.123263  3624753.831469 
4249.143265  -1862323.167376 
4249.163268  -1433883.715630 
4249.183270  -7704839.772225 
4249.203272  -10816510.655138 
4249.223274  -12409397.632649 
4249.243277  6032138.953774 
4249.263279  17443753.767972 
4249.283281  -21885091.712875 
4249.303284  6785473.842683 
4249.323286  1464627.748212 
4249.343288  1437333.652771 
4249.363290  9164835.802006 
4249.383293  -5576550.704270 
4249.403295  3997063.653169 
4249.423297  -12504079.933397 
4249.443299  -13609748.848496 
4249.463302  6078472.578354 
4249.483304  465071.938771 
4249.503306  -1384893.325485 
4249.523309  18976144.141859 
4249.543311  -1770287.144367 
4249.563313  -8803258.680742 
4249.583315  -18013229.709535 
4249.603318  -443886.093455 
4249.623320  5833616.215549 
4249.643322  -12729494.829872 
4249.663324  -5856805.403049 
4249.683327  6244345.505079 
4249.703329  1774923.306053 
4249.723331  4117414.386799 
4249.743334  -11096978.162354 
4249.763336  -26357707.494382 
4249.783338  16288397.979557 
4249.803340  20771410.607826 
4249.823343  10411089.578333 
4249.843345  -56003.991403 
4249.863347  -1802068.922524 
4249.883350  -1671067.008827 
4249.903352  -10471498.016757 
4249.923354  6272302.289225 
4249.943356  -10653698.327296 
4249.963359  -17020467.831029 
4249.983361  16522696.928979 
4250.003363  -19136965.962024 
4250.023365  -8925651.062419 
4250.043368  10689409.183565 
4250.063370  -29096550.125445 
4250.083372  -17207735.379098 
4250.103375  -17677449.330549 
4250.123377  -17798771.653942 
4250.143379  -22710506.896469 
4250.163381  -17135160.949994 
4250.183384  -6695348.362031 
4250.203386  -14571.881385 
4250.223388  15438431.981983 
4250.243390  -16591591.284281 
4250.263393  -62312371.472604 
4250.283395  -8896454.970867 
4250.303397  -5869154.071543 
4250.323400  -31659124.057679 
4250.343402  10466038.059387 
4250.363404  -4990676.681091 
4250.383406  -20070738.777644 
4250.403409  -26737927.721479 
4250.423411  2826916.677679 
4250.443413  -4780469.852747 
4250.463415  -5145965.819305 
4250.483418  26702214.272472 
4250.503420  -13269444.362456 
4250.523422  -15689937.817755 
4250.543425  3216468.228488 
4250.563427  -42553366.843383 
4250.583429  -28776579.528683 
4250.603431  16046602.765074 
4250.623434  -6229672.954917 
4250.643436  -24135922.082019 
4250.663438  -4402558.764713 
4250.683441  14695133.893646 
4250.703443  -18923938.228862 
4250.723445  -10969007.205825 
4250.743447  27490024.068248 
4250.763450  -12620154.314652 
4250.783452  -8285160.298996 
4250.803454  7907456.245400 
4250.823456  -33895154.113215 
4250.843459  7638055.502203 
4250.863461  -2619991.117318 
4250.883463  -40952482.952771 
4250.903466  -6674795.156789 
4250.923468  505889.268395 
4250.943470  -21194163.331425 
4250.963472  -15113228.741253 
4250.983475  -4589645.604713 
4251.003477  -42615376.019809 
4251.023479  -28354793.464009 
4251.043481  -10902616.416834 
4251.063484  -21224702.458110 
4251.083486  -28911241.661043 
4251.103488  -17793390.044700 
4251.123491  -27345679.440330 
4251.143493  -10712674.979450 
4251.163495  -9858369.430960 
4251.183497  -8574532.040777 
4251.203500  -20109629.671206 
4251.223502  -12883913.322338 
4251.243504  -5262258.031620 
4251.263506  -31356794.864455 
4251.283509  -33982341.020507 
4251.303511  -21093268.529575 
4251.323513  -27669605.141049 
4251.343516  -11341675.875997 
4251.363518  -7907224.434870 
4251.383520  -33084490.804136 
4251.403522  311646.226983 
4251.423525  -6093704.364423 
4251.443527  -9333909.319682 
4251.463529  20421688.256103 
4251.483532  18886750.352991 
4251.503534  -22215601.866787 
4251.523536  -28596910.199583 
4251.543538  -13507790.583069 
4251.563541  -37059895.750817 
4251.583543  -16590549.997913 
4251.603545  8408916.878066 
4251.623547  -18716823.594765 
4251.643550  -6458202.163856 
4251.663552  13583568.430794 
4251.683554  7000143.464743 
4251.703557  -15995294.626201 
4251.723559  2265543.332015 
4251.743561  -1994517.466229 
4251.763563  -22453354.229091 
4251.783566  12858461.454079 
4251.803568  -3437713.957157 
4251.823570  -29640685.049445 
4251.843572  -5961694.677018 
4251.863575  -1381878.252807 
4251.883577  -27464196.038746 
4251.903579  -8269277.146463 
4251.923582  2277762.005237 
4251.943584  -21578005.942559 
4251.963586  -3604740.947922 
4251.983588  7767638.377992 
4252.003591  -41560478.293147 
4252.023593  -14536497.878987 
4252.043595  12171676.342996 
4252.063597  -28706342.864180 
4252.083600  -9096055.025333 
4252.103602  22478582.769337 
4252.123604  -22074003.359976 
4252.143607  -33781104.963247 
4252.163609  15865744.904445 
4252.183611  -21808124.224435 
4252.203613  -48232062.948817 
4252.223616  -700508.148145 
4252.243618  -12705118.194729 
4252.263620  -31301356.526547 
4252.283623  13652349.444130 
4252.303625  -6034377.501246 
4252.323627  -3217067.145378 
4252.343629  -5336668.598592 
4252.363632  -15897355.652940 
4252.383634  -280819.650794 
4252.403636  8708912.823574 
4252.423638  -7866724.028254 
4252.443641  -29286439.169435 
4252.463643  -22247365.334634 
4252.483645  8836076.147854 
4252.503648  -19238219.431639 
4252.523650  -1730153.391070 
4252.543652  -3755737.840662 
4252.563654  -39548222.639643 
4252.583657  -13438717.435020 
4252.603659  -5763627.288851 
4252.623661  -1494596.177694 
4252.643663  -20997725.708200 
4252.663666  14438659.269216 
4252.683668  -8528370.691369 
4252.703670  -12255711.733428 
4252.723673  22213789.340235 
4252.743675  -21760879.898327 
4252.763677  -28393557.810459 
4252.783679  1668632.850109 
4252.803682  -25552540.250097 
4252.823684  9920647.270407 
4252.843686  24336902.674617 
4252.863688  -25244276.311159 
4252.883691  -383398.770245 
4252.903693  40849760.150627 
4252.923695  31581665.011040 
4252.943698  -22871807.599210 
4252.963700  3383149.170120 
4252.983702  19371690.201738 
4253.003704  2829907.985510 
4253.023707  -15097149.208821 
4253.043709  12467782.738202 
4253.063711  5324878.402230 
4253.083714  -11648563.580378 
4253.103716  -12779810.690777 
4253.123718  18287862.956896 
4253.143720  13598501.742707 
4253.163723  -5589122.188215 
4253.183725  -6523555.192100 
4253.203727  2608778.234549 
4253.223729  -6758996.199121 
4253.243732  -45204740.460834 
4253.263734  -6838501.435382 
4253.283736  3017254.707766 
4253.303739  -247196.520332 
4253.323741  21342066.793442 
4253.343743  14632716.565966 
4253.363745  13377708.193791 
4253.383748  29781006.878575 
4253.403750  63051.459133 
4253.423752  -21167871.494136 
4253.443754  -18222807.335431 
4253.463757  5336575.790174 
4253.483759  -19318467.687164 
4253.503761  -1086349.194816 
4253.523764  19209273.250772 
4253.543766  -4626514.037428 
4253.563768  -17549580.366954 
4253.583770  -2560970.885051 
4253.603773  -8130354.388515 
4253.623775  74918646.381648 
4253.643777  82793861.989911 
4253.663779  18370284.880759 
4253.683782  -6301483.748102 
4253.703784  18371251.706279 
4253.723786  19404397.361318 
4253.743789  7227829.577836 
4253.763791  21113930.245663 
4253.783793  -5819972.750712 
4253.803795  -17356181.766057 
4253.823798  -3842732.105315 
4253.843800  980477.937802 
4253.863802  5703147.099083 
4253.883804  -18549936.408513 
4253.903807  -17135996.278554 
4253.923809  -8315636.301581 
4253.943811  -1864011.620430 
4253.963814  38710963.458411 
4253.983816  32149227.442162 
4254.003818  37844829.508058 
4254.023820  14652786.112805 
4254.043823  13293754.640336 
4254.063825  -15450883.971512 
4254.083827  -4214889.932750 
4254.103830  25704957.845419 
4254.123832  4011440.597933 
4254.143834  -5703522.059472 
4254.163836  -329179.192871 
4254.183839  -972995.816175 
4254.203841  14902082.763140 
4254.223843  -8652582.426148 
4254.243845  -11091024.863103 
4254.263848  3260664.693196 
4254.283850  -38453441.236182 
4254.303852  -10086324.041356 
4254.323855  4223091.311060 
4254.343857  -6635941.211184 
4254.363859  -25145495.290867 
4254.383861  2070630.772439 
4254.403864  -2615991.036016 
4254.423866  -14954873.231667 
4254.443868  -14268146.650465 
4254.463870  -796249.881754 
4254.483873  285933.650355 
4254.503875  1761490.637196 
4254.523877  -15966394.623553 
4254.543880  12291193.977523 
4254.563882  4050268.250033 
4254.583884  1839752.525028 
4254.603886  -2439833.614817 
4254.623889  -12172316.081138 
4254.643891  -13096011.672354 
4254.663893  -25375045.727527 
4254.683895  -11386494.807317 
4254.703898  -25739492.370468 
4254.723900  -31586533.944903 
4254.743902  -14829874.915381 
4254.763905  -6634189.905995 
4254.783907  -1735878.455107 
4254.803909  9070980.228070 
4254.823911  8526303.130792 
4254.843914  6711211.051072 
4254.863916  -18692273.897958 
4254.883918  -16015456.165065 
4254.903921  -17433204.310133 
4254.923923  -3443108.718158 
4254.943925  -2195314.484608 
4254.963927  -9534734.747071 
4254.983930  -9480093.220587 
4255.003932  -2989374.855152 
4255.023934  -5799667.254649 
4255.043936  11980038.541427 
4255.063939  5450395.462663 
4255.083941  -15124373.297534 
4255.103943  -776835.966657 
4255.123946  480676.610813 
4255.143948  21703.838331 
4255.163950  8457957.907098 
4255.183952  4684998.624679 
4255.203955  4946640.133408 
4255.223957  2356588.413560 
4255.243959  6357804.375864 
4255.263961  -8073602.176397 
4255.283964  -33583765.329522 
4255.303966  -9838769.686820 
4255.323968  8637724.800669 
4255.343971  -1476317.346505 
4255.363973  -12156016.215116 
4255.383975  -21785938.342806 
4255.403977  -19338806.462637 
4255.423980  -7775255.519910 
4255.443982  -2702680.863772 
4255.463984  -13203975.523560 
4255.483986  -16420017.154320 
4255.503989  19538834.776895 
4255.523991  -4124035.230118 
4255.543993  -8357699.054909 
4255.563996  -855710.124083 
4255.583998  -13093726.461578 
4255.604000  -27209923.104844 
4255.624002  -23929843.875795 
4255.644005  -23094838.238598 
4255.664007  -15882138.814991 
4255.684009  -19647961.812841 
4255.704012  -11169267.019512 
4255.724014  -20631984.961384 
4255.744016  13023429.705010 
4255.764018  2385710.727649 
4255.784021  -13798657.072534 
4255.804023  11169821.389972 
4255.824025  5231906.106465 
4255.844027  1565362.649554 
4255.864030  14292083.475590 
4255.884032  -2836997.594019 
4255.904034  -8598315.442666 
4255.924037  -1602607.006879 
4255.944039  -948160.683613 
4255.964041  -28592068.243678 
4255.984043  3666718.739536 
4256.004046  14153120.752511 
4256.024048  -5190753.965539 
4256.044050  -2869301.731105 
4256.064052  1632918.567875 
4256.084055  7414184.107900 
4256.104057  -29492362.693018 
4256.124059  -555980.994244 
4256.144062  18649585.223570 
4256.164064  -9147486.133945 
4256.184066  -13973487.072717 
4256.204068  -15547554.877948 
4256.224071  1225858.352250 
4256.244073  18272216.705002 
4256.264075  990820.877662 
4256.284077  4573764.244928 
4256.304080  -19232720.583068 
4256.324082  8698795.764553 
4256.344084  -12700497.698487 
4256.364087  -1663954.954052 
4256.384089  -1192249.977288 
4256.404091  -13661452.934951 
4256.424093  7239858.448632 
4256.444096  -4374082.467990 
4256.464098  7312304.937635 
4256.484100  5239133.968318 
4256.504103  -11523279.340342 
4256.524105  23123280.560203 
4256.544107  19706593.833699 
4256.564109  7447982.225609 
4256.584112  -6959369.550631 
4256.604114  10670590.425261 
4256.624116  -13092484.693801 
4256.644118  -11402120.253637 
4256.664121  11128770.115268 
4256.684123  -27370835.006512 
4256.704125  -6427794.860477 
4256.724128  4261902.380116 
4256.744130  -15767371.142949 
4256.764132  -11839988.970344 
4256.784134  -16815030.788869 
4256.804137  12971348.077381 
4256.824139  -11344776.613988 
4256.844141  -3838897.406365 
4256.864143  15572199.945988 
4256.884146  -5481273.546731 
4256.904148  5404427.825115 
4256.924150  -15687001.307310 
4256.944153  -16793171.281178 
4256.964155  -5697959.581390 
4256.984157  -1922321.399087 
4257.004159  -14901275.391841 
4257.024162  -4659275.480667 
4257.044164  5998493.808824 
4257.064166  -5078510.317810 
4257.084168  -14690297.913107 
4257.104171  -2059303.107787 
4257.124173  -9196512.234652 
4257.144175  810998.669628 
4257.164178  -1351151.213445 
4257.184180  17077170.877476 
4257.204182  8301063.365262 
4257.224184  -19763695.839667 
4257.244187  -14330210.182513 
4257.264189  16483430.948732 
4257.284191  -1749657.079509 
4257.304194  -8660881.572781 
4257.324196  6528249.469080 
4257.344198  2989350.980678 
4257.364200  18708515.245017 
4257.384203  17904289.947241 
4257.404205  -23683584.111652 
4257.424207  -5277121.000769 
4257.444209  20553082.745102 
4257.464212  11784504.989579 
4257.484214  -2410365.446160 
4257.504216  11789742.133326 
4257.524219  23741198.057901 
4257.544221  -1430196.404646 
4257.564223  4530247.508383 
4257.584225  18711742.777145 
4257.604228  -7554285.206261 
4257.624230  7367957.326891 
4257.644232  -11710875.433528 
4257.664234  -28674115.359737 
4257.684237  1955872.685943 
4257.704239  14130745.222387 
4257.724241  -5842606.893870 
4257.744244  -3532374.878132 
4257.764246  -16211030.563814 
4257.784248  -10491571.171239 
4257.804250  19130367.062439 
4257.824253  11957013.481400 
4257.844255  -13214528.516107 
4257.864257  25203535.618622 
4257.884259  8328319.329700 
4257.904262  -36934422.680590 
4257.924264  -5955601.292633 
4257.944266  -9498728.922250 
4257.964269  -29618385.887109 
4257.984271  10767182.737271 
4258.004273  3223908.159465 
4258.024275  -18824264.483924 
4258.044278  10413947.945778 
4258.064280  23637924.510749 
4258.084282  -37435921.559033 
4258.104285  -10170567.642827 
4258.124287  7965717.437242 
4258.144289  -33968866.403361 
4258.164291  -4386754.328421 
4258.184294  -12552820.766310 
4258.204296  -16647116.782810 
4258.224298  5305597.457209 
4258.244300  -7708970.378488 
4258.264303  1892828.295435 
4258.284305  15177465.900891 
4258.304307  13249191.428956 
4258.324310  -27456561.608772 
4258.344312  5958208.803775 
4258.364314  5309348.695097 
4258.384316  -30313153.101937 
4258.404319  14117115.212781 
4258.424321  448012.643713 
4258.444323  -31755464.192552 
4258.464325  -1760776.711807 
4258.484328  18543504.453434 
4258.504330  -15140022.764343 
4258.524332  -17495732.841211 
4258.544335  6606609.453201 
4258.564337  -20830706.272107 
4258.584339  11270658.782536 
4258.604341  7322834.989004 
4258.624344  -24860474.651983 
4258.644346  -15168366.653754 
4258.664348  -26183477.991060 
4258.684350  -15385166.174603 
4258.704353  8234803.938684 
4258.724355  -7385170.528660 
4258.744357  -16236664.043701 
4258.764360  4564763.982363 
4258.784362  2021405.218071 
4258.804364  -23911575.000985 
4258.824366  5407987.325776 
4258.844369  2143351.963863 
4258.864371  -9257956.667306 
4258.884373  21809434.683167 
4258.904376  -10502365.093024 
4258.924378  -12748046.487407 
4258.944380  12229345.521186 
4258.964382  -6181118.356652 
4258.984385  -39713039.975029 
4259.004387  -13873109.223572 
4259.024389  -482726.244552 
4259.044391  -28004104.862953 
4259.064394  -21973531.834292 
4259.084396  -4996654.817234 
4259.104398  -9747691.559897 
4259.124401  -4626320.635818 
4259.144403  -35801198.878037 
4259.164405  -25644687.027609 
4259.184407  -3784725.479005 
4259.204410  -15212105.717834 
4259.224412  -18594804.891049 
4259.244414  6096516.294606 
4259.264416  9987329.781708 
4259.284419  -9279399.997368 
4259.304421  3400894.066295 
4259.324423  6939593.263623 
4259.344426  -22268281.967570 
4259.364428  -7527504.516033 
4259.384430  -25135551.211244 
4259.404432  -27737415.609359 
4259.424435  -18932013.873996 
4259.444437  -18083153.244425 
4259.464439  -21572021.122799 
4259.484441  -5596749.477251 
4259.504444  4621912.478150 
4259.524446  -25425168.591009 
4259.544448  3529444.918637 
4259.564451  -11954349.662985 
4259.584453  -31431631.527639 
4259.604455  3853301.016454 
4259.624457  -30679897.361984 
4259.644460  -10910500.530823 
4259.664462  11226827.396358 
4259.684464  -19085311.485377 
4259.704466  -11766561.506316 
4259.724469  -5138678.759329 
4259.744471  -13477875.538754 
4259.764473  -29304539.303596 
4259.784476  -9545237.240029 
4259.804478  -6680385.200623 
4259.824480  -3425690.338016 
4259.844482  19899708.321168 
4259.864485  -13017664.161245 
4259.884487  -17176879.467222 
4259.904489  -3713305.626151 
4259.924492  -408917.536622 
4259.944494  730381.719656 
4259.964496  9334624.221392 
4259.984498  10729315.401895 
4260.004501  -65486.446732 
4260.024503  -2972143.388877 
4260.044505  -20393191.838173 
4260.064507  -23913048.373980 
4260.084510  -1768858.250513 
4260.104512  -13147433.612977 
4260.124514  3790182.563856 
4260.144517  -2279170.918564 
4260.164519  -5571477.758248 
4260.184521  -12984253.386183 
4260.204523  3707534.509308 
4260.224526  -476424.042974 
4260.244528  -9015162.692670 
4260.264530  2504901.521620 
4260.284532  297088.673386 
4260.304535  5443667.310055 
4260.324537  12482.705244 
4260.344539  -41309968.039692 
4260.364542  -6031553.780865 
4260.384544  11413200.800236 
4260.404546  -6134887.134097 
4260.424548  -9248861.537280 
4260.444551  -19365428.409687 
4260.464553  -24715113.628775 
4260.484555  -702980.905697 
4260.504557  14732961.924748 
4260.524560  213167.871652 
4260.544562  -13174428.208025 
4260.564564  -1938424.107851 
4260.584567  -12181774.707911 
4260.604569  -555842.440014 
4260.624571  -7225890.112640 
4260.644573  -20842301.556097 
4260.664576  -7399931.221192 
4260.684578  -11632967.530288 
4260.704580  -17951395.794555 
4260.724583  -12530409.534467 
4260.744585  -1785600.684840 
4260.764587  -19444999.856369 
4260.784589  2610116.500540 
4260.804592  977303.476738 
4260.824594  -22433930.724960 
4260.844596  -2863643.181702 
4260.864598  -25108042.837350 
4260.884601  -13304488.110617 
4260.904603  -2142824.969847 
4260.924605  -12411725.189518 
4260.944608  -20635890.973351 
4260.964610  -2975487.013420 
4260.984612  5135393.370485 
4261.004614  -30195507.617757 
4261.024617  -6521798.637174 
4261.044619  -2138402.976488 
4261.064621  -10861657.026473 
4261.084623  -11530956.220409 
4261.104626  -8523933.100546 
4261.124628  -10098416.301779 
4261.144630  -6010403.282349 
4261.164633  -10805779.451563 
4261.184635  -13130150.728078 
4261.204637  7035363.689627 
4261.224639  -1548834.455899 
4261.244642  -25725186.060765 
4261.264644  -12985386.586503 
4261.284646  3460341.117058 
4261.304648  16494456.655533 
4261.324651  19234560.964548 
4261.344653  -7420167.371500 
4261.364655  -13885768.065868 
4261.384658  -10457366.429686 
4261.404660  -16101193.607735 
4261.424662  -22500790.202356 
4261.444664  1312994.352948 
4261.464667  1020673.361649 
4261.484669  -11628983.231690 
4261.504671  -5587046.216059 
4261.524674  -20985872.809370 
4261.544676  -19322978.921176 
4261.564678  -2189406.293971 
4261.584680  3461312.128299 
4261.604683  10360741.431385 
4261.624685  8291870.136361 
4261.644687  1492793.202010 
4261.664689  6630075.708267 
4261.684692  -1409069.211396 
4261.704694  -9438026.472282 
4261.724696  -6731116.858889 
4261.744699  -8851227.945423 
4261.764701  -14649566.299930 
4261.784703  -9814602.406644 
4261.804705  -18846479.986295 
4261.824708  -7864487.725550 
4261.844710  707682.720860 
4261.864712  -8565287.866340 
4261.884714  -5244819.934431 
4261.904717  -6274213.077164 
4261.924719  -6045980.477131 
4261.944721  -3350662.625049 
4261.964724  -6806636.032200 
4261.984726  -1185589.774519 
4262.004728  -4852681.947230 
4262.024730  102202.067245 
4262.044733  -4323073.719418 
4262.064735  -12515014.038631 
4262.084737  -4904808.536136 
4262.104739  -4865796.796163 
4262.124742  -6361508.343912 
4262.144744  -12791296.607109 
4262.164746  -14695193.170142 
4262.184749  -16525070.284746 
4262.204751  -21956053.421948 
4262.224753  -11983854.493541 
4262.244755  480823.024817 
4262.264758  -202839.000614 
4262.284760  690563.666802 
4262.304762  9701401.832245 
4262.324765  59724.381294 
4262.344767  4817150.584287 
4262.364769  -45537.690080 
4262.384771  -18064151.789067 
4262.404774  -12564838.007899 
4262.424776  -8419836.182131 
4262.444778  -10845424.943637 
4262.464780  4327225.513293 
4262.484783  1807929.842031 
4262.504785  -12530204.720194 
4262.524787  -756430.900947 
4262.544790  13916233.986159 
4262.564792  -11659515.049220 
4262.584794  -22638711.115967 
4262.604796  -8970830.655810 
4262.624799  -15399685.691317 
4262.644801  -2427083.033210 
4262.664803  -795961.786956 
4262.684805  -8331807.007327 
4262.704808  4621958.388937 
4262.724810  1976943.629253 
4262.744812  -15601293.946139 
4262.764815  -12275160.309437 
4262.784817  -11785980.419689 
4262.804819  -11450200.679459 
4262.824821  -769263.642150 
4262.844824  -5109109.376239 
4262.864826  -17117887.096925 
4262.884828  -13968337.990229 
4262.904830  -10205524.744080 
4262.924833  -5940135.834083 
4262.944835  -14292688.677509 
4262.964837  -14589002.963988 
4262.984840  -2660955.425392 
4263.004842  -88505.835919 
4263.024844  -470969.563776 
4263.044846  -3127981.558579 
4263.064849  -13200949.727598 
4263.084851  7998221.593966 
4263.104853  6969184.876227 
4263.124856  -5161627.704275 
4263.144858  -6853277.603212 
4263.164860  2401042.924550 
4263.184862  -2468023.062815 
4263.204865  -5713399.052234 
4263.224867  1326562.975798 
4263.244869  611240.729330 
4263.264871  -1208975.991367 
4263.284874  -18862622.716845 
4263.304876  -1674019.189458 
4263.324878  10853030.345718 
4263.344881  7052274.671469 
4263.364883  -681621.794842 
4263.384885  -4582527.127858 
4263.404887  17365769.325513 
4263.424890  11226456.127758 
4263.444892  -3150440.939241 
4263.464894  6721023.572919 
4263.484896  6864123.071058 
4263.504899  -4833397.574807 
4263.524901  -9116032.960054 
4263.544903  -10198430.782995 
4263.564906  -13158981.417668 
4263.584908  -11702864.133545 
4263.604910  11945419.832197 
4263.624912  -9257763.261886 
4263.644915  -27181982.563747 
4263.664917  3118642.631883 
4263.684919  -11571765.220032 
4263.704921  -22941439.571292 
4263.724924  -7328064.110846 
4263.744926  5310336.217212 
4263.764928  -3804233.718555 
4263.784931  1798750.767527 
4263.804933  -6171791.395572 
4263.824935  -12273005.067535 
4263.844937  2388011.432413 
4263.864940  5623978.401306 
4263.884942  12447336.589517 
4263.904944  -5334967.136871 
4263.924947  -26441780.308727 
4263.944949  -8856735.793971 
4263.964951  -4965401.813847 
4263.984953  -676889.659625 
4264.004956  3420385.989048 
4264.024958  -1082865.975040 
4264.044960  -11360147.487023 
4264.064962  -3338001.514386 
4264.084965  -3017734.248772 
4264.104967  -15985946.569724 
4264.124969  6379613.652427 
4264.144972  7473744.325054 
4264.164974  -2711828.360095 
4264.184976  4750880.161504 
4264.204978  4699507.111696 
4264.224981  -6101423.317919 
4264.244983  -12650347.218554 
4264.264985  20503340.000799 
4264.284987  -9683032.054432 
4264.304990  -12582053.649208 
4264.324992  17131773.046482 
4264.344994  22604692.866443 
4264.364997  11253549.150071 
4264.384999  -7807655.213809 
4264.405001  -2648543.976955 
4264.425003  -15415492.870441 
4264.445006  -13395485.067104 
4264.465008  -16076637.060468 
4264.485010  -4575488.785840 
4264.505012  -7796012.018295 
4264.525015  -4519069.075181 
4264.545017  13819769.516290 
4264.565019  -1041340.432369 
4264.585022  3524291.532843 
4264.605024  6465864.812440 
4264.625026  -7307485.499400 
4264.645028  -9312799.949709 
4264.665031  -4132887.321618 
4264.685033  2590760.028072 
4264.705035  -7640722.741881 
4264.725037  -4613375.398815 
4264.745040  -10580914.022331 
4264.765042  -1390268.341822 
4264.785044  1526993.356562 
4264.805047  -8067307.485746 
4264.825049  19196597.739661 
4264.845051  10775018.747311 
4264.865053  7543149.540671 
4264.885056  7732194.820038 
4264.905058  10309953.160910 
4264.925060  4404773.931262 
4264.945063  -17947133.920406 
4264.965065  -26019556.800452 
4264.985067  -5067948.390905 
4265.005069  17205870.008789 
4265.025072  -6253529.959778 
4265.045074  -7038491.399420 
4265.065076  9205744.528176 
4265.085078  8630637.663131 
4265.105081  4205854.377982 
4265.125083  -3236786.253598 
4265.145085  19196503.676946 
4265.165088  -7343361.083315 
4265.185090  -5796523.291165 
4265.205092  2244637.116487 
4265.225094  1014154.375846 
4265.245097  3082046.912446 
4265.265099  -14727925.664541 
4265.285101  16460940.166751 
4265.305103  -4329667.902637 
4265.325106  -15411059.699086 
4265.345108  2638390.557893 
4265.365110  -19780229.088962 
4265.385113  -6709696.887336 
4265.405115  865929.862517 
4265.425117  7941538.693136 
4265.445119  18475815.965537 
4265.465122  14414044.737924 
4265.485124  -5981511.319304 
4265.505126  -4733204.089703 
4265.525128  275267.170709 
4265.545131  -2739356.572630 
4265.565133  -3082367.895582 
4265.585135  -6791254.898557 
4265.605138  4746785.064961 
4265.625140  10310357.534870 
4265.645142  7983269.611172 
4265.665144  487817.773873 
4265.685147  2150906.904285 
4265.705149  15345513.862650 
4265.725151  -6265495.448140 
4265.745154  -11194899.891793 
4265.765156  7515952.255028 
4265.785158  8700598.753174 
4265.805160  9458380.497458 
4265.825163  -12979026.918514 
4265.845165  -8909252.076022 
4265.865167  -12883215.991188 
4265.885169  -16074201.315966 
4265.905172  -905685.710057 
4265.925174  14683178.165850 
4265.945176  11693657.416531 
4265.965179  -8810041.526667 
4265.985181  2144460.265645 
4266.005183  -10632712.925145 
4266.025185  1718009.101151 
4266.045188  -269274.808624 
4266.065190  -10648575.131619 
4266.085192  9615401.213415 
4266.105194  -24354948.453658 
4266.125197  -10191520.232737 
4266.145199  22075871.002424 
4266.165201  -5733768.503574 
4266.185204  -6544367.675030 
4266.205206  8119642.155000 
4266.225208  13958493.713251 
4266.245210  23145024.451049 
4266.265213  39498351.938923 
4266.285215  2602535.180219 
4266.305217  -11379265.623476 
4266.325219  -3178767.396447 
4266.345222  -24069462.567332 
4266.365224  -11915481.867869 
4266.385226  -13870290.557476 
4266.405229  9418026.557799 
4266.425231  11087322.279353 
4266.445233  9014326.350500 
4266.465235  -2326388.887997 
4266.485238  -2174522.592231 
4266.505240  -965074.040216 
4266.525242  -2533657.694577 
4266.545245  36196264.804710 
4266.565247  -6078666.790048 
4266.585249  -17890681.326510 
4266.605251  8796887.842020 
4266.625254  -9619596.828752 
4266.645256  7111649.238396 
4266.665258  -18130529.206091 
4266.685260  -25356392.384872 
4266.705263  -15817504.993385 
4266.725265  -5222471.685317 
4266.745267  -10325558.627226 
4266.765270  -12541.396248 
4266.785272  15009451.191186 
4266.805274  -5789991.371111 
4266.825276  21302591.723909 
4266.845279  15771812.597164 
4266.865281  701951.015917 
4266.885283  81301.449003 
4266.905285  -5184767.008607 
4266.925288  5516382.943165 
4266.945290  19522835.022811 
4266.965292  3182449.075037 
4266.985295  -14703745.924167 
4267.005297  7522856.122456 
4267.025299  -13527320.954909 
4267.045301  -7061697.331947 
4267.065304  2018786.259608 
4267.085306  -31855147.775570 
4267.105308  5468208.782386 
4267.125310  -23170.570889 
4267.145313  -8794013.717506 
4267.165315  -11904308.583894 
4267.185317  -21259147.516851 
4267.205320  -10383299.872213 
4267.225322  -3334381.681485 
4267.245324  3057496.485719 
4267.265326  -16233142.778787 
4267.285329  -2483868.290346 
4267.305331  -39080868.029223 
4267.325333  -18668527.031485 
4267.345336  23738546.462660 
4267.365338  -23002576.350973 
4267.385340  -13179210.371863 
4267.405342  -29616100.513472 
4267.425345  -17401780.997222 
4267.445347  12715235.491355 
4267.465349  8369019.468032 
4267.485351  4416624.254027 
4267.505354  14086806.383469 
4267.525356  8596561.978562 
4267.545358  -6652631.816623 
4267.565361  32200669.326508 
4267.585363  -14450520.048179 
4267.605365  -18309252.970981 
4267.625367  18170539.335852 
4267.645370  -19625174.544947 
4267.665372  -2133080.699583 
4267.685374  8132949.216973 
4267.705376  4614018.444311 
4267.725379  -7133891.342526 
4267.745381  16581158.078537 
4267.765383  -16972725.726503 
4267.785386  -17622583.075752 
4267.805388  5952238.335853 
4267.825390  -5824957.438410 
4267.845392  10624363.919639 
4267.865395  -10938804.706656 
4267.885397  -7325779.338960 
4267.905399  5245141.574258 
4267.925401  -6285266.065195 
4267.945404  -8776185.244235 
4267.965406  -9889535.554628 
4267.985408  -2682707.904176 
4268.005411  -11294503.402452 
4268.025413  -7740945.268225 
4268.045415  -3536152.746225 
4268.065417  -3015063.255943 
4268.085420  -5581916.049521 
4268.105422  -2551404.571848 
4268.125424  15947957.105118 
4268.145427  -9857823.617776 
4268.165429  -8897078.036953 
4268.185431  -6181512.826648 
4268.205433  -11961238.428898 
4268.225436  -4107447.821232 
4268.245438  4449226.611307 
4268.265440  -11869307.025923 
4268.285442  -17640978.160488 
4268.305445  7876270.227273 
4268.325447  -19439094.921490 
4268.345449  -4996752.696680 
4268.365452  -851296.656077 
4268.385454  -16950039.078311 
4268.405456  -14224916.366415 
4268.425458  -18494208.873182 
4268.445461  -1928866.808292 
4268.465463  -6078739.670658 
4268.485465  -19388577.336206 
4268.505467  -13365365.491492 
4268.525470  -11209245.033377 
4268.545472  -22440589.703576 
4268.565474  1102487.595542 
4268.585477  17039308.211087 
4268.605479  -31480903.070869 
4268.625481  -7789382.941133 
4268.645483  -13584870.973223 
4268.665486  -5744633.248771 
4268.685488  40269282.292541 
4268.705490  -13536437.633434 
4268.725492  -6565486.355218 
4268.745495  6865974.685076 
4268.765497  -13909428.027300 
4268.785499  -12453779.281753 
4268.805502  -1288527.344418 
4268.825504  -8814559.343640 
4268.845506  5276859.815496 
4268.865508  9219776.507411 
4268.885511  -15657588.591817 
4268.905513  15647700.734360 
4268.925515  -17982531.218564 
4268.945518  -27271619.066220 
4268.965520  1286936.097851 
4268.985522  -15054092.152564 
4269.005524  -3660619.069440 
4269.025527  8309082.461671 
4269.045529  -1089082.023723 
4269.065531  -16755147.634018 
4269.085533  8748820.350102 
4269.105536  -8882898.997298 
4269.125538  -3929604.801166 
4269.145540  -1872567.018787 
4269.165543  -1691508.647957 
4269.185545  -10117985.514978 
4269.205547  -13321488.706084 
4269.225549  -3154.035728 
4269.245552  -15727267.945120 
4269.265554  -12100532.515177 
4269.285556  -10296780.735895 
4269.305558  -1871472.235792 
4269.325561  -10153908.071875 
4269.345563  -16674113.507142 
4269.365565  -237771.644831 
4269.385568  -23957196.771810 
4269.405570  706139.847101 
4269.425572  448958.289947 
4269.445574  792304.648615 
4269.465577  2811845.206459 
4269.485579  -23441975.622527 
4269.505581  3884010.085579 
4269.525583  22287995.227352 
4269.545586  11787133.631595 
4269.565588  -9106021.030883 
4269.585590  18059411.003568 
4269.605593  3775074.306260 
4269.625595  -8728257.757893 
4269.645597  5490103.305819 
4269.665599  -8450126.516409 
4269.685602  -3664172.178769 
4269.705604  42794.130303 
4269.725606  3528997.562401 
4269.745609  -6485501.696604 
4269.765611  -4180058.482834 
4269.785613  6644380.841901 
4269.805615  1359120.864321 
4269.825618  -12258693.905280 
4269.845620  659739.158367 
4269.865622  16164740.004855 
4269.885624  -6278223.591390 
4269.905627  4693186.393168 
4269.925629  -10272101.060021 
4269.945631  -29637399.919949 
4269.965634  -10215375.727164 
4269.985636  -231815.036233 
4270.005638  -1863724.961141 
4270.025640  -9807735.398484 
4270.045643  -3130273.383924 
4270.065645  -1286503.000356 
4270.085647  -13206396.013883 
4270.105649  -14981065.367223 
4270.125652  10697401.433065 
4270.145654  -1457269.459568 
4270.165656  -20816335.274065 
4270.185659  12033748.694852 
4270.205661  -4746127.995452 
4270.225663  -3012986.092193 
4270.245665  6497475.848520 
4270.265668  -8573923.911265 
4270.285670  -11408031.903367 
4270.305672  -19187059.608050 
4270.325674  -22827785.322144 
4270.345677  -3297195.471883 
4270.365679  4596629.350523 
4270.385681  -12827207.703830 
4270.405684  2181205.163440 
4270.425686  -13077977.828777 
4270.445688  -12777583.840467 
4270.465690  -6426076.021542 
4270.485693  -10192003.719210 
4270.505695  -4553033.755656 
4270.525697  -13042122.767980 
4270.545699  -8520597.871493 
4270.565702  -15201167.619354 
4270.585704  -9203274.422118 
4270.605706  -12373329.541463 
4270.625709  -12922782.663436 
4270.645711  -6717041.063426 
4270.665713  -7903753.931340 
4270.685715  10854075.735797 
4270.705718  550692.145936 
4270.725720  7593160.968251 
4270.745722  10502154.424285 
4270.765725  414346.955384 
4270.785727  -9561810.296764 
4270.805729  -20427751.306235 
4270.825731  -9981370.772519 
4270.845734  9176997.147704 
4270.865736  6330833.942205 
4270.885738  -10032678.273072 
4270.905740  17333550.919084 
4270.925743  3297150.914730 
4270.945745  -2376867.880363 
4270.965747  17443329.260890 
4270.985750  -18936253.368584 
4271.005752  2010279.325438 
4271.025754  6315423.652580 
4271.045756  -3471082.878135 
4271.065759  -3171652.563902 
4271.085761  -4872700.918716 
4271.105763  -10711099.432863 
4271.125765  -18407384.596204 
4271.145768  -21198068.827754 
4271.165770  -5380185.416376 
4271.185772  5182198.058234 
4271.205775  -12511353.345116 
4271.225777  11039728.311557 
4271.245779  19231158.444780 
4271.265781  10225127.288212 
4271.285784  1630099.771935 
4271.305786  -16713450.318410 
4271.325788  -11465568.552070 
4271.345790  -15408787.452083 
4271.365793  -6533538.819653 
4271.385795  -4665382.440310 
4271.405797  12118509.205610 
4271.425800  -7978729.315340 
4271.445802  -3499126.400800 
4271.465804  17739510.420246 
4271.485806  -23728048.960556 
4271.505809  3885519.250998 
4271.525811  -3110923.402120 
4271.545813  -13675551.427880 
4271.565816  -18074345.634888 
4271.585818  -5148550.729808 
4271.605820  -5146333.032173 
4271.625822  -9090852.747173 
4271.645825  -11194363.420851 
4271.665827  -5714924.803240 
4271.685829  -1242950.839433 
4271.705831  -14958251.304722 
4271.725834  -1391177.009964 
4271.745836  -15568892.632654 
4271.765838  -15367295.708612 
4271.785841  -4311871.768981 
4271.805843  -4358889.398904 
4271.825845  3523140.381197 
4271.845847  -15015735.441952 
4271.865850  -13183353.667068 
4271.885852  -4402091.436188 
4271.905854  -3661701.289713 
4271.925856  -13922756.245046 
4271.945859  -6985146.161723 
4271.965861  -8255366.534653 
4271.985863  -4373961.524924 
4272.005866  -27245.079452 
4272.025868  -18860600.370668 
4272.045870  -13915024.924742 
4272.065872  -15149016.511499 
4272.085875  -2823934.713482 
4272.105877  -8363538.975205 
4272.125879  -14088658.043491 
4272.145881  -17081255.361822 
4272.165884  -16328112.544891 
4272.185886  -4760953.976807 
4272.205888  -16304541.058185 
4272.225891  -14585140.926979 
4272.245893  -14161539.870410 
4272.265895  7472307.363083 
4272.285897  -14628196.506655 
4272.305900  -23830401.769239 
4272.325902  7116036.415961 
4272.345904  -18185491.475637 
4272.365907  -18152945.549596 
4272.385909  -11023357.227017 
4272.405911  -2725759.542202 
4272.425913  -6668863.549992 
4272.445916  -10698591.538267 
4272.465918  -23323625.171087 
4272.485920  -7904201.176849 
4272.505922  16287244.607741 
4272.525925  -2143854.557302 
4272.545927  -5804879.292376 
4272.565929  -19525899.335580 
4272.585932  1501805.717929 
4272.605934  -2211625.346300 
4272.625936  -2442704.227611 
4272.645938  13613918.246948 
4272.665941  2574083.697501 
4272.685943  -10912596.486931 
4272.705945  -14061099.360055 
4272.725947  -6549369.326657 
4272.745950  -5316543.657964 
4272.765952  -11254702.321984 
4272.785954  -24595178.661948 
4272.805957  -2297663.895380 
4272.825959  -11818746.543369 
4272.845961  -10531225.989993 
4272.865963  2171497.879629 
4272.885966  -3767913.485347 
4272.905968  8782611.200453 
4272.925970  3656599.284975 
4272.945972  -16302575.156169 
4272.965975  -37756222.880764 
4272.985977  -3575001.305080 
4273.005979  -5964587.420817 
4273.025982  5085566.354496 
4273.045984  3892835.941088 
4273.065986  -5993598.424817 
4273.085988  9498693.684025 
4273.105991  -13788633.769717 
4273.125993  -6046104.645296 
4273.145995  -6808240.464481 
4273.165998  -16150885.212397 
4273.186000  1976460.698896 
4273.206002  -974250.042523 
4273.226004  -10714941.182419 
4273.246007  -10748071.768949 
4273.266009  -1218591.457466 
4273.286011  9381124.095969 
4273.306013  4616456.867459 
4273.326016  -17287698.361515 
4273.346018  -9339924.133113 
4273.366020  -2876186.198986 
4273.386023  2444263.519196 
4273.406025  -11569938.450646 
4273.426027  -7440135.452522 
4273.446029  -4231182.734072 
4273.466032  6516126.481067 
4273.486034  7434445.191414 
4273.506036  -7834007.823762 
4273.526038  12319922.478584 
4273.546041  -6897598.144210 
4273.566043  -4619384.203996 
4273.586045  -11132656.780813 
4273.606048  -13316877.776241 
4273.626050  16836478.638927 
4273.646052  -3816981.426898 
4273.666054  -13218882.802641 
4273.686057  -9445251.293138 
4273.706059  -14751151.324582 
4273.726061  -6939167.821979 
4273.746063  15143364.078548 
4273.766066  -12740820.910097 
4273.786068  -1622387.640673 
4273.806070  2857216.324507 
4273.826073  -16079478.781808 
4273.846075  -3472107.932066 
4273.866077  -16812110.261764 
4273.886079  7645067.741932 
4273.906082  11279010.324979 
4273.926084  -6792136.711060 
4273.946086  707855.003995 
4273.966089  -4659855.256076 
4273.986091  -8202352.983493 
4274.006093  10143989.649496 
4274.026095  -3591312.987559 
4274.046098  -1250437.036552 
4274.066100  19195910.265861 
4274.086102  -11532419.827396 
4274.106104  17430321.110094 
4274.126107  1788993.353370 
4274.146109  -13883145.711277 
4274.166111  -7053697.090535 
4274.186114  -19148546.626206 
4274.206116  1726382.234167 
4274.226118  -1232558.666838 
4274.246120  -1793553.704718 
4274.266123  -1811639.901254 
4274.286125  810924.998314 
4274.306127  -8832402.289823 
4274.326129  4655359.795194 
4274.346132  -2629447.476927 
4274.366134  -4614217.266376 
4274.386136  -13761690.606852 
4274.406139  -6293811.277182 
4274.426141  10419906.723789 
4274.446143  -6180621.288648 
4274.466145  -6508334.520685 
4274.486148  7512772.917694 
4274.506150  21673377.850267 
4274.526152  -2687106.775143 
4274.546154  4516579.703485 
4274.566157  -6699235.795823 
4274.586159  1163067.302955 
4274.606161  8577816.632769 
4274.626164  -31527648.256886 
4274.646166  -9479738.016762 
4274.666168  -22632302.536640 
4274.686170  -3686716.792045 
4274.706173  5141751.735382 
4274.726175  -8046534.669808 
4274.746177  -7658296.103192 
4274.766180  302932.754894 
4274.786182  -6915527.366128 
4274.806184  -465655.294796 
4274.826186  4873741.321929 
4274.846189  -8782931.943510 
4274.866191  121409.461066 
4274.886193  -20606730.047924 
4274.906195  -1364772.827081 
4274.926198  -5026698.288504 
4274.946200  -7909007.224093 
4274.966202  6312774.460857 
4274.986205  -14555294.051143 
4275.006207  -10951927.654966 
4275.026209  1843198.580142 
4275.046211  -9125471.878222 
4275.066214  -19102450.698217 
4275.086216  9894113.572826 
4275.106218  -14177461.028469 
4275.126220  -3920422.728700 
4275.146223  5749303.634216 
4275.166225  5887336.494997 
4275.186227  9139569.219351 
4275.206230  -20156531.848734 
4275.226232  -1910873.903460 
4275.246234  -16059244.586361 
4275.266236  -20637760.696200 
4275.286239  6027772.170736 
4275.306241  59839841.210517 
4275.326243  38315409.253867 
4275.346245  27015022.181984 
4275.366248  3752522.515993 
4275.386250  -765367.460620 
4275.406252  -8019577.891947 
4275.426255  -8276717.366407 
4275.446257  24100175.126884 
4275.466259  -11761335.667065 
4275.486261  -3132563.839414 
4275.506264  12885310.285472 
4275.526266  -184394.392653 
4275.546268  -7569910.997888 
4275.566270  -9702418.570829 
4275.586273  4121802.779099 
4275.606275  8229442.960704 
4275.626277  -11484516.019157 
4275.646280  -4832754.018117 
4275.666282  11377908.515181 
4275.686284  -28695300.820744 
4275.706286  17702678.007342 
4275.726289  8832617.721304 
4275.746291  -10907469.305648 
4275.766293  491424.259279 
4275.786296  3660767.424201 
4275.806298  -9825922.504845 
4275.826300  -20189072.538361 
4275.846302  -2856557.190509 
4275.866305  3787063.968436 
4275.886307  6522893.213373 
4275.906309  -12279833.624005 
4275.926311  3569816.827796 
4275.946314  -9911190.306879 
4275.966316  -10292178.381357 
4275.986318  -11655107.935193 
4276.006321  8199377.631881 
4276.026323  19953269.478608 
4276.046325  -6522767.797951 
4276.066327  -4032883.055108 
4276.086330  -16111139.037100 
4276.106332  -16478994.712112 
4276.126334  3887841.899543 
4276.146336  2473981.270649 
4276.166339  -20193275.508238 
4276.186341  5500900.376889 
4276.206343  -6056249.994716 
4276.226346  1440738.869990 
4276.246348  17321096.284624 
4276.266350  -12498029.669128 
4276.286352  1215631.227251 
4276.306355  8811529.339763 
4276.326357  8066019.478492 
4276.346359  -11819025.344534 
4276.366361  5621760.496763 
4276.386364  2773710.254566 
4276.406366  5181870.436194 
4276.426368  2657678.867756 
4276.446371  6953092.478448 
4276.466373  6690565.700921 
4276.486375  -8614620.762320 
4276.506377  -2048691.231469 
4276.526380  -25454018.913668 
4276.546382  11218184.871097 
4276.566384  5210811.601628 
4276.586387  -11068522.570662 
4276.606389  -12484937.696760 
4276.626391  -7663828.621300 
4276.646393  1845.149581 
4276.666396  -3881803.495367 
4276.686398  -27603133.699190 
4276.706400  -6101507.328549 
4276.726402  17625935.297619 
4276.746405  -8688076.849543 
4276.766407  7389141.400435 
4276.786409  -11311634.302615 
4276.806412  -2846686.513871 
4276.826414  10686552.289801 
4276.846416  16412387.184072 
4276.866418  -17788394.945728 
4276.886421  -6164981.080337 
4276.906423  -1010593.060326 
4276.926425  3534703.976210 
4276.946427  9467390.461697 
4276.966430  -10109958.032001 
4276.986432  16472788.191202 
4277.006434  -2673133.525469 
4277.026437  810200.405550 
4277.046439  -10804749.192639 
4277.066441  950427.504584 
4277.086443  12925112.851506 
4277.106446  -508895.903969 
4277.126448  -241348.916261 
4277.146450  1332110.155914 
4277.166452  1035558.470576 
4277.186455  -3128305.866633 
4277.206457  2493428.289781 
4277.226459  -10186407.577131 
4277.246462  15113802.069098 
4277.266464  -18388690.740528 
4277.286466  -4814314.776466 
4277.306468  -7490875.119853 
4277.326471  -9932762.452476 
4277.346473  -2831957.588715 
4277.366475  9269760.859037 
4277.386478  13303031.293823 
4277.406480  11966463.725690 
4277.426482  25548630.170552 
4277.446484  16198949.850799 
4277.466487  10097947.982472 
4277.486489  -14933982.411871 
4277.506491  3717962.248471 
4277.526493  9475841.400202 
4277.546496  9428912.385051 
4277.566498  -17574568.620236 
4277.586500  -25691742.382315 
4277.606503  3493585.118005 
4277.626505  272265.575322 
4277.646507  12278066.470329 
4277.666509  -9533309.791682 
4277.686512  4778008.478192 
4277.706514  8894722.348796 
4277.726516  4201601.599017 
4277.746518  -13811929.236321 
4277.766521  4298303.031486 
4277.786523  10379068.717859 
4277.806525  -138796.672409 
4277.826528  -1385039.338773 
4277.846530  -13264297.327028 
4277.866532  -11888970.848863 
4277.886534  -26249957.296300 
4277.906537  4128323.541701 
4277.926539  1137466.505289 
4277.946541  -4099402.051301 
4277.966543  11322978.801805 
4277.986546  8389106.425790 
4278.006548  -6737866.626551 
4278.026550  -3383113.638888 
4278.046553  -4326500.128708 
4278.066555  5306803.469553 
4278.086557  11510825.046408 
4278.106559  12986877.259312 
4278.126562  -546410.958522 
4278.146564  6358300.395198 
4278.166566  1335242.666724 
4278.186569  -18891150.646693 
4278.206571  5843568.253751 
4278.226573  15438224.374330 
4278.246575  18107253.097814 
4278.266578  -7410961.559550 
4278.286580  10508232.416390 
4278.306582  12560380.251452 
4278.326584  -13983823.845014 
4278.346587  -14757388.325249 
4278.366589  -5052075.228977 
4278.386591  5022742.490942 
4278.406594  -19043756.129637 
4278.426596  4711260.712396 
4278.446598  85290378.227547 
4278.466600  113011712.868495 
4278.486603  49094854.192977 
4278.506605  20151267.516404 
4278.526607  16959546.934594 
4278.546609  12409051.784991 
4278.566612  10927245.871300 
4278.586614  -6776908.536836 
4278.606616  -20921284.017887 
4278.626619  -9811952.951235 
4278.646621  40435560.678439 
4278.666623  11762331.627340 
4278.686625  -4796814.877091 
4278.706628  2850416.133946 
4278.726630  3245545.360774 
4278.746632  -4863173.654329 
4278.766634  2302322.374596 
4278.786637  -9676655.431343 
4278.806639  2947584.318209 
4278.826641  2836774.577274 
4278.846644  -1486497.498252 
4278.866646  -1611710.077476 
4278.886648  -19843230.263814 
4278.906650  5917730.120172 
4278.926653  4209002.998535 
4278.946655  15811004.040217 
4278.966657  13577179.145765 
4278.986660  5543851.425128 
4279.006662  -12820658.862732 
4279.026664  4746036.384146 
4279.046666  -678867.356059 
4279.066669  25710876.282218 
4279.086671  12581488.895587 
4279.106673  -26205740.371600 
4279.126675  5568772.485643 
4279.146678  15948810.409179 
4279.166680  -13619061.174652 
4279.186682  -25130917.986395 
4279.206685  24901732.624912 
4279.226687  7711934.819353 
4279.246689  2762450.579553 
4279.266691  6102789.738736 
4279.286694  -4282797.998033 
4279.306696  -5423035.643109 
4279.326698  15590345.585836 
4279.346700  7461010.776807 
4279.366703  -11660547.012314 
4279.386705  9155830.587754 
4279.406707  -8377898.401273 
4279.426710  -6759580.356952 
4279.446712  -1540376.810858 
4279.466714  -13197406.155221 
4279.486716  -24675773.791051 
4279.506719  528594.639253 
4279.526721  11285392.084894 
4279.546723  17366886.221757 
4279.566725  -4161063.746453 
4279.586728  13897389.692486 
4279.606730  6525166.869658 
4279.626732  5297349.604019 
4279.646735  14600638.595361 
4279.666737  -30099118.355571 
4279.686739  -20368649.594184 
4279.706741  14645345.784385 
4279.726744  15250592.066165 
4279.746746  -8303277.981857 
4279.766748  27376707.755719 
4279.786751  11588155.981558 
4279.806753  -18821515.749698 
4279.826755  -25736921.578275 
4279.846757  15832748.044754 
4279.866760  74505.462905 
4279.886762  -22777102.225150 
4279.906764  4937813.119570 
4279.926766  -18217611.079685 
4279.946769  -28888652.382759 
4279.966771  -3034342.294968 
4279.986773  -6964088.884854 
4280.006776  -5436424.138932 
4280.026778  4652441.893552 
4280.046780  -22247039.066723 
4280.066782  -10020968.884860 
4280.086785  39151954.649677 
4280.106787  10427758.322236 
4280.126789  -35294631.101179 
4280.146791  14227772.350128 
4280.166794  -2233344.955463 
4280.186796  -44466507.806958 
4280.206798  7752662.337589 
4280.226801  -2048190.281221 
4280.246803  -11403972.995949 
4280.266805  -23977882.392559 
4280.286807  -2444039.420915 
4280.306810  8274509.189244 
4280.326812  1110092.320366 
4280.346814  1757386.403489 
4280.366816  -3137420.970766 
4280.386819  -25968441.910973 
4280.406821  1385788.075156 
4280.426823  3415875.016763 
4280.446826  -7689243.150398 
4280.466828  -8912669.079694 
4280.486830  -14134136.681917 
4280.506832  -9494837.922197 
4280.526835  -20522168.900192 
4280.546837  -8473867.094440 
4280.566839  -10595567.305567 
4280.586842  836282.843147 
4280.606844  14328001.720606 
4280.626846  3590605.289571 
4280.646848  -989574.977030 
4280.666851  12843549.337528 
4280.686853  -32839017.516169 
4280.706855  -30895525.064868 
4280.726857  -10423758.251446 
4280.746860  -27268211.021965 
4280.766862  7783283.789785 
4280.786864  8021695.386728 
4280.806867  -14598863.019118 
4280.826869  3606033.595825 
4280.846871  9642097.640923 
4280.866873  -5528328.354735 
4280.886876  -16334118.165622 
4280.906878  -6545361.235589 
4280.926880  -9585883.928536 
4280.946882  -28589989.504865 
4280.966885  910965.960869 
4280.986887  -8797564.776542 
4281.006889  -28777212.936858 
4281.026892  -14922449.654995 
4281.046894  -7218025.484928 
4281.066896  -15131365.354193 
4281.086898  -16056528.905675 
4281.106901  15634275.557904 
4281.126903  22097664.697549 
4281.146905  -3592146.346888 
4281.166907  -4249286.316557 
4281.186910  5934364.302280 
4281.206912  -13336362.470528 
4281.226914  4804549.342754 
4281.246917  -17694806.454006 
4281.266919  -5339042.261661 
4281.286921  11190922.648192 
4281.306923  -14080711.253768 
4281.326926  -4671131.143047 
4281.346928  -61655.631120 
4281.366930  5018884.146111 
4281.386932  5584612.611861 
4281.406935  2717089.286051 
4281.426937  13837442.264744 
4281.446939  5878354.217231 
4281.466942  -16140080.567713 
4281.486944  -9445784.054641 
4281.506946  -9657427.104318 
4281.526948  -3973047.050014 
4281.546951  -25801130.666402 
4281.566953  -21242374.141095 
4281.586955  -9172606.677889 
4281.606958  13772583.885125 
4281.626960  9831896.806328 
4281.646962  -2186182.471368 
4281.666964  7081946.261710 
4281.686967  -2869797.819655 
4281.706969  -26393848.085116 
4281.726971  6843865.758257 
4281.746973  3620986.116839 
4281.766976  18275612.343240 
4281.786978  14166495.236304 
4281.806980  -32878823.590849 
4281.826983  -17080710.912663 
4281.846985  -4751558.172906 
4281.866987  -13777733.983763 
4281.886989  2213962.125403 
4281.906992  3208678.106693 
4281.926994  7824445.770125 
4281.946996  -6380333.645001 
4281.966998  8607905.091426 
4281.987001  13040792.468236 
4282.007003  -1784234.859525 
4282.027005  19596353.462835 
4282.047008  -7685484.646310 
4282.067010  -8357427.970770 
4282.087012  1887467.506344 
4282.107014  -9531173.621666 
4282.127017  -4677456.613981 
4282.147019  -10575391.843132 
4282.167021  -11175569.208199 
4282.187023  -5984710.711632 
4282.207026  -701336.341670 
4282.227028  -11346715.642070 
4282.247030  -23778494.368434 
4282.267033  4379634.105394 
4282.287035  -9184570.188125 
4282.307037  -46802132.736082 
4282.327039  -1112190.868506 
4282.347042  -29052960.485343 
4282.367044  -9905606.489088 
4282.387046  26290524.077802 
4282.407049  7398089.414573 
4282.427051  -6491243.160468 
4282.447053  1862826.889584 
4282.467055  -12015329.058827 
4282.487058  2088470.527389 
4282.507060  208010.642819 
4282.527062  15959649.025611 
4282.547064  9589169.467918 
4282.567067  -7388800.758318 
4282.587069  -1075630.881471 
4282.607071  -4800808.072844 
4282.627074  -10000483.447108 
4282.647076  -53073982.399224 
4282.667078  -25677985.674578 
4282.687080  -23374600.027773 
4282.707083  -6175517.864326 
4282.727085  34585035.514749 
4282.747087  6175606.074955 
4282.767089  -35658627.477583 
4282.787092  -19779951.597233 
4282.807094  -24135861.881251 
4282.827096  -10523307.207174 
4282.847099  -33372921.938980 
4282.867101  -30739595.332316 
4282.887103  1209949.378331 
4282.907105  -16798722.525996 
4282.927108  -15665961.156167 
4282.947110  -1105895.632369 
4282.967112  12005768.814083 
4282.987114  -15134648.167174 
4283.007117  -3246600.063274 
4283.027119  20718906.115595 
4283.047121  9851474.772961 
4283.067124  -18214193.229023 
4283.087126  -23545763.097373 
4283.107128  -13859674.641995 
4283.127130  -1266732.279859 
4283.147133  -43001059.953374 
4283.167135  -27174714.169916 
4283.187137  -3546969.851533 
4283.207140  -15101890.323407 
4283.227142  -15255406.061096 
4283.247144  -11210527.792311 
4283.267146  -14886325.905268 
4283.287149  -35531591.007170 
4283.307151  -6755367.111930 
4283.327153  13989403.963478 
4283.347155  -16132393.833566 
4283.367158  -6547325.038796 
4283.387160  13835199.915135 
4283.407162  -15342413.557158 
4283.427165  -6687342.842944 
4283.447167  -14192412.168687 
4283.467169  -23160953.570061 
4283.487171  -22009218.332940 
4283.507174  -10807610.111761 
4283.527176  -16964778.805082 
4283.547178  -15694024.951407 
4283.567180  -1441507.477626 
4283.587183  -9614394.186000 
4283.607185  -11231791.772050 
4283.627187  26368188.519015 
4283.647190  6978660.213806 
4283.667192  -3133792.116558 
4283.687194  25253377.610893 
4283.707196  -211042.337228 
4283.727199  -9927928.415800 
4283.747201  12537109.951935 
4283.767203  11751524.551865 
4283.787205  -31235565.182535 
4283.807208  2620467.361543 
4283.827210  22300873.582392 
4283.847212  -11494305.926439 
4283.867215  -2150194.232233 
4283.887217  31319069.448335 
4283.907219  -934514.951314 
4283.927221  26615830.258554 
4283.947224  -1366331.435062 
4283.967226  -1134125.740790 
4283.987228  -2615360.583067 
4284.007231  -1461675.611385 
4284.027233  7026473.798937 
4284.047235  -5831803.756374 
4284.067237  -3920338.464603 
4284.087240  3455548.698415 
4284.107242  -9190308.878388 
4284.127244  10695676.082488 
4284.147246  -8859146.437072 
4284.167249  -679091.992058 
4284.187251  -1503518.119493 
4284.207253  -20086699.779493 
4284.227256  13685791.354428 
4284.247258  7057777.599379 
4284.267260  -20880645.060706 
4284.287262  -32089527.483465 
4284.307265  7606174.280964 
4284.327267  -7455317.049280 
4284.347269  -10185026.704733 
4284.367271  22590458.787558 
4284.387274  -144672.332514 
4284.407276  -22830046.943038 
4284.427278  32860350.632087 
4284.447281  19440245.453299 
4284.467283  19264829.167192 
4284.487285  -9308138.671622 
4284.507287  -18268480.285732 
4284.527290  -21354998.841590 
4284.547292  -7087755.321942 
4284.567294  8912806.210098 
4284.587296  -15283090.972507 
4284.607299  -16647849.831139 
4284.627301  12003543.969080 
4284.647303  -15154984.383039 
4284.667306  7727753.009947 
4284.687308  11686597.361692 
4284.707310  -19009513.355167 
4284.727312  11780272.358106 
4284.747315  -941145.344966 
4284.767317  -14481056.105626 
4284.787319  -15629355.103073 
4284.807322  4866632.945875 
4284.827324  -15323132.035044 
4284.847326  -9471952.507476 
4284.867328  17250520.615684 
4284.887331  13823804.340598 
4284.907333  -4450868.109703 
4284.927335  1811813.873560 
4284.947337  11085935.946031 
4284.967340  12906737.639748 
4284.987342  -10204607.668774 
4285.007344  -26150948.460463 
4285.027347  11752636.846877 
4285.047349  8357157.318459 
4285.067351  -16337182.837977 
4285.087353  -1721970.838992 
4285.107356  18753334.392092 
4285.127358  -13356226.379841 
4285.147360  -16346799.556994 
4285.167362  10293900.361779 
4285.187365  567573.859204 
4285.207367  -10309191.170633 
4285.227369  -3176873.980460 
4285.247372  -22768691.124854 
4285.267374  -11270235.371307 
4285.287376  1941784.693383 
4285.307378  5852706.346553 
4285.327381  -16172242.832758 
4285.347383  14527300.040534 
4285.367385  5819437.660227 
4285.387387  -14537158.958130 
4285.407390  12651590.336573 
4285.427392  10413167.100697 
4285.447394  -8247957.315465 
4285.467397  -1612149.579121 
4285.487399  -14658012.300721 
4285.507401  -3952013.383655 
4285.527403  -10445905.572063 
4285.547406  -2357497.960779 
4285.567408  14349102.628311 
4285.587410  -7938581.271765 
4285.607413  -2312440.140285 
4285.627415  -6711954.747127 
4285.647417  -2290929.043897 
4285.667419  5891156.622013 
4285.687422  -870740.714557 
4285.707424  29220370.800988 
4285.727426  12029758.105524 
4285.747428  -24912079.990392 
4285.767431  -460503.135609 
4285.787433  4146748.082204 
4285.807435  -8834564.189132 
4285.827438  -30930457.104287 
4285.847440  11030977.003399 
4285.867442  11285404.532581 
4285.887444  -2538627.413484 
4285.907447  -20357589.124081 
4285.927449  -23857092.797364 
4285.947451  -3440347.803790 
4285.967453  15878265.132970 
4285.987456  -31959622.233821 
4286.007458  3014414.220800 
4286.027460  25067176.100523 
4286.047463  16514924.770630 
4286.067465  5458926.042439 
4286.087467  13429503.767720 
4286.107469  2660173.522886 
4286.127472  -23394771.910213 
4286.147474  -14599128.079353 
4286.167476  1835740.980272 
4286.187478  -21425952.050809 
4286.207481  -13671277.414428 
4286.227483  -18229071.928453 
4286.247485  -14984122.443751 
4286.267488  -19552676.340573 
4286.287490  -5103932.621180 
4286.307492  18888968.942274 
4286.327494  -4171211.088496 
4286.347497  -10263348.887908 
4286.367499  -5736753.184426 
4286.387501  9795839.341711 
4286.407503  -4433211.610858 
4286.427506  1918575.839847 
4286.447508  4224607.039352 
4286.467510  -38349369.457295 
4286.487513  -37936983.579157 
4286.507515  1227037.892896 
4286.527517  -12516303.094193 
4286.547519  9194972.284657 
4286.567522  -30510969.670385 
4286.587524  -20595874.856181 
4286.607526  -230129.489048 
4286.627529  -19311750.619637 
4286.647531  -5255981.114160 
4286.667533  13761099.019099 
4286.687535  -2124061.667863 
4286.707538  -2183297.555805 
4286.727540  11140208.308496 
4286.747542  -900790.380692 
4286.767544  2159894.971199 
4286.787547  11426479.115736 
4286.807549  -4433432.947262 
4286.827551  19312672.054179 
4286.847554  10229487.279592 
4286.867556  -31075084.788610 
4286.887558  -19875241.240892 
4286.907560  11952558.667669 
4286.927563  -14720613.402291 
4286.947565  -27393169.654998 
4286.967567  -2996328.736652 
4286.987569  17810740.530215 
4287.007572  -108744.409881 
4287.027574  -147087.520580 
4287.047576  -7621434.873945 
4287.067579  -7312508.899111 
4287.087581  1869053.027656 
4287.107583  -6961788.539370 
4287.127585  21646077.842898 
4287.147588  5331785.737363 
4287.167590  13884916.076842 
4287.187592  6873975.303240 
4287.207594  -5519936.468021 
4287.227597  15248027.537962 
4287.247599  -10335739.910250 
4287.267601  6782327.566485 
4287.287604  8927605.952607 
4287.307606  -23178370.157874 
4287.327608  587796.256390 
4287.347610  -19075956.244861 
4287.367613  -5999820.414098 
4287.387615  -2363930.146080 
4287.407617  -2896764.270701 
4287.427620  -9143963.283377 
4287.447622  -9725945.567056 
4287.467624  -498284.539256 
4287.487626  -13337044.537125 
4287.507629  -15214837.818070 
4287.527631  -1081737.338828 
4287.547633  -22657309.237495 
4287.567635  -13948893.218153 
4287.587638  -1912750.891849 
4287.607640  3945902.772040 
4287.627642  -13734495.018393 
4287.647645  68848.152095 
4287.667647  -6005345.116959 
4287.687649  -13473122.432877 
4287.707651  33255524.235861 
4287.727654  24703051.489537 
4287.747656  18070343.203243 
4287.767658  -1817554.836969 
4287.787660  -31500787.282212 
4287.807663  5319700.042905 
4287.827665  -11417149.634443 
4287.847667  -26235184.451424 
4287.867670  -4111545.277184 
4287.887672  -5069235.153137 
4287.907674  7579151.974631 
4287.927676  -8262336.575701 
4287.947679  2938162.679003 
4287.967681  -14641373.728854 
4287.987683  5086997.530401 
4288.007685  25999122.174869 
4288.027688  -10320400.293635 
4288.047690  133433.368046 
4288.067692  19702402.387069 
4288.087695  1928527.955403 
4288.107697  -408177.642326 
4288.127699  -12860448.717213 
4288.147701  -17109331.460761 
4288.167704  -14979909.936919 
4288.187706  12837530.231514 
4288.207708  -26437521.261816 
4288.227711  -20487057.186192 
4288.247713  15259191.174569 
4288.267715  -24797647.901508 
4288.287717  -32215834.193724 
4288.307720  -213601.682335 
4288.327722  2458826.284456 
4288.347724  -25947325.546723 
4288.367726  -20644193.928788 
4288.387729  496900.161928 
4288.407731  -11545324.188722 
4288.427733  -10693328.875214 
4288.447736  -4779349.223785 
4288.467738  6670899.153082 
4288.487740  7007277.674397 
4288.507742  -7170189.094765 
4288.527745  -16945946.529952 
4288.547747  -22787463.648216 
4288.567749  -12979616.801909 
4288.587751  -350751.409082 
4288.607754  11309005.881979 
4288.627756  -9123164.050121 
4288.647758  -27605383.539291 
4288.667761  -10292694.855160 
4288.687763  273260.790642 
4288.707765  -15787685.274883 
4288.727767  -21881877.828389 
4288.747770  -14506027.979874 
4288.767772  -5008328.369108 
4288.787774  2165760.556608 
4288.807776  -6644283.138605 
4288.827779  5329933.404117 
4288.847781  926365.859364 
4288.867783  -7238601.057244 
4288.887786  -18113498.197663 
4288.907788  -10612735.245815 
4288.927790  -4890593.320165 
4288.947792  -6062391.667434 
4288.967795  1578017.196228 
4288.987797  9884942.928189 
4289.007799  -7668942.120336 
4289.027802  -3513900.917126 
4289.047804  -8543847.732448 
4289.067806  -4282698.952957 
4289.087808  -6065653.598846 
4289.107811  -13826032.029872 
4289.127813  -5334459.175736 
4289.147815  -4331380.056410 
4289.167817  -20159158.151520 
4289.187820  -26214565.383211 
4289.207822  -21610062.605772 
4289.227824  6528068.816706 
4289.247827  -3412437.220304 
4289.267829  -7902156.726222 
4289.287831  -11002415.058789 
4289.307833  199972.418080 
4289.327836  -2072380.945848 
4289.347838  -29856281.504636 
4289.367840  -29346652.152613 
4289.387842  -3686441.988591 
4289.407845  -18677900.303858 
4289.427847  -20073470.331395 
4289.447849  -8369534.963108 
4289.467852  -26082313.451279 
4289.487854  -12134002.424002 
4289.507856  -4033134.179111 
4289.527858  -33650595.761408 
4289.547861  -21505139.276805 
4289.567863  13875817.713513 
4289.587865  4796281.134765 
4289.607867  -16914914.594671 
4289.627870  -2423411.732300 
4289.647872  -12860041.876138 
4289.667874  -12758818.665127 
4289.687877  -15868766.764831 
4289.707879  -26274166.811155 
4289.727881  -19562242.676419 
4289.747883  -13516516.210566 
4289.767886  -13191110.696556 
4289.787888  -2057654.056772 
4289.807890  5273676.109149 
4289.827893  -16860620.220790 
4289.847895  -7810315.287452 
4289.867897  3109676.340394 
4289.887899  -21485725.675622 
4289.907902  -11232432.960468 
4289.927904  2537395.503613 
4289.947906  -8933082.049780 
4289.967908  -21437446.333411 
4289.987911  -6024717.737959 
4290.007913  -23116005.268447 
4290.027915  -9029748.329836 
4290.047918  16383049.516621 
4290.067920  -38761664.522955 
4290.087922  -23406701.238951 
4290.107924  -428525.017075 
4290.127927  -41330292.140715 
4290.147929  -14897502.179064 
4290.167931  -4606113.395900 
4290.187933  -24148270.800331 
4290.207936  5391639.115677 
4290.227938  27384188.154103 
4290.247940  -25831270.759080 
4290.267943  -21892517.066552 
4290.287945  2091077.013041 
4290.307947  -16404748.331325 
4290.327949  -11739607.920228 
4290.347952  -9439661.409688 
4290.367954  -28253847.957871 
4290.387956  -2168082.339312 
4290.407958  733296.871181 
4290.427961  -15858297.286682 
4290.447963  9586654.690668 
4290.467965  5030563.466975 
4290.487968  -35678573.736514 
4290.507970  -8024859.663989 
4290.527972  -11096035.107331 
4290.547974  -31201454.313896 
4290.567977  -19159725.520010 
4290.587979  -13143330.193310 
4290.607981  -22019921.309253 
4290.627984  -21479244.098299 
4290.647986  -17907124.874233 
4290.667988  -17219108.573669 
4290.687990  12162050.629273 
4290.707993  2925714.744113 
4290.727995  -32789370.872640 
4290.747997  -5102461.005502 
4290.767999  1774203.021638 
4290.788002  -19681373.425105 
4290.808004  -11610977.527510 
4290.828006  -12989168.794780 
4290.848009  -26617083.563569 
4290.868011  10080793.800526 
4290.888013  205839.194069 
4290.908015  -17410440.451492 
4290.928018  5373316.094956 
4290.948020  3257836.220689 
4290.968022  -9136157.289531 
4290.988024  -3345295.705207 
4291.008027  -8726401.371412 
4291.028029  -5349798.792105 
4291.048031  14874405.092426 
4291.068034  -7813823.466780 
4291.088036  -13578654.630003 
4291.108038  22297119.009197 
4291.128040  -2550501.305995 
4291.148043  -5333295.515649 
4291.168045  6136921.285700 
4291.188047  -7052547.141326 
4291.208049  -8184035.737687 
4291.228052  11349115.888492 
4291.248054  -1941242.602206 
4291.268056  -12596283.727981 
4291.288059  8842195.815301 
4291.308061  -15808621.759034 
4291.328063  -13623668.879744 
4291.348065  29412818.546747 
4291.368068  3935499.268469 
4291.388070  -12357430.805178 
4291.408072  11902115.386121 
4291.428074  -21131636.098051 
4291.448077  -22538948.945313 
4291.468079  -10948524.396689 
4291.488081  -7309731.279770 
4291.508084  -5630029.534775 
4291.528086  -9685538.011495 
4291.548088  -19764650.600871 
4291.568090  5569579.210618 
4291.588093  5331293.921355 
4291.608095  -15974392.690824 
4291.628097  2879833.505512 
4291.648100  16708395.885143 
4291.668102  -5195789.980757 
4291.688104  -513740.361740 
4291.708106  -4327549.209832 
4291.728109  -17346069.280717 
4291.748111  -6676788.714273 
4291.768113  -4207458.541139 
4291.788115  -16301491.591785 
4291.808118  5245340.006876 
4291.828120  28932309.812460 
4291.848122  -17749779.684828 
4291.868125  -17226800.062343 
4291.888127  13002358.083799 
4291.908129  -18291222.476376 
4291.928131  -11211957.206846 
4291.948134  -17373412.094978 
4291.968136  -25301539.961952 
4291.988138  -25376801.442061 
4292.008140  -4433610.665167 
4292.028143  4056625.716659 
4292.048145  -1986850.251260 
4292.068147  -12171470.449280 
4292.088150  -27081666.538937 
4292.108152  -1249004.670700 
4292.128154  4528492.215133 
4292.148156  -19366495.176387 
4292.168159  9630101.019144 
4292.188161  1000055.521231 
4292.208163  -2946117.766545 
4292.228165  -1448948.350812 
4292.248168  -19588080.267461 
4292.268170  -14764228.909311 
4292.288172  -1219681.756880 
4292.308175  -20577695.135710 
4292.328177  -18321729.374259 
4292.348179  -7062106.705696 
4292.368181  -13408838.636324 
4292.388184  -30638592.562620 
4292.408186  1828177.628694 
4292.428188  -6348625.163692 
4292.448191  -19524156.594322 
4292.468193  3578942.077516 
4292.488195  -11489354.779611 
4292.508197  -15079850.296047 
4292.528200  11043853.716497 
4292.548202  -19373055.508306 
4292.568204  -25283507.111171 
4292.588206  16743740.804483 
4292.608209  -18053267.523835 
4292.628211  -29890302.491471 
4292.648213  12936898.679639 
4292.668216  -6138046.857557 
4292.688218  -5982360.439298 
4292.708220  11778852.006518 
4292.728222  -6129014.126265 
4292.748225  -7624421.076045 
4292.768227  14913883.150502 
4292.788229  -7774527.701045 
4292.808231  -9724662.547760 
4292.828234  18350490.839715 
4292.848236  -2386100.321179 
4292.868238  1010114.241491 
4292.888241  -7232657.840388 
4292.908243  -4087134.660378 
4292.928245  8758806.074690 
4292.948247  5593205.034303 
4292.968250  -7023492.187653 
4292.988252  10798383.351104 
4293.008254  16349339.781017 
4293.028256  -11171099.341651 
4293.048259  -5079382.655529 
4293.068261  -3684243.960779 
4293.088263  -15448514.016579 
4293.108266  18330197.924033 
4293.128268  1046533.663743 
4293.148270  -21500970.738778 
4293.168272  13789729.229230 
4293.188275  -3321174.612230 
4293.208277  -21918852.864737 
4293.228279  11478441.141116 
4293.248282  -7934711.376520 
4293.268284  -15389513.239449 
4293.288286  19602687.170918 
4293.308288  1643296.944058 
4293.328291  -16854412.068994 
4293.348293  34335176.751480 
4293.368295  7597439.317704 
4293.388297  -12439307.109450 
4293.408300  35118039.554719 
4293.428302  -6105851.462355 
4293.448304  -18486455.850712 
4293.468307  10446732.814626 
4293.488309  -9767183.681576 
4293.508311  3311557.209068 
4293.528313  7719098.057383 
4293.548316  -32260292.434416 
4293.568318  -4927728.849038 
4293.588320  18172050.215478 
4293.608322  -8936464.338618 
4293.628325  -5349375.325180 
4293.648327  -2747532.813073 
4293.668329  -15260215.159216 
4293.688332  4762709.009620 
4293.708334  3828797.297768 
4293.728336  -1470003.284033 
4293.748338  15978013.394604 
4293.768341  13607834.883850 
4293.788343  -5121105.023114 
4293.808345  3771941.853001 
4293.828347  7850464.464629 
4293.848350  -13004462.619279 
4293.868352  -12335.505052 
4293.888354  -5167929.165218 
4293.908357  -3101041.074979 
4293.928359  28301718.043738 
4293.948361  -7073323.286868 
4293.968363  -4943298.841698 
4293.988366  22853506.831586 
4294.008368  -473151.440809 
4294.028370  15032490.635980 
4294.048373  20604259.717882 
4294.068375  -12773515.234063 
4294.088377  -10539839.544051 
4294.108379  -7217024.721710 
4294.128382  -14296960.508688 
4294.148384  2173668.506007 
4294.168386  -3241939.679942 
4294.188388  -14627254.495378 
4294.208391  -3184461.250277 
4294.228393  -2500723.851402 
4294.248395  14602552.604472 
4294.268398  17030825.041351 
4294.288400  -9341577.246338 
4294.308402  -27718874.109091 
4294.328404  -855602.978368 
4294.348407  17097442.168673 
4294.368409  -26307833.791806 
4294.388411  -18716496.284419 
4294.408413  -8109066.866939 
4294.428416  -32064369.638693 
4294.448418  -5209159.684939 
4294.468420  -17232446.677715 
4294.488423  -25396391.075226 
4294.508425  -6407229.431784 
4294.528427  -18346609.245750 
4294.548429  -19418218.076317 
4294.568432  -22057673.642132 
4294.588434  -27686208.923151 
4294.608436  -10020599.824216 
4294.628438  440113.105100 
4294.648441  -6154474.428420 
4294.668443  -5881060.384408 
4294.688445  -1266247.238583 
4294.708448  -12957937.941071 
4294.728450  7251125.681448 
4294.748452  7496909.647845 
4294.768454  -34355647.011657 
4294.788457  2318687.346538 
4294.808459  5198164.133346 
4294.828461  -19641584.445460 
4294.848464  -8141806.695641 
4294.868466  -19936174.777742 
4294.888468  -17101410.053593 
4294.908470  10313201.449873 
4294.928473  1936458.152351 
4294.948475  -24754175.639584 
4294.968477  6658660.086297 
4294.988479  15890630.137605 
4295.008482  -1583552.221106 
4295.028484  2201528.144252 
4295.048486  -19565204.821856 
4295.068489  -20492544.443414 
4295.088491  16051863.860666 
4295.108493  9642517.142308 
4295.128495  -22367249.985132 
4295.148498  -7265905.296059 
4295.168500  -16501470.006632 
4295.188502  -15266226.759025 
4295.208504  -2634820.452999 
4295.228507  -18020205.782601 
4295.248509  4946112.119985 
4295.268511  -7241583.758515 
4295.288514  -21057747.268462 
4295.308516  10095267.999357 
4295.328518  11335866.270404 
4295.348520  -1255324.568582 
4295.368523  10028395.810623 
4295.388525  -7162431.806201 
4295.408527  -20300799.953050 
4295.428529  3716524.753341 
4295.448532  1191123.157709 
4295.468534  -17064005.421435 
4295.488536  -13634769.600802 
4295.508539  -10538740.370736 
4295.528541  7759.493815 
4295.548543  -2998123.356269 
4295.568545  -20424133.366322 
4295.588548  -2650979.843672 
4295.608550  14121291.897937 
4295.628552  -1927441.717629 
4295.648555  -6865670.899271 
4295.668557  -10346215.572519 
4295.688559  -38402314.191087 
4295.708561  -19994654.874841 
4295.728564  1261690.846958 
4295.748566  -28970746.420430 
4295.768568  -18522870.685844 
4295.788570  2561687.196893 
4295.808573  1493506.002198 
4295.828575  -3590928.151179 
4295.848577  10880069.194519 
4295.868580  -1201951.334418 
4295.888582  -6214797.186367 
4295.908584  -1024894.253192 
4295.928586  -19582474.194997 
4295.948589  12242230.176632 
4295.968591  8849692.013858 
4295.988593  -2673747.110218 
4296.008595  16077493.060273 
4296.028598  -15718421.382439 
4296.048600  10773746.751681 
4296.068602  28446774.741469 
4296.088605  -15553168.468406 
4296.108607  -19879882.832700 
4296.128609  -7732764.239752 
4296.148611  -24989990.607134 
4296.168614  -20681624.326715 
4296.188616  4469252.701623 
4296.208618  -7704493.527572 
4296.228620  14548110.385873 
4296.248623  -2642359.931723 
4296.268625  -29079622.140557 
4296.288627  -979184.398226 
4296.308630  -8761213.319247 
4296.328632  -5150369.196319 
4296.348634  -1293226.866236 
4296.368636  -7398527.718910 
4296.388639  1647028.623545 
4296.408641  12893741.779236 
4296.428643  -13076845.531001 
4296.448646  -14340006.090146 
4296.468648  19962705.849261 
4296.488650  -3280102.064406 
4296.508652  4929439.436865 
4296.528655  19462087.418707 
4296.548657  -22287759.429045 
4296.568659  -3691190.083984 
4296.588661  -2625712.496172 
4296.608664  -6614432.055290 
4296.628666  7735084.615835 
4296.648668  4935358.633624 
4296.668671  3362372.165560 
4296.688673  14850938.438099 
4296.708675  -4884845.723179 
4296.728677  -18394729.743307 
4296.748680  21033950.755678 
4296.768682  -1185757.770261 
4296.788684  -5685874.468774 
4296.808686  15233839.897865 
4296.828689  1911101.628642 
4296.848691  4078009.473685 
4296.868693  5830777.129754 
4296.888696  -13338683.846397 
4296.908698  -5410489.289200 
4296.928700  17981587.169959 
4296.948702  -14385002.961738 
4296.968705  1962762.706869 
4296.988707  36425673.387305 
4297.008709  -4868152.532578 
4297.028711  10467701.346366 
4297.048714  6703860.011428 
4297.068716  -12380948.868584 
4297.088718  1614450.218482 
4297.108721  -16302747.437510 
4297.128723  -21619807.507806 
4297.148725  -4114095.525908 
4297.168727  4783308.949619 
4297.188730  -25540088.090769 
4297.208732  -5936561.630999 
4297.228734  -12330944.686154 
4297.248736  -21518987.044045 
4297.268739  6546651.796083 
4297.288741  -15155858.615902 
4297.308743  -5829112.905078 
4297.328746  -6380688.165400 
4297.348748  -32062403.795424 
4297.368750  -15554413.497087 
4297.388752  -5344476.164652 
4297.408755  -20126514.766745 
4297.428757  -11305011.240282 
4297.448759  6870407.939279 
4297.468762  -29224835.570826 
4297.488764  -9860401.745456 
4297.508766  -17768851.285680 
4297.528768  -27858752.802856 
4297.548771  3157590.196686 
4297.568773  -7895973.385367 
4297.588775  237491.962810 
4297.608777  -8392063.716808 
4297.628780  -21740311.788799 
4297.648782  -6562578.657018 
4297.668784  -4113764.880287 
4297.688787  -14542396.678146 
4297.708789  -11444247.732680 
4297.728791  -17705161.680294 
4297.748793  -30995867.871208 
4297.768796  2947121.846357 
4297.788798  7348247.706402 
4297.808800  -13221275.308669 
4297.828802  12970403.319963 
4297.848805  3034571.576313 
4297.868807  -14351090.221201 
4297.888809  -14494575.666389 
4297.908812  -13378094.273052 
4297.928814  -6021706.575215 
4297.948816  143498.752138 
4297.968818  -7414600.477023 
4297.988821  -2714170.567423 
4298.008823  -6192751.527564 
4298.028825  -27571881.346747 
4298.048827  260718.119288 
4298.068830  -2421048.288069 
4298.088832  -30075460.367382 
4298.108834  -14847949.815278 
4298.128837  8240106.233277 
4298.148839  6681631.251262 
4298.168841  -652773.427828 
4298.188843  -7556032.092689 
4298.208846  -7894474.618316 
4298.228848  4299686.811306 
4298.248850  -11759273.057395 
4298.268853  -10581832.088375 
4298.288855  10317772.876491 
4298.308857  -9842843.132488 
4298.328859  11753230.109475 
4298.348862  6255905.198939 
4298.368864  -20504326.319734 
4298.388866  -1317927.478047 
4298.408868  -1463488.689779 
4298.428871  -21600708.010856 
4298.448873  -14613950.610993 
4298.468875  -1072326.767339 
4298.488878  6873860.660972 
4298.508880  -276058.184131 
4298.528882  -17117015.718121 
4298.548884  -6371071.887086 
4298.568887  8317246.329339 
4298.588889  -16394231.842633 
4298.608891  -6408568.350808 
4298.628893  4280832.226923 
4298.648896  -15262622.573649 
4298.668898  -25270282.502626 
4298.688900  -11208047.558096 
4298.708903  -8685279.430392 
4298.728905  4629382.853519 
4298.748907  -4697987.056941 
4298.768909  -28175373.754767 
4298.788912  10781400.210779 
4298.808914  1303958.389405 
4298.828916  -7596025.269700 
4298.848918  14721758.156924 
4298.868921  -6468509.699620 
4298.888923  -1298023.085114 
4298.908925  2405847.822542 
4298.928928  -14477122.439045 
4298.948930  1975830.241608 
4298.968932  12087506.478104 
4298.988934  4280788.079830 
4299.008937  4744755.292359 
4299.028939  -17467159.035179 
4299.048941  -32278373.473748 
4299.068944  3002485.427891 
4299.088946  -11972398.127921 
4299.108948  -28374532.645912 
4299.128950  -7058934.619693 
4299.148953  -14103410.163434 
4299.168955  -10023210.643429 
4299.188957  1598243.071039 
4299.208959  -10998531.709258 
4299.228962  2960862.571684 
4299.248964  9226054.242073 
4299.268966  -6015841.868671 
4299.288969  21608422.715920 
4299.308971  9110481.443622 
4299.328973  -38133490.730073 
4299.348975  3173848.177613 
4299.368978  -8206076.439478 
4299.388980  -15244918.457281 
4299.408982  -1063335.155053 
4299.428984  -12072821.954391 
4299.448987  -3425942.810443 
4299.468989  -6505133.171634 
4299.488991  -13314112.528178 
4299.508994  1123247.992646 
4299.528996  -2726286.622801 
4299.548998  -25175946.072892 
4299.569000  -7988069.432851 
4299.589003  2744328.403121 
4299.609005  -6614632.410473 
4299.629007  17903308.938901 
4299.649009  -7254599.165464 
4299.669012  -9622576.357871 
4299.689014  5903507.400503 
4299.709016  -18023413.466197 
4299.729019  -17980332.426341 
4299.749021  5869902.149040 
4299.769023  -8902102.388507 
4299.789025  -10043491.240844 
4299.809028  10526158.290748 
4299.829030  -22576928.098752 
4299.849032  445473.517805 
4299.869035  140321.900784 
4299.889037  -22273892.199443 
4299.909039  6677148.687049 
4299.929041  -11362814.887748 
4299.949044  -17479565.217260 
4299.969046  -6496906.485215 
4299.989048  -8448880.002605 
4300.009050  -17198325.617261 
4300.029053  -3755385.531613 
4300.049055  -15478790.871224 
4300.069057  -14338630.578393 
4300.089060  -9124995.769987 
4300.109062  -24264556.712523 
4300.129064  -681785.265945 
4300.149066  -8888573.893731 
4300.169069  -14947308.380535 
4300.189071  1435179.386491 
4300.209073  -20330424.066787 
4300.229075  -7343679.850166 
4300.249078  8128973.202322 
4300.269080  -23817345.231139 
4300.289082  -5477255.804882 
4300.309085  12265888.052798 
4300.329087  -22659685.864058 
4300.349089  -1175273.946343 
4300.369091  9289039.825349 
4300.389094  -29996693.641982 
4300.409096  -5442110.228569 
4300.429098  -14359919.249604 
4300.449100  -281519.411261 
4300.469103  25657184.244632 
4300.489105  -11047099.359822 
4300.509107  -20064046.452168 
4300.529110  9282842.785373 
4300.549112  -22411819.553056 
4300.569114  -23952551.279843 
4300.589116  -5630603.064081 
4300.609119  -32232114.924226 
4300.629121  -1206995.538960 
4300.649123  -5156330.090304 
4300.669126  -11829308.331367 
4300.689128  9653013.110280 
4300.709130  -2581849.689818 
4300.729132  -8915559.539881 
4300.749135  1079937.636026 
4300.769137  -11461919.247487 
4300.789139  -9148678.904408 
4300.809141  1404952.016345 
4300.829144  -15982554.816203 
4300.849146  -17252447.181882 
4300.869148  -19251100.442332 
4300.889151  -813278.181557 
4300.909153  3347474.611138 
4300.929155  -15431902.239534 
4300.949157  -1412167.356901 
4300.969160  27210983.691274 
4300.989162  -10888023.771166 
4301.009164  -8938366.147562 
4301.029166  8616049.120472 
4301.049169  -14004013.391475 
4301.069171  -2313912.357546 
4301.089173  9539283.665624 
4301.109176  -17222221.528243 
4301.129178  3609702.499674 
4301.149180  5958498.298733 
4301.169182  -13747407.550780 
4301.189185  -1090492.998154 
4301.209187  -7812070.079310 
4301.229189  -2751748.422868 
4301.249191  -3774644.093095 
4301.269194  -21915098.019921 
4301.289196  -10397270.570398 
4301.309198  5878148.814707 
4301.329201  -14976694.209797 
4301.349203  -7448769.104614 
4301.369205  -4114392.623713 
4301.389207  -14643229.279756 
4301.409210  14444089.305237 
4301.429212  -7962496.376089 
4301.449214  -8599769.482146 
4301.469217  6043507.606235 
4301.489219  -15975371.500213 
4301.509221  -897360.071518 
4301.529223  -2774086.492236 
4301.549226  -27936795.835769 
4301.569228  -23142846.708355 
4301.589230  -6799492.030775 
4301.609232  -18877725.471098 
4301.629235  -6038204.974736 
4301.649237  -1033777.403133 
4301.669239  1341522.255735 
4301.689242  24877816.386240 
4301.709244  -7204920.909891 
4301.729246  4015925.268853 
4301.749248  21500221.980579 
4301.769251  -1373157.894051 
4301.789253  12348859.842129 
4301.809255  20489487.683996 
4301.829257  -1918110.482960 
4301.849260  5598751.717502 
4301.869262  -2907166.771921 
4301.889264  -10005673.097869 
4301.909267  29928498.223864 
4301.929269  14887084.242874 
4301.949271  3912117.386787 
4301.969273  -7768739.281113 
4301.989276  -8622144.566332 
4302.009278  15261721.038300 
4302.029280  2173208.892844 
4302.049282  7386335.894041 
4302.069285  15212334.330453 
4302.089287  10757100.952611 
4302.109289  -697701.002271 
4302.129292  15474019.571191 
4302.149294  5290397.617396 
4302.169296  7784758.673072 
4302.189298  10626829.762719 
4302.209301  -18343848.369691 
4302.229303  3462516.550980 
4302.249305  237813.458783 
4302.269307  -18065654.398263 
4302.289310  3846832.687907 
4302.309312  -532918.009840 
4302.329314  -4025769.102391 
4302.349317  2131313.920268 
4302.369319  -19716981.072318 
4302.389321  4676884.869081 
4302.409323  4617092.965284 
4302.429326  -6173914.385887 
4302.449328  4245950.510694 
4302.469330  -8493212.041200 
4302.489333  -2931753.936749 
4302.509335  14213039.725657 
4302.529337  -3230789.668906 
4302.549339  -14513197.971042 
4302.569342  -12881683.014487 
4302.589344  -19253310.854467 
4302.609346  14806477.575680 
4302.629348  17730226.217479 
4302.649351  -13993481.293130 
4302.669353  9028106.228951 
4302.689355  5926217.580242 
4302.709358  -15887237.578007 
4302.729360  15705889.211197 
4302.749362  -9374929.771623 
4302.769364  -19361466.714333 
4302.789367  -1807292.430260 
4302.809369  -15766967.764678 
4302.829371  -7776991.553580 
4302.849373  -1711854.040453 
4302.869376  -16950385.396462 
4302.889378  -3285213.971283 
4302.909380  -793511.492914 
4302.929383  -2776951.927131 
4302.949385  3008628.586988 
4302.969387  -11104749.680873 
4302.989389  -14210820.220367 
4303.009392  -9391576.430199 
4303.029394  -20006823.896582 
4303.049396  9757772.733489 
4303.069398  -4413429.331856 
4303.089401  -20369649.359730 
4303.109403  11770804.266314 
4303.129405  355516.225428 
4303.149408  -15987478.784447 
4303.169410  -7771954.721591 
4303.189412  -12306167.688308 
4303.209414  -9814600.364000 
4303.229417  3284636.522161 
4303.249419  -12544448.441102 
4303.269421  10159476.422527 
4303.289424  349993.231136 
4303.309426  -34162580.461562 
4303.329428  -1396781.642480 
4303.349430  -5709602.468777 
4303.369433  -2166963.914358 
4303.389435  1536366.073950 
4303.409437  -10315623.865798 
4303.429439  7190635.663388 
4303.449442  -64809.574108 
4303.469444  -17085321.599584 
4303.489446  1517500.740795 
4303.509449  5535096.118706 
4303.529451  8843182.177662 
4303.549453  2764171.993206 
4303.569455  -21914053.313867 
4303.589458  -5697815.621493 
4303.609460  -6581601.508255 
4303.629462  -27395587.018383 
4303.649464  3604178.072977 
4303.669467  817432.507930 
4303.689469  -1039523.428046 
4303.709471  2328323.679165 
4303.729474  -10583685.990028 
4303.749476  15371307.444756 
4303.769478  12051892.787888 
4303.789480  -12733223.419612 
4303.809483  -6120701.241486 
4303.829485  -12180741.256887 
4303.849487  -10987139.410167 
4303.869489  5853125.504874 
4303.889492  -677989.033364 
4303.909494  1576976.148633 
4303.929496  2385210.475889 
4303.949499  -16338269.172279 
4303.969501  -2759446.022121 
4303.989503  10554398.337243 
4304.009505  3380041.070426 
4304.029508  11865603.838033 
4304.049510  -1615550.086297 
4304.069512  -7907578.647574 
4304.089515  4420738.082092 
4304.109517  -8402915.722949 
4304.129519  5648927.211789 
4304.149521  10633130.577360 
4304.169524  -13586048.034807 
4304.189526  -1424660.316430 
4304.209528  3236482.127968 
4304.229530  -16583476.532527 
4304.249533  16859749.687422 
4304.269535  5191850.646665 
4304.289537  4654479.059387 
4304.309540  15102089.945771 
4304.329542  -13661267.508890 
4304.349544  -1751661.829723 
4304.369546  -9486955.995766 
4304.389549  -29747984.624190 
4304.409551  -10067666.404088 
4304.429553  -5306639.720713 
4304.449555  -2448128.573393 
4304.469558  4788847.488027 
4304.489560  -12590079.957922 
4304.509562  -6333450.109407 
4304.529565  6154590.384198 
4304.549567  -8507090.141272 
4304.569569  6351283.885444 
4304.589571  5027976.320223 
4304.609574  -4388009.350780 
4304.629576  15372169.600227 
4304.649578  -14638885.329138 
4304.669580  -1758695.518037 
4304.689583  13769480.051177 
4304.709585  -8486844.280843 
4304.729587  5983398.656740 
4304.749590  -754280.938850 
4304.769592  -18411942.827202 
4304.789594  -6367245.152770 
4304.809596  -14900194.444188 
4304.829599  -2045004.974514 
4304.849601  -13178853.341430 
4304.869603  -25282142.080065 
4304.889606  12301563.211312 
4304.909608  -1668848.700635 
4304.929610  -16701711.653576 
4304.949612  19790685.096646 
4304.969615  -5056256.071953 
4304.989617  -7211089.006683 
4305.009619  -5008023.448726 
4305.029621  -23778911.958023 
4305.049624  -12596198.523784 
4305.069626  -957980.595371 
4305.089628  488626.595781 
4305.109631  9200133.365053 
4305.129633  -4683380.723275 
4305.149635  -7348208.745963 
4305.169637  -6667143.938142 
4305.189640  -26125790.606741 
4305.209642  -8407696.115903 
4305.229644  -5986443.497636 
4305.249646  -13408643.262905 
4305.269649  -5429091.798984 
4305.289651  456813.839051 
4305.309653  -1334590.383917 
4305.329656  10112444.480367 
4305.349658  -3379610.898223 
4305.369660  -7718182.208217 
4305.389662  8457386.316403 
4305.409665  4184185.082919 
4305.429667  15267057.574697 
4305.449669  6274302.654304 
4305.469671  -7325468.150395 
4305.489674  -6560526.657539 
4305.509676  -6099384.878507 
4305.529678  1320094.652541 
4305.549681  5710607.014114 
4305.569683  -4631511.533059 
4305.589685  5669310.978543 
4305.609687  5290332.432590 
4305.629690  -4969672.139491 
4305.649692  18618533.622104 
4305.669694  -8524535.208135 
4305.689697  4384214.109878 
4305.709699  16436508.100497 
4305.729701  -4738341.500289 
4305.749703  3604628.240723 
4305.769706  -5877315.844502 
4305.789708  8478904.515299 
4305.809710  20804554.382695 
4305.829712  -3329897.830044 
4305.849715  1801926.638738 
4305.869717  -9470251.958638 
4305.889719  -12580635.183646 
4305.909722  8079941.250601 
4305.929724  -19176741.891685 
4305.949726  -19385947.014027 
4305.969728  16403028.656918 
4305.989731  -9639992.363509 
4306.009733  1998209.923545 
4306.029735  4439526.767463 
4306.049737  -13752917.441998 
4306.069740  10421197.798618 
4306.089742  1391855.136768 
4306.109744  -8696075.372458 
4306.129747  5706086.317087 
4306.149749  -3701109.737804 
4306.169751  -11064303.526216 
4306.189753  -1389605.505321 
4306.209756  -10584753.525497 
4306.229758  17557814.243139 
4306.249760  4357741.910594 
4306.269762  -9140568.310374 
4306.289765  -2666545.670372 
4306.309767  -40489045.597204 
4306.329769  -3774401.831792 
4306.349772  -4009226.316848 
4306.369774  -25473585.702459 
4306.389776  2063416.310928 
4306.409778  12291946.440195 
4306.429781  -3842688.063093 
4306.449783  -1216321.573156 
4306.469785  -16186592.595007 
4306.489788  13982937.379073 
4306.509790  22629350.587678 
4306.529792  -12389047.570860 
4306.549794  5983857.404325 
4306.569797  -19219009.687516 
4306.589799  -12602284.295517 
4306.609801  -4531584.620025 
4306.629803  -27786321.154292 
4306.649806  -11905869.597635 
4306.669808  -18584350.484217 
4306.689810  -11858098.837609 
4306.709813  20304277.894220 
4306.729815  803930.026122 
4306.749817  -18402337.772020 
4306.769819  7461300.787542 
4306.789822  -8828435.359872 
4306.809824  9674386.554490 
4306.829826  -2533709.290820 
4306.849828  -2792306.060027 
4306.869831  23556842.220761 
4306.889833  12809105.378220 
4306.909835  8924143.196610 
4306.929838  -4982612.391212 
4306.949840  -19855509.899528 
4306.969842  6477711.353242 
4306.989844  21612587.572824 
4307.009847  -3323004.358499 
4307.029849  -1662752.375599 
4307.049851  -14730833.742990 
4307.069853  9661026.908841 
4307.089856  14514551.569814 
4307.109858  -20802324.970407 
4307.129860  6381050.060862 
4307.149863  -6249598.363876 
4307.169865  2317337.109125 
4307.189867  4795414.858040 
4307.209869  -14999356.852188 
4307.229872  232635.367092 
4307.249874  12139161.172873 
4307.269876  4961475.911964 
4307.289879  3087950.897790 
4307.309881  -3986405.177569 
4307.329883  -801589.004568 
4307.349885  7155899.629662 
4307.369888  -22682901.163483 
4307.389890  -7735574.278355 
4307.409892  -6235306.726966 
4307.429894  -10894452.844812 
4307.449897  -5301212.986318 
4307.469899  6985109.368245 
4307.489901  5150303.602803 
4307.509904  4429686.813438 
4307.529906  -12375216.019413 
4307.549908  15435273.750957 
4307.569910  18390875.493152 
4307.589913  -2424135.091722 
4307.609915  2136768.806348 
4307.629917  -14327185.290490 
4307.649919  -6279406.760711 
4307.669922  4650538.598626 
4307.689924  -4946395.352239 
4307.709926  4901880.826051 
4307.729929  -20046826.385067 
4307.749931  -10695631.980845 
4307.769933  -9209756.128391 
4307.789935  -5667569.138443 
4307.809938  585891.991581 
4307.829940  -19960084.349822 
4307.849942  -12661976.607580 
4307.869944  28608318.578871 
4307.889947  -23751056.151831 
4307.909949  -21935576.602092 
4307.929951  6564388.405433 
4307.949954  -21688950.790438 
4307.969956  -1224269.707565 
4307.989958  -7142786.623025 
4308.009960  -2555188.101194 
4308.029963  -5800507.549283 
4308.049965  586367.578981 
4308.069967  2429974.942839 
4308.089969  -19552550.718447 
4308.109972  -7175656.071010 
4308.129974  14502444.511666 
4308.149976  -27324870.405897 
4308.169979  -28219540.420245 
4308.189981  -1318960.178362 
4308.209983  -14267636.603872 
4308.229985  -13381880.360939 
4308.249988  -27351534.239869 
4308.269990  -5947195.382989 
4308.289992  -1931232.250981 
4308.309995  -5836394.848944 
4308.329997  6363777.345196 
4308.349999  -4001997.283044 
4308.370001  -6918675.148337 
4308.390004  18082218.682489 
4308.410006  -12214925.887772 
4308.430008  -18242126.052024 
4308.450010  2260191.283844 
4308.470013  -23573696.124018 
4308.490015  -14139011.572610 
4308.510017  -15614873.875691 
4308.530020  -7182809.783022 
4308.550022  -9618957.333673 
4308.570024  -13649680.002531 
4308.590026  -378041.544378 
4308.610029  658969.971016 
4308.630031  -12258503.857751 
4308.650033  -25042638.492117 
4308.670035  -19144059.102803 
4308.690038  12783256.389268 
4308.710040  15666354.858553 
4308.730042  -27644700.305255 
4308.750045  -5004288.306535 
4308.770047  -9564561.305817 
4308.790049  -18759847.029411 
4308.810051  -26598880.953725 
4308.830054  -27749068.862650 
4308.850056  9345257.264197 
4308.870058  176036.967803 
4308.890060  -6446199.742035 
4308.910063  -4851986.031982 
4308.930065  1554440.063216 
4308.950067  -10996105.400669 
4308.970070  -25932450.514355 
4308.990072  -25453282.710518 
4309.010074  -1658453.213829 
4309.030076  -6899359.470678 
4309.050079  -18231916.396548 
4309.070081  -19344868.015888 
4309.090083  -11638400.366739 
4309.110086  -1467102.714495 
4309.130088  15287769.928512 
4309.150090  5349361.186096 
4309.170092  -25857040.677434 
4309.190095  -5410682.284764 
4309.210097  -3644316.591756 
4309.230099  1351376.692254 
4309.250101  6301709.214151 
4309.270104  310038.909174 
4309.290106  11424572.869582 
4309.310108  16653305.533168 
4309.330111  16917287.458896 
4309.350113  -13048764.680106 
4309.370115  -747240.190989 
4309.390117  26093607.196495 
4309.410120  -755694.309581 
4309.430122  -12690107.460600 
4309.450124  1128643.694101 
4309.470126  -24496821.005825 
4309.490129  -7097933.631444 
4309.510131  7958929.460258 
4309.530133  18437339.750770 
4309.550136  27290460.166112 
4309.570138  33973321.729710 
4309.590140  34840353.599663 
4309.610142  -19284558.736517 
4309.630145  -1300278.796915 
4309.650147  21048925.722654 
4309.670149  -16420521.840577 
4309.690151  -12519784.600189 
4309.710154  2641768.767812 
4309.730156  -24386024.968442 
4309.750158  310422.600541 
4309.770161  -4548471.045404 
4309.790163  -12996101.613348 
4309.810165  -18572306.382939 
4309.830167  -27181152.597526 
4309.850170  12277833.360199 
4309.870172  -11271795.508126 
4309.890174  -2321102.133316 
4309.910177  22154405.715271 
4309.930179  -29585516.597665 
4309.950181  -6052869.522554 
4309.970183  25523825.790349 
4309.990186  -27720177.486483 
4310.010188  -19282903.870753 
4310.030190  -8371649.914275 
4310.050192  -1384063.888993 
4310.070195  -21712218.521956 
4310.090197  -19117214.077090 
4310.110199  16378646.747920 
4310.130202  -20697301.862882 
4310.150204  10141618.053511 
4310.170206  15569621.277148 
4310.190208  -8839007.179577 
4310.210211  -10718391.646228 
4310.230213  -3266322.688125 
4310.250215  -19933308.017825 
4310.270217  -16356935.390160 
4310.290220  -7973139.143696 
4310.310222  -12521820.718379 
4310.330224  -3013360.084624 
4310.350227  13477568.576390 
4310.370229  -2680401.560942 
4310.390231  -3702016.238028 
4310.410233  34068667.290419 
4310.430236  -12682656.220992 
4310.450238  -6377348.041904 
4310.470240  31914679.326600 
4310.490242  -7321635.899226 
4310.510245  -20005563.954164 
4310.530247  4482199.115922 
4310.550249  16586232.597665 
4310.570252  13842169.388678 
4310.590254  2057426.699544 
4310.610256  6077674.790232 
4310.630258  -11826519.830335 
4310.650261  -9289137.496882 
4310.670263  27449873.453655 
4310.690265  -26952655.189783 
4310.710268  -14280059.923957 
4310.730270  13259208.191255 
4310.750272  -18115142.960651 
4310.770274  -12030747.199320 
4310.790277  22896812.573342 
4310.810279  -3524839.526837 
4310.830281  -4950309.347407 
4310.850283  -3285101.360531 
4310.870286  -11541994.440307 
4310.890288  4525200.638113 
4310.910290  7950575.235405 
4310.930293  -13962476.605689 
4310.950295  -16548495.241181 
4310.970297  -7767225.133881 
4310.990299  -4381859.276836 
4311.010302  1057428.066480 
4311.030304  -4380921.066767 
4311.050306  9713093.007657 
4311.070308  7968087.551729 
4311.090311  19919230.387835 
4311.110313  -789891.582462 
4311.130315  -22594852.335764 
4311.150318  -12273690.702192 
4311.170320  -4471035.355688 
4311.190322  -14601721.005401 
4311.210324  3528789.086669 
4311.230327  19665993.335134 
4311.250329  -7316946.843962 
4311.270331  -3270943.113418 
4311.290333  10330994.020394 
4311.310336  5072129.644996 
4311.330338  -932071.099995 
4311.350340  17053560.640498 
4311.370343  -11163922.407399 
4311.390345  -30751126.624660 
4311.410347  -11984415.948985 
4311.430349  7114401.311749 
4311.450352  -10925927.779217 
4311.470354  -4317041.537645 
4311.490356  14918020.863895 
4311.510359  -25781836.768553 
4311.530361  -33684488.677140 
4311.550363  -11059395.609746 
4311.570365  -5182432.490803 
4311.590368  6840102.480198 
4311.610370  23171462.686212 
4311.630372  -16422111.874681 
4311.650374  -45796868.576134 
4311.670377  8832844.683981 
4311.690379  26180908.010339 
4311.710381  -16210220.713728 
4311.730384  -2982124.710805 
4311.750386  2405986.318361 
4311.770388  -3038433.045946 
4311.790390  -1104767.950423 
4311.810393  -12938410.523105 
4311.830395  3218444.946673 
4311.850397  8932403.331838 
4311.870399  -4153805.374012 
4311.890402  -24539074.068677 
4311.910404  -21025038.785748 
4311.930406  -20406105.111586 
4311.950409  -14463219.153286 
4311.970411  -3857714.264211 
4311.990413  20526975.530956 
4312.010415  14004613.735669 
4312.030418  6846679.548210 
4312.050420  12157939.239990 
4312.070422  -14123846.543682 
4312.090424  -23408331.647006 
4312.110427  15507354.347174 
4312.130429  11726069.572617 
4312.150431  -6742454.264221 
4312.170434  9885876.576797 
4312.190436  -15894326.164679 
4312.210438  -29984178.760624 
4312.230440  30101868.495400 
4312.250443  5541818.119232 
4312.270445  -40857519.832580 
4312.290447  -12004245.185748 
4312.310450  3534437.195900 
4312.330452  -16098630.968674 
4312.350454  -24129217.955955 
4312.370456  -6755830.226624 
4312.390459  10399592.639295 
4312.410461  -26954019.537246 
4312.430463  15789108.387906 
4312.450465  5813668.578800 
4312.470468  -7611102.899789 
4312.490470  1997268.255466 
4312.510472  3395579.638844 
4312.530475  -2942192.521049 
4312.550477  3436917.262283 
4312.570479  -26917621.217778 
4312.590481  -22908703.841541 
4312.610484  8860105.178860 
4312.630486  15823665.344905 
4312.650488  -13784915.534586 
4312.670490  -1098918.938327 
4312.690493  7395596.515655 
4312.710495  -24899938.430955 
4312.730497  -6864295.447689 
4312.750500  10224258.695259 
4312.770502  -19431985.034007 
4312.790504  -27313800.838410 
4312.810506  17078765.257888 
4312.830509  -17097057.995850 
4312.850511  -6400554.181609 
4312.870513  5994362.171431 
4312.890515  -21940732.527770 
4312.910518  -28247043.956150 
4312.930520  6291429.859618 
4312.950522  -5096236.160957 
4312.970525  -32873098.011451 
4312.990527  24865421.676818 
4313.010529  13681132.476854 
4313.030531  11564263.196407 
4313.050534  21870633.946393 
4313.070536  -1582164.891723 
4313.090538  -32816459.571848 
4313.110540  591661.576594 
4313.130543  -17360462.854038 
4313.150545  -35457569.896596 
4313.170547  -11343314.231958 
4313.190550  17601211.263566 
4313.210552  -29589861.421857 
4313.230554  -19497909.669372 
4313.250556  14414959.651214 
4313.270559  10194407.544157 
4313.290561  -1721293.197813 
4313.310563  8336584.150658 
4313.330566  -13522543.764637 
4313.350568  -29280824.332656 
4313.370570  27715931.670867 
4313.390572  -3137526.760799 
4313.410575  -21483323.289972 
4313.430577  10170259.744551 
4313.450579  2913926.633911 
4313.470581  -5290003.137571 
4313.490584  37137965.699219 
4313.510586  19762499.121655 
4313.530588  -7743344.910371 
4313.550591  17289308.033441 
4313.570593  39526880.503045 
4313.590595  7803335.855505 
4313.610597  5136936.727588 
4313.630600  1748202.155780 
4313.650602  -19589944.166511 
4313.670604  23982463.842444 
4313.690606  36975576.428868 
4313.710609  -1602312.315856 
4313.730611  -4966384.312708 
4313.750613  28562824.167352 
4313.770616  10644811.170974 
4313.790618  34599060.414662 
4313.810620  -386970.292310 
4313.830622  -27371072.088613 
4313.850625  -6080769.673620 
4313.870627  30394211.789447 
4313.890629  -2363622.738723 
4313.910631  -21881729.517610 
4313.930634  13946120.183883 
4313.950636  -470827.473519 
4313.970638  -13514946.628853 
4313.990641  28409049.434796 
4314.010643  16718350.035296 
4314.030645  -22784668.526674 
4314.050647  20902604.248580 
4314.070650  14231847.377916 
4314.090652  -10377960.919775 
4314.110654  6808933.989373 
4314.130657  22464948.666803 
4314.150659  -33897998.239575 
4314.170661  20108611.557619 
4314.190663  36186181.526409 
4314.210666  -18108229.969722 
4314.230668  -10236196.195751 
4314.250670  2331112.893267 
4314.270672  -14690832.727832 
4314.290675  16472842.412969 
4314.310677  32424002.503610 
4314.330679  17754781.259073 
4314.350682  -12129169.776937 
4314.370684  2296542.124913 
4314.390686  -15024559.787086 
4314.410688  -5360298.925576 
4314.430691  22857531.035170 
4314.450693  -14193645.378475 
4314.470695  -30019721.372358 
4314.490697  -8463334.687539 
4314.510700  3117639.181825 
4314.530702  -11141149.471014 
4314.550704  649406.199497 
4314.570707  -11145333.157551 
4314.590709  -26536248.568885 
4314.610711  -1150606.262036 
4314.630713  20401696.268250 
4314.650716  -22842173.274711 
4314.670718  8979048.278864 
4314.690720  -4983588.623740 
4314.710722  -27568245.789509 
4314.730725  9701188.383653 
4314.750727  14320316.690240 
4314.770729  -6818561.346271 
4314.790732  -18094193.514387 
4314.810734  5967858.883825 
4314.830736  10903834.208397 
4314.850738  -5197702.115447 
4314.870741  7365693.494656 
4314.890743  11594199.338898 
4314.910745  19708872.146608 
4314.930748  33027856.318015 
4314.950750  -7092284.408934 
4314.970752  6698395.679827 
4314.990754  -199212.769530 
4315.010757  -9637352.541369 
4315.030759  1000840.829935 
4315.050761  -4368945.154870 
4315.070763  7981527.392259 
4315.090766  9518321.463951 
4315.110768  29964178.385383 
4315.130770  31396488.214343 
4315.150773  -22583600.260732 
4315.170775  -11549087.474008 
4315.190777  16964709.834466 
4315.210779  7721292.268910 
4315.230782  -13061374.967228 
4315.250784  -15661560.630320 
4315.270786  9167218.157065 
4315.290788  17185557.085761 
4315.310791  13190248.317614 
4315.330793  -23842298.317356 
4315.350795  -21840667.225441 
4315.370798  14678107.885493 
4315.390800  -19782767.560376 
4315.410802  -6278057.065260 
4315.430804  17657261.380183 
4315.450807  -25290970.762656 
4315.470809  7968519.082898 
4315.490811  -1273532.992570 
4315.510813  -9430271.549009 
4315.530816  -7605206.747836 
4315.550818  7517526.448518 
4315.570820  -22323758.408770 
4315.590823  -39024461.617458 
4315.610825  16493417.229136 
4315.630827  -19201213.429448 
4315.650829  -17859942.221898 
4315.670832  45496130.215948 
4315.690834  9480177.731753 
4315.710836  -26817448.904809 
4315.730839  7344739.820701 
4315.750841  9025499.542708 
4315.770843  936241.402455 
4315.790845  -10516076.204143 
4315.810848  -5045503.206027 
4315.830850  -33473561.902364 
4315.850852  -1016429.629898 
4315.870854  14019985.492483 
4315.890857  -5881188.473632 
4315.910859  4850977.536978 
4315.930861  10727875.639097 
4315.950864  -21590726.285940 
4315.970866  -12254778.766226 
4315.990868  10487702.824476 
4316.010870  -7691895.600557 
4316.030873  -7154173.657623 
4316.050875  4479465.505846 
4316.070877  -11450266.315721 
4316.090879  -17686302.994358 
4316.110882  9802054.169962 
4316.130884  -15384361.907919 
4316.150886  -5749984.585881 
4316.170889  16133477.836060 
4316.190891  985365.566605 
4316.210893  2270648.951200 
4316.230895  36211660.701229 
4316.250898  -11067386.594873 
4316.270900  -35716908.582735 
4316.290902  34696454.162573 
4316.310904  19182450.191227 
4316.330907  3658171.026845 
4316.350909  17415032.798245 
4316.370911  368901.471253 
4316.390914  -2708699.785252 
4316.410916  8223251.337667 
4316.430918  -15022025.602986 
4316.450920  -30207557.319195 
4316.470923  -1905445.325134 
4316.490925  -99361.695138 
4316.510927  -1715094.826037 
4316.530930  30704580.666051 
4316.550932  5891629.320724 
4316.570934  -21450053.498243 
4316.590936  15349841.626518 
4316.610939  14155218.594536 
4316.630941  -272677.186861 
4316.650943  7291795.863043 
4316.670945  5196164.873785 
4316.690948  10823260.048974 
4316.710950  2490119.853424 
4316.730952  4923193.742612 
4316.750955  24613680.297281 
4316.770957  14462505.428467 
4316.790959  15311087.111883 
4316.810961  18599806.837639 
4316.830964  10314507.436837 
4316.850966  -1730752.728928 
4316.870968  22139584.428812 
4316.890970  37921991.553526 
4316.910973  2092755.340732 
4316.930975  5151769.665117 
4316.950977  3944696.736143 
4316.970980  19171681.353673 
4316.990982  4909519.780896 
4317.010984  3343743.910897 
4317.030986  9419675.016958 
4317.050989  -370619.517015 
4317.070991  8238919.494460 
4317.090993  14606907.653446 
4317.110995  6530092.243651 
4317.130998  3756213.787662 
4317.151000  -1242109.575075 
4317.171002  241047.408443 
4317.191005  -339218.473952 
4317.211007  -12948910.132245 
4317.231009  -16577381.929314 
4317.251011  -1551410.546361 
4317.271014  -5889000.274914 
4317.291016  -11168763.433242 
4317.311018  19381066.641966 
4317.331021  20376786.480502 
4317.351023  -2627857.627704 
4317.371025  -13084046.634023 
4317.391027  10399168.010124 
4317.411030  20082416.001504 
4317.431032  -3937781.898012 
4317.451034  -6714489.952248 
4317.471036  -14551393.251069 
4317.491039  -3919363.971504 
4317.511041  11370173.449971 
4317.531043  -10949639.449078 
4317.551046  -27484444.926501 
4317.571048  -21058703.527191 
4317.591050  411821.977747 
4317.611052  11097790.152492 
4317.631055  -2592073.744133 
4317.651057  2175722.061258 
4317.671059  -3076633.985974 
4317.691061  -38027485.833746 
4317.711064  -30514222.415156 
4317.731066  -6558179.127622 
4317.751068  7392137.810397 
4317.771071  -3601027.472574 
4317.791073  1048816.733192 
4317.811075  6387040.914303 
4317.831077  -5717325.831049 
4317.851080  -2941994.140174 
4317.871082  -3885250.112294 
4317.891084  3209751.555730 
4317.911086  -16434621.886655 
4317.931089  -1732635.379984 
4317.951091  7441685.230683 
4317.971093  -9958882.210786 
4317.991096  7376754.313163 
4318.011098  18025429.268077 
4318.031100  -9320932.775053 
4318.051102  1114242.800429 
4318.071105  -74263.216539 
4318.091107  2102277.060814 
4318.111109  -1068968.576369 
4318.131112  -6325325.149068 
4318.151114  6493469.241394 
4318.171116  26436608.804680 
4318.191118  16317091.191130 
4318.211121  -7577199.076658 
4318.231123  27150071.182182 
4318.251125  19366125.507558 
4318.271127  -9355424.587126 
4318.291130  612896.373548 
4318.311132  13110113.208246 
4318.331134  16798837.791154 
4318.351137  13738066.381311 
4318.371139  -2087317.229874 
4318.391141  -6949414.209098 
4318.411143  13413871.674369 
4318.431146  73819319.674381 
4318.451148  39007650.932536 
4318.471150  -13969302.490753 
4318.491152  4405308.994827 
4318.511155  -8628888.556260 
4318.531157  7839239.683996 
4318.551159  6520178.833445 
4318.571162  -30251652.934011 
4318.591164  -14360930.267701 
4318.611166  -3774689.162637 
4318.631168  7959309.965053 
4318.651171  -21116517.665982 
4318.671173  -3496554.239444 
4318.691175  -18442118.393533 
4318.711177  5311877.591218 
4318.731180  61869351.346931 
4318.751182  38474602.119923 
4318.771184  21116596.520764 
4318.791187  38663309.804269 
4318.811189  29707578.399015 
4318.831191  10795049.584882 
4318.851193  16103805.990083 
4318.871196  21435257.704298 
4318.891198  2612494.725719 
4318.911200  6696567.188018 
4318.931202  -6802425.721617 
4318.951205  -15066542.791914 
4318.971207  -11181902.765791 
4318.991209  -7742633.129519 
4319.011212  1306621.091140 
4319.031214  5826427.311292 
4319.051216  -7716999.164928 
4319.071218  -15890843.410519 
4319.091221  -14954777.960748 
4319.111223  -12199846.581217 
4319.131225  -6291262.122375 
4319.151228  -4266514.464892 
4319.171230  -19328290.343042 
4319.191232  -15926797.339276 
4319.211234  11020910.967857 
4319.231237  -1777508.903634 
4319.251239  -16047378.218030 
4319.271241  -18346772.727214 
4319.291243  5101565.334264 
4319.311246  8562032.856160 
4319.331248  10666722.709185 
4319.351250  -7643033.184432 
4319.371253  -4082896.377342 
4319.391255  21496952.313301 
4319.411257  13530563.905544 
4319.431259  12200711.145019 
4319.451262  1165880.197702 
4319.471264  5054743.149693 
4319.491266  -4572744.448386 
4319.511268  4887856.585597 
4319.531271  9415133.004939 
4319.551273  -1541617.254284 
4319.571275  18515529.217372 
4319.591278  6627372.323467 
4319.611280  9510955.374073 
4319.631282  23827472.451400 
4319.651284  3913469.867574 
4319.671287  8647959.980951 
4319.691289  4987810.742520 
4319.711291  -3645781.808828 
4319.731293  10862213.936201 
4319.751296  -2096390.689762 
4319.771298  -1576296.337327 
4319.791300  3770578.721007 
4319.811303  -11161335.712484 
4319.831305  -5291667.397163 
4319.851307  2606341.579070 
4319.871309  -2626371.076759 
4319.891312  -9955382.858011 
4319.911314  -4562493.951380 
4319.931316  -792882.260185 
4319.951319  -7303174.643146 
4319.971321  2150842.277510 
4319.991323  15699221.764004 
4320.011325  577388.835050 
4320.031328  -6967625.584810 
4320.051330  -2431544.947763 
4320.071332  -3099612.981078 
4320.091334  8583747.623024 
4320.111337  -11778540.712411 
4320.131339  10614299.004437 
4320.151341  8588643.869607 
4320.171344  14724147.527826 
4320.191346  314997.138209 
4320.211348  -5374394.389117 
4320.231350  16743275.412332 
4320.251353  3884373.033762 
4320.271355  -9994419.733607 
4320.291357  6827706.507045 
4320.311359  14204048.861561 
4320.331362  606299.746676 
4320.351364  -5157079.366263 
4320.371366  -4563415.208638 
4320.391369  -1949180.352009 
4320.411371  1168398.975109 
4320.431373  -7345396.801203 
4320.451375  7050751.019904 
4320.471378  -10453785.672434 
4320.491380  -6414604.317932 
4320.511382  2753916.653353 
4320.531384  4149918.718497 
4320.551387  1651572.939973 
4320.571389  -21588960.884578 
4320.591391  -6144544.826701 
4320.611394  22876786.291563 
4320.631396  -4188593.628401 
4320.651398  12393138.211999 
4320.671400  19630483.515507 
4320.691403  -2673067.536976 
4320.711405  -11581593.852562 
4320.731407  10260987.135415 
4320.751410  -5640340.642141 
4320.771412  -24416540.310391 
4320.791414  -9430368.864254 
4320.811416  -6187465.176477 
4320.831419  21223128.562901 
4320.851421  23311743.171973 
4320.871423  -7475383.567235 
4320.891425  9813691.360774 
4320.911428  14819364.748896 
4320.931430  -6115609.981294 
4320.951432  -14934149.307457 
4320.971435  1615466.459068 
4320.991437  1393566.259551 
4321.011439  -17225796.798986 
4321.031441  -24134444.982974 
4321.051444  -4351105.414858 
4321.071446  10410663.923069 
4321.091448  6181821.775565 
4321.111450  -178600.699429 
4321.131453  1672514.804847 
4321.151455  -4289240.202225 
4321.171457  -10605117.359666 
4321.191460  -16256934.604001 
4321.211462  -22841568.008740 
4321.231464  -11867855.261895 
4321.251466  3786118.822338 
4321.271469  5679124.386818 
4321.291471  11460458.340839 
4321.311473  -1876511.050834 
4321.331475  758042.337586 
4321.351478  12068965.598421 
4321.371480  4003535.113225 
4321.391482  5434956.906600 
4321.411485  2678657.404142 
4321.431487  -12868898.833310 
4321.451489  -13198462.431773 
4321.471491  -16858297.408218 
4321.491494  5758349.434990 
4321.511496  16914056.914301 
4321.531498  -4424667.827445 
4321.551501  7071206.523067 
4321.571503  6270112.216701 
4321.591505  -16248064.028197 
4321.611507  6077286.976528 
4321.631510  11004088.258209 
4321.651512  15235437.760269 
4321.671514  6738806.142069 
4321.691516  5110427.597995 
4321.711519  -400455.159851 
4321.731521  -8426053.964871 
4321.751523  11055053.426195 
4321.771526  10781420.307200 
4321.791528  -6892333.477161 
4321.811530  -922650.602567 
4321.831532  4860440.064681 
4321.851535  31602989.366425 
4321.871537  15622151.139456 
4321.891539  -9695485.202314 
4321.911541  6364646.059896 
4321.931544  20366214.442997 
4321.951546  -11609082.114870 
4321.971548  -1796245.579958 
4321.991551  361162.002745 
4322.011553  570445.875109 
4322.031555  -10122135.350894 
4322.051557  -5364082.309412 
4322.071560  -2361023.346728 
4322.091562  -10956898.258491 
4322.111564  -9353203.800204 
4322.131566  -25993665.185234 
4322.151569  -20066522.487110 
4322.171571  1263959.214686 
4322.191573  136447.216442 
4322.211576  -8906507.152769 
4322.231578  -18273011.679727 
4322.251580  -13661875.202458 
4322.271582  -7601822.504168 
4322.291585  10246597.966658 
4322.311587  -5389403.322057 
4322.331589  -5668361.439920 
4322.351592  -2579306.092910 
4322.371594  6584383.383169 
4322.391596  16358496.921121 
4322.411598  -1261690.549992 
4322.431601  803967.841684 
4322.451603  -153763.480597 
4322.471605  4591027.410159 
4322.491607  5927329.949056 
4322.511610  4411486.054287 
4322.531612  2923341.352620 
4322.551614  -14759406.896288 
4322.571617  -5037576.853427 
4322.591619  4697934.834690 
4322.611621  -2630605.327731 
4322.631623  -8417324.047599 
4322.651626  9651306.807578 
4322.671628  28087407.514954 
4322.691630  11476540.356367 
4322.711632  21022047.702950 
4322.731635  9759924.349435 
4322.751637  -7441912.099079 
4322.771639  7214450.367204 
4322.791642  -4323299.216497 
4322.811644  -16567018.377682 
4322.831646  -7836892.466002 
4322.851648  1839096.111800 
4322.871651  5633304.061715 
4322.891653  7099851.245739 
4322.911655  3267129.902405 
4322.931657  1625571.166037 
4322.951660  15567925.663767 
4322.971662  13805046.834802 
4322.991664  2865796.289492 
4323.011667  6861127.374039 
4323.031669  2961365.600645 
4323.051671  8562508.292255 
4323.071673  -3714895.764672 
4323.091676  -8237220.856489 
4323.111678  -8252994.969948 
4323.131680  624843.662825 
4323.151683  -7608241.833323 
4323.171685  6083172.368551 
4323.191687  19133972.042112 
4323.211689  19806640.041238 
4323.231692  4221248.182326 
4323.251694  488737.440416 
4323.271696  -2356611.764978 
4323.291698  -323851.713550 
4323.311701  17519031.335771 
4323.331703  -7519342.735911 
4323.351705  -3153179.647834 
4323.371708  -3037948.952581 
4323.391710  -4323891.958690 
4323.411712  10985481.476782 
4323.431714  -11093312.376814 
4323.451717  -1253328.233587 
4323.471719  -1628294.301922 
4323.491721  -9095827.034631 
4323.511723  -745039.936216 
4323.531726  -2349830.679241 
4323.551728  6687994.016193 
4323.571730  -2503974.855188 
4323.591733  2368826.308511 
4323.611735  -14192812.695617 
4323.631737  -25568432.060260 
4323.651739  -9095628.902617 
4323.671742  -16678849.921734 
4323.691744  245926.903038 
4323.711746  3788886.938537 
4323.731748  -32237.068012 
4323.751751  -18967188.916985 
4323.771753  -17304715.603882 
4323.791755  3795726.149898 
4323.811758  -3242511.350280 
4323.831760  -6682010.255999 
4323.851762  -24717055.181095 
4323.871764  -11608335.379094 
4323.891767  7217117.597738 
4323.911769  -7726917.855033 
4323.931771  -2773769.958837 
4323.951773  -2003257.403152 
4323.971776  -632599.394680 
4323.991778  -12253468.128767 
4324.011780  -3404333.930607 
4324.031783  5261427.964144 
4324.051785  -3634285.061976 
4324.071787  -326333.770408 
4324.091789  -10626657.548747 
4324.111792  -11063535.436901 
4324.131794  102875.724415 
4324.151796  -16211960.165078 
4324.171799  -3954362.300920 
4324.191801  -24094521.122470 
4324.211803  -34455562.118246 
4324.231805  -2289929.634114 
4324.251808  4026321.266221 
4324.271810  -27758490.897781 
4324.291812  -22584088.653081 
4324.311814  7474345.059015 
4324.331817  -26534024.244664 
4324.351819  -1927869.918088 
4324.371821  2094977.737018 
4324.391824  -29514879.863095 
4324.411826  -21418748.146424 
4324.431828  -16676090.517397 
4324.451830  20349619.175863 
4324.471833  17740943.025712 
4324.491835  -9686949.727619 
4324.511837  1241864.503794 
4324.531839  -9181357.316638 
4324.551842  3173272.666094 
4324.571844  3236193.237942 
4324.591846  4929810.316349 
4324.611849  381573.772112 
4324.631851  -18088976.452302 
4324.651853  -2020040.796109 
4324.671855  -7402683.347686 
4324.691858  3488752.675560 
4324.711860  -6656760.480498 
4324.731862  -19497948.539497 
4324.751864  5778212.291212 
4324.771867  10168148.636621 
4324.791869  3437315.465484 
4324.811871  -10987272.386473 
4324.831874  -14546920.066905 
4324.851876  -21549343.632003 
4324.871878  -17218785.419798 
4324.891880  -6616071.521102 
4324.911883  -10719738.650721 
4324.931885  3422849.595328 
4324.951887  -3084249.714023 
4324.971890  -3123920.390208 
4324.991892  6819376.666511 
4325.011894  11862212.804108 
4325.031896  492619.955365 
4325.051899  -2736936.921999 
4325.071901  16371615.006303 
4325.091903  27186742.158056 
4325.111905  364609.386724 
4325.131908  4398137.506915 
4325.151910  12297537.339422 
4325.171912  1883967.503027 
4325.191915  -7151892.092317 
4325.211917  -4810858.502463 
4325.231919  -12830073.738226 
4325.251921  -22458895.401155 
4325.271924  -8646459.402080 
4325.291926  -2690837.580490 
4325.311928  -13238724.487325 
4325.331930  -13779906.331819 
4325.351933  9199162.523843 
4325.371935  3716757.694696 
4325.391937  -11047031.886334 
4325.411940  7835417.676825 
4325.431942  2586094.189700 
4325.451944  -5423462.812134 
4325.471946  -8100201.760412 
4325.491949  -2300002.502709 
4325.511951  -1635249.564525 
4325.531953  -16816814.247853 
4325.551955  -6706538.709240 
4325.571958  2458716.199262 
4325.591960  -6059118.843758 
4325.611962  -17436388.063890 
4325.631965  -24304497.979650 
4325.651967  -25681016.265584 
4325.671969  -31338641.115395 
4325.691971  -3916505.965752 
4325.711974  -12052727.758560 
4325.731976  -17022873.504270 
4325.751978  3545201.636067 
4325.771981  -8891413.559362 
4325.791983  -14002895.617793 
4325.811985  -19784541.928409 
4325.831987  -20369318.314126 
4325.851990  -15558755.752231 
4325.871992  -5082969.478088 
4325.891994  117025.186703 
4325.911996  -21573814.789817 
4325.931999  -10154692.145390 
4325.952001  -16530975.661773 
4325.972003  -16998913.958066 
4325.992006  -6547638.916321 
4326.012008  -14493289.115915 
4326.032010  13489132.309266 
4326.052012  8610005.368695 
4326.072015  -1616564.663072 
4326.092017  -11213812.987971 
4326.112019  -6612029.601356 
4326.132021  -854013.251617 
4326.152024  -14730997.058707 
4326.172026  -11924406.816683 
4326.192028  -10783830.869854 
4326.212031  -2659177.844788 
4326.232033  5813497.564938 
4326.252035  -10626706.562052 
4326.272037  -8355779.489195 
4326.292040  7512806.842669 
4326.312042  -10972904.266624 
4326.332044  -22210212.836769 
4326.352046  -7115250.341542 
4326.372049  3073944.959762 
4326.392051  17106971.042671 
4326.412053  29430.862867 
4326.432056  -29663392.501589 
4326.452058  10058623.029198 
4326.472060  15840413.850382 
4326.492062  -1028920.978006 
4326.512065  13520087.429912 
4326.532067  11336288.395037 
4326.552069  1245095.156759 
4326.572072  7167543.786338 
4326.592074  -1529739.051122 
4326.612076  -14736111.223586 
4326.632078  -7800216.879429 
4326.652081  -5137170.830539 
4326.672083  -11411886.447119 
4326.692085  -4748586.877846 
4326.712087  -5555914.077288 
4326.732090  13767507.856321 
4326.752092  -5796322.422719 
4326.772094  -882881.592570 
4326.792097  10773963.033782 
4326.812099  -15191259.015610 
4326.832101  -20497897.652028 
4326.852103  -6520229.454931 
4326.872106  6828617.350715 
4326.892108  3249382.746353 
4326.912110  -5988665.407960 
4326.932112  -14927998.374655 
4326.952115  -12834368.438393 
4326.972117  11569868.603866 
4326.992119  -17298113.740206 
4327.012122  -14695067.482105 
4327.032124  3997723.430525 
4327.052126  9285231.724036 
4327.072128  12557215.659187 
4327.092131  -3328892.258520 
4327.112133  -14820103.862891 
4327.132135  -17243528.463150 
4327.152137  4756150.026131 
4327.172140  -5860715.315628 
4327.192142  2459835.408756 
4327.212144  3618178.269022 
4327.232147  -21463468.505813 
4327.252149  7397829.940032 
4327.272151  -5386541.660547 
4327.292153  -17631919.864373 
4327.312156  1977831.592163 
4327.332158  11618088.651433 
4327.352160  19034314.262804 
4327.372163  5865534.189551 
4327.392165  -1701667.541823 
4327.412167  -7080569.449587 
4327.432169  8315787.278876 
4327.452172  3469649.305264 
4327.472174  -5551518.582877 
4327.492176  12857022.304096 
4327.512178  -630289.282148 
4327.532181  6507968.398598 
4327.552183  11781709.758473 
4327.572185  7765043.082205 
4327.592188  -5352624.798519 
4327.612190  14232802.131516 
4327.632192  16900219.791770 
4327.652194  2443200.347361 
4327.672197  16385801.038264 
4327.692199  -17193427.218024 
4327.712201  -13999354.085291 
4327.732203  17245909.966513 
4327.752206  5075376.524862 
4327.772208  9845291.862627 
4327.792210  15363984.410501 
4327.812213  -288512.963879 
4327.832215  -1992174.741718 
4327.852217  13028730.654795 
4327.872219  2337216.804925 
4327.892222  -6228580.608200 
4327.912224  8437437.488063 
4327.932226  2434926.676251 
4327.952228  -6006762.704261 
4327.972231  5672095.402043 
4327.992233  32117911.180788 
4328.012235  21124819.864524 
4328.032238  -13981509.226751 
4328.052240  2746152.194571 
4328.072242  4417292.361645 
4328.092244  7098249.199062 
4328.112247  12490838.823065 
4328.132249  24081413.537087 
4328.152251  -1292685.125451 
4328.172254  -19168935.803599 
4328.192256  2354671.192142 
4328.212258  -16545408.854755 
4328.232260  6012720.213659 
4328.252263  -4592520.900921 
4328.272265  -15785238.541315 
4328.292267  -11504222.917183 
4328.312269  -12626697.301511 
4328.332272  -1219439.943644 
4328.352274  -2825752.092623 
4328.372276  -4873457.429331 
4328.392279  -7273855.779881 
4328.412281  6497575.818633 
4328.432283  7187229.328929 
4328.452285  6799953.702679 
4328.472288  7729536.120837 
4328.492290  -10247382.660936 
4328.512292  15172377.318800 
4328.532294  5169478.955391 
4328.552297  -10998985.390224 
4328.572299  3921024.841702 
4328.592301  -5165461.853124 
4328.612304  13078122.068547 
4328.632306  22096197.110185 
4328.652308  5013624.227848 
4328.672310  -9067454.996905 
4328.692313  18412221.122837 
4328.712315  5436182.295470 
4328.732317  -9229848.063353 
4328.752319  6265487.143218 
4328.772322  -2132915.052580 
4328.792324  2521261.287803 
4328.812326  -8744387.613224 
4328.832329  -13342500.389802 
4328.852331  5907804.998726 
4328.872333  6950986.421880 
4328.892335  -2325029.053316 
4328.912338  2293793.110724 
4328.932340  11582787.463958 
4328.952342  -9662163.649869 
4328.972345  939010.451967 
4328.992347  8142210.419052 
4329.012349  3255890.702545 
4329.032351  22120522.106338 
4329.052354  -3640479.589141 
4329.072356  -4725455.725430 
4329.092358  -2161296.689570 
4329.112360  -6187526.103320 
4329.132363  9186541.126879 
4329.152365  6488010.927922 
4329.172367  -197474.452478 
4329.192370  166858.156649 
4329.212372  26340339.792517 
4329.232374  4097861.050717 
4329.252376  -2082716.512068 
4329.272379  -1160826.070874 
4329.292381  2956004.936775 
4329.312383  20749518.032412 
4329.332385  -9582250.903012 
4329.352388  10803838.350678 
4329.372390  17802287.965629 
4329.392392  -997512.853813 
4329.412395  15002658.418673 
4329.432397  -5357727.332151 
4329.452399  -9160227.820497 
4329.472401  6855920.325343 
4329.492404  19387947.358188 
4329.512406  -11471790.435176 
4329.532408  17150030.902594 
4329.552410  23626663.663425 
4329.572413  -15919075.588009 
4329.592415  -5471302.979369 
4329.612417  -8452653.936059 
4329.632420  5508251.144157 
4329.652422  6393636.694728 
4329.672424  10581487.297196 
4329.692426  10863361.017830 
4329.712429  487341.337777 
4329.732431  -14698605.175084 
4329.752433  -10047149.199440 
4329.772435  12615281.389135 
4329.792438  -4255243.287934 
4329.812440  18424072.230499 
4329.832442  4115095.281251 
4329.852445  -20881137.553104 
4329.872447  20911825.483862 
4329.892449  4928118.957764 
4329.912451  -7218911.795745 
4329.932454  -3509917.945267 
4329.952456  7731440.534382 
4329.972458  1003892.808696 
4329.992461  11021356.688694 
4330.012463  5692422.044472 
4330.032465  -3467938.345111 
4330.052467  24942248.819298 
4330.072470  -3229485.586739 
4330.092472  502170.087298 
4330.112474  9301734.047498 
4330.132476  2691086.351514 
4330.152479  26899849.149655 
4330.172481  11794984.857258 
4330.192483  -7251085.667392 
4330.212486  1595787.586199 
4330.232488  24591867.701893 
4330.252490  5226447.281680 
4330.272492  2181777.381101 
4330.292495  -4447459.277960 
4330.312497  -12317067.218308 
4330.332499  31919259.452199 
4330.352501  -10667438.823468 
4330.372504  -11385325.820539 
4330.392506  -1345287.717183 
4330.412508  -7849612.265804 
4330.432511  -959351.607793 
4330.452513  -2660114.848570 
4330.472515  -3676200.855342 
4330.492517  693161.644923 
4330.512520  13637712.693630 
4330.532522  -17753570.037533 
4330.552524  17631302.869679 
4330.572526  23219300.588680 
4330.592529  2533430.229187 
4330.612531  20799150.509309 
4330.632533  -2774998.879623 
4330.652536  22878816.598548 
4330.672538  14915565.186100 
4330.692540  -4182809.910259 
4330.712542  4264554.416976 
4330.732545  7841059.141408 
4330.752547  -9052473.461023 
4330.772549  -1533783.186906 
4330.792552  18279614.107924 
4330.812554  -5614433.816711 
4330.832556  2066838.432100 
4330.852558  562870.298362 
4330.872561  -8792966.568369 
4330.892563  9449976.248474 
4330.912565  331080.456396 
4330.932567  19450031.258549 
4330.952570  16352437.800779 
4330.972572  3990818.590393 
4330.992574  -11000523.997653 
4331.012577  9373448.951327 
4331.032579  6450239.233755 
4331.052581  7635402.727351 
4331.072583  20145195.510021 
4331.092586  -1973564.793318 
4331.112588  12944685.710827 
4331.132590  -11613596.882610 
4331.152592  -13896142.411437 
4331.172595  8576952.940504 
4331.192597  -17939268.320181 
4331.212599  -1512043.738990 
4331.232602  -7738840.791996 
4331.252604  -7496681.336945 
4331.272606  3863858.376253 
4331.292608  11994634.770767 
4331.312611  1755952.062890 
4331.332613  -2650934.265807 
4331.352615  -165686.774294 
4331.372617  -3678451.614435 
4331.392620  13537640.808841 
4331.412622  -22715768.735925 
4331.432624  -15764301.408901 
4331.452627  3523835.743317 
4331.472629  3925186.410973 
4331.492631  12246292.140998 
4331.512633  -2500642.234771 
4331.532636  -3621730.717938 
4331.552638  2737828.000282 
4331.572640  16952086.385125 
4331.592643  -7445397.476556 
4331.612645  15677213.040854 
4331.632647  9071756.358618 
4331.652649  -18604361.301404 
4331.672652  24834983.477928 
4331.692654  -2285342.347713 
4331.712656  16068954.068673 
4331.732658  34741391.962551 
4331.752661  12696915.890687 
4331.772663  1175236.073390 
4331.792665  -7909834.769899 
4331.812668  4299891.966087 
4331.832670  18396398.178504 
4331.852672  1929945.980760 
4331.872674  -12093189.237014 
4331.892677  10604545.162862 
4331.912679  7528378.567472 
4331.932681  -3315287.683603 
4331.952683  367539.553211 
4331.972686  -15184258.888040 
4331.992688  6688781.067741 
4332.012690  1887581.006756 
4332.032693  -3209376.071654 
4332.052695  -2724664.189985 
4332.072697  5556799.791991 
4332.092699  -300410.569448 
4332.112702  -8375859.876514 
4332.132704  7666395.971691 
4332.152706  -3926076.344918 
4332.172708  -7164797.427409 
4332.192711  -12708113.970645 
4332.212713  5139754.034207 
4332.232715  8936146.453504 
4332.252718  -10723084.138886 
4332.272720  -151933.061495 
4332.292722  -11499578.051270 
4332.312724  16381253.808214 
4332.332727  23506427.044888 
4332.352729  10523852.988384 
4332.372731  12301283.570731 
4332.392734  18489743.097706 
4332.412736  7720258.455974 
4332.432738  -15938050.804660 
4332.452740  -4273164.381755 
4332.472743  -1704865.753692 
4332.492745  24430264.914702 
4332.512747  21094175.553231 
4332.532749  -1971063.078324 
4332.552752  19825021.456151 
4332.572754  12418321.184562 
4332.592756  -4190830.212184 
4332.612759  8130312.831669 
4332.632761  23853318.109096 
4332.652763  -3837301.754984 
4332.672765  11810872.786869 
4332.692768  -6814059.866164 
4332.712770  -19399138.530811 
4332.732772  12478906.825463 
4332.752774  -9742322.057677 
4332.772777  13046179.863701 
4332.792779  10653955.089110 
4332.812781  -335470.360354 
4332.832784  10137064.788657 
4332.852786  3550040.088160 
4332.872788  10661496.907757 
4332.892790  6012517.790104 
4332.912793  2940635.769095 
4332.932795  -1621605.042729 
4332.952797  2439660.682416 
4332.972799  -16864814.171916 
4332.992802  1628290.903563 
4333.012804  -4331066.761479 
4333.032806  -24453791.776709 
4333.052809  10893813.991960 
4333.072811  4823500.948237 
4333.092813  3895718.179297 
4333.112815  6271345.571615 
4333.132818  1914439.591361 
4333.152820  -18365020.116185 
4333.172822  5013953.211544 
4333.192825  -10793654.029555 
4333.212827  -13698086.331152 
4333.232829  3781337.812597 
4333.252831  -37134685.915952 
4333.272834  -11624396.196082 
4333.292836  -6007466.503285 
4333.312838  -13921281.461662 
4333.332840  -7901578.967075 
4333.352843  2441531.647073 
4333.372845  6401192.063410 
4333.392847  -8513326.896023 
4333.412850  -3450790.351175 
4333.432852  1991195.592031 
4333.452854  19336352.198301 
4333.472856  -2270068.808815 
4333.492859  9362748.951386 
4333.512861  10425845.704487 
4333.532863  -12623239.173395 
4333.552865  21185285.074456 
4333.572868  2136051.938932 
4333.592870  7191749.561530 
4333.612872  14414751.821424 
4333.632875  10117323.726869 
4333.652877  -1883958.970234 
4333.672879  -9639492.433520 
4333.692881  -10573453.387354 
4333.712884  2291537.016688 
4333.732886  15617983.264813 
4333.752888  -6585490.503698 
4333.772890  29272761.020548 
4333.792893  -12055540.519854 
4333.812895  329782.434909 
4333.832897  18794239.879964 
4333.852900  -21172939.631258 
4333.872902  15981563.169578 
4333.892904  6027860.330283 
4333.912906  -17871671.210300 
4333.932909  -15391399.947002 
4333.952911  8596458.964510 
4333.972913  7665129.251133 
4333.992916  1632298.202743 
4334.012918  -6561859.664229 
4334.032920  3969601.025670 
4334.052922  19668192.643973 
4334.072925  -2962194.459404 
4334.092927  7323735.975996 
4334.112929  -12541266.462502 
4334.132931  -11154914.845889 
4334.152934  3312574.460473 
4334.172936  -13004316.922073 
4334.192938  1525687.746994 
4334.212941  5497947.575285 
4334.232943  -51779.672265 
4334.252945  -442653.392456 
4334.272947  18388532.920662 
4334.292950  357208.049598 
4334.312952  3876323.071993 
4334.332954  17645072.280638 
4334.352956  3378342.094621 
4334.372959  4748392.747514 
4334.392961  -1580101.448781 
4334.412963  14584031.095956 
4334.432966  4402199.800998 
4334.452968  -2442304.882574 
4334.472970  6564879.157584 
4334.492972  5390848.568601 
4334.512975  -2047136.193884 
4334.532977  1610815.696556 
4334.552979  21404614.129616 
4334.572981  4187675.116095 
4334.592984  9255582.480718 
4334.612986  -6302012.048437 
4334.632988  -4642813.901177 
4334.652991  9961618.966845 
4334.672993  4577821.038863 
4334.692995  9109010.820802 
4334.712997  19997933.537983 
4334.733000  7691691.707945 
4334.753002  5019683.693905 
4334.773004  16523367.075949 
4334.793006  9174729.991276 
4334.813009  30418800.016667 
4334.833011  8505599.530337 
4334.853013  17082162.329565 
4334.873016  19652383.271478 
4334.893018  -23253327.660018 
4334.913020  32040770.281670 
4334.933022  12747608.592806 
4334.953025  -676299.374218 
4334.973027  6958143.847475 
4334.993029  32171696.187509 
4335.013032  32277613.846898 
4335.033034  15478956.161558 
4335.053036  5780017.071822 
4335.073038  3590914.072672 
4335.093041  37326459.913707 
4335.113043  3523938.127592 
4335.133045  12166890.645356 
4335.153047  1154462.174644 
4335.173050  -5882437.587574 
4335.193052  9248094.779271 
4335.213054  -2630426.986967 
4335.233057  16995497.197305 
4335.253059  4254770.837397 
4335.273061  -4462637.264011 
4335.293063  4278495.799141 
4335.313066  26127473.124742 
4335.333068  -5119368.625489 
4335.353070  14845393.787397 
4335.373072  15431744.031002 
4335.393075  -14874628.745346 
4335.413077  19360249.735331 
4335.433079  16617526.031155 
4335.453082  15771511.710061 
4335.473084  8193128.496252 
4335.493086  16171859.626865 
4335.513088  9977864.313329 
4335.533091  3122716.547886 
4335.553093  15288106.867822 
4335.573095  7085575.053064 
4335.593097  4630656.900797 
4335.613100  3306638.356713 
4335.633102  16425598.764156 
4335.653104  -19318212.471324 
4335.673107  4179089.664429 
4335.693109  -8183306.208364 
4335.713111  -21312846.302253 
4335.733113  8981973.121462 
4335.753116  4451205.843872 
4335.773118  2775091.336752 
4335.793120  -5934214.429333 
4335.813123  2322751.876968 
4335.833125  -1647124.336685 
4335.853127  18594474.320972 
4335.873129  3807949.904433 
4335.893132  24621087.739941 
4335.913134  11695059.252293 
4335.933136  -10634203.538190 
4335.953138  13088287.036352 
4335.973141  -2900478.282602 
4335.993143  34734655.641632 
4336.013145  13634180.461242 
4336.033148  -4300482.592837 
4336.053150  20180665.852286 
4336.073152  14782140.013539 
4336.093154  12708613.441288 
4336.113157  9517654.449574 
4336.133159  18783638.845786 
4336.153161  6004809.800107 
4336.173163  10039513.166421 
4336.193166  5591652.154266 
4336.213168  4664095.422410 
4336.233170  4081439.129391 
4336.253173  -4274822.997574 
4336.273175  4534778.982732 
4336.293177  -12012948.129627 
4336.313179  18770705.073917 
4336.333182  13638176.368543 
4336.353184  6756367.646811 
4336.373186  22284697.684813 
4336.393188  29033525.657759 
4336.413191  15041358.499809 
4336.433193  27017542.802946 
4336.453195  -7411831.627704 
4336.473198  27375638.710978 
4336.493200  38506431.470736 
4336.513202  4732784.154415 
4336.533204  28990358.756290 
4336.553207  4130897.452975 
4336.573209  4004687.697792 
4336.593211  20223609.072110 
4336.613214  15551165.957146 
4336.633216  10818335.783373 
4336.653218  2566532.228806 
4336.673220  14163533.166314 
4336.693223  5609176.837405 
4336.713225  -12307960.811889 
4336.733227  2743941.442095 
4336.753229  30044946.397859 
4336.773232  -9585983.389244 
4336.793234  5349921.267943 
4336.813236  11173057.413533 
4336.833239  -7803003.698864 
4336.853241  19106801.530811 
4336.873243  8455760.709964 
4336.893245  9602935.639309 
4336.913248  11483994.276194 
4336.933250  7561174.253978 
4336.953252  -13803667.991219 
4336.973254  31332013.995577 
4336.993257  21085337.816867 
4337.013259  25890189.699207 
4337.033261  27797328.244162 
4337.053264  -10373476.424100 
4337.073266  9084206.695205 
4337.093268  -3093752.164926 
4337.113270  15345186.208211 
4337.133273  10947279.981463 
4337.153275  8086236.628926 
4337.173277  5225757.119654 
4337.193279  5306819.182915 
4337.213282  2310543.529545 
4337.233284  5666014.028786 
4337.253286  14305601.144637 
4337.273289  -6346059.776300 
4337.293291  25350152.248837 
4337.313293  2661553.046235 
4337.333295  23759321.772064 
4337.353298  20301515.680685 
4337.373300  -1980918.710711 
4337.393302  -5881403.634256 
4337.413305  -10148996.916839 
4337.433307  -6870491.430304 
4337.453309  -9236391.702987 
4337.473311  1454802.671057 
4337.493314  -5457894.068978 
4337.513316  -313110.571469 
4337.533318  -7304240.191566 
4337.553320  -8831898.131057 
4337.573323  -6155725.466209 
4337.593325  -4464154.915497 
4337.613327  -954394.016843 
4337.633330  -5624871.535364 
4337.653332  -1147125.377979 
4337.673334  -9826448.697791 
4337.693336  -3859048.351066 
4337.713339  6371246.193266 
4337.733341  15740675.576841 
4337.753343  -10195340.231632 
4337.773345  1780503.474735 
4337.793348  14468994.052626 
4337.813350  9009796.958420 
4337.833352  1693192.375009 
4337.853355  -28516385.336221 
4337.873357  14705496.762668 
4337.893359  -5085453.818804 
4337.913361  8735875.026647 
4337.933364  18186601.650682 
4337.953366  15133601.316522 
4337.973368  17598994.930293 
4337.993370  -23929931.266526 
4338.013373  -3303479.172109 
4338.033375  4909851.636922 
4338.053377  -2288609.981193 
4338.073380  -12886230.624901 
4338.093382  -3096480.799279 
4338.113384  -11579058.816733 
4338.133386  6173951.075181 
4338.153389  -11850042.965281 
4338.173391  -12552714.751413 
4338.193393  20461608.235057 
4338.213396  -9128631.793505 
4338.233398  4458385.892081 
4338.253400  10875054.138934 
4338.273402  -13191096.235044 
4338.293405  -19929.631249 
4338.313407  36635631.607095 
4338.333409  -26587753.193263 
4338.353411  -12469819.843447 
4338.373414  -1884207.677851 
4338.393416  -6797422.950232 
4338.413418  12295378.784144 
4338.433421  2713847.994888 
4338.453423  13553681.257106 
4338.473425  -6808134.111429 
4338.493427  11799676.609400 
4338.513430  7162887.763917 
4338.533432  6938245.429002 
4338.553434  764097.438540 
4338.573436  17482730.468821 
4338.593439  15765110.983458 
4338.613441  778215.845645 
4338.633443  7542364.240688 
4338.653446  -16755263.554999 
4338.673448  12909999.739470 
4338.693450  -8502909.176730 
4338.713452  8544034.082573 
4338.733455  1027970.299837 
4338.753457  1476068.251481 
4338.773459  15096900.886665 
4338.793461  13731312.320892 
4338.813464  13852036.255903 
4338.833466  -7990489.759398 
4338.853468  -2766963.788241 
4338.873471  2211224.377989 
4338.893473  20919972.841686 
4338.913475  -4560316.310981 
4338.933477  4427832.486637 
4338.953480  23141763.308082 
4338.973482  15712214.480995 
4338.993484  -5666980.063446 
4339.013487  2116252.952787 
4339.033489  18056586.364920 
4339.053491  -19493200.835873 
4339.073493  4611800.115377 
4339.093496  27092184.529926 
4339.113498  9120334.953390 
4339.133500  -14600199.085760 
4339.153502  18690736.067645 
4339.173505  -9786409.113996 
4339.193507  -7612237.820756 
4339.213509  18598093.353235 
4339.233512  1443558.039121 
4339.253514  -2766548.636857 
4339.273516  6461507.156916 
4339.293518  5113052.139937 
4339.313521  6313442.087740 
4339.333523  15760022.108071 
4339.353525  14422638.654525 
4339.373527  6953711.655741 
4339.393530  -1077213.363203 
4339.413532  17517900.202779 
4339.433534  -5401795.689318 
4339.453537  -391124.946341 
4339.473539  28577706.731654 
4339.493541  -1622299.760578 
4339.513543  -22957873.513534 
4339.533546  20531701.741764 
4339.553548  29432389.533019 
4339.573550  -3919314.794553 
4339.593552  473594.944138 
4339.613555  16846210.051803 
4339.633557  14116534.417700 
4339.653559  -3024623.599548 
4339.673562  6725143.760478 
4339.693564  -12649327.899026 
4339.713566  -18098154.996696 
4339.733568  11706113.869014 
4339.753571  -7948874.875381 
4339.773573  19730193.378334 
4339.793575  3555034.074263 
4339.813578  -1126181.547279 
4339.833580  7795805.326965 
4339.853582  15004563.351895 
4339.873584  16747173.311742 
4339.893587  -11716794.279882 
4339.913589  -4807555.335770 
4339.933591  13817563.639982 
4339.953593  -7601378.442249 
4339.973596  -24093816.929922 
4339.993598  -9334830.540100 
4340.013600  261990.476885 
4340.033603  25427260.193628 
4340.053605  -19630564.409327 
4340.073607  -22274925.167846 
4340.093609  17958637.406645 
4340.113612  4183510.071892 
4340.133614  21858403.435939 
4340.153616  1884185.338719 
4340.173618  -19492944.994923 
4340.193621  261869.729215 
4340.213623  -8681261.352717 
4340.233625  -3778281.638725 
4340.253628  14856474.811100 
4340.273630  -20839544.421647 
4340.293632  16076089.531717 
4340.313634  -4710847.143145 
4340.333637  -5744581.224663 
4340.353639  15400030.663312 
4340.373641  -14255666.022969 
4340.393643  3553258.780572 
4340.413646  5637317.603759 
4340.433648  11649990.353642 
4340.453650  3556808.203576 
4340.473653  -2768057.488878 
4340.493655  9459490.165078 
4340.513657  13851760.585707 
4340.533659  -3342103.781073 
4340.553662  -3806184.771911 
4340.573664  -4240544.403898 
4340.593666  -16684843.240171 
4340.613668  -13923519.181727 
4340.633671  -39066080.888805 
4340.653673  -18531984.583710 
4340.673675  -5598662.765859 
4340.693678  428893.343041 
4340.713680  7417640.421015 
4340.733682  7929447.334556 
4340.753684  20566624.719814 
4340.773687  7675824.081437 
4340.793689  -5189469.933822 
4340.813691  16812160.016355 
4340.833694  8035450.197736 
4340.853696  -28559749.984867 
4340.873698  -16918638.747839 
4340.893700  -10420077.386041 
4340.913703  -15235556.009798 
4340.933705  -14871589.073015 
4340.953707  9392395.363583 
4340.973709  23439099.868780 
4340.993712  5053591.349442 
4341.013714  -2377554.217480 
4341.033716  32387252.773964 
4341.053719  -10934627.479491 
4341.073721  -15537578.739871 
4341.093723  11118884.964855 
4341.113725  -21342183.014087 
4341.133728  -8350622.286113 
4341.153730  6855176.187069 
4341.173732  22732717.735136 
4341.193734  19028014.125699 
4341.213737  25658842.624360 
4341.233739  -5807475.074373 
4341.253741  -4166820.880307 
4341.273744  22922901.706533 
4341.293746  11183804.429550 
4341.313748  2545693.984072 
4341.333750  4366943.596947 
4341.353753  13867747.501185 
4341.373755  17469778.813007 
4341.393757  -384262.891467 
4341.413759  -21236180.180884 
4341.433762  -9910562.444180 
4341.453764  -13908747.873159 
4341.473766  -18200118.188771 
4341.493769  -4052710.075962 
4341.513771  13702640.279563 
4341.533773  11116339.308855 
4341.553775  11390177.902623 
4341.573778  17363064.894922 
4341.593780  19823075.394580 
4341.613782  25191011.122647 
4341.633785  -7299486.898447 
4341.653787  -11107554.516224 
4341.673789  2993329.563213 
4341.693791  -35216179.535230 
4341.713794  -48022627.584806 
4341.733796  -2183740.679307 
4341.753798  12711904.767095 
4341.773800  2773212.157610 
4341.793803  -7112177.799307 
4341.813805  -4093755.240351 
4341.833807  -13951726.689815 
4341.853810  -18377013.143751 
4341.873812  -8494621.713203 
4341.893814  7207754.500790 
4341.913816  10745074.724151 
4341.933819  -22423042.821248 
4341.953821  10888037.765960 
4341.973823  21818529.960142 
4341.993825  11330117.685023 
4342.013828  -2486329.780175 
4342.033830  -3124979.094842 
4342.053832  28677692.571774 
4342.073835  11119241.922551 
4342.093837  -7630110.315488 
4342.113839  19397141.991303 
4342.133841  13544167.105937 
4342.153844  1399663.988110 
4342.173846  -7889491.685047 
4342.193848  -16448018.273748 
4342.213850  23512045.680458 
4342.233853  6855532.383405 
4342.253855  -7068391.495286 
4342.273857  -13157808.337209 
4342.293860  12667950.810280 
4342.313862  29123127.491065 
4342.333864  7631261.680270 
4342.353866  -2909274.579887 
4342.373869  13146263.943522 
4342.393871  59516971.129707 
4342.413873  121925479.644513 
4342.433876  70690118.309077 
4342.453878  5868072.158873 
4342.473880  -2784405.930490 
4342.493882  5263145.056811 
4342.513885  6803504.511397 
4342.533887  -28457074.743636 
4342.553889  7859345.486278 
4342.573891  18353577.043917 
4342.593894  2186733.713153 
4342.613896  -513522.122053 
4342.633898  12679787.426312 
4342.653901  286639.336277 
4342.673903  -27902086.703881 
4342.693905  1250490.402467 
4342.713907  7224057.848085 
4342.733910  8312242.067201 
4342.753912  17098188.404506 
4342.773914  21140492.923959 
4342.793916  -1482913.015044 
4342.813919  7410735.200253 
4342.833921  5801369.168332 
4342.853923  -15095094.100806 
4342.873926  8368854.135100 
4342.893928  14454317.728166 
4342.913930  -5179337.337282 
4342.933932  26511397.328454 
4342.953935  8716139.057948 
4342.973937  6928203.229794 
4342.993939  23809668.560023 
4343.013941  -7425652.672555 
4343.033944  2847629.927519 
4343.053946  21453177.005538 
4343.073948  26646892.413691 
4343.093951  -2770745.888828 
4343.113953  -4852144.436390 
4343.133955  42793001.021228 
4343.153957  26754617.670318 
4343.173960  -19791918.416066 
4343.193962  10704960.212127 
4343.213964  -555071.986243 
4343.233967  -3104372.177682 
4343.253969  6799504.383334 
4343.273971  -3357519.154945 
4343.293973  8668400.970687 
4343.313976  4884662.696367 
4343.333978  10143829.734936 
4343.353980  -8147706.134331 
4343.373982  27114197.855532 
4343.393985  14214356.602371 
4343.413987  -18772132.641496 
4343.433989  5506955.708389 
4343.453992  17995529.123735 
4343.473994  -5798411.467637 
4343.493996  -4735800.429153 
4343.513998  17667946.235031 
4343.534001  20486809.247033 
4343.554003  -13382514.509771 
4343.574005  7585223.870653 
4343.594007  17328787.658557 
4343.614010  -32305070.479647 
4343.634012  -18118945.427543 
4343.654014  -7778701.039996 
4343.674017  28615265.253763 
4343.694019  9772257.559164 
4343.714021  3968134.575602 
4343.734023  1026486.344936 
4343.754026  -12082299.506906 
4343.774028  -4922344.330600 
4343.794030  5409972.826768 
4343.814032  -7366069.882971 
4343.834035  31911755.599762 
4343.854037  11612036.643026 
4343.874039  -11484594.493706 
4343.894042  24060168.395958 
4343.914044  -33733072.497061 
4343.934046  -39675273.854449 
4343.954048  36163137.291235 
4343.974051  6133209.064266 
4343.994053  -3229090.209165 
4344.014055  16281405.118116 
4344.034058  8433772.556556 
4344.054060  -5203377.884006 
4344.074062  -29731791.226888 
4344.094064  3428767.967054 
4344.114067  -16863548.995603 
4344.134069  -298517.146471 
4344.154071  -3652444.648696 
4344.174073  -42406088.438700 
4344.194076  -11884708.432463 
4344.214078  -16631744.035919 
4344.234080  -19885244.929980 
4344.254083  13737776.543453 
4344.274085  10866072.879764 
4344.294087  -4424872.702866 
4344.314089  -3262299.289027 
4344.334092  12035152.455929 
4344.354094  37946638.644447 
4344.374096  15099076.919077 
4344.394098  7864713.147058 
4344.414101  -6356164.882450 
4344.434103  22062464.357873 
4344.454105  4384726.119289 
4344.474108  -32730788.470441 
4344.494110  -1097188.562710 
4344.514112  -14153925.813404 
4344.534114  7644141.255067 
4344.554117  15246231.627837 
4344.574119  -21838314.170141 
4344.594121  7620186.961865 
4344.614123  28772300.630929 
4344.634126  21166837.807006 
4344.654128  6582533.032682 
4344.674130  -8214476.702105 
4344.694133  10355547.676195 
4344.714135  -15108063.080854 
4344.734137  -2867045.356337 
4344.754139  23587834.714510 
4344.774142  -1697386.491542 
4344.794144  -18186960.780032 
4344.814146  -23998915.986478 
4344.834149  -7532231.165423 
4344.854151  4036052.171242 
4344.874153  -36160650.736023 
4344.894155  2880297.855629 
4344.914158  3418300.943827 
4344.934160  -44371429.202251 
4344.954162  -12793613.816544 
4344.974164  -17369759.427805 
4344.994167  -18530013.645341 
4345.014169  -16676782.685058 
4345.034171  -4688047.903481 
4345.054174  1053200.431255 
4345.074176  17531750.669958 
4345.094178  41893607.634970 
4345.114180  2495974.274356 
4345.134183  -15304209.006317 
4345.154185  45429692.401111 
4345.174187  798330.756421 
4345.194189  -20482517.611061 
4345.214192  -6397840.776895 
4345.234194  -4753571.806472 
4345.254196  -14195417.706128 
4345.274199  -826865.039546 
4345.294201  24558146.175230 
4345.314203  -16525736.830833 
4345.334205  -17177346.837727 
4345.354208  24327372.178061 
4345.374210  29288090.338486 
4345.394212  14078445.116603 
4345.414214  22079672.755615 
4345.434217  19435148.144221 
4345.454219  4206910.954828 
4345.474221  -4949767.662526 
4345.494224  7792747.341247 
4345.514226  2213414.205320 
4345.534228  5570523.329861 
4345.554230  -2650284.707076 
4345.574233  -11757550.783621 
4345.594235  -531175.643342 
4345.614237  -19329893.533182 
4345.634239  -11581589.427057 
4345.654242  1786434.317491 
4345.674244  1545124.017829 
4345.694246  350340.285864 
4345.714249  12314135.007931 
4345.734251  -7772765.519649 
4345.754253  -7193611.611398 
4345.774255  2971761.614378 
4345.794258  -2009790.776102 
4345.814260  -32800863.208214 
4345.834262  -9952636.920901 
4345.854265  34902985.155140 
4345.874267  16366334.544176 
4345.894269  -2768118.212093 
4345.914271  19990163.482160 
4345.934274  9343865.300512 
4345.954276  1458967.378620 
4345.974278  6911812.438463 
4345.994280  13671892.115706 
4346.014283  11286648.233042 
4346.034285  9089265.288667 
4346.054287  11960142.653878 
4346.074290  16030445.604438 
4346.094292  10750763.814119 
4346.114294  -19726450.810711 
4346.134296  -6663505.303817 
4346.154299  3467712.707857 
4346.174301  1087066.350094 
4346.194303  -11388756.848165 
4346.214305  2825462.179268 
4346.234308  -13776254.451633 
4346.254310  2876482.537356 
4346.274312  15808056.075324 
4346.294315  18549170.534367 
4346.314317  737770.513303 
4346.334319  2302740.152472 
4346.354321  -4718906.827827 
4346.374324  -25323442.795023 
4346.394326  -6122811.582731 
4346.414328  -3894709.175632 
4346.434330  -1192735.019022 
4346.454333  22003077.937542 
4346.474335  10456847.844341 
4346.494337  -26178693.709458 
4346.514340  -5352403.987243 
4346.534342  12379755.319762 
4346.554344  -3338720.502451 
4346.574346  -9937571.355377 
4346.594349  22549854.428582 
4346.614351  17194363.874209 
4346.634353  -16788141.630169 
4346.654356  -8762744.623101 
4346.674358  -1684394.534271 
4346.694360  -1877665.001276 
4346.714362  4596140.766993 
4346.734365  9843751.842533 
4346.754367  -15208031.772051 
4346.774369  -2663767.353018 
4346.794371  18763376.873529 
4346.814374  -3781036.775178 
4346.834376  21431461.634483 
4346.854378  5078285.696668 
4346.874381  -15132074.834693 
4346.894383  15267074.587178 
4346.914385  -1527385.449890 
4346.934387  -16849043.105803 
4346.954390  -13310419.018573 
4346.974392  -6975033.772616 
4346.994394  -14368406.583102 
4347.014396  -14204679.291268 
4347.034399  1731725.615039 
4347.054401  -18800909.495298 
4347.074403  -39194563.514729 
4347.094406  -25925349.444435 
4347.114408  -31311001.987008 
4347.134410  10892675.223757 
4347.154412  25005765.076289 
4347.174415  10415250.516383 
4347.194417  -12321098.546544 
4347.214419  3996637.160428 
4347.234421  4911577.046846 
4347.254424  -28070298.036861 
4347.274426  -5086148.992823 
4347.294428  6432155.097314 
4347.314431  -10202038.802062 
4347.334433  11670447.036492 
4347.354435  -12360658.457847 
4347.374437  -5382970.868302 
4347.394440  23900086.714454 
4347.414442  16027939.245363 
4347.434444  1078889.985013 
4347.454447  12490835.829132 
4347.474449  21801745.336156 
4347.494451  -7908537.658850 
4347.514453  24704070.978346 
4347.534456  33942825.470231 
4347.554458  -3552801.384804 
4347.574460  24848440.579261 
4347.594462  18472431.292896 
4347.614465  -3610001.938221 
4347.634467  3716927.215919 
4347.654469  27008443.866780 
4347.674472  7538137.676500 
4347.694474  -12195795.234152 
4347.714476  1144357.318681 
4347.734478  44104979.521120 
4347.754481  39166467.877088 
4347.774483  22969482.172234 
4347.794485  25261233.402461 
4347.814487  563081.492358 
4347.834490  2350433.866855 
4347.854492  -6906928.554153 
4347.874494  -6767530.037207 
4347.894497  37768330.605755 
4347.914499  4517592.906333 
4347.934501  -9453211.039194 
4347.954503  31189392.097979 
4347.974506  -7448.713362 
4347.994508  -31768706.587926 
4348.014510  -22260435.937160 
4348.034512  -4769211.475380 
4348.054515  -17575354.860325 
4348.074517  -10984252.577998 
4348.094519  26506794.480140 
4348.114522  -12450021.086753 
4348.134524  -10658261.710667 
4348.154526  36201123.750705 
4348.174528  3586739.254323 
4348.194531  -5765611.355650 
4348.214533  7752931.418296 
4348.234535  -15270229.158842 
4348.254538  -3504741.873276 
4348.274540  6850304.562143 
4348.294542  18376732.739672 
4348.314544  -1972605.694507 
4348.334547  967206.158151 
4348.354549  -1776751.475135 
4348.374551  -6438646.761911 
4348.394553  17569251.114161 
4348.414556  -8903806.424105 
4348.434558  -13764623.205950 
4348.454560  24656290.057487 
4348.474563  6709614.549402 
4348.494565  11405362.870518 
4348.514567  11047005.755453 
4348.534569  6083047.248497 
4348.554572  2260842.432573 
4348.574574  10554051.386649 
4348.594576  12119202.706345 
4348.614578  -11139168.446834 
4348.634581  12463083.187368 
4348.654583  -4960336.122622 
4348.674585  -18979657.271529 
4348.694588  44132980.418511 
4348.714590  1156268.919171 
4348.734592  -40168416.220171 
4348.754594  7112936.356542 
4348.774597  13137826.685046 
4348.794599  -8031488.604882 
4348.814601  -835975.885326 
4348.834603  9273214.655728 
4348.854606  -18897884.591964 
4348.874608  19701577.727264 
4348.894610  23945469.734322 
4348.914613  -8819043.248163 
4348.934615  2163546.060965 
4348.954617  8384422.073670 
4348.974619  -22789414.059999 
4348.994622  5658609.710740 
4349.014624  -7212779.261317 
4349.034626  -18763263.549873 
4349.054629  4507845.031179 
4349.074631  43097850.184929 
4349.094633  1516986.650360 
4349.114635  -21712622.548161 
4349.134638  16259299.904148 
4349.154640  504421.647141 
4349.174642  1844897.752049 
4349.194644  24866859.667334 
4349.214647  -26171214.198711 
4349.234649  -11443165.038023 
4349.254651  25959436.636742 
4349.274654  -4595267.407315 
4349.294656  -13938720.659029 
4349.314658  17961160.525021 
4349.334660  6053763.038246 
4349.354663  -17612766.496860 
4349.374665  -7200337.480852 
4349.394667  -9172447.692862 
4349.414669  -10812795.650786 
4349.434672  12640054.971530 
4349.454674  -2441124.497294 
4349.474676  -10198512.443609 
4349.494679  16728131.213541 
4349.514681  -247849.335221 
4349.534683  963326.720894 
4349.554685  12008006.999827 
4349.574688  -43517.478529 
4349.594690  -13479049.011564 
4349.614692  18576287.519872 
4349.634694  12937199.607224 
4349.654697  -8406922.953594 
4349.674699  6719699.600663 
4349.694701  7166390.511805 
4349.714704  -29284214.729706 
4349.734706  2317625.323826 
4349.754708  6207226.815072 
4349.774710  -9608656.642941 
4349.794713  -1461148.190085 
4349.814715  9547948.636426 
4349.834717  8448481.547385 
4349.854720  21305008.807687 
4349.874722  7258987.837143 
4349.894724  -22812375.802950 
4349.914726  5184108.048532 
4349.934729  25936419.325295 
4349.954731  10748468.639948 
4349.974733  1489283.003166 
4349.994735  -7124739.170129 
4350.014738  -1384442.892916 
4350.034740  345152.420435 
4350.054742  6750640.250066 
4350.074745  4232419.714535 
4350.094747  -9680.896827 
4350.114749  4519435.901050 
4350.134751  -7525727.370810 
4350.154754  -1941102.562435 
4350.174756  21617055.896008 
4350.194758  -6182855.588253 
4350.214760  -1723915.216562 
4350.234763  2775000.595682 
4350.254765  -19779287.820711 
4350.274767  2952351.586651 
4350.294770  -2049001.309345 
4350.314772  -21717133.458646 
4350.334774  -7373757.022823 
4350.354776  10810623.638115 
4350.374779  3360023.736606 
4350.394781  3635835.711418 
4350.414783  31832094.848378 
4350.434785  -2646242.636789 
4350.454788  3679671.386523 
4350.474790  27560115.934631 
4350.494792  -9920653.302680 
4350.514795  -13680694.209149 
4350.534797  13154217.335407 
4350.554799  -2277603.628533 
4350.574801  -16523226.561881 
4350.594804  -4282889.924526 
4350.614806  9190565.791301 
4350.634808  8362806.021041 
4350.654810  -5640529.719936 
4350.674813  -4640847.832383 
4350.694815  -3325545.186789 
4350.714817  13078501.384541 
4350.734820  -12351647.954240 
4350.754822  21545722.415413 
4350.774824  22146878.312259 
4350.794826  -3070926.193762 
4350.814829  -4485456.199527 
4350.834831  -728718.986590 
4350.854833  20945211.328456 
4350.874836  12178327.415567 
4350.894838  -13315498.607321 
4350.914840  9490834.894128 
4350.934842  8176085.361273 
4350.954845  338540.953750 
4350.974847  2027358.015243 
4350.994849  7789255.136549 
4351.014851  3344122.955842 
4351.034854  -20833755.048296 
4351.054856  2478781.455056 
4351.074858  23359559.113110 
4351.094861  -12413828.363603 
4351.114863  -2083236.317054 
4351.134865  10293034.631792 
4351.154867  409214.581120 
4351.174870  -25889137.764960 
4351.194872  8775736.070786 
4351.214874  5802619.052591 
4351.234876  -15153972.378119 
4351.254879  4241610.555802 
4351.274881  9519701.646474 
4351.294883  -3475341.360025 
4351.314886  10837930.532163 
4351.334888  5416711.081861 
4351.354890  1752897.931612 
4351.374892  9520788.255175 
4351.394895  15715543.797148 
4351.414897  4230305.338807 
4351.434899  12883845.089784 
4351.454901  7460096.723432 
4351.474904  -5675798.076536 
4351.494906  12825954.252631 
4351.514908  -16195935.650319 
4351.534911  51134197.547080 
4351.554913  49787638.115534 
4351.574915  -342548.269192 
4351.594917  43996952.160067 
4351.614920  19503137.667828 
4351.634922  -220483.603249 
4351.654924  5871428.059419 
4351.674927  8444781.211834 
4351.694929  8270448.828883 
4351.714931  -6532813.808252 
4351.734933  33019067.006701 
4351.754936  15558799.822165 
4351.774938  -7159079.919292 
4351.794940  17487739.584235 
4351.814942  24221327.692384 
4351.834945  12952726.380607 
4351.854947  -14150946.479256 
4351.874949  36972.795551 
4351.894952  13873604.645796 
4351.914954  -19684034.970973 
4351.934956  -10765255.724413 
4351.954958  -23927329.441487 
4351.974961  11208280.810282 
4351.994963  3781743.040487 
4352.014965  -23407125.543540 
4352.034967  46377789.551205 
4352.054970  10505134.260988 
4352.074972  -106350.798094 
4352.094974  2659994.515979 
4352.114977  4654800.876614 
4352.134979  19733483.347119 
4352.154981  8484189.740368 
4352.174983  9983990.984151 
4352.194986  -11923150.567843 
4352.214988  4977344.858782 
4352.234990  -4969304.320395 
4352.254992  -29381464.743165 
4352.274995  2981797.502006 
4352.294997  -14627017.724867 
4352.314999  -21914685.949816 
4352.335002  7769588.014887 
4352.355004  -11412273.641061 
4352.375006  -19951225.696996 
4352.395008  -24210922.519634 
4352.415011  -29310712.922631 
4352.435013  -13382172.016154 
4352.455015  7426005.106721 
4352.475018  3424770.537479 
4352.495020  -17277750.129576 
4352.515022  11597053.438115 
4352.535024  12420029.498693 
4352.555027  -6376588.582737 
4352.575029  5229201.198582 
4352.595031  -4420484.344870 
4352.615033  -5285417.575245 
4352.635036  -3585533.136948 
4352.655038  1452883.149222 
4352.675040  5433615.454356 
4352.695043  -3272340.156774 
4352.715045  212056.658031 
4352.735047  -15157329.852547 
4352.755049  -6855475.635462 
4352.775052  -1999478.688424 
4352.795054  -23122191.801400 
4352.815056  8296112.527575 
4352.835058  -5199048.329874 
4352.855061  -15862370.766284 
4352.875063  -10437434.801008 
4352.895065  -9148122.792184 
4352.915068  -4173053.014884 
4352.935070  -20096321.665551 
4352.955072  5506451.180661 
4352.975074  -4762838.426074 
4352.995077  -20552446.026112 
4353.015079  -14526722.031635 
4353.035081  -6632138.571289 
4353.055083  11698217.019164 
4353.075086  -6099390.717933 
4353.095088  -17696603.880121 
4353.115090  -31511669.756189 
4353.135093  -27318942.084379 
4353.155095  -29907976.615495 
4353.175097  -26736757.040037 
4353.195099  -7800879.296443 
4353.215102  -11773773.071176 
4353.235104  3670180.611987 
4353.255106  2788411.813285 
4353.275109  -1233717.422720 
4353.295111  7939210.462638 
4353.315113  -18282805.099429 
4353.335115  -19656721.009337 
4353.355118  8948646.882250 
4353.375120  2460528.622578 
4353.395122  -11386284.281633 
4353.415124  -13616733.749796 
4353.435127  -825970.698022 
4353.455129  16220664.738535 
4353.475131  12668106.834233 
4353.495134  452493.598203 
4353.515136  14439518.961148 
4353.535138  20434301.391711 
4353.555140  -5428872.689263 
4353.575143  6425277.163869 
4353.595145  -11598469.922872 
4353.615147  -23255232.884979 
4353.635149  1497747.233645 
4353.655152  -15148097.603313 
4353.675154  11330955.345132 
4353.695156  14114092.421814 
4353.715159  -7044976.827366 
4353.735161  15225859.665128 
4353.755163  4603285.396107 
4353.775165  3011847.282776 
4353.795168  1287320.531828 
4353.815170  4632277.974444 
4353.835172  13259121.810196 
4353.855174  -725890.499147 
4353.875177  3737364.658367 
4353.895179  380766.931481 
4353.915181  7764766.267756 
4353.935184  2334878.798194 
4353.955186  -15272249.737698 
4353.975188  -1974575.513373 
4353.995190  -9608386.564485 
4354.015193  3854703.962172 
4354.035195  12815547.199222 
4354.055197  20543445.767285 
4354.075200  3985165.338700 
4354.095202  772862.432484 
4354.115204  25397149.317318 
4354.135206  -552290.914299 
4354.155209  3277698.964158 
4354.175211  7157975.491645 
4354.195213  2883078.464370 
4354.215215  20449917.852281 
4354.235218  4566984.178323 
4354.255220  -1669594.893948 
4354.275222  -3662982.235516 
4354.295225  6329981.143830 
4354.315227  17296406.269183 
4354.335229  8722925.189387 
4354.355231  9432579.620698 
4354.375234  -2751064.899979 
4354.395236  11064351.898023 
4354.415238  5456014.866341 
4354.435240  -17285054.814529 
4354.455243  12062753.390189 
4354.475245  -5732938.753580 
4354.495247  -19414295.624120 
4354.515250  -163736.998613 
4354.535252  17984481.720845 
4354.555254  7306243.789216 
4354.575256  -19377584.928854 
4354.595259  -5338617.767759 
4354.615261  1359021.119709 
4354.635263  -5649273.451438 
4354.655265  -15058189.379752 
4354.675268  -6072147.962806 
4354.695270  19685821.981578 
4354.715272  -2833366.560515 
4354.735275  -7413779.195812 
4354.755277  -13927780.604743 
4354.775279  -20259118.803154 
4354.795281  10537431.977721 
4354.815284  5215728.376115 
4354.835286  15025056.407963 
4354.855288  6706140.601853 
4354.875291  -5327143.956227 
4354.895293  -5160352.110344 
4354.915295  -15979902.554447 
4354.935297  6328918.326585 
4354.955300  -21038233.567483 
4354.975302  -33813083.131308 
4354.995304  -12718318.565909 
4355.015306  11126560.118860 
4355.035309  5439929.080377 
4355.055311  -9133222.360948 
4355.075313  -3589262.725942 
4355.095316  -2989020.072750 
4355.115318  -1102889.543211 
4355.135320  3720217.986957 
4355.155322  2492035.855753 
4355.175325  -11636529.215596 
4355.195327  -21671157.661337 
4355.215329  9450214.390275 
4355.235331  13032630.752574 
4355.255334  -10998808.833275 
4355.275336  6127712.496209 
4355.295338  19967343.745312 
4355.315341  8964127.946538 
4355.335343  -3180844.782392 
4355.355345  5099345.191109 
4355.375347  3020334.331899 
4355.395350  -1831786.309629 
4355.415352  10914764.895208 
4355.435354  217311.986928 
4355.455356  3969704.943876 
4355.475359  1499455.375778 
4355.495361  -21035774.086448 
4355.515363  -8680547.396274 
4355.535366  -24446630.500424 
4355.555368  -5695858.082219 
4355.575370  -5185658.495378 
4355.595372  -19941897.043152 
4355.615375  5352943.809312 
4355.635377  -1003695.985793 
4355.655379  3263138.578718 
4355.675382  -3494284.798511 
4355.695384  1073764.063528 
4355.715386  -10274720.217440 
4355.735388  -22891499.456822 
4355.755391  14236826.532765 
4355.775393  -794847.094168 
4355.795395  -13185949.456659 
4355.815397  -16245641.291477 
4355.835400  -23041377.849807 
4355.855402  11077216.724098 
4355.875404  11569717.721713 
4355.895407  13628431.758522 
4355.915409  22987461.732343 
4355.935411  27173282.809702 
4355.955413  -567681.925821 
4355.975416  -8924950.467238 
4355.995418  11959423.015572 
4356.015420  -13823849.546715 
4356.035422  -5922812.635418 
4356.055425  916933.179874 
4356.075427  248134.013699 
4356.095429  25994488.274973 
4356.115432  9417369.519642 
4356.135434  -13694076.249717 
4356.155436  -18773921.321002 
4356.175438  -9085335.904115 
4356.195441  -8530568.832891 
4356.215443  -9894454.501776 
4356.235445  -3113302.667193 
4356.255447  -8989060.301702 
4356.275450  -4653002.541516 
4356.295452  7522386.216112 
4356.315454  16972828.607358 
4356.335457  10652693.868328 
4356.355459  -11518825.308838 
4356.375461  -17666121.017130 
4356.395463  -15526727.580926 
4356.415466  -3269057.900869 
4356.435468  -10835947.064042 
4356.455470  -12845223.645568 
4356.475472  4063880.026886 
4356.495475  -5908068.207392 
4356.515477  -837667.355881 
4356.535479  5931124.729712 
4356.555482  -1923804.697789 
4356.575484  6017786.287293 
4356.595486  5863112.952874 
4356.615488  11697651.952561 
4356.635491  22071734.458085 
4356.655493  9264218.747194 
4356.675495  -5306493.086766 
4356.695498  6522016.206427 
4356.715500  -1885897.789364 
4356.735502  -16752931.023271 
4356.755504  -4507470.022763 
4356.775507  -16089561.621872 
4356.795509  -981982.188519 
4356.815511  169336.172341 
4356.835513  -36859194.299479 
4356.855516  -2149052.041807 
4356.875518  4869842.173795 
4356.895520  15596909.776416 
4356.915523  25641869.263763 
4356.935525  -1197699.362533 
4356.955527  -2231963.447608 
4356.975529  -11625453.484814 
4356.995532  -12558306.490113 
4357.015534  -24748279.227205 
4357.035536  -5547511.225693 
4357.055538  17502734.390615 
4357.075541  -7517432.397169 
4357.095543  16739842.970134 
4357.115545  21049577.361682 
4357.135548  3341156.624089 
4357.155550  2877763.635408 
4357.175552  -4832146.141842 
4357.195554  1810459.466926 
4357.215557  -6588630.031626 
4357.235559  5466957.457033 
4357.255561  -1831532.619381 
4357.275563  -16317390.338369 
4357.295566  12154852.151478 
4357.315568  17660885.389538 
4357.335570  11785158.832001 
4357.355573  -5579516.973260 
4357.375575  -1182159.833176 
4357.395577  16706426.279839 
4357.415579  12973256.296531 
4357.435582  5052204.576694 
4357.455584  13221500.240096 
4357.475586  12195504.749272 
4357.495589  -18343717.522092 
4357.515591  7484599.815901 
4357.535593  10826253.981935 
4357.555595  -5203763.366900 
4357.575598  2335645.863181 
4357.595600  8726740.951043 
4357.615602  17248021.965067 
4357.635604  17963175.150535 
4357.655607  20849198.285708 
4357.675609  14894531.246412 
4357.695611  10744505.589035 
4357.715614  7749475.254873 
4357.735616  -13857744.853634 
4357.755618  -5228244.339441 
4357.775620  784871.443211 
4357.795623  -7673650.282990 
4357.815625  3279655.028848 
4357.835627  -14843287.378769 
4357.855629  8134170.954506 
4357.875632  4128521.551040 
4357.895634  -2591235.492994 
4357.915636  5119523.255526 
4357.935639  -2765511.182170 
4357.955641  -9871619.616781 
4357.975643  -66854.699724 
4357.995645  6358510.855141 
4358.015648  6119448.643072 
4358.035650  4399355.432475 
4358.055652  -11615008.188173 
4358.075654  -4092805.200192 
4358.095657  19924476.174743 
4358.115659  4967906.252815 
4358.135661  15077954.622268 
4358.155664  17646015.677349 
4358.175666  133382.093274 
4358.195668  1285530.009973 
4358.215670  -8968453.421834 
4358.235673  3146758.037058 
4358.255675  8386212.055470 
4358.275677  19638187.648633 
4358.295680  1471738.885815 
4358.315682  -11552786.649464 
4358.335684  10111583.876657 
4358.355686  3825180.544299 
4358.375689  -8067668.098604 
4358.395691  14332182.435706 
4358.415693  18823245.255813 
4358.435695  11208905.819119 
4358.455698  2556627.372985 
4358.475700  1274046.240848 
4358.495702  3028726.839120 
4358.515705  14068787.592130 
4358.535707  25455055.891239 
4358.555709  8338974.820075 
4358.575711  1804221.690774 
4358.595714  -13209558.584513 
4358.615716  -2660731.758963 
4358.635718  16783276.997448 
4358.655720  -194443.977372 
4358.675723  11830220.015230 
4358.695725  9153447.040941 
4358.715727  -6069629.954519 
4358.735730  2805649.135090 
4358.755732  7045649.222516 
4358.775734  11221813.153334 
4358.795736  8305933.451086 
4358.815739  -2047111.516594 
4358.835741  12826605.544099 
4358.855743  19137336.707690 
4358.875745  -8366161.856329 
4358.895748  -7033326.012712 
4358.915750  -7606576.947751 
4358.935752  -8498537.877230 
4358.955755  -8620634.297419 
4358.975757  -10441113.085969 
4358.995759  2823377.341760 
4359.015761  4268737.753824 
4359.035764  6437883.912211 
4359.055766  -772311.629751 
4359.075768  8229503.068532 
4359.095771  11821374.621157 
4359.115773  -7332738.830697 
4359.135775  -15129244.067921 
4359.155777  -17890337.733465 
4359.175780  -13008394.729383 
4359.195782  583322.998677 
4359.215784  6001424.777811 
4359.235786  -8480563.895469 
4359.255789  -15371864.557886 
4359.275791  -12476055.262951 
4359.295793  -9492798.585267 
4359.315796  -11934629.585742 
4359.335798  -13845455.280778 
4359.355800  -493004.566731 
4359.375802  -6434639.409636 
4359.395805  -20415159.472206 
4359.415807  863888.054873 
4359.435809  7781751.823623 
4359.455811  3133823.222353 
4359.475814  12743315.672320 
4359.495816  987978.197841 
4359.515818  -6943576.799460 
4359.535821  5638155.128894 
4359.555823  11160982.351113 
4359.575825  -760674.580333 
4359.595827  8102065.175106 
4359.615830  7315614.119667 
4359.635832  -1294632.247453 
4359.655834  4367070.768691 
4359.675836  -12689530.358912 
4359.695839  3139175.390677 
4359.715841  10818717.001507 
4359.735843  -13191678.853005 
4359.755846  -16410274.740695 
4359.775848  1472834.763026 
4359.795850  7893371.162932 
4359.815852  -591732.587834 
4359.835855  -442890.435793 
4359.855857  -14635312.624777 
4359.875859  -7929583.521659 
4359.895862  -5196923.603252 
4359.915864  -4736141.362001 
4359.935866  9902668.448507 
4359.955868  -7110920.141345 
4359.975871  -3904103.490718 
4359.995873  4124146.846195 
4360.015875  -12081430.008378 
4360.035877  4673318.912547 
4360.055880  -3886822.607906 
4360.075882  -22441884.241987 
4360.095884  -23736087.133458 
4360.115887  -12976309.776924 
4360.135889  -11141745.222287 
4360.155891  -14398555.444861 
4360.175893  -6841028.441752 
4360.195896  -19279619.078331 
4360.215898  -6264336.950500 
4360.235900  -5734938.554732 
4360.255902  4572298.343760 
4360.275905  15791625.077080 
4360.295907  1572153.924101 
4360.315909  2698610.941337 
4360.335912  5540423.575482 
4360.355914  4331404.869200 
4360.375916  1044578.052935 
4360.395918  111553.426802 
4360.415921  -641711.478820 
4360.435923  -22578940.758152 
4360.455925  -4218747.406698 
4360.475927  6731065.162198 
4360.495930  -3688616.360683 
4360.515932  10822871.477775 
4360.535934  15464195.785203 
4360.555937  18315480.367889 
4360.575939  5835055.631676 
4360.595941  10994890.410575 
4360.615943  6234307.822732 
4360.635946  8440285.507309 
4360.655948  2305455.573378 
4360.675950  1340378.998892 
4360.695953  1645246.755401 
4360.715955  -21285821.472950 
4360.735957  -11452052.022450 
4360.755959  -10633202.113454 
4360.775962  -13752525.169287 
4360.795964  -7450175.517016 
4360.815966  -10101625.147359 
4360.835968  -1134775.728098 
4360.855971  -22239913.495549 
4360.875973  -3883682.918096 
4360.895975  -11586560.066066 
4360.915978  -9976204.786674 
4360.935980  -5486496.671238 
4360.955982  -12819544.978597 
4360.975984  3092746.807775 
4360.995987  9590241.177404 
4361.015989  21763174.561393 
4361.035991  13207643.393889 
4361.055993  4851962.273704 
4361.075996  19025189.108461 
4361.095998  11911123.541810 
4361.116000  8879175.999298 
4361.136003  7812912.878598 
4361.156005  9650335.723790 
4361.176007  13240195.467075 
4361.196009  12120018.429454 
4361.216012  -392374.286069 
4361.236014  4735303.340246 
4361.256016  14058545.512254 
4361.276018  -1969346.750781 
4361.296021  -10647133.084599 
4361.316023  -16147929.340585 
4361.336025  -3538093.427718 
4361.356028  2606159.883529 
4361.376030  3824167.260005 
4361.396032  15270944.131956 
4361.416034  21115004.576892 
4361.436037  16696639.081024 
4361.456039  4407069.478152 
4361.476041  -3245983.222304 
4361.496043  6410311.733566 
4361.516046  29577568.330851 
4361.536048  19012025.603180 
4361.556050  -2250669.405039 
4361.576053  2941742.026212 
4361.596055  5056416.016724 
4361.616057  4698571.733038 
4361.636059  -2065071.489370 
4361.656062  -2738353.435899 
4361.676064  15402595.425813 
4361.696066  10366030.427626 
4361.716069  2750175.348443 
4361.736071  -14404364.962701 
4361.756073  -769746.333295 
4361.776075  -2837631.554231 
4361.796078  -2187465.825797 
4361.816080  -4397969.715103 
4361.836082  -4974775.071329 
4361.856084  23148854.870823 
4361.876087  -12497451.976402 
4361.896089  -8835973.478122 
4361.916091  11623252.961453 
4361.936094  6275932.770175 
4361.956096  2306489.426938 
4361.976098  997300.115729 
4361.996100  5323407.698783 
4362.016103  9985403.448160 
4362.036105  14863859.434315 
4362.056107  3325105.705013 
4362.076109  15124850.229937 
4362.096112  13308569.503431 
4362.116114  -10559451.818535 
4362.136116  6349436.849957 
4362.156119  6865497.566771 
4362.176121  6114716.567486 
4362.196123  1905112.703283 
4362.216125  -15111059.825480 
4362.236128  -6802097.188401 
4362.256130  2939745.036927 
4362.276132  2225107.435383 
4362.296134  -4088101.036428 
4362.316137  12126312.004692 
4362.336139  8234450.334536 
4362.356141  15235079.419912 
4362.376144  15102241.091141 
4362.396146  -6607122.201983 
4362.416148  3003743.087879 
4362.436150  13162361.663040 
4362.456153  16372753.660445 
4362.476155  -4096559.587260 
4362.496157  3088041.308800 
4362.516160  422556.840877 
4362.536162  4745873.566822 
4362.556164  3945502.674724 
4362.576166  -15991390.955628 
4362.596169  -2243471.881564 
4362.616171  -1799034.879410 
4362.636173  -15569083.484255 
4362.656175  -806388.886088 
4362.676178  19385680.280358 
4362.696180  19506565.784528 
4362.716182  9149725.146656 
4362.736185  25956029.732770 
4362.756187  17816185.993269 
4362.776189  11623161.120315 
4362.796191  -1071898.637740 
4362.816194  -494648.316771 
4362.836196  14541491.069638 
4362.856198  17910235.293548 
4362.876200  20238835.080176 
4362.896203  -6346935.832206 
4362.916205  -16603318.400527 
4362.936207  -25143620.488186 
4362.956210  -9381717.935069 
4362.976212  16850410.622299 
4362.996214  -10465061.669518 
4363.016216  6737211.793896 
4363.036219  6611074.458402 
4363.056221  1141667.203179 
4363.076223  -9389358.362546 
4363.096225  -15544544.017747 
4363.116228  2923961.929298 
4363.136230  6984003.850187 
4363.156232  10897985.760311 
4363.176235  9699575.092233 
4363.196237  2376617.207695 
4363.216239  -273464.085019 
4363.236241  -5468358.810202 
4363.256244  3515852.491521 
4363.276246  14730832.515399 
4363.296248  21044495.594896 
4363.316251  12863822.394817 
4363.336253  824944.042752 
4363.356255  -9583494.235540 
4363.376257  -4327269.611167 
4363.396260  -13571296.722385 
4363.416262  3656512.809640 
4363.436264  22403144.588963 
4363.456266  1840457.651248 
4363.476269  -15773743.952879 
4363.496271  -9844521.669176 
4363.516273  -8780260.105456 
4363.536276  -1628884.852777 
4363.556278  -3323675.154638 
4363.576280  -9206031.519791 
4363.596282  -11730220.637883 
4363.616285  1156436.106123 
4363.636287  6659148.248414 
4363.656289  14453965.370084 
4363.676291  -3342406.532877 
4363.696294  -9817009.905771 
4363.716296  -2545284.755599 
4363.736298  -1160754.304008 
4363.756301  3036525.021452 
4363.776303  -9125422.191830 
4363.796305  6320628.370975 
4363.816307  -8272292.526677 
4363.836310  -22695268.982148 
4363.856312  19689746.929514 
4363.876314  -1304682.965405 
4363.896316  -2738021.519485 
4363.916319  2398585.089302 
4363.936321  2307583.888427 
4363.956323  -10137769.832169 
4363.976326  1506100.233858 
4363.996328  7573983.025995 
4364.016330  823858.282350 
4364.036332  3251449.904797 
4364.056335  -49176586.902681 
4364.076337  -42896503.345658 
4364.096339  -2542137.648593 
4364.116342  -15645538.253641 
4364.136344  406326.313763 
4364.156346  2791303.139492 
4364.176348  -12008533.696926 
4364.196351  -4530537.306248 
4364.216353  12689517.246682 
4364.236355  3543081.345150 
4364.256357  19122809.644113 
4364.276360  31852172.922521 
4364.296362  6729063.714832 
4364.316364  -7342148.109388 
4364.336367  -1411380.497520 
4364.356369  4453000.882225 
4364.376371  9935647.015622 
4364.396373  10074922.260356 
4364.416376  6514731.757177 
4364.436378  5023040.401425 
4364.456380  -3819388.524087 
4364.476382  -1887662.841427 
4364.496385  1714357.360226 
4364.516387  -10653726.379003 
4364.536389  2693003.859463 
4364.556392  -6413511.966350 
4364.576394  10899534.869890 
4364.596396  8374282.021041 
4364.616398  -15903903.942629 
4364.636401  6134412.023266 
4364.656403  10007919.262235 
4364.676405  -14999984.017737 
4364.696407  4233183.611935 
4364.716410  13962335.419868 
4364.736412  -7811881.445243 
4364.756414  -2002421.064192 
4364.776417  4528375.483175 
4364.796419  9697275.186513 
4364.816421  14351983.724180 
4364.836423  1069606.092023 
4364.856426  20296405.231890 
4364.876428  23426188.060093 
4364.896430  12411966.869917 
4364.916433  7779851.718036 
4364.936435  3259779.298116 
4364.956437  -2962515.074956 
4364.976439  8364936.158288 
4364.996442  21755536.309967 
4365.016444  13661170.729501 
4365.036446  14882422.709294 
4365.056448  8539114.046917 
4365.076451  1706178.643505 
4365.096453  -6406503.608482 
4365.116455  5647391.344596 
4365.136458  22560263.599839 
4365.156460  2537047.342358 
4365.176462  17218184.715975 
4365.196464  12100457.951782 
4365.216467  11520911.631757 
4365.236469  21787275.371217 
4365.256471  544382.931108 
4365.276473  -3283963.020435 
4365.296476  -492803.567829 
4365.316478  24144271.207195 
4365.336480  1623758.352045 
4365.356483  13223742.854465 
4365.376485  17800214.028966 
4365.396487  1524347.642428 
4365.416489  5362587.643408 
4365.436492  2438606.960465 
4365.456494  -7893843.573864 
4365.476496  -2196417.362912 
4365.496498  4633051.895116 
4365.516501  -3303288.585027 
4365.536503  3680462.971518 
4365.556505  19778722.509225 
4365.576508  3262141.875337 
4365.596510  -3441182.129441 
4365.616512  6433121.338059 
4365.636514  19239188.211343 
4365.656517  9897992.385704 
4365.676519  19982650.999199 
4365.696521  -3565398.007122 
4365.716524  -12132782.535057 
4365.736526  3838531.362026 
4365.756528  2269416.452106 
4365.776530  16690332.350065 
4365.796533  14575668.298787 
4365.816535  15286354.132721 
4365.836537  3205673.890166 
4365.856539  2159702.181916 
4365.876542  3798492.110911 
4365.896544  -15106267.818686 
4365.916546  -3462611.656082 
4365.936549  8296889.295695 
4365.956551  5715794.002411 
4365.976553  7064497.131194 
4365.996555  -4385075.925938 
4366.016558  11085233.235411 
4366.036560  7246202.148742 
4366.056562  -20703106.510497 
4366.076564  8110368.222913 
4366.096567  4473490.088369 
4366.116569  2122312.904124 
4366.136571  10044459.846938 
4366.156574  5213163.542574 
4366.176576  23327427.534322 
4366.196578  27428693.910175 
4366.216580  34033452.345823 
4366.236583  19814384.342488 
4366.256585  -5837440.815024 
4366.276587  9767385.582510 
4366.296589  9079527.069967 
4366.316592  -21030704.530041 
4366.336594  -26886810.372346 
4366.356596  -240070.779866 
4366.376599  13121755.346438 
4366.396601  13427909.115365 
4366.416603  16524479.781626 
4366.436605  307610.501020 
4366.456608  10655361.986641 
4366.476610  -3907124.076582 
4366.496612  -5233619.182109 
4366.516615  -3277505.142520 
4366.536617  6655917.290523 
4366.556619  15456153.813471 
4366.576621  -6214792.916157 
4366.596624  16595595.078826 
4366.616626  19229984.198829 
4366.636628  20640501.539666 
4366.656630  20115477.097857 
4366.676633  5829291.923188 
4366.696635  -1944994.541424 
4366.716637  12329028.273723 
4366.736640  16129489.818206 
4366.756642  -1647821.356269 
4366.776644  20750754.155466 
4366.796646  17622633.707802 
4366.816649  171482.052804 
4366.836651  6403591.419989 
4366.856653  8172080.591186 
4366.876655  -9951716.765852 
4366.896658  -3961923.704195 
4366.916660  14654355.986120 
4366.936662  5563734.539245 
4366.956665  -262324.782834 
4366.976667  -7394291.007266 
4366.996669  -442801.806225 
4367.016671  7264277.297279 
4367.036674  -9553584.021228 
4367.056676  -432124.068755 
4367.076678  2865883.749906 
4367.096680  -3687117.654761 
4367.116683  -189224.599278 
4367.136685  -17069154.487328 
4367.156687  -17502776.455954 
4367.176690  -4263640.239205 
4367.196692  -21917404.496973 
4367.216694  9347900.818261 
4367.236696  34424912.043061 
4367.256699  15439417.297665 
4367.276701  5944330.887270 
4367.296703  -597007.757068 
4367.316705  14241023.067539 
4367.336708  -4047907.008893 
4367.356710  7082105.441766 
4367.376712  17706181.559465 
4367.396715  14545319.107411 
4367.416717  9565777.064706 
4367.436719  -266549.057307 
4367.456721  5104379.144016 
4367.476724  -3523637.521272 
4367.496726  -8823612.729812 
4367.516728  -16467008.329507 
4367.536731  1707266.230951 
4367.556733  14838489.830562 
4367.576735  2743712.372843 
4367.596737  5190964.294416 
4367.616740  3777925.281712 
4367.636742  15315140.046910 
4367.656744  19557173.135739 
4367.676746  -3936417.667922 
4367.696749  -5683490.697034 
4367.716751  21515218.378805 
4367.736753  16880991.622468 
4367.756756  6040262.268280 
4367.776758  1992969.384747 
4367.796760  -10254694.552952 
4367.816762  -7688973.573486 
4367.836765  9277339.140801 
4367.856767  17763184.112360 
4367.876769  1677874.792984 
4367.896771  -3964770.459177 
4367.916774  418819.447812 
4367.936776  3688906.209101 
4367.956778  -17651809.763070 
4367.976781  -7263723.425445 
4367.996783  78643.893101 
4368.016785  -18417463.407782 
4368.036787  -9151053.381696 
4368.056790  -1431788.567754 
4368.076792  -11084351.346080 
4368.096794  -4856829.046655 
4368.116796  -8531857.445141 
4368.136799  639947.329479 
4368.156801  -11361503.519868 
4368.176803  -3710939.110175 
4368.196806  -7166322.011667 
4368.216808  -4672451.691795 
4368.236810  -8831162.544148 
4368.256812  -3657028.315690 
4368.276815  -17942050.251289 
4368.296817  -15559251.675553 
4368.316819  -20427990.027340 
4368.336822  -22663360.484305 
4368.356824  6676580.014084 
4368.376826  -12620552.204536 
4368.396828  -4278123.510337 
4368.416831  10287217.034227 
4368.436833  -12162359.413581 
4368.456835  1365473.463611 
4368.476837  12685070.182015 
4368.496840  -4356102.017701 
4368.516842  -10130615.214011 
4368.536844  -21515923.176414 
4368.556847  8272367.761045 
4368.576849  12435904.362134 
4368.596851  -20146988.503034 
4368.616853  -4615723.201485 
4368.636856  -9493535.576267 
4368.656858  -2222595.834039 
4368.676860  16903433.724308 
4368.696862  -5859382.477192 
4368.716865  2454481.969726 
4368.736867  15627183.896944 
4368.756869  -1361424.406413 
4368.776872  681679.587916 
4368.796874  26453039.116250 
4368.816876  12935548.190924 
4368.836878  7385751.617323 
4368.856881  2198113.057910 
4368.876883  33637043.802906 
4368.896885  35451504.558450 
4368.916887  -4674986.937024 
4368.936890  1516443.479190 
4368.956892  -5678472.200434 
4368.976894  -5696335.362699 
4368.996897  20600326.731020 
4369.016899  7742423.312238 
4369.036901  -11432169.196289 
4369.056903  -5344401.744292 
4369.076906  5350264.894416 
4369.096908  16548745.511072 
4369.116910  19984921.405793 
4369.136913  7082330.345925 
4369.156915  3061699.677696 
4369.176917  3652977.216281 
4369.196919  -1803894.656285 
4369.216922  18237523.446421 
4369.236924  -2937681.828901 
4369.256926  -10679161.659451 
4369.276928  14088637.620906 
4369.296931  -1309837.200296 
4369.316933  -6846162.473153 
4369.336935  8636104.591672 
4369.356938  16698992.391348 
4369.376940  8930163.048294 
4369.396942  -5162681.923697 
4369.416944  16350402.800687 
4369.436947  6723825.311792 
4369.456949  4620317.139458 
4369.476951  13693895.215493 
4369.496953  -25034275.961021 
4369.516956  -6604680.429168 
4369.536958  25615207.026861 
4369.556960  -3031933.301543 
4369.576963  2877032.462829 
4369.596965  19472341.645331 
4369.616967  5398133.418335 
4369.636969  25957316.269085 
4369.656972  1451981.209805 
4369.676974  7460041.799068 
4369.696976  36832488.348160 
4369.716978  9842244.496469 
4369.736981  -6474304.469032 
4369.756983  4628768.770787 
4369.776985  -3351586.200466 
4369.796988  15297059.794834 
4369.816990  -4477904.771781 
4369.836992  2305915.936495 
4369.856994  28622702.183096 
4369.876997  14609292.329357 
4369.896999  2550566.340412 
4369.917001  -9591302.006800 
4369.937004  -2953463.728185 
4369.957006  18890861.005434 
4369.977008  -6972158.708401 
4369.997010  2286099.320075 
4370.017013  1137089.980335 
4370.037015  -11554115.968334 
4370.057017  9059901.199773 
4370.077019  3304226.173239 
4370.097022  1464387.717769 
4370.117024  11091783.270174 
4370.137026  -3483845.103826 
4370.157029  -8032385.312466 
4370.177031  2784861.427913 
4370.197033  -9490914.485777 
4370.217035  12306833.444413 
4370.237038  -21647538.924036 
4370.257040  -14805171.185389 
4370.277042  -3170845.155242 
4370.297044  -28383358.805120 
4370.317047  5920592.319532 
4370.337049  8952111.936737 
4370.357051  -4644965.508604 
4370.377054  -586383.001137 
4370.397056  2043992.805177 
4370.417058  15834854.988466 
4370.437060  19816741.429893 
4370.457063  9878111.210630 
4370.477065  19870914.578019 
4370.497067  13639846.943655 
4370.517069  3707654.041308 
4370.537072  29326345.778899 
4370.557074  85811.240539 
4370.577076  144882.824244 
4370.597079  20326033.622849 
4370.617081  -2688843.216864 
4370.637083  -240857.686803 
4370.657085  4596519.383134 
4370.677088  -4920325.692776 
4370.697090  2498502.151181 
4370.717092  24027022.780900 
4370.737095  7271666.434689 
4370.757097  -5220230.413844 
4370.777099  17704169.081576 
4370.797101  16617428.725351 
4370.817104  -11156766.976558 
4370.837106  -13055206.907782 
4370.857108  19974415.804682 
4370.877110  6932648.423865 
4370.897113  -10950566.717391 
4370.917115  4645857.567414 
4370.937117  -850015.880521 
4370.957120  -7991673.725616 
4370.977122  -16199921.517204 
4370.997124  5591203.384258 
4371.017126  15888364.859118 
4371.037129  1679288.432759 
4371.057131  15938149.743372 
4371.077133  8142190.157163 
4371.097135  18330845.076025 
4371.117138  34565134.386609 
4371.137140  -12610676.268551 
4371.157142  -9999237.151553 
4371.177145  40790484.593021 
4371.197147  20656759.934120 
4371.217149  -7872267.355119 
4371.237151  -16355930.686367 
4371.257154  2808695.184547 
4371.277156  1230797.684831 
4371.297158  -12741572.121164 
4371.317160  19564101.190042 
4371.337163  -354514.268765 
4371.357165  -7806041.944196 
4371.377167  18551444.548401 
4371.397170  -5943274.215023 
4371.417172  -1826653.342519 
4371.437174  9933345.289385 
4371.457176  -4134223.051118 
4371.477179  -4161257.415942 
4371.497181  -4910533.590959 
4371.517183  14395409.418565 
4371.537186  15318762.726585 
4371.557188  -13223261.589933 
4371.577190  24257283.887729 
4371.597192  -4634303.001287 
4371.617195  38486.041856 
4371.637197  55262724.646750 
4371.657199  17081950.914853 
4371.677201  -13750162.138612 
4371.697204  -1227294.328805 
4371.717206  8887366.613086 
4371.737208  -15774794.101656 
4371.757211  -14173266.854624 
4371.777213  -1376147.181533 
4371.797215  -17078461.845831 
4371.817217  -19723901.542091 
4371.837220  23789166.505779 
4371.857222  -14510956.449267 
4371.877224  -8499507.203399 
4371.897226  24883921.711341 
4371.917229  -5700804.852521 
4371.937231  8458583.916114 
4371.957233  9390367.863818 
4371.977236  -15658289.203431 
4371.997238  -16679423.699499 
4372.017240  -7039245.259340 
4372.037242  38865373.632424 
4372.057245  23399165.166726 
4372.077247  13662313.752002 
4372.097249  49889118.981400 
4372.117251  -3936682.713553 
4372.137254  -29589162.364666 
4372.157256  21009484.141097 
4372.177258  -8974770.285563 
4372.197261  -15206370.281800 
4372.217263  -15292731.258523 
4372.237265  7857428.937829 
4372.257267  -1892988.717906 
4372.277270  4086691.421826 
4372.297272  25585324.872257 
4372.317274  3815669.239833 
4372.337276  9672969.492873 
4372.357279  31230448.182046 
4372.377281  -3341911.307702 
4372.397283  -19712827.192136 
4372.417286  14758516.090965 
4372.437288  2623401.160492 
4372.457290  20792694.661478 
4372.477292  5368415.759278 
4372.497295  -7108944.567215 
4372.517297  12949602.191766 
4372.537299  29777770.607499 
4372.557302  11502541.519201 
4372.577304  -14950574.286205 
4372.597306  9762480.419364 
4372.617308  22578237.674235 
4372.637311  3089879.317834 
4372.657313  28693628.287499 
4372.677315  26481866.151439 
4372.697317  12895145.456790 
4372.717320  11937571.874774 
4372.737322  6188168.214682 
4372.757324  6507352.155736 
4372.777327  -9089382.484460 
4372.797329  -19281291.817411 
4372.817331  10731262.010208 
4372.837333  -26652742.775044 
4372.857336  -2201004.551565 
4372.877338  18848168.058328 
4372.897340  -21078685.478496 
4372.917342  8716064.404797 
4372.937345  2940903.293716 
4372.957347  -3608756.675885 
4372.977349  26192722.768353 
4372.997352  36105738.802462 
4373.017354  17528896.970849 
4373.037356  -12973846.399082 
4373.057358  -11636720.274486 
4373.077361  1884867.934147 
4373.097363  -3727789.364547 
4373.117365  28317886.632166 
4373.137367  1982291.473075 
4373.157370  -33497943.537640 
4373.177372  -14138865.775294 
4373.197374  -14128797.704658 
4373.217377  16134316.489484 
4373.237379  20306157.530891 
4373.257381  19608709.680727 
4373.277383  3269615.979311 
4373.297386  -9208449.411569 
4373.317388  27194514.425356 
4373.337390  8551297.017599 
4373.357393  -18530900.819100 
4373.377395  29157079.249012 
4373.397397  16293827.530138 
4373.417399  -4724536.220148 
4373.437402  -925627.137507 
4373.457404  -17839025.918337 
4373.477406  16872799.446747 
4373.497408  15088788.121759 
4373.517411  -10270173.717814 
4373.537413  -18701907.711347 
4373.557415  6031895.736765 
4373.577418  -2317522.425444 
4373.597420  -27388009.944394 
4373.617422  -11497464.367950 
4373.637424  25445343.385130 
4373.657427  -19650319.058378 
4373.677429  -1700895.238371 
4373.697431  -2558254.673469 
4373.717433  -32878038.340909 
4373.737436  -490278.288866 
4373.757438  -10274896.437755 
4373.777440  -945695.722368 
4373.797443  18325373.147973 
4373.817445  21633499.708796 
4373.837447  19360968.799710 
4373.857449  -29644787.241134 
4373.877452  617522.083058 
4373.897454  20724216.181678 
4373.917456  -22798286.592740 
4373.937458  1832127.113111 
4373.957461  330903.237876 
4373.977463  -13201488.923142 
4373.997465  9241349.649922 
4374.017468  11390796.100945 
4374.037470  12990164.209010 
4374.057472  -2990649.685385 
4374.077474  14156764.781559 
4374.097477  -2125805.346094 
4374.117479  -8467885.476895 
4374.137481  14161349.793441 
4374.157484  4432313.128278 
4374.177486  3523887.388299 
4374.197488  2283432.720030 
4374.217490  -23778068.523323 
4374.237493  -6989190.845429 
4374.257495  20903212.969953 
4374.277497  3426606.082710 
4374.297499  3641092.159099 
4374.317502  -8867449.768939 
4374.337504  -28093500.215917 
4374.357506  894153.960924 
4374.377509  7303790.648100 
4374.397511  11865198.146743 
4374.417513  -5398580.591438 
4374.437515  -9525287.579825 
4374.457518  -6464180.597813 
4374.477520  -15486464.986421 
4374.497522  21592268.509115 
4374.517524  14782793.248485 
4374.537527  -11820709.919828 
4374.557529  -14185469.308174 
4374.577531  -11954906.281904 
4374.597534  -16025386.679562 
4374.617536  -26128142.265835 
4374.637538  10866277.570920 
4374.657540  18286933.404308 
4374.677543  -13137116.673497 
4374.697545  747128.951360 
4374.717547  -4860713.803095 
4374.737549  -17510478.072027 
4374.757552  291828.864531 
4374.777554  6148037.560844 
4374.797556  -8601635.022250 
4374.817559  -10807424.846338 
4374.837561  -8279309.804411 
4374.857563  -24967756.247246 
4374.877565  -30275224.838879 
4374.897568  2764535.509220 
4374.917570  5459062.047317 
4374.937572  -28294100.226951 
4374.957575  -15126722.749015 
4374.977577  -14398420.126936 
4374.997579  9360474.022078 
4375.017581  7720984.572800 
4375.037584  -11944528.912271 
4375.057586  1991179.153682 
4375.077588  22975494.192541 
4375.097590  13890847.084834 
4375.117593  -6070053.092962 
4375.137595  1218864.056394 
4375.157597  15210002.975316 
4375.177600  -6029843.467106 
4375.197602  -19014971.937118 
4375.217604  -1591132.791931 
4375.237606  -3527148.395592 
4375.257609  -9263882.659614 
4375.277611  -9164139.315163 
4375.297613  -12771252.977740 
4375.317615  -31610969.118128 
4375.337618  -11562396.266685 
4375.357620  12268602.014479 
4375.377622  -9498271.560072 
4375.397625  -20749939.204409 
4375.417627  -13838291.171937 
4375.437629  -7099585.537989 
4375.457631  -4727809.609686 
4375.477634  -21170597.510210 
4375.497636  -3854021.821121 
4375.517638  -2805861.968734 
4375.537640  12477296.354154 
4375.557643  21993720.035026 
4375.577645  -1992892.478478 
4375.597647  1270203.152658 
4375.617650  -11766519.947018 
4375.637652  74122.460743 
4375.657654  9496732.377252 
4375.677656  -24438996.939020 
4375.697659  -8952186.186063 
4375.717661  3641580.101777 
4375.737663  -15608099.005843 
4375.757666  -10020703.733235 
4375.777668  4718067.221146 
4375.797670  9889228.245948 
4375.817672  -12237893.908653 
4375.837675  -28010236.206451 
4375.857677  -3344247.089877 
4375.877679  -26288574.275386 
4375.897681  -23176261.721324 
4375.917684  -7039588.865927 
4375.937686  -5114444.766675 
4375.957688  -16417695.101112 
4375.977691  -17288801.954552 
4375.997693  -3606019.973582 
4376.017695  3338045.956382 
4376.037697  3888759.414116 
4376.057700  -12518824.148898 
4376.077702  -26003158.831425 
4376.097704  -17608230.196515 
4376.117706  9467754.660844 
4376.137709  -8081642.340820 
4376.157711  9853285.232847 
4376.177713  -1431673.264819 
4376.197716  -33000850.706516 
4376.217718  8997903.626582 
4376.237720  -8659358.475194 
4376.257722  -23114629.694210 
4376.277725  -13540533.486643 
4376.297727  -22092070.141140 
4376.317729  -8249752.375577 
4376.337731  949810.421467 
4376.357734  572579.633383 
4376.377736  -11066262.792643 
4376.397738  -19533049.071183 
4376.417741  11156972.854678 
4376.437743  -5966183.911068 
4376.457745  -15961884.965243 
4376.477747  -21084314.700987 
4376.497750  -24871742.966513 
4376.517752  11732915.042929 
4376.537754  4264166.069545 
4376.557757  -25915924.911808 
4376.577759  -12142661.737489 
4376.597761  4043392.522025 
4376.617763  14914400.707532 
4376.637766  5608811.136090 
4376.657768  4028996.732489 
4376.677770  14715767.402709 
4376.697772  -256222.845579 
4376.717775  11702305.264517 
4376.737777  16484545.951969 
4376.757779  -35255778.085633 
4376.777782  -6601870.717353 
4376.797784  18759319.227210 
4376.817786  5602048.362664 
4376.837788  -3179892.185590 
4376.857791  3190345.284446 
4376.877793  2838495.142328 
4376.897795  -19267022.388635 
4376.917797  18262194.686077 
4376.937800  5714465.604060 
4376.957802  -1893464.591286 
4376.977804  5381560.996193 
4376.997807  -22546546.283393 
4377.017809  1575651.788522 
4377.037811  24296214.818407 
4377.057813  -1839241.416905 
4377.077816  -27496304.605204 
4377.097818  -11992089.767068 
4377.117820  16500427.045849 
4377.137822  -10565265.140801 
4377.157825  -4023077.054681 
4377.177827  22582327.040018 
4377.197829  -31281344.349060 
4377.217832  -13241399.065732 
4377.237834  -3324461.877032 
4377.257836  -26166738.384729 
4377.277838  -5924353.752391 
4377.297841  6276543.774144 
4377.317843  4828422.751420 
4377.337845  6129661.541471 
4377.357848  14974421.301679 
4377.377850  14244147.956301 
4377.397852  -5338752.958609 
4377.417854  35214776.867032 
4377.437857  15773030.482900 
4377.457859  -26692932.939248 
4377.477861  7332331.484722 
4377.497863  -5331555.242003 
4377.517866  -19600956.204486 
4377.537868  -13466986.636992 
4377.557870  -2079077.982181 
4377.577873  -19515916.586335 
4377.597875  -13286794.139619 
4377.617877  29718181.332501 
4377.637879  -2121156.424435 
4377.657882  -23831731.561552 
4377.677884  -3166449.677795 
4377.697886  -6521012.866531 
4377.717888  -6381214.255537 
4377.737891  -22200717.374693 
4377.757893  -21322989.830207 
4377.777895  8919499.186105 
4377.797898  218345.963295 
4377.817900  6634264.716879 
4377.837902  6869881.864377 
4377.857904  13172496.394409 
4377.877907  30732212.422195 
4377.897909  -8293237.039210 
4377.917911  -4480985.640093 
4377.937913  17046894.671032 
4377.957916  -12170647.727691 
4377.977918  -2208788.421835 
4377.997920  -27722925.526157 
4378.017923  -21474991.481754 
4378.037925  -3644088.414395 
4378.057927  16594497.086228 
4378.077929  1639922.898239 
4378.097932  -28164858.623550 
4378.117934  10884008.322953 
4378.137936  9488953.691970 
4378.157938  13725516.803138 
4378.177941  7520100.925338 
4378.197943  -15585053.797044 
4378.217945  -5224637.081135 
4378.237948  -3519262.526327 
4378.257950  -15374675.095467 
4378.277952  -4759301.273053 
4378.297954  4469888.702397 
4378.317957  8715476.606261 
4378.337959  -1433306.447892 
4378.357961  33386408.521584 
4378.377964  19431245.216434 
4378.397966  2392698.465712 
4378.417968  16815424.887798 
4378.437970  13528252.544569 
4378.457973  -10089629.835001 
4378.477975  23781074.660451 
4378.497977  30979254.307175 
4378.517979  -6933015.689461 
4378.537982  10129327.733135 
4378.557984  3763352.183296 
4378.577986  -17229602.350016 
4378.597989  4778397.737335 
4378.617991  14890105.690752 
4378.637993  -37489958.075157 
4378.657995  -18151520.286361 
4378.677998  -7367188.591725 
4378.698000  15142202.286517 
4378.718002  10358162.556155 
4378.738004  -18616709.364186 
4378.758007  -23957198.292198 
4378.778009  25002760.808892 
4378.798011  24371172.418035 
4378.818014  6775346.507054 
4378.838016  -5638054.885703 
4378.858018  23899563.811463 
4378.878020  2156249.563655 
4378.898023  -28143325.405256 
4378.918025  27822688.597738 
4378.938027  47374975.811176 
4378.958029  9528712.612091 
4378.978032  8716917.744100 
4378.998034  -2698084.793777 
4379.018036  -10985890.985225 
4379.038039  51327782.709739 
4379.058041  40136797.579635 
4379.078043  528420.387094 
4379.098045  16128516.287674 
4379.118048  33573009.913932 
4379.138050  -7928523.181819 
4379.158052  13504219.363269 
4379.178055  19808740.658642 
4379.198057  11556666.134597 
4379.218059  12956624.623514 
4379.238061  11595646.759692 
4379.258064  -2714414.183677 
4379.278066  12215004.357759 
4379.298068  12189056.600541 
4379.318070  -8216262.328063 
4379.338073  4405807.511908 
4379.358075  -7720635.791126 
4379.378077  2381947.653067 
4379.398080  -1146870.156837 
4379.418082  -11197785.452803 
4379.438084  -4800735.347779 
4379.458086  11722554.771694 
4379.478089  -7005493.585081 
4379.498091  1354889.718558 
4379.518093  3829885.720844 
4379.538095  5488942.485156 
4379.558098  -16877232.367565 
4379.578100  11243105.584178 
4379.598102  20874829.826512 
4379.618105  -6871507.718927 
4379.638107  -35063617.830868 
4379.658109  2299247.771689 
4379.678111  14273360.319336 
4379.698114  -7664027.113771 
4379.718116  -7675988.684469 
4379.738118  1614674.660874 
4379.758120  -32524568.539632 
4379.778123  -8389119.460911 
4379.798125  1148693.257328 
4379.818127  -11849138.517861 
4379.838130  10297403.344152 
4379.858132  -2760229.079474 
4379.878134  -8509473.014298 
4379.898136  -5632641.745716 
4379.918139  8749468.601626 
4379.938141  14749179.210168 
4379.958143  29469944.536768 
4379.978146  35025214.307216 
4379.998148  2022989.500118 
4380.018150  -14784115.508536 
4380.038152  14281231.743043 
4380.058155  12124052.339029 
4380.078157  10364104.082473 
4380.098159  1114950.762860 
4380.118161  18849632.961953 
4380.138164  18925305.648851 
4380.158166  -8481630.405386 
4380.178168  15283569.368302 
4380.198171  -9622513.549488 
4380.218173  -1595760.818589 
4380.238175  26925442.482218 
4380.258177  -553391.550507 
4380.278180  4423223.212927 
4380.298182  -2952070.977861 
4380.318184  9358378.060793 
4380.338186  3189944.611679 
4380.358189  -17119246.775713 
4380.378191  1111548.850197 
4380.398193  -8406460.519763 
4380.418196  9849419.973294 
4380.438198  7082103.504541 
4380.458200  4117048.556753 
4380.478202  13889241.061287 
4380.498205  8545872.616159 
4380.518207  -9210577.750459 
4380.538209  1260415.659093 
4380.558211  -35410585.822068 
4380.578214  -32955254.053195 
4380.598216  -2609938.815513 
4380.618218  -5152665.147476 
4380.638221  3329508.566404 
4380.658223  25344197.559416 
4380.678225  -3688397.314926 
4380.698227  -10134868.517847 
4380.718230  332137.307986 
4380.738232  3266209.291161 
4380.758234  -32941820.416647 
4380.778237  8070223.979082 
4380.798239  25412294.648501 
4380.818241  3002916.283592 
4380.838243  2229255.619960 
4380.858246  -6264364.491693 
4380.878248  -15442817.211644 
4380.898250  22398414.237238 
4380.918252  1195295.208624 
4380.938255  -26149114.979152 
4380.958257  -23204339.718475 
4380.978259  7352757.059339 
4380.998262  -10534896.638536 
4381.018264  -4665487.822567 
4381.038266  20321883.805181 
4381.058268  -25388064.495136 
4381.078271  -10075950.183790 
4381.098273  2447350.751627 
4381.118275  -18190619.178554 
4381.138277  -25666769.491250 
4381.158280  -5868727.709684 
4381.178282  8009904.415993 
4381.198284  -8881341.309273 
4381.218287  -9838772.610656 
4381.238289  -7131001.285871 
4381.258291  -31610730.781972 
4381.278293  4935825.612337 
4381.298296  -4482846.326888 
4381.318298  -5775008.195670 
4381.338300  15145577.485955 
4381.358302  3966421.627880 
4381.378305  9860430.566570 
4381.398307  18894422.405207 
4381.418309  12991643.935418 
4381.438312  -17630725.451580 
4381.458314  -23243881.705158 
4381.478316  27363692.038937 
4381.498318  -19927215.367395 
4381.518321  -9546614.683130 
4381.538323  5911992.512077 
4381.558325  -14958232.101851 
4381.578328  -619119.760908 
4381.598330  -17962286.981055 
4381.618332  -6489746.500184 
4381.638334  2822768.587395 
4381.658337  -8637948.308005 
4381.678339  8290454.775773 
4381.698341  -14560918.031474 
4381.718343  14824847.911789 
4381.738346  -7979527.061481 
4381.758348  -481896.366542 
4381.778350  13810596.669702 
4381.798353  -8747747.115945 
4381.818355  18875149.452391 
4381.838357  9385303.301337 
4381.858359  -6135040.110836 
4381.878362  -8418458.965246 
4381.898364  -10498571.171036 
4381.918366  -206621.880793 
4381.938368  9556303.335259 
4381.958371  14940787.557652 
4381.978373  1474950.285786 
4381.998375  1113216.395667 
4382.018378  7672110.107672 
4382.038380  -17043629.925314 
4382.058382  8332943.218034 
4382.078384  1373895.654390 
4382.098387  -17367695.753497 
4382.118389  -2356822.728180 
4382.138391  10353276.371879 
4382.158393  -12882939.629652 
4382.178396  -20085240.267266 
4382.198398  -5036659.068640 
4382.218400  -4409209.516836 
4382.238403  -2457701.938220 
4382.258405  17140644.379362 
4382.278407  2846509.934988 
4382.298409  -12892602.531890 
4382.318412  1476083.191754 
4382.338414  9605677.198796 
4382.358416  -15726683.276237 
4382.378419  -7732570.254780 
4382.398421  -6721387.681411 
4382.418423  -2335949.650231 
4382.438425  -9486295.975987 
4382.458428  13579852.986768 
4382.478430  23147271.061185 
4382.498432  -2950085.177084 
4382.518434  3380981.559763 
4382.538437  -18358509.282460 
4382.558439  -9894707.614378 
4382.578441  1959362.582438 
4382.598444  -24621408.931433 
4382.618446  1722731.146885 
4382.638448  -15390627.209063 
4382.658450  -27100848.038477 
4382.678453  -3680962.522390 
4382.698455  -9301944.323667 
4382.718457  -9685870.753575 
4382.738459  -4203411.222105 
4382.758462  9978748.615571 
4382.778464  5117921.127032 
4382.798466  -3492058.642919 
4382.818469  -13973262.740456 
4382.838471  -32096826.540427 
4382.858473  5357209.855765 
4382.878475  6079381.169928 
4382.898478  -2847094.188295 
4382.918480  2943379.814624 
4382.938482  -21690558.543153 
4382.958484  -16930566.561958 
4382.978487  677578.235467 
4382.998489  330680.797028 
4383.018491  -20458482.556070 
4383.038494  -17374070.765733 
4383.058496  2545688.286896 
4383.078498  -11171051.935529 
4383.098500  7263267.156344 
4383.118503  -9562286.536638 
4383.138505  -31644600.187869 
4383.158507  2168352.514072 
4383.178509  1976645.445764 
4383.198512  -17023968.267440 
4383.218514  -24334605.114101 
4383.238516  -21723463.532121 
4383.258519  -1497081.334662 
4383.278521  -15364240.850781 
4383.298523  -11770781.399324 
4383.318525  -17022112.304580 
4383.338528  -15368745.497388 
4383.358530  14101967.101277 
4383.378532  -943566.055737 
4383.398535  -23460447.697867 
4383.418537  -20777520.619640 
4383.438539  -19805765.934669 
4383.458541  -3310060.173917 
4383.478544  -12081657.912353 
4383.498546  -13273232.401027 
4383.518548  -7296443.070354 
4383.538550  11602733.461490 
4383.558553  20478274.292993 
4383.578555  -22431765.327786 
4383.598557  -10822521.742114 
4383.618560  -11960295.132521 
4383.638562  -8993530.967542 
4383.658564  -10955271.131393 
4383.678566  -30212302.546992 
4383.698569  -13670253.825941 
4383.718571  -20044112.531157 
4383.738573  -29612508.692428 
4383.758575  -6576173.402896 
4383.778578  -2491831.040830 
4383.798580  -10501574.727920 
4383.818582  -18049342.596206 
4383.838585  -169331.182784 
4383.858587  -94678.748490 
4383.878589  -1532314.296325 
4383.898591  11110713.853309 
4383.918594  -12091686.299164 
4383.938596  -8127174.012140 
4383.958598  -7487264.333498 
4383.978600  -34952197.038205 
4383.998603  -11974731.612957 
4384.018605  -2637662.096113 
4384.038607  2425465.094983 
4384.058610  -20815558.597818 
4384.078612  5389135.594901 
4384.098614  11618083.106088 
4384.118616  -43337531.245407 
4384.138619  -22211687.618509 
4384.158621  -7792300.010323 
4384.178623  -19674744.428483 
4384.198626  -5241227.299481 
4384.218628  -5346918.088549 
4384.238630  -13540370.648563 
4384.258632  -16433423.778810 
4384.278635  -6050750.388191 
4384.298637  -9990653.800488 
4384.318639  -7180572.559563 
4384.338641  -10243934.037660 
4384.358644  -36165516.612910 
4384.378646  5454601.747656 
4384.398648  10754516.035676 
4384.418651  -3615072.498034 
4384.438653  1914451.191361 
4384.458655  -23509099.043188 
4384.478657  -6716891.502217 
4384.498660  -17368565.930597 
4384.518662  -28138800.409232 
4384.538664  -9515989.621010 
4384.558666  -11519321.793582 
4384.578669  -2107363.927447 
4384.598671  -13769016.547600 
4384.618673  -535351.668529 
4384.638676  6714068.830310 
4384.658678  -3336633.268284 
4384.678680  6190207.371253 
4384.698682  -19185151.166440 
4384.718685  -16363902.147912 
4384.738687  -17175439.144352 
4384.758689  -25665151.829840 
4384.778691  -7274725.213055 
4384.798694  -19167571.424012 
4384.818696  -1079787.853399 
4384.838698  3059940.926811 
4384.858701  -3439004.478788 
4384.878703  -4784846.934420 
4384.898705  -3000552.202747 
4384.918707  10891491.807789 
4384.938710  -13033565.724403 
4384.958712  -23543540.342822 
4384.978714  -9030622.040071 
4384.998717  -7256062.468084 
4385.018719  5215385.822789 
4385.038721  2012278.241712 
4385.058723  -7357514.330104 
4385.078726  -11077545.852128 
4385.098728  -1287828.648412 
4385.118730  8770969.643056 
4385.138732  -23024936.747479 
4385.158735  4756416.177751 
4385.178737  -2715019.486527 
4385.198739  -25963476.411760 
4385.218742  1820848.500779 
4385.238744  -14275083.057959 
4385.258746  -2921235.970773 
4385.278748  -3595722.912992 
4385.298751  -5770182.911495 
4385.318753  -1608924.843807 
4385.338755  -3974601.802899 
4385.358757  1230652.096257 
4385.378760  5802451.390607 
4385.398762  10316996.858861 
4385.418764  4505116.282801 
4385.438767  -9034777.410444 
4385.458769  -13382460.267501 
4385.478771  -12029248.496112 
4385.498773  -16849778.198717 
4385.518776  -27364350.765643 
4385.538778  -17161729.513595 
4385.558780  -2301249.268226 
4385.578782  3862316.542480 
4385.598785  7491927.289363 
4385.618787  -3959615.449638 
4385.638789  -5076110.933221 
4385.658792  -16500014.497467 
4385.678794  -21198472.313074 
4385.698796  25500489.741795 
4385.718798  -1409806.593198 
4385.738801  -18592949.029238 
4385.758803  19421308.618204 
4385.778805  -588130.636680 
4385.798808  -10979298.510302 
4385.818810  -12200410.499122 
4385.838812  -8410464.735828 
4385.858814  -4624822.036688 
4385.878817  10400294.902450 
4385.898819  4727680.509506 
4385.918821  -14420684.523127 
4385.938823  8157175.845353 
4385.958826  -28189058.394591 
4385.978828  -9151279.053114 
4385.998830  31230234.815444 
4386.018833  -3842970.971321 
4386.038835  -6982428.968280 
4386.058837  2431036.647822 
4386.078839  -13864907.470851 
4386.098842  -25494069.788539 
4386.118844  13374879.429959 
4386.138846  5078178.068173 
4386.158848  -21950886.000682 
4386.178851  6353693.361807 
4386.198853  -12318576.489238 
4386.218855  -10380780.824029 
4386.238858  18503070.618432 
4386.258860  1730911.503149 
4386.278862  3875590.845634 
4386.298864  4368201.519443 
4386.318867  -12521771.790152 
4386.338869  -2361491.894717 
4386.358871  4880573.675928 
4386.378873  -1011627.167187 
4386.398876  -14260038.458734 
4386.418878  31466553.051242 
4386.438880  -10966578.461942 
4386.458883  -30973264.975476 
4386.478885  30792961.144482 
4386.498887  -1473637.640427 
4386.518889  -4288364.176656 
4386.538892  14529867.857978 
4386.558894  -4453942.779285 
4386.578896  -7779000.301491 
4386.598899  3626531.303623 
4386.618901  -7755300.586865 
4386.638903  -3870246.148448 
4386.658905  31748702.314418 
4386.678908  8242495.910599 
4386.698910  -13435680.805729 
4386.718912  5513720.033462 
4386.738914  -546880.947518 
4386.758917  22909952.055334 
4386.778919  16117151.347933 
4386.798921  -6939973.578134 
4386.818924  6142385.767972 
4386.838926  -1591263.666642 
4386.858928  -1843679.947718 
4386.878930  -14297994.441127 
4386.898933  -8587640.555296 
4386.918935  -12523458.722828 
4386.938937  -6741081.540031 
4386.958939  8006056.952963 
4386.978942  -11152904.357806 
4386.998944  10576976.200067 
4387.018946  23950035.798833 
4387.038949  -6090083.011586 
4387.058951  3036323.586106 
4387.078953  -12709978.681644 
4387.098955  -22474514.967482 
4387.118958  14538524.326185 
4387.138960  12815078.185725 
4387.158962  1277680.810354 
4387.178964  -409731.844990 
4387.198967  -2595171.859382 
4387.218969  -20001704.285044 
4387.238971  -6156824.251171 
4387.258974  11161786.472146 
4387.278976  -10229088.880547 
4387.298978  -5728953.657631 
4387.318980  -11370473.675192 
4387.338983  -18350099.723549 
4387.358985  -1637664.566431 
4387.378987  -1187775.762816 
4387.398990  -2721785.670156 
4387.418992  -1799629.016851 
4387.438994  -4490676.810318 
4387.458996  -4237862.911688 
4387.478999  -5849681.961231 
4387.499001  370093.621208 
4387.519003  -1549679.787695 
4387.539005  12355999.140775 
4387.559008  -1156120.927096 
4387.579010  -10494693.637168 
4387.599012  10177792.365123 
4387.619015  6657748.648199 
4387.639017  -2762332.905011 
4387.659019  -21528989.649458 
4387.679021  -11005189.337484 
4387.699024  -1131946.191268 
4387.719026  2745476.493166 
4387.739028  -4199158.636955 
4387.759030  -17659674.329265 
4387.779033  25742896.624306 
4387.799035  19408141.767804 
4387.819037  8366167.628667 
4387.839040  6905798.876701 
4387.859042  -3252477.781524 
4387.879044  12645365.428110 
4387.899046  22356565.393867 
4387.919049  15662357.050254 
4387.939051  -1350592.717072 
4387.959053  1782026.812708 
4387.979055  -9962026.794247 
4387.999058  -40436667.056541 
4388.019060  4536705.312810 
4388.039062  13366396.761490 
4388.059065  -1681023.443900 
4388.079067  9264570.044379 
4388.099069  -2890833.958894 
4388.119071  749576.172505 
4388.139074  9514261.526400 
4388.159076  9423024.295501 
4388.179078  6633433.297563 
4388.199081  13046296.242415 
4388.219083  -2940321.257769 
4388.239085  -11967206.954379 
4388.259087  13739154.744542 
4388.279090  -5067256.805658 
4388.299092  -690094.401103 
4388.319094  10956291.886265 
4388.339096  -25064636.217043 
4388.359099  -6650027.404631 
4388.379101  4385136.715996 
4388.399103  -1038.163418 
4388.419106  5102844.943653 
4388.439108  -746819.831369 
4388.459110  2042818.260130 
4388.479112  -62782.675976 
4388.499115  2176596.508563 
4388.519117  -20620330.016501 
4388.539119  -5056718.892596 
4388.559121  13354459.210362 
4388.579124  -3050445.038322 
4388.599126  -2552360.089899 
4388.619128  -895126.883968 
4388.639131  3321057.718957 
4388.659133  3865336.240214 
4388.679135  -8203516.491699 
4388.699137  -4373277.992708 
4388.719140  6064364.098952 
4388.739142  -823038.907054 
4388.759144  -9964562.320584 
4388.779146  -8173698.774655 
4388.799149  -13256412.026008 
4388.819151  -24954912.882981 
4388.839153  -3948479.543235 
4388.859156  2923012.578458 
4388.879158  -3025562.270188 
4388.899160  -3201899.342322 
4388.919162  1300630.037472 
4388.939165  5818063.247775 
4388.959167  -7516455.553770 
4388.979169  -8150699.918329 
4388.999171  4503470.461431 
4389.019174  5957083.544055 
4389.039176  8293747.003202 
4389.059178  -686995.291206 
4389.079181  4036391.284806 
4389.099183  8771167.598193 
4389.119185  9618692.731753 
4389.139187  -6711996.618858 
4389.159190  -9621979.006219 
4389.179192  10228303.191737 
4389.199194  954608.866974 
4389.219197  -1968542.483120 
4389.239199  -6357655.410587 
4389.259201  -10934882.370088 
4389.279203  -21560564.182867 
4389.299206  -13906454.213994 
4389.319208  1854219.351459 
4389.339210  -20625119.276268 
4389.359212  -2152644.376478 
4389.379215  14922788.586751 
4389.399217  4064043.846639 
4389.419219  19142985.051049 
4389.439222  5614915.857587 
4389.459224  -13170154.303084 
4389.479226  -9619696.706269 
4389.499228  10034932.510498 
4389.519231  16352447.794279 
4389.539233  12315511.516947 
4389.559235  8460922.767204 
4389.579237  -5932084.682818 
4389.599240  1899821.541446 
4389.619242  13255844.646520 
4389.639244  633772.400683 
4389.659247  -1609300.216569 
4389.679249  -17703628.666353 
4389.699251  -3592138.190646 
4389.719253  29526430.128200 
4389.739256  11956429.973034 
4389.759258  -7031288.767296 
4389.779260  4537422.410567 
4389.799262  -2058875.851216 
4389.819265  -17889771.654573 
4389.839267  3985638.540794 
4389.859269  18507300.322120 
4389.879272  6451730.989852 
4389.899274  16246003.636842 
4389.919276  4806408.973529 
4389.939278  3911495.998243 
4389.959281  2393845.824801 
4389.979283  -2298986.523299 
4389.999285  1265911.612066 
4390.019288  1548637.164350 
4390.039290  -389085.870916 
4390.059292  6346521.618947 
4390.079294  25390305.118576 
4390.099297  10189403.309776 
4390.119299  7837325.185266 
4390.139301  2285824.070968 
4390.159303  -4821099.691192 
4390.179306  15848835.233183 
4390.199308  -1198925.750383 
4390.219310  -5931519.684599 
4390.239313  -12948.323612 
4390.259315  -5779607.449956 
4390.279317  -10186009.259992 
4390.299319  -18013160.131835 
4390.319322  -13121932.751553 
4390.339324  -10456629.143767 
4390.359326  12586231.566829 
4390.379328  -3342337.011372 
4390.399331  -19859600.485127 
4390.419333  2914428.934830 
4390.439335  -4076531.850746 
4390.459338  -17555540.374788 
4390.479340  -3059127.280781 
4390.499342  2659173.322896 
4390.519344  -7048684.502493 
4390.539347  -11960260.786765 
4390.559349  -16336320.684627 
4390.579351  -18765723.196815 
4390.599353  -1240703.658967 
4390.619356  -16913836.593735 
4390.639358  14078595.006291 
4390.659360  16644345.073407 
4390.679363  -8419465.259392 
4390.699365  4264400.908889 
4390.719367  7075791.525773 
4390.739369  10001424.300723 
4390.759372  6905600.165682 
4390.779374  9401719.139317 
4390.799376  7858191.693291 
4390.819379  -8947699.009339 
4390.839381  -9835809.412661 
4390.859383  -19289089.592543 
4390.879385  -24087294.769500 
4390.899388  -17470909.638572 
4390.919390  -5188243.502625 
4390.939392  11895480.352843 
4390.959394  -21788322.352204 
4390.979397  -6398962.541165 
4390.999399  19106347.908227 
4391.019401  -565737.061911 
4391.039404  -12875428.063902 
4391.059406  -5733772.761029 
4391.079408  8169187.440344 
4391.099410  -1193705.351354 
4391.119413  2373941.391983 
4391.139415  -287465.369377 
4391.159417  -1140279.871438 
4391.179419  -4757078.253435 
4391.199422  -14806258.332620 
4391.219424  4393418.764105 
4391.239426  7704552.723917 
4391.259429  1055433.906202 
4391.279431  -1080901.844301 
4391.299433  5928332.893189 
4391.319435  17597708.344673 
4391.339438  -1420584.433050 
4391.359440  5868184.082019 
4391.379442  3922293.192042 
4391.399444  1724924.452063 
4391.419447  5404539.461823 
4391.439449  -20007252.888074 
4391.459451  -8487877.733788 
4391.479454  -4706808.876818 
4391.499456  -13786722.224796 
4391.519458  -2930337.474642 
4391.539460  -6431890.431189 
4391.559463  4588529.860456 
4391.579465  419552.006992 
4391.599467  -2178237.246707 
4391.619470  7307845.961298 
4391.639472  6032380.872330 
4391.659474  -619849.520984 
4391.679476  4315010.712945 
4391.699479  10501990.001443 
4391.719481  -6988606.878247 
4391.739483  11199026.843094 
4391.759485  17707733.225708 
4391.779488  10069890.413222 
4391.799490  16618727.871894 
4391.819492  4143744.807365 
4391.839495  7510446.747009 
4391.859497  11243749.903656 
4391.879499  -4474659.910188 
4391.899501  -11832062.589535 
4391.919504  6144424.586488 
4391.939506  16323802.886773 
4391.959508  9071537.030652 
4391.979510  7720627.210603 
4391.999513  -5352102.497134 
4392.019515  -1936868.131764 
4392.039517  16938216.277505 
4392.059520  5388442.212624 
4392.079522  -2540040.224564 
4392.099524  -9947138.202672 
4392.119526  -10270414.684987 
4392.139529  -5341155.751127 
4392.159531  -12084410.860031 
4392.179533  -5632506.826148 
4392.199535  9498435.379547 
4392.219538  -27663656.434166 
4392.239540  -42750598.751977 
4392.259542  -2789234.410856 
4392.279545  -6156068.639830 
4392.299547  -4189056.750906 
4392.319549  -5340448.086579 
4392.339551  -14363953.035716 
4392.359554  10110692.500847 
4392.379556  -790322.333217 
4392.399558  -958361.205761 
4392.419561  18074983.627867 
4392.439563  23588.426957 
4392.459565  -16223253.685525 
4392.479567  -2284404.182225 
4392.499570  8919015.068214 
4392.519572  -21475651.744431 
4392.539574  -19458024.421365 
4392.559576  -12152716.263135 
4392.579579  1991772.790850 
4392.599581  6852064.210059 
4392.619583  -13263804.345674 
4392.639586  11329170.930741 
4392.659588  11310194.775385 
4392.679590  -8621176.948491 
4392.699592  -2397794.538980 
4392.719595  17527660.716373 
4392.739597  -78816.258194 
4392.759599  -14424329.974350 
4392.779601  374209.406697 
4392.799604  -8801485.449787 
4392.819606  21726174.086979 
4392.839608  12327685.456138 
4392.859611  -12862321.139429 
4392.879613  12645991.257062 
4392.899615  2737074.280083 
4392.919617  13248712.760637 
4392.939620  4423967.289425 
4392.959622  -12566194.894879 
4392.979624  -3233524.846495 
4392.999626  -26610.965923 
4393.019629  -6735340.598972 
4393.039631  -12075941.373454 
4393.059633  -3500296.361538 
4393.079636  -18214104.436539 
4393.099638  4071023.554798 
4393.119640  5894294.791112 
4393.139642  -16497012.515015 
4393.159645  4266322.440956 
4393.179647  -3866744.046010 
4393.199649  7026755.769611 
4393.219652  -342290.222915 
4393.239654  -11020593.647332 
4393.259656  3600622.700393 
4393.279658  -960545.731623 
4393.299661  -3857780.383259 
4393.319663  -8186585.234784 
4393.339665  -2345024.222018 
4393.359667  2162374.245774 
4393.379670  11634619.602536 
4393.399672  1332840.852242 
4393.419674  -13253180.639666 
4393.439677  -1531381.836854 
4393.459679  -14432437.454106 
4393.479681  -12722385.323459 
4393.499683  -8141292.993149 
4393.519686  -14158655.181403 
4393.539688  2169995.341096 
4393.559690  -18323064.982549 
4393.579692  -5733787.290759 
4393.599695  -1630081.022880 
4393.619697  11161901.596066 
4393.639699  647647.594824 
4393.659702  6655378.480919 
4393.679704  17566099.065550 
4393.699706  -12109173.101641 
4393.719708  -951807.862118 
4393.739711  -6205983.859493 
4393.759713  6362236.957244 
4393.779715  8509462.265721 
4393.799717  -3776735.968584 
4393.819720  5644264.577228 
4393.839722  5501435.018312 
4393.859724  -527745.809836 
4393.879727  -9241531.210069 
4393.899729  -3893951.474084 
4393.919731  1203233.883368 
4393.939733  -9452532.289275 
4393.959736  -11425721.287165 
4393.979738  -2261492.608062 
4393.999740  5132149.653509 
4394.019742  -3549524.170646 
4394.039745  2331424.515564 
4394.059747  -4908833.186772 
4394.079749  -12805427.492136 
4394.099752  956945.969177 
4394.119754  4541932.940764 
4394.139756  3665556.820570 
4394.159758  -7270233.429497 
4394.179761  2980245.013863 
4394.199763  -376556.041349 
4394.219765  1761.802927 
4394.239768  5570540.955180 
4394.259770  -1804744.240686 
4394.279772  8845161.675398 
4394.299774  -998360.635323 
4394.319777  -10354230.009295 
4394.339779  -12211.726532 
4394.359781  2618448.253792 
4394.379783  -11464319.939399 
4394.399786  -12200688.770967 
4394.419788  14708197.928365 
4394.439790  3091438.994770 
4394.459793  4112136.280516 
4394.479795  585724.948247 
4394.499797  2219266.816231 
4394.519799  2726634.214300 
4394.539802  6592529.762708 
4394.559804  10177205.695321 
4394.579806  8785803.804823 
4394.599808  5598476.849058 
4394.619811  -3281213.861120 
4394.639813  -3951001.319472 
4394.659815  -6850186.845366 
4394.679818  -6457237.710544 
4394.699820  5146197.530462 
4394.719822  -356405.508349 
4394.739824  -91875.302217 
4394.759827  14020682.518519 
4394.779829  11063463.224374 
4394.799831  4342268.283508 
4394.819833  -15879384.099489 
4394.839836  3577630.690662 
4394.859838  9597325.338372 
4394.879840  19278574.261516 
4394.899843  15731703.235308 
4394.919845  8841459.402266 
4394.939847  14349975.853866 
4394.959849  17685716.545648 
4394.979852  9537584.353745 
4394.999854  -13029453.362911 
4395.019856  23508597.853010 
4395.039859  13304748.164395 
4395.059861  1609621.342712 
4395.079863  4879050.296469 
4395.099865  -1807359.921163 
4395.119868  5175693.254046 
4395.139870  20244181.850796 
4395.159872  17763752.045199 
4395.179874  -13410135.807898 
4395.199877  -14920949.617285 
4395.219879  -3528846.106096 
4395.239881  -3834109.314488 
4395.259884  3070805.489654 
4395.279886  -6720631.742305 
4395.299888  382353.745458 
4395.319890  -461192.542471 
4395.339893  -4417779.616405 
4395.359895  -4559691.473168 
4395.379897  3418391.162988 
4395.399899  6500051.110320 
4395.419902  -891983.669101 
4395.439904  2016918.330164 
4395.459906  -13083184.676218 
4395.479909  -26661286.694513 
4395.499911  -32330044.749725 
4395.519913  -3950740.934489 
4395.539915  7173210.285135 
4395.559918  -11328557.523730 
4395.579920  2494242.532228 
4395.599922  -9629764.235357 
4395.619924  -7912700.712320 
4395.639927  4217932.145315 
4395.659929  -4014486.477872 
4395.679931  -2095881.520138 
4395.699934  -10502240.214056 
4395.719936  -18731099.149764 
4395.739938  -13719241.563431 
4395.759940  1006616.363521 
4395.779943  -18355678.527109 
4395.799945  -8114804.227822 
4395.819947  8776201.889877 
4395.839950  -18608691.354362 
4395.859952  -5761473.277952 
4395.879954  9768563.172096 
4395.899956  -5096092.945730 
4395.919959  -12122026.133332 
4395.939961  -12220874.630599 
4395.959963  -9057214.898075 
4395.979965  4981969.303944 
4395.999968  -271972.765704 
4396.019970  -8764818.858916 
4396.039972  10237639.850250 
4396.059975  -20204835.659512 
4396.079977  -5738403.870641 
4396.099979  15582527.225739 
4396.119981  -3061961.089396 
4396.139984  7506920.432187 
4396.159986  14180823.614491 
4396.179988  -162165.718817 
4396.199990  2632853.442170 
4396.219993  10332302.178022 
4396.239995  -6332918.617800 
4396.259997  -7825882.014482 
4396.280000  -4513441.767876 
4396.300002  -9421803.402734 
4396.320004  -4166752.984178 
4396.340006  -9696541.867971 
4396.360009  16743017.997308 
4396.380011  13168864.231189 
4396.400013  -4005887.684244 
4396.420015  7702192.150729 
4396.440018  -3287205.397918 
4396.460020  4599210.910670 
4396.480022  19765892.430576 
4396.500025  1716405.890670 
4396.520027  -4984289.684289 
4396.540029  7278862.899520 
4396.560031  334315.378586 
4396.580034  420363.250594 
4396.600036  15665730.635780 
4396.620038  2309283.443768 
4396.640041  -12121496.173224 
4396.660043  -3811385.843054 
4396.680045  -9509798.906653 
4396.700047  7475288.080665 
4396.720050  16272200.565166 
4396.740052  6420091.503598 
4396.760054  -2536068.740182 
4396.780056  -302033.253110 
4396.800059  -5317423.659305 
4396.820061  218013.426868 
4396.840063  -2644458.138922 
4396.860066  -13114490.047033 
4396.880068  3963743.100181 
4396.900070  -9675875.160211 
4396.920072  -2629469.443263 
4396.940075  12753084.865071 
4396.960077  12163412.638440 
4396.980079  197377.486755 
4397.000081  -6713802.962675 
4397.020084  6274999.889006 
4397.040086  4891801.863416 
4397.060088  13321637.789150 
4397.080091  9736028.739238 
4397.100093  8807716.491161 
4397.120095  1238657.164372 
4397.140097  -1853981.444643 
4397.160100  6169066.162770 
4397.180102  5296695.671246 
4397.200104  14499646.737505 
4397.220106  16301529.034459 
4397.240109  26391597.640273 
4397.260111  9909845.891578 
4397.280113  -2054289.941978 
4397.300116  10881122.208732 
4397.320118  10200710.405909 
4397.340120  10752713.728910 
4397.360122  9151048.170417 
4397.380125  1096258.945290 
4397.400127  -16067764.747418 
4397.420129  -5297225.126807 
4397.440132  -2478525.752122 
4397.460134  -906007.810528 
4397.480136  3773041.866503 
4397.500138  -15096699.046458 
4397.520141  -4769417.456930 
4397.540143  9023755.294109 
4397.560145  11144756.702119 
4397.580147  2125150.545625 
4397.600150  -4484768.710326 
4397.620152  19673817.466272 
4397.640154  15327286.998261 
4397.660157  -561295.175731 
4397.680159  -6018405.905541 
4397.700161  2596779.156111 
4397.720163  850904.484481 
4397.740166  4442911.378363 
4397.760168  6651541.983724 
4397.780170  6970501.231017 
4397.800172  24587406.098942 
4397.820175  -3351252.679128 
4397.840177  820122.279268 
4397.860179  -9508044.704044 
4397.880182  -10929483.284442 
4397.900184  2993650.524574 
4397.920186  -2174240.987381 
4397.940188  4459884.474927 
4397.960191  1400515.933057 
4397.980193  4551805.834168 
4398.000195  5842733.267408 
4398.020197  19670084.821031 
4398.040200  14149914.088875 
4398.060202  3514670.592398 
4398.080204  16616567.754871 
4398.100207  12657513.479964 
4398.120209  2668504.831355 
4398.140211  8214478.972015 
4398.160213  12500901.543291 
4398.180216  3521792.665705 
4398.200218  3320287.992386 
4398.220220  3412419.299470 
4398.240223  16774399.457911 
4398.260225  -755322.968225 
4398.280227  8341378.531410 
4398.300229  35277321.571496 
4398.320232  -1797847.884957 
4398.340234  -15042204.890487 
4398.360236  -5888428.913146 
4398.380238  -2501765.320869 
4398.400241  5310568.753947 
4398.420243  -18741773.536966 
4398.440245  -8458821.935205 
4398.460248  349540.098473 
4398.480250  -6253579.379542 
4398.500252  2299999.874073 
4398.520254  7875733.389881 
4398.540257  -11660094.477221 
4398.560259  9993172.041083 
4398.580261  -2951772.550804 
4398.600263  -10780916.931889 
4398.620266  22357323.556636 
4398.640268  15049061.721960 
4398.660270  -11117961.988836 
4398.680273  -12616052.196678 
4398.700275  1283050.018656 
4398.720277  7045121.975322 
4398.740279  -2239347.117437 
4398.760282  -17077896.562882 
4398.780284  9523211.942464 
4398.800286  10587013.633158 
4398.820288  -13266679.053894 
4398.840291  9070690.619675 
4398.860293  -5587999.956265 
4398.880295  6489656.825508 
4398.900298  24881232.626373 
4398.920300  31425677.968018 
4398.940302  60651893.694965 
4398.960304  59059405.224837 
4398.980307  26684496.581798 
4399.000309  8042822.637931 
4399.020311  596777.413635 
4399.040314  -6467668.165944 
4399.060316  -6856515.801455 
4399.080318  -11250077.534122 
4399.100320  8661951.845157 
4399.120323  7700342.816334 
4399.140325  -6915166.068931 
4399.160327  23715035.761634 
4399.180329  5245407.806833 
4399.200332  -6720155.807361 
4399.220334  19433812.721959 
4399.240336  8091468.654722 
4399.260339  -6828986.508699 
4399.280341  17396302.989082 
4399.300343  4982821.481207 
4399.320345  -8011680.408419 
4399.340348  7850487.321579 
4399.360350  12311377.589348 
4399.380352  21984608.669538 
4399.400354  15650426.063889 
4399.420357  4152785.144208 
4399.440359  21916371.567042 
4399.460361  2853332.528316 
4399.480364  -2057885.756610 
4399.500366  -2090263.589438 
4399.520368  6637934.298148 
4399.540370  13930232.617222 
4399.560373  4974801.648300 
4399.580375  -897098.014504 
4399.600377  20268466.433997 
4399.620379  5461488.637038 
4399.640382  -2025048.911008 
4399.660384  18308709.766542 
4399.680386  -4614032.945069 
4399.700389  8525258.440311 
4399.720391  -5328209.945918 
4399.740393  -5905736.568490 
4399.760395  21273034.118587 
4399.780398  8369337.299377 
4399.800400  -272418.949866 
4399.820402  -2821619.689202 
4399.840404  -4301415.596549 
4399.860407  415515.257269 
4399.880409  -2914757.299345 
4399.900411  -24676744.021346 
4399.920414  11197324.512288 
4399.940416  14997387.223788 
4399.960418  4033289.259103 
4399.980420  8518490.384996 
4400.000423  -20704595.234779 
4400.020425  -2186959.022851 
4400.040427  361028.403887 
4400.060430  -36335490.388313 
4400.080432  -12848908.372041 
4400.100434  -4216333.473881 
4400.120436  -12708341.293309 
4400.140439  1781740.529770 
4400.160441  8485595.816618 
4400.180443  6228705.103495 
4400.200445  -153132.822532 
4400.220448  -25109014.260671 
4400.240450  1455660.261952 
4400.260452  2866648.613280 
4400.280455  -198348.481818 
4400.300457  16733952.364089 
4400.320459  522127.559276 
4400.340461  6224574.209401 
4400.360464  10621917.775449 
4400.380466  6546465.897564 
4400.400468  8601108.512192 
4400.420470  8154550.529792 
4400.440473  -4645833.785003 
4400.460475  11818725.371194 
4400.480477  20013399.472712 
4400.500480  7094157.852837 
4400.520482  -4335776.396541 
4400.540484  -22133580.073850 
4400.560486  -4361266.867500 
4400.580489  -7803812.124557 
4400.600491  -23387540.087346 
4400.620493  -9283233.583309 
4400.640495  -6636727.539458 
4400.660498  -6888777.634988 
4400.680500  12799828.145505 
4400.700502  8452925.450516 
4400.720505  15831769.769230 
4400.740507  28341238.401216 
4400.760509  1655213.211214 
4400.780511  15629720.974002 
4400.800514  -7654305.175201 
4400.820516  -16841641.599546 
4400.840518  11173830.668182 
4400.860521  -11780409.901729 
4400.880523  -11448358.006063 
4400.900525  -3623006.162321 
4400.920527  -16325100.822770 
4400.940530  17438807.681516 
4400.960532  16365025.458351 
4400.980534  -16078112.546925 
4401.000536  8956180.453908 
4401.020539  -9546325.116005 
4401.040541  -18718334.606273 
4401.060543  -2444941.720723 
4401.080546  -29585424.664261 
4401.100548  7595907.145762 
4401.120550  5733198.634331 
4401.140552  -8601821.199139 
4401.160555  10340713.896092 
4401.180557  -8609882.802804 
4401.200559  6044746.936297 
4401.220561  21635390.609268 
4401.240564  -455701.844456 
4401.260566  15492467.006450 
4401.280568  30214402.141465 
4401.300571  -6560785.528418 
4401.320573  9971372.125137 
4401.340575  9164419.401515 
4401.360577  -7440149.324926 
4401.380580  -2457628.374835 
4401.400582  465644.673342 
4401.420584  17555117.610885 
4401.440586  -9748082.798668 
4401.460589  -26434229.988866 
4401.480591  11256047.658957 
4401.500593  -14042804.898466 
4401.520596  -26006106.430340 
4401.540598  28698803.147796 
4401.560600  -13843524.436316 
4401.580602  10003059.451445 
4401.600605  12206080.177380 
4401.620607  -14133231.958225 
4401.640609  -2401883.483580 
4401.660612  -26502812.297845 
4401.680614  -5980561.928908 
4401.700616  715206.084403 
4401.720618  7536143.599968 
4401.740621  19672278.440359 
4401.760623  1471195.854646 
4401.780625  -22025381.223696 
4401.800627  23455210.449154 
4401.820630  -1318419.577491 
4401.840632  -806686.120662 
4401.860634  19308207.912451 
4401.880637  -30587179.548522 
4401.900639  -3966695.091245 
4401.920641  -4785660.678732 
4401.940643  -8687792.573966 
4401.960646  -4720041.963168 
4401.980648  -12130766.101443 
4402.000650  5846302.737919 
4402.020652  -9244148.772870 
4402.040655  -20828014.563640 
4402.060657  17922683.473860 
4402.080659  -8517659.712683 
4402.100662  -21138120.941100 
4402.120664  26060593.084305 
4402.140666  97650.103822 
4402.160668  10203850.937575 
4402.180671  7605221.420020 
4402.200673  -8297696.828538 
4402.220675  15763729.989071 
4402.240677  -10480131.006383 
4402.260680  5125101.904635 
4402.280682  5438445.049773 
4402.300684  -17577169.391359 
4402.320687  28213165.078592 
4402.340689  30522281.600959 
4402.360691  -35704893.678330 
4402.380693  6420813.228489 
4402.400696  -5734307.497135 
4402.420698  -3463842.824422 
4402.440700  29718706.334766 
4402.460703  -3359225.715297 
4402.480705  25406142.287049 
4402.500707  12272267.518529 
4402.520709  16780842.719686 
4402.540712  30211719.750620 
4402.560714  -5415932.466972 
4402.580716  -4561526.062017 
4402.600718  7600336.729051 
4402.620721  -16057511.211593 
4402.640723  4873112.767426 
4402.660725  24605812.484843 
4402.680728  -2354376.536165 
4402.700730  24106296.654440 
4402.720732  -3163709.158818 
4402.740734  -9072379.257225 
4402.760737  11115248.426854 
4402.780739  9962955.982177 
4402.800741  18893106.924341 
4402.820743  -3838315.845824 
4402.840746  -7669215.559795 
4402.860748  9845317.689571 
4402.880750  1138283.024433 
4402.900753  -1722687.334889 
4402.920755  7624166.729358 
4402.940757  -8756733.791287 
4402.960759  26998949.115443 
4402.980762  24499750.364481 
4403.000764  18460258.678082 
4403.020766  14031152.357695 
4403.040768  -19920070.901890 
4403.060771  22642728.950541 
4403.080773  12254960.722997 
4403.100775  10764667.123815 
4403.120778  21802887.687958 
4403.140780  -3977274.691071 
4403.160782  5676991.932346 
4403.180784  4693644.466004 
4403.200787  -4703716.040056 
4403.220789  26714658.332220 
4403.240791  31315149.538756 
4403.260794  -2953124.192190 
4403.280796  5392916.194363 
4403.300798  -184226.435018 
4403.320800  2011842.744830 
4403.340803  -13230686.752909 
4403.360805  13845670.997544 
4403.380807  33325591.520776 
4403.400809  -9547974.403586 
4403.420812  -1210773.963950 
4403.440814  13759033.045762 
4403.460816  -12498600.031545 
4403.480819  -9686907.489340 
4403.500821  23005326.800694 
4403.520823  -14994683.134681 
4403.540825  -14683560.102165 
4403.560828  14793583.284140 
4403.580830  9147915.897179 
4403.600832  -20527737.463274 
4403.620834  -26168397.462423 
4403.640837  -180924.396769 
4403.660839  1954456.652746 
4403.680841  -2760956.659532 
4403.700844  10648111.020600 
4403.720846  4450479.683935 
4403.740848  5733531.453432 
4403.760850  236370.017775 
4403.780853  -21986051.118927 
4403.800855  -10499389.453980 
4403.820857  -5203980.923201 
4403.840859  25970662.350871 
4403.860862  -2250358.026315 
4403.880864  -10739751.662857 
4403.900866  16315874.074636 
4403.920869  -11167485.663834 
4403.940871  1322101.172336 
4403.960873  15941061.060689 
4403.980875  -4555906.504790 
4404.000878  -9371097.062331 
4404.020880  36456143.070067 
4404.040882  8482296.988334 
4404.060885  -17617395.782760 
4404.080887  19079503.665573 
4404.100889  40961412.812272 
4404.120891  16769989.073286 
4404.140894  -10100820.267877 
4404.160896  29511734.355473 
4404.180898  1969349.044037 
4404.200900  -12218599.551145 
4404.220903  -1368458.153270 
4404.240905  2606539.457999 
4404.260907  13513856.578646 
4404.280910  14366984.827874 
4404.300912  5659199.428732 
4404.320914  -18288614.131391 
4404.340916  -2978376.748793 
4404.360919  -3765015.366544 
4404.380921  5796216.508917 
4404.400923  1374947.131026 
4404.420925  12426551.222775 
4404.440928  -21567942.341189 
4404.460930  -10554778.434551 
4404.480932  -9183537.587403 
4404.500935  -14196940.744990 
4404.520937  -9946578.262798 
4404.540939  -5114000.437692 
4404.560941  25791556.158907 
4404.580944  7670236.453765 
4404.600946  11737873.733717 
4404.620948  -14428900.508892 
4404.640950  -10768443.092913 
4404.660953  -10127745.508781 
4404.680955  -4581554.989866 
4404.700957  -19189268.816137 
4404.720960  -27236297.795531 
4404.740962  1448396.898538 
4404.760964  -24176695.551947 
4404.780966  -29902610.380203 
4404.800969  5214640.119510 
4404.820971  6609375.063674 
4404.840973  -19485301.794125 
4404.860975  16427134.720774 
4404.880978  -32899975.607664 
4404.900980  -31982794.216040 
4404.920982  -13860074.631471 
4404.940985  -21283556.419373 
4404.960987  -17166705.886614 
4404.980989  -26738605.524785 
4405.000991  5169666.125679 
4405.020994  -26277611.384770 
4405.040996  -22020760.166079 
4405.060998  19714586.949691 
4405.081001  -5411020.058880 
4405.101003  -39993247.371133 
4405.121005  12511547.867279 
4405.141007  -5344514.530430 
4405.161010  -9547763.357649 
4405.181012  -10188381.370152 
4405.201014  -415795.350986 
4405.221016  2157071.636999 
4405.241019  -14420249.489525 
4405.261021  4218508.953106 
4405.281023  -10410007.461562 
4405.301026  -10041150.247081 
4405.321028  -1607078.832310 
4405.341030  -15681255.125956 
4405.361032  -36351667.481264 
4405.381035  -3038836.824170 
4405.401037  -26059970.247661 
4405.421039  -16584545.047286 
4405.441041  1888922.102175 
4405.461044  -14370996.694422 
4405.481046  -1317853.740053 
4405.501048  -18371186.072549 
4405.521051  -11017956.925205 
4405.541053  -11418761.829842 
4405.561055  -17982758.992980 
4405.581057  -3109136.580609 
4405.601060  -5563959.058216 
4405.621062  -19482924.209500 
4405.641064  3848262.243431 
4405.661066  -26251579.153202 
4405.681069  -29991183.123741 
4405.701071  -2233737.144731 
4405.721073  -12727045.458722 
4405.741076  -400347.209605 
4405.761078  -19036295.782155 
4405.781080  -8413125.565231 
4405.801082  -20705598.575036 
4405.821085  -22951713.675787 
4405.841087  14473793.356890 
4405.861089  -1725261.011434 
4405.881092  -16724322.080934 
4405.901094  -12314564.395159 
4405.921096  4037205.396576 
4405.941098  26772255.075921 
4405.961101  428195.680225 
4405.981103  -26582119.779762 
4406.001105  -1141604.929215 
4406.021107  -13717862.032193 
4406.041110  17551242.169967 
4406.061112  -7252234.154678 
4406.081114  -17576734.436520 
4406.101117  3745608.532980 
4406.121119  -6727871.298961 
4406.141121  -10412064.605136 
4406.161123  -5148515.023445 
4406.181126  -5926653.583197 
4406.201128  -1107343.308039 
4406.221130  -3257668.627539 
4406.241132  -2969510.537820 
4406.261135  4192620.946804 
4406.281137  -13924298.624063 
4406.301139  -5978350.246681 
4406.321142  -8185314.863710 
4406.341144  25294450.299972 
4406.361146  3406904.138245 
4406.381148  -27391745.068086 
4406.401151  -8800114.080322 
4406.421153  6676062.641688 
4406.441155  8894808.683210 
4406.461157  4206278.565928 
4406.481160  13568408.584208 
4406.501162  28241941.603330 
4406.521164  18086857.798922 
4406.541167  2680414.169443 
4406.561169  30931430.491476 
4406.581171  -16005946.861738 
4406.601173  -24632852.077565 
4406.621176  -1019104.757447 
4406.641178  7297574.755877 
4406.661180  -10899341.593593 
4406.681183  -40236659.943199 
4406.701185  -19668536.291463 
4406.721187  586698.046016 
4406.741189  -761743.749892 
4406.761192  823291.727216 
4406.781194  16457118.975693 
4406.801196  10406418.172893 
4406.821198  -1086570.112461 
4406.841201  -12320873.860276 
4406.861203  22412512.644801 
4406.881205  17650196.659302 
4406.901208  -4587020.319896 
4406.921210  -8167249.445533 
4406.941212  10897848.200402 
4406.961214  -2292973.284748 
4406.981217  -27638104.561451 
4407.001219  -25222382.949875 
4407.021221  -15952099.983280 
4407.041223  -1212229.029221 
4407.061226  -29587025.216987 
4407.081228  -18023094.768338 
4407.101230  2554547.033176 
4407.121233  19457022.037668 
4407.141235  1742611.365779 
4407.161237  -7275894.122673 
4407.181239  -6977744.599904 
4407.201242  2179691.090974 
4407.221244  -15479522.064983 
4407.241246  -4122698.024874 
4407.261248  23033946.560702 
4407.281251  -174344.655199 
4407.301253  -1297169.746650 
4407.321255  -3996182.617237 
4407.341258  16937463.320837 
4407.361260  2828367.237528 
4407.381262  6552951.044656 
4407.401264  -17604645.132715 
4407.421267  -2721144.478526 
4407.441269  12912352.522449 
4407.461271  7303109.615463 
4407.481274  -10108059.173247 
4407.501276  -605771.185095 
4407.521278  18204329.413684 
4407.541280  -1177477.370356 
4407.561283  7503168.909746 
4407.581285  11147948.772173 
4407.601287  19375318.027572 
4407.621289  6384003.606129 
4407.641292  22192707.637554 
4407.661294  206358.022217 
4407.681296  13037474.760218 
4407.701299  1966296.024645 
4407.721301  11059415.865404 
4407.741303  -2500190.126813 
4407.761305  1734860.271704 
4407.781308  27291240.640613 
4407.801310  -5108683.018140 
4407.821312  -2048412.022279 
4407.841314  7859940.888412 
4407.861317  9625215.251265 
4407.881319  -7338053.691015 
4407.901321  -1359370.941081 
4407.921324  -7886067.813692 
4407.941326  19645161.182482 
4407.961328  25513217.186266 
4407.981330  14911996.579523 
4408.001333  2070229.569382 
4408.021335  8581508.136167 
4408.041337  12117463.788428 
4408.061339  -29382325.880216 
4408.081342  -3426717.002451 
4408.101344  2091803.166216 
4408.121346  -26618115.339989 
4408.141349  -4357046.464566 
4408.161351  -196014.560198 
4408.181353  -1933728.421490 
4408.201355  -8658871.353771 
4408.221358  -11271996.874995 
4408.241360  7149496.478811 
4408.261362  -15123420.100146 
4408.281365  9813190.934504 
4408.301367  -16802630.908600 
4408.321369  -6125400.420895 
4408.341371  2398565.917856 
4408.361374  -9254385.250901 
4408.381376  3126138.049962 
4408.401378  -6837462.976805 
4408.421380  -19786872.960641 
4408.441383  -17263058.184808 
4408.461385  -10557312.035819 
4408.481387  6519196.844479 
4408.501390  7427521.903602 
4408.521392  -22614822.938742 
4408.541394  7890939.128740 
4408.561396  -6694417.792657 
4408.581399  -15288178.440937 
4408.601401  -10273710.663414 
4408.621403  12296184.571507 
4408.641405  -11961367.762094 
4408.661408  -11794305.778833 
4408.681410  921858.894625 
4408.701412  -20559258.372923 
4408.721415  -27430674.700569 
4408.741417  -4325807.194023 
4408.761419  -21035359.330612 
4408.781421  -33692268.161982 
4408.801424  -3734693.237509 
4408.821426  -17293243.150687 
4408.841428  -15668601.576330 
4408.861430  -21947358.921875 
4408.881433  -14793048.877672 
4408.901435  -11360031.569404 
4408.921437  -4024607.397313 
4408.941440  -4563855.710031 
4408.961442  -33703585.400952 
4408.981444  -5100641.376310 
4409.001446  11411689.116717 
4409.021449  -12995317.827937 
4409.041451  773781.980446 
4409.061453  17253079.562201 
4409.081456  10887091.186880 
4409.101458  835588.990926 
4409.121460  26396.097418 
4409.141462  13339219.849969 
4409.161465  12276855.813921 
4409.181467  2883764.198948 
4409.201469  -437538.740290 
4409.221471  -4734793.790015 
4409.241474  -2639705.028563 
4409.261476  -1408698.824638 
4409.281478  2736524.315657 
4409.301481  517630.480013 
4409.321483  601321.848037 
4409.341485  -13085807.684561 
4409.361487  15661043.066939 
4409.381490  22027880.061663 
4409.401492  -21362480.436422 
4409.421494  -13880864.790374 
4409.441496  7237495.707338 
4409.461499  -36813138.904921 
4409.481501  -23742640.026205 
4409.501503  9182412.173606 
4409.521506  4549786.610547 
4409.541508  -5242495.970184 
4409.561510  1683184.860281 
4409.581512  1054633.847533 
4409.601515  -7466844.384264 
4409.621517  -2730965.073470 
4409.641519  -15355213.583529 
4409.661521  -13643227.730276 
4409.681524  -5879126.789772 
4409.701526  -8673847.937190 
4409.721528  5565506.790008 
4409.741531  -14297327.479117 
4409.761533  -20186795.375207 
4409.781535  8588484.190250 
4409.801537  -12842669.336614 
4409.821540  2214057.478215 
4409.841542  11450584.255709 
4409.861544  1335132.086078 
4409.881546  14785116.077250 
4409.901549  -6259196.767774 
4409.921551  -18452397.349538 
4409.941553  9044912.859478 
4409.961556  13107381.233460 
4409.981558  15524700.698273 
4410.001560  13181455.780464 
4410.021562  -4469561.506558 
4410.041565  -5261822.279718 
4410.061567  14781337.032049 
4410.081569  -8260191.920237 
4410.101572  -30945175.459981 
4410.121574  13209960.239758 
4410.141576  24028863.097174 
4410.161578  1610605.251418 
4410.181581  9841416.308725 
4410.201583  34706796.334788 
4410.221585  8616672.818645 
4410.241587  -9450566.746036 
4410.261590  4971901.059707 
4410.281592  -3100697.009579 
4410.301594  -28509302.090991 
4410.321597  20247536.316730 
4410.341599  16837542.308002 
4410.361601  -16629389.745566 
4410.381603  10659023.446479 
4410.401606  5049459.060000 
4410.421608  9832690.094074 
4410.441610  14529046.671287 
4410.461612  27182591.212828 
4410.481615  14920648.605021 
4410.501617  -2969278.603716 
4410.521619  39567184.053247 
4410.541622  7461564.243365 
4410.561624  -7302791.611342 
4410.581626  26998750.152037 
4410.601628  -16484149.487849 
4410.621631  17528239.591934 
4410.641633  27956109.031617 
4410.661635  -15796524.031409 
4410.681637  12184372.275624 
4410.701640  24268227.790034 
4410.721642  -9976824.197536 
4410.741644  -18081256.634047 
4410.761647  4634055.239559 
4410.781649  -10427253.420010 
4410.801651  -13447249.858541 
4410.821653  43420967.003678 
4410.841656  18834599.287093 
4410.861658  -16476299.792150 
4410.881660  5938453.680578 
4410.901663  -2711392.968189 
4410.921665  11244409.642835 
4410.941667  2573731.739630 
4410.961669  -346762.926948 
4410.981672  -12590176.716469 
4411.001674  -16694655.335389 
4411.021676  9970316.290015 
4411.041678  -10256603.879001 
4411.061681  10459950.885157 
4411.081683  14478592.916688 
4411.101685  -7710904.435720 
4411.121688  -2334276.919199 
4411.141690  7608537.118852 
4411.161692  8930973.345556 
4411.181694  -10617386.199358 
4411.201697  4391544.714818 
4411.221699  4816634.108040 
4411.241701  908020.017521 
4411.261703  18942387.434443 
4411.281706  -13443153.365166 
4411.301708  -116361.587915 
4411.321710  23132256.195646 
4411.341713  4782767.798495 
4411.361715  13868842.024722 
4411.381717  14174170.299510 
4411.401719  6778705.019065 
4411.421722  5175970.246459 
4411.441724  5229243.362031 
4411.461726  -3687371.741370 
4411.481728  -4068296.407142 
4411.501731  7802640.771781 
4411.521733  -8690197.164391 
4411.541735  -21608752.483148 
4411.561738  -6421378.927299 
4411.581740  -10251879.725450 
4411.601742  8498057.309378 
4411.621744  -1893006.418123 
4411.641747  -3051349.605323 
4411.661749  10986367.497559 
4411.681751  12009105.636274 
4411.701754  4776981.049412 
4411.721756  -19193821.461612 
4411.741758  -9459285.672557 
4411.761760  -2894640.006925 
4411.781763  13648341.466123 
4411.801765  11254007.809220 
4411.821767  10592114.210993 
4411.841769  -883896.191027 
4411.861772  -3879545.357712 
4411.881774  25723432.333100 
4411.901776  30647629.341150 
4411.921779  -9997164.703192 
4411.941781  10782420.267732 
4411.961783  -6249998.612097 
4411.981785  -1278981.858711 
4412.001788  16813448.801425 
4412.021790  7282531.271467 
4412.041792  2659655.397450 
4412.061794  21439291.852761 
4412.081797  17496491.445877 
4412.101799  -6421099.853708 
4412.121801  3949761.416569 
4412.141804  30935964.501226 
4412.161806  -12208900.044731 
4412.181808  8277366.589037 
4412.201810  26689506.683654 
4412.221813  -1929056.162022 
4412.241815  14413826.784725 
4412.261817  15327393.549696 
4412.281819  1877649.278404 
4412.301822  -8468679.640819 
4412.321824  3928451.491252 
4412.341826  -466607.943658 
4412.361829  -11768683.584234 
4412.381831  23473335.203338 
4412.401833  7503002.883828 
4412.421835  -8584324.611392 
4412.441838  17992851.522974 
4412.461840  -1509529.198913 
4412.481842  -17133152.472402 
4412.501845  -2027011.297178 
4412.521847  -6061632.956826 
4412.541849  -33529546.509536 
4412.561851  11140564.275318 
4412.581854  7564315.495095 
4412.601856  -23661425.554123 
4412.621858  -1859083.752101 
4412.641860  22128254.617314 
4412.661863  -7839228.579201 
4412.681865  3172927.538568 
4412.701867  18851093.601929 
4412.721870  -39171484.633687 
4412.741872  -1074715.160809 
4412.761874  31694352.354024 
4412.781876  -16655172.904099 
4412.801879  -1013741.163032 
4412.821881  28194450.937746 
4412.841883  -9416260.027915 
4412.861885  -4534783.916875 
4412.881888  17450589.846065 
4412.901890  696762.769780 
4412.921892  5299319.147307 
4412.941895  35572067.481646 
4412.961897  -1614414.233114 
4412.981899  -22133035.310815 
4413.001901  26311647.610430 
4413.021904  2978777.242142 
4413.041906  -13045268.517503 
4413.061908  15628111.144460 
4413.081910  12621588.104855 
4413.101913  -9399573.252067 
4413.121915  2114144.694669 
4413.141917  24739946.094779 
4413.161920  -1822096.406347 
4413.181922  30784129.206025 
4413.201924  27232383.239907 
4413.221926  -25687191.523893 
4413.241929  5281159.043740 
4413.261931  5890610.113973 
4413.281933  -4192601.590173 
4413.301936  25896114.963896 
4413.321938  16016099.603334 
4413.341940  3576333.894817 
4413.361942  5867150.770060 
4413.381945  17878025.734889 
4413.401947  14043011.867163 
4413.421949  21737010.745243 
4413.441951  4648545.066945 
4413.461954  -4695154.987828 
4413.481956  12900658.862768 
4413.501958  3418717.680496 
4413.521961  -18810159.093256 
4413.541963  -1186136.354119 
4413.561965  6591219.325405 
4413.581967  -7202131.835959 
4413.601970  -3236639.708817 
4413.621972  23372671.377219 
4413.641974  13635613.452023 
4413.661976  -5167111.942666 
4413.681979  24449038.442607 
4413.701981  -3394688.439326 
4413.721983  -29077286.458254 
4413.741986  27716350.666760 
4413.761988  10029054.542071 
4413.781990  -5530352.533304 
4413.801992  18615814.920314 
4413.821995  -15113306.120098 
4413.841997  -18955526.348796 
4413.861999  2161432.710830 
4413.882001  -9404953.406862 
4413.902004  -23518157.899317 
4413.922006  18017459.000482 
4413.942008  44494421.409248 
4413.962011  -19497704.065253 
4413.982013  7324997.054790 
4414.002015  32783454.358849 
4414.022017  -14948903.718422 
4414.042020  14048211.748200 
4414.062022  7051574.518663 
4414.082024  -40589239.729223 
4414.102027  -24284451.844726 
4414.122029  -3819956.763975 
4414.142031  -3295156.151017 
4414.162033  5217726.315596 
4414.182036  13952196.951836 
4414.202038  -9334168.286178 
4414.222040  1819575.092919 
4414.242042  14946670.263585 
4414.262045  -9051108.963610 
4414.282047  14655540.505503 
4414.302049  11609042.304197 
4414.322052  -16508565.843825 
4414.342054  13175648.104012 
4414.362056  15699453.002503 
4414.382058  -3020689.971863 
4414.402061  1854226.834531 
4414.422063  9838282.310484 
4414.442065  -12354264.555786 
4414.462067  -5141822.876000 
4414.482070  34727062.307550 
4414.502072  5614443.654618 
4414.522074  636451.675344 
4414.542077  20214886.599200 
4414.562079  -20534840.402375 
4414.582081  -6988097.839554 
4414.602083  14196090.394480 
4414.622086  -11457154.375748 
4414.642088  -4118170.261497 
4414.662090  9598522.518249 
4414.682092  4089356.175295 
4414.702095  16479870.285864 
4414.722097  24289992.321499 
4414.742099  -10588097.474718 
4414.762102  -12623958.718854 
4414.782104  17521172.466172 
4414.802106  -5615863.049374 
4414.822108  -17385258.986071 
4414.842111  10315710.483809 
4414.862113  -6919158.395511 
4414.882115  -15551445.139593 
4414.902118  3526807.055027 
4414.922120  -12140146.876093 
4414.942122  -25487501.959453 
4414.962124  20110375.021673 
4414.982127  20145035.446670 
4415.002129  -28572233.275226 
4415.022131  -3101084.523383 
4415.042133  3519066.029929 
4415.062136  -18821705.223255 
4415.082138  14801041.956468 
4415.102140  11708073.339139 
4415.122143  -24364788.122691 
4415.142145  -4965601.637323 
4415.162147  -17101997.411271 
4415.182149  -37768019.616667 
4415.202152  7495752.787950 
4415.222154  20737672.527364 
4415.242156  -22876107.854205 
4415.262158  -21920300.603168 
4415.282161  1283666.519849 
4415.302163  -12152080.837861 
4415.322165  -6457334.948458 
4415.342168  -5804997.860465 
4415.362170  -26823382.042845 
4415.382172  -7995767.394650 
4415.402174  -8480013.579511 
4415.422177  -17232083.763243 
4415.442179  9616399.487592 
4415.462181  -185691.281847 
4415.482183  -13574905.172928 
4415.502186  17652122.294012 
4415.522188  3345022.235147 
4415.542190  -23770966.598907 
4415.562193  -4081233.039305 
4415.582195  14670502.041927 
4415.602197  -19215337.889987 
4415.622199  -19254697.023071 
4415.642202  13544942.642487 
4415.662204  -5307334.394190 
4415.682206  -8586910.704508 
4415.702208  6229097.872498 
4415.722211  -25977406.269872 
4415.742213  -6032718.905455 
4415.762215  15038075.269117 
4415.782218  -3767681.022302 
4415.802220  -11557332.335732 
4415.822222  4304946.459448 
4415.842224  -14523200.838373 
4415.862227  -21348934.292300 
4415.882229  -1908301.308504 
4415.902231  -5288673.816341 
4415.922234  -18310327.314145 
4415.942236  -4943847.348260 
4415.962238  -16472375.961190 
4415.982240  -9310132.291643 
4416.002243  9169969.207300 
4416.022245  -10314880.143467 
4416.042247  -14618867.768137 
4416.062249  9138106.764209 
4416.082252  -4889262.164164 
4416.102254  -10917468.051071 
4416.122256  16846228.966091 
4416.142259  20753988.857920 
4416.162261  -292346.289185 
4416.182263  -307773.768259 
4416.202265  -13944999.888377 
4416.222268  -20098488.123481 
4416.242270  -8346332.588027 
4416.262272  10866778.737838 
4416.282274  -3748624.823374 
4416.302277  -10407670.947240 
4416.322279  -1843467.608809 
4416.342281  4642340.867375 
4416.362284  28474848.494844 
4416.382286  17414918.891043 
4416.402288  -25348271.274185 
4416.422290  7005846.594294 
4416.442293  9815632.349808 
4416.462295  -20006954.923284 
4416.482297  -9766067.591573 
4416.502299  1509359.226726 
4416.522302  -13903462.321028 
4416.542304  -9187578.134988 
4416.562306  16224804.928128 
4416.582309  13042495.321875 
4416.602311  18748724.600365 
4416.622313  11720488.926821 
4416.642315  -4874335.051638 
4416.662318  14705290.850668 
4416.682320  12798319.338949 
4416.702322  -4421284.654647 
4416.722325  16305240.529698 
4416.742327  24167086.898984 
4416.762329  11989770.787852 
4416.782331  -2693110.250441 
4416.802334  11858924.471743 
4416.822336  6797447.006915 
4416.842338  9916540.228509 
4416.862340  15359985.615645 
4416.882343  -19689728.834304 
4416.902345  -6022883.383285 
4416.922347  -8425315.454951 
4416.942350  -20680134.920513 
4416.962352  3853159.189329 
4416.982354  -9327597.897075 
4417.002356  -9117517.880065 
4417.022359  -956962.096519 
4417.042361  8051760.076606 
4417.062363  19002324.392000 
4417.082365  -907426.417974 
4417.102368  -167998.868939 
4417.122370  14668565.495565 
4417.142372  16748522.451402 
4417.162375  -3922096.768955 
4417.182377  -20687519.486920 
4417.202379  10653040.554770 
4417.222381  1986300.821484 
4417.242384  -21469050.218236 
4417.262386  8284522.279487 
4417.282388  -1825044.716825 
4417.302390  -3779614.978621 
4417.322393  26456073.037585 
4417.342395  23891045.648792 
4417.362397  -6822795.833068 
4417.382400  2262368.088729 
4417.402402  5964060.099247 
4417.422404  -11267470.716686 
4417.442406  16047865.805150 
4417.462409  18039349.977670 
4417.482411  -18071805.269748 
4417.502413  -2672752.025704 
4417.522416  7288923.098717 
4417.542418  7830943.703423 
4417.562420  2565107.873094 
4417.582422  6424680.169953 
4417.602425  17752128.092980 
4417.622427  -1760646.829256 
4417.642429  15278019.760131 
4417.662431  14914875.453954 
4417.682434  -1154197.637749 
4417.702436  413527.247934 
4417.722438  -8774739.997151 
4417.742441  -11241808.969238 
4417.762443  -6917226.715814 
4417.782445  1782947.550954 
4417.802447  17812029.046066 
4417.822450  4213806.856622 
4417.842452  -9657810.324004 
4417.862454  -4423647.514915 
4417.882456  4205823.201290 
4417.902459  -1425506.701132 
4417.922461  -7651584.484138 
4417.942463  8378321.027505 
4417.962466  -4223307.576481 
4417.982468  8058081.371141 
4418.002470  2262341.244121 
4418.022472  -5554064.446392 
4418.042475  19457657.210560 
4418.062477  3565679.502148 
4418.082479  -4749674.156644 
4418.102481  15868146.605798 
4418.122484  -2318696.045421 
4418.142486  -13945008.946866 
4418.162488  2674903.893666 
4418.182491  -3890772.598616 
4418.202493  -33165940.171187 
4418.222495  -16858010.693187 
4418.242497  192359.940099 
4418.262500  -1313059.077163 
4418.282502  21642688.784170 
4418.302504  20421228.873093 
4418.322507  11922284.238223 
4418.342509  12742232.827027 
4418.362511  -4990653.528924 
4418.382513  -5438201.620085 
4418.402516  17270138.799259 
4418.422518  17955825.663707 
4418.442520  -5671855.313704 
4418.462522  9425305.397159 
4418.482525  17393035.678999 
4418.502527  -21482176.249736 
4418.522529  10585381.167945 
4418.542532  24675352.456597 
4418.562534  -7387103.595324 
4418.582536  8537232.326514 
4418.602538  11964147.843676 
4418.622541  3586924.654809 
4418.642543  -783982.850773 
4418.662545  13425315.799281 
4418.682547  5192756.063014 
4418.702550  -3117723.935079 
4418.722552  -12044320.291135 
4418.742554  -30732817.845911 
4418.762557  8024764.558951 
4418.782559  14543485.951359 
4418.802561  -9308728.997200 
4418.822563  13459299.292890 
4418.842566  1369428.739952 
4418.862568  -19867851.638972 
4418.882570  7733925.216266 
4418.902572  19525635.989242 
4418.922575  -9365657.588667 
4418.942577  7989334.611611 
4418.962579  17689342.778170 
4418.982582  -7554247.769354 
4419.002584  18102504.330046 
4419.022586  12517932.108573 
4419.042588  -18185390.833131 
4419.062591  20358744.381367 
4419.082593  17584465.454019 
4419.102595  4896479.120303 
4419.122598  15969975.395242 
4419.142600  3536014.639068 
4419.162602  12829348.807368 
4419.182604  20860238.278135 
4419.202607  11335730.102101 
4419.222609  10454278.390632 
4419.242611  16400176.756881 
4419.262613  5372885.509627 
4419.282616  8025418.863005 
4419.302618  23752222.069633 
4419.322620  1657623.171364 
4419.342623  -13235505.260636 
4419.362625  4175848.111984 
4419.382627  2606220.512666 
4419.402629  -20209593.693463 
4419.422632  -15577947.750687 
4419.442634  1153900.944551 
4419.462636  5237462.397666 
4419.482638  18239791.357545 
4419.502641  -3040067.309608 
4419.522643  -20083930.783982 
4419.542645  7976552.565928 
4419.562648  -6407294.262519 
4419.582650  -14795167.771638 
4419.602652  7609812.527681 
4419.622654  -466739.735939 
4419.642657  -1496953.489027 
4419.662659  15179570.540032 
4419.682661  10029576.688724 
4419.702663  -631117.391488 
4419.722666  3622962.736782 
4419.742668  9007446.236214 
4419.762670  2091961.790729 
4419.782673  11096230.023697 
4419.802675  -10922916.107949 
4419.822677  -3077832.149996 
4419.842679  21390682.433467 
4419.862682  14303135.911977 
4419.882684  5665997.510306 
4419.902686  -5242916.023362 
4419.922689  9137927.934974 
4419.942691  1213359.676337 
4419.962693  4884876.363802 
4419.982695  24537579.929881 
4420.002698  8754946.274073 
4420.022700  -11726793.598470 
4420.042702  -7500944.221438 
4420.062704  12862144.757487 
4420.082707  28949190.431597 
4420.102709  7331703.976089 
4420.122711  8082917.231114 
4420.142714  21078928.329273 
4420.162716  12511958.837921 
4420.182718  1646014.142608 
4420.202720  9750182.117168 
4420.222723  18244104.970883 
4420.242725  5203132.220970 
4420.262727  1209249.864832 
4420.282729  -9435447.198079 
4420.302732  -4990694.708204 
4420.322734  16390972.930294 
4420.342736  -3967141.957293 
4420.362739  -753396.597830 
4420.382741  -1058338.863186 
4420.402743  -23957801.619590 
4420.422745  -12555934.899739 
4420.442748  3058732.055799 
4420.462750  6079688.022901 
4420.482752  12714395.379020 
4420.502754  7990705.272029 
4420.522757  -8835089.253688 
4420.542759  3630394.089971 
4420.562761  7862876.594849 
4420.582764  -4236869.501794 
4420.602766  11890505.064462 
4420.622768  1968686.186230 
4420.642770  799159.032818 
4420.662773  14959095.464478 
4420.682775  -2609889.355630 
4420.702777  166787.393971 
4420.722779  3584461.543474 
4420.742782  -2480825.148836 
4420.762784  -19911829.428829 
4420.782786  -17843431.517967 
4420.802789  8125634.672441 
4420.822791  10955297.743428 
4420.842793  21995369.441399 
4420.862795  3578975.013958 
4420.882798  4936371.184055 
4420.902800  34484869.264883 
4420.922802  11255849.201076 
4420.942805  -2907836.354319 
4420.962807  13909817.079707 
4420.982809  11730724.445527 
4421.002811  3037829.120141 
4421.022814  6754727.266122 
4421.042816  6789525.982477 
4421.062818  -14860132.475935 
4421.082820  6438534.045478 
4421.102823  8963136.257250 
4421.122825  -9981315.737246 
4421.142827  -2678398.720756 
4421.162830  -4025487.127046 
4421.182832  18868174.881911 
4421.202834  19990148.927413 
4421.222836  7224802.981876 
4421.242839  22521406.988232 
4421.262841  17325678.666986 
4421.282843  -3059470.373053 
4421.302845  23796323.550063 
4421.322848  19589730.367453 
4421.342850  5242051.949150 
4421.362852  16235661.860519 
4421.382855  25155589.031335 
4421.402857  4477408.011105 
4421.422859  11451723.348816 
4421.442861  17416854.616741 
4421.462864  2394031.964056 
4421.482866  18393830.367519 
4421.502868  13120593.943909 
4421.522870  -2470466.355681 
4421.542873  15832538.797378 
4421.562875  16811587.505009 
4421.582877  -3351936.748743 
4421.602880  17867175.816426 
4421.622882  13100936.620314 
4421.642884  -13604254.671943 
4421.662886  9073979.336386 
4421.682889  10484973.308420 
4421.702891  2723619.971424 
4421.722893  30397408.189386 
4421.742896  -1504833.122509 
4421.762898  -10006416.086247 
4421.782900  22122618.148913 
4421.802902  -8127577.046094 
4421.822905  -23523265.613983 
4421.842907  6581722.370020 
4421.862909  2796286.473481 
4421.882911  -13368256.679181 
4421.902914  2890817.464243 
4421.922916  -9729638.904953 
4421.942918  -6064292.723868 
4421.962921  4454288.412038 
4421.982923  -3746302.504898 
4422.002925  1984030.381437 
4422.022927  98809.869796 
4422.042930  4162451.231685 
4422.062932  5971853.434855 
4422.082934  7690332.246019 
4422.102936  -6053734.473791 
4422.122939  -8786122.624822 
4422.142941  16300732.020696 
4422.162943  -4607068.568900 
4422.182946  -2587258.647142 
4422.202948  6654741.086014 
4422.222950  -15944288.796645 
4422.242952  7485508.367703 
4422.262955  11302624.314257 
4422.282957  6710320.163630 
4422.302959  10852630.174533 
4422.322961  -214505.880436 
4422.342964  1162182.435253 
4422.362966  19768489.412607 
4422.382968  16007216.158686 
4422.402971  2397809.289632 
4422.422973  13850351.578892 
4422.442975  9804355.739579 
4422.462977  -13495466.483066 
4422.482980  12810743.231699 
4422.502982  1207965.641838 
4422.522984  -11173951.817159 
4422.542987  -9975825.849154 
4422.562989  -27212995.716132 
4422.582991  4610427.394784 
4422.602993  28582920.883041 
4422.622996  10536742.025039 
4422.642998  -7478267.331495 
4422.663000  6179849.192404 
4422.683002  5528061.979402 
4422.703005  -12402150.137657 
4422.723007  12005026.667740 
4422.743009  3743255.741530 
4422.763012  2510365.261261 
4422.783014  16968939.327396 
4422.803016  -9613162.648759 
4422.823018  -2443166.033033 
4422.843021  18232143.424426 
4422.863023  962962.848140 
4422.883025  -23790832.517185 
4422.903027  -6707833.165412 
4422.923030  1216840.561580 
4422.943032  -7297240.151030 
4422.963034  -16276466.871954 
4422.983037  -7408438.264983 
4423.003039  897217.940531 
4423.023041  -25802055.949436 
4423.043043  -6901009.252575 
4423.063046  -12015.624323 
4423.083048  -13525224.603941 
4423.103050  -8721185.465473 
4423.123052  -990247.751622 
4423.143055  -2339421.313650 
4423.163057  -10965750.174834 
4423.183059  -5294913.270351 
4423.203062  -13279682.396856 
4423.223064  -10148715.483502 
4423.243066  1851709.346009 
4423.263068  -16126224.637918 
4423.283071  -9744367.181273 
4423.303073  2487152.059746 
4423.323075  -7990769.479323 
4423.343078  22322894.037186 
4423.363080  18562620.234007 
4423.383082  -8899660.074901 
4423.403084  1891718.990958 
4423.423087  10551211.617026 
4423.443089  3308290.701731 
4423.463091  5610905.261912 
4423.483093  6799710.837041 
4423.503096  2807780.595370 
4423.523098  8470875.991329 
4423.543100  -3443910.047749 
4423.563103  330458.295177 
4423.583105  4209328.130230 
4423.603107  -14846430.890781 
4423.623109  -13752833.904334 
4423.643112  -5987033.618410 
4423.663114  -9363361.607079 
4423.683116  -1306355.692381 
4423.703118  -3006172.916633 
4423.723121  -26221091.665206 
4423.743123  -23908294.951388 
4423.763125  -3742919.820136 
4423.783128  -8346325.705948 
4423.803130  11182111.770855 
4423.823132  18460925.849475 
4423.843134  -74287.251769 
4423.863137  17330364.073775 
4423.883139  20830525.167807 
4423.903141  5286788.111427 
4423.923143  3222876.348186 
4423.943146  10458292.502393 
4423.963148  8562792.224520 
4423.983150  12778976.400527 
4424.003153  9158166.267644 
4424.023155  -4931572.919966 
4424.043157  5499980.397881 
4424.063159  6403108.703014 
4424.083162  8750129.617024 
4424.103164  32362288.342855 
4424.123166  16075474.433290 
4424.143169  -3342369.941664 
4424.163171  11935156.314196 
4424.183173  14473896.427665 
4424.203175  -68130.557005 
4424.223178  -8285161.024594 
4424.243180  6326397.826188 
4424.263182  -5002470.626404 
4424.283184  374935.056057 
4424.303187  -5611356.811508 
4424.323189  -8464019.062772 
4424.343191  6226873.928629 
4424.363194  -7394240.450604 
4424.383196  -5108166.431738 
4424.403198  2791743.034503 
4424.423200  6510047.764592 
4424.443203  1002183.844500 
4424.463205  -26433.017985 
4424.483207  -5002912.169057 
4424.503209  -13561368.728302 
4424.523212  -497015.530870 
4424.543214  -16517980.570145 
4424.563216  2760663.580398 
4424.583219  12704648.464801 
4424.603221  -5557223.627860 
4424.623223  11993506.025774 
4424.643225  -9573288.607934 
4424.663228  -6141524.974963 
4424.683230  10509294.512287 
4424.703232  -13266654.047417 
4424.723234  -19560324.072367 
4424.743237  -9468439.512493 
4424.763239  -8239852.405316 
4424.783241  16964061.992780 
4424.803244  9835465.868273 
4424.823246  -27011431.872773 
4424.843248  13303123.309231 
4424.863250  14378743.568441 
4424.883253  -18825888.505958 
4424.903255  16552856.819571 
4424.923257  22111901.846479 
4424.943260  7986887.369240 
4424.963262  4362425.614158 
4424.983264  -5182953.037701 
4425.003266  -5429231.640917 
4425.023269  6212676.681300 
4425.043271  5671558.717583 
4425.063273  -2459211.889109 
4425.083275  842769.296936 
4425.103278  -6434069.384232 
4425.123280  2252126.664152 
4425.143282  28947377.075784 
4425.163285  9890030.185146 
4425.183287  4291281.786760 
4425.203289  11877372.087995 
4425.223291  13580890.570015 
4425.243294  13600248.490809 
4425.263296  7368127.197735 
4425.283298  -2466108.799861 
4425.303300  5436036.049857 
4425.323303  -5142815.914748 
4425.343305  -16935608.229772 
4425.363307  3323121.104261 
4425.383310  -1290857.777626 
4425.403312  4153938.447397 
4425.423314  17981276.329961 
4425.443316  -8724445.878609 
4425.463319  8121396.772751 
4425.483321  17025502.468168 
4425.503323  8105086.285670 
4425.523325  14013260.011770 
4425.543328  12996310.010126 
4425.563330  3690252.213963 
4425.583332  1969148.648225 
4425.603335  18364510.205619 
4425.623337  -2241965.797548 
4425.643339  10598598.651328 
4425.663341  23518270.983299 
4425.683344  -15195673.922964 
4425.703346  -4865391.279843 
4425.723348  -3842297.276909 
4425.743351  905253.095604 
4425.763353  5125295.950289 
4425.783355  8784275.633168 
4425.803357  -3961736.758783 
4425.823360  -8636152.403909 
4425.843362  -17145365.954868 
4425.863364  -26146039.611397 
4425.883366  -3560185.577410 
4425.903369  -6674064.313104 
4425.923371  -9130691.530238 
4425.943373  2018409.166846 
4425.963376  -17917386.201714 
4425.983378  7545585.842604 
4426.003380  8752878.949141 
4426.023382  3091794.179124 
4426.043385  -3743709.448392 
4426.063387  -6927123.879203 
4426.083389  -2521786.560424 
4426.103391  6876390.657400 
4426.123394  -7089226.306888 
4426.143396  -21926336.111002 
4426.163398  -8806382.443521 
4426.183401  -18751955.479230 
4426.203403  -22089234.739221 
4426.223405  -3425795.890954 
4426.243407  -2998729.831489 
4426.263410  10176988.732548 
4426.283412  12361502.839019 
4426.303414  -2991450.434956 
4426.323416  2455717.489065 
4426.343419  9125758.944337 
4426.363421  3308537.725575 
4426.383423  5831796.603378 
4426.403426  -4815598.978262 
4426.423428  -26329229.798495 
4426.443430  -17490030.403371 
4426.463432  -9088565.254939 
4426.483435  -8593084.672290 
4426.503437  9254070.131608 
4426.523439  2006565.085300 
4426.543441  3116121.811923 
4426.563444  16779650.337043 
4426.583446  14718312.398226 
4426.603448  -7349544.572302 
4426.623451  -13863548.427750 
4426.643453  -1652388.718859 
4426.663455  11229994.026504 
4426.683457  8309386.450643 
4426.703460  -10378671.932591 
4426.723462  13999164.543467 
4426.743464  1512232.277603 
4426.763467  2827418.783796 
4426.783469  14484314.881482 
4426.803471  -1385172.523756 
4426.823473  923469.066019 
4426.843476  12267732.998187 
4426.863478  10059184.474999 
4426.883480  11490680.411938 
4426.903482  9541481.200647 
4426.923485  -5534228.624424 
4426.943487  1192042.882650 
4426.963489  28386004.289089 
4426.983492  7423569.198846 
4427.003494  1580530.307739 
4427.023496  15801288.599009 
4427.043498  7201841.317238 
4427.063501  14599491.592606 
4427.083503  5122837.239192 
4427.103505  3954174.465472 
4427.123507  15077780.249567 
4427.143510  18473038.026989 
4427.163512  12128078.468877 
4427.183514  5235071.249996 
4427.203517  4553633.783858 
4427.223519  -7549068.239546 
4427.243521  -199612.236093 
4427.263523  2531258.904699 
4427.283526  22089826.280107 
4427.303528  11660818.904209 
4427.323530  264031.070608 
4427.343532  13190874.078666 
4427.363535  -4225186.579510 
4427.383537  1316762.622033 
4427.403539  17662982.651345 
4427.423542  14621359.944148 
4427.443544  -2601344.239804 
4427.463546  5722008.957542 
4427.483548  11645113.154309 
4427.503551  -3993373.013654 
4427.523553  7516329.445779 
4427.543555  1922441.696001 
4427.563558  2735393.619787 
4427.583560  -15149875.489419 
4427.603562  -23031671.284532 
4427.623564  1140295.355615 
4427.643567  2987598.348089 
4427.663569  -4229031.105160 
4427.683571  -4880130.831826 
4427.703573  -8877045.676253 
4427.723576  -10713785.339599 
4427.743578  -17180528.705149 
4427.763580  -27535945.281251 
4427.783583  -18248954.417394 
4427.803585  -3545344.987865 
4427.823587  -13303902.766195 
4427.843589  2085354.218401 
4427.863592  3391427.198075 
4427.883594  -9023158.863467 
4427.903596  10558020.342112 
4427.923598  6665000.760848 
4427.943601  9718742.702319 
4427.963603  7049251.131727 
4427.983605  2623401.576155 
4428.003608  -2092557.864914 
4428.023610  19038974.473349 
4428.043612  23792302.243160 
4428.063614  3364518.952161 
4428.083617  19529219.139239 
4428.103619  4430128.977900 
4428.123621  8510923.260141 
4428.143623  9203597.840203 
4428.163626  -5230653.734469 
4428.183628  15012241.234594 
4428.203630  17347326.757665 
4428.223633  -8419732.476535 
4428.243635  11860232.375093 
4428.263637  12845946.350877 
4428.283639  3127340.185104 
4428.303642  7536581.926900 
4428.323644  -1513892.105336 
4428.343646  -8598131.474847 
4428.363649  11589234.183002 
4428.383651  9495892.180735 
4428.403653  14319253.112368 
4428.423655  13243594.852884 
4428.443658  -13070578.039008 
4428.463660  -1980860.650434 
4428.483662  16029893.212538 
4428.503664  7334247.130308 
4428.523667  -4318293.894392 
4428.543669  7111648.622457 
4428.563671  10124292.238266 
4428.583674  12725698.918426 
4428.603676  4046597.224922 
4428.623678  9263251.112389 
4428.643680  21633566.366284 
4428.663683  -2426611.401266 
4428.683685  8936957.994608 
4428.703687  12747831.710936 
4428.723689  7507642.427921 
4428.743692  19029012.908114 
4428.763694  5259817.587629 
4428.783696  14050322.576702 
4428.803699  5213173.525758 
4428.823701  2128817.277273 
4428.843703  3118080.090740 
4428.863705  10446612.250247 
4428.883708  -414504.158719 
4428.903710  1754982.409814 
4428.923712  3812564.114641 
4428.943714  -4580885.839658 
4428.963717  14823443.246868 
4428.983719  4677050.768033 
4429.003721  -20290436.712700 
4429.023724  -7941742.815000 
4429.043726  -918091.504845 
4429.063728  8076915.579917 
4429.083730  10763756.818813 
4429.103733  3498120.706376 
4429.123735  -10679361.168880 
4429.143737  12772921.244156 
4429.163740  -636204.075315 
4429.183742  3472561.131545 
4429.203744  10166954.516127 
4429.223746  -3485475.934554 
4429.243749  17051749.156628 
4429.263751  19652234.383269 
4429.283753  2090234.355592 
4429.303755  6561230.763935 
4429.323758  9688976.526820 
4429.343760  15642676.198396 
4429.363762  31663211.971238 
4429.383765  5772676.235629 
4429.403767  2717602.146164 
4429.423769  17248688.666802 
4429.443771  304088.322463 
4429.463774  12071427.119390 
4429.483776  11128187.670695 
4429.503778  8673215.474827 
4429.523780  19978991.629119 
4429.543783  1418561.326903 
4429.563785  547677.717092 
4429.583787  12634157.305725 
4429.603790  19997984.703285 
4429.623792  25548473.945555 
4429.643794  7832336.592956 
4429.663796  -11185851.950930 
4429.683799  -18630814.349340 
4429.703801  1102782.929925 
4429.723803  -9255159.205005 
4429.743805  4960368.399921 
4429.763808  22377206.878828 
4429.783810  9179300.369385 
4429.803812  16571581.428109 
4429.823815  790397.486105 
4429.843817  7323700.248347 
4429.863819  23924871.802790 
4429.883821  25228126.687951 
4429.903824  5634273.737268 
4429.923826  -4664444.745404 
4429.943828  12213114.182748 
4429.963831  17258569.078123 
4429.983833  15470124.927982 
4430.003835  -8801714.494657 
4430.023837  10008982.388393 
4430.043840  5825292.672478 
4430.063842  2395607.741128 
4430.083844  8729185.391991 
4430.103846  7923122.182009 
4430.123849  22198967.955816 
4430.143851  19892077.124375 
4430.163853  6258273.215159 
4430.183856  7131473.077747 
4430.203858  1081976.440531 
4430.223860  -15761171.203054 
4430.243862  48800.339665 
4430.263865  -8239073.725209 
4430.283867  -12802963.589444 
4430.303869  4242795.164933 
4430.323871  -6211511.460476 
4430.343874  8151476.739563 
4430.363876  -1126041.753665 
4430.383878  -12939270.167852 
4430.403881  -3589802.682814 
4430.423883  1302784.597784 
4430.443885  25748265.073246 
4430.463887  4047750.109103 
4430.483890  -1884805.479590 
4430.503892  3486737.335796 
4430.523894  6523081.301917 
4430.543896  -6614520.470497 
4430.563899  7670312.512023 
4430.583901  22421140.844128 
4430.603903  -9019130.614366 
4430.623906  -6424847.715956 
4430.643908  -17793634.816522 
4430.663910  -26771633.624156 
4430.683912  -831381.276289 
4430.703915  -4355841.901859 
4430.723917  -7645796.492492 
4430.743919  3420067.682334 
4430.763922  -6494289.132430 
4430.783924  389921.735712 
4430.803926  7180261.612480 
4430.823928  -20059522.252641 
4430.843931  -874805.309928 
4430.863933  -265150.887703 
4430.883935  -9663366.093826 
4430.903937  -6413770.217891 
4430.923940  -27942096.067850 
4430.943942  1160414.711220 
4430.963944  17222240.071403 
4430.983947  -12690257.049576 
4431.003949  10241464.615052 
4431.023951  10714508.839059 
4431.043953  -18380007.112079 
4431.063956  -63389.343654 
4431.083958  -2158001.015663 
4431.103960  -18990298.172986 
4431.123962  6391978.624745 
4431.143965  -5735094.423169 
4431.163967  -3482452.440639 
4431.183969  11628278.274110 
4431.203972  -4845177.614916 
4431.223974  3244629.084772 
4431.243976  -14576033.489522 
4431.263978  -7512503.426824 
4431.283981  29647796.370321 
4431.303983  -994269.339459 
4431.323985  -11644132.912400 
4431.343987  20111443.093346 
4431.363990  -5185175.036087 
4431.383992  14429163.400334 
4431.403994  17315794.238539 
4431.423997  -22661699.399115 
4431.443999  10464319.399793 
4431.464001  15300026.989777 
4431.484003  3694214.371101 
4431.504006  4153647.752165 
4431.524008  -7085255.610612 
4431.544010  9000293.664984 
4431.564012  17395004.525494 
4431.584015  6188515.635252 
4431.604017  4542218.637470 
4431.624019  10511031.229760 
4431.644022  2440699.519982 
4431.664024  21562291.569330 
4431.684026  2848342.116413 
4431.704028  -14842335.057354 
4431.724031  12818473.103373 
4431.744033  -2662812.026120 
4431.764035  -2972640.069384 
4431.784038  11429491.694799 
4431.804040  -3775000.766084 
4431.824042  10593304.748273 
4431.844044  5694911.854180 
4431.864047  -9537533.444172 
4431.884049  16223077.281835 
4431.904051  16664338.387175 
4431.924053  -8527558.456330 
4431.944056  -534467.128851 
4431.964058  -300050.036293 
4431.984060  -2256563.025570 
4432.004063  13230223.681803 
4432.024065  -1378728.911666 
4432.044067  10053596.651771 
4432.064069  -3989372.208773 
4432.084072  8257319.923818 
4432.104074  16881873.249231 
4432.124076  -1602623.024052 
4432.144078  7820689.848602 
4432.164081  11711337.576517 
4432.184083  -4245160.037035 
4432.204085  -501250.816023 
4432.224088  6726678.963119 
4432.244090  298385.606241 
4432.264092  13817527.680127 
4432.284094  7376928.287947 
4432.304097  13773260.107471 
4432.324099  13575530.834570 
4432.344101  -14520338.356056 
4432.364103  13334019.574380 
4432.384106  16058773.089345 
4432.404108  -12597499.673344 
4432.424110  14902472.293989 
4432.444113  2270509.769631 
4432.464115  1175634.860788 
4432.484117  14013471.821640 
4432.504119  -10137845.419704 
4432.524122  -3354028.735094 
4432.544124  -2064617.478302 
4432.564126  -14792526.644250 
4432.584129  16081226.162038 
4432.604131  21338540.805794 
4432.624133  -13030795.445819 
4432.644135  -251918.486971 
4432.664138  -7700677.251107 
4432.684140  -16312745.496723 
4432.704142  10541844.242104 
4432.724144  14971004.976118 
4432.744147  16431086.154868 
4432.764149  18051238.880973 
4432.784151  2488360.454518 
4432.804154  17525402.795666 
4432.824156  8171703.625389 
4432.844158  10540449.891835 
4432.864160  25730637.976983 
4432.884163  829095.675435 
4432.904165  14662671.287623 
4432.924167  15891192.434078 
4432.944169  -4454658.250590 
4432.964172  -2303556.210109 
4432.984174  -4967416.378780 
4433.004176  2959814.798444 
4433.024179  5139414.224095 
4433.044181  -7098034.141639 
4433.064183  -10041805.183090 
4433.084185  1175542.415640 
4433.104188  -1707269.402613 
4433.124190  15528594.245810 
4433.144192  7296924.270414 
4433.164194  -4052582.593913 
4433.184197  18948720.048551 
4433.204199  2156370.607611 
4433.224201  15830982.750630 
4433.244204  20631613.984533 
4433.264206  -6198178.748745 
4433.284208  -8213731.725901 
4433.304210  -478652.939771 
4433.324213  -3116930.362944 
4433.344215  13600689.644476 
4433.364217  1637873.213093 
4433.384220  -1045278.590212 
4433.404222  6490248.159904 
4433.424224  5984878.869959 
4433.444226  23083734.550856 
4433.464229  10535126.622232 
4433.484231  -6673859.421472 
4433.504233  1118172.351327 
4433.524235  -64474.005954 
4433.544238  9587126.590076 
4433.564240  19595637.118679 
4433.584242  -1685620.723115 
4433.604245  6042677.027240 
4433.624247  16467138.683569 
4433.644249  -2143440.468319 
4433.664251  -22285735.712176 
4433.684254  -24466561.220535 
4433.704256  319338.521438 
4433.724258  32389675.565152 
4433.744260  1459014.180204 
4433.764263  -4911287.415717 
4433.784265  22854041.825998 
4433.804267  -3317843.733012 
4433.824270  16233519.358869 
4433.844272  22946108.648819 
4433.864274  -1728784.034014 
4433.884276  -1981839.775980 
4433.904279  137186.588989 
4433.924281  1264035.575067 
4433.944283  7301263.598747 
4433.964285  1854356.342956 
4433.984288  25634487.786804 
4434.004290  -707594.559567 
4434.024292  -26707837.716098 
4434.044295  292137.979778 
4434.064297  -7430048.157456 
4434.084299  -5541612.517427 
4434.104301  -538482.523679 
4434.124304  -10681610.565868 
4434.144306  -12182331.042675 
4434.164308  -2349731.728828 
4434.184311  -8329755.279958 
4434.204313  -13931770.998313 
4434.224315  -6743382.676727 
4434.244317  -3515654.252761 
4434.264320  8353080.626341 
4434.284322  -7522308.486924 
4434.304324  9820027.271071 
4434.324326  25815288.533924 
4434.344329  -12218927.353890 
4434.364331  -6986165.687761 
4434.384333  4067064.256656 
4434.404336  -8909799.669982 
4434.424338  -1903554.685391 
4434.444340  -2034145.749383 
4434.464342  6821825.790827 
4434.484345  -15053350.530289 
4434.504347  -4733995.354430 
4434.524349  48763928.778015 
4434.544351  11371080.684554 
4434.564354  -12523734.422691 
4434.584356  34223659.523384 
4434.604358  -1057990.816664 
4434.624361  15087533.770565 
4434.644363  31647914.660194 
4434.664365  -12254786.359112 
4434.684367  -7251666.536133 
4434.704370  11787588.258144 
4434.724372  25878518.110092 
4434.744374  -6306594.226350 
4434.764376  10596170.640831 
4434.784379  19508966.235068 
4434.804381  -12423445.300559 
4434.824383  6311624.916314 
4434.844386  8141019.310095 
4434.864388  -27778653.216264 
4434.884390  -9516469.760253 
4434.904392  3409350.370075 
4434.924395  -16767015.874791 
4434.944397  9328567.951466 
4434.964399  26290158.938876 
4434.984402  14242530.057376 
4435.004404  4653985.225347 
4435.024406  2468854.308065 
4435.044408  16276407.144293 
4435.064411  2688922.442412 
4435.084413  -6802946.560539 
4435.104415  14093917.971243 
4435.124417  620961.752913 
4435.144420  861815.375521 
4435.164422  40475625.104934 
4435.184424  5708110.410920 
4435.204427  -25182208.149627 
4435.224429  1182873.751718 
4435.244431  23759989.083247 
4435.264433  24790294.960462 
4435.284436  -12756974.869175 
4435.304438  -13677167.890213 
4435.324440  -16061217.620944 
4435.344442  -21497200.661969 
4435.364445  -3745371.832209 
4435.384447  -11473324.153959 
4435.404449  -12323469.671893 
4435.424452  9458378.008776 
4435.444454  -15856755.327678 
4435.464456  -18810210.210791 
4435.484458  4063811.280276 
4435.504461  -13102300.624424 
4435.524463  -12031771.649907 
4435.544465  -620017.016087 
4435.564467  -1901186.930753 
4435.584470  -28487283.331826 
4435.604472  -37926401.588140 
4435.624474  5629309.228472 
4435.644477  15181227.812458 
4435.664479  -21136290.531400 
4435.684481  840698.935549 
4435.704483  6730749.424167 
4435.724486  -12638061.203731 
4435.744488  1135467.102703 
4435.764490  -8970401.075227 
4435.784493  -11561911.558888 
4435.804495  24225435.222743 
4435.824497  16516874.736157 
4435.844499  -1361177.735570 
4435.864502  1797827.879559 
4435.884504  10228872.983276 
4435.904506  11136054.212540 
4435.924508  1274043.860489 
4435.944511  32221330.982662 
4435.964513  22113206.111145 
4435.984515  -23820754.078632 
4436.004518  13436520.901534 
4436.024520  6020016.643478 
4436.044522  -20967707.568106 
4436.064524  -4503174.348139 
4436.084527  2646880.763676 
4436.104529  2180225.529885 
4436.124531  -17691127.831515 
4436.144533  -4612792.674491 
4436.164536  8997627.511135 
4436.184538  -4512759.113191 
4436.204540  -549590.304688 
4436.224543  -15978818.433470 
4436.244545  -20356415.369949 
4436.264547  23148499.778594 
4436.284549  17355867.852510 
4436.304552  -9814639.779532 
4436.324554  -14379800.520238 
4436.344556  -290255.147985 
4436.364558  17589617.036577 
4436.384561  -10837080.604273 
4436.404563  -20119493.496898 
4436.424565  9789446.914269 
4436.444568  -11099828.735734 
4436.464570  10382500.029753 
4436.484572  32535576.711963 
4436.504574  8310164.200013 
4436.524577  17868110.249601 
4436.544579  10499400.700806 
4436.564581  -12982204.711681 
4436.584584  -17527652.947426 
4436.604586  -4655588.485024 
4436.624588  1033655.352594 
4436.644590  -15869804.561821 
4436.664593  -351034.623988 
4436.684595  -7217522.525309 
4436.704597  -44621164.814407 
4436.724599  -5017729.747031 
4436.744602  546732.803907 
4436.764604  -33579814.655417 
4436.784606  -31315676.879215 
4436.804609  -13253739.850317 
4436.824611  3322925.265183 
4436.844613  -14690222.462489 
4436.864615  -2785677.710770 
4436.884618  20163769.937714 
4436.904620  -9725029.017141 
4436.924622  -13580103.359431 
4436.944624  2720386.311321 
4436.964627  -21263967.421478 
4436.984629  13472101.030912 
4437.004631  18109570.932099 
4437.024634  -21579708.095989 
4437.044636  -5297017.463952 
4437.064638  20093275.587312 
4437.084640  -10329774.445256 
4437.104643  -2278179.908736 
4437.124645  27348134.330962 
4437.144647  16191652.063878 
4437.164649  -7433046.413422 
4437.184652  6801996.285176 
4437.204654  15634468.794990 
4437.224656  -20800122.672239 
4437.244659  3111004.675094 
4437.264661  20668741.640898 
4437.284663  17420162.442516 
4437.304665  15176517.952007 
4437.324668  35354804.833443 
4437.344670  19430957.681182 
4437.364672  -3052429.037603 
4437.384674  28059896.994417 
4437.404677  23340880.385511 
4437.424679  -24452427.077239 
4437.444681  -4167743.576667 
4437.464684  1760617.511469 
4437.484686  -30658149.032325 
4437.504688  5299879.084295 
4437.524690  28488281.575085 
4437.544693  20104831.074700 
4437.564695  38834892.539533 
4437.584697  28517916.538515 
4437.604700  5591040.147734 
4437.624702  8834480.116084 
4437.644704  25530917.620484 
4437.664706  -727943.128534 
4437.684709  -34898173.792892 
4437.704711  7223112.697241 
4437.724713  44834656.885922 
4437.744715  -8154479.293836 
4437.764718  27240634.754268 
4437.784720  45174290.721100 
4437.804722  -15484387.709556 
4437.824725  -10776581.541158 
4437.844727  8971407.220877 
4437.864729  1953791.858223 
4437.884731  8306049.696640 
4437.904734  25792487.427728 
4437.924736  14465955.989449 
4437.944738  -15189273.575508 
4437.964740  7564167.620668 
4437.984743  46548192.064141 
4438.004745  -11322337.522923 
4438.024747  7079081.663716 
4438.044750  25451296.867921 
4438.064752  -20447435.086001 
4438.084754  -12188131.021634 
4438.104756  26871846.780701 
4438.124759  4460410.921708 
4438.144761  -24821424.828613 
4438.164763  30048510.093430 
4438.184765  11812175.713806 
4438.204768  -17923008.184287 
4438.224770  14278743.539918 
4438.244772  30141252.842583 
4438.264775  -32559533.806517 
4438.284777  -1716288.920395 
4438.304779  34438051.936969 
4438.324781  -20238554.197383 
4438.344784  -8055173.289439 
4438.364786  -2742853.660998 
4438.384788  16026047.383251 
4438.404791  17886864.417590 
4438.424793  13989149.082677 
4438.444795  -1818011.548840 
4438.464797  -4900966.029669 
4438.484800  53122483.418558 
4438.504802  11661714.068809 
4438.524804  -26501305.512202 
4438.544806  29854384.879659 
4438.564809  31322778.225620 
4438.584811  -14486698.931349 
4438.604813  -370469.261872 
4438.624816  -13860858.333443 
4438.644818  13626917.994360 
4438.664820  27911605.085846 
4438.684822  24751641.770578 
4438.704825  10194142.668994 
4438.724827  -28221424.787363 
4438.744829  -2353313.914241 
4438.764831  -7452969.673807 
4438.784834  -22314632.339402 
4438.804836  8392469.679821 
4438.824838  19770956.074860 
4438.844841  6249146.740574 
4438.864843  -1680954.430455 
4438.884845  9605727.806840 
4438.904847  19681429.061878 
4438.924850  -18298525.786201 
4438.944852  21203145.499040 
4438.964854  23861139.926019 
4438.984856  -12698914.798023 
4439.004859  26734096.330206 
4439.024861  15895111.438719 
4439.044863  15622515.127055 
4439.064866  18670428.890833 
4439.084868  3487929.204694 
4439.104870  10646475.644018 
4439.124872  12116934.475122 
4439.144875  -6416957.730329 
4439.164877  5105732.776552 
4439.184879  10643786.052319 
4439.204882  8298775.472582 
4439.224884  -4494344.097153 
4439.244886  -1471194.580288 
4439.264888  18967828.265991 
4439.284891  3534438.638047 
4439.304893  732885.891648 
4439.324895  24422650.842424 
4439.344897  31978908.753904 
4439.364900  23451388.277751 
4439.384902  28709158.642375 
4439.404904  13507339.102599 
4439.424907  5504950.688888 
4439.444909  1966505.845462 
4439.464911  7491565.920943 
4439.484913  -3337758.385197 
4439.504916  6331091.017710 
4439.524918  9996062.990982 
4439.544920  16669456.474092 
4439.564922  16546164.035212 
4439.584925  5855576.833977 
4439.604927  -2629177.449731 
4439.624929  5403371.919749 
4439.644932  20734058.258822 
4439.664934  18335335.702233 
4439.684936  12928721.939165 
4439.704938  19028877.143027 
4439.724941  14629541.598520 
4439.744943  -936029.916827 
4439.764945  830118.669934 
4439.784947  11912997.470493 
4439.804950  7252.041149 
4439.824952  7847943.437311 
4439.844954  6720575.806780 
4439.864957  2464304.790060 
4439.884959  6177238.993641 
4439.904961  8164537.894937 
4439.924963  20117061.309527 
4439.944966  30095858.434355 
4439.964968  20300316.195513 
4439.984970  4617557.963152 
4440.004973  -8517251.165497 
4440.024975  15910713.317609 
4440.044977  -6515681.638875 
4440.064979  -21548354.794904 
4440.084982  15820847.372509 
4440.104984  9466899.977400 
4440.124986  11572476.473578 
4440.144988  15174375.543805 
4440.164991  29526146.022061 
4440.184993  13555965.842276 
4440.204995  -3518686.867703 
4440.224998  12437330.037191 
4440.245000  -5758675.631307 
4440.265002  -14591566.941580 
4440.285004  -10285412.606782 
4440.305007  9042321.189057 
4440.325009  11186478.037760 
4440.345011  -5469884.922279 
4440.365013  1628057.439717 
4440.385016  11994304.947339 
4440.405018  -3750577.805679 
4440.425020  -7840950.335494 
4440.445023  970347.445610 
4440.465025  6463636.471732 
4440.485027  10187039.736124 
4440.505029  5592561.197317 
4440.525032  4122263.057548 
4440.545034  27459516.131347 
4440.565036  4716332.790944 
4440.585038  -9831799.793981 
4440.605041  16222345.486587 
4440.625043  11719850.379763 
4440.645045  760541.332639 
4440.665048  3655088.278374 
4440.685050  10079850.130083 
4440.705052  10217484.173679 
4440.725054  2954687.866918 
4440.745057  -14779854.781777 
4440.765059  -1851344.494040 
4440.785061  27849503.513375 
4440.805064  11271415.037225 
4440.825066  -18199189.041873 
4440.845068  -3743104.164100 
4440.865070  16280286.212604 
4440.885073  -6347002.357023 
4440.905075  12058462.940957 
4440.925077  12211554.794017 
4440.945079  -1227012.756875 
4440.965082  -10827523.830815 
4440.985084  4671730.272378 
4441.005086  29747967.901484 
4441.025089  19445138.248850 
4441.045091  22225922.724509 
4441.065093  8477361.466373 
4441.085095  -18944927.688737 
4441.105098  10808796.959307 
4441.125100  17432376.933437 
4441.145102  -11232863.538183 
4441.165104  -18945581.895133 
4441.185107  -9134967.105416 
4441.205109  -5172199.627690 
4441.225111  2995569.859688 
4441.245114  16760736.602354 
4441.265116  2589631.495324 
4441.285118  -21856993.255259 
4441.305120  9072338.662883 
4441.325123  5257666.432915 
4441.345125  -22830881.729166 
4441.365127  1946046.498989 
4441.385129  -5333950.307055 
4441.405132  -1286968.732518 
4441.425134  6109158.893372 
4441.445136  -6824891.982358 
4441.465139  4056528.487869 
4441.485141  -3998391.311040 
4441.505143  11375045.623094 
4441.525145  4644107.161747 
4441.545148  -20564614.301706 
4441.565150  6007323.267734 
4441.585152  313108.839519 
4441.605155  4364359.633545 
4441.625157  30118853.638509 
4441.645159  -4829430.841153 
4441.665161  -948612.549603 
4441.685164  15356606.143393 
4441.705166  -9885559.709543 
4441.725168  -16786086.062185 
4441.745170  -14586437.869685 
4441.765173  -10257883.411215 
4441.785175  4086022.613006 
4441.805177  8189754.835374 
4441.825180  10079002.034265 
4441.845182  1326532.569233 
4441.865184  17094297.006488 
4441.885186  -5247215.783806 
4441.905189  -5964923.764159 
4441.925191  13179566.451037 
4441.945193  -8924383.323660 
4441.965195  -6126698.413322 
4441.985198  11774834.249298 
4442.005200  13384372.213927 
4442.025202  -17726928.940750 
4442.045205  -13936870.062043 
4442.065207  13686329.768235 
4442.085209  -13780412.825835 
4442.105211  -21651930.651757 
4442.125214  22399104.379203 
4442.145216  -8260645.031248 
4442.165218  320057.316426 
4442.185220  9775672.427416 
4442.205223  -11589404.300944 
4442.225225  19876223.550253 
4442.245227  2270337.538038 
4442.265230  7596458.953966 
4442.285232  17235980.482085 
4442.305234  11573871.790923 
4442.325236  15371298.649556 
4442.345239  7908166.779311 
4442.365241  12783875.911732 
4442.385243  28955925.819546 
4442.405245  18648592.410874 
4442.425248  13287623.886989 
4442.445250  -6079171.270492 
4442.465252  32109022.376486 
4442.485255  11533325.304578 
4442.505257  -15532447.141576 
4442.525259  -3217153.701084 
4442.545261  -10792215.169169 
4442.565264  -12562734.906463 
4442.585266  -17547970.478370 
4442.605268  1791682.812204 
4442.625271  4195015.600806 
4442.645273  -7007172.218966 
4442.665275  -446326.515710 
4442.685277  8416440.502813 
4442.705280  3907165.706303 
4442.725282  124488.149567 
4442.745284  -10711344.620871 
4442.765286  -21715193.110915 
4442.785289  -20616429.564123 
4442.805291  9947500.167203 
4442.825293  14360967.418104 
4442.845296  -5708254.306529 
4442.865298  -100438.645575 
4442.885300  -19693051.645981 
4442.905302  -19855745.019038 
4442.925305  4243467.615956 
4442.945307  25210247.166939 
4442.965309  21945350.253748 
4442.985311  -5045645.826980 
4443.005314  13819279.025720 
4443.025316  -7138731.890768 
4443.045318  -22820494.409472 
4443.065321  6789271.683949 
4443.085323  -5396727.548671 
4443.105325  -14319407.577611 
4443.125327  -10069484.606639 
4443.145330  12154219.543455 
4443.165332  25980923.721746 
4443.185334  11447367.012362 
4443.205336  8192586.014025 
4443.225339  -11458405.207253 
4443.245341  -6738904.926019 
4443.265343  4703946.012382 
4443.285346  -37734058.199611 
4443.305348  -13916508.816844 
4443.325350  -826134.222133 
4443.345352  -4581195.705626 
4443.365355  1537524.403049 
4443.385357  -6223985.371916 
4443.405359  -1469417.514258 
4443.425362  686120.975842 
4443.445364  9479364.237238 
4443.465366  -6511447.948462 
4443.485368  -32341067.076056 
4443.505371  23586213.419686 
4443.525373  3072375.924947 
4443.545375  -18182829.930056 
4443.565377  7898097.749926 
4443.585380  -2314930.087051 
4443.605382  12694340.713929 
4443.625384  -22128228.112889 
4443.645387  -31140568.211196 
4443.665389  -10275770.840995 
4443.685391  19032673.491226 
4443.705393  15411431.275106 
4443.725396  -15028076.804339 
4443.745398  -8605163.686337 
4443.765400  13961785.297550 
4443.785402  -10451260.968357 
4443.805405  11471981.301303 
4443.825407  3790954.021019 
4443.845409  -27231939.283839 
4443.865412  4347135.932086 
4443.885414  31829813.554871 
4443.905416  -17244005.998088 
4443.925418  -9115063.785311 
4443.945421  23541548.040756 
4443.965423  8164512.079615 
4443.985425  12391647.258584 
4444.005427  21998879.319378 
4444.025430  -11165820.954416 
4444.045432  -2701927.805986 
4444.065434  32577437.825477 
4444.085437  7044967.857875 
4444.105439  -8199403.355483 
4444.125441  8915262.900011 
4444.145443  6552844.083397 
4444.165446  -28408073.497624 
4444.185448  -1520374.000364 
4444.205450  -2097699.328623 
4444.225453  -18455514.057812 
4444.245455  -11044814.334839 
4444.265457  11347733.218239 
4444.285459  -1897206.311540 
4444.305462  -4306966.776041 
4444.325464  6701921.454182 
4444.345466  -5549552.338098 
4444.365468  7831582.141999 
4444.385471  7079220.844081 
4444.405473  -21459227.706959 
4444.425475  18223266.623302 
4444.445478  61930127.079948 
4444.465480  -6833981.888131 
4444.485482  -29659583.228759 
4444.505484  8735029.272485 
4444.525487  1514313.859273 
4444.545489  -27835010.827618 
4444.565491  7839151.040080 
4444.585493  -4290276.641910 
4444.605496  -29105691.707206 
4444.625498  22052554.199296 
4444.645500  17295535.637011 
4444.665503  -30151354.607409 
4444.685505  3356368.542970 
4444.705507  4325271.642549 
4444.725509  -15179709.904104 
4444.745512  -15205751.497587 
4444.765514  22029323.800312 
4444.785516  19225563.722565 
4444.805518  1098299.976177 
4444.825521  -2874661.019839 
4444.845523  -10396069.718163 
4444.865525  9837583.985144 
4444.885528  8438211.615045 
4444.905530  -548246.499448 
4444.925532  14639829.013819 
4444.945534  8855386.441209 
4444.965537  -6713967.525816 
4444.985539  30544851.970118 
4445.005541  29067929.378215 
4445.025544  -5426446.322137 
4445.045546  171346.045767 
4445.065548  33339504.233750 
4445.085550  15269488.273844 
4445.105553  -17079734.174153 
4445.125555  20703322.692941 
4445.145557  18272964.007009 
4445.165559  -8665589.809110 
4445.185562  16128772.011839 
4445.205564  14653952.263032 
4445.225566  271373.417038 
4445.245569  21310359.628871 
4445.265571  12196142.046104 
4445.285573  -34454470.805222 
4445.305575  8860366.291816 
4445.325578  38226940.249763 
4445.345580  -7319822.318811 
4445.365582  -5696983.049485 
4445.385584  31567558.675585 
4445.405587  13146276.863822 
4445.425589  7260984.593031 
4445.445591  14328423.382212 
4445.465594  -9108736.493163 
4445.485596  -15466458.026937 
4445.505598  35746194.597176 
4445.525600  20186767.853320 
4445.545603  -20437253.961969 
4445.565605  24716445.090522 
4445.585607  19335756.970507 
4445.605609  -5197735.894754 
4445.625612  25894923.671773 
4445.645614  18483216.909942 
4445.665616  -11409608.066595 
4445.685619  16978593.833774 
4445.705621  10031538.909957 
4445.725623  -5114426.776615 
4445.745625  7428098.899220 
4445.765628  -14619130.296964 
4445.785630  -3086480.776595 
4445.805632  26085459.986341 
4445.825635  20999840.283820 
4445.845637  12487964.111670 
4445.865639  -14045725.488263 
4445.885641  9000811.629733 
4445.905644  -14917393.229447 
4445.925646  -11467395.762051 
4445.945648  19201421.332048 
4445.965650  -7042087.990836 
4445.985653  -961685.873928 
4446.005655  20078896.550179 
4446.025657  -8432195.187204 
4446.045660  -12910806.215212 
4446.065662  18862811.621366 
4446.085664  5806131.586973 
4446.105666  -7118476.414394 
4446.125669  6159874.035122 
4446.145671  18782703.189950 
4446.165673  -1423667.016403 
4446.185675  28301808.128098 
4446.205678  18600353.785665 
4446.225680  6610905.978015 
4446.245682  20527495.711453 
4446.265685  16833555.960759 
4446.285687  11922735.920587 
4446.305689  11840670.746118 
4446.325691  10434759.453794 
4446.345694  12211077.528476 
4446.365696  9881699.146615 
4446.385698  32629347.299908 
4446.405700  -330445.318532 
4446.425703  -2130487.516200 
4446.445705  21339520.834296 
4446.465707  12443748.992982 
4446.485710  10064991.975502 
4446.505712  13990198.356114 
4446.525714  2762809.482724 
4446.545716  15796306.851865 
4446.565719  15902692.694262 
4446.585721  -3095443.645057 
4446.605723  -5545735.796215 
4446.625726  24990403.253569 
4446.645728  20662649.430081 
4446.665730  -4033665.948452 
4446.685732  3194874.832276 
4446.705735  -860442.390015 
4446.725737  6229499.863172 
4446.745739  21346661.105841 
4446.765741  -3241857.278347 
4446.785744  4561011.893797 
4446.805746  29498815.401779 
4446.825748  -621140.772399 
4446.845751  3583822.613489 
4446.865753  18501051.845450 
4446.885755  5608032.752981 
4446.905757  -11144485.305916 
4446.925760  12920215.976110 
4446.945762  26234571.977074 
4446.965764  -8131669.362075 
4446.985766  -9578961.105045 
4447.005769  10383857.685336 
4447.025771  -2133484.439129 
4447.045773  19401775.361867 
4447.065776  6517895.833057 
4447.085778  -9380924.674716 
4447.105780  8452478.610229 
4447.125782  11133662.021141 
4447.145785  -2605891.365109 
4447.165787  -711842.407573 
4447.185789  36912973.935459 
4447.205791  21213868.486398 
4447.225794  -9161761.630304 
4447.245796  5399800.635572 
4447.265798  -5943983.438412 
4447.285801  -7353752.543874 
4447.305803  2537292.160450 
4447.325805  -10234329.218157 
4447.345807  -6207834.441578 
4447.365810  10780373.678960 
4447.385812  15262716.879798 
4447.405814  22912669.095677 
4447.425817  19633251.344500 
4447.445819  15169960.944801 
4447.465821  22347201.486393 
4447.485823  24002870.593715 
4447.505826  5642282.683439 
4447.525828  4380439.342373 
4447.545830  6510331.023649 
4447.565832  -3666286.588798 
4447.585835  -14233089.855845 
4447.605837  -12969862.159134 
4447.625839  -10334441.305301 
4447.645842  -12424201.106932 
4447.665844  12947669.315588 
4447.685846  4701437.378427 
4447.705848  -14326905.936886 
4447.725851  -3629301.483519 
4447.745853  8495907.882242 
4447.765855  -4473455.088532 
4447.785857  11762026.616320 
4447.805860  9861916.301959 
4447.825862  -7729980.357154 
4447.845864  -541610.200853 
4447.865867  -4058413.282653 
4447.885869  -2171852.593825 
4447.905871  22009334.042298 
4447.925873  11607096.170141 
4447.945876  -10660135.006180 
4447.965878  10658843.589063 
4447.985880  33086978.649841 
4448.005882  -1297901.261674 
4448.025885  22855567.559572 
4448.045887  20853858.459331 
4448.065889  -35997571.605161 
4448.085892  -14084108.961745 
4448.105894  -15882598.817160 
4448.125896  -25919705.382087 
4448.145898  -9340846.467571 
4448.165901  -11063882.537528 
4448.185903  -23204171.468143 
4448.205905  -33645186.147583 
4448.225907  -835984.491582 
4448.245910  -5549117.235523 
4448.265912  2635610.649265 
4448.285914  12517121.880913 
4448.305917  -9163239.235255 
4448.325919  15208232.206067 
4448.345921  14996225.608019 
4448.365923  -7848832.298007 
4448.385926  6089758.807857 
4448.405928  9933601.835096 
4448.425930  -18494126.022414 
4448.445933  605379.535553 
4448.465935  26360054.568275 
4448.485937  10852360.343764 
4448.505939  4960933.381176 
4448.525942  27755735.334066 
4448.545944  7041786.111606 
4448.565946  -2912509.723634 
4448.585948  38422039.486424 
4448.605951  19037057.658624 
4448.625953  -3719911.409373 
4448.645955  5646807.238440 
4448.665958  -2300153.409154 
4448.685960  -14368616.618951 
4448.705962  -11725546.816552 
4448.725964  1030891.984139 
4448.745967  14838511.126231 
4448.765969  13392142.659377 
4448.785971  12865161.405582 
4448.805973  3285485.540015 
4448.825976  -13325583.128332 
4448.845978  -25942453.413062 
4448.865980  -10352014.726922 
4448.885983  20664940.923770 
4448.905985  -97639.850573 
4448.925987  -6526102.743497 
4448.945989  9510705.332198 
4448.965992  11054405.807509 
4448.985994  -10967329.439044 
4449.005996  11441712.547312 
4449.025998  15605890.386957 
4449.046001  -8875908.740825 
4449.066003  18259072.323821 
4449.086005  3623156.478334 
4449.106008  279058.054904 
4449.126010  16528390.790838 
4449.146012  4957891.146664 
4449.166014  2464203.321450 
4449.186017  9033577.297587 
4449.206019  26389442.708103 
4449.226021  7865504.797030 
4449.246024  4007641.331501 
4449.266026  13183933.270142 
4449.286028  -6835892.717553 
4449.306030  5773324.692067 
4449.326033  17587228.053452 
4449.346035  1689535.779975 
4449.366037  721970.287214 
4449.386039  6353003.225763 
4449.406042  -14488871.051282 
4449.426044  6256641.788363 
4449.446046  18633432.014952 
4449.466049  4613445.636393 
4449.486051  11585447.595107 
4449.506053  20693014.442397 
4449.526055  2472504.966181 
4449.546058  996709.023441 
4449.566060  -707992.583402 
4449.586062  -23801273.742789 
4449.606064  906903.765746 
4449.626067  20903533.534541 
4449.646069  -16000696.956158 
4449.666071  -5579595.797607 
4449.686074  7720248.375270 
4449.706076  -4109898.542197 
4449.726078  2440369.013692 
4449.746080  16943745.471407 
4449.766083  1576997.297991 
4449.786085  -22033255.676123 
4449.806087  6682219.338301 
4449.826089  -405691.259259 
4449.846092  -8141746.529012 
4449.866094  8696577.696756 
4449.886096  -9986287.323520 
4449.906099  4138809.539125 
4449.926101  26602753.227577 
4449.946103  8699.558900 
4449.966105  2089912.156301 
4449.986108  10383552.791905 
4450.006110  -14492663.684773 
4450.026112  -25742619.532181 
4450.046115  16505905.284315 
4450.066117  19980238.614839 
4450.086119  -4044927.013247 
4450.106121  23287530.006936 
4450.126124  3619368.850619 
4450.146126  -1754957.450692 
4450.166128  18882498.669265 
4450.186130  -4762206.583851 
4450.206133  -17932684.016969 
4450.226135  -4210398.517447 
4450.246137  -2237476.621328 
4450.266140  12515613.972431 
4450.286142  20086411.641533 
4450.306144  -985830.271268 
4450.326146  -14281063.450744 
4450.346149  28388169.225759 
4450.366151  23315048.981769 
4450.386153  -9266214.288374 
4450.406155  -2050736.701052 
4450.426158  -3650539.880892 
4450.446160  6070358.844364 
4450.466162  34318974.641660 
4450.486165  17349074.608947 
4450.506167  -5804564.051307 
4450.526169  8768181.242038 
4450.546171  26373961.193131 
4450.566174  9034700.882304 
4450.586176  3499662.556623 
4450.606178  -32257.125203 
4450.626180  -12464825.970665 
4450.646183  11644638.924331 
4450.666185  17773106.673061 
4450.686187  -12205393.599359 
4450.706190  -10264805.050219 
4450.726192  7713872.323406 
4450.746194  -4825313.896324 
4450.766196  -149791.354461 
4450.786199  8484222.651884 
4450.806201  -7453914.321342 
4450.826203  -394912.922140 
4450.846206  23234196.837873 
4450.866208  -724150.819311 
4450.886210  -5661436.946583 
4450.906212  -9076225.925854 
4450.926215  -16319743.530215 
4450.946217  11646443.061906 
4450.966219  -1280203.083019 
4450.986221  -17957603.212422 
4451.006224  484644.915855 
4451.026226  17182080.630014 
4451.046228  6693869.049891 
4451.066231  5901616.327321 
4451.086233  36653487.763856 
4451.106235  1639120.292497 
4451.126237  -2031373.580426 
4451.146240  15805112.470166 
4451.166242  3393068.096908 
4451.186244  10171075.211268 
4451.206246  6457976.602549 
4451.226249  11767063.932428 
4451.246251  11358873.703308 
4451.266253  5527996.900790 
4451.286256  -7083076.529791 
4451.306258  -1408349.901869 
4451.326260  5183267.159205 
4451.346262  -4482548.834485 
4451.366265  5633713.689154 
4451.386267  5599188.620013 
4451.406269  -11634219.360285 
4451.426271  21752488.023341 
4451.446274  15753318.539945 
4451.466276  -9988937.276241 
4451.486278  24036229.928468 
4451.506281  3346891.224556 
4451.526283  -11763745.679747 
4451.546285  14158330.420290 
4451.566287  4559345.246510 
4451.586290  3712419.590225 
4451.606292  30397211.394846 
4451.626294  36556320.799373 
4451.646297  6228273.136564 
4451.666299  16803396.486755 
4451.686301  13259336.167305 
4451.706303  8163360.389750 
4451.726306  28344391.458856 
4451.746308  -4805326.461476 
4451.766310  6125982.153533 
4451.786312  50447614.291519 
4451.806315  34769224.711089 
4451.826317  7797051.389345 
4451.846319  10824666.153463 
4451.866322  15371452.510314 
4451.886324  5741195.923299 
4451.906326  7957959.194090 
4451.926328  30569600.647112 
4451.946331  5565947.048003 
4451.966333  -2498244.126123 
4451.986335  3934680.746256 
4452.006337  -12403465.480248 
4452.026340  -5631063.536837 
4452.046342  -3214452.920396 
4452.066344  -9855678.997695 
4452.086347  -8753122.559037 
4452.106349  -4683882.069702 
4452.126351  5252844.794950 
4452.146353  8677227.957860 
4452.166356  4660366.925000 
4452.186358  5206304.946508 
4452.206360  25176667.483813 
4452.226362  15042492.321202 
4452.246365  2458703.544028 
4452.266367  23374905.977303 
4452.286369  10236837.985154 
4452.306372  -3884652.023081 
4452.326374  9652663.607852 
4452.346376  12138803.624677 
4452.366378  9389321.309079 
4452.386381  2666692.206677 
4452.406383  -17122221.996073 
4452.426385  -6338978.860926 
4452.446388  8892573.442129 
4452.466390  1659739.228805 
4452.486392  1695571.376539 
4452.506394  4993054.807528 
4452.526397  9212178.667791 
4452.546399  21761698.230769 
4452.566401  16370874.188727 
4452.586403  652280.863552 
4452.606406  -109366.185357 
4452.626408  6240394.754850 
4452.646410  5264106.240844 
4452.666413  4978267.579644 
4452.686415  22606928.420030 
4452.706417  4912420.649414 
4452.726419  -22973522.845584 
4452.746422  21573373.707520 
4452.766424  34451429.696725 
4452.786426  17158850.899988 
4452.806428  13996168.593427 
4452.826431  18912965.206856 
4452.846433  18012752.856377 
4452.866435  8146181.181192 
4452.886438  -3810173.641371 
4452.906440  -6669975.799920 
4452.926442  15815853.771154 
4452.946444  14464946.245289 
4452.966447  3503346.471995 
4452.986449  15540665.507700 
4453.006451  351482.488603 
4453.026453  878091.966062 
4453.046456  28016913.336068 
4453.066458  9298172.659459 
4453.086460  9405528.620987 
4453.106463  19076600.260952 
4453.126465  3718527.378254 
4453.146467  614232.117742 
4453.166469  12271566.310269 
4453.186472  -4073133.599142 
4453.206474  -7013132.582839 
4453.226476  2070146.803095 
4453.246478  4562893.970937 
4453.266481  8881092.642065 
4453.286483  -7486586.429888 
4453.306485  -9277111.703084 
4453.326488  3295603.848500 
4453.346490  14420123.810034 
4453.366492  2329836.770001 
4453.386494  -3364589.270131 
4453.406497  3865389.208567 
4453.426499  -16094052.474996 
4453.446501  -26467004.490237 
4453.466504  -8303988.880361 
4453.486506  -588445.898714 
4453.506508  5832906.711218 
4453.526510  24159611.154469 
4453.546513  20800781.265876 
4453.566515  12494742.734108 
4453.586517  24787553.393777 
4453.606519  3153200.532284 
4453.626522  -12385342.137055 
4453.646524  6869682.486423 
4453.666526  5635576.163631 
4453.686529  10247716.144910 
4453.706531  1204982.112432 
4453.726533  -10905127.403961 
4453.746535  -7518257.184348 
4453.766538  -9474120.487155 
4453.786540  -8447746.389550 
4453.806542  -5103886.608765 
4453.826544  -4400076.891302 
4453.846547  -3215841.586065 
4453.866549  10152277.993590 
4453.886551  7677361.103831 
4453.906554  -15579544.439724 
4453.926556  10455781.174725 
4453.946558  19822458.343148 
4453.966560  -5374822.041773 
4453.986563  9261881.240193 
4454.006565  7634214.638315 
4454.026567  -13017309.007152 
4454.046569  1082159.976324 
4454.066572  -5300534.050181 
4454.086574  -10477633.107278 
4454.106576  -7074083.044809 
4454.126579  -12208017.528934 
4454.146581  -8336036.983225 
4454.166583  7768545.322248 
4454.186585  4794682.538754 
4454.206588  -5654287.930997 
4454.226590  -13044882.217465 
4454.246592  -18125846.919755 
4454.266595  14494470.175552 
4454.286597  33294414.189824 
4454.306599  2245284.053213 
4454.326601  -6149711.955488 
4454.346604  15548533.795360 
4454.366606  -3534017.135699 
4454.386608  -10251815.874018 
4454.406610  9975866.693719 
4454.426613  7474886.008194 
4454.446615  8897221.439582 
4454.466617  18972507.038763 
4454.486620  834388.675905 
4454.506622  -289114.076519 
4454.526624  7610207.090459 
4454.546626  -2268286.377642 
4454.566629  8079226.219751 
4454.586631  10734005.675884 
4454.606633  -6930172.471347 
4454.626635  4425623.505400 
4454.646638  21348770.521673 
4454.666640  8046166.091112 
4454.686642  12740827.675633 
4454.706645  19419271.250044 
4454.726647  -824219.194485 
4454.746649  -2986719.143986 
4454.766651  1407216.860608 
4454.786654  5344412.160667 
4454.806656  935186.824849 
4454.826658  -17780310.895754 
4454.846660  -12698986.706525 
4454.866663  4974129.456423 
4454.886665  2138694.839227 
4454.906667  -8200372.172229 
4454.926670  -411025.594534 
4454.946672  13740511.329345 
4454.966674  2045910.438024 
4454.986676  2550233.623319 
4455.006679  -2044575.282517 
4455.026681  -12562260.769258 
4455.046683  1642637.558272 
4455.066686  1534014.782052 
4455.086688  1730301.546218 
4455.106690  1766803.919031 
4455.126692  -4222876.840158 
4455.146695  1233606.048038 
4455.166697  -2489799.637341 
4455.186699  -8483395.400162 
4455.206701  -16025712.478020 
4455.226704  -8613091.681563 
4455.246706  -10638067.835075 
4455.266708  -13370068.655196 
4455.286711  -310747.804561 
4455.306713  -10345619.516463 
4455.326715  -24142903.412736 
4455.346717  -5987920.459843 
4455.366720  -22302796.707218 
4455.386722  -26033512.650192 
4455.406724  -2662769.665281 
4455.426726  -6156828.690786 
4455.446729  918438.985337 
4455.466731  5480778.022637 
4455.486733  -23145863.646001 
4455.506736  -7303824.121888 
4455.526738  12581163.198105 
4455.546740  -6233388.073592 
4455.566742  -1958921.996321 
4455.586745  7605979.071977 
4455.606747  -990590.486400 
4455.626749  12498899.187290 
4455.646751  14673317.209031 
4455.666754  -12685600.808386 
4455.686756  -4215051.863942 
4455.706758  6393438.040369 
4455.726761  5483691.600445 
4455.746763  -4860875.899219 
4455.766765  -5876474.222743 
4455.786767  -12455524.292614 
4455.806770  -466448.935433 
4455.826772  10516334.138239 
4455.846774  496522.557341 
4455.866777  21792358.709782 
4455.886779  10997550.803219 
4455.906781  444909.364659 
4455.926783  13113405.129869 
4455.946786  913436.854740 
4455.966788  -5008018.606770 
4455.986790  9807913.113142 
4456.006792  -17707996.932988 
4456.026795  -3992926.276590 
4456.046797  29831359.190762 
4456.066799  2926291.186893 
4456.086802  -10239431.491276 
4456.106804  6551350.593659 
4456.126806  -6799911.197745 
4456.146808  -8844345.767154 
4456.166811  19628657.766857 
4456.186813  13188319.072804 
4456.206815  -1392614.926352 
4456.226817  -9483415.202108 
4456.246820  8530862.083766 
4456.266822  8198287.815415 
4456.286824  -7946907.063057 
4456.306827  -7803187.320475 
4456.326829  -1465288.054162 
4456.346831  -8412302.456931 
4456.366833  -5714051.073091 
4456.386836  -3430256.218791 
4456.406838  -12893450.786421 
4456.426840  -10172193.490998 
4456.446842  -185398.379956 
4456.466845  6963230.428764 
4456.486847  7416204.929605 
4456.506849  -1379607.478374 
4456.526852  2025981.480824 
4456.546854  2953540.011604 
4456.566856  8515164.493884 
4456.586858  15444917.083072 
4456.606861  10316846.782986 
4456.626863  14887860.581832 
4456.646865  -5174061.137357 
4456.666868  -1491475.240031 
4456.686870  5125151.952950 
4456.706872  -9713544.491947 
4456.726874  2757274.520996 
4456.746877  14924203.354042 
4456.766879  6370164.448421 
4456.786881  -1793763.768000 
4456.806883  -8691386.275104 
4456.826886  -10792896.439169 
4456.846888  18941494.981320 
4456.866890  18639234.073771 
4456.886893  2791799.758244 
4456.906895  17930925.415087 
4456.926897  12229779.605004 
4456.946899  -9290323.671108 
4456.966902  -1586507.846963 
4456.986904  -5254370.308121 
4457.006906  418301.144712 
4457.026908  -1846863.158123 
4457.046911  -9714213.124274 
4457.066913  -6862538.193364 
4457.086915  -2021550.215639 
4457.106918  -13758246.983031 
4457.126920  -11788681.486824 
4457.146922  2879614.102891 
4457.166924  -2397104.920353 
4457.186927  1985564.480027 
4457.206929  4083041.413792 
4457.226931  -10277852.241967 
4457.246933  21868669.693068 
4457.266936  27720519.969468 
4457.286938  3277293.488898 
4457.306940  7348516.510841 
4457.326943  7148251.967556 
4457.346945  13006668.839310 
4457.366947  25665470.856402 
4457.386949  14370723.666667 
4457.406952  5509378.578470 
4457.426954  17371773.410953 
4457.446956  9956494.980619 
4457.466959  -6406624.519404 
4457.486961  -8670225.841770 
4457.506963  -24027392.605027 
4457.526965  -6807959.679076 
4457.546968  127552.465045 
4457.566970  -10502498.819724 
4457.586972  10955859.237610 
4457.606974  6547286.946540 
4457.626977  -10742437.327422 
4457.646979  4369013.164990 
4457.666981  20662546.619600 
4457.686984  3784.668082 
4457.706986  -2229422.470400 
4457.726988  14544518.656550 
4457.746990  -11560363.266290 
4457.766993  -203921.782349 
4457.786995  16381965.599587 
4457.806997  -8926968.115907 
4457.826999  -347317.766247 
4457.847002  -730536.310597 
4457.867004  -30822956.166559 
4457.887006  -14204781.639546 
4457.907009  -7120069.112056 
4457.927011  -18039044.510087 
4457.947013  7423474.487967 
4457.967015  -300567.122031 
4457.987018  -17013499.239786 
4458.007020  -7842826.183082 
4458.027022  -8217011.414276 
4458.047024  2423533.834556 
4458.067027  -2886774.809260 
4458.087029  -8516170.452895 
4458.107031  13054614.885586 
4458.127034  10183935.895542 
4458.147036  6110998.159457 
4458.167038  -892807.483380 
4458.187040  8189535.472327 
4458.207043  -6836591.763452 
4458.227045  -14294309.975841 
4458.247047  11868786.760157 
4458.267050  13184490.344695 
4458.287052  3303843.744782 
4458.307054  3788145.986290 
4458.327056  6249073.536498 
4458.347059  9896406.621867 
4458.367061  -3462208.738932 
4458.387063  3711250.385132 
4458.407065  -3939297.376520 
4458.427068  2447441.175574 
4458.447070  10759942.713878 
4458.467072  -6054578.113173 
4458.487075  -11492017.749555 
4458.507077  270529.445376 
4458.527079  33911525.767458 
4458.547081  -1072948.350276 
4458.567084  -18716069.551324 
4458.587086  2095575.920580 
4458.607088  -9915623.206385 
4458.627090  4064849.590244 
4458.647093  -6088358.468085 
4458.667095  -10488870.046343 
4458.687097  -1216042.782719 
4458.707100  -2659595.583010 
4458.727102  -19755478.130269 
4458.747104  3493689.102801 
4458.767106  10177874.602340 
4458.787109  -7657675.993212 
4458.807111  5099161.272040 
4458.827113  -2318708.057043 
4458.847115  7672077.065992 
4458.867118  17376574.823948 
4458.887120  -12374753.174972 
4458.907122  3949362.876707 
4458.927125  8966189.418130 
4458.947127  -10465974.916343 
4458.967129  -10466505.837900 
4458.987131  -17423692.953897 
4459.007134  -1417275.993746 
4459.027136  10748071.579383 
4459.047138  9102254.263753 
4459.067140  4392278.410864 
4459.087143  12355143.782684 
4459.107145  -3464541.065837 
4459.127147  -10646200.616879 
4459.147150  10277534.397684 
4459.167152  4050354.282493 
4459.187154  18373376.401935 
4459.207156  23186923.839449 
4459.227159  834075.552549 
4459.247161  5391383.114653 
4459.267163  2027442.347672 
4459.287166  -4424419.397770 
4459.307168  7996986.675685 
4459.327170  10396366.166935 
4459.347172  -4044865.521565 
4459.367175  20477894.868386 
4459.387177  14458248.473580 
4459.407179  -4481071.815459 
4459.427181  10642046.129107 
4459.447184  -25001140.949968 
4459.467186  -16679555.786077 
4459.487188  324447.744576 
4459.507191  -14065079.454742 
4459.527193  -10545976.665860 
4459.547195  13872178.951747 
4459.567197  3833429.063141 
4459.587200  -7647412.461031 
4459.607202  -1897549.834627 
4459.627204  -20291123.137368 
4459.647206  -7521993.002528 
4459.667209  -1065289.403732 
4459.687211  -18666829.174673 
4459.707213  -5047868.744070 
4459.727216  -1415737.415090 
4459.747218  -16863895.206319 
4459.767220  -6986591.637584 
4459.787222  379998.419707 
4459.807225  -7578460.829019 
4459.827227  3812815.952950 
4459.847229  7130173.115038 
4459.867231  -7764691.271735 
4459.887234  -1734210.831461 
4459.907236  4631210.778399 
4459.927238  8935694.224988 
4459.947241  19777108.975363 
4459.967243  8715473.740208 
4459.987245  4062367.728103 
4460.007247  -5166882.783856 
4460.027250  -11371460.275515 
4460.047252  8081579.676530 
4460.067254  24057723.400547 
4460.087257  9472961.156172 
4460.107259  16671720.516555 
4460.127261  5961819.089573 
4460.147263  -13775760.292744 
4460.167266  -1835158.995124 
4460.187268  -7451349.867349 
4460.207270  -6857047.041894 
4460.227272  13417984.246457 
4460.247275  5103368.494428 
4460.267277  6247362.492898 
4460.287279  -13421658.034896 
4460.307282  -8931974.407645 
4460.327284  21779716.720741 
4460.347286  15411247.450377 
4460.367288  -3697978.917349 
4460.387291  10411798.451900 
4460.407293  17192643.683014 
4460.427295  268132.041348 
4460.447297  10809223.188502 
4460.467300  13111720.294597 
4460.487302  14835445.523434 
4460.507304  16854747.627509 
4460.527307  -11689621.664873 
4460.547309  810690.510179 
4460.567311  10423020.579985 
4460.587313  -3638722.233360 
4460.607316  4567839.591100 
4460.627318  14663814.038019 
4460.647320  -2776921.143758 
4460.667322  -5916901.199194 
4460.687325  61032.699740 
4460.707327  1571446.821568 
4460.727329  21451056.692251 
4460.747332  -678451.089692 
4460.767334  -21138842.327894 
4460.787336  3319179.071786 
4460.807338  -14355025.335754 
4460.827341  -9227315.441843 
4460.847343  8953016.081643 
4460.867345  -2607100.502620 
4460.887348  9652235.945916 
4460.907350  13884630.768988 
4460.927352  1723348.166075 
4460.947354  8716583.838452 
4460.967357  19308904.395330 
4460.987359  12820590.009138 
4461.007361  16945535.608421 
4461.027363  11276163.020004 
4461.047366  15196447.403423 
4461.067368  24837400.517236 
4461.087370  5316949.441012 
4461.107373  3229530.288063 
4461.127375  15861230.610751 
4461.147377  6338309.216899 
4461.167379  10563431.279912 
4461.187382  9428546.940737 
4461.207384  577412.965147 
4461.227386  11372280.581330 
4461.247388  16357914.920406 
4461.267391  -2292278.452245 
4461.287393  14827557.835392 
4461.307395  35181302.750514 
4461.327398  1228551.857264 
4461.347400  18091593.414648 
4461.367402  -1362376.483093 
4461.387404  -17268803.694172 
4461.407407  5033307.157439 
4461.427409  -1495011.347712 
4461.447411  -3933412.001389 
4461.467413  -20795714.867358 
4461.487416  -854284.152346 
4461.507418  3794177.222808 
4461.527420  -755162.154116 
4461.547423  -17516378.203409 
4461.567425  6724411.321380 
4461.587427  1486666.930474 
4461.607429  -32732225.384600 
4461.627432  -1676488.670680 
4461.647434  -2791555.720263 
4461.667436  -6776620.725899 
4461.687439  4971000.220517 
4461.707441  6501127.139522 
4461.727443  14778151.132749 
4461.747445  5662598.558205 
4461.767448  380498.718661 
4461.787450  -5463545.222235 
4461.807452  -6966474.310382 
4461.827454  -16424185.932323 
4461.847457  -316091.323614 
4461.867459  -5737415.628916 
4461.887461  -12489312.532228 
4461.907464  11789167.828025 
4461.927466  716046.743777 
4461.947468  -8640666.214049 
4461.967470  3594542.974351 
4461.987473  -15159669.257631 
4462.007475  -11745489.034968 
4462.027477  1761956.795223 
4462.047479  -14981466.907775 
4462.067482  -10886402.735409 
4462.087484  4956254.212142 
4462.107486  -9601722.740781 
4462.127489  13514251.729005 
4462.147491  8730465.299816 
4462.167493  -12803775.533792 
4462.187495  1903613.771188 
4462.207498  -23611500.886435 
4462.227500  -7528854.719434 
4462.247502  7869530.586772 
4462.267504  -13714670.459881 
4462.287507  -4883173.473457 
4462.307509  -9340797.656517 
4462.327511  1032461.457547 
4462.347514  10181876.363511 
4462.367516  -1109325.333385 
4462.387518  -3960593.084213 
4462.407520  10314700.049369 
4462.427523  -5194309.292940 
4462.447525  -12485610.105515 
4462.467527  8991809.402870 
4462.487530  -16078534.590657 
4462.507532  -15871356.491912 
4462.527534  -13881225.991700 
4462.547536  -22917305.124105 
4462.567539  -3658605.619746 
4462.587541  6844258.214990 
4462.607543  12243063.286356 
4462.627545  4234759.788782 
4462.647548  -5550060.476557 
4462.667550  -2738295.717244 
4462.687552  19016453.068914 
4462.707555  314445.627420 
4462.727557  -1471789.110349 
4462.747559  7148658.622763 
4462.767561  -12339790.273347 
4462.787564  14561511.330943 
4462.807566  -11607006.863317 
4462.827568  -11634854.088844 
4462.847570  18548385.949907 
4462.867573  18564403.278725 
4462.887575  19397381.708694 
4462.907577  17290962.825142 
4462.927580  4049302.335883 
4462.947582  -1307959.802684 
4462.967584  3853225.519354 
4462.987586  -9245730.484366 
4463.007589  13147082.519538 
4463.027591  -3694018.817191 
4463.047593  -16913169.527955 
4463.067595  22217274.477307 
4463.087598  17896509.460887 
4463.107600  10842385.583805 
4463.127602  19093438.091400 
4463.147605  6922198.712751 
4463.167607  6664884.771624 
4463.187609  28987688.724394 
4463.207611  12690058.210887 
4463.227614  15340816.476671 
4463.247616  12976030.965996 
4463.267618  -4120717.764311 
4463.287621  12329553.186091 
4463.307623  9174334.101105 
4463.327625  3279318.055633 
4463.347627  13195035.678904 
4463.367630  1384656.777022 
4463.387632  -5550833.027399 
4463.407634  1902256.448828 
4463.427636  -340529.425243 
4463.447639  -3888016.590715 
4463.467641  11842491.898136 
4463.487643  11125527.333460 
4463.507646  10631440.576661 
4463.527648  4763216.728963 
4463.547650  720230.661164 
4463.567652  15499620.541457 
4463.587655  -8406298.129180 
4463.607657  11527653.323951 
4463.627659  5424241.226483 
4463.647661  -19970472.204408 
4463.667664  -3553286.719174 
4463.687666  -6628574.170958 
4463.707668  -7955798.021619 
4463.727671  19006531.244463 
4463.747673  16054094.713465 
4463.767675  15446248.880780 
4463.787677  26770641.330601 
4463.807680  -9893359.495824 
4463.827682  3916415.240346 
4463.847684  3446182.236612 
4463.867686  -18978501.764807 
4463.887689  2866607.557709 
4463.907691  4901166.351786 
4463.927693  5103953.504666 
4463.947696  10459191.986857 
4463.967698  -1856705.615867 
4463.987700  168932.998764 
4464.007702  24109561.611141 
4464.027705  8060734.770341 
4464.047707  5567706.745312 
4464.067709  27095782.726945 
4464.087711  -2000220.745548 
4464.107714  8811152.594480 
4464.127716  22060326.770849 
4464.147718  14166434.626399 
4464.167721  27426028.794840 
4464.187723  15032640.141235 
4464.207725  2562717.494639 
4464.227727  18013379.362035 
4464.247730  12588537.856561 
4464.267732  34775911.432287 
4464.287734  27039011.752168 
4464.307737  -4426940.765371 
4464.327739  24406774.329513 
4464.347741  26420172.375956 
4464.367743  -8434192.076156 
4464.387746  22272136.781376 
4464.407748  13223069.659166 
4464.427750  -7661178.636433 
4464.447752  11451005.144286 
4464.467755  15329081.294950 
4464.487757  13488624.348745 
4464.507759  15803781.746050 
4464.527762  11897864.812912 
4464.547764  31372310.697791 
4464.567766  22922849.500983 
4464.587768  9411442.081870 
4464.607771  17662336.589982 
4464.627773  10578168.542017 
4464.647775  17871973.699769 
4464.667777  27620144.793564 
4464.687780  -9831394.241482 
4464.707782  345792.195618 
4464.727784  20614593.242037 
4464.747787  7852696.940933 
4464.767789  14972258.817750 
4464.787791  9824572.011671 
4464.807793  12008330.308754 
4464.827796  26004245.080874 
4464.847798  -6337507.331401 
4464.867800  -874574.542277 
4464.887802  29859253.018961 
4464.907805  -22856225.268326 
4464.927807  -5200260.291638 
4464.947809  9711189.413554 
4464.967812  -7663044.957979 
4464.987814  5490215.328960 
4465.007816  798097.541469 
4465.027818  -2854516.127338 
4465.047821  6959492.963891 
4465.067823  -9653825.459823 
4465.087825  821325.833980 
4465.107828  12885285.962745 
4465.127830  -18261964.062582 
4465.147832  -6312051.592449 
4465.167834  6468067.346485 
4465.187837  -3986304.831782 
4465.207839  -3337811.646232 
4465.227841  -16204558.403316 
4465.247843  -10496752.484593 
4465.267846  5043411.198046 
4465.287848  -1987713.907141 
4465.307850  4550758.334159 
4465.327853  11681191.302339 
4465.347855  -24479135.694476 
4465.367857  3996136.835891 
4465.387859  43875970.046070 
4465.407862  6163696.269027 
4465.427864  19762628.450762 
4465.447866  10791538.040269 
4465.467868  5684157.035434 
4465.487871  9418125.123869 
4465.507873  180302.422780 
4465.527875  17918248.644316 
4465.547878  5603399.514304 
4465.567880  -14814678.535036 
4465.587882  -1657052.535548 
4465.607884  938675.694213 
4465.627887  5496515.033612 
4465.647889  21288044.520995 
4465.667891  -2781875.792014 
4465.687893  643603.799169 
4465.707896  12694049.403745 
4465.727898  -13127171.586778 
4465.747900  7006759.090770 
4465.767903  4144578.059458 
4465.787905  -4168035.994413 
4465.807907  -4239758.547962 
4465.827909  5684501.455974 
4465.847912  -645329.867992 
4465.867914  -7519997.446594 
4465.887916  -2375844.510272 
4465.907919  15143084.506273 
4465.927921  23021626.042854 
4465.947923  12449664.672688 
4465.967925  32309888.143603 
4465.987928  -2101425.752849 
4466.007930  -15768145.010560 
4466.027932  8933789.301231 
4466.047934  1065056.456696 
4466.067937  5823626.981900 
4466.087939  3592781.212773 
4466.107941  3203447.525938 
4466.127944  10694349.345492 
4466.147946  9388581.301746 
4466.167948  3655865.779714 
4466.187950  -10624819.286126 
4466.207953  -20397428.201201 
4466.227955  -8328699.992432 
4466.247957  5639071.709025 
4466.267959  -16143911.350118 
4466.287962  3556926.879236 
4466.307964  -522193.854504 
4466.327966  -11173183.553564 
4466.347969  2761573.130669 
4466.367971  7036952.972718 
4466.387973  12582937.932907 
4466.407975  7893160.854457 
4466.427978  -7785877.804321 
4466.447980  10161600.028505 
4466.467982  16657013.870490 
4466.487984  -19231.973069 
4466.507987  16294313.160949 
4466.527989  8184790.711243 
4466.547991  6334544.776673 
4466.567994  15725858.329355 
4466.587996  -18642024.790370 
4466.607998  14805414.829163 
4466.628000  192967.767639 
4466.648003  -8799750.164138 
4466.668005  5614381.788564 
4466.688007  -18008810.184279 
4466.708010  12994209.955805 
4466.728012  10412982.685147 
4466.748014  -23244493.517761 
4466.768016  -4740496.403111 
4466.788019  1472872.586124 
4466.808021  -6465006.093412 
4466.828023  35593360.069945 
4466.848025  43146836.052253 
4466.868028  31898778.768226 
4466.888030  22547112.310938 
4466.908032  -8754714.240347 
4466.928035  11376489.452180 
4466.948037  -17552484.142286 
4466.968039  -37573040.969365 
4466.988041  8853605.502643 
4467.008044  -12147020.250402 
4467.028046  -23275648.457251 
4467.048048  204116.739810 
4467.068050  -17317650.718512 
4467.088053  1843699.707899 
4467.108055  602574.510079 
4467.128057  -31605224.187762 
4467.148060  2864398.602156 
4467.168062  2213773.099949 
4467.188064  4791724.610468 
4467.208066  15080397.405704 
4467.228069  9302893.630623 
4467.248071  8600917.384722 
4467.268073  -75157.562444 
4467.288075  -2622609.029591 
4467.308078  15255385.565194 
4467.328080  -19510719.889668 
4467.348082  -17984112.669938 
4467.368085  -7145437.179335 
4467.388087  -19251975.220313 
4467.408089  -4865345.339744 
4467.428091  -2975076.273844 
4467.448094  -1121952.213264 
4467.468096  9285075.476097 
4467.488098  -10243035.708071 
4467.508101  17146135.539663 
4467.528103  23817009.729631 
4467.548105  -5939342.404739 
4467.568107  32867509.906642 
4467.588110  17708829.187771 
4467.608112  10757772.216570 
4467.628114  27186837.662374 
4467.648116  -3745022.477667 
4467.668119  -8965612.701386 
4467.688121  16260941.440003 
4467.708123  -1629261.643683 
4467.728126  -7573548.071334 
4467.748128  8487998.020795 
4467.768130  16230930.356630 
4467.788132  22851268.834802 
4467.808135  -6613304.218947 
4467.828137  16905664.980975 
4467.848139  26214429.861080 
4467.868141  -7372516.819348 
4467.888144  -906912.698740 
4467.908146  -1529922.564517 
4467.928148  -3107690.844692 
4467.948151  26197453.308259 
4467.968153  6335722.518857 
4467.988155  -25228833.380110 
4468.008157  8039855.456554 
4468.028160  1996779.806947 
4468.048162  9032075.722351 
4468.068164  -11601812.918387 
4468.088166  -1047249.466415 
4468.108169  6165710.572998 
4468.128171  -19418089.659109 
4468.148173  10112626.845165 
4468.168176  26641412.531726 
4468.188178  -3381566.519574 
4468.208180  18575829.160935 
4468.228182  29196422.150077 
4468.248185  -1953240.509185 
4468.268187  3329009.316036 
4468.288189  18505338.678998 
4468.308192  27417343.142550 
4468.328194  14116332.098285 
4468.348196  -1313035.810429 
4468.368198  22465751.927340 
4468.388201  4737933.808120 
4468.408203  -4392299.085657 
4468.428205  -2090895.913268 
4468.448207  -28501565.674741 
4468.468210  -10421812.238685 
4468.488212  9905179.027820 
4468.508214  -2497351.280053 
4468.528217  19999183.480818 
4468.548219  30179192.663536 
4468.568221  -5559547.055026 
4468.588223  -4199506.250231 
4468.608226  1151394.932238 
4468.628228  19745498.332360 
4468.648230  -7817279.443304 
4468.668232  8890300.074720 
4468.688235  55059062.200040 
4468.708237  11364648.364803 
4468.728239  33240253.792719 
4468.748242  36951071.439931 
4468.768244  10881554.529561 
4468.788246  13194485.487983 
4468.808248  5686623.130125 
4468.828251  -12232072.635692 
4468.848253  -30508148.427358 
4468.868255  2400272.551683 
4468.888257  24240785.932791 
4468.908260  -23894965.057800 
4468.928262  -36470173.331516 
4468.948264  30134692.268061 
4468.968267  -11002543.196235 
4468.988269  -25545208.035076 
4469.008271  24392425.651058 
4469.028273  16978565.776697 
4469.048276  9297667.847139 
4469.068278  6502997.129123 
4469.088280  783434.141564 
4469.108282  2086608.906090 
4469.128285  7968788.530810 
4469.148287  17137042.901823 
4469.168289  20261428.669185 
4469.188292  -14358553.169350 
4469.208294  -3225643.564395 
4469.228296  -1866132.495544 
4469.248298  -15891724.585625 
4469.268301  19370269.000148 
4469.288303  19616279.671128 
4469.308305  16381841.763201 
4469.328308  -4582767.766651 
4469.348310  11663340.633917 
4469.368312  19899633.640435 
4469.388314  9075847.213128 
4469.408317  9133973.999366 
4469.428319  32618566.719230 
4469.448321  21609395.939531 
4469.468323  35225976.101700 
4469.488326  20019545.045194 
4469.508328  -15864408.048278 
4469.528330  28325662.254556 
4469.548333  13896816.177719 
4469.568335  831279.256478 
4469.588337  -9047970.643224 
4469.608339  -12060314.247014 
4469.628342  -14786492.443861 
4469.648344  -16390866.396093 
4469.668346  -13497830.140252 
4469.688348  3469865.381632 
4469.708351  -10401776.273885 
4469.728353  -11056791.622973 
4469.748355  30576689.856990 
4469.768358  -18942267.221327 
4469.788360  -11311172.443436 
4469.808362  13134403.478466 
4469.828364  -125085.340533 
4469.848367  -3712556.952600 
4469.868369  601017.502837 
4469.888371  6726966.495193 
4469.908373  -29277745.399963 
4469.928376  -13423826.334413 
4469.948378  13488270.706258 
4469.968380  9218882.822116 
4469.988383  8927232.349641 
4470.008385  20568874.780529 
4470.028387  -1343225.502721 
4470.048389  3043790.454052 
4470.068392  7702077.423194 
4470.088394  8748596.916176 
4470.108396  4598805.348476 
4470.128399  -25288300.950361 
4470.148401  -11074580.027706 
4470.168403  -10499539.059540 
4470.188405  -19917523.937658 
4470.208408  644442.796678 
4470.228410  -1020642.440512 
4470.248412  -7401787.833384 
4470.268414  39134825.201398 
4470.288417  20033659.312300 
4470.308419  11731867.122832 
4470.328421  2357121.733952 
4470.348424  -10469080.403141 
4470.368426  20703043.820843 
4470.388428  -12970963.332520 
4470.408430  2523771.072971 
4470.428433  7839087.451541 
4470.448435  9585416.466616 
4470.468437  20652740.790575 
4470.488439  -15329758.083821 
4470.508442  2589635.756633 
4470.528444  7778438.976122 
4470.548446  -25390374.849590 
4470.568449  -3400669.959933 
4470.588451  2856308.871856 
4470.608453  -30374129.983619 
4470.628455  23088423.061752 
4470.648458  22312618.045935 
4470.668460  10262219.820820 
4470.688462  -7202612.742746 
4470.708464  -24265108.873064 
4470.728467  17698231.440954 
4470.748469  -10392731.766560 
4470.768471  -3186191.019905 
4470.788474  11993466.551702 
4470.808476  -5660309.863292 
4470.828478  8522900.740817 
4470.848480  28475489.772136 
4470.868483  -1402530.441931 
4470.888485  -11846921.433804 
4470.908487  -17178501.471329 
4470.928490  21203260.517189 
4470.948492  10888059.630317 
4470.968494  -25417118.656521 
4470.988496  19395790.678369 
4471.008499  2272846.160073 
4471.028501  14899172.407570 
4471.048503  10921949.662179 
4471.068505  -22396457.241743 
4471.088508  16486918.832921 
4471.108510  26362466.611428 
4471.128512  14959519.675347 
4471.148515  23947807.098118 
4471.168517  10130269.758208 
4471.188519  18039448.658668 
4471.208521  19355849.032132 
4471.228524  -2536877.569331 
4471.248526  11451098.176004 
4471.268528  -15051021.693552 
4471.288530  159912.530687 
4471.308533  21709441.526731 
4471.328535  -13225375.737237 
4471.348537  -21345318.245492 
4471.368540  -13163578.745500 
4471.388542  3247129.186865 
4471.408544  6326067.915792 
4471.428546  1297387.378914 
4471.448549  12611836.393459 
4471.468551  16791453.052902 
4471.488553  9698816.672457 
4471.508555  4637862.632547 
4471.528558  -10628624.668658 
4471.548560  23200764.377121 
4471.568562  10716687.260882 
4471.588565  9367186.161089 
4471.608567  -4307350.666585 
4471.628569  -15557495.460360 
4471.648571  16243043.328696 
4471.668574  -2776019.079758 
4471.688576  -11125081.201629 
4471.708578  6315124.066992 
4471.728581  15021527.779309 
4471.748583  12706804.002971 
4471.768585  23167871.131380 
4471.788587  7251042.501593 
4471.808590  32246362.448187 
4471.828592  23578479.087266 
4471.848594  10368240.596003 
4471.868596  18244982.156469 
4471.888599  262793.142416 
4471.908601  9143086.107283 
4471.928603  4294643.726448 
4471.948606  19290717.823137 
4471.968608  26811176.613407 
4471.988610  495549.747171 
4472.008612  10829404.684738 
4472.028615  33222993.669433 
4472.048617  -33506211.252794 
4472.068619  -33533344.016600 
4472.088621  4032656.054819 
4472.108624  16542475.880036 
4472.128626  -1190187.873357 
4472.148628  -20855799.763275 
4472.168631  5486149.194688 
4472.188633  10850064.768487 
4472.208635  11547818.293412 
4472.228637  5570103.107777 
4472.248640  1039058.598597 
4472.268642  5633745.048245 
4472.288644  16590678.310024 
4472.308646  11756485.470055 
4472.328649  23759607.704106 
4472.348651  20512008.251105 
4472.368653  -504093.454685 
4472.388656  18699335.377654 
4472.408658  11806540.772139 
4472.428660  10526636.487853 
4472.448662  10972791.518894 
4472.468665  27729127.182110 
4472.488667  20236110.277179 
4472.508669  715485.314337 
4472.528672  6584582.908688 
4472.548674  8210837.962742 
4472.568676  -317479.676636 
4472.588678  10035975.494499 
4472.608681  13250912.271691 
4472.628683  12081915.798774 
4472.648685  7255313.279087 
4472.668687  -3957138.933284 
4472.688690  20855806.173498 
4472.708692  14261539.036289 
4472.728694  5025302.405324 
4472.748697  -1173338.411701 
4472.768699  -16503579.386397 
4472.788701  2510707.530633 
4472.808703  18430844.869582 
4472.828706  -16611384.731197 
4472.848708  4643649.284286 
4472.868710  13661845.074246 
4472.888712  -4026903.583629 
4472.908715  167719.127972 
4472.928717  -5953371.837021 
4472.948719  40978567.726191 
4472.968722  9188463.833089 
4472.988724  -1252636.307440 
4473.008726  4988616.586997 
4473.028728  -1857847.533707 
4473.048731  7701961.884040 
4473.068733  10691486.324735 
4473.088735  -9712516.219918 
4473.108737  812877.183177 
4473.128740  15290450.134924 
4473.148742  9526200.909348 
4473.168744  -3794655.795991 
4473.188747  -1029674.122945 
4473.208749  -16546911.682028 
4473.228751  -39538595.961398 
4473.248753  1681243.619375 
4473.268756  -974499.294515 
4473.288758  -7503854.527724 
4473.308760  -7375302.677695 
4473.328763  -2148674.346778 
4473.348765  6984840.719257 
4473.368767  14897204.049952 
4473.388769  8168710.742942 
4473.408772  10796165.158919 
4473.428774  8163402.786567 
4473.448776  -8153980.970335 
4473.468778  -12255659.090256 
4473.488781  -17689700.329456 
4473.508783  15814719.383732 
4473.528785  20655452.792626 
4473.548788  17225453.393200 
4473.568790  13593956.499420 
4473.588792  20117494.762255 
4473.608794  14396551.261752 
4473.628797  17002574.180858 
4473.648799  23368475.373311 
4473.668801  6117753.056667 
4473.688803  12426808.417601 
4473.708806  13347317.014776 
4473.728808  16491641.241256 
4473.748810  -4210694.276566 
4473.768813  5872070.894594 
4473.788815  -1351766.421120 
4473.808817  18095844.814928 
4473.828819  8317456.271715 
4473.848822  6287284.004947 
4473.868824  -7477816.433391 
4473.888826  -5546611.569615 
4473.908828  19238959.764355 
4473.928831  14889823.741509 
4473.948833  14750821.326852 
4473.968835  18965499.438811 
4473.988838  22278832.655469 
4474.008840  -8936988.070928 
4474.028842  8537995.692278 
4474.048844  10505593.573391 
4474.068847  18270286.643348 
4474.088849  -4466046.012611 
4474.108851  -3025680.108853 
4474.128854  247433.917741 
4474.148856  6313953.496231 
4474.168858  25899547.084761 
4474.188860  8430684.584840 
4474.208863  538983.481014 
4474.228865  4163461.363666 
4474.248867  6640988.239998 
4474.268869  15479105.627563 
4474.288872  23252349.768535 
4474.308874  2654954.705983 
4474.328876  -11202873.714423 
4474.348879  -5595878.105867 
4474.368881  27583678.914802 
4474.388883  9369181.881267 
4474.408885  -9656671.022818 
4474.428888  5778305.175913 
4474.448890  18801853.945948 
4474.468892  30792874.309266 
4474.488894  17496054.561260 
4474.508897  25659057.075414 
4474.528899  20872711.253651 
4474.548901  -14633832.698304 
4474.568904  -597638.464256 
4474.588906  -749310.120476 
4474.608908  -11168792.112614 
4474.628910  -141207.056198 
4474.648913  -3050770.236383 
4474.668915  17736686.202403 
4474.688917  2354591.339625 
4474.708919  -7225195.048987 
4474.728922  4399537.104437 
4474.748924  36159064.563257 
4474.768926  40423563.458405 
4474.788929  -7213780.611143 
4474.808931  10053422.376585 
4474.828933  -3145121.908962 
4474.848935  6026361.208623 
4474.868938  35117987.938978 
4474.888940  10358028.872937 
4474.908942  -2873265.482246 
4474.928944  17091118.919479 
4474.948947  7983789.438506 
4474.968949  -10868573.475878 
4474.988951  -11323431.392982 
4475.008954  4718818.792542 
4475.028956  16385787.255470 
4475.048958  9851577.527207 
4475.068960  7138690.607378 
4475.088963  812725.497518 
4475.108965  39696172.678439 
4475.128967  19621378.877425 
4475.148970  -11392390.953658 
4475.168972  7306999.685220 
4475.188974  9351665.379918 
4475.208976  31684664.917133 
4475.228979  5295150.859168 
4475.248981  -19949691.590829 
4475.268983  -715147.892529 
4475.288985  7972578.729841 
4475.308988  9819785.281716 
4475.328990  -2808012.488484 
4475.348992  -2592451.865255 
4475.368995  -452842.004777 
4475.388997  -297322.596128 
4475.408999  24771561.545998 
4475.429001  18267029.990345 
4475.449004  8564824.383534 
4475.469006  14122762.953055 
4475.489008  17971025.267916 
4475.509010  16514962.362043 
4475.529013  11904885.921287 
4475.549015  16138819.802126 
4475.569017  236412.820785 
4475.589020  -15952467.620371 
4475.609022  -6171203.385140 
4475.629024  -1359609.173211 
4475.649026  6476012.899439 
4475.669029  13781567.950056 
4475.689031  14204037.505839 
4475.709033  17093625.213851 
4475.729035  18701867.078363 
4475.749038  24721815.542121 
4475.769040  29794959.896655 
4475.789042  9824614.908693 
4475.809045  4550683.432005 
4475.829047  8444459.996614 
4475.849049  33008285.975024 
4475.869051  5895811.571520 
4475.889054  4074747.120250 
4475.909056  41965304.888173 
4475.929058  10704243.878153 
4475.949061  1639129.296519 
4475.969063  3532691.850357 
4475.989065  12325860.138292 
4476.009067  31063451.696048 
4476.029070  23472339.436514 
4476.049072  15736361.802001 
4476.069074  10998058.257127 
4476.089076  24984104.899619 
4476.109079  39376162.299736 
4476.129081  -2256659.979644 
4476.149083  -1188208.032359 
4476.169086  4998544.577150 
4476.189088  -14670975.491419 
4476.209090  -19966034.188386 
4476.229092  -7655414.613399 
4476.249095  5496040.311070 
4476.269097  -1369403.300044 
4476.289099  21270976.092038 
4476.309101  36580994.530375 
4476.329104  5665546.142135 
4476.349106  -15382693.750836 
4476.369108  -1921778.693200 
4476.389111  -2133893.640576 
4476.409113  680717.227566 
4476.429115  4564203.124267 
4476.449117  5261341.781469 
4476.469120  -12886801.244581 
4476.489122  -6750085.198132 
4476.509124  -8810590.633913 
4476.529126  -16505399.870722 
4476.549129  -11953153.822078 
4476.569131  -24841331.267252 
4476.589133  -17849015.564191 
4476.609136  12296243.276555 
4476.629138  -15819005.381929 
4476.649140  -35465246.872857 
4476.669142  12377195.840831 
4476.689145  14115891.323749 
4476.709147  -15758261.587778 
4476.729149  -9613817.131873 
4476.749152  11689654.702435 
4476.769154  -2898304.163290 
4476.789156  -3036012.077576 
4476.809158  11315766.295037 
4476.829161  -14801112.578504 
4476.849163  -7290497.670121 
4476.869165  38784162.082587 
4476.889167  16890446.986639 
4476.909170  -9417501.144051 
4476.929172  5488559.616626 
4476.949174  17987866.053738 
4476.969177  -8823908.495472 
4476.989179  -10310175.214111 
4477.009181  19838934.993872 
4477.029183  13069142.716217 
4477.049186  -537895.424830 
4477.069188  386257.732981 
4477.089190  -6037761.456963 
4477.109192  3408279.541330 
4477.129195  24513395.503861 
4477.149197  24658488.017323 
4477.169199  20704559.838166 
4477.189202  17830243.210196 
4477.209204  15387528.156979 
4477.229206  6387866.994512 
4477.249208  1585324.328334 
4477.269211  -1246406.724901 
4477.289213  14384190.421971 
4477.309215  25218578.909515 
4477.329217  6515670.964926 
4477.349220  -3498815.966382 
4477.369222  24881983.824186 
4477.389224  18933425.392062 
4477.409227  4607919.021154 
4477.429229  19679220.992923 
4477.449231  8575639.232301 
4477.469233  -4139672.046616 
4477.489236  8411089.053955 
4477.509238  4626080.052459 
4477.529240  -3663793.026427 
4477.549243  4987133.604339 
4477.569245  19848267.084958 
4477.589247  9116589.430979 
4477.609249  6186105.352824 
4477.629252  29572742.431291 
4477.649254  29069072.980645 
4477.669256  8360309.471935 
4477.689258  9562684.919691 
4477.709261  15535325.382169 
4477.729263  10383344.057755 
4477.749265  30560871.085592 
4477.769268  15053606.323346 
4477.789270  -5933767.732219 
4477.809272  -4783018.003628 
4477.829274  17559086.495964 
4477.849277  5358367.269935 
4477.869279  7185619.947963 
4477.889281  21429876.965180 
4477.909283  12898745.389393 
4477.929286  2236863.610193 
4477.949288  20119182.201452 
4477.969290  3020858.713319 
4477.989293  -7501396.966370 
4478.009295  11311359.457050 
4478.029297  12426432.144779 
4478.049299  -1252236.694225 
4478.069302  -1836155.624512 
4478.089304  11610093.434141 
4478.109306  16863748.252778 
4478.129308  15703620.973965 
4478.149311  -3366880.458576 
4478.169313  -1900963.495761 
4478.189315  22392204.988662 
4478.209318  19003732.593045 
4478.229320  9012883.516255 
4478.249322  10649812.228198 
4478.269324  5830247.565869 
4478.289327  3746509.311517 
4478.309329  13258278.027582 
4478.329331  17693828.185333 
4478.349334  3923188.489517 
4478.369336  6428399.654135 
4478.389338  21065971.674199 
4478.409340  13229537.509082 
4478.429343  1202164.078620 
4478.449345  2030754.649686 
4478.469347  -14585387.972482 
4478.489349  3146476.360770 
4478.509352  8925303.625664 
4478.529354  -14099878.735343 
4478.549356  -74790.597727 
4478.569359  29206379.164509 
4478.589361  -1826826.982175 
4478.609363  -18304966.541494 
4478.629365  38357892.675924 
4478.649368  21281160.441765 
4478.669370  -5446533.198027 
4478.689372  14050774.862139 
4478.709374  1029157.182722 
4478.729377  -7939585.830454 
4478.749379  22365048.523459 
4478.769381  21174421.469250 
4478.789384  -17314655.837866 
4478.809386  2510145.071116 
4478.829388  14610807.799236 
4478.849390  -9672459.751596 
4478.869393  9489794.688823 
4478.889395  24702335.798551 
4478.909397  16839486.554782 
4478.929399  9222877.685801 
4478.949402  23545667.993894 
4478.969404  4126484.185743 
4478.989406  -8145202.404716 
4479.009409  17991536.720011 
4479.029411  2150135.042437 
4479.049413  -14154787.342805 
4479.069415  21216022.876186 
4479.089418  11516857.284469 
4479.109420  -5047663.233874 
4479.129422  20870091.095410 
4479.149425  12585656.992606 
4479.169427  -14300280.435698 
4479.189429  8757519.566684 
4479.209431  17091507.690151 
4479.229434  -12519556.134352 
4479.249436  13395938.175523 
4479.269438  16716235.414821 
4479.289440  871282.776869 
4479.309443  8772251.110564 
4479.329445  22549942.258485 
4479.349447  18044442.004990 
4479.369450  8835231.826473 
4479.389452  18344192.239862 
4479.409454  -5857073.502940 
4479.429456  -2302607.017455 
4479.449459  12173819.267509 
4479.469461  -19766839.061861 
4479.489463  4011649.812670 
4479.509465  21792478.574557 
4479.529468  -2210472.942489 
4479.549470  155466.521329 
4479.569472  27299302.184367 
4479.589475  22755502.471029 
4479.609477  -632287.166829 
4479.629479  13522620.780327 
4479.649481  11483799.297079 
4479.669484  2055201.163662 
4479.689486  23621999.877057 
4479.709488  12702863.023257 
4479.729490  -13284093.444351 
4479.749493  -8597565.451599 
4479.769495  7975370.730191 
4479.789497  -10822353.057400 
4479.809500  -4013589.759577 
4479.829502  1802217.485032 
4479.849504  -8318696.991510 
4479.869506  7119583.846737 
4479.889509  13086154.816136 
4479.909511  4199157.927612 
4479.929513  4450285.095429 
4479.949515  17200594.931533 
4479.969518  8647666.589583 
4479.989520  12882861.967090 
4480.009522  23397125.658359 
4480.029525  -11645877.524459 
4480.049527  -15247765.612034 
4480.069529  -5207445.431247 
4480.089531  -14657187.383388 
4480.109534  12515285.142688 
4480.129536  13026192.043493 
4480.149538  1167804.029998 
4480.169541  -11692210.099662 
4480.189543  -939074.247195 
4480.209545  19099742.941570 
4480.229547  12342761.257879 
4480.249550  10418666.201194 
4480.269552  14754142.281864 
4480.289554  34036064.905156 
4480.309556  27524565.173860 
4480.329559  -4556216.791446 
4480.349561  -9690181.348065 
4480.369563  -3611959.265997 
4480.389566  -5038777.157887 
4480.409568  -18450907.132089 
4480.429570  -1628405.819676 
4480.449572  -3465341.645433 
4480.469575  -14619253.284106 
4480.489577  -5256815.509003 
4480.509579  -459382.399239 
4480.529581  18655217.917790 
4480.549584  18018100.409781 
4480.569586  -15647838.582232 
4480.589588  -18678111.605275 
4480.609591  -7589699.373012 
4480.629593  6594850.325027 
4480.649595  12890153.877457 
4480.669597  -4421518.411574 
4480.689600  -13928303.069316 
4480.709602  -16724120.215608 
4480.729604  -11615038.338118 
4480.749606  -11365989.983602 
4480.769609  -18427646.906712 
4480.789611  6002387.443773 
4480.809613  18465537.790096 
4480.829616  973906.765908 
4480.849618  5149552.842875 
4480.869620  35784361.622134 
4480.889622  16180657.533036 
4480.909625  -2383592.981751 
4480.929627  19460898.211507 
4480.949629  6058992.954913 
4480.969632  -3199102.677187 
4480.989634  4416046.377509 
4481.009636  -14503865.811837 
4481.029638  -12609728.595726 
4481.049641  20945855.757717 
4481.069643  -2754197.529726 
4481.089645  -4925887.225342 
4481.109647  27559478.353065 
4481.129650  7402022.006494 
4481.149652  -6217320.164699 
4481.169654  6657735.207185 
4481.189657  12721174.062923 
4481.209659  -1000676.725554 
4481.229661  -11322359.924806 
4481.249663  -14997355.207813 
4481.269666  -1873985.415929 
4481.289668  15906644.407424 
4481.309670  1267265.403500 
4481.329672  -11307925.725092 
4481.349675  10375520.457041 
4481.369677  21501857.755453 
4481.389679  -2357903.093708 
4481.409682  -10494520.096583 
4481.429684  18066700.108125 
4481.449686  30151265.076079 
4481.469688  21783945.699683 
4481.489691  6717480.881119 
4481.509693  -4304962.646695 
4481.529695  4585082.983399 
4481.549697  11192206.251178 
4481.569700  -6883338.874788 
4481.589702  11823035.542207 
4481.609704  4713361.791371 
4481.629707  -29745830.852492 
4481.649709  -4607073.368857 
4481.669711  8326997.223798 
4481.689713  -8939492.746621 
4481.709716  -19350931.346093 
4481.729718  -3406860.323453 
4481.749720  3881381.723126 
4481.769723  -11008299.125398 
4481.789725  -19049689.841785 
4481.809727  -15421817.785026 
4481.829729  401641.559261 
4481.849732  2083034.265039 
4481.869734  10505419.049135 
4481.889736  27600505.274532 
4481.909738  12027205.627026 
4481.929741  -6585054.656296 
4481.949743  15685640.939772 
4481.969745  24564571.677344 
4481.989748  -4761581.434874 
4482.009750  -13791278.864647 
4482.029752  -2573918.495078 
4482.049754  -8881135.941660 
4482.069757  -5022673.463190 
4482.089759  13948667.631606 
4482.109761  5569813.475401 
4482.129763  5935491.350764 
4482.149766  1255420.535487 
4482.169768  -10573391.767878 
4482.189770  5576774.874791 
4482.209773  6886888.912538 
4482.229775  4361405.789287 
4482.249777  8742721.780976 
4482.269779  20373044.461911 
4482.289782  23473747.785257 
4482.309784  -4827607.646412 
4482.329786  6939229.178538 
4482.349788  1061851.864441 
4482.369791  -14785844.252500 
4482.389793  1252861.679964 
4482.409795  5839592.556812 
4482.429798  16221905.469160 
4482.449800  7423606.890665 
4482.469802  -3807470.627146 
4482.489804  3616196.803059 
4482.509807  -782027.124752 
4482.529809  -1622281.411192 
4482.549811  -9412850.551568 
4482.569814  -13587555.234999 
4482.589816  -3008210.640911 
4482.609818  -5764656.345507 
4482.629820  -13487868.891721 
4482.649823  -8773324.739461 
4482.669825  -1898299.962734 
4482.689827  -10466615.732910 
4482.709829  8312044.637539 
4482.729832  10111842.496384 
4482.749834  -29847113.632765 
4482.769836  -13458765.877945 
4482.789839  3540969.984787 
4482.809841  -6350238.342365 
4482.829843  -6483781.713363 
4482.849845  -960700.461581 
4482.869848  319717.483883 
4482.889850  9442707.763721 
4482.909852  8082478.640703 
4482.929854  8044730.347866 
4482.949857  13700295.808659 
4482.969859  15617669.109550 
4482.989861  -5666595.553079 
4483.009864  7238986.931177 
4483.029866  12024579.408189 
4483.049868  1414391.724392 
4483.069870  2185515.837028 
4483.089873  -15190566.417600 
4483.109875  -32303496.544260 
4483.129877  -19924113.403453 
4483.149879  879415.112044 
4483.169882  9101772.109361 
4483.189884  -8429253.709473 
4483.209886  -25470615.283724 
4483.229889  -3684218.536491 
4483.249891  12058211.462538 
4483.269893  2322553.806371 
4483.289895  -1281357.251144 
4483.309898  10859612.035024 
4483.329900  2931630.673122 
4483.349902  -6513172.513079 
4483.369905  344982.540339 
4483.389907  -10892706.747160 
4483.409909  7909219.535038 
4483.429911  27594044.915498 
4483.449914  7031473.246330 
4483.469916  6419044.469226 
4483.489918  18011937.365567 
4483.509920  14487235.655023 
4483.529923  6619221.458332 
4483.549925  -1539917.407115 
4483.569927  11854570.108591 
4483.589930  8636360.838224 
4483.609932  -300105.481900 
4483.629934  643377.613436 
4483.649936  1759354.992844 
4483.669939  1254227.075862 
4483.689941  -5208172.819782 
4483.709943  3825829.596666 
4483.729945  3752041.572584 
4483.749948  2008169.775913 
4483.769950  9607607.029132 
4483.789952  23401441.771312 
4483.809955  11699484.710925 
4483.829957  -5333051.786252 
4483.849959  24873423.837573 
4483.869961  26004207.180821 
4483.889964  -2904928.278823 
4483.909966  5114969.258186 
4483.929968  -3290122.846300 
4483.949970  5251307.168405 
4483.969973  11670780.879648 
4483.989975  2911934.128777 
4484.009977  21898264.649359 
4484.029980  10951304.222972 
4484.049982  8205168.951316 
4484.069984  8268382.760126 
4484.089986  9424312.268080 
4484.109989  23138072.306884 
4484.129991  -5659480.734409 
4484.149993  10133371.851669 
4484.169996  28041615.941330 
4484.189998  3550740.613235 
4484.210000  5079446.575949 
4484.230002  -12455480.859693 
4484.250005  -15050740.132377 
4484.270007  4115016.320436 
4484.290009  3478402.351989 
4484.310011  3038426.946497 
4484.330014  -5981445.806965 
4484.350016  -2924783.170631 
4484.370018  -6420849.811681 
4484.390021  -491286.161300 
4484.410023  21707044.705684 
4484.430025  5465407.394462 
4484.450027  1522270.169043 
4484.470030  2087700.010979 
4484.490032  -6823116.799841 
4484.510034  -2879849.413466 
4484.530036  6206018.837297 
4484.550039  7488606.476317 
4484.570041  -3756757.347418 
4484.590043  -7205157.613723 
4484.610046  -1634326.168795 
4484.630048  216300.049480 
4484.650050  -6488221.226868 
4484.670052  -10750709.869812 
4484.690055  -9674741.394580 
4484.710057  -8991359.307868 
4484.730059  -7284621.317941 
4484.750061  -1920618.112167 
4484.770064  -6778419.778319 
4484.790066  1186838.391733 
4484.810068  7821076.072893 
4484.830071  7735841.548016 
4484.850073  17520148.122617 
4484.870075  10376193.708593 
4484.890077  11650593.346446 
4484.910080  6016391.105819 
4484.930082  4858189.707370 
4484.950084  3828570.847349 
4484.970087  -6399365.298417 
4484.990089  4115448.228780 
4485.010091  14260615.120410 
4485.030093  1825362.611335 
4485.050096  14805654.116880 
4485.070098  8089725.964417 
4485.090100  12353775.237404 
4485.110102  15123414.069345 
4485.130105  9548108.408691 
4485.150107  15679952.998379 
4485.170109  28747742.909884 
4485.190112  26089603.711176 
4485.210114  -870313.787515 
4485.230116  3582246.448495 
4485.250118  19046962.371020 
4485.270121  -1411600.470474 
4485.290123  7751790.628178 
4485.310125  5790685.348194 
4485.330127  1297079.831857 
4485.350130  -3357733.751020 
4485.370132  4584248.705323 
4485.390134  11684366.697750 
4485.410137  3993131.793118 
4485.430139  11592740.623561 
4485.450141  14519840.682913 
4485.470143  19832283.088057 
4485.490146  12301146.780250 
4485.510148  -1873116.776048 
4485.530150  2878715.937754 
4485.550152  12316561.467545 
4485.570155  6084217.152065 
4485.590157  5153939.656490 
4485.610159  5533293.463330 
4485.630162  14744093.689230 
4485.650164  8854744.993980 
4485.670166  7909752.595369 
4485.690168  7271496.987766 
4485.710171  11288200.507341 
4485.730173  29011783.515695 
4485.750175  1628541.818219 
4485.770177  -2930507.579973 
4485.790180  9504812.766762 
4485.810182  11243507.779955 
4485.830184  8068319.757149 
4485.850187  -8451402.204829 
4485.870189  -7168918.296226 
4485.890191  5984454.165479 
4485.910193  14032495.348438 
4485.930196  1851681.930314 
4485.950198  3711335.958776 
4485.970200  17903094.869802 
4485.990203  -2932888.896619 
4486.010205  13021134.485461 
4486.030207  10261757.979788 
4486.050209  -13199668.315370 
4486.070212  6095989.302035 
4486.090214  499056.138478 
4486.110216  1129751.555239 
4486.130218  -1112382.103193 
4486.150221  -9401081.959603 
4486.170223  8377858.394949 
4486.190225  13567111.712875 
4486.210228  5798792.988857 
4486.230230  9543446.887087 
4486.250232  31103021.950005 
4486.270234  16388550.346802 
4486.290237  4143870.935470 
4486.310239  18114997.888620 
4486.330241  -3568573.540247 
4486.350243  -14491332.971211 
4486.370246  16697778.616334 
4486.390248  21003512.339961 
4486.410250  -5328508.200999 
4486.430253  -14544865.381486 
4486.450255  8477841.871558 
4486.470257  13627276.851472 
4486.490259  17332820.868490 
4486.510262  33438439.688903 
4486.530264  23124178.458279 
4486.550266  20860207.829150 
4486.570268  -1840674.050747 
4486.590271  193913.618927 
4486.610273  11814386.482161 
4486.630275  -10204391.758811 
4486.650278  7762508.317694 
4486.670280  20711915.789383 
4486.690282  4263201.815018 
4486.710284  -80912.553605 
4486.730287  10575131.265738 
4486.750289  22233066.391657 
4486.770291  10103481.870788 
4486.790294  15277531.520873 
4486.810296  6321978.544990 
4486.830298  -5857685.169219 
4486.850300  17556715.103779 
4486.870303  7335567.261069 
4486.890305  12831676.064598 
4486.910307  19400771.627885 
4486.930309  4582042.692183 
4486.950312  2869564.704026 
4486.970314  331407.126876 
4486.990316  16663554.301777 
4487.010319  12542814.500644 
4487.030321  3664693.500511 
4487.050323  9039358.049940 
4487.070325  5764081.799919 
4487.090328  20354755.980599 
4487.110330  22835890.485399 
4487.130332  23586539.297091 
4487.150334  20514535.733857 
4487.170337  -8844975.225456 
4487.190339  -374990.599807 
4487.210341  4264315.192119 
4487.230344  11641199.262527 
4487.250346  14516504.672532 
4487.270348  8424538.490017 
4487.290350  11569709.778714 
4487.310353  7803335.417326 
4487.330355  17983305.424663 
4487.350357  8121050.640666 
4487.370359  6767215.518298 
4487.390362  10579609.599658 
4487.410364  4510662.633408 
4487.430366  10688146.844518 
4487.450369  10472798.878337 
4487.470371  8877418.569032 
4487.490373  -133702.789916 
4487.510375  5861793.973125 
4487.530378  8318101.437416 
4487.550380  6145770.712832 
4487.570382  20922320.580764 
4487.590385  -2384016.306093 
4487.610387  -3578316.445551 
4487.630389  -1282224.868994 
4487.650391  -10741592.421767 
4487.670394  17494677.094629 
4487.690396  -830570.218200 
4487.710398  7198873.369375 
4487.730400  21714806.072124 
4487.750403  10997468.775279 
4487.770405  5379706.240796 
4487.790407  6365491.724072 
4487.810410  6527581.445045 
4487.830412  1142238.496333 
4487.850414  -851078.972708 
4487.870416  -4007911.541525 
4487.890419  -2915672.552660 
4487.910421  17888967.465377 
4487.930423  11449760.976599 
4487.950425  7070406.325476 
4487.970428  9525636.009253 
4487.990430  6997530.853511 
4488.010432  12041523.392932 
4488.030435  8727108.006016 
4488.050437  -5072336.712125 
4488.070439  -1397334.403037 
4488.090441  26082686.841286 
4488.110444  21035096.890778 
4488.130446  9471271.519242 
4488.150448  23536712.862219 
4488.170450  1694420.918476 
4488.190453  -1889777.201601 
4488.210455  28858632.510885 
4488.230457  31133615.218024 
4488.250460  38935166.022362 
4488.270462  28206015.698011 
4488.290464  14944374.061463 
4488.310466  12167282.825699 
4488.330469  5389581.409693 
4488.350471  5162468.798988 
4488.370473  -2497639.806883 
4488.390476  347018.566792 
4488.410478  11693820.035160 
4488.430480  21011287.067290 
4488.450482  16596850.506959 
4488.470485  7966.223540 
4488.490487  -8795159.597271 
4488.510489  -8093347.587897 
4488.530491  -3294072.879568 
4488.550494  -12258339.830796 
4488.570496  -11963941.202865 
4488.590498  -1988700.111610 
4488.610501  9039318.646088 
4488.630503  11573007.902102 
4488.650505  -7086911.400964 
4488.670507  -4727804.826042 
4488.690510  11178323.397058 
4488.710512  12425351.396777 
4488.730514  -7193041.910468 
4488.750516  -5888922.924019 
4488.770519  5817647.457494 
4488.790521  3745987.597508 
4488.810523  4844741.244046 
4488.830526  2913017.108118 
4488.850528  -15286760.889478 
4488.870530  -306585.741322 
4488.890532  24803608.551860 
4488.910535  22018823.178699 
4488.930537  12266441.346987 
4488.950539  2733028.500443 
4488.970541  18212275.337830 
4488.990544  14226964.632591 
4489.010546  11808676.360527 
4489.030548  20949602.501628 
4489.050551  3305713.438095 
4489.070553  6368201.714664 
4489.090555  8685474.148783 
4489.110557  21936447.709925 
4489.130560  26214257.414042 
4489.150562  12528665.908909 
4489.170564  3041727.741075 
4489.190567  -183581.568945 
4489.210569  8738656.092970 
4489.230571  4272516.128285 
4489.250573  1078201.510989 
4489.270576  7519713.514302 
4489.290578  -9177948.169550 
4489.310580  -3327817.624634 
4489.330582  -10095703.346230 
4489.350585  -7394546.112799 
4489.370587  5554863.018478 
4489.390589  -92561.630179 
4489.410592  -7015469.846536 
4489.430594  4626241.739586 
4489.450596  22132677.782907 
4489.470598  9030492.729129 
4489.490601  18145679.744009 
4489.510603  24841063.179779 
4489.530605  1589649.420114 
4489.550607  -3410429.407787 
4489.570610  -11696116.929460 
4489.590612  -11254458.430358 
4489.610614  624962.524795 
4489.630617  1958221.481134 
4489.650619  -344846.657320 
4489.670621  -7859499.001189 
4489.690623  -10793391.821534 
4489.710626  -10158331.765871 
4489.730628  643425.333945 
4489.750630  10956863.053351 
4489.770632  -858844.711094 
4489.790635  -1153383.063044 
4489.810637  8796580.343774 
4489.830639  6782506.321490 
4489.850642  1096429.418162 
4489.870644  13121698.844868 
4489.890646  23135936.277193 
4489.910648  4238373.522707 
4489.930651  -6597196.457605 
4489.950653  17531472.251558 
4489.970655  18161049.619749 
4489.990658  8513075.362463 
4490.010660  5849661.848517 
4490.030662  -2293593.715257 
4490.050664  -13443794.955355 
4490.070667  -7813001.145951 
4490.090669  4162031.397310 
4490.110671  10623192.735350 
4490.130673  10238911.655463 
4490.150676  -593157.955484 
4490.170678  -6389774.463589 
4490.190680  -4611982.362431 
4490.210683  -5843769.152945 
4490.230685  -2092675.683625 
4490.250687  8870610.116563 
4490.270689  6840196.401991 
4490.290692  -4178559.107033 
4490.310694  6987710.534752 
4490.330696  5611560.074220 
4490.350698  1141663.770324 
4490.370701  14421736.179697 
4490.390703  5541025.885466 
4490.410705  -11308909.029526 
4490.430708  4258318.134197 
4490.450710  15569479.465742 
4490.470712  4934263.187584 
4490.490714  1021156.391760 
4490.510717  3659365.617831 
4490.530719  -17626951.297069 
4490.550721  -16440421.747032 
4490.570723  15753742.600106 
4490.590726  12746127.249122 
4490.610728  -9821773.618240 
4490.630730  -28593098.134016 
4490.650733  -5158870.918249 
4490.670735  17466118.995981 
4490.690737  -3351492.042583 
4490.710739  -8313434.668525 
4490.730742  9290396.767617 
4490.750744  12206018.923437 
4490.770746  22647755.228124 
4490.790748  14746098.448716 
4490.810751  5251132.433054 
4490.830753  21521488.320340 
4490.850755  10714577.522809 
4490.870758  48112.276081 
4490.890760  7055117.229778 
4490.910762  -232007.229095 
4490.930764  11689932.447205 
4490.950767  4646729.117689 
4490.970769  2011576.744010 
4490.990771  20576299.288642 
4491.010774  5756442.829505 
4491.030776  9840067.687469 
4491.050778  2317066.715978 
4491.070780  -14455202.910369 
4491.090783  8677386.103260 
4491.110785  20952684.621691 
4491.130787  939290.211987 
4491.150789  -3376941.289425 
4491.170792  11842637.553799 
4491.190794  -11161987.346513 
4491.210796  -1518921.994201 
4491.230799  20803565.635101 
4491.250801  -11513093.857111 
4491.270803  -8745373.246467 
4491.290805  8631410.001680 
4491.310808  8377929.034547 
4491.330810  7348391.945262 
4491.350812  21297585.286192 
4491.370814  13830770.273980 
4491.390817  9359189.362129 
4491.410819  32625258.975012 
4491.430821  20783646.007246 
4491.450824  5875600.923235 
4491.470826  3901346.341371 
4491.490828  -38889.346474 
4491.510830  10210390.250618 
4491.530833  11875971.977632 
4491.550835  25455727.703210 
4491.570837  24763952.931184 
4491.590839  -8833799.285329 
4491.610842  -10530387.495138 
4491.630844  15361264.667810 
4491.650846  18701912.398532 
4491.670849  3965235.977446 
4491.690851  18164129.763145 
4491.710853  26353698.933267 
4491.730855  4839623.347294 
4491.750858  11385288.921353 
4491.770860  -2670645.330891 
4491.790862  -6134009.274303 
4491.810865  2735893.577202 
4491.830867  -4493380.014698 
4491.850869  -3488266.594462 
4491.870871  2141881.173106 
4491.890874  9001574.088258 
4491.910876  3740743.110834 
4491.930878  4611034.006693 
4491.950880  3791432.742673 
4491.970883  -2229990.042184 
4491.990885  8842871.437098 
4492.010887  16191273.651838 
4492.030890  20178204.098507 
4492.050892  -191349.798964 
4492.070894  -2947383.523639 
4492.090896  -1902153.801694 
4492.110899  -16897467.921186 
4492.130901  -9688808.939375 
4492.150903  4481453.536009 
4492.170905  3348990.326053 
4492.190908  7655028.140909 
4492.210910  6028362.838062 
4492.230912  -8813679.960657 
4492.250915  -4237742.508504 
4492.270917  9973931.832647 
4492.290919  9400985.010543 
4492.310921  15625887.760074 
4492.330924  10983035.525884 
4492.350926  23475320.662685 
4492.370928  18534086.317794 
4492.390930  20351760.885795 
4492.410933  41126728.403668 
4492.430935  27844593.691096 
4492.450937  6373611.526132 
4492.470940  -996627.363771 
4492.490942  26551.243851 
4492.510944  16078726.664178 
4492.530946  3148207.010382 
4492.550949  -12693412.088844 
4492.570951  1662787.863823 
4492.590953  22086010.304736 
4492.610956  21629974.328021 
4492.630958  7448098.763629 
4492.650960  13252271.214717 
4492.670962  23877917.663112 
4492.690965  11572882.559530 
4492.710967  -10420590.404308 
4492.730969  13090274.219860 
4492.750971  24967536.777503 
4492.770974  12086109.598272 
4492.790976  21133050.640352 
4492.810978  12615135.553216 
4492.830981  27889736.499790 
4492.850983  22955171.844879 
4492.870985  4945905.598361 
4492.890987  12360044.527442 
4492.910990  23625976.409333 
4492.930992  14505059.272618 
4492.950994  5330505.024657 
4492.970996  6159959.314575 
4492.990999  19225430.153532 
4493.011001  7018856.033503 
4493.031003  -3198238.725898 
4493.051006  -641643.861426 
4493.071008  5095512.154808 
4493.091010  10897461.629144 
4493.111012  -3486780.253066 
4493.131015  11077353.123695 
4493.151017  16259661.297545 
4493.171019  -2920646.363208 
4493.191021  6187580.317307 
4493.211024  7049439.419735 
4493.231026  3658315.713006 
4493.251028  4771919.932751 
4493.271031  7514993.323297 
4493.291033  17880014.815307 
4493.311035  3113816.548299 
4493.331037  8881002.558407 
4493.351040  21278030.435225 
4493.371042  8023713.995258 
4493.391044  19786961.201796 
4493.411047  36286235.670419 
4493.431049  23345175.331496 
4493.451051  18047620.834136 
4493.471053  9072664.088769 
4493.491056  13250114.244898 
4493.511058  13936206.651935 
4493.531060  8764155.984632 
4493.551062  23462653.229391 
4493.571065  26168705.080615 
4493.591067  28098428.817618 
4493.611069  21687396.976245 
4493.631072  21873680.158103 
4493.651074  -9446278.435728 
4493.671076  -15057254.252718 
4493.691078  17831374.309398 
4493.711081  6620966.582920 
4493.731083  17253670.805085 
4493.751085  20818522.376202 
4493.771087  -2376534.547001 
4493.791090  -6718971.174465 
4493.811092  -2220647.207321 
4493.831094  960231.016912 
4493.851097  -11817076.926990 
4493.871099  -2806675.598165 
4493.891101  6877618.296241 
4493.911103  10803515.575507 
4493.931106  -2753258.392280 
4493.951108  3751094.562588 
4493.971110  21730656.036289 
4493.991112  -9999180.692884 
4494.011115  -1506128.473759 
4494.031117  133213.247704 
4494.051119  1091057.510403 
4494.071122  19111264.699496 
4494.091124  6429447.672077 
4494.111126  5736447.330017 
4494.131128  -313806.900108 
4494.151131  11416437.806684 
4494.171133  10944181.138551 
4494.191135  9347086.255830 
4494.211138  10329196.495253 
4494.231140  1496369.267539 
4494.251142  8398789.117980 
4494.271144  10541757.022031 
4494.291147  15327689.286215 
4494.311149  4103556.120524 
4494.331151  9468872.698538 
4494.351153  20985954.764595 
4494.371156  5007332.047637 
4494.391158  471942.756344 
4494.411160  2205900.493463 
4494.431163  7714006.516985 
4494.451165  11487216.445955 
4494.471167  -5517958.854283 
4494.491169  -9219350.460565 
4494.511172  -6416464.131545 
4494.531174  10608731.702853 
4494.551176  -2957309.666858 
4494.571178  -2652552.521855 
4494.591181  11983072.788644 
4494.611183  -3045948.787587 
4494.631185  -1599090.616477 
4494.651188  4969006.480793 
4494.671190  7899361.550226 
4494.691192  1556795.301375 
4494.711194  7799362.772481 
4494.731197  7970313.733312 
4494.751199  5706268.162833 
4494.771201  19166768.049443 
4494.791203  -11444082.865383 
4494.811206  -12720144.684942 
4494.831208  1570916.649337 
4494.851210  -9186285.093668 
4494.871213  2696189.977865 
4494.891215  -1015894.282878 
4494.911217  -6619235.059469 
4494.931219  12477636.967210 
4494.951222  7491196.614361 
4494.971224  -4448795.996232 
4494.991226  -9178823.788248 
4495.011229  -11808832.798228 
4495.031231  6927515.375336 
4495.051233  -8212013.895864 
4495.071235  -36087277.588074 
4495.091238  -3950625.427645 
4495.111240  103834.111566 
4495.131242  -9314625.060893 
4495.151244  6126955.739079 
4495.171247  1202155.694317 
4495.191249  -4331191.678779 
4495.211251  -176863.523130 
4495.231254  8931120.647554 
4495.251256  2549233.670245 
4495.271258  22413216.754252 
4495.291260  21940651.088977 
4495.311263  13051730.931608 
4495.331265  16137514.613432 
4495.351267  4514876.408985 
4495.371269  34377578.173246 
4495.391272  9067578.677064 
4495.411274  -8315934.464309 
4495.431276  19728778.627122 
4495.451279  -9015086.353408 
4495.471281  -22008666.548370 
4495.491283  -608360.400826 
4495.511285  -4717646.253703 
4495.531288  -7395383.546082 
4495.551290  14123073.376127 
4495.571292  11994107.129258 
4495.591294  23835731.547716 
4495.611297  35425719.221063 
4495.631299  91200.563975 
4495.651301  49696.664288 
4495.671304  -1720017.173429 
4495.691306  202628.323780 
4495.711308  15672489.111661 
4495.731310  5025140.028107 
4495.751313  4530261.590015 
4495.771315  6128401.944563 
4495.791317  3361278.014172 
4495.811320  2617147.630642 
4495.831322  19555392.419071 
4495.851324  21571262.839058 
4495.871326  11728295.528846 
4495.891329  24483593.057024 
4495.911331  1011783.950244 
4495.931333  -1900603.364904 
4495.951335  -7391144.379281 
4495.971338  -12810650.378067 
4495.991340  2137881.361962 
4496.011342  -15225381.561446 
4496.031345  2899979.432504 
4496.051347  20160878.381908 
4496.071349  4479864.814434 
4496.091351  851908.486750 
4496.111354  1511292.313911 
4496.131356  6226238.487932 
4496.151358  13727587.113920 
4496.171360  13539201.317369 
4496.191363  1683997.565767 
4496.211365  10541104.566932 
4496.231367  889371.795795 
4496.251370  -3521299.403420 
4496.271372  16503302.034302 
4496.291374  5675367.157409 
4496.311376  3451627.075244 
4496.331379  3703483.900020 
4496.351381  4528809.350791 
4496.371383  8478729.422128 
4496.391385  14497674.000486 
4496.411388  -9753306.395159 
4496.431390  -11783037.785912 
4496.451392  2181947.595978 
4496.471395  -4103226.317688 
4496.491397  8729440.325548 
4496.511399  -4216440.278039 
4496.531401  -5141727.577309 
4496.551404  15575629.870632 
4496.571406  1084217.884852 
4496.591408  -6914675.642862 
4496.611410  -13259342.141904 
4496.631413  -11748657.867107 
4496.651415  -10038224.643046 
4496.671417  -4200608.932650 
4496.691420  -5376645.229630 
4496.711422  -18854880.154260 
4496.731424  2083445.591652 
4496.751426  9913298.406232 
4496.771429  2266261.381046 
4496.791431  -10924289.504645 
4496.811433  16865645.703966 
4496.831436  7038956.948978 
4496.851438  -15849045.338177 
4496.871440  8337908.769529 
4496.891442  3276995.290596 
4496.911445  7515123.860768 
4496.931447  8267241.537505 
4496.951449  -585065.458324 
4496.971451  -45344.961615 
4496.991454  2800113.462895 
4497.011456  -2826060.935318 
4497.031458  -8639968.770811 
4497.051461  9439962.378075 
4497.071463  5573272.245211 
4497.091465  13219272.325226 
4497.111467  4517110.925275 
4497.131470  8665389.695641 
4497.151472  25040153.833871 
4497.171474  2638252.277155 
4497.191476  -5019774.582374 
4497.211479  290717.040243 
4497.231481  340478.652188 
4497.251483  -8651144.264346 
4497.271486  -2549987.318414 
4497.291488  -5766127.331214 
4497.311490  -5409690.994159 
4497.331492  20156627.874217 
4497.351495  7142980.346335 
4497.371497  4765363.745265 
4497.391499  -582029.216245 
4497.411501  -12587658.390981 
4497.431504  8840101.806985 
4497.451506  12659774.645789 
4497.471508  3534939.928525 
4497.491511  -2695038.524060 
4497.511513  -1719845.162574 
4497.531515  14262101.514876 
4497.551517  22109751.015990 
4497.571520  3497684.844439 
4497.591522  3918351.712395 
4497.611524  8375782.607689 
4497.631527  -1663439.027150 
4497.651529  24460367.677849 
4497.671531  17597702.524612 
4497.691533  4598199.554236 
4497.711536  4804745.443306 
4497.731538  8710357.896522 
4497.751540  17818335.875290 
4497.771542  -6976624.300575 
4497.791545  -14011067.556620 
4497.811547  19560149.274486 
4497.831549  24847328.118648 
4497.851552  12843101.336428 
4497.871554  28053141.030122 
4497.891556  4232464.576638 
4497.911558  3924639.477611 
4497.931561  6176478.242103 
4497.951563  925301.625405 
4497.971565  20023202.422071 
4497.991567  -9293679.142190 
4498.011570  -11123063.126276 
4498.031572  4625221.335740 
4498.051574  3569183.511062 
4498.071577  -1501503.993941 
4498.091579  561611.801449 
4498.111581  600160.523506 
4498.131583  -1369526.673815 
4498.151586  11665084.583004 
4498.171588  -7885622.976158 
4498.191590  -4116857.369790 
4498.211592  -1474441.648280 
4498.231595  -5802632.279893 
4498.251597  11867085.507884 
4498.271599  -12650316.801710 
4498.291602  -6767181.480282 
4498.311604  18964295.382178 
4498.331606  5771785.534857 
4498.351608  3090091.328289 
4498.371611  19171374.908197 
4498.391613  4327795.432977 
4498.411615  4529545.098147 
4498.431618  18502938.885668 
4498.451620  4597644.366895 
4498.471622  14984093.031180 
4498.491624  5192160.412619 
4498.511627  552121.351646 
4498.531629  -5799593.610336 
4498.551631  -9916827.641340 
4498.571633  7842191.134262 
4498.591636  9256245.675157 
4498.611638  19058212.836887 
4498.631640  9283904.410504 
4498.651643  8883689.894190 
4498.671645  7243056.393434 
4498.691647  16352270.644840 
4498.711649  27585925.969199 
4498.731652  6339483.276701 
4498.751654  8832058.520821 
4498.771656  6801010.649074 
4498.791658  7298004.471851 
4498.811661  -1717377.711966 
4498.831663  1511411.682954 
4498.851665  16211656.752840 
4498.871668  -1523794.545659 
4498.891670  -3337682.645306 
4498.911672  6074727.321066 
4498.931674  19324970.162712 
4498.951677  171184.451696 
4498.971679  7437314.949441 
4498.991681  7578522.186290 
4499.011683  9077402.186414 
4499.031686  16847745.390409 
4499.051688  -2641915.546721 
4499.071690  10400915.742547 
4499.091693  4931275.539246 
4499.111695  2143600.071179 
4499.131697  3756002.552548 
4499.151699  5406324.097846 
4499.171702  108431.222218 
4499.191704  -10410754.903539 
4499.211706  -6296143.736891 
4499.231709  20543537.071615 
4499.251711  6800030.917528 
4499.271713  -3877581.239524 
4499.291715  12661354.265342 
4499.311718  -11905469.523930 
4499.331720  -16893806.000934 
4499.351722  4291706.665671 
4499.371724  -14937051.101897 
4499.391727  -6140134.863260 
4499.411729  -5138315.321350 
4499.431731  -5965649.287662 
4499.451734  7754348.850723 
4499.471736  -1959480.780708 
4499.491738  -8768887.015855 
4499.511740  -4747643.005026 
4499.531743  -5322761.140273 
4499.551745  8055685.567527 
4499.571747  -1562694.996986 
4499.591749  -21229326.766706 
4499.611752  80218.332518 
4499.631754  6187522.379107 
4499.651756  9231151.605127 
4499.671759  3247677.108317 
4499.691761  -16610618.573942 
4499.711763  -2813850.083705 
4499.731765  3817391.685640 
4499.751768  -5402182.353975 
4499.771770  1525109.808818 
4499.791772  12020285.784799 
4499.811774  15749018.378960 
4499.831777  23097477.810434 
4499.851779  6002317.244894 
4499.871781  -4563817.059185 
4499.891784  8524122.851794 
4499.911786  3939443.556422 
4499.931788  17133566.955322 
4499.951790  3561872.674709 
4499.971793  -16376634.322168 
4499.991795  -6853338.591747 
4500.011797  -866575.785616 
4500.031800  3944829.210147 
4500.051802  3266330.479362 
4500.071804  -4912217.171920 
4500.091806  15825075.144696 
4500.111809  9114799.968023 
4500.131811  5274805.263889 
4500.151813  28530515.516615 
4500.171815  1076538.568152 
4500.191818  -8805707.150839 
4500.211820  29258112.912566 
4500.231822  38438873.223308 
4500.251825  16765041.859278 
4500.271827  1975919.179074 
4500.291829  6978851.095917 
4500.311831  1286396.914718 
4500.331834  -12486668.190024 
4500.351836  7708433.296102 
4500.371838  22301381.364387 
4500.391840  9483027.763332 
4500.411843  33769318.079452 
4500.431845  32032958.789647 
4500.451847  18438257.841605 
4500.471850  17282029.237843 
4500.491852  7336753.167682 
4500.511854  7942981.834428 
4500.531856  10333726.298055 
4500.551859  1865208.166710 
4500.571861  22021786.894903 
4500.591863  1001515.493610 
4500.611865  9324636.345284 
4500.631868  26827324.545956 
4500.651870  -1563031.635087 
4500.671872  -5436301.225180 
4500.691875  25635359.336812 
4500.711877  6350993.905638 
4500.731879  -11818642.925494 
4500.751881  -3674276.864111 
4500.771884  -2899312.050412 
4500.791886  9832465.571257 
4500.811888  -1665222.819892 
4500.831891  -1006545.260303 
4500.851893  17995277.013851 
4500.871895  12555386.090616 
4500.891897  7707112.288533 
4500.911900  14858845.835028 
4500.931902  26708075.273978 
4500.951904  38052922.244826 
4500.971906  2563312.253973 
4500.991909  -4299956.228937 
4501.011911  22354135.254363 
4501.031913  15117719.247811 
4501.051916  3143450.051615 
4501.071918  -2878100.707645 
4501.091920  3487785.869098 
4501.111922  19384199.973574 
4501.131925  5854787.804695 
4501.151927  17677119.722153 
4501.171929  23102354.152001 
4501.191931  -3236722.300573 
4501.211934  -3896260.766223 
4501.231936  9470077.982532 
4501.251938  12957524.508418 
4501.271941  24703530.762024 
4501.291943  8315631.975082 
4501.311945  -5900510.483190 
4501.331947  17050116.400195 
4501.351950  5759232.285506 
4501.371952  13590829.810185 
4501.391954  24014644.034383 
4501.411956  23126103.380611 
4501.431959  17633484.565442 
4501.451961  5714149.549348 
4501.471963  5985556.044588 
4501.491966  -4980942.591040 
4501.511968  -9138019.528646 
4501.531970  11785311.744712 
4501.551972  563522.357924 
4501.571975  -16250133.506094 
4501.591977  12908654.384225 
4501.611979  -8144776.502923 
4501.631981  -11950934.321993 
4501.651984  7910770.159685 
4501.671986  -30710260.840598 
4501.691988  -9210759.494336 
4501.711991  12780012.697098 
4501.731993  -13344735.522082 
4501.751995  -2723530.691872 
4501.771997  10347889.947323 
4501.792000  2562844.663486 
4501.812002  2680162.053877 
4501.832004  -4948629.800002 
4501.852007  15139925.440727 
4501.872009  18125333.884693 
4501.892011  -1286243.353759 
4501.912013  26802782.573129 
4501.932016  2116679.852385 
4501.952018  -4568906.541886 
4501.972020  12124884.667592 
4501.992022  -9176134.455000 
4502.012025  1715775.367839 
4502.032027  14787730.633936 
4502.052029  11136387.263706 
4502.072032  27336320.260785 
4502.092034  4922132.744894 
4502.112036  5773920.181564 
4502.132038  24742663.507572 
4502.152041  -1885999.990498 
4502.172043  29508274.951149 
4502.192045  14292355.358081 
4502.212047  -8673558.350643 
4502.232050  1914179.035665 
4502.252052  1317328.334928 
4502.272054  5082320.091670 
4502.292057  3293244.671715 
4502.312059  -5192406.652615 
4502.332061  2647775.502334 
4502.352063  9097212.237477 
4502.372066  6138900.886858 
4502.392068  14995459.635308 
4502.412070  -15322478.213928 
4502.432072  5753829.334149 
4502.452075  23371540.940751 
4502.472077  -4673901.474161 
4502.492079  4868023.606042 
4502.512082  -11306223.763437 
4502.532084  -12715194.673046 
4502.552086  -23060271.150510 
4502.572088  -19711108.148824 
4502.592091  6238120.588125 
4502.612093  13553586.113913 
4502.632095  -1287944.731327 
4502.652098  -3584310.034667 
4502.672100  -9717579.320165 
4502.692102  -6659506.596749 
4502.712104  19046499.412156 
4502.732107  -9885800.957899 
4502.752109  7508708.942612 
4502.772111  13072632.948192 
4502.792113  -777089.875045 
4502.812116  11869752.552434 
4502.832118  -2377395.091667 
4502.852120  8946099.824566 
4502.872123  480390.133632 
4502.892125  -8698911.498983 
4502.912127  21035207.665665 
4502.932129  16721879.044002 
4502.952132  -2507237.442081 
4502.972134  33962227.484798 
4502.992136  23054291.869550 
4503.012138  1814005.079792 
4503.032141  -7070274.799278 
4503.052143  -4962545.751824 
4503.072145  31448777.915376 
4503.092148  4775565.600493 
4503.112150  -389348.753575 
4503.132152  -4026017.312687 
4503.152154  -12517341.309671 
4503.172157  20966572.684932 
4503.192159  133704.084001 
4503.212161  -851997.115782 
4503.232163  32514662.830647 
4503.252166  848840.699253 
4503.272168  10389377.819534 
4503.292170  23652249.020287 
4503.312173  -11056027.394337 
4503.332175  -4081338.334055 
4503.352177  -14385508.640965 
4503.372179  13166255.409712 
4503.392182  16185328.018440 
4503.412184  -16498573.959500 
4503.432186  30810114.093301 
4503.452189  20597159.489294 
4503.472191  -11351452.858147 
4503.492193  14790955.185609 
4503.512195  2854947.602252 
4503.532198  7021382.344175 
4503.552200  31887940.308545 
4503.572202  3328974.460349 
4503.592204  14869339.995760 
4503.612207  20525682.803768 
4503.632209  10361321.135158 
4503.652211  22323664.642930 
4503.672214  3276136.781421 
4503.692216  28255183.078735 
4503.712218  16824614.448379 
4503.732220  102880.538322 
4503.752223  37059911.676590 
4503.772225  11916771.561489 
4503.792227  -14120064.081210 
4503.812229  -2479053.031972 
4503.832232  7388339.169140 
4503.852234  33238129.957870 
4503.872236  16331094.008952 
4503.892239  -630095.882056 
4503.912241  16175587.269785 
4503.932243  5006303.339561 
4503.952245  16496120.609665 
4503.972248  8991251.651517 
4503.992250  -2468930.863258 
4504.012252  27503709.993223 
4504.032254  386364.716446 
4504.052257  5887028.650594 
4504.072259  -1495717.855158 
4504.092261  -11813025.898480 
4504.112264  22206252.380064 
4504.132266  18991055.885130 
4504.152268  11705099.038711 
4504.172270  27193056.574975 
4504.192273  -2390503.681371 
4504.212275  15202237.722040 
4504.232277  32136734.208130 
4504.252280  3701270.542522 
4504.272282  16961386.453924 
4504.292284  -3721806.739667 
4504.312286  -3555866.782951 
4504.332289  12203587.812240 
4504.352291  -6980433.998740 
4504.372293  -3464836.474766 
4504.392295  20342556.542875 
4504.412298  15267651.073300 
4504.432300  24911958.695087 
4504.452302  20834111.172914 
4504.472305  -476226.717592 
4504.492307  -6567347.557510 
4504.512309  -3072221.811533 
4504.532311  22863625.391608 
4504.552314  -9831540.871718 
4504.572316  2346039.430586 
4504.592318  14503017.771235 
4504.612320  -11839133.907085 
4504.632323  15599542.498900 
4504.652325  8661076.417751 
4504.672327  8689439.674697 
4504.692330  30656450.455512 
4504.712332  4035786.601147 
4504.732334  4467802.338845 
4504.752336  33058685.691065 
4504.772339  28299697.414243 
4504.792341  35124183.165482 
4504.812343  -10646101.313983 
4504.832345  16832289.197039 
4504.852348  25226074.091144 
4504.872350  700572.336370 
4504.892352  25506759.383906 
4504.912355  11717071.153480 
4504.932357  15730769.274892 
4504.952359  25291252.780600 
4504.972361  8712054.131814 
4504.992364  2970111.922169 
4505.012366  -1263045.196300 
4505.032368  2013801.821849 
4505.052371  21600387.348931 
4505.072373  1420331.618506 
4505.092375  15208715.776948 
4505.112377  20588534.803111 
4505.132380  -11433489.291512 
4505.152382  15565089.529078 
4505.172384  2778642.848058 
4505.192386  3444787.459944 
4505.212389  3900773.008771 
4505.232391  -9659078.024943 
4505.252393  -7933960.799468 
4505.272396  686905.425437 
4505.292398  2083071.500435 
4505.312400  27696259.664987 
4505.332402  -10348620.922401 
4505.352405  -7901241.218400 
4505.372407  25671880.092678 
4505.392409  10245976.086976 
4505.412411  17885681.742702 
4505.432414  -2702113.040990 
4505.452416  7101598.420231 
4505.472418  4713717.926417 
4505.492421  6052569.100232 
4505.512423  14795431.011439 
4505.532425  967756.695895 
4505.552427  -4027635.074871 
4505.572430  13385188.834161 
4505.592432  15886768.798559 
4505.612434  8027565.120660 
4505.632436  14045441.484123 
4505.652439  -5750106.115838 
4505.672441  27753961.444444 
4505.692443  549587.171983 
4505.712446  10519627.719115 
4505.732448  4024367.929806 
4505.752450  -1502394.105261 
4505.772452  34255175.340150 
4505.792455  24263666.892332 
4505.812457  9018512.035105 
4505.832459  9792968.465409 
4505.852462  3908756.447310 
4505.872464  12889490.447060 
4505.892466  22190297.033562 
4505.912468  -1531592.869329 
4505.932471  8344499.388443 
4505.952473  15928819.501150 
4505.972475  24059022.125951 
4505.992477  -205572.679569 
4506.012480  -438668.331721 
4506.032482  23406141.320047 
4506.052484  10533712.514671 
4506.072487  17886940.659155 
4506.092489  20813602.441243 
4506.112491  4312035.852406 
4506.132493  1238740.954695 
4506.152496  18401656.897557 
4506.172498  5938038.796159 
4506.192500  24678320.571555 
4506.212502  -3362819.434676 
4506.232505  -6393558.913301 
4506.252507  12070471.251739 
4506.272509  -11515893.548940 
4506.292512  13799262.492489 
4506.312514  8098280.241675 
4506.332516  15351162.409302 
4506.352518  5134344.626614 
4506.372521  -13366348.723703 
4506.392523  6971936.810852 
4506.412525  8046830.651068 
4506.432527  2792162.479035 
4506.452530  19863021.991223 
4506.472532  -6888349.281458 
4506.492534  2571701.833326 
4506.512537  17002592.343372 
4506.532539  -7028151.756592 
4506.552541  4024688.735754 
4506.572543  -3668950.020052 
4506.592546  6102802.271805 
4506.612548  9098974.899352 
4506.632550  -1692926.037116 
4506.652553  11984546.317069 
4506.672555  -23001337.643060 
4506.692557  -4765880.609813 
4506.712559  19737543.372413 
4506.732562  -10714052.282518 
4506.752564  25471184.639136 
4506.772566  29191081.360977 
4506.792568  9211759.339853 
4506.812571  11606111.214211 
4506.832573  -18502292.392870 
4506.852575  11025117.786038 
4506.872578  18238107.153997 
4506.892580  1327027.882673 
4506.912582  -5525204.575772 
4506.932584  1736869.551640 
4506.952587  1488600.980390 
4506.972589  -26680066.942333 
4506.992591  -13478102.704356 
4507.012593  7578572.622230 
4507.032596  -8312507.450238 
4507.052598  -2912817.206760 
4507.072600  -545466.626244 
4507.092603  1387208.467982 
4507.112605  22080933.452917 
4507.132607  -806109.404263 
4507.152609  351335.093938 
4507.172612  24641887.149948 
4507.192614  26753093.367596 
4507.212616  15173339.125198 
4507.232618  -3346962.293909 
4507.252621  -3146132.625655 
4507.272623  20202671.925091 
4507.292625  13206977.512153 
4507.312628  -17421756.474372 
4507.332630  11466789.948605 
4507.352632  25307820.776104 
4507.372634  -3377471.336799 
4507.392637  5879727.888097 
4507.412639  20875369.173448 
4507.432641  4537460.979735 
4507.452643  28002300.266920 
4507.472646  4942579.955232 
4507.492648  -19156391.394294 
4507.512650  -14568235.231694 
4507.532653  -2743553.553221 
4507.552655  24926201.258977 
4507.572657  14341966.778635 
4507.592659  15250427.795830 
4507.612662  -5208494.445506 
4507.632664  15643770.782805 
4507.652666  47424097.086094 
4507.672669  10045651.368178 
4507.692671  7640940.479498 
4507.712673  23906815.046465 
4507.732675  -2845839.011845 
4507.752678  17598401.644561 
4507.772680  -2085605.587906 
4507.792682  -664691.950318 
4507.812684  22005383.055310 
4507.832687  -2429833.731825 
4507.852689  -160731.708289 
4507.872691  -668248.199484 
4507.892694  -334936.600676 
4507.912696  29039334.439865 
4507.932698  2784338.808032 
4507.952700  5972386.309239 
4507.972703  15862382.002128 
4507.992705  -1534058.877857 
4508.012707  -1495114.714417 
4508.032709  10406444.077048 
4508.052712  12516545.467707 
4508.072714  -6482449.158286 
4508.092716  -7444080.042004 
4508.112719  19927747.527320 
4508.132721  -3057045.863506 
4508.152723  9663047.216847 
4508.172725  31026905.728378 
4508.192728  -5178015.749371 
4508.212730  15409437.892034 
4508.232732  7534169.762305 
4508.252734  -15318174.495788 
4508.272737  -17413194.911484 
4508.292739  4349880.333227 
4508.312741  10891006.231295 
4508.332744  -22682216.926094 
4508.352746  7983818.017828 
4508.372748  16532896.808241 
4508.392750  -11955257.740311 
4508.412753  10863697.860171 
4508.432755  24968784.164992 
4508.452757  20564108.189861 
4508.472760  22985420.415549 
4508.492762  6839578.105187 
4508.512764  16540355.595460 
4508.532766  9547923.513003 
4508.552769  10374500.615538 
4508.572771  -10349690.703696 
4508.592773  -11393474.749372 
4508.612775  23432652.838342 
4508.632778  3876968.303970 
4508.652780  -6637086.471189 
4508.672782  7718839.007777 
4508.692785  13704908.202971 
4508.712787  2219565.576145 
4508.732789  -1563626.365474 
4508.752791  5408252.033973 
4508.772794  -4605181.780468 
4508.792796  2590309.482291 
4508.812798  20168721.290479 
4508.832800  -7786064.083200 
4508.852803  9905749.907142 
4508.872805  29354062.371961 
4508.892807  -2496426.322937 
4508.912810  -2951827.062652 
4508.932812  6480996.162653 
4508.952814  9952771.565117 
4508.972816  -2314142.175616 
4508.992819  14525119.175328 
4509.012821  7275008.147632 
4509.032823  308431.311508 
4509.052825  12296340.773953 
4509.072828  4084607.674893 
4509.092830  -10476135.635862 
4509.112832  9746395.905441 
4509.132835  13711592.588701 
4509.152837  -6121770.422587 
4509.172839  -14059955.468528 
4509.192841  -914570.801630 
4509.212844  782725.106568 
4509.232846  -3328119.609242 
4509.252848  38557719.232703 
4509.272851  25752215.960729 
4509.292853  1022401.694273 
4509.312855  -4424960.727759 
4509.332857  -2240562.845055 
4509.352860  10299268.506657 
4509.372862  19919442.644172 
4509.392864  13471014.859466 
4509.412866  6129064.439688 
4509.432869  12812385.650965 
4509.452871  34013947.655921 
4509.472873  5072353.766062 
4509.492876  14066266.984771 
4509.512878  48536252.432602 
4509.532880  15641031.977385 
4509.552882  11257792.620679 
4509.572885  12133141.358170 
4509.592887  13673786.817586 
4509.612889  13944895.607938 
4509.632891  9740678.352193 
4509.652894  11477995.273399 
4509.672896  -17920943.657309 
4509.692898  -97511.234298 
4509.712901  14450098.646960 
4509.732903  -9866206.738671 
4509.752905  28554379.471497 
4509.772907  31133055.914386 
4509.792910  1615384.711818 
4509.812912  5711551.575480 
4509.832914  991630.518150 
4509.852916  -5801118.460225 
4509.872919  761532.355101 
4509.892921  12057951.701072 
4509.912923  -4286505.201396 
4509.932926  -20144856.610554 
4509.952928  -3182321.469542 
4509.972930  -6335309.619211 
4509.992932  -12841017.451386 
4510.012935  8579636.444746 
4510.032937  3667947.692952 
4510.052939  4542861.358506 
4510.072942  7174480.951911 
4510.092944  16576025.863729 
4510.112946  -10931346.468787 
4510.132948  -11007992.272004 
4510.152951  20120366.360205 
4510.172953  5526843.896904 
4510.192955  4747358.883204 
4510.212957  -3972863.597673 
4510.232960  -13978047.789159 
4510.252962  -4232625.424710 
4510.272964  -5407435.884423 
4510.292967  -16183441.266734 
4510.312969  4208365.789179 
4510.332971  37482968.506535 
4510.352973  21429237.134133 
4510.372976  3722988.459703 
4510.392978  32235701.172158 
4510.412980  -3652090.865832 
4510.432982  -1788559.697527 
4510.452985  21963845.991847 
4510.472987  7607942.100282 
4510.492989  -5185388.953542 
4510.512992  897154.706609 
4510.532994  15901082.992740 
4510.552996  3806278.220146 
4510.572998  6646592.392427 
4510.593001  25877960.408250 
4510.613003  11046996.737926 
4510.633005  1545054.244764 
4510.653007  22172184.982168 
4510.673010  3455675.740979 
4510.693012  7070693.411678 
4510.713014  17875226.480966 
4510.733017  1043060.189158 
4510.753019  13172508.588271 
4510.773021  43894567.757359 
4510.793023  6094813.336022 
4510.813026  -13983820.673119 
4510.833028  16276546.999842 
4510.853030  30955001.144950 
4510.873033  12926685.763846 
4510.893035  6170272.812930 
4510.913037  4930955.947795 
4510.933039  3354311.868129 
4510.953042  22644320.837064 
4510.973044  29040059.609273 
4510.993046  -1319033.156536 
4511.013048  -188280.851518 
4511.033051  24412540.338453 
4511.053053  11379342.732286 
4511.073055  8660359.199415 
4511.093058  16873059.376869 
4511.113060  29420444.169643 
4511.133062  36386626.892909 
4511.153064  28085038.052328 
4511.173067  6271167.817624 
4511.193069  4013770.745408 
4511.213071  9977017.242949 
4511.233073  10781677.353782 
4511.253076  -5359159.679897 
4511.273078  16528350.923012 
4511.293080  16284565.113416 
4511.313083  -3775806.144776 
4511.333085  -9415407.738740 
4511.353087  16466749.196149 
4511.373089  14722828.318448 
4511.393092  11676313.937489 
4511.413094  19209060.024254 
4511.433096  -4074980.964280 
4511.453098  8754695.715032 
4511.473101  32058673.024689 
4511.493103  704225.078691 
4511.513105  -9324400.782031 
4511.533108  3657026.947955 
4511.553110  -9197831.855278 
4511.573112  3623033.330964 
4511.593114  11524260.746587 
4511.613117  14359397.366904 
4511.633119  -5443921.413154 
4511.653121  12085428.560336 
4511.673124  10202302.611516 
4511.693126  -4578513.905446 
4511.713128  11034945.053677 
4511.733130  17114015.330121 
4511.753133  -3154923.672456 
4511.773135  6239048.668229 
4511.793137  8593385.843418 
4511.813139  -8865341.044325 
4511.833142  14417261.581837 
4511.853144  19548540.136259 
4511.873146  -5298653.955690 
4511.893149  -2780960.535642 
4511.913151  9373505.125217 
4511.933153  -10508953.477288 
4511.953155  2872743.294137 
4511.973158  17300269.364021 
4511.993160  -2407062.389316 
4512.013162  -17102996.428262 
4512.033164  10898515.904590 
4512.053167  12553352.666832 
4512.073169  16385807.291315 
4512.093171  19576406.272924 
4512.113174  4303274.628378 
4512.133176  -16303136.384299 
4512.153178  17736333.786261 
4512.173180  8691357.463746 
4512.193183  -1425013.256444 
4512.213185  27127988.066486 
4512.233187  23576495.818718 
4512.253189  -6393792.763760 
4512.273192  9249925.331779 
4512.293194  8891754.294306 
4512.313196  -35111690.363487 
4512.333199  -17192748.573829 
4512.353201  7662803.668865 
4512.373203  -22714464.253955 
4512.393205  -14737926.969176 
4512.413208  5203631.283998 
4512.433210  11720536.745020 
4512.453212  8716558.926610 
4512.473214  -4612841.391216 
4512.493217  2580698.944074 
4512.513219  4316982.068670 
4512.533221  27057558.730276 
4512.553224  13043227.979428 
4512.573226  -13374340.918294 
4512.593228  -3811594.799266 
4512.613230  -10532327.442144 
4512.633233  -17708504.322544 
4512.653235  12236253.354140 
4512.673237  16159956.404888 
4512.693240  3057684.218957 
4512.713242  -5777232.571148 
4512.733244  9164868.484919 
4512.753246  -3608116.067026 
4512.773249  -3912461.030829 
4512.793251  17616850.877422 
4512.813253  8882961.621621 
4512.833255  1420892.483494 
4512.853258  14438014.462502 
4512.873260  9091851.085722 
4512.893262  16449061.560393 
4512.913265  28697481.973286 
4512.933267  -6104240.683762 
4512.953269  -15193245.845723 
4512.973271  9862299.744262 
4512.993274  3675186.086996 
4513.013276  3366144.385640 
4513.033278  26469620.609219 
4513.053280  26943040.860823 
4513.073283  6955113.399911 
4513.093285  -8484042.428753 
4513.113287  -11168845.517929 
4513.133290  -30226321.821212 
4513.153292  2317176.447564 
4513.173294  12168228.812985 
4513.193296  -14029566.448456 
4513.213299  -6801756.646066 
4513.233301  3348035.759292 
4513.253303  2895398.723267 
4513.273305  20866996.697364 
4513.293308  19479323.275525 
4513.313310  -5636105.443788 
4513.333312  7549264.166266 
4513.353315  27951166.270597 
4513.373317  4281147.364220 
4513.393319  2205164.791217 
4513.413321  7164572.043365 
4513.433324  -3110868.966164 
4513.453326  -8395800.099590 
4513.473328  -1186201.046951 
4513.493331  5227372.149899 
4513.513333  -2475969.506638 
4513.533335  13672751.550013 
4513.553337  21655003.189920 
4513.573340  -14461187.780220 
4513.593342  18117766.401198 
4513.613344  24604805.331834 
4513.633346  -4644857.465726 
4513.653349  13817500.547163 
4513.673351  8636893.442864 
4513.693353  -9381736.319804 
4513.713356  16210659.949109 
4513.733358  19982310.082675 
4513.753360  1467496.113440 
4513.773362  12881600.815737 
4513.793365  9524760.942686 
4513.813367  -13449536.830325 
4513.833369  2385679.690204 
4513.853371  21220801.620962 
4513.873374  2138226.084877 
4513.893376  11245889.554227 
4513.913378  19531438.011649 
4513.933381  -6850572.065103 
4513.953383  -3777608.021999 
4513.973385  9171504.367682 
4513.993387  -2313447.745984 
4514.013390  86218.164209 
4514.033392  8085238.677845 
4514.053394  -531375.199335 
4514.073396  -539204.224067 
4514.093399  17495021.269534 
4514.113401  26515172.694440 
4514.133403  2742234.683832 
4514.153406  12873268.272568 
4514.173408  32176006.017975 
4514.193410  17219221.208216 
4514.213412  9851883.296150 
4514.233415  4784575.640294 
4514.253417  -7335188.523904 
4514.273419  -9837868.068382 
4514.293422  9556694.171167 
4514.313424  21263065.385999 
4514.333426  14226238.949281 
4514.353428  1670415.812980 
4514.373431  5910581.208166 
4514.393433  12264135.240943 
4514.413435  14381012.676369 
4514.433437  13406865.385409 
4514.453440  21443201.520885 
4514.473442  14910892.316498 
4514.493444  -3384497.627869 
4514.513447  8503115.665549 
4514.533449  7575028.009143 
4514.553451  -10392970.329851 
4514.573453  9475478.178241 
4514.593456  20828605.550971 
4514.613458  2227299.791471 
4514.633460  -14160388.809946 
4514.653462  -6708085.895468 
4514.673465  2850896.694100 
4514.693467  1482189.796367 
4514.713469  27598534.527249 
4514.733472  18160206.303426 
4514.753474  6233560.501152 
4514.773476  26863802.165201 
4514.793478  11862692.010662 
4514.813481  -13423818.269230 
4514.833483  -6951367.751088 
4514.853485  -2157173.715156 
4514.873487  -18606783.541828 
4514.893490  -12923078.557111 
4514.913492  416937.014629 
4514.933494  -7305608.361610 
4514.953497  2811184.636173 
4514.973499  5696731.023172 
4514.993501  -11986098.202129 
4515.013503  9356645.775108 
4515.033506  11496686.834221 
4515.053508  -7109292.150478 
4515.073510  9539375.847225 
4515.093513  17037715.435551 
4515.113515  12846338.159924 
4515.133517  10084773.975164 
4515.153519  140654.562364 
4515.173522  -22142768.970684 
4515.193524  -2135965.651834 
4515.213526  29604677.047820 
4515.233528  -1730272.867084 
4515.253531  -3565694.482319 
4515.273533  28673082.218270 
4515.293535  3851925.383743 
4515.313538  12153310.262396 
4515.333540  41665906.713491 
4515.353542  20975118.108644 
4515.373544  3324044.510304 
4515.393547  10954.473926 
4515.413549  -5151219.628775 
4515.433551  9343381.053560 
4515.453553  19644380.841212 
4515.473556  8985366.821845 
4515.493558  4626733.924349 
4515.513560  17182331.204602 
4515.533563  14573757.418086 
4515.553565  17913987.183861 
4515.573567  21937060.373935 
4515.593569  -19893533.247941 
4515.613572  -12581938.798416 
4515.633574  17027740.771688 
4515.653576  -2413506.514636 
4515.673578  -9587682.151798 
4515.693581  -1392642.271685 
4515.713583  -5166225.385556 
4515.733585  2768360.968099 
4515.753588  -1267107.391185 
4515.773590  -7197715.736679 
4515.793592  -17273507.360387 
4515.813594  3739660.098636 
4515.833597  -5293549.094956 
4515.853599  -27939547.970887 
4515.873601  -38012.675988 
4515.893604  714706.004560 
4515.913606  -838300.945905 
4515.933608  5948190.873504 
4515.953610  -2547563.048118 
4515.973613  1830930.554751 
4515.993615  -7645932.985753 
4516.013617  -6927800.313231 
4516.033619  -4241870.547114 
4516.053622  -9014457.798960 
4516.073624  6196966.128711 
4516.093626  2367021.139655 
4516.113629  3648863.013316 
4516.133631  3226612.446372 
4516.153633  2256929.750622 
4516.173635  18783707.512130 
4516.193638  13671865.084177 
4516.213640  6938123.464805 
4516.233642  9176049.690369 
4516.253644  7102563.708020 
4516.273647  -10234671.304127 
4516.293649  -15716066.933699 
4516.313651  9015905.466007 
4516.333654  14994457.914915 
4516.353656  21516662.330699 
4516.373658  18477277.972636 
4516.393660  3040885.144461 
4516.413663  6970187.084157 
4516.433665  21503760.985432 
4516.453667  17253730.125750 
4516.473669  8295839.752033 
4516.493672  237675.439311 
4516.513674  -518320.779788 
4516.533676  8525935.299775 
4516.553679  9307552.751731 
4516.573681  13992304.692367 
4516.593683  14370996.763171 
4516.613685  7718675.775207 
4516.633688  -2834597.454302 
4516.653690  2329144.619504 
4516.673692  43659208.193800 
4516.693695  37589774.019970 
4516.713697  12506308.081770 
4516.733699  14767664.575358 
4516.753701  9827922.054675 
4516.773704  6292373.081969 
4516.793706  4896926.753574 
4516.813708  902662.509817 
4516.833710  3837302.532665 
4516.853713  2576399.052001 
4516.873715  19779865.446941 
4516.893717  18070497.190182 
4516.913720  18316924.191451 
4516.933722  36411326.462176 
4516.953724  17348080.617933 
4516.973726  1729233.972027 
4516.993729  22442811.328191 
4517.013731  13151274.604832 
4517.033733  -932308.586802 
4517.053735  15804634.562626 
4517.073738  1295578.455906 
4517.093740  -18660465.439175 
4517.113742  3450203.523826 
4517.133745  13031389.294456 
4517.153747  13665109.687967 
4517.173749  17956530.624364 
4517.193751  20227227.281112 
4517.213754  21108746.763403 
4517.233756  22291188.088291 
4517.253758  16298638.370645 
4517.273760  17856079.396596 
4517.293763  19106078.505988 
4517.313765  4457896.917213 
4517.333767  -398903.818153 
4517.353770  22725413.707000 
4517.373772  14856323.262307 
4517.393774  3991194.929176 
4517.413776  12385264.595941 
4517.433779  7451022.211787 
4517.453781  7971044.639025 
4517.473783  16919256.877333 
4517.493786  17928480.426987 
4517.513788  -1886268.739618 
4517.533790  -939382.006614 
4517.553792  6030208.375938 
4517.573795  8833728.451696 
4517.593797  11034086.818035 
4517.613799  -4508823.210417 
4517.633801  -2887711.320621 
4517.653804  11296776.799071 
4517.673806  13966806.334422 
4517.693808  14036736.209994 
4517.713811  18635654.226409 
4517.733813  18100066.517655 
4517.753815  7225740.272915 
4517.773817  13565942.410166 
4517.793820  4381937.751035 
4517.813822  -6644134.036213 
4517.833824  12776518.034346 
4517.853826  22712612.596279 
4517.873829  5100986.213587 
4517.893831  -6583831.423082 
4517.913833  -6672069.518060 
4517.933836  -7520152.951626 
4517.953838  3408191.787748 
4517.973840  -5814265.034323 
4517.993842  -12695605.212099 
4518.013845  14139167.427611 
4518.033847  9724730.393017 
4518.053849  -1310580.862796 
4518.073851  11863966.400144 
4518.093854  5704625.524754 
4518.113856  7930506.375773 
4518.133858  10992962.042363 
4518.153861  5166652.388356 
4518.173863  -2501806.699443 
4518.193865  5882979.881314 
4518.213867  10837496.060779 
4518.233870  19653539.578526 
4518.253872  35913633.531800 
4518.273874  22433273.519755 
4518.293876  14830335.742983 
4518.313879  11216561.965017 
4518.333881  21702733.633221 
4518.353883  79207498.436496 
4518.373886  47466435.796502 
4518.393888  -11649105.142029 
4518.413890  -13757217.020531 
4518.433892  -17969826.915316 
4518.453895  -11583657.602798 
4518.473897  5699924.748555 
4518.493899  2924513.171798 
4518.513902  4448403.773129 
4518.533904  658535.569843 
4518.553906  3563452.677483 
4518.573908  2031915.568354 
4518.593911  4712697.393148 
4518.613913  22020835.575209 
4518.633915  17336139.587570 
4518.653917  21651908.369229 
4518.673920  22720567.625204 
4518.693922  17428862.856793 
4518.713924  22014356.123758 
4518.733927  12231164.200141 
4518.753929  -6002732.377951 
4518.773931  -3439881.178981 
4518.793933  5347531.093061 
4518.813936  11298588.597527 
4518.833938  5013820.601888 
4518.853940  -1974481.053978 
4518.873942  8010595.356562 
4518.893945  8973402.133244 
4518.913947  -429395.893082 
4518.933949  6840800.721540 
4518.953952  15871771.260821 
4518.973954  10100621.113692 
4518.993956  -8783056.503769 
4519.013958  -6955106.104248 
4519.033961  11248890.918910 
4519.053963  7036508.239216 
4519.073965  -9358743.992123 
4519.093967  -2896639.310923 
4519.113970  1466352.234526 
4519.133972  -6193817.022241 
4519.153974  14232131.304935 
4519.173977  28377227.103696 
4519.193979  20271406.115870 
4519.213981  9021697.302432 
4519.233983  -413549.097569 
4519.253986  16621510.085676 
4519.273988  21060589.579057 
4519.293990  -1908460.171849 
4519.313993  3931207.997243 
4519.333995  28337903.696875 
4519.353997  19688136.423980 
4519.373999  1840349.231609 
4519.394002  12109132.781495 
4519.414004  23864544.851696 
4519.434006  15288381.050545 
4519.454008  7366202.097727 
4519.474011  23569258.768391 
4519.494013  15285440.580491 
4519.514015  5380037.856625 
4519.534018  10020997.901088 
4519.554020  23958421.170179 
4519.574022  9396711.316839 
4519.594024  4773855.487512 
4519.614027  16635196.150018 
4519.634029  -3945529.006683 
4519.654031  -1088976.226088 
4519.674033  9808464.453901 
4519.694036  18364974.505475 
4519.714038  29375976.569389 
4519.734040  9792356.595583 
4519.754043  -3549805.389753 
4519.774045  2464676.575732 
4519.794047  680746.229378 
4519.814049  -10428062.668117 
4519.834052  -8684676.673652 
4519.854054  4840328.650631 
4519.874056  -4552184.271354 
4519.894058  5013094.154079 
4519.914061  18443867.438880 
4519.934063  5395276.109486 
4519.954065  4972213.118944 
4519.974068  7806091.393477 
4519.994070  -818092.994402 
4520.014072  -14424754.535047 
4520.034074  -12103744.084556 
4520.054077  134580.032856 
4520.074079  -6101828.127312 
4520.094081  8330350.713290 
4520.114084  8948272.726387 
4520.134086  15025625.716986 
4520.154088  12245335.319411 
4520.174090  -12372050.433858 
4520.194093  12132329.152930 
4520.214095  24462711.347163 
4520.234097  4688104.678169 
4520.254099  21904976.866197 
4520.274102  23503198.002662 
4520.294104  -2598511.365413 
4520.314106  11633328.377159 
4520.334109  28514153.533433 
4520.354111  8491966.184029 
4520.374113  4595985.552296 
4520.394115  6995632.830181 
4520.414118  3175580.167757 
4520.434120  5418132.286216 
4520.454122  -13958547.551604 
4520.474124  -7658089.057974 
4520.494127  17328656.200300 
4520.514129  3964796.406016 
4520.534131  -2266183.628769 
4520.554134  -257327.702501 
4520.574136  5259500.464561 
4520.594138  19076472.476856 
4520.614140  12289455.272595 
4520.634143  10590922.169772 
4520.654145  4005972.024755 
4520.674147  -10940538.995273 
4520.694149  -13796580.443932 
4520.714152  -4952818.342207 
4520.734154  16634761.408292 
4520.754156  14476022.627761 
4520.774159  1676014.912713 
4520.794161  12978773.229830 
4520.814163  5256986.095289 
4520.834165  10752692.353853 
4520.854168  23991982.368165 
4520.874170  9447354.238973 
4520.894172  2397721.123357 
4520.914175  3677378.555344 
4520.934177  4072215.911900 
4520.954179  -322142.303439 
4520.974181  14130203.670331 
4520.994184  13712076.375167 
4521.014186  -1727973.767612 
4521.034188  12014916.062793 
4521.054190  3951710.433704 
4521.074193  6333837.000233 
4521.094195  19809528.905434 
4521.114197  3825395.037118 
4521.134200  16586600.022550 
4521.154202  24037965.246551 
4521.174204  11975524.355394 
4521.194206  7602910.635843 
4521.214209  20181723.355662 
4521.234211  18926733.234743 
4521.254213  11592618.359783 
4521.274215  24868099.599930 
4521.294218  4485982.237816 
4521.314220  2262617.474429 
4521.334222  12193296.863718 
4521.354225  4814174.057913 
4521.374227  10484418.491377 
4521.394229  1448420.957661 
4521.414231  6644993.737498 
4521.434234  14785932.544260 
4521.454236  14124576.639806 
4521.474238  21352918.573893 
4521.494240  19515293.424701 
4521.514243  8418409.148608 
4521.534245  4247281.609612 
4521.554247  6416718.561214 
4521.574250  2858583.755279 
4521.594252  38131.868484 
4521.614254  12191281.253502 
4521.634256  19161277.943611 
4521.654259  18127034.870124 
4521.674261  9420860.139264 
4521.694263  7814781.642623 
4521.714266  21520085.147268 
4521.734268  4336396.686394 
4521.754270  -13013910.522055 
4521.774272  5498385.521919 
4521.794275  18930998.609353 
4521.814277  1775470.735312 
4521.834279  9674683.706731 
4521.854281  34978949.471885 
4521.874284  23247585.075851 
4521.894286  18418825.806596 
4521.914288  20652616.239060 
4521.934291  8887104.311204 
4521.954293  3383826.337224 
4521.974295  14902738.572280 
4521.994297  10362298.576271 
4522.014300  2689572.380594 
4522.034302  5403035.826230 
4522.054304  21993751.619770 
4522.074306  6268161.930051 
4522.094309  1165407.203807 
4522.114311  4870735.478295 
4522.134313  4816626.292107 
4522.154316  16610757.708926 
4522.174318  -2700146.535837 
4522.194320  1189339.554227 
4522.214322  16839261.598735 
4522.234325  8230443.857646 
4522.254327  6670498.374985 
4522.274329  1014620.450250 
4522.294331  13755402.632734 
4522.314334  19889031.942249 
4522.334336  11574152.016746 
4522.354338  2851014.502605 
4522.374341  -5852736.826473 
4522.394343  10357893.439098 
4522.414345  9174811.325635 
4522.434347  9664778.009982 
4522.454350  8590369.900257 
4522.474352  -2422452.848756 
4522.494354  13612004.288534 
4522.514357  19405490.258615 
4522.534359  27841703.296412 
4522.554361  20699422.086944 
4522.574363  11265350.729012 
4522.594366  18821541.193449 
4522.614368  7424216.761559 
4522.634370  4185138.158040 
4522.654372  -1321198.260895 
4522.674375  17268310.149831 
4522.694377  31990160.366817 
4522.714379  9660225.573515 
4522.734382  22058679.130245 
4522.754384  16171072.669576 
4522.774386  2609611.969959 
4522.794388  7033782.322073 
4522.814391  2802052.880606 
4522.834393  19893810.678790 
4522.854395  29584143.187563 
4522.874397  23677820.305608 
4522.894400  13202538.967452 
4522.914402  11290856.588565 
4522.934404  9164219.087564 
4522.954407  -3094032.142128 
4522.974409  3615550.557489 
4522.994411  -20250798.573479 
4523.014413  -25070051.450492 
4523.034416  904413.360983 
4523.054418  -3889488.663462 
4523.074420  -13052861.542275 
4523.094422  -11572470.596236 
4523.114425  9209207.998279 
4523.134427  -6876668.582533 
4523.154429  -12023496.662610 
4523.174432  10497074.825854 
4523.194434  -9068578.409508 
4523.214436  -3294094.805910 
4523.234438  -227966.222626 
4523.254441  -10488178.356200 
4523.274443  2379251.197590 
4523.294445  -14933118.579262 
4523.314447  -1073191.094996 
4523.334450  24266317.747339 
4523.354452  3101491.890746 
4523.374454  14229293.341679 
4523.394457  23603782.115829 
4523.414459  12289084.223083 
4523.434461  -1824351.325228 
4523.454463  7932323.174257 
4523.474466  4542386.638941 
4523.494468  -7029877.040981 
4523.514470  -2664401.698233 
4523.534473  -5516064.088147 
4523.554475  16800591.545704 
4523.574477  15520685.203939 
4523.594479  -1196009.293305 
4523.614482  16338777.253472 
4523.634484  5387197.692666 
4523.654486  -985684.900305 
4523.674488  23819933.711141 
4523.694491  15343717.653414 
4523.714493  14721536.648721 
4523.734495  14494253.322955 
4523.754498  11166518.652140 
4523.774500  1026387.054739 
4523.794502  8848242.203701 
4523.814504  5134846.151763 
4523.834507  -5030500.615612 
4523.854509  13275990.021894 
4523.874511  5290671.625917 
4523.894513  12786678.846691 
4523.914516  24598440.254289 
4523.934518  12357821.569075 
4523.954520  2587220.094107 
4523.974523  4894435.200682 
4523.994525  16789226.426447 
4524.014527  -4939623.439170 
4524.034529  10465264.309093 
4524.054532  21749702.725165 
4524.074534  6680669.195802 
4524.094536  21809252.579913 
4524.114538  -2598221.273436 
4524.134541  7750260.328535 
4524.154543  14700596.391653 
4524.174545  4374848.432210 
4524.194548  12320347.158553 
4524.214550  15408888.194574 
4524.234552  15415645.076044 
4524.254554  9491311.069654 
4524.274557  5536004.113950 
4524.294559  -2755574.421004 
4524.314561  9675757.837750 
4524.334564  13086672.126596 
4524.354566  3967218.517644 
4524.374568  12223210.671647 
4524.394570  -3212375.796044 
4524.414573  -11964803.838129 
4524.434575  21591468.537673 
4524.454577  8540942.554139 
4524.474579  -132142.419181 
4524.494582  8531811.103072 
4524.514584  11076432.901422 
4524.534586  20996533.847086 
4524.554589  10119605.568778 
4524.574591  4610356.220737 
4524.594593  10588000.296589 
4524.614595  14082832.891824 
4524.634598  -2963229.951733 
4524.654600  13241044.947272 
4524.674602  11650857.374334 
4524.694604  -15072242.802600 
4524.714607  803943.273640 
4524.734609  23158117.307479 
4524.754611  24874121.987056 
4524.774614  18698238.167141 
4524.794616  14997177.508700 
4524.814618  25426159.563178 
4524.834620  25248695.692060 
4524.854623  29007941.409433 
4524.874625  8706970.422050 
4524.894627  10200944.158147 
4524.914629  20984169.498860 
4524.934632  -7220193.876684 
4524.954634  6496435.805884 
4524.974636  1858800.969571 
4524.994639  11322348.184597 
4525.014641  22064608.536467 
4525.034643  11558726.948793 
4525.054645  26026898.872023 
4525.074648  24721940.430409 
4525.094650  5888874.749258 
4525.114652  -238026.813153 
4525.134655  797517.058156 
4525.154657  11160723.834369 
4525.174659  15353019.721190 
4525.194661  12626678.077728 
4525.214664  -3535464.224651 
4525.234666  3675443.391756 
4525.254668  18299060.010803 
4525.274670  3444350.875611 
4525.294673  12712529.803314 
4525.314675  8729934.425236 
4525.334677  7044926.522550 
4525.354680  13554303.774249 
4525.374682  -2854241.109767 
4525.394684  -3348408.789909 
4525.414686  9209519.154104 
4525.434689  13136722.727021 
4525.454691  -14663476.262349 
4525.474693  5482206.455904 
4525.494695  22816066.248636 
4525.514698  -3270335.077693 
4525.534700  5426801.829688 
4525.554702  -9015570.283374 
4525.574705  -14006228.762508 
4525.594707  -6588137.687253 
4525.614709  3530700.948658 
4525.634711  10108495.374568 
4525.654714  13666572.481867 
4525.674716  27881395.527003 
4525.694718  12564831.748585 
4525.714720  3399237.015870 
4525.734723  -7600945.277224 
4525.754725  15534635.999592 
4525.774727  33072764.502627 
4525.794730  -248678.572800 
4525.814732  10543691.810632 
4525.834734  7402836.655158 
4525.854736  3168622.196063 
4525.874739  17610311.268769 
4525.894741  1546898.896717 
4525.914743  756933.002270 
4525.934746  11903451.666698 
4525.954748  4222411.093342 
4525.974750  13779684.304989 
4525.994752  40549818.150076 
4526.014755  17503130.048914 
4526.034757  9788382.688682 
4526.054759  26792003.343568 
4526.074761  4255152.310993 
4526.094764  9425593.163453 
4526.114766  7848347.225701 
4526.134768  -8339187.268598 
4526.154771  15868466.308026 
4526.174773  19525342.344981 
4526.194775  12169340.787059 
4526.214777  2406008.809811 
4526.234780  1137868.086023 
4526.254782  3550025.204609 
4526.274784  5793624.407095 
4526.294786  9338418.027811 
4526.314789  -9447742.310341 
4526.334791  4397241.416215 
4526.354793  1812917.144870 
4526.374796  -7009473.737730 
4526.394798  8277377.037844 
4526.414800  7540883.081742 
4526.434802  5003657.842179 
4526.454805  14481898.629672 
4526.474807  -2506831.922533 
4526.494809  -15140441.122798 
4526.514811  2925621.600223 
4526.534814  15658158.323262 
4526.554816  -3936718.556480 
4526.574818  17516836.876299 
4526.594821  3056123.251114 
4526.614823  -7172353.465924 
4526.634825  8451622.856200 
4526.654827  -13373384.963957 
4526.674830  9548639.953318 
4526.694832  19662761.265898 
4526.714834  8658640.686547 
4526.734837  11719441.329940 
4526.754839  5051671.179279 
4526.774841  1295526.262351 
4526.794843  5269948.616556 
4526.814846  -1936003.657730 
4526.834848  -3881050.590960 
4526.854850  -3160491.612843 
4526.874852  -7440935.226130 
4526.894855  4217503.697927 
4526.914857  2093904.897859 
4526.934859  -15616861.029070 
4526.954862  253893.754691 
4526.974864  5286256.970060 
4526.994866  2445828.580288 
4527.014868  5807410.375008 
4527.034871  -3246212.876811 
4527.054873  -2157836.166615 
4527.074875  3495919.259775 
4527.094877  16288756.744598 
4527.114880  16214883.205534 
4527.134882  15266781.404819 
4527.154884  13946797.969221 
4527.174887  24317064.291191 
4527.194889  18853563.758190 
4527.214891  -5541177.213244 
4527.234893  4160784.208502 
4527.254896  -866189.829006 
4527.274898  -2690528.224671 
4527.294900  22318516.015544 
4527.314902  8945471.201655 
4527.334905  -1226733.478056 
4527.354907  -6731704.705483 
4527.374909  4135352.728676 
4527.394912  10461877.479327 
4527.414914  1963077.410820 
4527.434916  13612380.904897 
4527.454918  6956007.933979 
4527.474921  11075521.525634 
4527.494923  4484087.131977 
4527.514925  6656044.736798 
4527.534928  29417284.231183 
4527.554930  13789496.084869 
4527.574932  -2463436.864604 
4527.594934  1360947.124391 
4527.614937  22164513.305660 
4527.634939  6834739.827181 
4527.654941  4573718.214301 
4527.674943  10631306.479448 
4527.694946  -1267450.682252 
4527.714948  -12084260.622965 
4527.734950  -22616587.821820 
4527.754953  400841.155453 
4527.774955  3040132.958724 
4527.794957  -4929693.316262 
4527.814959  4765160.222282 
4527.834962  -2333414.724867 
4527.854964  3898221.317342 
4527.874966  6658312.178130 
4527.894968  -3626956.224748 
4527.914971  3488980.953366 
4527.934973  763816.698310 
4527.954975  345893.567465 
4527.974978  -1315200.149457 
4527.994980  -23855.937668 
4528.014982  4871078.784970 
4528.034984  24366192.337391 
4528.054987  24417491.124442 
4528.074989  -709954.503433 
4528.094991  4210602.323930 
4528.114993  6225601.085658 
4528.134996  1603010.669151 
4528.154998  17313210.725602 
4528.175000  17561251.096924 
4528.195003  3673591.291087 
4528.215005  1225302.462862 
4528.235007  -5036900.696519 
4528.255009  -1475620.519820 
4528.275012  4755910.953823 
4528.295014  -8343691.058627 
4528.315016  7973953.978888 
4528.335018  13979620.167871 
4528.355021  -432743.278506 
4528.375023  7763483.565872 
4528.395025  3181296.495699 
4528.415028  13795752.487407 
4528.435030  6051004.910986 
4528.455032  800744.814141 
4528.475034  5529138.135475 
4528.495037  -2711895.480881 
4528.515039  1160595.496774 
4528.535041  4929939.315727 
4528.555044  17082395.139987 
4528.575046  4818197.190518 
4528.595048  -844803.907558 
4528.615050  7541738.750326 
4528.635053  -7356089.985355 
4528.655055  11715292.265866 
4528.675057  17148170.762886 
4528.695059  -2459389.118735 
4528.715062  482008.167917 
4528.735064  6972694.000502 
4528.755066  7306162.528854 
4528.775069  -5479917.047010 
4528.795071  -3993840.382339 
4528.815073  -622793.861860 
4528.835075  6297754.740898 
4528.855078  -5977158.129780 
4528.875080  2213667.385907 
4528.895082  4342882.970286 
4528.915084  -6648153.656709 
4528.935087  13264448.031511 
4528.955089  4016500.028081 
4528.975091  -10324837.830543 
4528.995094  -5864794.124523 
4529.015096  -9785529.638878 
4529.035098  -14190902.976131 
4529.055100  -2128715.496660 
4529.075103  2184236.213293 
4529.095105  -15964846.941837 
4529.115107  -12114719.437934 
4529.135109  -10419040.154392 
4529.155112  -10883044.691954 
4529.175114  -18819659.590655 
4529.195116  -19717797.668604 
4529.215119  -4217771.069955 
4529.235121  -16184826.606814 
4529.255123  -5672999.099290 
4529.275125  11166258.921650 
4529.295128  -3770205.554984 
4529.315130  1913102.962704 
4529.335132  6160696.465077 
4529.355135  5386044.164400 
4529.375137  8538305.525679 
4529.395139  502527.172813 
4529.415141  2312584.104524 
4529.435144  17557575.606358 
4529.455146  22641613.387206 
4529.475148  -7110149.682762 
4529.495150  9083647.392506 
4529.515153  26296188.200097 
4529.535155  25380952.798028 
4529.555157  16589186.329551 
4529.575160  2389630.415061 
4529.595162  12757176.801834 
4529.615164  2811632.361003 
4529.635166  4219658.161694 
4529.655169  15171383.825849 
4529.675171  16159477.447148 
4529.695173  4951342.093762 
4529.715175  11379507.595940 
4529.735178  7537653.670427 
4529.755180  -3690246.044447 
4529.775182  20469892.133540 
4529.795185  16913483.493887 
4529.815187  -2044559.915313 
4529.835189  -5354549.694205 
4529.855191  -5012648.490287 
4529.875194  21005143.976947 
4529.895196  13333910.871778 
4529.915198  -3059843.561866 
4529.935200  8270862.009546 
4529.955203  14303459.863194 
4529.975205  -10035682.140370 
4529.995207  -2970741.702754 
4530.015210  11830459.463933 
4530.035212  3432394.003822 
4530.055214  8928131.003474 
4530.075216  -1239864.093525 
4530.095219  -12028917.117030 
4530.115221  -4621075.616868 
4530.135223  -8852642.724412 
4530.155226  13539664.017085 
4530.175228  30111393.971717 
4530.195230  3036234.783779 
4530.215232  -6888887.868872 
4530.235235  283637.526765 
4530.255237  -7424240.430508 
4530.275239  10555691.591149 
4530.295241  -7909742.854809 
4530.315244  -1528651.614250 
4530.335246  18116433.525408 
4530.355248  -7238976.552494 
4530.375251  17018136.030858 
4530.395253  23677978.824689 
4530.415255  7904830.204394 
4530.435257  15377857.314645 
4530.455260  -7766020.780755 
4530.475262  -6300734.211091 
4530.495264  14399839.836246 
4530.515266  -2112113.179383 
4530.535269  -6207392.881160 
4530.555271  41371425.502715 
4530.575273  9207672.470959 
4530.595276  7505744.939675 
4530.615278  32426309.961643 
4530.635280  5926700.256643 
4530.655282  29851576.958159 
4530.675285  25660131.682385 
4530.695287  -1170269.227812 
4530.715289  12826261.696136 
4530.735291  -442729.817027 
4530.755294  10057045.811114 
4530.775296  22357908.484389 
4530.795298  5528032.328804 
4530.815301  15949515.421094 
4530.835303  29957123.717531 
4530.855305  122746.711087 
4530.875307  15624364.169801 
4530.895310  12748938.231848 
4530.915312  -6036891.623587 
4530.935314  14616564.438127 
4530.955317  16529186.487622 
4530.975319  13179037.875705 
4530.995321  10990742.788000 
4531.015323  -8678709.156815 
4531.035326  -6597816.981693 
4531.055328  15337690.161170 
4531.075330  2563748.296485 
4531.095332  -79530.731527 
4531.115335  18303775.527517 
4531.135337  -5769748.212142 
4531.155339  -11518583.667002 
4531.175342  -14022401.945175 
4531.195344  -24613538.703843 
4531.215346  1743947.531202 
4531.235348  -2017051.431073 
4531.255351  -2710033.805328 
4531.275353  9138926.573632 
4531.295355  -6746975.042853 
4531.315357  -1953135.794873 
4531.335360  14877113.680952 
4531.355362  -9287809.414417 
4531.375364  -4409949.093954 
4531.395367  9705826.061503 
4531.415369  -18325967.499440 
4531.435371  -4553936.257212 
4531.455373  3756472.162520 
4531.475376  -1270874.811968 
4531.495378  9093907.723256 
4531.515380  -3255769.875291 
4531.535382  -8957855.308192 
4531.555385  -7578400.277291 
4531.575387  -7611575.466098 
4531.595389  -24863559.426597 
4531.615392  -27243244.118515 
4531.635394  -21956623.793090 
4531.655396  2844166.301230 
4531.675398  -6040929.611757 
4531.695401  -1555864.278768 
4531.715403  18216230.718549 
4531.735405  -7594711.684516 
4531.755408  12558453.489285 
4531.775410  27332962.263421 
4531.795412  -3530028.533694 
4531.815414  12350802.200501 
4531.835417  21507801.979598 
4531.855419  6311076.705833 
4531.875421  21191381.182176 
4531.895423  9140365.944956 
4531.915426  4896792.541186 
4531.935428  20009254.181753 
4531.955430  5726669.402900 
4531.975433  7090759.512063 
4531.995435  2518508.147087 
4532.015437  -12349631.673549 
4532.035439  -3618912.203259 
4532.055442  988398.593783 
4532.075444  -3671383.300879 
4532.095446  7018584.988489 
4532.115448  -11771764.087795 
4532.135451  -1952247.749890 
4532.155453  4311665.570102 
4532.175455  5523365.084011 
4532.195458  19315167.727148 
4532.215460  14074221.196828 
4532.235462  -3949406.469855 
4532.255464  1893913.099706 
4532.275467  -6973194.263382 
4532.295469  -10622742.949151 
4532.315471  15712619.697985 
4532.335473  -7546083.537654 
4532.355476  -6525248.566485 
4532.375478  14452035.677684 
4532.395480  -2911787.293704 
4532.415483  14875315.756502 
4532.435485  17320921.342813 
4532.455487  -9809301.704343 
4532.475489  -356635.687788 
4532.495492  6271564.138315 
4532.515494  8599813.796452 
4532.535496  8689277.001081 
4532.555499  -6024766.072894 
4532.575501  -531259.809479 
4532.595503  18072896.721222 
4532.615505  9434544.072646 
4532.635508  23281501.105240 
4532.655510  31865121.862687 
4532.675512  4912919.586895 
4532.695514  9750026.120948 
4532.715517  6456296.950796 
4532.735519  -20804364.417307 
4532.755521  279373.735059 
4532.775524  7354984.604030 
4532.795526  9721960.387681 
4532.815528  21688872.333926 
4532.835530  -3055030.614501 
4532.855533  7890745.119641 
4532.875535  26298345.450707 
4532.895537  17123498.629593 
4532.915539  24459443.691702 
4532.935542  -6202427.600105 
4532.955544  -15682744.486195 
4532.975546  6020563.936917 
4532.995549  4528739.951515 
4533.015551  947278.232185 
4533.035553  -2104158.746725 
4533.055555  -25196265.514368 
4533.075558  -875941.056344 
4533.095560  24883015.342401 
4533.115562  -2070888.035319 
4533.135564  18565226.841824 
4533.155567  1676203.691704 
4533.175569  14297023.928705 
4533.195571  35894199.438536 
4533.215574  -27314618.266618 
4533.235576  -657933.015316 
4533.255578  15980215.521547 
4533.275580  10334787.293273 
4533.295583  11794391.526613 
4533.315585  -9141340.989220 
4533.335587  -5301265.001228 
4533.355590  2460964.773999 
4533.375592  -19681979.667825 
4533.395594  -20589049.183096 
4533.415596  4113920.440967 
4533.435599  -14998087.895071 
4533.455601  5390023.102043 
4533.475603  -3411294.993423 
4533.495605  -8797444.571849 
4533.515608  18757297.934785 
4533.535610  -5607607.920757 
4533.555612  -18854085.640097 
4533.575615  -11162829.803557 
4533.595617  -13736638.632071 
4533.615619  -12325095.183543 
4533.635621  -2846307.014960 
4533.655624  -17477543.350668 
4533.675626  -9479985.745273 
4533.695628  -1756037.598360 
4533.715630  -14791806.222904 
4533.735633  5598670.957506 
4533.755635  -6667925.201784 
4533.775637  -6663030.101750 
4533.795640  5710000.223898 
4533.815642  -16165752.069870 
4533.835644  -1365783.196604 
4533.855646  -1168542.305500 
4533.875649  -9153531.191528 
4533.895651  22499187.816035 
4533.915653  17102190.892809 
4533.935655  5986172.780731 
4533.955658  28406538.235020 
4533.975660  3624417.495758 
4533.995662  -1982038.888474 
4534.015665  6788917.191206 
4534.035667  6762625.554946 
4534.055669  12784847.727080 
4534.075671  -4902376.395902 
4534.095674  14219296.775797 
4534.115676  7451690.591506 
4534.135678  -18750041.057173 
4534.155680  3408713.943754 
4534.175683  791771.708424 
4534.195685  -1730887.710241 
4534.215687  20919456.610158 
4534.235690  7899895.592124 
4534.255692  -5520289.565503 
4534.275694  17376771.204104 
4534.295696  -8552697.141101 
4534.315699  -13320380.502948 
4534.335701  -2636758.997960 
4534.355703  -7653830.150384 
4534.375706  7425725.904855 
4534.395708  -11587962.587888 
4534.415710  -17290827.366134 
4534.435712  -11510692.317951 
4534.455715  -24043323.200689 
4534.475717  3212913.611849 
4534.495719  22021022.077537 
4534.515721  -3255664.934025 
4534.535724  14834973.459114 
4534.555726  20142694.465068 
4534.575728  -2820677.213508 
4534.595731  21227087.082109 
4534.615733  5685102.081761 
4534.635735  1415719.572914 
4534.655737  901741.083385 
4534.675740  -26408468.808654 
4534.695742  -8528861.093193 
4534.715744  5175462.472596 
4534.735746  -4585367.679077 
4534.755749  -1658253.446861 
4534.775751  -6629475.900200 
4534.795753  -1401623.466927 
4534.815756  23406317.787291 
4534.835758  3293308.630662 
4534.855760  24533527.491819 
4534.875762  31176554.991802 
4534.895765  4989882.298025 
4534.915767  24476301.942515 
4534.935769  -4238689.690857 
4534.955771  -9936518.145286 
4534.975774  10151805.647701 
4534.995776  4307876.663019 
4535.015778  11279091.198753 
4535.035781  14543082.387031 
4535.055783  -15828571.913867 
4535.075785  19976659.517965 
4535.095787  43185922.245289 
4535.115790  -867419.505875 
4535.135792  7255652.961442 
4535.155794  -10028828.656096 
4535.175797  -12294051.405589 
4535.195799  -13337686.704047 
4535.215801  -24744101.104981 
4535.235803  1846745.632798 
4535.255806  -16796845.858823 
4535.275808  655459.574879 
4535.295810  44453084.136838 
4535.315812  3302279.010540 
4535.335815  -8544983.143937 
4535.355817  14161693.358727 
4535.375819  -5173334.762952 
4535.395822  -2150870.356910 
4535.415824  20010497.047077 
4535.435826  18625648.300311 
4535.455828  22254612.273478 
4535.475831  1914192.596496 
4535.495833  15536233.992431 
4535.515835  -6639809.258909 
4535.535837  -16027876.054933 
4535.555840  31114258.308115 
4535.575842  11741676.370262 
4535.595844  -24914717.962432 
4535.615847  -4076882.167925 
4535.635849  4161447.146937 
4535.655851  2746394.722504 
4535.675853  23152363.127736 
4535.695856  -5709387.882228 
4535.715858  22227655.235778 
4535.735860  30948623.867157 
4535.755862  -2339850.424978 
4535.775865  4010050.685635 
4535.795867  5119310.551923 
4535.815869  24784339.745880 
4535.835872  18549033.388483 
4535.855874  -10423099.216538 
4535.875876  6537861.542489 
4535.895878  15022318.701700 
4535.915881  22582978.197258 
4535.935883  23181502.673291 
4535.955885  903439.347050 
4535.975888  -15460745.845960 
4535.995890  -11168125.371776 
4536.015892  -7354517.894158 
4536.035894  -1572700.642731 
4536.055897  -16506559.622279 
4536.075899  -7907946.072290 
4536.095901  8192149.973444 
4536.115903  -23510396.823046 
4536.135906  -6968985.223800 
4536.155908  8519260.335403 
4536.175910  -4517547.857980 
4536.195913  4167755.176194 
4536.215915  2770087.743521 
4536.235917  -10647898.116794 
4536.255919  5889902.009964 
4536.275922  3172344.979315 
4536.295924  7382054.422021 
4536.315926  -10695154.800661 
4536.335928  -19258146.982474 
4536.355931  23485005.115103 
4536.375933  -16997398.412420 
4536.395935  -18462027.186387 
4536.415938  13537603.297605 
4536.435940  -12671896.003340 
4536.455942  -20531258.684055 
4536.475944  13606463.090972 
4536.495947  11141107.915179 
4536.515949  -23111124.937362 
4536.535951  -25137381.478217 
4536.555953  7853373.244411 
4536.575956  5615114.496031 
4536.595958  -21841516.189766 
4536.615960  17773780.171613 
4536.635963  23911702.559126 
4536.655965  7994018.229433 
4536.675967  8229918.438973 
4536.695969  10920361.049627 
4536.715972  12585343.317927 
4536.735974  9860408.183956 
4536.755976  4130589.231726 
4536.775979  -2720451.974902 
4536.795981  6006260.346175 
4536.815983  -5865434.707240 
4536.835985  4926551.641041 
4536.855988  -19654158.604379 
4536.875990  2223406.606182 
4536.895992  27470036.832164 
4536.915994  -13317974.090904 
4536.935997  11219583.094267 
4536.955999  25095909.145374 
4536.976001  11716334.735167 
4536.996004  8135308.611254 
4537.016006  24270055.120245 
4537.036008  -7929226.941836 
4537.056010  -8852406.177316 
4537.076013  28126947.229114 
4537.096015  9852718.219740 
4537.116017  -6198498.575659 
4537.136019  19560438.382606 
4537.156022  35225226.735851 
4537.176024  -5847269.146718 
4537.196026  22064832.022136 
4537.216029  19337617.787651 
4537.236031  -11871562.049021 
4537.256033  4555009.304654 
4537.276035  18030870.402824 
4537.296038  23123874.354371 
4537.316040  10705669.460441 
4537.336042  19274299.355338 
4537.356044  21556525.893617 
4537.376047  18759025.494625 
4537.396049  -11917266.537647 
4537.416051  8046374.204431 
4537.436054  10015480.832726 
4537.456056  -6373841.305110 
4537.476058  10106943.953571 
4537.496060  5315064.672116 
4537.516063  -647921.067592 
4537.536065  11973082.479664 
4537.556067  22965896.425178 
4537.576070  -10930699.375036 
4537.596072  -4838813.674003 
4537.616074  31488135.189004 
4537.636076  20701785.017567 
4537.656079  -7785925.246991 
4537.676081  10541284.676800 
4537.696083  37476601.414918 
4537.716085  18368788.254205 
4537.736088  24784656.680051 
4537.756090  -5277756.179729 
4537.776092  19861832.542672 
4537.796095  41427359.000520 
4537.816097  12662525.869584 
4537.836099  -1279400.915108 
4537.856101  -4960250.479547 
4537.876104  19789827.074753 
4537.896106  8820712.238207 
4537.916108  9130924.298799 
4537.936110  15089850.432134 
4537.956113  17508144.507796 
4537.976115  11550405.742882 
4537.996117  23393240.862630 
4538.016120  25004338.145729 
4538.036122  12556288.357255 
4538.056124  19558742.096300 
4538.076126  17887396.741034 
4538.096129  15084979.298251 
4538.116131  -4025905.280925 
4538.136133  17917317.448319 
4538.156135  15302222.756406 
4538.176138  5006621.771179 
4538.196140  18314775.923660 
4538.216142  23101336.938541 
4538.236145  14744488.408784 
4538.256147  10725279.801055 
4538.276149  17686703.255541 
4538.296151  23998357.544502 
4538.316154  37825929.357254 
4538.336156  43703958.230440 
4538.356158  104424619.965993 
4538.376161  171393200.436597 
4538.396163  139185890.764549 
4538.416165  64988975.291497 
4538.436167  27026521.483668 
4538.456170  12942181.053658 
4538.476172  -2957086.357101 
4538.496174  -14785420.105062 
4538.516176  -17861282.736015 
4538.536179  4090161.202644 
4538.556181  18748838.273621 
4538.576183  16076273.732176 
4538.596186  6970081.322945 
4538.616188  8741616.232165 
4538.636190  4711900.935144 
4538.656192  11880145.535425 
4538.676195  21044240.839743 
4538.696197  12457703.346299 
4538.716199  7416456.380548 
4538.736201  13977774.679553 
4538.756204  25542187.417122 
4538.776206  17896275.603724 
4538.796208  -7444289.245760 
4538.816211  1009700.611861 
4538.836213  40732561.932891 
4538.856215  18810761.976397 
4538.876217  -5782324.863574 
4538.896220  389310.275228 
4538.916222  14434653.940867 
4538.936224  21547640.507352 
4538.956226  18313773.811346 
4538.976229  23377606.104019 
4538.996231  -16425049.899395 
4539.016233  -21391430.831880 
4539.036236  2648029.720063 
4539.056238  3851375.034176 
4539.076240  2123914.126804 
4539.096242  -4548901.554674 
4539.116245  2199507.346891 
4539.136247  16008335.432605 
4539.156249  3903108.428002 
4539.176251  -6383410.093955 
4539.196254  13066498.563255 
4539.216256  -16172294.083562 
4539.236258  -15423452.279375 
4539.256261  -22506725.117247 
4539.276263  -984603.942152 
4539.296265  3612039.207907 
4539.316267  -13294777.648998 
4539.336270  8078831.478716 
4539.356272  14673774.526865 
4539.376274  7498855.728180 
4539.396277  2054797.663788 
4539.416279  15957654.595569 
4539.436281  22192624.584742 
4539.456283  16355605.310168 
4539.476286  550573.222640 
4539.496288  21300089.044727 
4539.516290  11995943.622753 
4539.536292  7532243.943082 
4539.556295  24411102.116397 
4539.576297  9211928.503644 
4539.596299  27439030.898555 
4539.616302  18998537.109627 
4539.636304  -4462391.000048 
4539.656306  11407618.034631 
4539.676308  27780590.997224 
4539.696311  -2588488.749339 
4539.716313  -4650629.940129 
4539.736315  20943915.894934 
4539.756317  20745869.654897 
4539.776320  667923.471006 
4539.796322  4074215.618275 
4539.816324  28680139.662290 
4539.836327  8354478.687439 
4539.856329  11134726.360836 
4539.876331  11173125.170459 
4539.896333  4164155.228904 
4539.916336  22953591.323541 
4539.936338  18721766.338676 
4539.956340  3162854.860220 
4539.976342  12759815.144592 
4539.996345  -17383498.711265 
4540.016347  8441276.277477 
4540.036349  9647145.099095 
4540.056352  -6269230.212225 
4540.076354  8996279.215090 
4540.096356  -8275219.500920 
4540.116358  14035146.788708 
4540.136361  9563062.381715 
4540.156363  2697378.539720 
4540.176365  -5514316.356944 
4540.196368  -6066473.728153 
4540.216370  5896018.121767 
4540.236372  15451475.972428 
4540.256374  8643052.987581 
4540.276377  8575555.682832 
4540.296379  2846859.499274 
4540.316381  -3116106.703044 
4540.336383  -1801960.399530 
4540.356386  -21563988.824958 
4540.376388  -6418461.182113 
4540.396390  5986807.823258 
4540.416393  -2160863.179654 
4540.436395  -15779075.256769 
4540.456397  4435432.355253 
4540.476399  9730301.630025 
4540.496402  5027363.930585 
4540.516404  5464987.022279 
4540.536406  11018255.042997 
4540.556408  22981802.663718 
4540.576411  10525263.757155 
4540.596413  19100680.311956 
4540.616415  4574887.681894 
4540.636418  21206899.208634 
4540.656420  9769476.938210 
4540.676422  -9092602.567721 
4540.696424  3630524.161343 
4540.716427  22959666.291381 
4540.736429  5981748.672368 
4540.756431  -10895541.900217 
4540.776433  16997608.715307 
4540.796436  8770719.519394 
4540.816438  -10724376.245760 
4540.836440  23539.999394 
4540.856443  16743262.461142 
4540.876445  -14939272.441614 
4540.896447  15809992.689057 
4540.916449  17390122.491145 
4540.936452  -25808833.001152 
4540.956454  -19308626.759182 
4540.976456  6292158.290899 
4540.996459  10087542.126052 
4541.016461  12238071.202073 
4541.036463  34850621.575385 
4541.056465  17767246.891014 
4541.076468  -20296115.679014 
4541.096470  8020405.549181 
4541.116472  26094301.000600 
4541.136474  -4903128.243325 
4541.156477  -7512212.308787 
4541.176479  -15563588.126687 
4541.196481  -13222285.062907 
4541.216484  -5775848.324351 
4541.236486  19806725.998061 
4541.256488  4409422.467238 
4541.276490  -33575739.139299 
4541.296493  6876513.122297 
4541.316495  17054050.619382 
4541.336497  7957361.604857 
4541.356499  -2054719.340037 
4541.376502  14927599.891918 
4541.396504  19001668.911491 
4541.416506  5398598.596308 
4541.436509  22840800.918960 
4541.456511  11688254.663805 
4541.476513  -6562925.494932 
4541.496515  24301623.805189 
4541.516518  3764563.887417 
4541.536520  -16096496.901198 
4541.556522  14767280.617028 
4541.576524  195736.886566 
4541.596527  -10762449.854078 
4541.616529  7886154.591590 
4541.636531  9284597.645243 
4541.656534  3965412.209052 
4541.676536  10032977.987887 
4541.696538  22932112.957219 
4541.716540  2002545.293414 
4541.736543  -13338641.111808 
4541.756545  32961564.730578 
4541.776547  8887821.699509 
4541.796550  -7108430.872144 
4541.816552  25225172.647806 
4541.836554  3998203.542042 
4541.856556  -4148194.382134 
4541.876559  3595256.394179 
4541.896561  8477829.045389 
4541.916563  -22040708.694613 
4541.936565  -19777988.446022 
4541.956568  11890490.191640 
4541.976570  -8118946.989494 
4541.996572  -15635297.413896 
4542.016575  12458221.798340 
4542.036577  5910834.347423 
4542.056579  -12059444.418990 
4542.076581  671882.733347 
4542.096584  3510812.880190 
4542.116586  -1839402.528801 
4542.136588  6188135.890764 
4542.156590  14501291.535722 
4542.176593  1947548.176231 
4542.196595  29762487.118624 
4542.216597  6949254.557929 
4542.236600  -11210795.399276 
4542.256602  25793389.640266 
4542.276604  32491246.431447 
4542.296606  22557587.711730 
4542.316609  6804455.292803 
4542.336611  10021344.139946 
4542.356613  14950789.113406 
4542.376615  2512999.611112 
4542.396618  10995841.504267 
4542.416620  9722667.706959 
4542.436622  -1025895.878011 
4542.456625  26288875.756043 
4542.476627  -8276730.012901 
4542.496629  -19610668.147226 
4542.516631  -14709248.566823 
4542.536634  21979962.681826 
4542.556636  28864338.604687 
4542.576638  4435920.699446 
4542.596641  32625914.393280 
4542.616643  28668816.111755 
4542.636645  10312918.799979 
4542.656647  16860093.356376 
4542.676650  -4383234.867026 
4542.696652  -1718249.342428 
4542.716654  19496561.186967 
4542.736656  640755.284007 
4542.756659  -3908408.607520 
4542.776661  1652345.308496 
4542.796663  22775874.212404 
4542.816666  -172799.381874 
4542.836668  12442845.274561 
4542.856670  25561659.646495 
4542.876672  -4119237.218211 
4542.896675  -9253700.796837 
4542.916677  -2985928.868320 
4542.936679  6106385.249559 
4542.956681  15637981.780133 
4542.976684  16118133.833056 
4542.996686  3316952.675556 
4543.016688  -7163246.279606 
4543.036691  5115841.735149 
4543.056693  11420486.114313 
4543.076695  -17777572.607624 
4543.096697  -8101974.288944 
4543.116700  -675447.378843 
4543.136702  -9352377.609594 
4543.156704  4085682.906168 
4543.176706  11014857.352284 
4543.196709  -6068615.237544 
4543.216711  5748430.637740 
4543.236713  22915369.762800 
4543.256716  4218649.622145 
4543.276718  -10251556.431153 
4543.296720  9757578.353372 
4543.316722  -3238640.843716 
4543.336725  44039.303560 
4543.356727  27560386.221917 
4543.376729  -2481939.827905 
4543.396732  -5797147.797881 
4543.416734  10761563.742615 
4543.436736  23127247.458469 
4543.456738  643278.261242 
4543.476741  5509640.810590 
4543.496743  41865101.330751 
4543.516745  11969874.398141 
4543.536747  7590868.505129 
4543.556750  19851031.812946 
4543.576752  -6605885.848242 
4543.596754  22330096.941190 
4543.616757  25957552.457404 
4543.636759  3237868.097405 
4543.656761  3421431.972188 
4543.676763  10200218.361220 
4543.696766  16771953.623306 
4543.716768  -8856915.732359 
4543.736770  5548915.565267 
4543.756772  -3892658.263386 
4543.776775  -11253816.485104 
4543.796777  8222952.466598 
4543.816779  4707978.186422 
4543.836782  -909690.637235 
4543.856784  -2027055.355154 
4543.876786  9848940.205286 
4543.896788  -2070371.411028 
4543.916791  -14173565.979939 
4543.936793  14384253.033559 
4543.956795  12744687.124543 
4543.976797  -3815787.497928 
4543.996800  35392135.206955 
4544.016802  7508468.521208 
4544.036804  -3376108.497467 
4544.056807  32014702.911775 
4544.076809  29493725.162408 
4544.096811  18785790.839570 
4544.116813  40603918.576327 
4544.136816  35194390.294653 
4544.156818  -2295401.459338 
4544.176820  3372283.810870 
4544.196823  32699693.751432 
4544.216825  -2871527.583334 
4544.236827  -4720074.661637 
4544.256829  40361380.477970 
4544.276832  10082402.379970 
4544.296834  -11478085.669828 
4544.316836  14323914.391365 
4544.336838  1363523.543389 
4544.356841  -2101935.163688 
4544.376843  23171583.110582 
4544.396845  5370841.850213 
4544.416848  -9273767.837089 
4544.436850  21230900.911335 
4544.456852  27095427.365222 
4544.476854  -633881.409249 
4544.496857  7921716.969690 
4544.516859  14436095.487753 
4544.536861  -20769451.894085 
4544.556863  -11505659.700113 
4544.576866  34735892.067545 
4544.596868  11745010.635639 
4544.616870  7757421.470789 
4544.636873  21311801.873388 
4544.656875  4944803.291889 
4544.676877  9600196.538748 
4544.696879  -2154878.011716 
4544.716882  -1386930.101634 
4544.736884  -1907956.100439 
4544.756886  19197484.781407 
4544.776888  25992414.286133 
4544.796891  -19340225.085286 
4544.816893  14952083.977067 
4544.836895  44085789.676778 
4544.856898  -21126917.130647 
4544.876900  -6524459.601702 
4544.896902  16402070.253508 
4544.916904  -12103317.359602 
4544.936907  -11189405.084633 
4544.956909  24542283.780463 
4544.976911  19132147.155416 
4544.996913  -13175164.357820 
4545.016916  18377767.854452 
4545.036918  23826263.218937 
4545.056920  -26239666.171207 
4545.076923  -15487936.945976 
4545.096925  -2321940.778026 
4545.116927  -33147943.012304 
4545.136929  -4894901.021036 
4545.156932  -10574839.130147 
4545.176934  -25915871.719575 
4545.196936  760674.706136 
4545.216939  10031123.208461 
4545.236941  -21907420.234636 
4545.256943  -1093267.517229 
4545.276945  26148103.467336 
4545.296948  11424428.502863 
4545.316950  1011230.218963 
4545.336952  25298919.555746 
4545.356954  9897420.356887 
4545.376957  -718390.360158 
4545.396959  14085808.146386 
4545.416961  -13281198.333859 
4545.436964  -22438924.758079 
4545.456966  2510170.787506 
4545.476968  18434878.471430 
4545.496970  10029.513699 
4545.516973  3653480.115619 
4545.536975  13896678.674085 
4545.556977  -10523448.105135 
4545.576979  338559.443943 
4545.596982  26085307.919451 
4545.616984  -12560108.143620 
4545.636986  15561644.750259 
4545.656989  49525123.750181 
4545.676991  1183002.496863 
4545.696993  150337.884939 
4545.716995  18473041.249268 
4545.736998  -10114380.864795 
4545.757000  -9298860.823901 
4545.777002  5868239.179960 
4545.797004  -9657075.457828 
4545.817007  -16632749.068702 
4545.837009  5898841.655473 
4545.857011  11036457.267385 
4545.877014  -15019304.377038 
4545.897016  10052949.839517 
4545.917018  17267128.481681 
4545.937020  -18012327.347600 
4545.957023  10504156.867861 
4545.977025  18157881.766539 
4545.997027  -11513370.668942 
4546.017030  3939340.971365 
4546.037032  25469544.502560 
4546.057034  17812781.862810 
4546.077036  -10209191.588311 
4546.097039  16221139.764275 
4546.117041  5869952.179616 
4546.137043  -6591714.414539 
4546.157045  18835369.007023 
4546.177048  3004572.852469 
4546.197050  4075818.257194 
4546.217052  18899090.986744 
4546.237055  11432812.255957 
4546.257057  2069612.748956 
4546.277059  -5992625.632596 
4546.297061  10134523.427939 
4546.317064  -5548568.021115 
4546.337066  470013.281294 
4546.357068  11956742.379858 
4546.377070  -24713842.170795 
4546.397073  -15407419.698457 
4546.417075  -1010960.061488 
4546.437077  -18783275.117998 
4546.457080  -7055572.194741 
4546.477082  23693544.618394 
4546.497084  -5881112.928204 
4546.517086  2710503.411397 
4546.537089  31769179.030904 
4546.557091  545441.090892 
4546.577093  -5700029.558006 
4546.597095  12159338.157405 
4546.617098  401985.480625 
4546.637100  -3515063.128788 
4546.657102  15325219.686547 
4546.677105  35538582.404744 
4546.697107  19752045.990553 
4546.717109  29164012.010103 
4546.737111  22496497.555270 
4546.757114  4819785.710991 
4546.777116  52892392.780874 
4546.797118  40164767.908101 
4546.817121  -10261096.459598 
4546.837123  6251213.283237 
4546.857125  36565559.098495 
4546.877127  19181287.417263 
4546.897130  -2149855.231681 
4546.917132  21545933.727942 
4546.937134  -1236155.281383 
4546.957136  -12553817.083014 
4546.977139  23902493.833254 
4546.997141  12401524.294243 
4547.017143  6724601.004746 
4547.037146  22982522.894710 
4547.057148  -1755283.843861 
4547.077150  -8612049.811893 
4547.097152  20807298.772677 
4547.117155  10806699.861854 
4547.137157  -2975977.475877 
4547.157159  11588456.622286 
4547.177161  5467690.198038 
4547.197164  5242905.842589 
4547.217166  26242908.655939 
4547.237168  17954952.522993 
4547.257171  -11532903.682784 
4547.277173  3539628.154360 
4547.297175  13784678.398055 
4547.317177  -23703719.374367 
4547.337180  -9206941.118534 
4547.357182  6968695.855431 
4547.377184  -11399085.500059 
4547.397186  -21184917.394354 
4547.417189  -8494217.491159 
4547.437191  -15422030.412840 
4547.457193  -24900311.996366 
4547.477196  -3436956.388438 
4547.497198  20006417.447100 
4547.517200  14178238.952186 
4547.537202  4602916.000230 
4547.557205  5287242.546942 
4547.577207  13595181.081505 
4547.597209  33151789.655605 
4547.617212  9013953.836244 
4547.637214  2294583.599976 
4547.657216  14616622.094196 
4547.677218  -5044488.926457 
4547.697221  -17093380.977571 
4547.717223  -3340071.630941 
4547.737225  1490135.751434 
4547.757227  -13180903.515917 
4547.777230  1277360.819454 
4547.797232  34862038.649838 
4547.817234  5509443.391861 
4547.837237  872286.268731 
4547.857239  30544773.629190 
4547.877241  19284097.303279 
4547.897243  18985782.601792 
4547.917246  17850151.746706 
4547.937248  348977.553589 
4547.957250  9916682.379388 
4547.977252  8111659.062456 
4547.997255  -7325080.769994 
4548.017257  3497624.170290 
4548.037259  31866687.553665 
4548.057262  20854601.393187 
4548.077264  -3245944.501076 
4548.097266  18902232.417250 
4548.117268  18416443.877962 
4548.137271  1805728.350860 
4548.157273  14632637.336066 
4548.177275  13963938.072936 
4548.197277  4689878.264277 
4548.217280  10488942.924630 
4548.237282  -8498587.173089 
4548.257284  -18428470.696132 
4548.277287  -503019.026499 
4548.297289  -2394821.275155 
4548.317291  -16943841.205447 
4548.337293  -7978547.418747 
4548.357296  15141650.188310 
4548.377298  -6042533.835194 
4548.397300  2768944.827188 
4548.417303  39405664.961935 
4548.437305  3950796.148628 
4548.457307  -3561889.743877 
4548.477309  13672791.111652 
4548.497312  7132429.070864 
4548.517314  -1130830.310988 
4548.537316  -207028.612478 
4548.557318  1135488.817538 
4548.577321  529278.042779 
4548.597323  -7729241.913433 
4548.617325  1252699.704482 
4548.637328  11716359.723174 
4548.657330  17521060.183273 
4548.677332  14586801.236305 
4548.697334  -2957213.070788 
4548.717337  -3245056.124811 
4548.737339  -10130397.418787 
4548.757341  -2213948.476807 
4548.777343  16685757.945390 
4548.797346  68583.157626 
4548.817348  -3771276.952475 
4548.837350  7514653.584940 
4548.857353  26509658.601690 
4548.877355  15673163.615992 
4548.897357  13380487.806534 
4548.917359  25718511.809692 
4548.937362  6074227.964059 
4548.957364  8236204.301051 
4548.977366  27373831.615128 
4548.997368  16417166.147549 
4549.017371  14940357.962057 
4549.037373  -117960.543314 
4549.057375  -27549796.621503 
4549.077378  3601291.292994 
4549.097380  13070528.324523 
4549.117382  -1730866.255158 
4549.137384  -11379886.317597 
4549.157387  -7296923.688091 
4549.177389  -6476994.537947 
4549.197391  -13292820.973662 
4549.217394  -5089013.073962 
4549.237396  -12557794.856424 
4549.257398  -11654645.071246 
4549.277400  8397557.887991 
4549.297403  164326.030102 
4549.317405  8135093.674000 
4549.337407  7036231.304256 
4549.357409  -12271876.248843 
4549.377412  12745003.861929 
4549.397414  20897586.647337 
4549.417416  5069522.250504 
4549.437419  7251186.649233 
4549.457421  11940265.663482 
4549.477423  11786622.594930 
4549.497425  -587664.935344 
4549.517428  6141510.132617 
4549.537430  21501830.741408 
4549.557432  12746872.250118 
4549.577434  21336772.633137 
4549.597437  14712014.755449 
4549.617439  3126059.308267 
4549.637441  21423523.739467 
4549.657444  12863535.840536 
4549.677446  10648054.425876 
4549.697448  11857008.035239 
4549.717450  13546394.105972 
4549.737453  8351329.151307 
4549.757455  -2399012.682724 
4549.777457  11349926.254358 
4549.797459  2762019.001587 
4549.817462  7466595.909014 
4549.837464  22561356.309665 
4549.857466  523143.339205 
4549.877469  1844234.110128 
4549.897471  12556108.765839 
4549.917473  8659863.379840 
4549.937475  -10344410.925890 
4549.957478  -18863983.074363 
4549.977480  -5340723.309647 
4549.997482  4799157.772255 
4550.017484  7362763.366961 
4550.037487  -3546443.421042 
4550.057489  -12975298.223894 
4550.077491  -3990395.557039 
4550.097494  -3940830.053647 
4550.117496  -13317583.613441 
4550.137498  -6702171.152722 
4550.157500  1180695.375768 
4550.177503  4717328.665435 
4550.197505  1605692.165633 
4550.217507  3889299.720507 
4550.237510  5185653.097310 
4550.257512  4209707.092755 
4550.277514  13217562.014422 
4550.297516  -2458210.193687 
4550.317519  19840582.817036 
4550.337521  26307499.351478 
4550.357523  -2238590.829281 
4550.377525  3395092.900773 
4550.397528  -1997028.696776 
4550.417530  4186629.227838 
4550.437532  16679435.092667 
4550.457535  11841033.679458 
4550.477537  -7179998.519187 
4550.497539  -5634624.747023 
4550.517541  14496484.051422 
4550.537544  2549060.367981 
4550.557546  -13072969.943197 
4550.577548  4915210.748524 
4550.597550  -5121647.138972 
4550.617553  -13339449.118955 
4550.637555  14941096.488841 
4550.657557  21662642.859541 
4550.677560  3502644.777550 
4550.697562  19594307.383272 
4550.717564  33426207.804379 
4550.737566  20257554.492794 
4550.757569  10232734.503764 
4550.777571  14108413.509664 
4550.797573  7131317.423306 
4550.817575  1908957.978603 
4550.837578  17414556.169074 
4550.857580  9734372.287569 
4550.877582  12496721.285669 
4550.897585  22866015.460832 
4550.917587  3290164.052569 
4550.937589  7605495.251178 
4550.957591  20783724.072273 
4550.977594  10459682.470133 
4550.997596  3469360.675390 
4551.017598  5061665.049455 
4551.037601  1461641.587528 
4551.057603  1769097.327275 
4551.077605  14075094.546177 
4551.097607  12488405.045549 
4551.117610  -659461.786758 
4551.137612  -7859371.988760 
4551.157614  -21381832.976063 
4551.177616  -14759394.989509 
4551.197619  -5761744.248877 
4551.217621  -1710859.182602 
4551.237623  9674217.585604 
4551.257626  -1340806.299441 
4551.277628  1677387.587949 
4551.297630  12757263.722692 
4551.317632  -1976967.995890 
4551.337635  18699987.730055 
4551.357637  15992662.523617 
4551.377639  3072484.145967 
4551.397641  21295079.367390 
4551.417644  12042802.624035 
4551.437646  56232.011787 
4551.457648  14824554.292333 
4551.477651  6682004.762295 
4551.497653  -3023618.405327 
4551.517655  -1836414.497715 
4551.537657  -3374295.912905 
4551.557660  -6338179.619039 
4551.577662  7122440.073901 
4551.597664  20294954.800305 
4551.617666  -3324699.367434 
4551.637669  -314805.625513 
4551.657671  15632800.187632 
4551.677673  14995647.969602 
4551.697676  9391656.752362 
4551.717678  546087.843315 
4551.737680  2213452.693299 
4551.757682  12864972.746048 
4551.777685  13825315.504525 
4551.797687  12411698.958174 
4551.817689  21735613.734255 
4551.837692  18609688.392531 
4551.857694  15043821.492644 
4551.877696  16352314.084024 
4551.897698  4749927.761564 
4551.917701  -5707192.996013 
4551.937703  5309681.346364 
4551.957705  4777178.251615 
4551.977707  3960260.011723 
4551.997710  15298005.175854 
4552.017712  9479244.676755 
4552.037714  -2560287.878908 
4552.057717  8531754.048970 
4552.077719  579655.726102 
4552.097721  733376.873230 
4552.117723  14908500.582964 
4552.137726  13590214.982796 
4552.157728  15693391.044671 
4552.177730  7442493.617782 
4552.197732  16233211.342496 
4552.217735  13242493.107652 
4552.237737  7882775.451856 
4552.257739  9767086.235236 
4552.277742  4800048.719341 
4552.297744  8883605.944049 
4552.317746  16783023.164877 
4552.337748  17184685.222740 
4552.357751  11744882.075019 
4552.377753  13562600.541114 
4552.397755  14409132.531541 
4552.417757  1064044.651560 
4552.437760  5025623.104374 
4552.457762  17145315.105742 
4552.477764  13782567.209773 
4552.497767  2072404.153214 
4552.517769  -9395460.326484 
4552.537771  -5232703.992528 
4552.557773  -3368194.599499 
4552.577776  683058.108218 
4552.597778  7978729.473139 
4552.617780  -306220.979064 
4552.637783  11199258.558682 
4552.657785  22355439.177141 
4552.677787  14975639.608946 
4552.697789  10379736.658222 
4552.717792  -1645020.085208 
4552.737794  6362820.107049 
4552.757796  12045634.758282 
4552.777798  11852558.140490 
4552.797801  17772676.782295 
4552.817803  2934215.511425 
4552.837805  -5329941.204371 
4552.857808  -5982330.486152 
4552.877810  -15575143.820774 
4552.897812  -3192509.939054 
4552.917814  -11367185.403951 
4552.937817  -17134910.051121 
4552.957819  -2036274.515420 
4552.977821  17476987.380221 
4552.997823  6907949.517491 
4553.017826  -17682939.800061 
4553.037828  2887587.759130 
4553.057830  4157233.020939 
4553.077833  2663969.756609 
4553.097835  22334042.032476 
4553.117837  10085643.239812 
4553.137839  6548564.655513 
4553.157842  9002172.304156 
4553.177844  -4870731.773489 
4553.197846  10338395.362114 
4553.217848  28275636.898953 
4553.237851  13165386.946000 
4553.257853  3632425.237903 
4553.277855  14466557.654202 
4553.297858  15443330.646228 
4553.317860  8386754.811920 
4553.337862  31767653.743542 
4553.357864  6755236.724569 
4553.377867  -15417836.978138 
4553.397869  25748071.300901 
4553.417871  4027837.630926 
4553.437874  -2971581.563294 
4553.457876  13268671.137065 
4553.477878  6448596.053025 
4553.497880  5454497.600404 
4553.517883  6051546.601296 
4553.537885  19060756.092204 
4553.557887  -2987339.204730 
4553.577889  -7053613.011522 
4553.597892  11005353.684763 
4553.617894  14952323.930501 
4553.637896  20583471.209990 
4553.657899  -9643917.667411 
4553.677901  -11371109.562001 
4553.697903  7037733.188238 
4553.717905  1066134.174370 
4553.737908  17771084.100778 
4553.757910  21999269.715827 
4553.777912  16501133.547579 
4553.797914  30754852.777836 
4553.817917  51434311.201168 
4553.837919  37557143.775698 
4553.857921  18658249.165665 
4553.877924  28179831.501704 
4553.897926  14430490.210835 
4553.917928  17659216.723507 
4553.937930  29708947.736212 
4553.957933  1870111.535949 
4553.977935  1512681.866002 
4553.997937  24806975.218548 
4554.017939  11394280.309164 
4554.037942  2751403.389684 
4554.057944  10706187.383855 
4554.077946  1596327.838506 
4554.097949  -3664410.098200 
4554.117951  22376798.653894 
4554.137953  17904746.322651 
4554.157955  -7825489.444118 
4554.177958  15185973.259408 
4554.197960  27181741.445799 
4554.217962  11235923.692631 
4554.237965  33053487.725492 
4554.257967  17732918.156790 
4554.277969  -993570.693180 
4554.297971  8377767.972040 
4554.317974  66465.765713 
4554.337976  5213210.728796 
4554.357978  14062885.811636 
4554.377980  3912055.151739 
4554.397983  -9917670.469974 
4554.417985  6123051.075806 
4554.437987  7208999.618701 
4554.457990  -11476873.655615 
4554.477992  -3009961.930446 
4554.497994  -21449525.534278 
4554.517996  -25429419.301999 
4554.537999  14938622.477643 
4554.558001  -4525749.337932 
4554.578003  -15557796.586428 
4554.598005  -2867429.118698 
4554.618008  3280148.437388 
4554.638010  2865994.357422 
4554.658012  27361583.943705 
4554.678015  37414508.198662 
4554.698017  20146169.267132 
4554.718019  20174916.724985 
4554.738021  7201830.679772 
4554.758024  7988484.800648 
4554.778026  26605481.344196 
4554.798028  9700392.491239 
4554.818030  -4669986.405982 
4554.838033  15531634.887525 
4554.858035  4205276.228557 
4554.878037  3254850.548930 
4554.898040  9315969.951099 
4554.918042  -400513.500757 
4554.938044  -204417.430816 
4554.958046  21118340.545486 
4554.978049  23964934.572788 
4554.998051  5688781.511428 
4555.018053  12483975.530083 
4555.038056  7288143.810963 
4555.058058  10888162.548981 
4555.078060  34456864.697601 
4555.098062  6041331.263897 
4555.118065  -5954709.829769 
4555.138067  19675857.850345 
4555.158069  12805710.780719 
4555.178071  -462299.964555 
4555.198074  35373.069925 
4555.218076  -6450716.004054 
4555.238078  4378489.927136 
4555.258081  19416921.284213 
4555.278083  15606568.065313 
4555.298085  9861571.535113 
4555.318087  19210303.198245 
4555.338090  -1125558.135956 
4555.358092  8508381.456879 
4555.378094  20462582.974277 
4555.398096  -3238997.908646 
4555.418099  3407566.567587 
4555.438101  1957243.320133 
4555.458103  -9211002.043770 
4555.478106  2199677.815586 
4555.498108  25790432.031851 
4555.518110  15083398.477821 
4555.538112  -14882755.394175 
4555.558115  19410587.818752 
4555.578117  5843992.469183 
4555.598119  -12055808.814391 
4555.618121  26038830.918486 
4555.638124  2337848.478110 
4555.658126  6780843.559096 
4555.678128  29821459.665689 
4555.698131  5567298.816503 
4555.718133  22855333.814030 
4555.738135  30671233.090122 
4555.758137  7224319.616070 
4555.778140  -11162307.962936 
4555.798142  7522836.958964 
4555.818144  12350024.414131 
4555.838146  16124269.134749 
4555.858149  31241425.259368 
4555.878151  -6513160.203168 
4555.898153  -8191025.547153 
4555.918156  10614708.235678 
4555.938158  -16322827.949303 
4555.958160  2800377.929786 
4555.978162  12200776.079699 
4555.998165  -3924278.625692 
4556.018167  21201753.021942 
4556.038169  25533917.578242 
4556.058172  2965494.833133 
4556.078174  8682496.027452 
4556.098176  23033726.230880 
4556.118178  18418646.982659 
4556.138181  38419328.722443 
4556.158183  52350864.541567 
4556.178185  -6393992.093799 
4556.198187  26735445.591491 
4556.218190  63226693.216495 
4556.238192  4104853.791120 
4556.258194  1253816.936516 
4556.278197  6738769.803351 
4556.298199  -4516055.708649 
4556.318201  8919090.103475 
4556.338203  15636896.483131 
4556.358206  -7138233.925803 
4556.378208  8066091.903195 
4556.398210  26821545.966473 
4556.418212  10612699.521331 
4556.438215  26936089.587458 
4556.458217  22503333.363911 
4556.478219  1473989.330447 
4556.498222  19400793.640203 
4556.518224  1898212.649978 
4556.538226  -20670003.308944 
4556.558228  6756142.960298 
4556.578231  11916580.289210 
4556.598233  -5495613.421145 
4556.618235  331369.415757 
4556.638237  3618534.922065 
4556.658240  -7086283.339575 
4556.678242  17518502.401435 
4556.698244  6184695.595786 
4556.718247  -12546162.534136 
4556.738249  14419031.505035 
4556.758251  9547886.647059 
4556.778253  8379185.279335 
4556.798256  19562302.215021 
4556.818258  9207431.634380 
4556.838260  10748280.464102 
4556.858263  27496713.559146 
4556.878265  13851048.214626 
4556.898267  3687094.762946 
4556.918269  14308129.614073 
4556.938272  5328358.468690 
4556.958274  5980355.945950 
4556.978276  32252847.201812 
4556.998278  14576090.048682 
4557.018281  11637065.211806 
4557.038283  36861151.764733 
4557.058285  6091845.391227 
4557.078288  15330209.544357 
4557.098290  19814538.187686 
4557.118292  9856228.170536 
4557.138294  37515583.252095 
4557.158297  25762203.118323 
4557.178299  2907594.394690 
4557.198301  5630124.963236 
4557.218303  29919881.806132 
4557.238306  22778012.654679 
4557.258308  17083977.366688 
4557.278310  30988524.913974 
4557.298313  -398448.680832 
4557.318315  8485698.995280 
4557.338317  21922352.503357 
4557.358319  -4032269.518005 
4557.378322  3612129.345485 
4557.398324  4660350.794248 
4557.418326  2535095.897846 
4557.438328  21952239.999879 
4557.458331  17372899.858219 
4557.478333  -3047417.965713 
4557.498335  14108099.982136 
4557.518338  28631478.566236 
4557.538340  -8707154.468663 
4557.558342  19588761.158171 
4557.578344  28698482.834498 
4557.598347  -9475665.399654 
4557.618349  17693194.955074 
4557.638351  3644406.898128 
4557.658354  -573575.189744 
4557.678356  14829611.499513 
4557.698358  -14096950.084635 
4557.718360  -10171010.936507 
4557.738363  14931872.499522 
4557.758365  7203585.993244 
4557.778367  -10610014.067756 
4557.798369  8107536.401239 
4557.818372  20415925.038972 
4557.838374  13198365.102464 
4557.858376  19347416.961757 
4557.878379  8549385.358224 
4557.898381  4482130.249144 
4557.918383  26063087.413810 
4557.938385  16098798.640426 
4557.958388  13839559.103820 
4557.978390  22882658.330551 
4557.998392  8667805.117004 
4558.018394  -2536210.824687 
4558.038397  10728694.951978 
4558.058399  8318573.116041 
4558.078401  8250126.678021 
4558.098404  26181359.579740 
4558.118406  8896986.849739 
4558.138408  4462510.049343 
4558.158410  13429023.089187 
4558.178413  848877.309610 
4558.198415  14834981.650582 
4558.218417  22433329.877945 
4558.238419  11309946.565778 
4558.258422  22761442.993562 
4558.278424  11940263.949054 
4558.298426  -3317585.774202 
4558.318429  23594883.005406 
4558.338431  32108082.603087 
4558.358433  10883835.441591 
4558.378435  17988139.841890 
4558.398438  31290213.968434 
4558.418440  8786491.021783 
4558.438442  16011487.908821 
4558.458445  9803927.128643 
4558.478447  -4839381.396194 
4558.498449  9308670.521651 
4558.518451  -12018918.876076 
4558.538454  -17421155.965893 
4558.558456  12870273.059489 
4558.578458  4442852.872537 
4558.598460  -3978666.669243 
4558.618463  5671960.198293 
4558.638465  733390.274641 
4558.658467  1609543.896901 
4558.678470  17470033.254932 
4558.698472  -2013404.225871 
4558.718474  10140955.136820 
4558.738476  40067935.650607 
4558.758479  -4202657.563044 
4558.778481  -3114865.695951 
4558.798483  22422030.036752 
4558.818485  6210277.678029 
4558.838488  19561701.352462 
4558.858490  23119175.931568 
4558.878492  -708974.113115 
4558.898495  13829761.996890 
4558.918497  25996608.019760 
4558.938499  12946180.281959 
4558.958501  23628356.709688 
4558.978504  15435211.048744 
4558.998506  -3261636.110757 
4559.018508  23875684.435825 
4559.038510  13613905.254025 
4559.058513  -13316282.446119 
4559.078515  6938736.059682 
4559.098517  6977517.408300 
4559.118520  -1911951.066046 
4559.138522  2148376.035122 
4559.158524  4173372.300897 
4559.178526  11563407.548877 
4559.198529  24525705.335105 
4559.218531  12557524.902975 
4559.238533  -3489225.852869 
4559.258536  20369454.800863 
4559.278538  15058325.096460 
4559.298540  7977267.317271 
4559.318542  27916180.673551 
4559.338545  19668652.347307 
4559.358547  23764387.716714 
4559.378549  18713442.539306 
4559.398551  -1036797.312342 
4559.418554  12534393.954145 
4559.438556  27910049.631355 
4559.458558  24510396.792006 
4559.478561  28177459.463616 
4559.498563  35068694.088763 
4559.518565  5021027.333719 
4559.538567  5885469.838185 
4559.558570  26182910.882478 
4559.578572  4691941.100303 
4559.598574  13140997.084149 
4559.618576  6825327.481053 
4559.638579  -2877484.730071 
4559.658581  18286060.087509 
4559.678583  16824029.569648 
4559.698586  10029318.792224 
4559.718588  27493441.709040 
4559.738590  13991190.443890 
4559.758592  4050279.660345 
4559.778595  24438695.852534 
4559.798597  8608642.299000 
4559.818599  -2907426.862306 
4559.838601  32034072.922645 
4559.858604  13034017.095518 
4559.878606  4678678.120251 
4559.898608  18555627.559455 
4559.918611  21242345.542966 
4559.938613  18445488.389650 
4559.958615  17980788.283608 
4559.978617  24901545.450600 
4559.998620  28466338.408763 
4560.018622  20848360.434120 
4560.038624  19436720.570480 
4560.058627  26079927.082023 
4560.078629  30899965.964458 
4560.098631  11334557.488803 
4560.118633  22481916.115874 
4560.138636  15476311.381859 
4560.158638  5639128.444455 
4560.178640  26304541.161204 
4560.198642  11494845.595378 
4560.218645  6217766.131273 
4560.238647  25493378.871433 
4560.258649  21523559.771553 
4560.278652  -2802884.882249 
4560.298654  15076637.748331 
4560.318656  25228451.875614 
4560.338658  7302296.105724 
4560.358661  23589365.729329 
4560.378663  8718318.880621 
4560.398665  4560525.699450 
4560.418667  29829659.157636 
4560.438670  5409015.055636 
4560.458672  17345949.826907 
4560.478674  25930479.340220 
4560.498677  -5102084.379239 
4560.518679  9062696.813283 
4560.538681  2390583.182600 
4560.558683  -14497986.826330 
4560.578686  2864136.103871 
4560.598688  14252314.283338 
4560.618690  6777099.656678 
4560.638692  18292944.088977 
4560.658695  15326437.694213 
4560.678697  -3336200.779063 
4560.698699  17959087.726345 
4560.718702  795195.088426 
4560.738704  -4912820.493159 
4560.758706  12763907.048487 
4560.778708  -1105750.643021 
4560.798711  1125152.295815 
4560.818713  12764809.361180 
4560.838715  22771793.821369 
4560.858717  16895521.745130 
4560.878720  14698856.987422 
4560.898722  3079826.323463 
4560.918724  11007665.966270 
4560.938727  18057861.000803 
4560.958729  -1105832.295487 
4560.978731  26006351.267862 
4560.998733  33229300.456613 
4561.018736  1794385.645140 
4561.038738  18214808.168336 
4561.058740  24028179.448623 
4561.078743  14049584.667647 
4561.098745  20496137.402214 
4561.118747  11881330.619668 
4561.138749  8201648.966742 
4561.158752  27055783.123731 
4561.178754  12449227.211506 
4561.198756  -4824421.276860 
4561.218758  30347162.046980 
4561.238761  13565205.033332 
4561.258763  1891106.774208 
4561.278765  22765218.210739 
4561.298768  1788010.558560 
4561.318770  -781377.205724 
4561.338772  -1069201.676009 
4561.358774  782748.975298 
4561.378777  13816222.294414 
4561.398779  22238691.825843 
4561.418781  9877232.630004 
4561.438783  21714728.090483 
4561.458786  32190012.630998 
4561.478788  4889575.002328 
4561.498790  14109222.336906 
4561.518793  23017660.768570 
4561.538795  10230075.667625 
4561.558797  23243347.897106 
4561.578799  5446094.550718 
4561.598802  -2507030.837003 
4561.618804  11449280.484417 
4561.638806  15810813.896058 
4561.658808  11625977.221566 
4561.678811  -2201203.401920 
4561.698813  10767341.254239 
4561.718815  5024832.581275 
4561.738818  12710490.378978 
4561.758820  6327143.548354 
4561.778822  -4974387.535445 
4561.798824  12804214.737276 
4561.818827  4705393.266828 
4561.838829  15957087.071891 
4561.858831  9121203.477405 
4561.878834  -1744943.729157 
4561.898836  11442622.333879 
4561.918838  3599177.942850 
4561.938840  5747227.050626 
4561.958843  13263024.955763 
4561.978845  16372692.322372 
4561.998847  10302959.578403 
4562.018849  27844490.596280 
4562.038852  15424986.314673 
4562.058854  8546567.723817 
4562.078856  30775397.033959 
4562.098859  3184817.379001 
4562.118861  10498682.491260 
4562.138863  4137931.326719 
4562.158865  3321352.079357 
4562.178868  15222167.918509 
4562.198870  16150922.322885 
4562.218872  18583214.461297 
4562.238874  1010729.606937 
4562.258877  8830473.506122 
4562.278879  13849136.838751 
4562.298881  22404184.338991 
4562.318884  18600607.745692 
4562.338886  -178241.704257 
4562.358888  15021424.304860 
4562.378890  5713552.959163 
4562.398893  13276229.080747 
4562.418895  31461093.616140 
4562.438897  1125181.581139 
4562.458899  4681682.986167 
4562.478902  19450399.506707 
4562.498904  9406559.305696 
4562.518906  16265849.358759 
4562.538909  12145333.736117 
4562.558911  7973352.427073 
4562.578913  9019638.314000 
4562.598915  17533407.951826 
4562.618918  11303649.667004 
4562.638920  18875059.836197 
4562.658922  16682391.111479 
4562.678925  10306941.562045 
4562.698927  17885707.705827 
4562.718929  7419157.368962 
4562.738931  21876205.644811 
4562.758934  24828105.514366 
4562.778936  9979316.122748 
4562.798938  4055078.609955 
4562.818940  14262116.068910 
4562.838943  25275985.090275 
4562.858945  10626253.683127 
4562.878947  581239.899500 
4562.898950  -8625599.831571 
4562.918952  3647526.706151 
4562.938954  14253125.588419 
4562.958956  2606100.095574 
4562.978959  9812835.338347 
4562.998961  7920043.935701 
4563.018963  11178269.704981 
4563.038965  6586575.240050 
4563.058968  -10400503.412157 
4563.078970  -3163056.871854 
4563.098972  14727433.236871 
4563.118975  25704368.524752 
4563.138977  8531680.694919 
4563.158979  17406163.880017 
4563.178981  17338796.081798 
4563.198984  24366781.585937 
4563.218986  24919439.114802 
4563.238988  -2936335.941512 
4563.258990  2647383.233583 
4563.278993  6127379.758116 
4563.298995  19751712.199254 
4563.318997  16912026.267408 
4563.339000  13297069.694555 
4563.359002  24066329.656581 
4563.379004  8255975.119347 
4563.399006  9253845.930052 
4563.419009  8528953.038806 
4563.439011  19014597.933741 
4563.459013  24047909.086656 
4563.479016  19214775.312123 
4563.499018  6147446.212967 
4563.519020  1331750.734276 
4563.539022  13848907.182085 
4563.559025  4747255.028868 
4563.579027  10130558.641735 
4563.599029  16621443.161804 
4563.619031  22565461.610877 
4563.639034  38579944.859125 
4563.659036  19746867.833495 
4563.679038  11497293.261467 
4563.699041  9102289.661649 
4563.719043  -2094137.369734 
4563.739045  9944371.894641 
4563.759047  3589823.111168 
4563.779050  16969163.800717 
4563.799052  16421968.912944 
4563.819054  -1445173.185897 
4563.839056  -9845644.837951 
4563.859059  -2071458.470225 
4563.879061  1811319.729141 
4563.899063  -3261952.250560 
4563.919066  5917961.361468 
4563.939068  1885184.233818 
4563.959070  25149472.035385 
4563.979072  24553071.834275 
4563.999075  4760001.156776 
4564.019077  11184726.559196 
4564.039079  -2985137.711941 
4564.059081  10414868.637240 
4564.079084  14616075.868456 
4564.099086  6512614.691633 
4564.119088  11723875.111448 
4564.139091  15236255.759778 
4564.159093  -5121933.398789 
4564.179095  -14308284.565182 
4564.199097  -1860471.762572 
4564.219100  5792526.477830 
4564.239102  18108225.698405 
4564.259104  -21335.543654 
4564.279107  -3870421.607817 
4564.299109  7065353.748677 
4564.319111  -10314637.653224 
4564.339113  2357172.894113 
4564.359116  -3002774.522066 
4564.379118  -6602867.914180 
4564.399120  11383912.195546 
4564.419122  24650814.668946 
4564.439125  8336280.390505 
4564.459127  5917317.116385 
4564.479129  14117475.471769 
4564.499132  5682440.080501 
4564.519134  28136013.764416 
4564.539136  24418263.355925 
4564.559138  -1991214.747159 
4564.579141  -464444.525043 
4564.599143  1985537.208313 
4564.619145  13993554.563491 
4564.639147  20423820.165613 
4564.659150  10794423.396827 
4564.679152  -42396.137773 
4564.699154  7241893.506095 
4564.719157  15767826.954780 
4564.739159  10184343.186190 
4564.759161  4539080.984489 
4564.779163  3099194.741572 
4564.799166  12063689.530154 
4564.819168  10044774.745952 
4564.839170  -10821352.164905 
4564.859172  2272120.831713 
4564.879175  16848023.743230 
4564.899177  4609982.019210 
4564.919179  17407242.209608 
4564.939182  3357063.765612 
4564.959184  -16994099.153937 
4564.979186  5096591.329709 
4564.999188  3549863.724360 
4565.019191  5095172.698793 
4565.039193  24378312.266451 
4565.059195  16097963.163080 
4565.079198  23807496.170394 
4565.099200  27410443.955397 
4565.119202  14255478.934045 
4565.139204  220936.857173 
4565.159207  -14839716.616093 
4565.179209  2479442.464051 
4565.199211  12766989.110904 
4565.219213  4265677.686874 
4565.239216  -115152.778764 
4565.259218  3192546.202211 
4565.279220  245493.900733 
4565.299223  4812807.573213 
4565.319225  14304070.646610 
4565.339227  13966635.064060 
4565.359229  20935066.568234 
4565.379232  10031562.074406 
4565.399234  10733104.044259 
4565.419236  19752959.267128 
4565.439238  -2148139.402623 
4565.459241  7500265.555798 
4565.479243  17535021.693802 
4565.499245  4878484.578353 
4565.519248  11517228.018901 
4565.539250  8935473.676988 
4565.559252  -1312051.701682 
4565.579254  13721024.373868 
4565.599257  12989680.203825 
4565.619259  2035119.877570 
4565.639261  21901215.418482 
4565.659263  18496409.450842 
4565.679266  10514717.036330 
4565.699268  19544983.085884 
4565.719270  2939078.418690 
4565.739273  -1189852.503996 
4565.759275  7498727.621391 
4565.779277  5720980.576185 
4565.799279  4785107.919884 
4565.819282  4088802.457326 
4565.839284  -12694332.905392 
4565.859286  -1388883.138278 
4565.879289  -7003890.898933 
4565.899291  -19334298.002829 
4565.919293  11536728.093617 
4565.939295  -11080747.551817 
4565.959298  -13438013.261914 
4565.979300  5399241.680435 
4565.999302  -19717141.784715 
4566.019304  -8626980.226195 
4566.039307  7581841.196402 
4566.059309  -14507189.197892 
4566.079311  -1630524.925550 
4566.099314  -2810294.713351 
4566.119316  -5331588.559144 
4566.139318  18318647.833170 
4566.159320  -1980844.453900 
4566.179323  1799510.885835 
4566.199325  9297846.064101 
4566.219327  -15852573.211021 
4566.239329  1525841.636679 
4566.259332  8594957.025973 
4566.279334  1233514.639151 
4566.299336  13043784.360748 
4566.319339  7673059.736222 
4566.339341  -3316217.462190 
4566.359343  5133472.174032 
4566.379345  4380875.325591 
4566.399348  -5661068.656728 
4566.419350  18988182.667710 
4566.439352  1416252.030720 
4566.459354  15469875.522847 
4566.479357  15655530.352595 
4566.499359  7063772.845065 
4566.519361  22926176.458687 
4566.539364  4733316.059579 
4566.559366  9130614.301218 
4566.579368  15190442.225191 
4566.599370  5101823.087785 
4566.619373  13093272.212453 
4566.639375  15405508.594239 
4566.659377  12841.443252 
4566.679379  -8919575.060288 
4566.699382  14437778.828180 
4566.719384  1831544.302406 
4566.739386  20250889.087839 
4566.759389  13964933.325843 
4566.779391  1814255.793379 
4566.799393  30600761.556489 
4566.819395  8730393.183342 
4566.839398  15121898.234253 
4566.859400  27526383.130118 
4566.879402  25257971.607905 
4566.899405  20873876.124822 
4566.919407  -8469350.430373 
4566.939409  -11424135.728572 
4566.959411  3907499.737983 
4566.979414  -657201.726823 
4566.999416  -27167363.315052 
4567.019418  12555708.502664 
4567.039420  13876493.751218 
4567.059423  2595354.083171 
4567.079425  19951505.795567 
4567.099427  2510310.079345 
4567.119430  17486006.766449 
4567.139432  9674187.058689 
4567.159434  26493858.814243 
4567.179436  87515016.736402 
4567.199439  66236495.537203 
4567.219441  4683388.831503 
4567.239443  27119966.887591 
4567.259445  8087743.535292 
4567.279448  -13720729.650796 
4567.299450  13302785.867017 
4567.319452  -1058101.032981 
4567.339455  8194235.438539 
4567.359457  1093235.988960 
4567.379459  890565.931335 
4567.399461  30389212.912643 
4567.419464  2431408.500843 
4567.439466  -5498960.764879 
4567.459468  3799556.376100 
4567.479470  -247938.926170 
4567.499473  23269136.601765 
4567.519475  33532607.012958 
4567.539477  -9663245.067521 
4567.559480  8824690.169778 
4567.579482  30178209.953981 
4567.599484  6699977.082101 
4567.619486  14084370.431976 
4567.639489  2635931.975777 
4567.659491  6848428.477135 
4567.679493  8442618.307610 
4567.699496  22201655.867009 
4567.719498  35744940.279649 
4567.739500  18263512.429325 
4567.759502  -4848323.083336 
4567.779505  16994666.021583 
4567.799507  36925004.022716 
4567.819509  -9178081.266770 
4567.839511  33004585.149312 
4567.859514  34579869.848639 
4567.879516  2507910.797569 
4567.899518  31457218.523446 
4567.919521  25422983.315998 
4567.939523  21583827.915476 
4567.959525  2270183.975189 
4567.979527  2653058.813308 
4567.999530  21966281.726763 
4568.019532  8981503.746799 
4568.039534  2956707.149972 
4568.059536  29240271.817773 
4568.079539  14385269.917615 
4568.099541  2978677.512350 
4568.119543  30736949.712215 
4568.139546  5932007.508736 
4568.159548  6028358.324639 
4568.179550  12414795.393332 
4568.199552  -632545.086807 
4568.219555  20409402.932558 
4568.239557  13198676.146382 
4568.259559  17551491.428057 
4568.279561  10191922.528150 
4568.299564  -14754410.452789 
4568.319566  14004658.669799 
4568.339568  42842202.502152 
4568.359571  -8307171.775034 
4568.379573  2709601.771703 
4568.399575  21340202.347583 
4568.419577  3080932.582608 
4568.439580  8444373.611942 
4568.459582  -8975480.657623 
4568.479584  7480365.589059 
4568.499587  16741239.389870 
4568.519589  5414380.121613 
4568.539591  34597888.249766 
4568.559593  15881980.542232 
4568.579596  6465039.362724 
4568.599598  17559185.305569 
4568.619600  11526467.447785 
4568.639602  2219233.632731 
4568.659605  23404151.647066 
4568.679607  12912226.283026 
4568.699609  837723.229935 
4568.719612  22951892.098263 
4568.739614  14948778.551472 
4568.759616  -4124812.730986 
4568.779618  -10547501.958350 
4568.799621  7970595.515712 
4568.819623  17101499.536661 
4568.839625  -610095.584899 
4568.859627  11191639.240238 
4568.879630  17183427.440592 
4568.899632  12505608.881749 
4568.919634  30381415.661036 
4568.939637  49854481.137983 
4568.959639  21486306.987692 
4568.979641  23480471.655353 
4568.999643  15425669.671180 
4569.019646  6594613.166613 
4569.039648  2090836.419065 
4569.059650  -14082290.883613 
4569.079652  10044618.553612 
4569.099655  3174884.855246 
4569.119657  11609150.072062 
4569.139659  23308332.578715 
4569.159662  -1446138.288245 
4569.179664  -12427184.721162 
4569.199666  29641905.478921 
4569.219668  4465.731721 
4569.239671  -21112501.942475 
4569.259673  20389271.843085 
4569.279675  7839272.257730 
4569.299678  551534.459675 
4569.319680  -4427965.368989 
4569.339682  2352414.017590 
4569.359684  11696668.376073 
4569.379687  7672306.504907 
4569.399689  22590765.676439 
4569.419691  28461149.849997 
4569.439693  -177229.966014 
4569.459696  20226671.036667 
4569.479698  21377898.452660 
4569.499700  4376189.861200 
4569.519703  15858160.267890 
4569.539705  2329245.012398 
4569.559707  11609738.615806 
4569.579709  39111625.375835 
4569.599712  9034509.280209 
4569.619714  7721486.700939 
4569.639716  14261791.650223 
4569.659718  18918100.262211 
4569.679721  21685506.557156 
4569.699723  -6889371.543030 
4569.719725  -15908476.540228 
4569.739728  25346815.549412 
4569.759730  -2282999.971381 
4569.779732  -4969014.386544 
4569.799734  45814080.336835 
4569.819737  39010388.496911 
4569.839739  -980220.252537 
4569.859741  -20787128.049216 
4569.879743  14980249.114879 
4569.899746  -1172791.123825 
4569.919748  -13189820.291078 
4569.939750  38934020.835920 
4569.959753  12774666.853317 
4569.979755  -16926745.802228 
4569.999757  1365469.690457 
4570.019759  5198260.940404 
4570.039762  -15638809.101198 
4570.059764  3821744.410157 
4570.079766  2923952.086610 
4570.099769  11105289.123335 
4570.119771  24615144.528651 
4570.139773  5460075.009833 
4570.159775  30309090.192534 
4570.179778  17093795.677381 
4570.199780  20774119.290389 
4570.219782  32270017.720296 
4570.239784  20078923.459165 
4570.259787  13038103.735946 
4570.279789  27170999.805694 
4570.299791  18187465.577553 
4570.319794  18327449.551660 
4570.339796  25742502.297794 
4570.359798  18977952.359534 
4570.379800  37342917.251744 
4570.399803  15593669.028134 
4570.419805  32139574.938535 
4570.439807  14148846.387447 
4570.459809  6082362.840443 
4570.479812  37697411.048913 
4570.499814  18776436.311450 
4570.519816  22022592.150311 
4570.539819  41573261.513457 
4570.559821  23844810.736243 
4570.579823  11590417.489109 
4570.599825  1172577.365313 
4570.619828  -797006.459960 
4570.639830  19901247.001806 
4570.659832  17017705.820421 
4570.679834  15032494.892731 
4570.699837  8526696.081876 
4570.719839  -17723355.793428 
4570.739841  44696215.707142 
4570.759844  33960417.850280 
4570.779846  -14637926.163426 
4570.799848  11439752.476552 
4570.819850  24622460.715523 
4570.839853  18405812.747165 
4570.859855  12883522.578349 
4570.879857  30499594.369672 
4570.899860  23627213.762698 
4570.919862  5102515.986701 
4570.939864  5356039.006658 
4570.959866  -1644999.051397 
4570.979869  -16678315.331378 
4570.999871  34446492.843685 
4571.019873  48530915.361364 
4571.039875  3875516.664686 
4571.059878  8435162.609212 
4571.079880  35909089.953566 
4571.099882  34196197.386513 
4571.119885  15841048.276108 
4571.139887  27991173.829199 
4571.159889  20159020.420929 
4571.179891  16218686.127567 
4571.199894  25525395.591854 
4571.219896  22337620.033934 
4571.239898  12478383.639762 
4571.259900  23643433.303369 
4571.279903  42379046.072677 
4571.299905  -11916861.725808 
4571.319907  -12069339.534399 
4571.339910  6876025.586510 
4571.359912  15326499.643588 
4571.379914  -9548955.068405 
4571.399916  5731326.698055 
4571.419919  37054066.536222 
4571.439921  9387318.210812 
4571.459923  2735559.174251 
4571.479925  7870387.619916 
4571.499928  15433529.928471 
4571.519930  7534598.159048 
4571.539932  5852446.738219 
4571.559935  -20420560.608532 
4571.579937  -26333481.415354 
4571.599939  29055741.221806 
4571.619941  20451751.234378 
4571.639944  -22194055.605866 
4571.659946  -7837852.091385 
4571.679948  29671295.104180 
4571.699950  3690430.630846 
4571.719953  10147354.007118 
4571.739955  25070727.581202 
4571.759957  3207187.757774 
4571.779960  2744585.505980 
4571.799962  1605336.835786 
4571.819964  14653445.057624 
4571.839966  7737448.789104 
4571.859969  4854700.596426 
4571.879971  18433173.967755 
4571.899973  -3124379.732138 
4571.919976  -10702567.597858 
4571.939978  16458270.362699 
4571.959980  13935172.018939 
4571.979982  32553536.124835 
4571.999985  38163775.795126 
4572.019987  19908507.259285 
4572.039989  17600410.577281 
4572.059991  7811462.766104 
4572.079994  10419105.909385 
4572.099996  1028971.715974 
4572.119998  1402489.643715 
4572.140001  6269885.303269 
4572.160003  5050035.236669 
4572.180005  14512352.259170 
4572.200007  8428768.223004 
4572.220010  -15292276.800583 
4572.240012  -2966944.060119 
4572.260014  20490788.751478 
4572.280016  -25174958.628091 
4572.300019  -3855751.595134 
4572.320021  14148212.773964 
4572.340023  11205101.439711 
4572.360026  5315461.492379 
4572.380028  -3267318.065801 
4572.400030  20619745.349119 
4572.420032  11659908.481400 
4572.440035  1463046.839809 
4572.460037  14800902.900816 
4572.480039  3511753.719925 
4572.500041  -447602.059764 
4572.520044  16130262.344816 
4572.540046  13584446.177232 
4572.560048  21296102.292999 
4572.580051  22503587.522584 
4572.600053  9867365.316838 
4572.620055  11633414.849342 
4572.640057  9153574.611872 
4572.660060  27920232.747007 
4572.680062  8169692.291357 
4572.700064  -6831014.270227 
4572.720067  3559642.213845 
4572.740069  17053155.286888 
4572.760071  -9016007.665197 
4572.780073  11303251.765469 
4572.800076  25884014.854773 
4572.820078  8296049.984583 
4572.840080  15445222.770619 
4572.860082  2604649.590515 
4572.880085  16930464.118918 
4572.900087  14937230.542200 
4572.920089  -8694333.910496 
4572.940092  1852934.010673 
4572.960094  4906138.016925 
4572.980096  6572333.665998 
4573.000098  4723803.909047 
4573.020101  -3126069.040577 
4573.040103  15861878.331711 
4573.060105  29572932.722648 
4573.080107  15556854.749474 
4573.100110  25204932.549376 
4573.120112  5006242.231960 
4573.140114  -13103271.552804 
4573.160117  6649247.642269 
4573.180119  9961222.055206 
4573.200121  -1126555.067395 
4573.220123  -4943637.539168 
4573.240126  6889382.570986 
4573.260128  11034911.097159 
4573.280130  -15681137.167245 
4573.300132  -18743043.996274 
4573.320135  17338056.357454 
4573.340137  1896103.557988 
4573.360139  -5006982.485650 
4573.380142  4102916.804381 
4573.400144  15975479.060440 
4573.420146  36207096.719729 
4573.440148  2802389.252707 
4573.460151  -1572780.943003 
4573.480153  14400970.718327 
4573.500155  29043544.034759 
4573.520158  17172723.209174 
4573.540160  15178538.119127 
4573.560162  23874366.272270 
4573.580164  37130559.207696 
4573.600167  11776097.452913 
4573.620169  23256469.775339 
4573.640171  26232677.352256 
4573.660173  6216119.132540 
4573.680176  22979846.165697 
4573.700178  8436782.610472 
4573.720180  21866934.742329 
4573.740183  30986932.612965 
4573.760185  18057288.218926 
4573.780187  -944021.943187 
4573.800189  16495941.976953 
4573.820192  30724164.447942 
4573.840194  5285545.160114 
4573.860196  -4186058.842888 
4573.880198  6835816.362515 
4573.900201  20552001.530130 
4573.920203  14113576.288099 
4573.940205  30487694.459538 
4573.960208  2326253.698328 
4573.980210  16954181.315484 
4574.000212  24117853.172614 
4574.020214  2379002.650871 
4574.040217  -3726427.610742 
4574.060219  599813.985442 
4574.080221  21641475.883516 
4574.100223  20600259.277918 
4574.120226  21638961.974413 
4574.140228  16180608.915576 
4574.160230  6774466.842833 
4574.180233  5682894.826461 
4574.200235  2770667.495942 
4574.220237  21627999.220688 
4574.240239  44542248.732134 
4574.260242  7738308.534182 
4574.280244  21624170.293654 
4574.300246  21916010.184460 
4574.320249  -7197996.905675 
4574.340251  26047072.764560 
4574.360253  316332.809213 
4574.380255  -8941241.511738 
4574.400258  14985339.164254 
4574.420260  21060410.757391 
4574.440262  4579478.156623 
4574.460264  9513167.200916 
4574.480267  35849362.065872 
4574.500269  43752242.145788 
4574.520271  14107757.425278 
4574.540274  49980900.103561 
4574.560276  35614893.096341 
4574.580278  9662301.656150 
4574.600280  30768535.754424 
4574.620283  -7077634.749575 
4574.640285  7908308.515382 
4574.660287  20622660.787430 
4574.680289  -13002895.366768 
4574.700292  -9255930.863605 
4574.720294  32307959.233982 
4574.740296  25103838.980262 
4574.760299  7710696.568042 
4574.780301  9739389.103599 
4574.800303  50015770.229274 
4574.820305  25118779.297511 
4574.840308  -10943157.140812 
4574.860310  22916949.958170 
4574.880312  27026173.319904 
4574.900314  10998467.460756 
4574.920317  14919251.785481 
4574.940319  31226737.503542 
4574.960321  4552714.001278 
4574.980324  -6019006.844391 
4575.000326  25579945.919236 
4575.020328  21709210.740105 
4575.040330  7622086.766180 
4575.060333  22677945.941186 
4575.080335  15248343.477867 
4575.100337  -7266272.578320 
4575.120340  10290485.370367 
4575.140342  8821508.956697 
4575.160344  5095121.161636 
4575.180346  -366735.541338 
4575.200349  2452829.073641 
4575.220351  -8480104.339059 
4575.240353  16153479.602374 
4575.260355  29095218.248736 
4575.280358  -3624958.873820 
4575.300360  435140.820832 
4575.320362  26141334.007695 
4575.340365  11981899.448170 
4575.360367  7133000.369489 
4575.380369  19500921.125684 
4575.400371  33203613.188733 
4575.420374  18622615.693674 
4575.440376  8465590.029589 
4575.460378  21608553.623593 
4575.480380  3289591.878271 
4575.500383  9635760.056711 
4575.520385  24293261.325236 
4575.540387  -8326786.108648 
4575.560390  7974399.792048 
4575.580392  14517897.722780 
4575.600394  -2780667.021550 
4575.620396  4382179.193155 
4575.640399  19431732.594701 
4575.660401  24706630.634446 
4575.680403  8956207.946018 
4575.700405  18229624.396313 
4575.720408  40634976.154454 
4575.740410  -1840521.835462 
4575.760412  5191452.523312 
4575.780415  34058445.888408 
4575.800417  2495713.437682 
4575.820419  6004686.481128 
4575.840421  5052291.176746 
4575.860424  12136796.731246 
4575.880426  28960943.396499 
4575.900428  16828671.121400 
4575.920431  15337278.989123 
4575.940433  6109810.648494 
4575.960435  13847849.003351 
4575.980437  30246688.183565 
4576.000440  -11095269.113896 
4576.020442  12423612.719128 
4576.040444  40706546.342706 
4576.060446  -1095101.916911 
4576.080449  569199.743274 
4576.100451  -1679921.616687 
4576.120453  -2772279.500529 
4576.140456  12683943.111785 
4576.160458  -5382124.889405 
4576.180460  -1454686.143721 
4576.200462  18262578.368624 
4576.220465  11831119.305797 
4576.240467  14441867.656031 
4576.260469  6727430.520174 
4576.280471  -26918.122828 
4576.300474  4842137.720494 
4576.320476  10199350.198434 
4576.340478  21223943.861058 
4576.360481  15388336.548181 
4576.380483  8943729.758821 
4576.400485  9737685.329905 
4576.420487  21602202.717787 
4576.440490  21697726.381303 
4576.460492  8991171.832851 
4576.480494  7089741.086533 
4576.500496  17066483.223987 
4576.520499  17744294.786122 
4576.540501  35647696.213609 
4576.560503  33443095.296331 
4576.580506  23939051.931214 
4576.600508  8468267.759874 
4576.620510  6916563.351013 
4576.640512  53377.092162 
4576.660515  -8343856.459782 
4576.680517  -352096.469717 
4576.700519  12243149.453097 
4576.720522  39886167.501401 
4576.740524  14327319.492217 
4576.760526  -7215723.905027 
4576.780528  7464697.550533 
4576.800531  21737735.695362 
4576.820533  18888217.829718 
4576.840535  30739313.349855 
4576.860537  11543479.154012 
4576.880540  18301087.746679 
4576.900542  26736868.309785 
4576.920544  23290749.676656 
4576.940547  29154526.484112 
4576.960549  2151447.645516 
4576.980551  -5678959.462132 
4577.000553  -6785329.339917 
4577.020556  10820373.647504 
4577.040558  22003923.224140 
4577.060560  12742218.569347 
4577.080562  8109185.253094 
4577.100565  26235835.690852 
4577.120567  28435809.965035 
4577.140569  25272994.667962 
4577.160572  17333841.806455 
4577.180574  21644339.878021 
4577.200576  12740046.159228 
4577.220578  8325135.503706 
4577.240581  33732600.236049 
4577.260583  15188170.272164 
4577.280585  -7503738.643766 
4577.300587  7781676.386410 
4577.320590  32536673.319774 
4577.340592  41420497.210027 
4577.360594  15848152.430685 
4577.380597  -497131.120981 
4577.400599  2359395.813052 
4577.420601  5237280.585141 
4577.440603  26628945.790605 
4577.460606  18329329.959758 
4577.480608  12493182.715099 
4577.500610  14765290.990181 
4577.520612  15555934.305399 
4577.540615  15392722.695975 
4577.560617  -7930486.849170 
4577.580619  -5655588.631086 
4577.600622  2691613.628161 
4577.620624  13205017.666854 
4577.640626  16586843.853468 
4577.660628  14645296.462788 
4577.680631  2270890.117880 
4577.700633  23847347.670835 
4577.720635  33840463.285492 
4577.740638  26150550.764245 
4577.760640  19531655.519369 
4577.780642  14743898.937349 
4577.800644  9224337.262150 
4577.820647  18351837.413851 
4577.840649  7324465.222832 
4577.860651  -2200637.045540 
4577.880653  13712470.931955 
4577.900656  15994926.588948 
4577.920658  18190518.687328 
4577.940660  1457161.907043 
4577.960663  14959055.188558 
4577.980665  18567907.427196 
4578.000667  19549055.922082 
4578.020669  20140816.418910 
4578.040672  19561741.449510 
4578.060674  22588486.890185 
4578.080676  17843585.818843 
4578.100678  11176737.325893 
4578.120681  -4087354.033110 
4578.140683  4925539.199272 
4578.160685  27944996.676003 
4578.180688  19456635.457021 
4578.200690  2452968.082425 
4578.220692  37172158.807964 
4578.240694  22703260.000342 
4578.260697  -3164014.708114 
4578.280699  13672624.190500 
4578.300701  21125512.684733 
4578.320703  17728341.295712 
4578.340706  17971667.155241 
4578.360708  16634944.170942 
4578.380710  23090810.402272 
4578.400713  -544403.828083 
4578.420715  -1992802.620775 
4578.440717  19417893.622862 
4578.460719  3766047.724698 
4578.480722  21619013.983839 
4578.500724  18032019.286687 
4578.520726  7328497.455750 
4578.540729  11868265.385341 
4578.560731  6224049.508880 
4578.580733  424673.427579 
4578.600735  15567137.412435 
4578.620738  15861615.526449 
4578.640740  25829980.602933 
4578.660742  8201766.819167 
4578.680744  15169028.205339 
4578.700747  18810380.624052 
4578.720749  17559698.365162 
4578.740751  17964335.377182 
4578.760754  -3254553.167381 
4578.780756  1796291.834334 
4578.800758  29568653.326929 
4578.820760  27477858.016295 
4578.840763  11341297.544304 
4578.860765  -1289024.556801 
4578.880767  -4213639.031116 
4578.900769  5135155.036665 
4578.920772  -11357177.724959 
4578.940774  6188943.330727 
4578.960776  -5755852.685603 
4578.980779  -16937547.555495 
4579.000781  1644234.206036 
4579.020783  -4955220.321355 
4579.040785  -12999405.128060 
4579.060788  11144328.390419 
4579.080790  -7457544.638104 
4579.100792  -6628720.014684 
4579.120794  9321588.903982 
4579.140797  4954381.272368 
4579.160799  5858004.971357 
4579.180801  -15220853.002246 
4579.200804  -15773462.834278 
4579.220806  -1038446.865688 
4579.240808  10747289.157393 
4579.260810  8111542.503404 
4579.280813  5378917.751975 
4579.300815  5197580.598886 
4579.320817  7304804.945066 
4579.340820  7717454.561905 
4579.360822  10503633.986649 
4579.380824  -1747547.572894 
4579.400826  9935060.111127 
4579.420829  23485328.879453 
4579.440831  7117487.608825 
4579.460833  9626132.786986 
4579.480835  17707892.356111 
4579.500838  -5966177.977898 
4579.520840  2277275.022797 
4579.540842  15950290.219482 
4579.560845  14077858.195587 
4579.580847  18934356.710906 
4579.600849  17276101.942085 
4579.620851  21925827.746713 
4579.640854  9127062.421007 
4579.660856  15869424.184322 
4579.680858  12822471.654489 
4579.700860  -4509525.070677 
4579.720863  -4648299.851391 
4579.740865  8522153.470709 
4579.760867  -4095511.429194 
4579.780870  -5153102.120879 
4579.800872  -576635.820681 
4579.820874  16859795.083364 
4579.840876  -5882243.930419 
4579.860879  -2792408.891297 
4579.880881  14117595.459814 
4579.900883  -2644464.911359 
4579.920885  7879354.050116 
4579.940888  15188371.071739 
4579.960890  2232354.923938 
4579.980892  9288428.434865 
4580.000895  13739502.188444 
4580.020897  1383504.325638 
4580.040899  5969489.321370 
4580.060901  12663876.097495 
4580.080904  15723098.670360 
4580.100906  530375.595292 
4580.120908  9972073.853587 
4580.140911  3629866.218934 
4580.160913  11322547.553452 
4580.180915  14512252.891216 
4580.200917  -5617165.052651 
4580.220920  -2844524.837712 
4580.240922  4600447.672129 
4580.260924  4416695.902247 
4580.280926  2908997.154135 
4580.300929  -15055629.181842 
4580.320931  3371158.441402 
4580.340933  11675170.281293 
4580.360936  1572178.894512 
4580.380938  8038846.859905 
4580.400940  -9425891.170810 
4580.420942  7585776.511979 
4580.440945  23149420.628894 
4580.460947  -2190467.168571 
4580.480949  -17008357.433212 
4580.500951  -4468067.214435 
4580.520954  -10091964.579263 
4580.540956  -20687733.849844 
4580.560958  -13271926.941157 
4580.580961  -2534113.829114 
4580.600963  -4911260.516691 
4580.620965  5859313.105363 
4580.640967  12787930.034279 
4580.660970  -24575817.467591 
4580.680972  -16876182.534390 
4580.700974  22210407.578319 
4580.720976  7437087.392208 
4580.740979  1630022.585162 
4580.760981  22664306.885986 
4580.780983  23097539.261156 
4580.800986  2674760.224175 
4580.820988  -7919010.364946 
4580.840990  -5787565.077011 
4580.860992  -15877064.841442 
4580.880995  -16802027.559215 
4580.900997  -12340535.677597 
4580.920999  -4199698.276223 
4580.941002  13912212.542956 
4580.961004  15756361.044626 
4580.981006  11046361.547779 
4581.001008  7177097.934774 
4581.021011  -8649609.712519 
4581.041013  -9565800.086608 
4581.061015  -4927747.378952 
4581.081017  11357703.747948 
4581.101020  11132848.258736 
4581.121022  -6019857.506279 
4581.141024  3641869.847506 
4581.161027  15076946.483121 
4581.181029  3976627.462762 
4581.201031  3398886.642683 
4581.221033  14167160.794620 
4581.241036  12613862.421957 
4581.261038  14831484.607616 
4581.281040  5663891.477003 
4581.301042  -2395830.527483 
4581.321045  14803294.372036 
4581.341047  22313325.260542 
4581.361049  12376747.441132 
4581.381052  19407564.916185 
4581.401054  22261000.886406 
4581.421056  3341503.651652 
4581.441058  14593031.751925 
4581.461061  25258903.606298 
4581.481063  -5159958.374258 
4581.501065  11352210.111496 
4581.521067  9311434.535999 
4581.541070  -3310111.755344 
4581.561072  -5315213.216756 
4581.581074  4012924.356785 
4581.601077  12636856.973243 
4581.621079  3624816.404525 
4581.641081  -3970910.405620 
4581.661083  1758018.802184 
4581.681086  10153739.066824 
4581.701088  16919739.368446 
4581.721090  -7569091.951993 
4581.741093  -18826638.088975 
4581.761095  23446794.553430 
4581.781097  4374853.580976 
4581.801099  -28634608.169367 
4581.821102  -1674577.475951 
4581.841104  14640282.271053 
4581.861106  -8511622.567483 
4581.881108  -17123939.400756 
4581.901111  8974151.666294 
4581.921113  -11764210.536019 
4581.941115  -28573033.471054 
4581.961118  -1325482.272561 
4581.981120  -31118260.225275 
4582.001122  -33598678.779169 
4582.021124  13923587.371162 
4582.041127  2168991.383341 
4582.061129  -11521960.860443 
4582.081131  11803655.561228 
4582.101133  9193949.474325 
4582.121136  11934654.643807 
4582.141138  19523615.671147 
4582.161140  4756088.260256 
4582.181143  5143174.325512 
4582.201145  21549077.923913 
4582.221147  6890223.664193 
4582.241149  -18312130.338691 
4582.261152  14809636.980158 
4582.281154  15143809.623329 
4582.301156  -19260469.284762 
4582.321158  9576396.749295 
4582.341161  24070062.083996 
4582.361163  8268974.088230 
4582.381165  -6540012.148526 
4582.401168  3315112.380872 
4582.421170  929945.249702 
4582.441172  -21407660.333095 
4582.461174  5374176.246114 
4582.481177  14546289.228311 
4582.501179  -9267504.243358 
4582.521181  -2303337.674873 
4582.541183  16761206.178704 
4582.561186  10195327.769692 
4582.581188  -6271529.177731 
4582.601190  -10017854.458859 
4582.621193  -10064225.702451 
4582.641195  12543199.050192 
4582.661197  23825199.614750 
4582.681199  4455408.278639 
4582.701202  -4881619.321593 
4582.721204  3321748.578626 
4582.741206  -12130968.801701 
4582.761209  -998126.326669 
4582.781211  25274662.782235 
4582.801213  -9858423.918618 
4582.821215  -15191619.105447 
4582.841218  19014804.049580 
4582.861220  4402075.726391 
4582.881222  -1977310.139184 
4582.901224  25087983.463744 
4582.921227  19545416.235307 
4582.941229  -2286150.727974 
4582.961231  7317400.766685 
4582.981234  21495171.772318 
4583.001236  9475782.835973 
4583.021238  12125393.789068 
4583.041240  14826674.664381 
4583.061243  11994018.482932 
4583.081245  18182914.480998 
4583.101247  11817836.920647 
4583.121249  -8485343.014344 
4583.141252  5111106.327630 
4583.161254  24902185.482261 
4583.181256  20329262.970595 
4583.201259  13164082.736970 
4583.221261  15069764.580476 
4583.241263  12112583.631940 
4583.261265  6446555.400810 
4583.281268  9816505.148862 
4583.301270  -23967.731521 
4583.321272  -13173419.168933 
4583.341274  15505294.410922 
4583.361277  12882808.712545 
4583.381279  401161.056053 
4583.401281  15895877.922390 
4583.421284  18172923.115752 
4583.441286  7406678.150466 
4583.461288  -8062922.725271 
4583.481290  1543611.572570 
4583.501293  16404793.161256 
4583.521295  17966220.812427 
4583.541297  17765334.027286 
4583.561300  -1618603.872572 
4583.581302  2881677.742380 
4583.601304  24234698.021855 
4583.621306  13238662.092686 
4583.641309  1914932.027288 
4583.661311  10010045.029771 
4583.681313  14494210.907146 
4583.701315  15180489.657790 
4583.721318  31070889.567718 
4583.741320  27044456.959291 
4583.761322  12440890.731776 
4583.781325  20360618.320284 
4583.801327  22362410.855649 
4583.821329  -7669769.490346 
4583.841331  -7958760.662892 
4583.861334  9502831.695833 
4583.881336  -723042.234127 
4583.901338  7018896.048759 
4583.921340  1653819.909893 
4583.941343  -5269563.772684 
4583.961345  22606750.733333 
4583.981347  34680764.092834 
4584.001350  20494171.370292 
4584.021352  6068712.918046 
4584.041354  2427232.073463 
4584.061356  6200429.859775 
4584.081359  9706231.527055 
4584.101361  -327165.609855 
4584.121363  -12911955.441900 
4584.141365  1576013.532747 
4584.161368  8873836.799830 
4584.181370  -15281790.695336 
4584.201372  4630946.779645 
4584.221375  9032551.078219 
4584.241377  -18789021.871277 
4584.261379  -23661903.140682 
4584.281381  -19650586.866540 
4584.301384  -5198173.524209 
4584.321386  -1952018.998615 
4584.341388  7488897.035413 
4584.361391  15813417.283606 
4584.381393  566250.434010 
4584.401395  3546646.747530 
4584.421397  2591749.183444 
4584.441400  -3642785.220361 
4584.461402  2657846.623347 
4584.481404  3594004.655997 
4584.501406  -9090261.832826 
4584.521409  -22096623.459814 
4584.541411  5948796.868737 
4584.561413  15998565.026060 
4584.581416  8128562.308025 
4584.601418  25054319.600429 
4584.621420  3147330.121394 
4584.641422  1729883.034791 
4584.661425  25153738.829399 
4584.681427  -4859102.496052 
4584.701429  -8015907.589192 
4584.721431  8401432.799479 
4584.741434  11305266.265823 
4584.761436  18341705.193436 
4584.781438  19929233.572830 
4584.801441  23042827.942573 
4584.821443  9572122.943070 
4584.841445  9199219.395369 
4584.861447  19795787.949981 
4584.881450  3924706.152990 
4584.901452  3007234.151097 
4584.921454  23786538.343862 
4584.941456  12438353.661040 
4584.961459  5737136.886499 
4584.981461  12528668.986736 
4585.001463  13183397.679777 
4585.021466  8140555.714255 
4585.041468  9295476.248229 
4585.061470  14876126.441907 
4585.081472  14709989.417720 
4585.101475  20555786.745863 
4585.121477  6466819.325436 
4585.141479  -5660198.437636 
4585.161482  7949118.883137 
4585.181484  2594400.229864 
4585.201486  658708.497864 
4585.221488  12524549.197037 
4585.241491  -10126699.829525 
4585.261493  4655604.770164 
4585.281495  14061946.348684 
4585.301497  -551117.592667 
4585.321500  -8595132.147415 
4585.341502  -7615769.233740 
4585.361504  6208885.140978 
4585.381507  2067868.851949 
4585.401509  2845570.928888 
4585.421511  15693042.580965 
4585.441513  6735643.299755 
4585.461516  9840067.095871 
4585.481518  -286751.768772 
4585.501520  2694720.287417 
4585.521522  18192145.100312 
4585.541525  3059292.504807 
4585.561527  -2527243.874960 
4585.581529  3569099.264262 
4585.601532  12203511.484526 
4585.621534  21009827.255778 
4585.641536  8933800.138437 
4585.661538  4576874.783262 
4585.681541  5576098.738737 
4585.701543  15930353.005534 
4585.721545  24556415.340985 
4585.741547  7915257.521676 
4585.761550  -1466375.883297 
4585.781552  -278211.178414 
4585.801554  -5032970.715840 
4585.821557  884434.913692 
4585.841559  519528.500451 
4585.861561  -2490136.403858 
4585.881563  1525410.966082 
4585.901566  -6024601.860376 
4585.921568  -6573280.004665 
4585.941570  -5058794.712203 
4585.961573  16698388.657344 
4585.981575  18336494.614999 
4586.001577  -11947520.546245 
4586.021579  3561297.289227 
4586.041582  31267268.788008 
4586.061584  19502512.046946 
4586.081586  27099074.274430 
4586.101588  26069317.261867 
4586.121591  11703699.673584 
4586.141593  4775640.997616 
4586.161595  10578548.253273 
4586.181598  16259494.259430 
4586.201600  20950964.210824 
4586.221602  24937725.500158 
4586.241604  11994419.392343 
4586.261607  6560297.586714 
4586.281609  -4534113.599325 
4586.301611  -15191838.246255 
4586.321613  3589862.415344 
4586.341616  -2300991.494819 
4586.361618  -17062602.795823 
4586.381620  -7769885.935237 
4586.401623  3833988.698752 
4586.421625  9875233.104236 
4586.441627  -3603984.967030 
4586.461629  577161.567018 
4586.481632  7350868.865289 
4586.501634  -9269174.924972 
4586.521636  8592475.147821 
4586.541638  -3044189.099776 
4586.561641  -6250987.751828 
4586.581643  10189617.054033 
4586.601645  6270733.814160 
4586.621648  9528898.939481 
4586.641650  -7172598.631152 
4586.661652  -13824880.230783 
4586.681654  -5874386.598346 
4586.701657  3002517.274668 
4586.721659  -2143331.477760 
4586.741661  -12036934.658288 
4586.761664  -7379838.751848 
4586.781666  -6246990.757890 
4586.801668  -5478047.760696 
4586.821670  6638331.509001 
4586.841673  6104422.039940 
4586.861675  -8286466.001260 
4586.881677  449368.950094 
4586.901679  325100.486829 
4586.921682  3817731.772719 
4586.941684  13916860.976422 
4586.961686  14998021.528618 
4586.981689  3704786.723318 
4587.001691  -8805575.717066 
4587.021693  13851403.434700 
4587.041695  30037108.712356 
4587.061698  23251708.043520 
4587.081700  8500615.371192 
4587.101702  -11004910.681001 
4587.121704  1356013.112513 
4587.141707  17008677.629513 
4587.161709  7661976.403636 
4587.181711  15838268.435967 
4587.201714  18573889.397980 
4587.221716  11827852.598897 
4587.241718  17355098.369509 
4587.261720  18594147.663618 
4587.281723  28116750.698592 
4587.301725  19935234.919871 
4587.321727  8192447.437556 
4587.341729  3203687.758706 
4587.361732  -6733670.722626 
4587.381734  6398227.277402 
4587.401736  6034008.663087 
4587.421739  13217889.660466 
4587.441741  -186764.807087 
4587.461743  -3211212.242090 
4587.481745  15633008.335771 
4587.501748  7085230.337700 
4587.521750  9527629.826165 
4587.541752  5256710.719081 
4587.561754  -4687183.714720 
4587.581757  16308511.207654 
4587.601759  2716043.388076 
4587.621761  -7024029.023137 
4587.641764  7900353.488920 
4587.661766  3678632.995947 
4587.681768  19605486.804053 
4587.701770  11416761.889401 
4587.721773  8575803.020344 
4587.741775  22900803.206394 
4587.761777  16953397.175142 
4587.781780  22249388.084111 
4587.801782  25191477.980083 
4587.821784  18843264.630892 
4587.841786  3909339.652782 
4587.861789  -7796926.007876 
4587.881791  1339394.346800 
4587.901793  2066350.743864 
4587.921795  7034842.539108 
4587.941798  10246700.317815 
4587.961800  7586558.020700 
4587.981802  7578439.441797 
4588.001805  985842.406152 
4588.021807  9258501.541384 
4588.041809  8047626.809703 
4588.061811  4742359.344471 
4588.081814  10757694.222350 
4588.101816  13233909.377857 
4588.121818  18691369.630925 
4588.141820  10958356.625620 
4588.161823  8407500.409036 
4588.181825  23560735.682150 
4588.201827  8965109.298097 
4588.221830  3309386.426565 
4588.241832  -5925222.038071 
4588.261834  8083022.924342 
4588.281836  27900259.254889 
4588.301839  2958547.809904 
4588.321841  4447566.701907 
4588.341843  11171623.178987 
4588.361845  -1554281.912880 
4588.381848  1078039.950423 
4588.401850  -1526923.584811 
4588.421852  6610940.992766 
4588.441855  7629047.503808 
4588.461857  8677217.939509 
4588.481859  21545690.363039 
4588.501861  11805244.882790 
4588.521864  7595010.035684 
4588.541866  7111337.914663 
4588.561868  5655985.865920 
4588.581871  6106921.345601 
4588.601873  1664608.302625 
4588.621875  5279636.556097 
4588.641877  12201771.149206 
4588.661880  15720935.039405 
4588.681882  10468050.649884 
4588.701884  -9005834.573328 
4588.721886  10250486.747414 
4588.741889  16352144.433333 
4588.761891  10584967.553398 
4588.781893  21557483.895986 
4588.801896  -3887101.979868 
4588.821898  -2335265.118219 
4588.841900  20917438.837928 
4588.861902  17484747.375745 
4588.881905  10274293.324860 
4588.901907  5956181.346162 
4588.921909  7590480.645718 
4588.941911  16142035.808320 
4588.961914  40018041.744855 
4588.981916  41063043.244893 
4589.001918  19175221.090045 
4589.021921  19163697.759967 
4589.041923  16304345.754270 
4589.061925  20608044.415354 
4589.081927  22198819.973087 
4589.101930  9496775.645639 
4589.121932  7314044.658099 
4589.141934  11742943.825851 
4589.161936  15780688.200395 
4589.181939  -5134929.321347 
4589.201941  -3402606.821097 
4589.221943  19631484.624044 
4589.241946  462300.219307 
4589.261948  5573422.555113 
4589.281950  20650662.350891 
4589.301952  5598382.132649 
4589.321955  5147015.173403 
4589.341957  6713996.722245 
4589.361959  14384441.413640 
4589.381962  13216997.513076 
4589.401964  10636946.093707 
4589.421966  19484019.884673 
4589.441968  30590144.512035 
4589.461971  20337902.397487 
4589.481973  1074839.472879 
4589.501975  14001494.475949 
4589.521977  24313793.337209 
4589.541980  10460861.534421 
4589.561982  19715294.027459 
4589.581984  15223815.128816 
4589.601987  9432274.472967 
4589.621989  7631171.989692 
4589.641991  3394249.138943 
4589.661993  19388470.059489 
4589.681996  5409004.537440 
4589.701998  4881022.986753 
4589.722000  12428217.441131 
4589.742002  -2074195.270016 
4589.762005  12835426.441476 
4589.782007  19066749.245553 
4589.802009  21660988.698744 
4589.822012  24649245.855717 
4589.842014  -5304620.853693 
4589.862016  12448664.934025 
4589.882018  42320119.549929 
4589.902021  20469720.817143 
4589.922023  -345249.656499 
4589.942025  6385699.330832 
4589.962027  19853237.100312 
4589.982030  5869397.485868 
4590.002032  19870899.807682 
4590.022034  31679800.966992 
4590.042037  18117506.149740 
4590.062039  12058875.166079 
4590.082041  6540518.609412 
4590.102043  16552325.001289 
4590.122046  8931870.871163 
4590.142048  -3475909.285003 
4590.162050  11299515.623257 
4590.182053  11465114.012776 
4590.202055  9571358.337947 
4590.222057  18909831.676843 
4590.242059  30859572.763557 
4590.262062  29697945.837680 
4590.282064  12765343.279063 
4590.302066  21713116.819936 
4590.322068  12259521.851096 
4590.342071  15664539.028175 
4590.362073  15062488.544908 
4590.382075  -10476224.901455 
4590.402078  -4100484.199450 
4590.422080  -6480201.757280 
4590.442082  -2699652.270213 
4590.462084  12240735.753583 
4590.482087  8395918.957692 
4590.502089  15184693.969996 
4590.522091  15095000.219622 
4590.542093  18228043.294553 
4590.562096  19131811.792474 
4590.582098  7051772.275806 
4590.602100  23690439.086757 
4590.622103  11227951.912296 
4590.642105  6367113.491800 
4590.662107  11258893.220618 
4590.682109  -4247768.963823 
4590.702112  6956535.600713 
4590.722114  4811391.726852 
4590.742116  6117279.875923 
4590.762118  17368369.775903 
4590.782121  3365483.778858 
4590.802123  5498009.318225 
4590.822125  18931846.393737 
4590.842128  21144530.065920 
4590.862130  3068509.658364 
4590.882132  -3693080.766011 
4590.902134  18070070.154019 
4590.922137  2137367.099683 
4590.942139  12207679.045374 
4590.962141  17108985.464911 
4590.982144  -6823212.776569 
4591.002146  12908522.536029 
4591.022148  21960353.881171 
4591.042150  9584206.422055 
4591.062153  -3740173.922407 
4591.082155  4418453.612614 
4591.102157  15266776.839937 
4591.122159  7362639.919717 
4591.142162  13034286.902948 
4591.162164  21723878.251895 
4591.182166  11726958.045318 
4591.202169  -3803211.323287 
4591.222171  6686613.309821 
4591.242173  6402026.400477 
4591.262175  -5013738.277399 
4591.282178  -2376785.656548 
4591.302180  5368935.133705 
4591.322182  10004125.717450 
4591.342184  19670608.560288 
4591.362187  22161559.138137 
4591.382189  11691559.303594 
4591.402191  16337215.027496 
4591.422194  24916235.173640 
4591.442196  -2739698.144430 
4591.462198  -5428497.830653 
4591.482200  13421001.515876 
4591.502203  1284445.329062 
4591.522205  -3256670.755306 
4591.542207  6232051.528183 
4591.562209  10804250.677207 
4591.582212  19990973.228107 
4591.602214  17366658.246929 
4591.622216  9027651.185085 
4591.642219  9321013.653029 
4591.662221  10999737.319808 
4591.682223  9137625.123047 
4591.702225  11335318.852240 
4591.722228  15214656.776862 
4591.742230  15170854.066636 
4591.762232  14364011.009894 
4591.782235  19626727.947197 
4591.802237  10377694.494733 
4591.822239  833089.355819 
4591.842241  -7039245.393287 
4591.862244  -6960588.658093 
4591.882246  3412750.720754 
4591.902248  -10078096.385114 
4591.922250  -828073.602144 
4591.942253  17420169.427781 
4591.962255  2853348.874756 
4591.982257  240027.740168 
4592.002260  -440877.794481 
4592.022262  8008589.323838 
4592.042264  18857409.791544 
4592.062266  17084265.969378 
4592.082269  23176937.333549 
4592.102271  -1386188.933049 
4592.122273  2794465.572392 
4592.142275  18411202.184448 
4592.162278  5111008.780067 
4592.182280  16391370.251690 
4592.202282  18399767.698417 
4592.222285  12624743.885521 
4592.242287  8284913.446154 
4592.262289  13920287.398119 
4592.282291  14328106.645322 
4592.302294  8111626.202229 
4592.322296  18222866.602007 
4592.342298  10766124.277293 
4592.362300  22396729.011200 
4592.382303  7681851.417590 
4592.402305  -11353730.701866 
4592.422307  6850199.099388 
4592.442310  6733693.500084 
4592.462312  915922.172001 
4592.482314  110557.677423 
4592.502316  1382559.814138 
4592.522319  3296600.237642 
4592.542321  5671252.030724 
4592.562323  10702405.335290 
4592.582326  3738753.800568 
4592.602328  8198121.409787 
4592.622330  13655533.534865 
4592.642332  12454221.525266 
4592.662335  18322324.663341 
4592.682337  11637699.198829 
4592.702339  4339591.706812 
4592.722341  3686082.334238 
4592.742344  3793899.784676 
4592.762346  14808915.847264 
4592.782348  6849681.410329 
4592.802351  2206747.814745 
4592.822353  11724443.379024 
4592.842355  5907243.725230 
4592.862357  12827302.785164 
4592.882360  4144958.957478 
4592.902362  8126415.866951 
4592.922364  497090.231350 
4592.942366  5812545.797833 
4592.962369  13956547.279406 
4592.982371  363360.599964 
4593.002373  -6390281.574458 
4593.022376  -9538015.010072 
4593.042378  -771412.936579 
4593.062380  -830834.480056 
4593.082382  -9417563.700991 
4593.102385  -13816104.763048 
4593.122387  -5986138.244959 
4593.142389  6847584.261774 
4593.162391  -28457.367864 
4593.182394  5138636.045237 
4593.202396  7058779.117643 
4593.222398  3771548.164715 
4593.242401  11632980.877837 
4593.262403  4761058.703560 
4593.282405  2085820.660478 
4593.302407  24376568.371019 
4593.322410  17411552.191321 
4593.342412  11587226.350989 
4593.362414  21099953.262601 
4593.382416  13372838.845322 
4593.402419  15663157.763245 
4593.422421  30189201.374228 
4593.442423  17444794.132480 
4593.462426  2727929.197806 
4593.482428  21787980.702141 
4593.502430  25782729.179227 
4593.522432  19063915.574594 
4593.542435  20927837.851987 
4593.562437  4087098.593084 
4593.582439  4884347.733606 
4593.602442  21368855.147145 
4593.622444  1015885.662851 
4593.642446  -1361245.751301 
4593.662448  3787855.429963 
4593.682451  11139453.782578 
4593.702453  14064876.033052 
4593.722455  23581508.172787 
4593.742457  23542796.979350 
4593.762460  14462848.186974 
4593.782462  268458.354569 
4593.802464  -4712495.445147 
4593.822467  14836998.638125 
4593.842469  16498686.150337 
4593.862471  7529058.494710 
4593.882473  14169103.919462 
4593.902476  13194529.118454 
4593.922478  18729766.756777 
4593.942480  11299475.248027 
4593.962482  12336137.403974 
4593.982485  6268769.895110 
4594.002487  3235675.753145 
4594.022489  3518781.330663 
4594.042492  12980560.347545 
4594.062494  22025649.469330 
4594.082496  4672787.675345 
4594.102498  10376435.173467 
4594.122501  28237708.885779 
4594.142503  15084785.047967 
4594.162505  21919898.840066 
4594.182507  23047367.293385 
4594.202510  14100933.541989 
4594.222512  13929839.243724 
4594.242514  4993312.784201 
4594.262517  8011835.065292 
4594.282519  12223395.377070 
4594.302521  11934950.001945 
4594.322523  2712786.872434 
4594.342526  2142007.028967 
4594.362528  6970720.638091 
4594.382530  -2251819.488817 
4594.402533  6683388.168264 
4594.422535  7730665.532753 
4594.442537  3995911.953173 
4594.462539  2628017.605536 
4594.482542  -3550979.897635 
4594.502544  -2788454.494958 
4594.522546  -11762555.378014 
4594.542548  -14274446.882634 
4594.562551  -4957301.221355 
4594.582553  5426258.942378 
4594.602555  15365473.237882 
4594.622558  5040347.896566 
4594.642560  2630539.515177 
4594.662562  -6615013.385755 
4594.682564  8611182.878511 
4594.702567  26708337.051530 
4594.722569  11011474.674082 
4594.742571  3974846.070862 
4594.762573  3769684.912921 
4594.782576  11954667.654782 
4594.802578  8465997.122383 
4594.822580  -2583561.677952 
4594.842583  10386895.193245 
4594.862585  14510120.826458 
4594.882587  15178072.658749 
4594.902589  12022518.103076 
4594.922592  14194057.714145 
4594.942594  12705014.938737 
4594.962596  3766781.476793 
4594.982598  17994778.254739 
4595.002601  7851910.081919 
4595.022603  18847358.809415 
4595.042605  31059585.588828 
4595.062608  9858434.264596 
4595.082610  3473073.584590 
4595.102612  -13081102.697798 
4595.122614  7638041.160486 
4595.142617  19987915.057091 
4595.162619  18220087.577362 
4595.182621  48657910.553729 
4595.202624  18953794.623107 
4595.222626  10876717.223327 
4595.242628  13643974.362281 
4595.262630  9593414.142001 
4595.282633  7722148.924994 
4595.302635  765508.924517 
4595.322637  17771027.468107 
4595.342639  6089580.963636 
4595.362642  -7884521.966923 
4595.382644  4838988.461040 
4595.402646  7445715.278810 
4595.422649  15805188.179402 
4595.442651  17930848.103849 
4595.462653  4903763.500483 
4595.482655  281484.925636 
4595.502658  7205535.854118 
4595.522660  5757502.387772 
4595.542662  6655306.552601 
4595.562664  27392773.960984 
4595.582667  17601905.128496 
4595.602669  8977623.587164 
4595.622671  18555716.213722 
4595.642674  14406260.331979 
4595.662676  24075844.544995 
4595.682678  6166092.032916 
4595.702680  306868.199551 
4595.722683  12750841.652744 
4595.742685  3747967.281239 
4595.762687  -2341705.778073 
4595.782689  -11158447.978025 
4595.802692  -2359931.650483 
4595.822694  3843335.359144 
4595.842696  3220303.900185 
4595.862699  1203158.666672 
4595.882701  6822927.522189 
4595.902703  11997466.853815 
4595.922705  -16562339.500455 
4595.942708  12978524.533391 
4595.962710  7227828.944970 
4595.982712  -12817579.120679 
4596.002715  15199400.446531 
4596.022717  11754642.441879 
4596.042719  2545709.111411 
4596.062721  2940995.458996 
4596.082724  20172856.354447 
4596.102726  26131781.953303 
4596.122728  411429.610124 
4596.142730  9140446.484860 
4596.162733  25204491.334228 
4596.182735  31288255.587044 
4596.202737  19467720.284038 
4596.222740  13294778.659587 
4596.242742  16994710.420851 
4596.262744  6822300.418019 
4596.282746  16157258.250594 
4596.302749  17267347.620801 
4596.322751  12784984.352152 
4596.342753  1710688.284604 
4596.362755  1447181.686903 
4596.382758  8082067.928492 
4596.402760  2071213.616174 
4596.422762  11198067.165340 
4596.442765  10789937.486371 
4596.462767  -1223970.963793 
4596.482769  -14483722.116154 
4596.502771  -23112307.704351 
4596.522774  -10233202.550778 
4596.542776  664734.776516 
4596.562778  6949541.745852 
4596.582780  -905548.057251 
4596.602783  3092028.702199 
4596.622785  3092909.885553 
4596.642787  -376507.107430 
4596.662790  14708257.420892 
4596.682792  17327035.223351 
4596.702794  13202966.187864 
4596.722796  4346042.605877 
4596.742799  -7755948.290013 
4596.762801  10605218.310345 
4596.782803  10680199.803239 
4596.802806  1956105.972700 
4596.822808  8867285.164991 
4596.842810  16482295.006323 
4596.862812  -2356711.466412 
4596.882815  -20365904.872461 
4596.902817  6007794.078132 
4596.922819  12164810.612081 
4596.942821  3027344.224108 
4596.962824  17985123.216635 
4596.982826  14393230.723457 
4597.002828  17173127.318401 
4597.022831  12541228.376780 
4597.042833  11449170.980633 
4597.062835  22258371.350237 
4597.082837  17159096.947433 
4597.102840  14664736.806074 
4597.122842  18692980.220364 
4597.142844  32889428.893064 
4597.162846  16520176.801568 
4597.182849  -6771850.390159 
4597.202851  -857616.393623 
4597.222853  14048253.071963 
4597.242856  5098710.159631 
4597.262858  9654419.529483 
4597.282860  17162788.309643 
4597.302862  -3505797.136584 
4597.322865  -85084.839428 
4597.342867  2396284.106320 
4597.362869  -849835.234217 
4597.382871  1474024.446865 
4597.402874  -6076120.816877 
4597.422876  3235765.734005 
4597.442878  3651644.138498 
4597.462881  3741326.480243 
4597.482883  9148940.836333 
4597.502885  4099777.002769 
4597.522887  6991983.064307 
4597.542890  2016882.072732 
4597.562892  14411438.121726 
4597.582894  28558912.456269 
4597.602897  18496570.751300 
4597.622899  15316036.902703 
4597.642901  11102707.282684 
4597.662903  615626.080352 
4597.682906  -250991.930362 
4597.702908  -951067.548889 
4597.722910  79771.307526 
4597.742912  5706447.897547 
4597.762915  8436948.728208 
4597.782917  2966352.497730 
4597.802919  11860640.380569 
4597.822922  1328183.250250 
4597.842924  -8914924.311053 
4597.862926  -940007.293133 
4597.882928  1797469.545640 
4597.902931  16683938.149496 
4597.922933  6763595.571777 
4597.942935  4368779.234865 
4597.962937  14898939.050388 
4597.982940  9346493.635247 
4598.002942  8948823.331301 
4598.022944  9592250.110600 
4598.042947  -2894230.450221 
4598.062949  -6310020.404209 
4598.082951  2907930.739604 
4598.102953  -2181069.252532 
4598.122956  11432377.132030 
4598.142958  5269455.164044 
4598.162960  -12760803.550111 
4598.182962  -2964776.432151 
4598.202965  13549714.950331 
4598.222967  8951376.169470 
4598.242969  1096593.276103 
4598.262972  4983562.121463 
4598.282974  -1422545.462150 
4598.302976  -10225298.222060 
4598.322978  -6334248.778360 
4598.342981  3731854.433763 
4598.362983  -3018935.130125 
4598.382985  -13829415.929623 
4598.402987  14499984.553835 
4598.422990  40588684.480943 
4598.442992  18107547.158200 
4598.462994  31062187.961568 
4598.482997  21143050.834767 
4598.502999  7819290.476837 
4598.523001  4818092.748680 
4598.543003  -4563996.758932 
4598.563006  194345.657511 
4598.583008  -2649767.306405 
4598.603010  13720.966977 
4598.623013  1789720.825604 
4598.643015  4114359.913133 
4598.663017  12592952.737927 
4598.683019  9163140.176126 
4598.703022  18926098.989150 
4598.723024  12863260.438635 
4598.743026  8999751.916000 
4598.763028  27498463.815169 
4598.783031  8591980.794936 
4598.803033  10926075.014733 
4598.823035  17597606.894588 
4598.843038  4626749.106533 
4598.863040  3512833.017118 
4598.883042  7469808.302159 
4598.903044  8439978.403097 
4598.923047  9730779.923477 
4598.943049  25144054.495210 
4598.963051  18732655.975345 
4598.983053  9613744.865071 
4599.003056  9302663.770740 
4599.023058  17166682.944058 
4599.043060  4893615.783030 
4599.063063  9030213.561907 
4599.083065  15565023.234171 
4599.103067  5129168.473213 
4599.123069  16551282.718475 
4599.143072  327407.674937 
4599.163074  11589403.434745 
4599.183076  19184293.803118 
4599.203078  -25185217.366024 
4599.223081  -1215836.835855 
4599.243083  31450809.138910 
4599.263085  17485853.013373 
4599.283088  -2281439.792204 
4599.303090  18621319.882850 
4599.323092  14106076.426805 
4599.343094  16338950.762371 
4599.363097  30578778.598808 
4599.383099  4849542.966600 
4599.403101  11415326.245675 
4599.423104  4772965.300697 
4599.443106  1647692.564344 
4599.463108  20505892.884069 
4599.483110  779814.482969 
4599.503113  4281748.117378 
4599.523115  15284362.637281 
4599.543117  11591975.283923 
4599.563119  20560311.873191 
4599.583122  33485607.275338 
4599.603124  21748421.985819 
4599.623126  29491018.038100 
4599.643129  28960126.405726 
4599.663131  -3319586.777317 
4599.683133  20620454.344635 
4599.703135  11595742.465098 
4599.723138  -2039246.885587 
4599.743140  24520893.968467 
4599.763142  4679082.077347 
4599.783144  2735492.341475 
4599.803147  5940140.527751 
4599.823149  -2034638.824710 
4599.843151  20486337.191023 
4599.863154  16551427.690894 
4599.883156  10894159.241479 
4599.903158  26879061.799058 
4599.923160  43517689.080510 
4599.943163  19155797.673693 
4599.963165  28043859.168097 
4599.983167  18641493.589351 
4600.003169  -5493593.967112 
4600.023172  12277542.597492 
4600.043174  3731265.070622 
4600.063176  9617444.618090 
4600.083179  23819204.429825 
4600.103181  15325681.255873 
4600.123183  3780235.468905 
4600.143185  10359818.414665 
4600.163188  3974621.613249 
4600.183190  15366514.567314 
4600.203192  32820521.619583 
4600.223195  3605869.411153 
4600.243197  5746964.876728 
4600.263199  1630981.023996 
4600.283201  -12810557.662575 
4600.303204  4200649.186626 
4600.323206  -9036611.589131 
4600.343208  -9026849.491774 
4600.363210  -1207071.099922 
4600.383213  -6505869.201426 
4600.403215  11350796.844318 
4600.423217  8740273.149174 
4600.443220  7023653.819788 
4600.463222  25542142.378673 
4600.483224  23126886.955959 
4600.503226  874000.729197 
4600.523229  14724380.090493 
4600.543231  2276377.004211 
4600.563233  1400516.648988 
4600.583235  18126802.393062 
4600.603238  -11949214.067628 
4600.623240  3316895.071419 
4600.643242  4208983.751058 
4600.663245  -8756749.720328 
4600.683247  10371307.011051 
4600.703249  5683968.771600 
4600.723251  8650048.575010 
4600.743254  12905706.726534 
4600.763256  -2191471.531838 
4600.783258  -7001088.572521 
4600.803260  16502499.924990 
4600.823263  5992002.025530 
4600.843265  -10519865.468702 
4600.863267  12141625.516028 
4600.883270  -537888.699058 
4600.903272  4268219.330516 
4600.923274  5225753.938355 
4600.943276  9337668.153834 
4600.963279  11347722.189135 
4600.983281  -2890196.369453 
4601.003283  13647219.489773 
4601.023286  13435285.296745 
4601.043288  -8861156.588884 
4601.063290  -19844544.508664 
4601.083292  5457957.258808 
4601.103295  4366434.059270 
4601.123297  -7035219.854019 
4601.143299  -4821349.151571 
4601.163301  -8890411.585216 
4601.183304  1719674.966801 
4601.203306  -10946671.677645 
4601.223308  -1369151.565850 
4601.243311  15817128.729724 
4601.263313  -8348171.993684 
4601.283315  10614540.959475 
4601.303317  7736399.318400 
4601.323320  2529691.439912 
4601.343322  14014774.542980 
4601.363324  8478078.970592 
4601.383326  2699727.543813 
4601.403329  -8673956.383057 
4601.423331  -4322230.326728 
4601.443333  -4469683.290438 
4601.463336  -3314263.605688 
4601.483338  2133294.809660 
4601.503340  18562287.788515 
4601.523342  9379805.097576 
4601.543345  1177967.729731 
4601.563347  21839253.860828 
4601.583349  4676335.994194 
4601.603351  7608276.059499 
4601.623354  21118377.553910 
4601.643356  16289664.401742 
4601.663358  7060576.341023 
4601.683361  28610120.446005 
4601.703363  18409085.147622 
4601.723365  10943463.952150 
4601.743367  24693945.040641 
4601.763370  -10750244.328828 
4601.783372  11124352.469276 
4601.803374  16316190.618560 
4601.823377  9658109.013389 
4601.843379  1672435.230817 
4601.863381  -11346876.082485 
4601.883383  5293877.762519 
4601.903386  45764912.061696 
4601.923388  27512350.993544 
4601.943390  -11731929.204744 
4601.963392  15232634.711868 
4601.983395  23756323.933343 
4602.003397  10396950.970491 
4602.023399  5843018.126618 
4602.043402  7521218.618716 
4602.063404  22973722.723598 
4602.083406  7965396.906083 
4602.103408  16115189.025487 
4602.123411  16512965.247104 
4602.143413  6579437.892074 
4602.163415  15429772.226275 
4602.183417  28875335.081459 
4602.203420  21162788.907038 
4602.223422  -9938554.549659 
4602.243424  7700590.918215 
4602.263427  -4772782.890681 
4602.283429  7635337.843570 
4602.303431  12182053.962424 
4602.323433  4548685.533486 
4602.343436  22702160.751139 
4602.363438  -17208627.563889 
4602.383440  573383.991053 
4602.403442  3428471.237875 
4602.423445  -12777046.505405 
4602.443447  16160817.206519 
4602.463449  7749567.752994 
4602.483452  -10182029.277855 
4602.503454  -16127913.408596 
4602.523456  11605435.780537 
4602.543458  9960443.098906 
4602.563461  17913162.030600 
4602.583463  34538617.143161 
4602.603465  16542392.955420 
4602.623468  1183239.183293 
4602.643470  -8602886.082204 
4602.663472  6889446.845522 
4602.683474  12762583.689574 
4602.703477  19248338.723395 
4602.723479  10500104.354624 
4602.743481  -2314898.277987 
4602.763483  5539017.507863 
4602.783486  3711020.623936 
4602.803488  4839575.113448 
4602.823490  -562627.655036 
4602.843493  26219651.327679 
4602.863495  291978.363343 
4602.883497  -12244832.445463 
4602.903499  2532694.780182 
4602.923502  -8454211.067345 
4602.943504  10519459.464046 
4602.963506  6745738.274161 
4602.983508  16314053.166768 
4603.003511  9514672.926545 
4603.023513  -15170992.663578 
4603.043515  7691873.653348 
4603.063518  10246708.691528 
4603.083520  6345216.585442 
4603.103522  -5445886.068951 
4603.123524  -1568084.282661 
4603.143527  17691904.196175 
4603.163529  16436921.502335 
4603.183531  10878067.420286 
4603.203533  5087917.931118 
4603.223536  17246539.283183 
4603.243538  16090267.676008 
4603.263540  14497770.605740 
4603.283543  158474.973620 
4603.303545  -2120546.884728 
4603.323547  -1221174.728261 
4603.343549  7924560.225153 
4603.363552  -2481506.799587 
4603.383554  -4672237.021569 
4603.403556  12299588.171570 
4603.423559  7729436.710095 
4603.443561  9257031.021535 
4603.463563  248896.648593 
4603.483565  10232964.859794 
4603.503568  19182132.980832 
4603.523570  14146188.476018 
4603.543572  25360554.977838 
4603.563574  9558977.144319 
4603.583577  15588526.643341 
4603.603579  20862242.405650 
4603.623581  13975312.070722 
4603.643584  23415935.374402 
4603.663586  8026084.762507 
4603.683588  8985558.531870 
4603.703590  2342431.423198 
4603.723593  14825608.531328 
4603.743595  10922659.850682 
4603.763597  22497768.851117 
4603.783599  -10741001.738554 
4603.803602  -21039688.029418 
4603.823604  7424767.915897 
4603.843606  66574412.830493 
4603.863609  85542466.074522 
4603.883611  35105499.930997 
4603.903613  36765681.666612 
4603.923615  8837613.506191 
4603.943618  8105650.437018 
4603.963620  966214.469182 
4603.983622  7456961.941969 
4604.003624  41092195.152728 
4604.023627  29300180.395523 
4604.043629  6141067.813920 
4604.063631  6475156.068703 
4604.083634  44102176.072439 
4604.103636  34782368.790264 
4604.123638  2773824.288065 
4604.143640  23233510.235983 
4604.163643  41177348.421434 
4604.183645  71400354.730861 
4604.203647  47185174.050696 
4604.223649  25644412.916103 
4604.243652  32003182.251487 
4604.263654  40659738.686719 
4604.283656  35810199.115089 
4604.303659  36430919.478518 
4604.323661  36903222.121586 
4604.343663  4636830.470051 
4604.363665  6106906.132696 
4604.383668  3017455.435976 
4604.403670  22295846.718899 
4604.423672  30337971.604604 
4604.443675  -1318841.321840 
4604.463677  15899117.160411 
4604.483679  16226671.156059 
4604.503681  17499672.731733 
4604.523684  39394803.075251 
4604.543686  33299746.727455 
4604.563688  32609147.731207 
4604.583690  31254868.889664 
4604.603693  7614958.898955 
4604.623695  22410678.656592 
4604.643697  15607950.354649 
4604.663700  -9671150.828849 
4604.683702  42062249.253985 
4604.703704  22801117.316799 
4604.723706  -5362512.664241 
4604.743709  24913072.581853 
4604.763711  14585868.674636 
4604.783713  25330751.985135 
4604.803715  11503441.330887 
4604.823718  -1671568.295762 
4604.843720  30346323.399562 
4604.863722  34167982.969788 
4604.883725  8929586.136535 
4604.903727  8445853.839127 
4604.923729  -6692995.660830 
4604.943731  4995195.536796 
4604.963734  9143331.018510 
4604.983736  4593999.088479 
4605.003738  28590122.127541 
4605.023740  814625.154769 
4605.043743  -6293540.870810 
4605.063745  609252.686872 
4605.083747  8738870.064572 
4605.103750  23352677.609312 
4605.123752  8213505.378752 
4605.143754  -1871008.587617 
4605.163756  12587786.044889 
4605.183759  27501110.143118 
4605.203761  22477334.821986 
4605.223763  17401314.551438 
4605.243766  2226330.892702 
4605.263768  20190267.017567 
4605.283770  13927610.905126 
4605.303772  -1065478.546099 
4605.323775  37036472.450312 
4605.343777  34186666.367511 
4605.363779  5081354.024179 
4605.383781  -2746614.607281 
4605.403784  1840762.853589 
4605.423786  7126349.978695 
4605.443788  -4018408.118749 
4605.463791  4055258.460821 
4605.483793  10900183.745996 
4605.503795  -2409831.147018 
4605.523797  -3365755.319739 
4605.543800  19742636.786958 
4605.563802  1840134.817505 
4605.583804  25313981.301982 
4605.603806  18247093.407270 
4605.623809  5852558.443253 
4605.643811  45442769.869652 
4605.663813  26496484.351424 
4605.683816  11921906.391181 
4605.703818  21748639.947892 
4605.723820  14842267.641153 
4605.743822  18950681.263520 
4605.763825  13088834.073174 
4605.783827  -23781877.854947 
4605.803829  13050456.330077 
4605.823831  14340577.779321 
4605.843834  -2488140.313165 
4605.863836  12859951.522670 
4605.883838  2459029.966097 
4605.903841  3340388.468086 
4605.923843  260241.326069 
4605.943845  4868184.360723 
4605.963847  12961154.281726 
4605.983850  -11681371.159648 
4606.003852  8435417.593609 
4606.023854  22939945.923430 
4606.043857  -2054873.136036 
4606.063859  12267101.692071 
4606.083861  1447842.187090 
4606.103863  -3609854.130729 
4606.123866  27535249.879660 
4606.143868  43587949.757371 
4606.163870  63574026.846871 
4606.183872  11111895.124316 
4606.203875  -1349413.525025 
4606.223877  30640061.204748 
4606.243879  9230389.645406 
4606.263882  3555742.350160 
4606.283884  14670770.775931 
4606.303886  -4866019.457832 
4606.323888  -20710408.700959 
4606.343891  13584064.190788 
4606.363893  26858776.119003 
4606.383895  22340443.522652 
4606.403897  6619393.071484 
4606.423900  2987987.643918 
4606.443902  12579414.830687 
4606.463904  -10602712.429361 
4606.483907  -2785422.467884 
4606.503909  -2643999.225603 
4606.523911  -9970377.474462 
4606.543913  15833307.615612 
4606.563916  5389579.699315 
4606.583918  -17273649.663790 
4606.603920  -2918069.502693 
4606.623922  19025650.787962 
4606.643925  6088879.793585 
4606.663927  2593324.815108 
4606.683929  5460245.146675 
4606.703932  -1006094.512578 
4606.723934  -8238137.141127 
4606.743936  16660876.922855 
4606.763938  32749120.151634 
4606.783941  616603.740892 
4606.803943  3046292.088918 
4606.823945  23129273.460453 
4606.843948  11172757.959538 
4606.863950  5923185.791911 
4606.883952  11482880.859508 
4606.903954  9347584.147824 
4606.923957  14100199.815521 
4606.943959  4843037.252778 
4606.963961  12087140.995588 
4606.983963  4194051.190182 
4607.003966  -2568143.685730 
4607.023968  26257504.005619 
4607.043970  16900522.901566 
4607.063973  10944570.308264 
4607.083975  26898049.439768 
4607.103977  9950437.286637 
4607.123979  31688217.014082 
4607.143982  39286326.010157 
4607.163984  2073101.431108 
4607.183986  -4336476.542619 
4607.203988  -13965620.014612 
4607.223991  -4801510.271555 
4607.243993  27866612.651777 
4607.263995  3818837.022176 
4607.283998  1310541.923345 
4607.304000  8418518.778787 
4607.324002  12776741.462307 
4607.344004  33863207.332254 
4607.364007  12648624.607435 
4607.384009  14912384.005997 
4607.404011  6791385.113664 
4607.424013  -8884156.139621 
4607.444016  13819628.227396 
4607.464018  17288278.634621 
4607.484020  8620784.800421 
4607.504023  21236621.525648 
4607.524025  -3086029.227498 
4607.544027  10170575.467156 
4607.564029  21104498.565231 
4607.584032  -7209406.489440 
4607.604034  12173173.193237 
4607.624036  14307167.008410 
4607.644039  5309362.353325 
4607.664041  9132657.758574 
4607.684043  -1098099.470024 
4607.704045  1666611.604942 
4607.724048  -4024511.307431 
4607.744050  -13291289.877629 
4607.764052  4165189.478081 
4607.784054  2895761.965733 
4607.804057  -18662144.992387 
4607.824059  -5158737.556566 
4607.844061  -1294640.451319 
4607.864064  14439857.030204 
4607.884066  8112012.127558 
4607.904068  1865228.524989 
4607.924070  9399515.360817 
4607.944073  10054265.197935 
4607.964075  13704950.213873 
4607.984077  12218713.879352 
4608.004079  1401310.687137 
4608.024082  2738344.075907 
4608.044084  -20512740.169660 
4608.064086  -27122619.877615 
4608.084089  9276093.574525 
4608.104091  -5250969.854213 
4608.124093  7273698.667869 
4608.144095  -2667222.624230 
4608.164098  -3948558.932318 
4608.184100  -3193098.148139 
4608.204102  -10127291.523970 
4608.224104  17127652.875900 
4608.244107  32468465.251345 
4608.264109  4259880.839133 
4608.284111  20006519.796472 
4608.304114  16310222.020722 
4608.324116  3073179.037873 
4608.344118  24778577.237591 
4608.364120  5608451.836859 
4608.384123  -6293002.424161 
4608.404125  16355279.857547 
4608.424127  11399789.220549 
4608.444130  2748021.527636 
4608.464132  25119277.673361 
4608.484134  4889005.777319 
4608.504136  -1678462.136497 
4608.524139  15948429.302207 
4608.544141  12450627.821489 
4608.564143  6872000.064434 
4608.584145  12865352.536996 
4608.604148  33563090.016339 
4608.624150  29759193.646999 
4608.644152  6171755.850433 
4608.664155  3095527.487753 
4608.684157  22644490.852696 
4608.704159  19828368.811368 
4608.724161  13884406.468988 
4608.744164  2673417.673603 
4608.764166  4332993.981474 
4608.784168  32453419.862717 
4608.804170  14658720.667133 
4608.824173  22763481.564191 
4608.844175  21804924.605228 
4608.864177  26980036.261606 
4608.884180  23727500.370617 
4608.904182  -3013227.798393 
4608.924184  13181735.553773 
4608.944186  34531530.356677 
4608.964189  10794281.462140 
4608.984191  23411844.946498 
4609.004193  38775536.401404 
4609.024195  -5960556.700789 
4609.044198  11679052.730382 
4609.064200  25737068.755688 
4609.084202  11698536.810944 
4609.104205  7291268.426529 
4609.124207  456644.753449 
4609.144209  25129339.816690 
4609.164211  7910783.005074 
4609.184214  3920949.063955 
4609.204216  29039573.359196 
4609.224218  -2212797.610816 
4609.244220  21765704.606906 
4609.264223  40244941.711820 
4609.284225  -9487905.647273 
4609.304227  16865937.800743 
4609.324230  10437086.218532 
4609.344232  14943382.604973 
4609.364234  34898395.277124 
4609.384236  11834898.745078 
4609.404239  -3117283.339950 
4609.424241  -9124638.269443 
4609.444243  184952.115564 
4609.464246  19765553.699987 
4609.484248  5040268.131330 
4609.504250  14776135.371558 
4609.524252  39019576.210255 
4609.544255  8882856.831136 
4609.564257  -9749738.098583 
4609.584259  -9839134.082373 
4609.604261  2855529.805992 
4609.624264  5289033.009215 
4609.644266  21380647.507677 
4609.664268  42237144.779021 
4609.684271  15068790.926060 
4609.704273  5142980.433567 
4609.724275  13221028.888034 
4609.744277  -9703971.369980 
4609.764280  -15826163.418932 
4609.784282  4740513.423274 
4609.804284  26240101.367162 
4609.824286  14880819.088757 
4609.844289  10345606.002912 
4609.864291  24703304.282250 
4609.884293  10616679.972547 
4609.904296  9815737.585066 
4609.924298  33646684.496781 
4609.944300  -7845261.102600 
4609.964302  -7178361.321551 
4609.984305  24098770.284142 
4610.004307  11089261.083141 
4610.024309  6888004.452022 
4610.044311  15007157.318482 
4610.064314  20722647.198967 
4610.084316  -7127052.308903 
4610.104318  -4452834.434450 
4610.124321  11702833.231065 
4610.144323  -12100436.878973 
4610.164325  15941991.661311 
4610.184327  37575328.101030 
4610.204330  8135611.981174 
4610.224332  3697753.450006 
4610.244334  3305751.127637 
4610.264337  24581119.505761 
4610.284339  5795389.703257 
4610.304341  8181049.648865 
4610.324343  28024230.324687 
4610.344346  7612307.038731 
4610.364348  -10443771.822792 
4610.384350  6275068.241448 
4610.404352  392776.639967 
4610.424355  12259842.783227 
4610.444357  8657228.481156 
4610.464359  -8822408.525333 
4610.484362  19034387.194518 
4610.504364  11792778.076815 
4610.524366  14469598.966933 
4610.544368  16551371.487593 
4610.564371  14268268.818884 
4610.584373  11863942.400897 
4610.604375  -3151956.245696 
4610.624377  7137281.351401 
4610.644380  26920072.683386 
4610.664382  6616634.232074 
4610.684384  5925198.829415 
4610.704387  18975025.544655 
4610.724389  7026326.325758 
4610.744391  535904.518531 
4610.764393  23991662.668661 
4610.784396  22764548.349977 
4610.804398  -7473888.372403 
4610.824400  10449287.832458 
4610.844402  21118789.275223 
4610.864405  4377739.362802 
4610.884407  -10252523.668571 
4610.904409  9675511.267281 
4610.924412  11472630.707208 
4610.944414  11473494.812226 
4610.964416  21955378.613974 
4610.984418  23614163.283179 
4611.004421  19629932.234111 
4611.024423  24234072.602785 
4611.044425  10989390.400704 
4611.064428  -59345.505292 
4611.084430  20196917.563015 
4611.104432  17425579.033479 
4611.124434  776087.905912 
4611.144437  12627656.352185 
4611.164439  31393501.027922 
4611.184441  14424794.675708 
4611.204443  -2392404.073213 
4611.224446  24451033.368820 
4611.244448  28675825.432573 
4611.264450  10210151.289165 
4611.284453  26592625.799077 
4611.304455  18439765.781861 
4611.324457  -19698576.998174 
4611.344459  -305568.148257 
4611.364462  12545709.218583 
4611.384464  12566753.974074 
4611.404466  10368971.087919 
4611.424468  3594557.564469 
4611.444471  2947672.285603 
4611.464473  25334524.803569 
4611.484475  43222885.662570 
4611.504478  26179007.967060 
4611.524480  6356355.979271 
4611.544482  14291484.393738 
4611.564484  3619628.755968 
4611.584487  -21273770.603612 
4611.604489  9194787.876600 
4611.624491  5928188.879873 
4611.644493  -24942286.202967 
4611.664496  -22472480.389829 
4611.684498  -24005221.369813 
4611.704500  -21580028.094763 
4611.724503  3372846.916277 
4611.744505  21115532.223526 
4611.764507  14374700.018204 
4611.784509  -13831601.501345 
4611.804512  2038078.269549 
4611.824514  19168642.520160 
4611.844516  3734491.942015 
4611.864519  2344412.236347 
4611.884521  5707044.118713 
4611.904523  10579449.040340 
4611.924525  10846106.813031 
4611.944528  12131416.632419 
4611.964530  -2342653.535771 
4611.984532  11073387.469507 
4612.004534  16931766.836459 
4612.024537  17298239.470191 
4612.044539  -8431942.978236 
4612.064541  12831130.396406 
4612.084544  21501876.329225 
4612.104546  -13973175.606340 
4612.124548  7213582.533667 
4612.144550  34373944.709342 
4612.164553  15475035.121601 
4612.184555  11476180.945186 
4612.204557  13234574.359669 
4612.224559  -1411863.369003 
4612.244562  11752024.518750 
4612.264564  6713601.216768 
4612.284566  1894598.085721 
4612.304569  9482172.671897 
4612.324571  30688879.936014 
4612.344573  24724904.687370 
4612.364575  11100148.459841 
4612.384578  15859036.248760 
4612.404580  7928730.000033 
4612.424582  -442719.426619 
4612.444584  23124254.893641 
4612.464587  14755913.420854 
4612.484589  -19056790.220978 
4612.504591  3685781.242364 
4612.524594  11779003.173887 
4612.544596  15189234.300086 
4612.564598  9169214.245936 
4612.584600  14719680.629249 
4612.604603  18426606.146809 
4612.624605  6407543.385494 
4612.644607  15700693.976326 
4612.664610  15567432.619438 
4612.684612  -1006905.580482 
4612.704614  11646104.419101 
4612.724616  14290281.310906 
4612.744619  7843668.070121 
4612.764621  20262610.796582 
4612.784623  12109755.231716 
4612.804625  6187547.047887 
4612.824628  16861842.360569 
4612.844630  23573182.232206 
4612.864632  9890262.713822 
4612.884635  9472951.389701 
4612.904637  31257889.475309 
4612.924639  28870160.974685 
4612.944641  -14914776.278017 
4612.964644  16025231.088132 
4612.984646  43183617.237393 
4613.004648  19932164.885552 
4613.024650  17426710.007740 
4613.044653  12224249.896997 
4613.064655  14940157.958880 
4613.084657  3907483.395609 
4613.104660  -5216907.893233 
4613.124662  7750738.805462 
4613.144664  1935706.341437 
4613.164666  2447232.053531 
4613.184669  25055968.467128 
4613.204671  -4431802.995430 
4613.224673  12809942.882413 
4613.244675  19503719.392785 
4613.264678  -4547657.616849 
4613.284680  22994404.259605 
4613.304682  28492702.513448 
4613.324685  5985780.892580 
4613.344687  2301869.193633 
4613.364689  1484965.941475 
4613.384691  14405951.499399 
4613.404694  18289345.717761 
4613.424696  12821639.742549 
4613.444698  16328086.564271 
4613.464701  -4987401.039740 
4613.484703  5844193.829784 
4613.504705  15270340.426274 
4613.524707  11668165.644031 
4613.544710  12509253.425608 
4613.564712  10563004.296628 
4613.584714  -826933.047043 
4613.604716  -3412724.297569 
4613.624719  -481093.177715 
4613.644721  13528404.835690 
4613.664723  10656727.831702 
4613.684726  4946680.660023 
4613.704728  7740553.308309 
4613.724730  -22607789.460224 
4613.744732  -20655625.203640 
4613.764735  -2292632.385499 
4613.784737  -20762359.525972 
4613.804739  -11830981.932684 
4613.824741  3555053.738371 
4613.844744  1290794.017039 
4613.864746  12557014.489000 
4613.884748  -3468315.832015 
4613.904751  -8618946.967338 
4613.924753  13164259.661977 
4613.944755  852926.935015 
4613.964757  4578923.592183 
4613.984760  22402804.192532 
4614.004762  12583126.485134 
4614.024764  21772745.107809 
4614.044766  20278309.187213 
4614.064769  18504530.773372 
4614.084771  20703583.859665 
4614.104773  -5712755.432705 
4614.124776  14165266.439848 
4614.144778  22186211.512832 
4614.164780  11605152.672508 
4614.184782  6123097.023849 
4614.204785  2122929.194376 
4614.224787  10902198.068984 
4614.244789  12651971.325306 
4614.264792  2343437.585938 
4614.284794  6581225.524161 
4614.304796  4916829.551860 
4614.324798  16017141.071609 
4614.344801  18777502.663175 
4614.364803  1340084.878152 
4614.384805  18625765.562636 
4614.404807  709062.185584 
4614.424810  1943235.731813 
4614.444812  35955.418019 
4614.464814  335477.358897 
4614.484817  30387388.450942 
4614.504819  24581620.126203 
4614.524821  4055149.240397 
4614.544823  -1503441.003105 
4614.564826  12711715.853757 
4614.584828  17794133.205033 
4614.604830  -1024570.865801 
4614.624832  -3524320.521165 
4614.644835  1130673.739111 
4614.664837  -2876341.503002 
4614.684839  12200125.014461 
4614.704842  9144769.592842 
4614.724844  7863911.594988 
4614.744846  30374611.188622 
4614.764848  20802631.475328 
4614.784851  -10969248.019614 
4614.804853  13578748.166593 
4614.824855  19875993.420873 
4614.844857  8479430.135429 
4614.864860  14917288.814966 
4614.884862  18701512.181102 
4614.904864  25608794.931351 
4614.924867  11199996.646462 
4614.944869  5327551.735154 
4614.964871  17947707.367170 
4614.984873  -4444397.067069 
4615.004876  4786226.651305 
4615.024878  15133920.885395 
4615.044880  5542481.940925 
4615.064882  24849474.431590 
4615.084885  12764885.277624 
4615.104887  5658594.945522 
4615.124889  24828499.397730 
4615.144892  13356634.062656 
4615.164894  -6965087.272129 
4615.184896  1207217.499508 
4615.204898  18365681.421788 
4615.224901  16372563.395452 
4615.244903  1319692.704732 
4615.264905  26120385.385339 
4615.284908  36056866.507577 
4615.304910  13997591.346235 
4615.324912  14799916.323778 
4615.344914  12683385.709216 
4615.364917  7594760.930633 
4615.384919  10524218.285051 
4615.404921  17939348.858655 
4615.424923  3742189.564266 
4615.444926  13776104.646503 
4615.464928  37974809.649229 
4615.484930  17379450.078510 
4615.504933  14244176.907858 
4615.524935  31320616.158234 
4615.544937  17040178.708771 
4615.564939  3734509.031938 
4615.584942  21539742.024294 
4615.604944  16858407.945067 
4615.624946  -893079.464363 
4615.644948  22976485.476655 
4615.664951  40842490.945294 
4615.684953  13127256.716659 
4615.704955  1360474.804447 
4615.724958  23768337.879878 
4615.744960  10506885.903866 
4615.764962  8517837.836959 
4615.784964  30929728.798657 
4615.804967  9479427.181948 
4615.824969  -7807329.623076 
4615.844971  32841490.336635 
4615.864973  34179917.066655 
4615.884976  19980572.727536 
4615.904978  27666120.032674 
4615.924980  32562116.847796 
4615.944983  20599115.246939 
4615.964985  -2174528.149769 
4615.984987  -6265167.774721 
4616.004989  -4453758.465465 
4616.024992  9401662.281604 
4616.044994  22643956.561393 
4616.064996  -2141651.919455 
4616.084999  -7823278.924538 
4616.105001  13989266.874351 
4616.125003  6176813.907607 
4616.145005  4090145.234669 
4616.165008  21637134.933735 
4616.185010  23852800.861277 
4616.205012  23109921.627866 
4616.225014  12891041.877923 
4616.245017  5564961.790003 
4616.265019  20161650.437831 
4616.285021  39763439.643835 
4616.305024  15275625.343207 
4616.325026  11273583.330603 
4616.345028  23688803.177199 
4616.365030  9328840.770125 
4616.385033  -4535344.487030 
4616.405035  7865903.023972 
4616.425037  27442837.174899 
4616.445039  21881681.703160 
4616.465042  15504830.227806 
4616.485044  10684196.458894 
4616.505046  -10974584.898857 
4616.525049  -19512523.966987 
4616.545051  -5775388.071057 
4616.565053  -8754036.467310 
4616.585055  -24234022.519618 
4616.605058  -15818350.555297 
4616.625060  -6287989.038452 
4616.645062  1580791.376643 
4616.665064  4973872.470357 
4616.685067  130763.762942 
4616.705069  14879.404290 
4616.725071  8022247.112136 
4616.745074  23712124.384105 
4616.765076  17865432.328664 
4616.785078  -3868206.411171 
4616.805080  -8331898.804948 
4616.825083  -13861981.233333 
4616.845085  12021538.160891 
4616.865087  28140260.655532 
4616.885090  7287557.427238 
4616.905092  7438455.369132 
4616.925094  28827574.560680 
4616.945096  17164605.234037 
4616.965099  12356323.899835 
4616.985101  29453692.471601 
4617.005103  16333621.463677 
4617.025105  -13431753.700369 
4617.045108  -2209917.494750 
4617.065110  -6879195.031653 
4617.085112  -8460280.065540 
4617.105115  29801352.797414 
4617.125117  14086203.945813 
4617.145119  5742114.584987 
4617.165121  24967801.880931 
4617.185124  12512138.744070 
4617.205126  16613076.947466 
4617.225128  21954431.154778 
4617.245130  14242582.670197 
4617.265133  18690209.458574 
4617.285135  15715485.843815 
4617.305137  25942520.038488 
4617.325140  25580636.807894 
4617.345142  18878689.249661 
4617.365144  26041168.952026 
4617.385146  1041372.000039 
4617.405149  -6991336.076056 
4617.425151  17915447.751539 
4617.445153  15275859.162089 
4617.465155  3992869.086347 
4617.485158  18276888.340801 
4617.505160  20263874.635363 
4617.525162  -3575696.820136 
4617.545165  11392208.512150 
4617.565167  32909542.148965 
4617.585169  4338510.342212 
4617.605171  11886506.074582 
4617.625174  36862582.462560 
4617.645176  13770338.066374 
4617.665178  -64947.209654 
4617.685181  13324339.495033 
4617.705183  11453733.467642 
4617.725185  -5706960.907627 
4617.745187  -4449983.395973 
4617.765190  -5366596.594636 
4617.785192  -2925411.904228 
4617.805194  24766943.825746 
4617.825196  22476145.105495 
4617.845199  2209938.071178 
4617.865201  25356269.226906 
4617.885203  30761904.405336 
4617.905206  388314.903698 
4617.925208  16061774.210279 
4617.945210  32468826.944864 
4617.965212  13724452.110452 
4617.985215  15203101.200038 
4618.005217  20169397.339400 
4618.025219  10734714.308935 
4618.045221  10799346.970199 
4618.065224  28622385.464630 
4618.085226  23056230.155654 
4618.105228  7110720.505526 
4618.125231  21949349.818821 
4618.145233  11382145.156071 
4618.165235  6733514.974885 
4618.185237  27244891.617270 
4618.205240  14096934.126780 
4618.225242  8808755.663803 
4618.245244  31667724.781061 
4618.265246  9403548.317690 
4618.285249  4369773.655275 
4618.305251  22190936.726272 
4618.325253  6300299.476048 
4618.345256  4851737.716673 
4618.365258  14286564.903749 
4618.385260  10856613.582834 
4618.405262  10222470.720535 
4618.425265  19555025.425172 
4618.445267  13044850.685455 
4618.465269  -9891038.309245 
4618.485272  1804315.767121 
4618.505274  25914355.726353 
4618.525276  14309072.648150 
4618.545278  19146267.486289 
4618.565281  30667853.816927 
4618.585283  20559066.045770 
4618.605285  19203960.278665 
4618.625287  18998167.603179 
4618.645290  14850227.105148 
4618.665292  3092586.189571 
4618.685294  23739856.987778 
4618.705297  28068962.920643 
4618.725299  4598460.571060 
4618.745301  22864916.953438 
4618.765303  29512275.254886 
4618.785306  28258929.982346 
4618.805308  45699137.295191 
4618.825310  18140443.546156 
4618.845312  12584732.292242 
4618.865315  11740098.831020 
4618.885317  1145496.045477 
4618.905319  18572770.773686 
4618.925322  1538152.731971 
4618.945324  14243732.354258 
4618.965326  28614460.681137 
4618.985328  11233895.114757 
4619.005331  24780465.625949 
4619.025333  30680841.278314 
4619.045335  19184945.622557 
4619.065337  24881543.099454 
4619.085340  23541114.523203 
4619.105342  21051171.138161 
4619.125344  5878015.550496 
4619.145347  7654161.262405 
4619.165349  31320069.995123 
4619.185351  7949583.218525 
4619.205353  -74836.232577 
4619.225356  5041508.701348 
4619.245358  3813673.728225 
4619.265360  8106829.534635 
4619.285363  7115154.984490 
4619.305365  20958037.824845 
4619.325367  21882527.368307 
4619.345369  4170084.548767 
4619.365372  6790340.971860 
4619.385374  12547262.160299 
4619.405376  13642900.867985 
4619.425378  11886369.666386 
4619.445381  763846.410938 
4619.465383  13983959.039481 
4619.485385  11057392.372969 
4619.505388  13730354.377100 
4619.525390  19009156.306536 
4619.545392  3038171.270638 
4619.565394  16904762.189024 
4619.585397  12329186.588169 
4619.605399  10393359.402670 
4619.625401  25957832.625000 
4619.645403  16631491.336113 
4619.665406  5688418.416645 
4619.685408  -6196363.998394 
4619.705410  -1344604.908412 
4619.725413  -941754.597005 
4619.745415  -10760590.962758 
4619.765417  10413109.543688 
4619.785419  13685244.694793 
4619.805422  -791716.445385 
4619.825424  49851.831269 
4619.845426  7137862.021560 
4619.865428  7800638.134413 
4619.885431  -7864302.956073 
4619.905433  -9014508.143775 
4619.925435  7807480.358234 
4619.945438  -5840760.797758 
4619.965440  -10575721.481538 
4619.985442  10247143.748653 
4620.005444  -2369339.358633 
4620.025447  -6105810.929301 
4620.045449  8334270.917355 
4620.065451  7454523.887328 
4620.085453  15679133.814583 
4620.105456  23262963.389257 
4620.125458  13533273.070635 
4620.145460  934497.179681 
4620.165463  3281799.978061 
4620.185465  -2405689.745821 
4620.205467  1112170.822345 
4620.225469  19784272.375257 
4620.245472  1174688.370865 
4620.265474  -2773652.291296 
4620.285476  34090965.493585 
4620.305479  24731810.608737 
4620.325481  4298200.805512 
4620.345483  -236333.075541 
4620.365485  13304879.023997 
4620.385488  16701135.671979 
4620.405490  9379031.971788 
4620.425492  46356121.529619 
4620.445494  41733227.001596 
4620.465497  12675498.650025 
4620.485499  15242127.581067 
4620.505501  14453988.742296 
4620.525504  10883790.422110 
4620.545506  7478609.233492 
4620.565508  6479499.905158 
4620.585510  15792985.840392 
4620.605513  17682073.698506 
4620.625515  21204560.598681 
4620.645517  23365284.650309 
4620.665519  29821648.575373 
4620.685522  45255609.916215 
4620.705524  30642977.125512 
4620.725526  40605317.648726 
4620.745529  61277030.388683 
4620.765531  51204041.003713 
4620.785533  54281945.240120 
4620.805535  24671946.031965 
4620.825538  2229621.689049 
4620.845540  18762965.866312 
4620.865542  15532999.788193 
4620.885544  14490251.608787 
4620.905547  15633152.663246 
4620.925549  17646692.218218 
4620.945551  1996533.693480 
4620.965554  -8474087.279804 
4620.985556  12605378.431743 
4621.005558  24475773.936409 
4621.025560  18000923.494544 
4621.045563  12480391.830638 
4621.065565  18375693.970332 
4621.085567  19928591.114750 
4621.105570  17629492.797354 
4621.125572  10066190.985023 
4621.145574  2050744.798232 
4621.165576  13833711.659702 
4621.185579  14152451.726114 
4621.205581  -492699.999075 
4621.225583  11210461.415243 
4621.245585  33958429.448725 
4621.265588  24376658.847323 
4621.285590  10979481.095598 
4621.305592  11111866.010733 
4621.325595  20614173.735565 
4621.345597  30346034.131212 
4621.365599  15097639.628340 
4621.385601  6606028.690119 
4621.405604  22497472.418608 
4621.425606  15950621.387585 
4621.445608  1331044.356493 
4621.465610  9526792.705626 
4621.485613  27156813.035631 
4621.505615  18868864.296986 
4621.525617  23694931.829030 
4621.545620  33377361.898156 
4621.565622  7357074.499117 
4621.585624  1230643.992429 
4621.605626  13611996.461097 
4621.625629  18673394.273369 
4621.645631  24343784.470938 
4621.665633  17519676.466316 
4621.685635  7411858.546960 
4621.705638  18744463.848292 
4621.725640  19293220.896596 
4621.745642  14895790.201670 
4621.765645  10978350.394160 
4621.785647  22820811.736847 
4621.805649  25803305.152685 
4621.825651  17939609.830967 
4621.845654  28284003.394656 
4621.865656  9395439.126784 
4621.885658  3756611.845671 
4621.905661  20109489.851110 
4621.925663  20133588.808387 
4621.945665  21212514.268460 
4621.965667  27328254.947916 
4621.985670  31426429.247987 
4622.005672  8778247.180342 
4622.025674  10015958.728660 
4622.045676  29200131.647502 
4622.065679  11648193.744345 
4622.085681  19360960.651612 
4622.105683  21415179.347705 
4622.125686  9662328.369371 
4622.145688  16974701.573428 
4622.165690  15863984.230520 
4622.185692  16475233.679710 
4622.205695  9884799.055501 
4622.225697  14706267.981723 
4622.245699  18482465.726272 
4622.265701  11398872.541428 
4622.285704  12702775.819771 
4622.305706  -2324688.200074 
4622.325708  -10866804.247675 
4622.345711  6346878.401098 
4622.365713  3214956.337667 
4622.385715  -3010760.400572 
4622.405717  1091627.396319 
4622.425720  -5705162.598469 
4622.445722  10271374.673097 
4622.465724  27632456.376174 
4622.485726  12684857.386044 
4622.505729  4296902.217694 
4622.525731  21513805.576848 
4622.545733  17908215.277125 
4622.565736  -2265693.505855 
4622.585738  26970658.309534 
4622.605740  22853160.455347 
4622.625742  68430.103998 
4622.645745  14317619.704672 
4622.665747  8728066.553429 
4622.685749  11759170.757238 
4622.705752  27392478.019240 
4622.725754  12415733.955100 
4622.745756  5803792.403117 
4622.765758  27067736.187374 
4622.785761  37815985.740040 
4622.805763  10999189.016098 
4622.825765  14019094.027787 
4622.845767  30846426.866567 
4622.865770  -1138007.326336 
4622.885772  5584748.991717 
4622.905774  12505719.527775 
4622.925777  -5746293.876229 
4622.945779  5371037.145871 
4622.965781  7405172.950683 
4622.985783  1445403.191990 
4623.005786  14536481.380080 
4623.025788  16982600.438661 
4623.045790  7199713.842251 
4623.065792  9666239.441319 
4623.085795  17752109.684257 
4623.105797  7276030.414751 
4623.125799  13048688.500847 
4623.145802  23190615.221275 
4623.165804  -2416843.524010 
4623.185806  -4408079.419202 
4623.205808  4830077.499010 
4623.225811  -3492511.752832 
4623.245813  9517591.021879 
4623.265815  19198215.662635 
4623.285817  16431909.836868 
4623.305820  10873007.301780 
4623.325822  17003826.328817 
4623.345824  18985636.711463 
4623.365827  14063347.089620 
4623.385829  24529881.573322 
4623.405831  16235538.420916 
4623.425833  4013447.535462 
4623.445836  18410296.966539 
4623.465838  7163466.833994 
4623.485840  11725046.100291 
4623.505843  28537381.270946 
4623.525845  286619.900008 
4623.545847  -3984690.536180 
4623.565849  15415429.665095 
4623.585852  6795966.186625 
4623.605854  -7202210.423155 
4623.625856  19536659.597204 
4623.645858  24332588.119709 
4623.665861  275760.755274 
4623.685863  20214700.739146 
4623.705865  30403596.184147 
4623.725868  27259931.270752 
4623.745870  24270873.892959 
4623.765872  7475363.268085 
4623.785874  7919689.414229 
4623.805877  11690907.596351 
4623.825879  8417559.921490 
4623.845881  25571400.185652 
4623.865883  30938185.393221 
4623.885886  5622008.257389 
4623.905888  -3286472.443159 
4623.925890  12040787.738556 
4623.945893  19710399.474539 
4623.965895  12742906.898456 
4623.985897  19400372.716324 
4624.005899  12184065.351622 
4624.025902  -9600919.652327 
4624.045904  8191935.113798 
4624.065906  9882176.296690 
4624.085908  2521933.043031 
4624.105911  22342455.819713 
4624.125913  11416580.157165 
4624.145915  3423220.174073 
4624.165918  28264193.349923 
4624.185920  20030408.464554 
4624.205922  13820192.137466 
4624.225924  23277753.579969 
4624.245927  22058251.033641 
4624.265929  6283532.227310 
4624.285931  20752352.228302 
4624.305934  24727946.856786 
4624.325936  -1195806.640746 
4624.345938  12007558.070509 
4624.365940  21519427.071910 
4624.385943  8973611.157823 
4624.405945  13679081.090154 
4624.425947  27631546.541327 
4624.445949  11385640.218003 
4624.465952  5283266.014494 
4624.485954  24390233.812838 
4624.505956  19135070.469722 
4624.525959  13248569.120231 
4624.545961  9751183.080578 
4624.565963  -2561080.163744 
4624.585965  395683.515566 
4624.605968  20691010.685007 
4624.625970  16323433.044044 
4624.645972  20080663.673357 
4624.665974  20435382.671275 
4624.685977  5335541.772957 
4624.705979  16870568.558150 
4624.725981  19953228.137347 
4624.745984  8702448.105513 
4624.765986  18567065.461806 
4624.785988  13476147.655070 
4624.805990  12788475.060446 
4624.825993  14977290.790076 
4624.845995  12224844.955127 
4624.865997  25459338.476624 
4624.885999  23590615.214991 
4624.906002  14557940.621125 
4624.926004  17021563.529334 
4624.946006  14923407.639966 
4624.966009  34923939.087325 
4624.986011  23736546.928757 
4625.006013  -1010390.153427 
4625.026015  21084185.766330 
4625.046018  16250872.790457 
4625.066020  10312219.210143 
4625.086022  24291284.696935 
4625.106025  10387655.756794 
4625.126027  -1690030.082622 
4625.146029  3929768.342845 
4625.166031  13031308.242185 
4625.186034  12012910.186049 
4625.206036  10121047.536657 
4625.226038  24023974.476607 
4625.246040  27453984.098371 
4625.266043  27867295.094581 
4625.286045  24026532.612673 
4625.306047  15702530.739484 
4625.326050  29744754.670651 
4625.346052  29093607.770957 
4625.366054  14039749.557286 
4625.386056  12900437.325298 
4625.406059  11245839.712092 
4625.426061  1200567.725268 
4625.446063  -3690811.637149 
4625.466065  -13737138.497477 
4625.486068  1167961.617549 
4625.506070  13183084.312904 
4625.526072  -1705229.240075 
4625.546075  295383.242139 
4625.566077  -1104943.699545 
4625.586079  323141.303655 
4625.606081  18688598.741712 
4625.626084  13573378.020023 
4625.646086  5654305.022675 
4625.666088  7427714.717018 
4625.686090  10947422.790787 
4625.706093  12457327.663207 
4625.726095  12929172.530748 
4625.746097  9866320.678212 
4625.766100  15575668.728644 
4625.786102  18739576.374844 
4625.806104  7113134.050189 
4625.826106  -1523241.235074 
4625.846109  20531868.600935 
4625.866111  27789748.641518 
4625.886113  5049581.543655 
4625.906115  10323949.488979 
4625.926118  25877646.798311 
4625.946120  12369263.069687 
4625.966122  10366686.856945 
4625.986125  19486135.607953 
4626.006127  16334718.493508 
4626.026129  26839533.137378 
4626.046131  33884181.006179 
4626.066134  27199260.245333 
4626.086136  23491039.849686 
4626.106138  16276856.503021 
4626.126141  7028007.200253 
4626.146143  29027027.189990 
4626.166145  24664292.349932 
4626.186147  8230503.439992 
4626.206150  21507489.984853 
4626.226152  16940643.502352 
4626.246154  13158883.223936 
4626.266156  19330745.483042 
4626.286159  25624243.893591 
4626.306161  3827034.209820 
4626.326163  19874322.616986 
4626.346166  29895256.513958 
4626.366168  4989659.472688 
4626.386170  23877313.398773 
4626.406172  23624918.323580 
4626.426175  6381616.234126 
4626.446177  11453937.449195 
4626.466179  18128437.331316 
4626.486181  640319.822597 
4626.506184  -4755499.153234 
4626.526186  14545773.895335 
4626.546188  8043693.327861 
4626.566191  8593094.783639 
4626.586193  8017422.567056 
4626.606195  -5883894.847626 
4626.626197  -768255.161023 
4626.646200  5494473.151770 
4626.666202  -363318.543534 
4626.686204  5035486.378095 
4626.706206  21830703.861087 
4626.726209  2836882.067662 
4626.746211  -9338328.120264 
4626.766213  10724155.448678 
4626.786216  16568191.142959 
4626.806218  19584170.985311 
4626.826220  17375448.228295 
4626.846222  -5761106.839101 
4626.866225  2360365.595303 
4626.886227  26907084.079930 
4626.906229  25818667.310253 
4626.926232  8017699.646914 
4626.946234  100479.408383 
4626.966236  -8357947.906254 
4626.986238  6026526.097682 
4627.006241  21199019.719457 
4627.026243  -5233545.404544 
4627.046245  -1911964.766870 
4627.066247  14368014.087736 
4627.086250  10187029.718806 
4627.106252  7013536.604369 
4627.126254  9849075.272161 
4627.146257  27597338.679197 
4627.166259  36093471.034125 
4627.186261  21076002.074787 
4627.206263  322602.317624 
4627.226266  25492025.686045 
4627.246268  22035250.698996 
4627.266270  -170541.850434 
4627.286272  17459866.369168 
4627.306275  5609311.441419 
4627.326277  3740316.411956 
4627.346279  17382101.985488 
4627.366282  11594682.100808 
4627.386284  11037745.598030 
4627.406286  16657889.208311 
4627.426288  12752187.209512 
4627.446291  14038701.847168 
4627.466293  31786045.377471 
4627.486295  3053390.997956 
4627.506297  12356607.525647 
4627.526300  53653659.966071 
4627.546302  15721984.581094 
4627.566304  -610675.026982 
4627.586307  26404727.703181 
4627.606309  30188841.804986 
4627.626311  10979262.503134 
4627.646313  10852646.410397 
4627.666316  4136693.145019 
4627.686318  -3957500.395664 
4627.706320  3985079.295992 
4627.726323  8317404.161307 
4627.746325  17965861.950262 
4627.766327  21141557.012780 
4627.786329  7554721.518534 
4627.806332  13878913.361516 
4627.826334  21931135.984804 
4627.846336  11565888.911572 
4627.866338  19516435.612994 
4627.886341  28974460.398935 
4627.906343  13397481.342514 
4627.926345  7447242.469941 
4627.946348  16989619.238310 
4627.966350  8954713.768604 
4627.986352  7508861.031303 
4628.006354  14453894.039073 
4628.026357  8063054.219285 
4628.046359  8467504.354524 
4628.066361  18677395.602346 
4628.086363  24370499.549201 
4628.106366  17529413.737786 
4628.126368  16743341.070397 
4628.146370  3314209.078403 
4628.166373  12801385.184875 
4628.186375  28287247.180114 
4628.206377  11624106.365107 
4628.226379  12798696.454164 
4628.246382  29580193.906845 
4628.266384  4712022.009420 
4628.286386  -7594265.983724 
4628.306388  14229852.196935 
4628.326391  25964265.902939 
4628.346393  19006215.971923 
4628.366395  11091520.040336 
4628.386398  9545562.199124 
4628.406400  25811633.960729 
4628.426402  7862797.401457 
4628.446404  5913153.159236 
4628.466407  29515673.993935 
4628.486409  27337381.303761 
4628.506411  14517031.530744 
4628.526414  26132458.877053 
4628.546416  18278573.268441 
4628.566418  10143.894628 
4628.586420  28357893.698454 
4628.606423  20056772.838886 
4628.626425  11686265.475559 
4628.646427  38357864.435406 
4628.666429  24610194.770334 
4628.686432  3516085.983379 
4628.706434  17069379.825402 
4628.726436  20134007.347521 
4628.746439  8965067.451270 
4628.766441  10653354.027592 
4628.786443  4952977.722675 
4628.806445  2329268.554596 
4628.826448  15558610.767823 
4628.846450  9249376.775954 
4628.866452  10129313.342846 
4628.886454  31050121.234896 
4628.906457  15818512.987886 
4628.926459  4223150.792510 
4628.946461  21384911.552763 
4628.966464  17100576.348024 
4628.986466  28116638.981303 
4629.006468  21020812.909538 
4629.026470  -1175319.052588 
4629.046473  3405163.905172 
4629.066475  17870490.870014 
4629.086477  11154670.365231 
4629.106479  20957591.564508 
4629.126482  20451586.890917 
4629.146484  9378943.736055 
4629.166486  22587499.874215 
4629.186489  10771846.776737 
4629.206491  4410443.889181 
4629.226493  28740757.926600 
4629.246495  14709661.401321 
4629.266498  8125188.116761 
4629.286500  19755907.217559 
4629.306502  21987844.869634 
4629.326505  10439834.786992 
4629.346507  25857910.812978 
4629.366509  41175013.000655 
4629.386511  11199926.376313 
4629.406514  23876640.758051 
4629.426516  21671513.813835 
4629.446518  3803268.645892 
4629.466520  19520865.229969 
4629.486523  -813019.405048 
4629.506525  1179257.498339 
4629.526527  36014963.783231 
4629.546530  17476293.461260 
4629.566532  9579473.494692 
4629.586534  30660766.677231 
4629.606536  24491334.358398 
4629.626539  9351657.436528 
4629.646541  23949344.728333 
4629.666543  13896254.505733 
4629.686545  24682551.327730 
4629.706548  27827298.437077 
4629.726550  7097915.763781 
4629.746552  12761597.856479 
4629.766555  2761178.087789 
4629.786557  -14197701.609073 
4629.806559  2564532.169897 
4629.826561  21818483.993121 
4629.846564  8521599.056873 
4629.866566  20398961.260069 
4629.886568  11860297.304308 
4629.906570  -11491037.988310 
4629.926573  15168460.226597 
4629.946575  31374231.128939 
4629.966577  14949108.295436 
4629.986580  22486024.972125 
4630.006582  16112743.487032 
4630.026584  -4639964.037943 
4630.046586  6240140.035592 
4630.066589  -4689857.272166 
4630.086591  2346185.562296 
4630.106593  33994893.351628 
4630.126596  13251092.760273 
4630.146598  8155906.625005 
4630.166600  22188312.012004 
4630.186602  17982379.498311 
4630.206605  10766574.442113 
4630.226607  21330488.398566 
4630.246609  13393869.114412 
4630.266611  9239331.666887 
4630.286614  18799587.831091 
4630.306616  10523469.458315 
4630.326618  14894389.758064 
4630.346621  21739127.413856 
4630.366623  2322883.728565 
4630.386625  22728347.571736 
4630.406627  31283608.618309 
4630.426630  -5128863.764945 
4630.446632  20045612.869579 
4630.466634  30753480.865203 
4630.486636  3505730.679198 
4630.506639  7569090.511497 
4630.526641  12478562.067661 
4630.546643  -2039952.388376 
4630.566646  10936640.827685 
4630.586648  3997482.789483 
4630.606650  9058655.971354 
4630.626652  16701278.137957 
4630.646655  -7739833.604363 
4630.666657  -12847673.881316 
4630.686659  19268923.549746 
4630.706661  15294614.382741 
4630.726664  11619645.375719 
4630.746666  37061602.954140 
4630.766668  27925498.098170 
4630.786671  13569733.887641 
4630.806673  29814964.835118 
4630.826675  22480656.935796 
4630.846677  5388743.808219 
4630.866680  15971376.100843 
4630.886682  6024640.400950 
4630.906684  979614.709133 
4630.926686  15377012.521497 
4630.946689  19517461.072309 
4630.966691  27420363.553740 
4630.986693  14873889.640648 
4631.006696  -10135428.645029 
4631.026698  7486193.939421 
4631.046700  20783665.538989 
4631.066702  2586278.884141 
4631.086705  11311337.329633 
4631.106707  13965776.066507 
4631.126709  -6670255.015360 
4631.146712  14542629.517682 
4631.166714  13300192.219292 
4631.186716  1606516.370324 
4631.206718  11362238.731889 
4631.226721  -2787414.672155 
4631.246723  7683877.307395 
4631.266725  31744458.076167 
4631.286727  16120280.899537 
4631.306730  15590401.522518 
4631.326732  27987886.156355 
4631.346734  20999239.576522 
4631.366737  28976143.982397 
4631.386739  25246498.836589 
4631.406741  -9818538.830544 
4631.426743  -2297359.550098 
4631.446746  39157987.429483 
4631.466748  3436799.775829 
4631.486750  2649873.067556 
4631.506752  26234405.769174 
4631.526755  -3636510.864466 
4631.546757  -17331.099257 
4631.566759  16475666.158876 
4631.586762  20190632.375873 
4631.606764  19563948.462235 
4631.626766  19293331.691926 
4631.646768  4768479.885672 
4631.666771  16627156.183173 
4631.686773  17882271.931718 
4631.706775  16050173.614330 
4631.726777  8907427.254311 
4631.746780  1729189.723054 
4631.766782  16806858.908646 
4631.786784  29554720.733003 
4631.806787  16552809.580938 
4631.826789  14975817.812460 
4631.846791  36195098.430079 
4631.866793  19022983.558867 
4631.886796  9592925.105744 
4631.906798  21125746.373836 
4631.926800  14506767.882519 
4631.946803  15666372.653623 
4631.966805  14008070.034627 
4631.986807  -8470400.286276 
4632.006809  11642785.857503 
4632.026812  24954334.588566 
4632.046814  -603114.691360 
4632.066816  15829601.302300 
4632.086818  24128705.905978 
4632.106821  17776002.210344 
4632.126823  50192704.205342 
4632.146825  30850609.739018 
4632.166828  22746471.363405 
4632.186830  27874674.836379 
4632.206832  12297426.572744 
4632.226834  19034193.555742 
4632.246837  25868803.488481 
4632.266839  13149097.942374 
4632.286841  14187457.864381 
4632.306843  18201820.516492 
4632.326846  16062702.752546 
4632.346848  7476448.837461 
4632.366850  15461608.467319 
4632.386853  19313519.182739 
4632.406855  23159644.443731 
4632.426857  21933839.061744 
4632.446859  16182981.762234 
4632.466862  42242491.663714 
4632.486864  32605175.771330 
4632.506866  14310458.220306 
4632.526868  21179474.218537 
4632.546871  8000051.875717 
4632.566873  1951097.028408 
4632.586875  6306360.760720 
4632.606878  -1315881.588072 
4632.626880  13682008.900565 
4632.646882  18484794.317539 
4632.666884  231734.996572 
4632.686887  10110562.532600 
4632.706889  19176736.514301 
4632.726891  15683437.682577 
4632.746894  7798374.495377 
4632.766896  20873110.887268 
4632.786898  29680112.440489 
4632.806900  13882669.854324 
4632.826903  6788274.272797 
4632.846905  22704125.932809 
4632.866907  27959423.250249 
4632.886909  10297422.177858 
4632.906912  3341410.687921 
4632.926914  14975571.177902 
4632.946916  12849962.217770 
4632.966919  15308084.435816 
4632.986921  30704148.240621 
4633.006923  15961010.615032 
4633.026925  8436620.755060 
4633.046928  13031147.368478 
4633.066930  4886650.208854 
4633.086932  11417398.636355 
4633.106934  8728154.496522 
4633.126937  -8792393.300371 
4633.146939  -2285535.378061 
4633.166941  2624972.206752 
4633.186944  11340619.843603 
4633.206946  20546334.658100 
4633.226948  10168468.570444 
4633.246950  -10603029.237638 
4633.266953  22167193.560842 
4633.286955  13170019.178494 
4633.306957  -28464171.447168 
4633.326959  -2478339.619892 
4633.346962  7869526.602792 
4633.366964  2205426.018996 
4633.386966  -1582529.592863 
4633.406969  -11093991.116539 
4633.426971  -4942653.554488 
4633.446973  5989563.368465 
4633.466975  17065560.429105 
4633.486978  16683399.558635 
4633.506980  13319712.352118 
4633.526982  7291534.886673 
4633.546985  23080053.701927 
4633.566987  28303138.822670 
4633.586989  18279164.396079 
4633.606991  27935834.280730 
4633.626994  15802904.871780 
4633.646996  851346.773106 
4633.666998  16849767.456020 
4633.687000  10271139.639079 
4633.707003  4689900.398163 
4633.727005  11518547.465019 
4633.747007  10666097.258403 
4633.767010  454828.162981 
4633.787012  6494961.798216 
4633.807014  2452296.307894 
4633.827016  12620786.735050 
4633.847019  23102165.929885 
4633.867021  10246062.979284 
4633.887023  32420217.080194 
4633.907025  24759775.264773 
4633.927028  2527614.754774 
4633.947030  32380004.152417 
4633.967032  9426722.780487 
4633.987035  3475229.490908 
4634.007037  12099280.204658 
4634.027039  6127008.444442 
4634.047041  16750937.954570 
4634.067044  18640899.403480 
4634.087046  15663763.858022 
4634.107048  18558012.287215 
4634.127050  29099839.410154 
4634.147053  -3053427.031078 
4634.167055  4278817.464540 
4634.187057  19392534.172704 
4634.207060  -11845903.726717 
4634.227062  12839154.521019 
4634.247064  -7243196.289677 
4634.267066  -13282232.571849 
4634.287069  21020835.531076 
4634.307071  12445391.143449 
4634.327073  21857758.828423 
4634.347076  18008755.840144 
4634.367078  7280531.521478 
4634.387080  10065753.733785 
4634.407082  6748336.405747 
4634.427085  -552685.791284 
4634.447087  8059161.218288 
4634.467089  23789240.129776 
4634.487091  5769095.462616 
4634.507094  25765899.640238 
4634.527096  16840379.093460 
4634.547098  -2204650.480179 
4634.567101  17685524.371442 
4634.587103  7039826.509188 
4634.607105  16545357.326961 
4634.627107  23321659.325454 
4634.647110  3540239.179279 
4634.667112  -3792359.914263 
4634.687114  9855049.827185 
4634.707116  3318278.435711 
4634.727119  -887283.483210 
4634.747121  18526888.499481 
4634.767123  8570040.483176 
4634.787126  21328578.603839 
4634.807128  17008539.536315 
4634.827130  -4137250.082897 
4634.847132  17278310.351943 
4634.867135  12796986.971300 
4634.887137  19196871.290259 
4634.907139  14874762.393869 
4634.927141  4339906.211440 
4634.947144  3019240.870289 
4634.967146  28714051.378831 
4634.987148  33213916.935160 
4635.007151  13472301.024619 
4635.027153  46191235.079067 
4635.047155  22933332.093646 
4635.067157  -6799023.367727 
4635.087160  24396195.125158 
4635.107162  21109110.438413 
4635.127164  13673101.746766 
4635.147167  10350228.721062 
4635.167169  -10784636.932886 
4635.187171  -4833174.273855 
4635.207173  12943623.709654 
4635.227176  3399402.776744 
4635.247178  6083321.296539 
4635.267180  12829414.933698 
4635.287182  16524468.108624 
4635.307185  34098946.584055 
4635.327187  9700815.039401 
4635.347189  4158689.939757 
4635.367192  19227165.653406 
4635.387194  3774872.240482 
4635.407196  25950128.641943 
4635.427198  2243979.063966 
4635.447201  -14052511.394652 
4635.467203  11935007.481270 
4635.487205  20402841.793680 
4635.507207  27647078.057722 
4635.527210  13621399.660782 
4635.547212  3781059.435435 
4635.567214  -4718333.808575 
4635.587217  34756122.436930 
4635.607219  19516025.721076 
4635.627221  1911939.313788 
4635.647223  8448587.557396 
4635.667226  -12149938.361710 
4635.687228  12459720.690186 
4635.707230  5185513.224173 
4635.727232  3378327.156739 
4635.747235  17946297.573584 
4635.767237  7211057.612571 
4635.787239  10245360.102544 
4635.807242  14605248.601880 
4635.827244  5874626.015143 
4635.847246  -3112833.117831 
4635.867248  25571344.743580 
4635.887251  16793475.614745 
4635.907253  19864943.233564 
4635.927255  32212839.693489 
4635.947258  -4881466.994814 
4635.967260  8100401.015408 
4635.987262  22294227.258288 
4636.007264  10234876.914727 
4636.027267  1142002.062327 
4636.047269  -4798738.137139 
4636.067271  18193343.971875 
4636.087273  21723144.048594 
4636.107276  8275985.944639 
4636.127278  12884447.717857 
4636.147280  27605689.194846 
4636.167283  20424906.933268 
4636.187285  48789880.422151 
4636.207287  37420593.573882 
4636.227289  -9370809.509525 
4636.247292  15049284.096655 
4636.267294  27488576.109889 
4636.287296  14519942.765299 
4636.307298  -2088885.638682 
4636.327301  -20772492.685125 
4636.347303  -10220383.738501 
4636.367305  14056959.266689 
4636.387308  18625438.455979 
4636.407310  7067369.206291 
4636.427312  18300820.485996 
4636.447314  -3635925.633863 
4636.467317  4518705.683900 
4636.487319  40687048.926794 
4636.507321  14993152.873546 
4636.527323  17518335.176500 
4636.547326  18362242.832801 
4636.567328  3238305.549747 
4636.587330  14235984.227171 
4636.607333  12944179.974219 
4636.627335  11823968.969227 
4636.647337  11121281.120622 
4636.667339  7883912.921559 
4636.687342  27601058.859644 
4636.707344  25913456.492425 
4636.727346  -5269455.963044 
4636.747348  15094825.773226 
4636.767351  29688260.971157 
4636.787353  6698847.384481 
4636.807355  21134385.668798 
4636.827358  4549799.929448 
4636.847360  10923038.423842 
4636.867362  12535229.169693 
4636.887364  -8111274.573876 
4636.907367  26152375.155609 
4636.927369  28548149.077944 
4636.947371  6190054.777496 
4636.967374  11197283.471759 
4636.987376  21628547.331890 
4637.007378  9931963.371659 
4637.027380  21268188.735217 
4637.047383  36401002.968311 
4637.067385  12341194.940519 
4637.087387  19341313.076993 
4637.107389  13707809.995289 
4637.127392  7385777.852029 
4637.147394  -3253442.363227 
4637.167396  -3414721.555230 
4637.187399  21322062.261897 
4637.207401  14685551.791195 
4637.227403  -3170243.937400 
4637.247405  15908415.633858 
4637.267408  34159733.764578 
4637.287410  11693880.096469 
4637.307412  17438240.653365 
4637.327414  10385775.624428 
4637.347417  4156226.229224 
4637.367419  31274111.416966 
4637.387421  15903820.731848 
4637.407424  14158330.735442 
4637.427426  20244818.980374 
4637.447428  11787002.103780 
4637.467430  35716616.498972 
4637.487433  34446621.715929 
4637.507435  7158591.128833 
4637.527437  13697812.478837 
4637.547439  5954234.491597 
4637.567442  8156804.977280 
4637.587444  18409213.568594 
4637.607446  689421.566018 
4637.627449  -14670011.955145 
4637.647451  9828363.301904 
4637.667453  9118505.869983 
4637.687455  521274.089220 
4637.707458  -3139548.081605 
4637.727460  12444235.099540 
4637.747462  20385895.570168 
4637.767465  2305540.900518 
4637.787467  13231704.391433 
4637.807469  -6439981.890523 
4637.827471  -10658036.744292 
4637.847474  14795640.817629 
4637.867476  14627674.860752 
4637.887478  -5032258.171639 
4637.907480  1837975.206744 
4637.927483  -2517915.534236 
4637.947485  -23149648.731969 
4637.967487  -4499987.874726 
4637.987490  7538596.269875 
4638.007492  2080719.600040 
4638.027494  6511814.083579 
4638.047496  12204635.773165 
4638.067499  35977848.297226 
4638.087501  19923182.717563 
4638.107503  2517977.366897 
4638.127505  18037745.055801 
4638.147508  19039017.138321 
4638.167510  -19533252.338463 
4638.187512  -21557645.506460 
4638.207515  13922504.445483 
4638.227517  14761018.184777 
4638.247519  11319342.440529 
4638.267521  6638957.209518 
4638.287524  1987273.962695 
4638.307526  -3434265.656402 
4638.327528  11672166.543574 
4638.347530  14005108.621510 
4638.367533  -14754992.899681 
4638.387535  -15018321.422440 
4638.407537  15704100.870576 
4638.427540  11264373.483184 
4638.447542  -19468623.575982 
4638.467544  2888677.983192 
4638.487546  9676208.493630 
4638.507549  -14549356.207162 
4638.527551  -8772551.531986 
4638.547553  7175098.958163 
4638.567556  6815317.958656 
4638.587558  3036793.564157 
4638.607560  2577746.194959 
4638.627562  1743064.439427 
4638.647565  1271362.595817 
4638.667567  7537146.193521 
4638.687569  30672295.252830 
4638.707571  17612676.737051 
4638.727574  -3487101.028583 
4638.747576  32387443.563017 
4638.767578  27783694.965450 
4638.787581  -2630249.495943 
4638.807583  15840992.536975 
4638.827585  16012276.387958 
4638.847587  9020010.078332 
4638.867590  8745702.438933 
4638.887592  9509544.889485 
4638.907594  21276970.544383 
4638.927596  45860.059795 
4638.947599  3284221.305082 
4638.967601  30001994.130751 
4638.987603  1778745.032533 
4639.007606  18146454.547814 
4639.027608  33718106.090568 
4639.047610  -7371639.088033 
4639.067612  4121574.156919 
4639.087615  12252977.887789 
4639.107617  -4048983.594231 
4639.127619  9869996.233259 
4639.147621  14863318.959182 
4639.167624  14249839.702585 
4639.187626  17380516.013164 
4639.207628  14590529.116929 
4639.227631  16474958.322860 
4639.247633  13969761.295848 
4639.267635  -1251428.218239 
4639.287637  4109380.861887 
4639.307640  6631021.142225 
4639.327642  -19012237.766947 
4639.347644  1585726.631543 
4639.367647  10963123.335019 
4639.387649  3918192.740507 
4639.407651  33682832.826222 
4639.427653  14266903.803624 
4639.447656  6694821.653856 
4639.467658  23348316.561719 
4639.487660  23890449.318997 
4639.507662  21752000.962501 
4639.527665  12995928.549502 
4639.547667  12183247.095888 
4639.567669  31875287.011990 
4639.587672  11619091.992275 
4639.607674  -3397989.539590 
4639.627676  -3133139.026436 
4639.647678  -22165071.244001 
4639.667681  -14778253.318491 
4639.687683  8379795.679248 
4639.707685  12975939.426734 
4639.727687  25413203.999117 
4639.747690  -6064035.842051 
4639.767692  -19004018.430646 
4639.787694  14093365.521436 
4639.807697  -3699860.798139 
4639.827699  -6707840.636286 
4639.847701  12685746.581297 
4639.867703  647289.058679 
4639.887706  -16833163.528323 
4639.907708  6590589.441043 
4639.927710  20609879.885039 
4639.947712  13968955.182848 
4639.967715  -10980710.486414 
4639.987717  850095.974922 
4640.007719  38365684.284814 
4640.027722  9609170.002679 
4640.047724  -2908613.020290 
4640.067726  4955385.496776 
4640.087728  -3003287.764996 
4640.107731  -9020656.868526 
4640.127733  -13729755.407868 
4640.147735  11926651.738319 
4640.167738  27561839.604981 
4640.187740  8549246.095710 
4640.207742  12252432.199597 
4640.227744  26758783.812155 
4640.247747  4638671.005345 
4640.267749  1657257.568950 
4640.287751  13771098.596429 
4640.307753  -8000859.802208 
4640.327756  4486677.495724 
4640.347758  2504829.984305 
4640.367760  -28620139.587407 
4640.387763  -28615478.115826 
4640.407765  -10640059.224931 
4640.427767  3805970.694924 
4640.447769  1705090.469075 
4640.467772  -18926853.307075 
4640.487774  -2429650.580340 
4640.507776  44414115.503833 
4640.527778  10465247.609634 
4640.547781  -2468563.137054 
4640.567783  7055433.888977 
4640.587785  1038436.843688 
4640.607788  4965983.797812 
4640.627790  -219321.020591 
4640.647792  5953930.497170 
4640.667794  -5910908.697558 
4640.687797  9613456.754446 
4640.707799  4624150.355940 
4640.727801  -12731648.194739 
4640.747803  -10469939.253702 
4640.767806  11246998.976718 
4640.787808  -5107564.859230 
4640.807810  -18479742.798953 
4640.827813  25314899.242540 
4640.847815  18285886.393322 
4640.867817  -6374952.043740 
4640.887819  1379706.805584 
4640.907822  22967825.933844 
4640.927824  9776866.778304 
4640.947826  -14003455.908332 
4640.967829  10074121.915096 
4640.987831  9823276.677107 
4641.007833  14992583.494557 
4641.027835  22909172.812736 
4641.047838  21343995.986882 
4641.067840  -9844538.609973 
4641.087842  20034747.238975 
4641.107844  46205149.656489 
4641.127847  16108951.604671 
4641.147849  -3367175.809494 
4641.167851  4261144.244745 
4641.187854  17152901.750473 
4641.207856  -5688350.087437 
4641.227858  14556747.528319 
4641.247860  19302097.506570 
4641.267863  -24445806.930314 
4641.287865  -8669894.707281 
4641.307867  17474247.575479 
4641.327869  11431449.974554 
4641.347872  -26752692.231718 
4641.367874  16797415.606698 
4641.387876  20673599.696927 
4641.407879  -948387.927538 
4641.427881  17132141.977707 
4641.447883  25956921.256095 
4641.467885  7924964.290952 
4641.487888  -14431436.909354 
4641.507890  3993229.698696 
4641.527892  7291820.931101 
4641.547894  1685394.482334 
4641.567897  -5211203.386809 
4641.587899  9178256.354858 
4641.607901  5341695.296606 
4641.627904  -6103366.826689 
4641.647906  12979976.930105 
4641.667908  808812.395450 
4641.687910  2844992.208750 
4641.707913  -84265.414227 
4641.727915  1428387.402675 
4641.747917  -7725215.614863 
4641.767919  3407991.635566 
4641.787922  23545497.020208 
4641.807924  2547867.489548 
4641.827926  12148103.513725 
4641.847929  9057396.453701 
4641.867931  18244627.194372 
4641.887933  4383487.184431 
4641.907935  22285516.836716 
4641.927938  22390338.430402 
4641.947940  -5791812.836736 
4641.967942  19465197.211761 
4641.987945  19174738.000985 
4642.007947  -724053.711258 
4642.027949  -3114429.708490 
4642.047951  29710731.091440 
4642.067954  26984844.846194 
4642.087956  17715136.328620 
4642.107958  14055153.657655 
4642.127960  5028622.529731 
4642.147963  5469242.525451 
4642.167965  22940795.049588 
4642.187967  23168518.028668 
4642.207970  12917331.003645 
4642.227972  26341902.701568 
4642.247974  12515069.875327 
4642.267976  11067316.043583 
4642.287979  2750785.952151 
4642.307981  5454626.959919 
4642.327983  32990557.811530 
4642.347985  4121817.288518 
4642.367988  -6017524.336492 
4642.387990  8910918.682580 
4642.407992  15578620.592797 
4642.427995  8048767.901821 
4642.447997  22438487.125293 
4642.467999  7403181.948540 
4642.488001  -5420972.939679 
4642.508004  18378526.336736 
4642.528006  33227381.435742 
4642.548008  3037525.410013 
4642.568010  -18094167.196146 
4642.588013  11622835.016363 
4642.608015  26904038.057655 
4642.628017  15835225.630749 
4642.648020  6724017.864927 
4642.668022  -12100454.227813 
4642.688024  -2026040.731999 
4642.708026  -4733259.960946 
4642.728029  -1156071.667857 
4642.748031  7539198.136937 
4642.768033  -1841628.067369 
4642.788036  14510939.927986 
4642.808038  12864275.688214 
4642.828040  -4092262.302240 
4642.848042  17559097.319824 
4642.868045  20931365.211280 
4642.888047  3005369.982660 
4642.908049  13525996.159153 
4642.928051  15210318.391897 
4642.948054  -1633090.521608 
4642.968056  -8124352.076937 
4642.988058  -6503052.967974 
4643.008061  22012402.383437 
4643.028063  19282629.687798 
4643.048065  -15213285.652974 
4643.068067  -10115598.867335 
4643.088070  -6033102.834214 
4643.108072  13754315.022132 
4643.128074  18226989.413732 
4643.148076  3916244.180537 
4643.168079  26203125.207212 
4643.188081  15758846.788509 
4643.208083  -742258.020077 
4643.228086  14691236.554523 
4643.248088  2924276.913941 
4643.268090  -2993028.822488 
4643.288092  17940504.086534 
4643.308095  6336484.617261 
4643.328097  13861273.549214 
4643.348099  19031798.623312 
4643.368101  -761726.403548 
4643.388104  -6024089.776583 
4643.408106  7779828.807028 
4643.428108  19060410.388091 
4643.448111  10579562.322729 
4643.468113  -104492.706315 
4643.488115  13358370.299272 
4643.508117  25078874.619252 
4643.528120  12066879.704130 
4643.548122  22274254.245453 
4643.568124  16063391.557684 
4643.588127  1947380.168058 
4643.608129  2174767.660880 
4643.628131  -9346443.408031 
4643.648133  12957367.515553 
4643.668136  26702126.081999 
4643.688138  -908066.537753 
4643.708140  5917759.982934 
4643.728142  23152407.077205 
4643.748145  19456511.143762 
4643.768147  1210886.877976 
4643.788149  -7107199.172080 
4643.808152  4255647.809359 
4643.828154  -10918686.711640 
4643.848156  -18684135.257857 
4643.868158  -8586895.242082 
4643.888161  -14423718.987727 
4643.908163  -3019647.508183 
4643.928165  8205253.840942 
4643.948167  91397.060725 
4643.968170  3456435.368081 
4643.988172  8098231.484069 
4644.008174  8330178.928126 
4644.028177  -13583285.601448 
4644.048179  6826765.624017 
4644.068181  23254392.255512 
4644.088183  6086710.921403 
4644.108186  2531280.423947 
4644.128188  10782482.313712 
4644.148190  7799000.571958 
4644.168192  -582116.576329 
4644.188195  16509739.429464 
4644.208197  30614687.083174 
4644.228199  13520162.318314 
4644.248202  -1583912.516309 
4644.268204  14808505.794753 
4644.288206  11181381.304452 
4644.308208  -794897.687983 
4644.328211  754780.286929 
4644.348213  -3962070.678107 
4644.368215  -6880476.787594 
4644.388218  -8313404.554320 
4644.408220  3448195.469231 
4644.428222  9822043.011064 
4644.448224  16114205.169293 
4644.468227  24594340.104233 
4644.488229  6197095.942046 
4644.508231  4831609.085522 
4644.528233  32549484.384842 
4644.548236  24078413.368403 
4644.568238  1105433.369534 
4644.588240  -4298745.637628 
4644.608243  6392602.663316 
4644.628245  28709400.255317 
4644.648247  -5022063.437716 
4644.668249  -1071993.793278 
4644.688252  19818988.613361 
4644.708254  -719605.770934 
4644.728256  -4872882.932162 
4644.748258  15022202.533217 
4644.768261  12579469.094826 
4644.788263  7159246.619824 
4644.808265  -1808091.549377 
4644.828268  8838062.232706 
4644.848270  19923751.235665 
4644.868272  -3246618.789025 
4644.888274  3336360.800138 
4644.908277  10250826.853455 
4644.928279  28008558.886187 
4644.948281  19394763.867325 
4644.968283  -13155276.974132 
4644.988286  1182256.386196 
4645.008288  10827918.565146 
4645.028290  18278049.705888 
4645.048293  11849621.675320 
4645.068295  4320952.436229 
4645.088297  -1689595.353123 
4645.108299  8187466.348013 
4645.128302  9580199.300021 
4645.148304  27221613.784690 
4645.168306  2834541.578560 
4645.188309  -10614889.982469 
4645.208311  12743626.431839 
4645.228313  4031483.056333 
4645.248315  -3054822.597240 
4645.268318  -2637951.310084 
4645.288320  9076323.282465 
4645.308322  17950962.562803 
4645.328324  18272132.796152 
4645.348327  1201949.589030 
4645.368329  17374038.807290 
4645.388331  9826778.851423 
4645.408334  14607186.997512 
4645.428336  15033174.801742 
4645.448338  1364924.282228 
4645.468340  11406768.662724 
4645.488343  -1000930.569682 
4645.508345  5177396.695838 
4645.528347  17739985.034926 
4645.548349  12600178.207917 
4645.568352  -17021434.460135 
4645.588354  -19719753.796102 
4645.608356  6848848.290545 
4645.628359  7106520.034368 
4645.648361  5341247.991042 
4645.668363  7965348.097103 
4645.688365  15246803.917543 
4645.708368  8098307.257442 
4645.728370  6673361.169277 
4645.748372  9248863.156499 
4645.768374  14110272.688447 
4645.788377  9000221.285424 
4645.808379  26121467.165522 
4645.828381  10349092.397356 
4645.848384  -5463063.709091 
4645.868386  10956150.535644 
4645.888388  11619783.074294 
4645.908390  8553928.200204 
4645.928393  8202586.189779 
4645.948395  27971645.109659 
4645.968397  7651367.440619 
4645.988400  -4194092.822587 
4646.008402  12334289.946216 
4646.028404  20772614.331984 
4646.048406  7415810.643946 
4646.068409  25155806.939540 
4646.088411  13353192.503603 
4646.108413  -11019863.297785 
4646.128415  30738495.629616 
4646.148418  39726622.577240 
4646.168420  19672122.757428 
4646.188422  7792945.008540 
4646.208425  30816501.339670 
4646.228427  28240325.911239 
4646.248429  5792841.227209 
4646.268431  13441880.407047 
4646.288434  19099552.729962 
4646.308436  5981788.983546 
4646.328438  6589861.351973 
4646.348440  26638346.783570 
4646.368443  2553892.674302 
4646.388445  7896198.608581 
4646.408447  33818353.967380 
4646.428450  31867076.824686 
4646.448452  21026939.788007 
4646.468454  19489319.773682 
4646.488456  -2008092.604141 
4646.508459  -30715382.500198 
4646.528461  6383662.090713 
4646.548463  10202747.166954 
4646.568465  -8999364.605171 
4646.588468  -7351428.253149 
4646.608470  14562474.409136 
4646.628472  -14622250.232069 
4646.648475  -5583877.405527 
4646.668477  18937448.312813 
4646.688479  1948882.987423 
4646.708481  -8135245.002380 
4646.728484  10206006.007402 
4646.748486  24226687.816351 
4646.768488  -6381189.397181 
4646.788490  -1974395.344831 
4646.808493  8774942.457933 
4646.828495  -3426091.206432 
4646.848497  -2534541.249440 
4646.868500  12919398.934734 
4646.888502  -499791.803749 
4646.908504  -15941074.381112 
4646.928506  14864476.026665 
4646.948509  31736660.480749 
4646.968511  5182836.805086 
4646.988513  17872998.008030 
4647.008516  8340855.659762 
4647.028518  -22903464.442744 
4647.048520  7381170.546583 
4647.068522  10534127.741249 
4647.088525  -2062448.584746 
4647.108527  -21676672.324557 
4647.128529  -3197802.096140 
4647.148531  12913508.759719 
4647.168534  3038576.460168 
4647.188536  16786702.995088 
4647.208538  -1707534.042786 
4647.228541  -18578194.556201 
4647.248543  -774361.447489 
4647.268545  -274896.272911 
4647.288547  -14477435.944931 
4647.308550  9296084.966581 
4647.328552  20848668.065225 
4647.348554  24118023.420812 
4647.368556  -6136404.199217 
4647.388559  10141208.302851 
4647.408561  28672718.144205 
4647.428563  7416458.611855 
4647.448566  16224973.549909 
4647.468568  27265293.910851 
4647.488570  15132454.293676 
4647.508572  9095836.668853 
4647.528575  6552781.476364 
4647.548577  -1437926.957310 
4647.568579  -8518985.384730 
4647.588581  9121859.868394 
4647.608584  11306903.934772 
4647.628586  -7566839.045188 
4647.648588  15877526.120362 
4647.668591  22936548.292303 
4647.688593  7530352.554806 
4647.708595  14616813.280399 
4647.728597  9524154.145948 
4647.748600  -2491450.738031 
4647.768602  1388659.073201 
4647.788604  -142886.010385 
4647.808607  3555533.754305 
4647.828609  2957499.501164 
4647.848611  4866580.701997 
4647.868613  583631.737189 
4647.888616  -2803584.470113 
4647.908618  15829994.515669 
4647.928620  8515850.002348 
4647.948622  15306053.760293 
4647.968625  22679762.603763 
4647.988627  12154863.072186 
4648.008629  13725707.434034 
4648.028632  22005950.470455 
4648.048634  38537451.357468 
4648.068636  27637003.238175 
4648.088638  6526009.396986 
4648.108641  23645819.242109 
4648.128643  14610572.656646 
4648.148645  -1633355.946314 
4648.168647  14255213.958535 
4648.188650  8646032.768705 
4648.208652  12054898.935742 
4648.228654  13557979.832422 
4648.248657  14672558.980414 
4648.268659  15986238.735446 
4648.288661  26069401.296726 
4648.308663  36107234.679488 
4648.328666  -3507124.845176 
4648.348668  -10553940.576800 
4648.368670  39817730.562433 
4648.388672  10557580.088272 
4648.408675  -18592050.540440 
4648.428677  9197228.602523 
4648.448679  4790328.751806 
4648.468682  -565293.279357 
4648.488684  5741404.127049 
4648.508686  13244772.924562 
4648.528688  -2126557.658625 
4648.548691  -7516785.967163 
4648.568693  25666853.112418 
4648.588695  19918617.327596 
4648.608698  -8947631.452971 
4648.628700  17731164.548468 
4648.648702  7018912.064367 
4648.668704  -256315.850810 
4648.688707  39471276.513318 
4648.708709  15977331.776403 
4648.728711  -7878716.532502 
4648.748713  12487995.872356 
4648.768716  196704.830344 
4648.788718  -3766708.413815 
4648.808720  16003986.247260 
4648.828723  31224258.634565 
4648.848725  17819679.664339 
4648.868727  14541825.699220 
4648.888729  47210079.189345 
4648.908732  25430857.923629 
4648.928734  7781778.199679 
4648.948736  32153782.607502 
4648.968738  -8414059.714469 
4648.988741  -28586003.186884 
4649.008743  29040956.827072 
4649.028745  12784852.139600 
4649.048748  -21122794.425581 
4649.068750  -13744632.150036 
4649.088752  -516352.354603 
4649.108754  -7634017.402262 
4649.128757  -3693802.411602 
4649.148759  20589964.663721 
4649.168761  -639049.802575 
4649.188763  -12434299.157383 
4649.208766  21302993.846158 
4649.228768  -1284374.620168 
4649.248770  -10388604.901519 
4649.268773  39610083.554827 
4649.288775  18457886.667495 
4649.308777  -9401953.070928 
4649.328779  13010604.300603 
4649.348782  8892532.496381 
4649.368784  -8508813.467449 
4649.388786  -1758977.925920 
4649.408789  13662317.557891 
4649.428791  7323968.292712 
4649.448793  -4937543.158488 
4649.468795  20486384.937763 
4649.488798  7548703.959304 
4649.508800  -20409908.458849 
4649.528802  24097336.186595 
4649.548804  16818385.871027 
4649.568807  -14890558.306575 
4649.588809  17986031.791383 
4649.608811  20450863.532021 
4649.628814  569293.116485 
4649.648816  -4710311.699740 
4649.668818  14933646.459490 
4649.688820  15345381.614206 
4649.708823  -1055595.377640 
4649.728825  32228502.470498 
4649.748827  30236636.319244 
4649.768829  7836114.038610 
4649.788832  19443425.116397 
4649.808834  -9598082.138830 
4649.828836  -15701312.128352 
4649.848839  10205143.386458 
4649.868841  -7078169.754659 
4649.888843  -12843997.500408 
4649.908845  2237122.428787 
4649.928848  10886365.016288 
4649.948850  14518767.942325 
4649.968852  16972856.432658 
4649.988854  17983253.825455 
4650.008857  11310244.293023 
4650.028859  7701167.847497 
4650.048861  31160105.163643 
4650.068864  31435502.179897 
4650.088866  28746232.968393 
4650.108868  29765257.183532 
4650.128870  -1275898.406776 
4650.148873  -3437898.600240 
4650.168875  18168286.328108 
4650.188877  6707380.128917 
4650.208880  -1939424.336317 
4650.228882  7146723.927992 
4650.248884  19053974.291494 
4650.268886  8706453.919015 
4650.288889  -12421985.736217 
4650.308891  24837523.794524 
4650.328893  21853699.428012 
4650.348895  -4794519.280416 
4650.368898  24505457.357175 
4650.388900  15413527.608748 
4650.408902  8479042.845169 
4650.428905  22551634.550028 
4650.448907  12766648.595380 
4650.468909  -4203550.213521 
4650.488911  -9582934.118770 
4650.508914  12059515.147112 
4650.528916  14547182.188425 
4650.548918  -4221734.496665 
4650.568920  17336982.602164 
4650.588923  15597433.934820 
4650.608925  13172815.521092 
4650.628927  56189470.040810 
4650.648930  22904544.484821 
4650.668932  -19392254.985108 
4650.688934  7876537.487518 
4650.708936  4666919.942799 
4650.728939  -5137789.635780 
4650.748941  9536128.842413 
4650.768943  10228171.478926 
4650.788945  2433498.127303 
4650.808948  1529326.521117 
4650.828950  26092403.412720 
4650.848952  11964403.244956 
4650.868955  -6897897.391900 
4650.888957  34876643.501814 
4650.908959  17549057.569107 
4650.928961  -8192882.991824 
4650.948964  20104296.051186 
4650.968966  10344836.586680 
4650.988968  8623904.585031 
4651.008971  21260131.879608 
4651.028973  5675338.097590 
4651.048975  7274460.980283 
4651.068977  31292427.079455 
4651.088980  100318812.314514 
4651.108982  107312552.402984 
4651.128984  29453553.285650 
4651.148986  36940146.107730 
4651.168989  21781392.154136 
4651.188991  22550244.556935 
4651.208993  45640488.128678 
4651.228996  -8304974.238961 
4651.248998  -11484829.666955 
4651.269000  35510885.982807 
4651.289002  23935569.666878 
4651.309005  20527351.893544 
4651.329007  14601937.108495 
4651.349009  15921787.459965 
4651.369011  17860089.864413 
4651.389014  13526207.812545 
4651.409016  35606226.751729 
4651.429018  11908670.423027 
4651.449021  -748034.949254 
4651.469023  19196833.723349 
4651.489025  2971780.483155 
4651.509027  13585819.626529 
4651.529030  23587550.369159 
4651.549032  -4094802.781120 
4651.569034  8035011.934787 
4651.589036  21452471.429904 
4651.609039  22377433.560740 
4651.629041  21739833.753049 
4651.649043  13153712.880925 
4651.669046  10739194.569569 
4651.689048  -5207230.803908 
4651.709050  6694591.470698 
4651.729052  23317381.773180 
4651.749055  -11523606.186597 
4651.769057  -1277618.993378 
4651.789059  18480577.876090 
4651.809062  -2118306.149987 
4651.829064  5167317.717456 
4651.849066  8479292.433022 
4651.869068  19046176.158860 
4651.889071  32003153.682030 
4651.909073  19193057.454460 
4651.929075  11101099.990595 
4651.949077  10282616.095517 
4651.969080  15897875.111522 
4651.989082  13571140.131920 
4652.009084  -1990170.892404 
4652.029087  18990265.791703 
4652.049089  21960630.960005 
4652.069091  -1586843.868010 
4652.089093  28814103.341415 
4652.109096  30761899.584892 
4652.129098  -2665697.123135 
4652.149100  -2324070.534439 
4652.169102  19245803.088157 
4652.189105  44565535.010301 
4652.209107  37463361.138879 
4652.229109  27618813.950377 
4652.249112  27065070.274635 
4652.269114  11759057.927810 
4652.289116  18685235.712639 
4652.309118  15369842.086345 
4652.329121  15739532.938042 
4652.349123  36284653.431530 
4652.369125  15561534.859488 
4652.389127  11563646.650417 
4652.409130  10908972.409439 
4652.429132  10172095.016910 
4652.449134  26628023.945871 
4652.469137  8970245.959466 
4652.489139  8358181.313876 
4652.509141  21421651.909793 
4652.529143  3618476.987808 
4652.549146  -5983536.733938 
4652.569148  -11357523.656184 
4652.589150  -14219613.466116 
4652.609152  1785753.197966 
4652.629155  -13943905.851817 
4652.649157  -12149901.589263 
4652.669159  12201323.544354 
4652.689162  -3088631.348029 
4652.709164  1162000.199131 
4652.729166  -2306753.084341 
4652.749168  -6192421.255629 
4652.769171  8376971.882276 
4652.789173  9307130.892959 
4652.809175  21395564.623886 
4652.829178  15451130.582106 
4652.849180  12345283.025570 
4652.869182  24266226.399405 
4652.889184  12159126.502979 
4652.909187  20098113.674460 
4652.929189  19168014.321335 
4652.949191  13832660.775454 
4652.969193  41312408.192368 
4652.989196  35364177.373214 
4653.009198  25179572.893122 
4653.029200  32558483.636076 
4653.049203  16852919.066604 
4653.069205  21767620.573176 
4653.089207  27372064.988077 
4653.109209  23252012.110500 
4653.129212  33592334.709627 
4653.149214  4989809.136218 
4653.169216  20300649.422837 
4653.189218  32631874.778959 
4653.209221  -10291147.303867 
4653.229223  9055392.677198 
4653.249225  16050269.135049 
4653.269228  -3827050.724473 
4653.289230  16330250.430827 
4653.309232  25933790.090312 
4653.329234  18504077.285557 
4653.349237  4606839.019701 
4653.369239  1252973.313132 
4653.389241  9725650.664192 
4653.409243  14256815.223533 
4653.429246  21281638.476407 
4653.449248  10359630.373299 
4653.469250  5012941.806363 
4653.489253  23804562.216591 
4653.509255  8546421.197978 
4653.529257  6015237.112306 
4653.549259  16926802.887882 
4653.569262  -155347.001035 
4653.589264  10833939.531460 
4653.609266  40066463.893597 
4653.629269  23604760.372695 
4653.649271  8333992.270394 
4653.669273  21694780.604590 
4653.689275  23210291.437012 
4653.709278  6657749.365016 
4653.729280  6434085.457912 
4653.749282  8202614.452398 
4653.769284  -13731128.626642 
4653.789287  5044015.789530 
4653.809289  19971908.922289 
4653.829291  5302694.116833 
4653.849294  7054484.273339 
4653.869296  -681489.089824 
4653.889298  -97878.725610 
4653.909300  10539274.482761 
4653.929303  10402997.700441 
4653.949305  5849948.003996 
4653.969307  5131472.347478 
4653.989309  16433516.069414 
4654.009312  25095597.689344 
4654.029314  4387122.192773 
4654.049316  21698804.281908 
4654.069319  31222021.832052 
4654.089321  -2055860.102010 
4654.109323  24454797.454118 
4654.129325  32600981.084399 
4654.149328  13740116.088545 
4654.169330  27425370.422068 
4654.189332  14110819.296874 
4654.209334  -1858291.245260 
4654.229337  -8421010.326792 
4654.249339  15146316.884753 
4654.269341  37180983.583356 
4654.289344  11907140.901376 
4654.309346  22034552.221700 
4654.329348  6750365.227841 
4654.349350  -151126.698535 
4654.369353  37752778.799438 
4654.389355  26991595.197436 
4654.409357  3715469.160944 
4654.429360  10047531.845320 
4654.449362  3533481.552840 
4654.469364  5914749.360449 
4654.489366  25817744.420445 
4654.509369  29881814.989114 
4654.529371  13486339.204848 
4654.549373  -1363207.759289 
4654.569375  28976661.221732 
4654.589378  20027305.612961 
4654.609380  1293797.265802 
4654.629382  30199257.202475 
4654.649385  14761989.934160 
4654.669387  3503184.977825 
4654.689389  15810011.046559 
4654.709391  6337812.598130 
4654.729394  15675054.323971 
4654.749396  26531474.978658 
4654.769398  29550901.201448 
4654.789400  26850028.986654 
4654.809403  20123097.123173 
4654.829405  14661478.983013 
4654.849407  7522293.252445 
4654.869410  8394704.819418 
4654.889412  1454227.357183 
4654.909414  -20880996.570705 
4654.929416  -19912874.325707 
4654.949419  -15436071.540726 
4654.969421  -18472650.810962 
4654.989423  -6191244.212640 
4655.009425  648044.458027 
4655.029428  -7591067.720202 
4655.049430  -7521802.060611 
4655.069432  -1809641.518610 
4655.089435  -8955834.572332 
4655.109437  -3993915.765151 
4655.129439  5585206.617272 
4655.149441  -8884539.969519 
4655.169444  -11684434.094122 
4655.189446  9231257.049556 
4655.209448  1920018.301764 
4655.229451  -2618898.077042 
4655.249453  9689206.885262 
4655.269455  9166162.741328 
4655.289457  14878411.266746 
4655.309460  9130801.177719 
4655.329462  5778053.033812 
4655.349464  3235810.857196 
4655.369466  2242928.040882 
4655.389469  9610055.956829 
4655.409471  4580159.333659 
4655.429473  13044556.013267 
4655.449476  11372157.413832 
4655.469478  -9681975.004256 
4655.489480  13547392.432532 
4655.509482  20190431.492263 
4655.529485  -12551955.705281 
4655.549487  4685358.650527 
4655.569489  15200597.456054 
4655.589491  6086332.481900 
4655.609494  15565870.243604 
4655.629496  15659320.602761 
4655.649498  3224036.216203 
4655.669501  3113685.003596 
4655.689503  16097752.406963 
4655.709505  11394170.568386 
4655.729507  2711441.577956 
4655.749510  21403947.236959 
4655.769512  11136865.239354 
4655.789514  3743166.616884 
4655.809516  21003826.972431 
4655.829519  9753225.283147 
4655.849521  8457151.749204 
4655.869523  18945511.460449 
4655.889526  12700388.649537 
4655.909528  12905164.809252 
4655.929530  24140228.189866 
4655.949532  2859069.916760 
4655.969535  -12381049.030403 
4655.989537  27191602.198984 
4656.009539  34329847.215556 
4656.029542  4745785.493788 
4656.049544  5636403.906521 
4656.069546  9573904.802502 
4656.089548  -12807089.078186 
4656.109551  -7160426.773897 
4656.129553  10265064.096369 
4656.149555  4537909.193885 
4656.169557  1771233.321827 
4656.189560  10821571.128625 
4656.209562  18834424.582307 
4656.229564  19758656.063361 
4656.249567  28073158.767000 
4656.269569  11743564.779120 
4656.289571  -13117828.521535 
4656.309573  16421911.854807 
4656.329576  22065263.048009 
4656.349578  -5301996.186870 
4656.369580  24222203.402022 
4656.389582  27779332.823865 
4656.409585  2521643.632409 
4656.429587  13801686.327268 
4656.449589  12901179.986776 
4656.469592  -6271492.674713 
4656.489594  -5215079.858179 
4656.509596  9875205.174089 
4656.529598  -6956706.684428 
4656.549601  -13220989.307141 
4656.569603  14648421.986285 
4656.589605  7872865.820348 
4656.609607  762689.344715 
4656.629610  14134409.194124 
4656.649612  -4198242.857653 
4656.669614  3573761.300214 
4656.689617  29406159.730061 
4656.709619  9919679.820000 
4656.729621  9229894.638878 
4656.749623  31215974.952706 
4656.769626  10135892.360159 
4656.789628  10256387.464817 
4656.809630  42024343.560519 
4656.829633  27771936.770398 
4656.849635  943539.707371 
4656.869637  -4130917.667830 
4656.889639  -11782544.635073 
4656.909642  4292727.450348 
4656.929644  6658185.290540 
4656.949646  -12793030.561706 
4656.969648  -10110861.336351 
4656.989651  10903256.828465 
4657.009653  13179251.043814 
4657.029655  7820402.714950 
4657.049658  24029220.910981 
4657.069660  24834048.362352 
4657.089662  7561694.082821 
4657.109664  1905564.743437 
4657.129667  6145548.344451 
4657.149669  82426.148250 
4657.169671  20749042.092387 
4657.189673  31156807.118501 
4657.209676  4676511.470755 
4657.229678  13699577.394953 
4657.249680  27412940.271735 
4657.269683  2233547.330830 
4657.289685  12868705.259735 
4657.309687  21610555.629580 
4657.329689  16440057.437371 
4657.349692  18238738.209329 
4657.369694  11528145.635324 
4657.389696  -4917379.783205 
4657.409698  7401255.094565 
4657.429701  20180727.664360 
4657.449703  6963193.184300 
4657.469705  8992391.096171 
4657.489708  20487221.665849 
4657.509710  7565376.867266 
4657.529712  -1094079.159704 
4657.549714  14339435.977776 
4657.569717  6822766.815332 
4657.589719  -1253500.451805 
4657.609721  13281990.936166 
4657.629723  236923.196106 
4657.649726  -6027926.696846 
4657.669728  13819925.309792 
4657.689730  9503367.946358 
4657.709733  10731271.381115 
4657.729735  24820667.393770 
4657.749737  15269950.778890 
4657.769739  12548416.521667 
4657.789742  21061101.496136 
4657.809744  6617702.566472 
4657.829746  -1276070.891238 
4657.849749  6179158.836212 
4657.869751  15403514.654786 
4657.889753  16620455.678751 
4657.909755  22349975.553254 
4657.929758  27912034.683208 
4657.949760  8003058.632973 
4657.969762  6127838.742752 
4657.989764  14216321.256636 
4658.009767  -588740.355676 
4658.029769  1700220.199467 
4658.049771  10855243.343785 
4658.069774  -2475255.651054 
4658.089776  74178.954653 
4658.109778  26395843.413432 
4658.129780  26504982.693501 
4658.149783  24087212.802086 
4658.169785  20719911.405043 
4658.189787  14641842.682359 
4658.209789  1512888.589753 
4658.229792  13934427.822887 
4658.249794  31609055.062868 
4658.269796  18227285.276803 
4658.289799  22214317.124132 
4658.309801  12944488.792904 
4658.329803  9528687.576821 
4658.349805  10551023.601737 
4658.369808  5461751.325869 
4658.389810  17224372.015595 
4658.409812  14095640.014515 
4658.429814  -753300.096670 
4658.449817  9912088.410175 
4658.469819  38696566.452406 
4658.489821  22592533.988311 
4658.509824  -1582441.882512 
4658.529826  16652667.383309 
4658.549828  27136904.107662 
4658.569830  24712271.019360 
4658.589833  35195794.244620 
4658.609835  18063656.393576 
4658.629837  -3460614.543931 
4658.649840  17884763.408305 
4658.669842  29412633.443411 
4658.689844  6990419.717896 
4658.709846  21403510.489037 
4658.729849  28330853.170020 
4658.749851  -614258.855395 
4658.769853  10433285.673505 
4658.789855  21436470.735296 
4658.809858  12738827.851088 
4658.829860  23912509.115691 
4658.849862  17662283.217047 
4658.869865  8390762.204193 
4658.889867  23157328.461231 
4658.909869  33704711.154390 
4658.929871  12069791.022410 
4658.949874  5263149.954479 
4658.969876  16249540.413143 
4658.989878  9860853.535049 
4659.009880  4893813.674913 
4659.029883  14291336.948546 
4659.049885  13517703.010760 
4659.069887  16248842.979124 
4659.089890  31350986.657087 
4659.109892  20918153.933384 
4659.129894  7241268.409432 
4659.149896  10127690.829667 
4659.169899  9741663.588541 
4659.189901  22164893.099916 
4659.209903  18066043.144020 
4659.229905  3197701.857522 
4659.249908  8201896.193640 
4659.269910  11619945.092865 
4659.289912  7092084.060049 
4659.309915  1964279.589135 
4659.329917  5899986.494220 
4659.349919  11713726.167562 
4659.369921  7872705.291049 
4659.389924  15460990.466085 
4659.409926  18112595.141231 
4659.429928  7714906.987136 
4659.449931  15930373.983077 
4659.469933  13340708.801594 
4659.489935  4333903.118898 
4659.509937  25994668.410848 
4659.529940  18748590.904715 
4659.549942  72361.539339 
4659.569944  14091723.514492 
4659.589946  5667193.786493 
4659.609949  -2618341.276501 
4659.629951  21405680.112438 
4659.649953  27497297.674391 
4659.669956  8279214.575831 
4659.689958  9595778.229815 
4659.709960  5926290.935009 
4659.729962  -1105111.276255 
4659.749965  15219850.152631 
4659.769967  24941441.284351 
4659.789969  10432030.735492 
4659.809971  17231801.552232 
4659.829974  22034624.883062 
4659.849976  6890064.732778 
4659.869978  19445602.422911 
4659.889981  25109611.897241 
4659.909983  12734944.467111 
4659.929985  14210876.207601 
4659.949987  18399894.742544 
4659.969990  9712843.941235 
4659.989992  21497477.811019 
4660.009994  27342948.603024 
4660.029996  7128170.715944 
4660.049999  17835317.942819 
4660.070001  23495741.339598 
4660.090003  6361319.928566 
4660.110006  21505943.267519 
4660.130008  34954951.870506 
4660.150010  30077819.084507 
4660.170012  23159146.836502 
4660.190015  8701283.087003 
4660.210017  12533623.806992 
4660.230019  30105504.090403 
4660.250022  29978535.430048 
4660.270024  16859615.617032 
4660.290026  17656770.919499 
4660.310028  19662767.309038 
4660.330031  17586132.164381 
4660.350033  20422163.664264 
4660.370035  15873533.205218 
4660.390037  7271802.066170 
4660.410040  9736014.601455 
4660.430042  17527440.442387 
4660.450044  11631157.961391 
4660.470047  10076197.756008 
4660.490049  16319935.811186 
4660.510051  5603002.691496 
4660.530053  8981540.823875 
4660.550056  37968693.250291 
4660.570058  32059126.253501 
4660.590060  11333391.919785 
4660.610062  13087796.054544 
4660.630065  13083558.142897 
4660.650067  24138954.041369 
4660.670069  33978240.629521 
4660.690072  15445459.612880 
4660.710074  12432704.929506 
4660.730076  25892851.081335 
4660.750078  -4230494.565691 
4660.770081  14130106.938193 
4660.790083  49210801.285669 
4660.810085  18680699.787233 
4660.830087  15467254.134967 
4660.850090  20379810.053249 
4660.870092  2983155.028752 
4660.890094  1638271.423521 
4660.910097  13129657.923373 
4660.930099  9104969.298895 
4660.950101  10397834.365442 
4660.970103  13385906.810889 
4660.990106  14472151.997115 
4661.010108  21156902.461993 
4661.030110  24628009.116123 
4661.050113  15323348.253835 
4661.070115  11606632.059100 
4661.090117  25929239.572718 
4661.110119  20756449.270796 
4661.130122  2957831.522974 
4661.150124  14742312.006881 
4661.170126  18668879.357195 
4661.190128  20332257.196400 
4661.210131  30977915.268676 
4661.230133  19264771.741547 
4661.250135  15599830.938644 
4661.270138  26435227.736134 
4661.290140  16207183.022927 
4661.310142  5035594.516577 
4661.330144  10709774.755439 
4661.350147  7461132.667890 
4661.370149  16865898.048592 
4661.390151  37566342.591889 
4661.410153  17162816.580608 
4661.430156  15121573.950365 
4661.450158  27222968.141561 
4661.470160  13506940.508942 
4661.490163  8859712.933301 
4661.510165  15230761.000682 
4661.530167  2560170.453127 
4661.550169  4854404.682026 
4661.570172  31531503.095151 
4661.590174  20811732.282900 
4661.610176  3243582.639110 
4661.630178  20138507.435655 
4661.650181  12051625.931030 
4661.670183  13578586.083282 
4661.690185  31535454.967229 
4661.710188  17421541.521961 
4661.730190  2784133.288887 
4661.750192  10291481.253189 
4661.770194  14052339.663655 
4661.790197  11017091.668093 
4661.810199  23370069.032220 
4661.830201  26590062.530426 
4661.850204  10172493.693150 
4661.870206  28382434.316056 
4661.890208  23585973.293992 
4661.910210  2411996.469688 
4661.930213  12255487.689775 
4661.950215  -1783256.328797 
4661.970217  -2385976.077342 
4661.990219  19359988.523813 
4662.010222  13113898.601034 
4662.030224  3359582.307754 
4662.050226  19865757.012950 
4662.070229  20516573.664564 
4662.090231  -2491689.195254 
4662.110233  -1424444.259258 
4662.130235  11799658.936484 
4662.150238  17868799.588791 
4662.170240  17412819.672818 
4662.190242  16985399.844690 
4662.210244  25460109.025880 
4662.230247  33320141.666407 
4662.250249  15531973.595511 
4662.270251  6866716.646978 
4662.290254  21238876.768533 
4662.310256  9005098.404557 
4662.330258  8785989.105205 
4662.350260  18736630.088063 
4662.370263  -1771044.421581 
4662.390265  -5215612.579118 
4662.410267  9142356.184212 
4662.430269  5652608.258524 
4662.450272  1118545.292149 
4662.470274  15139505.518763 
4662.490276  13543519.208982 
4662.510279  15326200.382892 
4662.530281  22455981.858840 
4662.550283  520223.403123 
4662.570285  5949110.710092 
4662.590288  25706030.221725 
4662.610290  22709018.178731 
4662.630292  21278961.342625 
4662.650295  20058592.256853 
4662.670297  3301121.970917 
4662.690299  -929949.925741 
4662.710301  18751847.374866 
4662.730304  22495519.290063 
4662.750306  21293819.786435 
4662.770308  21411943.790617 
4662.790310  7909930.864935 
4662.810313  19550844.328059 
4662.830315  28036990.564696 
4662.850317  6609017.888322 
4662.870320  13162490.264999 
4662.890322  22675433.739357 
4662.910324  16738614.547304 
4662.930326  5323928.851963 
4662.950329  18622505.746402 
4662.970331  17403685.308332 
4662.990333  103667.014496 
4663.010335  15388010.826372 
4663.030338  10997373.279162 
4663.050340  12391438.880529 
4663.070342  20628238.031453 
4663.090345  -4198095.376117 
4663.110347  4188466.409056 
4663.130349  24721585.912189 
4663.150351  7489065.312853 
4663.170354  -5385363.038810 
4663.190356  4936472.114503 
4663.210358  7122594.093435 
4663.230360  5944437.754214 
4663.250363  25010694.013818 
4663.270365  -659997.436130 
4663.290367  -10156896.128503 
4663.310370  12433327.094686 
4663.330372  7396030.514529 
4663.350374  10884568.646849 
4663.370376  28723117.120642 
4663.390379  18223689.910287 
4663.410381  7259714.375375 
4663.430383  24974944.847309 
4663.450385  22796824.866506 
4663.470388  8381309.368109 
4663.490390  22531441.753358 
4663.510392  22949507.541794 
4663.530395  7126876.100427 
4663.550397  25829753.021194 
4663.570399  16869696.794286 
4663.590401  -118972.360761 
4663.610404  8702331.962340 
4663.630406  2309481.122217 
4663.650408  12106420.457443 
4663.670411  7146844.407349 
4663.690413  -9580308.970203 
4663.710415  8747899.353196 
4663.730417  19993730.536613 
4663.750420  73568.422656 
4663.770422  -5557158.115672 
4663.790424  11060506.785177 
4663.810426  9570092.408311 
4663.830429  8497168.488805 
4663.850431  20044476.447750 
4663.870433  6244957.423840 
4663.890436  8403642.211019 
4663.910438  13650571.893163 
4663.930440  -836323.823054 
4663.950442  21338799.556679 
4663.970445  8869998.983445 
4663.990447  -4747617.145196 
4664.010449  25909492.056011 
4664.030451  24221539.059668 
4664.050454  6267856.023834 
4664.070456  6790205.868945 
4664.090458  18450320.545612 
4664.110461  -1260139.193542 
4664.130463  5329429.225347 
4664.150465  20467563.505984 
4664.170467  4673346.869424 
4664.190470  2288238.263644 
4664.210472  6923628.709028 
4664.230474  1530521.788811 
4664.250476  -10618877.648128 
4664.270479  -12863777.296630 
4664.290481  642012.011463 
4664.310483  19181791.139351 
4664.330486  11487415.809473 
4664.350488  4570522.487734 
4664.370490  6111185.778973 
4664.390492  -7865479.510042 
4664.410495  -1731550.468017 
4664.430497  19531315.999458 
4664.450499  3090640.278052 
4664.470502  2995076.977754 
4664.490504  29943163.479219 
4664.510506  11110223.136011 
4664.530508  19578558.664711 
4664.550511  33423033.749962 
4664.570513  -1100301.972312 
4664.590515  7673514.743004 
4664.610517  27943934.709139 
4664.630520  8559385.914428 
4664.650522  9627056.532964 
4664.670524  14988305.306004 
4664.690527  14493391.662469 
4664.710529  14787677.974222 
4664.730531  24586841.784038 
4664.750533  6712211.383887 
4664.770536  -657316.233454 
4664.790538  14869577.995746 
4664.810540  -852670.563315 
4664.830542  18099793.582109 
4664.850545  32026683.845255 
4664.870547  14781627.637664 
4664.890549  15388215.688343 
4664.910552  25884328.077412 
4664.930554  15318847.050507 
4664.950556  3850798.851554 
4664.970558  29150729.197394 
4664.990561  7835242.263620 
4665.010563  -18226303.977876 
4665.030565  13259843.857962 
4665.050567  16207773.957179 
4665.070570  8247062.154462 
4665.090572  13614967.419762 
4665.110574  848616.180208 
4665.130577  3348566.957154 
4665.150579  14497081.314732 
4665.170581  12160787.747544 
4665.190583  3905518.185069 
4665.210586  10209109.187005 
4665.230588  223163.530470 
4665.250590  -9271945.794751 
4665.270593  2039227.180790 
4665.290595  2705472.831682 
4665.310597  10539517.533064 
4665.330599  18329480.239358 
4665.350602  5258678.627359 
4665.370604  4363675.679886 
4665.390606  26328361.907373 
4665.410608  25858644.984634 
4665.430611  17723769.371405 
4665.450613  12467597.636805 
4665.470615  -2829655.426392 
4665.490618  13187914.991194 
4665.510620  28504268.682248 
4665.530622  211918.651919 
4665.550624  10064755.175501 
4665.570627  20478436.188787 
4665.590629  12216977.595227 
4665.610631  17102623.995146 
4665.630633  6131337.837405 
4665.650636  1682495.212705 
4665.670638  14271926.626707 
4665.690640  13512971.101674 
4665.710643  7841349.435953 
4665.730645  22476231.071981 
4665.750647  23042985.190357 
4665.770649  7742207.079420 
4665.790652  20362458.804294 
4665.810654  27738675.755896 
4665.830656  9663291.059143 
4665.850658  12109772.775885 
4665.870661  10283744.700881 
4665.890663  2378308.928498 
4665.910665  22265512.288203 
4665.930668  2780275.354038 
4665.950670  4787273.569403 
4665.970672  21424316.673771 
4665.990674  1070774.522165 
4666.010677  9157342.911309 
4666.030679  17012072.026876 
4666.050681  12000411.276692 
4666.070684  22054038.108571 
4666.090686  16697866.952369 
4666.110688  7876395.660034 
4666.130690  8575226.881877 
4666.150693  11180543.937921 
4666.170695  2666898.490616 
4666.190697  13776257.152921 
4666.210699  17423951.636577 
4666.230702  2459017.284291 
4666.250704  16092951.902124 
4666.270706  16318625.258566 
4666.290709  4916113.538340 
4666.310711  17635987.424788 
4666.330713  3608738.839863 
4666.350715  -4846735.196154 
4666.370718  6582283.747784 
4666.390720  11668400.837084 
4666.410722  10057001.846616 
4666.430724  -502254.791423 
4666.450727  6637885.363165 
4666.470729  18697767.301430 
4666.490731  59450887.902445 
4666.510734  64245478.215649 
4666.530736  8965044.475392 
4666.550738  14761173.241095 
4666.570740  1157912.281620 
4666.590743  -15542553.350824 
4666.610745  3808576.766223 
4666.630747  -16181534.232408 
4666.650749  -12565059.347562 
4666.670752  -7280209.233258 
4666.690754  -2273486.496609 
4666.710756  13583469.531323 
4666.730759  6166105.749841 
4666.750761  15735006.629753 
4666.770763  21613455.438079 
4666.790765  10661435.453126 
4666.810768  10314385.569134 
4666.830770  9350073.239499 
4666.850772  19281048.299693 
4666.870775  2789475.814479 
4666.890777  4086414.603901 
4666.910779  10858035.902932 
4666.930781  -11054074.141894 
4666.950784  -734148.970859 
4666.970786  4580899.830414 
4666.990788  29012.732825 
4667.010790  20741058.763338 
4667.030793  7396622.271409 
4667.050795  -8294014.671205 
4667.070797  20738600.376961 
4667.090800  16071411.875439 
4667.110802  -2312767.742420 
4667.130804  5468537.341689 
4667.150806  26023283.140521 
4667.170809  18116514.974776 
4667.190811  13447358.977432 
4667.210813  16518156.152492 
4667.230815  10058927.197400 
4667.250818  8134272.196320 
4667.270820  10692536.517880 
4667.290822  13170264.055672 
4667.310825  12278367.883071 
4667.330827  13397067.136670 
4667.350829  18097854.637385 
4667.370831  20288654.419042 
4667.390834  3290960.754113 
4667.410836  -891478.975128 
4667.430838  6239506.474914 
4667.450840  -6802359.351373 
4667.470843  8971291.758060 
4667.490845  12527124.052897 
4667.510847  3322346.932543 
4667.530850  20145048.879598 
4667.550852  26612235.988718 
4667.570854  14627837.018230 
4667.590856  7536952.804673 
4667.610859  2966694.294596 
4667.630861  5157755.256931 
4667.650863  8089631.131832 
4667.670866  2880463.092337 
4667.690868  -3828433.328951 
4667.710870  6216267.262777 
4667.730872  -6848452.175283 
4667.750875  -1449963.239181 
4667.770877  23148630.432225 
4667.790879  6674353.888802 
4667.810881  12289439.684665 
4667.830884  13618903.595131 
4667.850886  9888739.195645 
4667.870888  32118451.172598 
4667.890891  19362454.706707 
4667.910893  21962287.295234 
4667.930895  10966323.319456 
4667.950897  -5754821.131504 
4667.970900  -11952423.043187 
4667.990902  -12382890.847678 
4668.010904  -1605024.988150 
4668.030906  -11688788.218112 
4668.050909  -9334021.061632 
4668.070911  -3991182.485702 
4668.090913  -11487753.771037 
4668.110916  2476283.533883 
4668.130918  8751287.971911 
4668.150920  3296157.722079 
4668.170922  14618326.486478 
4668.190925  -10151797.738098 
4668.210927  -25132315.481025 
4668.230929  2848642.057772 
4668.250931  -693341.435537 
4668.270934  11979065.809610 
4668.290936  34674594.577261 
4668.310938  18479394.568247 
4668.330941  18060488.677497 
4668.350943  14054249.489846 
4668.370945  16834116.059269 
4668.390947  31978214.620474 
4668.410950  14591309.540180 
4668.430952  -8550876.604877 
4668.450954  1362191.638950 
4668.470956  3820399.154834 
4668.490959  -11277336.562655 
4668.510961  -8826069.127192 
4668.530963  5206446.454558 
4668.550966  1047964.563035 
4668.570968  -424595.565094 
4668.590970  -2578787.977121 
4668.610972  -1345482.834359 
4668.630975  7867235.239215 
4668.650977  6120923.763768 
4668.670979  1104881.151392 
4668.690982  527417.324672 
4668.710984  -14736115.674166 
4668.730986  -4761511.969227 
4668.750988  7711502.519615 
4668.770991  -11282208.148174 
4668.790993  -1635191.065819 
4668.810995  -1905817.254588 
4668.830997  -13997844.545682 
4668.851000  26403464.540856 
4668.871002  7963388.067506 
4668.891004  940320.489437 
4668.911007  25840574.386679 
4668.931009  668276.068236 
4668.951011  6821828.260218 
4668.971013  15772896.526141 
4668.991016  -16231176.076728 
4669.011018  -8480203.421282 
4669.031020  7602532.370743 
4669.051022  7359718.973226 
4669.071025  -14956776.865914 
4669.091027  -17469754.292089 
4669.111029  11220413.289071 
4669.131032  15124453.765809 
4669.151034  21735473.186842 
4669.171036  16684902.401978 
4669.191038  10975128.934989 
4669.211041  20870154.884853 
4669.231043  7514623.567983 
4669.251045  19413831.447354 
4669.271047  16593032.720223 
4669.291050  -4077971.106857 
4669.311052  6710597.187482 
4669.331054  15356716.120241 
4669.351057  15260325.594507 
4669.371059  15184393.822203 
4669.391061  -796383.103661 
4669.411063  14131579.774314 
4669.431066  34437739.740671 
4669.451068  15389051.968215 
4669.471070  -1373206.132533 
4669.491073  1605156.141563 
4669.511075  11272528.189868 
4669.531077  16664077.519272 
4669.551079  17101733.517389 
4669.571082  -10854675.617939 
4669.591084  331185.721506 
4669.611086  12918407.026127 
4669.631088  -13471358.573570 
4669.651091  -439531.168998 
4669.671093  -1201703.657949 
4669.691095  2434891.197522 
4669.711098  11598492.153169 
4669.731100  -3310724.706753 
4669.751102  -5323111.650277 
4669.771104  4897685.169541 
4669.791107  -2593733.995801 
4669.811109  8676556.658220 
4669.831111  32669419.761975 
4669.851113  16442973.508785 
4669.871116  8775035.322350 
4669.891118  11376796.868135 
4669.911120  11073269.726506 
4669.931123  19899852.156867 
4669.951125  5443454.168647 
4669.971127  -1543818.803167 
4669.991129  19722913.516064 
4670.011132  15828409.317702 
4670.031134  14743293.832371 
4670.051136  20078892.616030 
4670.071138  27678146.798509 
4670.091141  22028245.492221 
4670.111143  25945610.263051 
4670.131145  21249424.653473 
4670.151148  18480845.917282 
4670.171150  24761488.170879 
4670.191152  12645566.777454 
4670.211154  10722032.493024 
4670.231157  2956864.840543 
4670.251159  -2957630.670364 
4670.271161  24044630.376473 
4670.291164  28847100.988194 
4670.311166  2240507.283166 
4670.331168  5359562.648467 
4670.351170  21562729.418213 
4670.371173  19155080.621088 
4670.391175  21759264.364608 
4670.411177  24627980.986848 
4670.431179  16371388.296910 
4670.451182  28689855.970758 
4670.471184  8510616.247839 
4670.491186  2920874.366743 
4670.511189  25412768.535760 
4670.531191  6156733.072231 
4670.551193  23163.479343 
4670.571195  14677948.334365 
4670.591198  12635732.448178 
4670.611200  -4604100.471590 
4670.631202  4033053.846332 
4670.651204  11787191.959896 
4670.671207  4096751.954563 
4670.691209  23260654.810851 
4670.711211  10702834.225547 
4670.731214  17166015.919798 
4670.751216  23251261.857224 
4670.771218  3080409.450218 
4670.791220  7383943.081880 
4670.811223  -343148.809918 
4670.831225  -13609890.723029 
4670.851227  -9275724.221725 
4670.871229  -5570575.469340 
4670.891232  -9491284.819806 
4670.911234  12214784.663146 
4670.931236  17468169.511592 
4670.951239  -345000.960534 
4670.971241  11877117.911336 
4670.991243  14360087.750723 
4671.011245  20729866.393540 
4671.031248  12798208.340061 
4671.051250  -1796875.035805 
4671.071252  33257567.798648 
4671.091255  20065170.925537 
4671.111257  972884.414527 
4671.131259  19549522.082696 
4671.151261  19948984.283150 
4671.171264  20336561.785319 
4671.191266  31893352.128361 
4671.211268  18935621.635553 
4671.231270  -6575326.401096 
4671.251273  21397345.754474 
4671.271275  21871186.420735 
4671.291277  9990456.386501 
4671.311280  24971924.377218 
4671.331282  2445322.548548 
4671.351284  17376701.311845 
4671.371286  1106900.218718 
4671.391289  3933848.942687 
4671.411291  17578001.009487 
4671.431293  7953270.299852 
4671.451295  21108793.413500 
4671.471298  24849486.822434 
4671.491300  10692334.753075 
4671.511302  -754249.540597 
4671.531305  13836004.151332 
4671.551307  8539399.941024 
4671.571309  -3024567.550389 
4671.591311  8319206.334007 
4671.611314  -1843083.478865 
4671.631316  22067796.347957 
4671.651318  24094577.738890 
4671.671320  1478272.686218 
4671.691323  22250622.583361 
4671.711325  2056150.809982 
4671.731327  -6229559.855153 
4671.751330  22070303.338282 
4671.771332  33847758.586703 
4671.791334  9625996.953742 
4671.811336  10357207.392445 
4671.831339  17938495.114385 
4671.851341  12829486.163739 
4671.871343  11293078.184774 
4671.891346  -76339.421086 
4671.911348  7357637.105636 
4671.931350  -508067.781471 
4671.951352  3003728.660127 
4671.971355  20933666.925262 
4671.991357  9297913.508845 
4672.011359  -9808969.071611 
4672.031361  9806005.370920 
4672.051364  41985170.554648 
4672.071366  10264028.842658 
4672.091368  -7873653.701535 
4672.111371  -4887303.831047 
4672.131373  -7534389.058859 
4672.151375  13692102.437984 
4672.171377  3105878.885489 
4672.191380  7518986.713087 
4672.211382  5782377.705579 
4672.231384  -17216152.423537 
4672.251386  -1768842.371093 
4672.271389  27331188.993152 
4672.291391  34863780.218804 
4672.311393  4302454.628956 
4672.331396  13783678.181374 
4672.351398  2977841.305595 
4672.371400  694537.068788 
4672.391402  20450164.531327 
4672.411405  2158261.626682 
4672.431407  16368916.469382 
4672.451409  -4172174.144345 
4672.471411  2875377.902739 
4672.491414  22997878.366864 
4672.511416  -2398595.665338 
4672.531418  14284621.190168 
4672.551421  15443073.570155 
4672.571423  8559207.448368 
4672.591425  4891881.607319 
4672.611427  5972474.445161 
4672.631430  -8134254.125080 
4672.651432  12217104.083759 
4672.671434  14884482.665706 
4672.691437  -21947358.432561 
4672.711439  17636776.597156 
4672.731441  8884872.853529 
4672.751443  2698630.622441 
4672.771446  8201182.254998 
4672.791448  -23194683.598340 
4672.811450  14915544.216860 
4672.831452  21127217.204080 
4672.851455  7831418.388988 
4672.871457  21230910.188603 
4672.891459  29590438.829209 
4672.911462  10469040.927101 
4672.931464  6760612.342621 
4672.951466  12231202.053410 
4672.971468  2893603.213980 
4672.991471  17410063.759002 
4673.011473  18042645.364859 
4673.031475  33066487.758053 
4673.051477  18304193.167048 
4673.071480  259707.242837 
4673.091482  30627771.094294 
4673.111484  6509429.408792 
4673.131487  -21395434.562307 
4673.151489  -6309693.255368 
4673.171491  -11186616.259488 
4673.191493  -783810.841033 
4673.211496  -5461022.952950 
4673.231498  -5134608.359429 
4673.251500  6042356.201348 
4673.271502  -10643729.780714 
4673.291505  -20504899.273630 
4673.311507  16408992.930731 
4673.331509  10758348.157997 
4673.351512  1027330.524877 
4673.371514  13823636.570995 
4673.391516  -10883327.718723 
4673.411518  4912560.768138 
4673.431521  9189977.955362 
4673.451523  -4180359.076700 
4673.471525  23200408.686951 
4673.491528  -5052384.020680 
4673.511530  -15090481.573239 
4673.531532  9102437.364010 
4673.551534  -5676570.104701 
4673.571537  1587477.908656 
4673.591539  21141459.210685 
4673.611541  -3117268.827477 
4673.631543  -21070912.576865 
4673.651546  8529614.894494 
4673.671548  -8688704.840998 
4673.691550  181306.689353 
4673.711553  1358566.931359 
4673.731555  -14896692.867852 
4673.751557  -923930.146534 
4673.771559  -1275799.506602 
4673.791562  4375511.408724 
4673.811564  -1636576.186757 
4673.831566  -11355757.442934 
4673.851568  10801646.194257 
4673.871571  27191276.668556 
4673.891573  -16423634.659222 
4673.911575  3169641.999164 
4673.931578  37674755.766780 
4673.951580  6300660.291010 
4673.971582  10244519.798201 
4673.991584  25013418.826761 
4674.011587  26323213.558869 
4674.031589  14849484.558284 
4674.051591  -3362252.104900 
4674.071593  13837309.420796 
4674.091596  10270325.709407 
4674.111598  -1276985.901164 
4674.131600  14892779.615168 
4674.151603  22089063.992358 
4674.171605  -5431519.634420 
4674.191607  -7236622.118514 
4674.211609  13034791.438733 
4674.231612  11668028.187698 
4674.251614  6792718.925482 
4674.271616  3841690.907504 
4674.291618  10476558.434846 
4674.311621  -7389775.377903 
4674.331623  -10613537.554638 
4674.351625  27333317.450204 
4674.371628  9454566.178005 
4674.391630  -318350.380786 
4674.411632  6480923.758133 
4674.431634  -2631495.589628 
4674.451637  -14887099.089798 
4674.471639  10045120.004453 
4674.491641  11869407.559821 
4674.511644  -12371113.727094 
4674.531646  -3025347.501488 
4674.551648  -11058788.412333 
4674.571650  481790.918321 
4674.591653  -12058867.856456 
4674.611655  6287974.268300 
4674.631657  25502827.935598 
4674.651659  -6239018.985171 
4674.671662  12665358.247569 
4674.691664  13008199.787634 
4674.711666  1208845.162267 
4674.731669  -273391.612449 
4674.751671  4497927.638139 
4674.771673  1592891.113528 
4674.791675  -1072221.226005 
4674.811678  26930881.165074 
4674.831680  19728678.392270 
4674.851682  13467285.118649 
4674.871684  2365831.094439 
4674.891687  27440883.631099 
4674.911689  20387503.520769 
4674.931691  -16241782.475169 
4674.951694  18857259.405392 
4674.971696  22270850.518787 
4674.991698  -8145212.416905 
4675.011700  -2432591.519153 
4675.031703  34189858.915704 
4675.051705  -10209033.221650 
4675.071707  -30070816.199957 
4675.091709  4930249.558413 
4675.111712  -5902217.790841 
4675.131714  5867414.652656 
4675.151716  -13618424.459422 
4675.171719  2032726.234497 
4675.191721  -7681246.932755 
4675.211723  -21374453.422950 
4675.231725  24755155.203113 
4675.251728  11772382.483657 
4675.271730  -9321801.254459 
4675.291732  -6645351.110777 
4675.311735  3924406.386372 
4675.331737  -2550232.497776 
4675.351739  8853769.714723 
4675.371741  18038931.353468 
4675.391744  15227395.969225 
4675.411746  21980824.529590 
4675.431748  6623766.275856 
4675.451750  11452027.055600 
4675.471753  6902718.447313 
4675.491755  4460948.982841 
4675.511757  1541313.947791 
4675.531760  -6308215.003866 
4675.551762  -11361662.982258 
4675.571764  -15887543.839071 
4675.591766  -17612493.771900 
4675.611769  -11999528.910443 
4675.631771  12607309.257521 
4675.651773  -6545764.772394 
4675.671775  2514032.888775 
4675.691778  24389392.463692 
4675.711780  2629089.839831 
4675.731782  3430826.972811 
4675.751785  -5944842.003597 
4675.771787  20161288.151350 
4675.791789  26610582.971055 
4675.811791  11622193.939806 
4675.831794  15239954.593702 
4675.851796  8092850.372631 
4675.871798  -1873460.069085 
4675.891800  8736848.218638 
4675.911803  35264272.232371 
4675.931805  11311176.791393 
4675.951807  -1033270.054884 
4675.971810  557649.523871 
4675.991812  5394241.601586 
4676.011814  16771973.921590 
4676.031816  6921842.353372 
4676.051819  24961834.843332 
4676.071821  20866875.727822 
4676.091823  -8757621.712067 
4676.111826  20442785.634060 
4676.131828  59999651.333017 
4676.151830  11348715.613922 
4676.171832  -12329714.366047 
4676.191835  5703705.444917 
4676.211837  -6682033.935543 
4676.231839  -4176944.013180 
4676.251841  10774758.396993 
4676.271844  27409730.089670 
4676.291846  -10878425.698606 
4676.311848  133094.842686 
4676.331851  37166210.126040 
4676.351853  13914212.814060 
4676.371855  -944883.908586 
4676.391857  18696376.039328 
4676.411860  9807482.403110 
4676.431862  -21414505.823386 
4676.451864  8583020.222694 
4676.471866  -3638059.494210 
4676.491869  -3326742.668874 
4676.511871  22624526.572962 
4676.531873  21256807.549448 
4676.551876  21449492.491656 
4676.571878  12244217.124772 
4676.591880  13893828.737218 
4676.611882  2578655.555205 
4676.631885  -6924943.096812 
4676.651887  3922685.029663 
4676.671889  15348515.088295 
4676.691891  7117168.227285 
4676.711894  15384883.109469 
4676.731896  36666947.892714 
4676.751898  -682655.037889 
4676.771901  13518916.380655 
4676.791903  3904721.708888 
4676.811905  4743099.716994 
4676.831907  14490494.720273 
4676.851910  -2973660.083325 
4676.871912  5936308.727099 
4676.891914  19810286.265483 
4676.911917  11457710.763331 
4676.931919  -3403019.486081 
4676.951921  5415042.579893 
4676.971923  -10888191.053420 
4676.991926  25318378.892617 
4677.011928  21868674.421590 
4677.031930  -2019963.577166 
4677.051932  11445131.020460 
4677.071935  3263553.201690 
4677.091937  9641430.378817 
4677.111939  -7491189.228473 
4677.131942  908646.275993 
4677.151944  27037922.964555 
4677.171946  20918496.575217 
4677.191948  8438051.130463 
4677.211951  13910283.592858 
4677.231953  -14769237.549989 
4677.251955  -19297816.963834 
4677.271957  23656157.148942 
4677.291960  -1944156.499200 
4677.311962  6545347.241695 
4677.331964  23879220.713783 
4677.351967  8410448.149727 
4677.371969  27484054.615548 
4677.391971  4131695.922567 
4677.411973  19570726.409753 
4677.431976  42418617.283843 
4677.451978  -1608035.979561 
4677.471980  22059747.895587 
4677.491982  37090564.925274 
4677.511985  -7583955.436222 
4677.531987  2391380.136146 
4677.551989  12448922.058129 
4677.571992  1889676.045699 
4677.591994  4807591.318871 
4677.611996  -25030243.500082 
4677.631998  -1663911.474350 
4677.652001  22792614.131750 
4677.672003  84753.124491 
4677.692005  15409201.810210 
4677.712008  1793198.230165 
4677.732010  -11314125.036102 
4677.752012  -7532209.077727 
4677.772014  -4945882.069295 
4677.792017  13334237.160609 
4677.812019  8225221.507497 
4677.832021  -9521016.198201 
4677.852023  10434659.315699 
4677.872026  15391753.081488 
4677.892028  10928636.840533 
4677.912030  11414523.598015 
4677.932033  -22313022.665550 
4677.952035  17316681.977998 
4677.972037  21696246.948289 
4677.992039  -9648626.535091 
4678.012042  12046564.223649 
4678.032044  5334163.470110 
4678.052046  120112.725966 
4678.072048  5571354.743484 
4678.092051  -14169228.662707 
4678.112053  -1131387.812530 
4678.132055  11318196.539653 
4678.152058  12952753.109219 
4678.172060  38757938.749467 
4678.192062  20279785.334773 
4678.212064  7231655.787295 
4678.232067  36790448.018534 
4678.252069  -6722793.292060 
4678.272071  -9090855.241231 
4678.292073  8050911.682666 
4678.312076  8874961.343813 
4678.332078  23686423.705265 
4678.352080  12874139.075672 
4678.372083  -1799114.271471 
4678.392085  -605034.727470 
4678.412087  -356359.387205 
4678.432089  -9861267.987159 
4678.452092  1735989.214071 
4678.472094  5303867.108737 
4678.492096  21180813.145254 
4678.512099  -1489831.121271 
4678.532101  -16663875.569818 
4678.552103  3452856.772711 
4678.572105  -23306867.556512 
4678.592108  -16969701.515535 
4678.612110  -2029869.877549 
4678.632112  334406.012119 
4678.652114  -11842568.340089 
4678.672117  -4727503.921656 
4678.692119  13776947.030020 
4678.712121  -13384932.736051 
4678.732124  -12181209.879584 
4678.752126  6289547.396458 
4678.772128  -5563720.774142 
4678.792130  -4859454.224483 
4678.812133  10720073.420393 
4678.832135  -157962.478811 
4678.852137  -12950601.889912 
4678.872139  -3500585.727316 
4678.892142  27504802.387488 
4678.912144  12153495.988101 
4678.932146  -22724952.288937 
4678.952149  19129638.695323 
4678.972151  9431650.245590 
4678.992153  -13793918.313078 
4679.012155  20157145.667102 
4679.032158  -2414138.525518 
4679.052160  -28892437.359468 
4679.072162  4883883.896380 
4679.092164  12237609.005108 
4679.112167  20183810.465067 
4679.132169  6037961.836863 
4679.152171  387542.519503 
4679.172174  19031605.549470 
4679.192176  -29259938.682385 
4679.212178  -2597312.887166 
4679.232180  18066933.339343 
4679.252183  -34261164.001858 
4679.272185  -12418561.690880 
4679.292187  28598651.531157 
4679.312189  -8613549.823278 
4679.332192  -31736300.810004 
4679.352194  -23717276.665040 
4679.372196  14972178.816779 
4679.392199  9655262.449256 
4679.412201  -23603987.603277 
4679.432203  4212490.363194 
4679.452205  -612309.489344 
4679.472208  -8482623.973394 
4679.492210  8482164.636326 
4679.512212  2738244.572543 
4679.532215  -2864216.349747 
4679.552217  3928269.125028 
4679.572219  19535950.118712 
4679.592221  37483222.165313 
4679.612224  25133629.942905 
4679.632226  15850589.660229 
4679.652228  -2178426.777902 
4679.672230  -30243798.229265 
4679.692233  25372108.652690 
4679.712235  32006416.379290 
4679.732237  -17041533.892401 
4679.752240  8062628.255834 
4679.772242  -10243104.873698 
4679.792244  -14283973.161654 
4679.812246  8234198.448274 
4679.832249  7357845.070430 
4679.852251  13326471.862116 
4679.872253  10990936.770536 
4679.892255  -7933549.995923 
4679.912258  20239310.676115 
4679.932260  11695060.523400 
4679.952262  -15189897.962072 
4679.972265  102969.922570 
4679.992267  -5499762.646845 
4680.012269  -12768527.093377 
4680.032271  4157857.941820 
4680.052274  16026236.796786 
4680.072276  7354243.980310 
4680.092278  10422288.779946 
4680.112280  23292504.354012 
4680.132283  1708517.720598 
4680.152285  5911111.732452 
4680.172287  5772973.999189 
4680.192290  6372642.166833 
4680.212292  8094333.833555 
4680.232294  25884786.114311 
4680.252296  6151203.295917 
4680.272299  7693074.815585 
4680.292301  11955615.893503 
4680.312303  4669723.099164 
4680.332306  11257738.736274 
4680.352308  -2362870.986385 
4680.372310  -1271327.336019 
4680.392312  -13706479.808434 
4680.412315  -14006216.838670 
4680.432317  6454265.786728 
4680.452319  9872896.659219 
4680.472321  10497915.224957 
4680.492324  34263372.493805 
4680.512326  2494663.333627 
4680.532328  -5554327.773496 
4680.552331  29423612.355460 
4680.572333  951124.731475 
4680.592335  -14678156.979725 
4680.612337  2801434.190950 
4680.632340  26383489.918374 
4680.652342  3113995.959592 
4680.672344  -18543079.932285 
4680.692346  18641322.223698 
4680.712349  16136500.825608 
4680.732351  -16264237.534845 
4680.752353  -23478922.333646 
4680.772356  -3333553.902487 
4680.792358  4215669.646342 
4680.812360  10372094.688971 
4680.832362  6693013.109588 
4680.852365  2258781.992603 
4680.872367  -6930205.681107 
4680.892369  -3769399.334959 
4680.912371  -2454971.307347 
4680.932374  -17117149.382613 
4680.952376  1273528.019326 
4680.972378  -2496447.142292 
4680.992381  -19704018.562389 
4681.012383  8987414.558716 
4681.032385  25298366.804359 
4681.052387  -16175035.944654 
4681.072390  -8775415.658417 
4681.092392  11722755.983696 
4681.112394  6915235.946229 
4681.132397  -2147824.054631 
4681.152399  21480542.290939 
4681.172401  30915386.649724 
4681.192403  -13661541.250655 
4681.212406  -5249256.212571 
4681.232408  29049790.385228 
4681.252410  -8129758.626939 
4681.272412  -17150447.159936 
4681.292415  20195814.886256 
4681.312417  13426129.903582 
4681.332419  -15658940.626461 
4681.352422  -11083104.171421 
4681.372424  16351620.230333 
4681.392426  17978717.522538 
4681.412428  3169462.948364 
4681.432431  32362978.598030 
4681.452433  10261664.934873 
4681.472435  -3414018.353422 
4681.492437  13020687.501891 
4681.512440  5938266.434435 
4681.532442  -6780599.385162 
4681.552444  6480009.474944 
4681.572447  5490872.454631 
4681.592449  -8758742.665702 
4681.612451  -7258583.652877 
4681.632453  -18342.780148 
4681.652456  -42630.238924 
4681.672458  3350357.670257 
4681.692460  27188985.444838 
4681.712462  15785745.987117 
4681.732465  423242.902398 
4681.752467  8088039.111294 
4681.772469  26675644.502556 
4681.792472  15303232.774179 
4681.812474  -12162953.284449 
4681.832476  1239748.284575 
4681.852478  16080662.091865 
4681.872481  -224868.163797 
4681.892483  8114465.377553 
4681.912485  12857083.141153 
4681.932488  -5449796.066313 
4681.952490  16711405.422905 
4681.972492  26480461.331389 
4681.992494  -10081608.786225 
4682.012497  -15608342.704828 
4682.032499  15486410.430867 
4682.052501  22030639.278001 
4682.072503  -3303460.406622 
4682.092506  5162579.007783 
4682.112508  19464856.943546 
4682.132510  11614838.439979 
4682.152513  -699586.624170 
4682.172515  11290284.385073 
4682.192517  5754025.873674 
4682.212519  -11550902.637212 
4682.232522  9591384.720935 
4682.252524  18665796.355340 
4682.272526  -527456.828306 
4682.292528  13038772.478351 
4682.312531  30199556.468067 
4682.332533  -1374399.113062 
4682.352535  -13927213.591308 
4682.372538  33444.484967 
4682.392540  -3681859.377784 
4682.412542  5489689.522603 
4682.432544  -372606.378970 
4682.452547  -14858620.391036 
4682.472549  -11206318.817014 
4682.492551  671129.511953 
4682.512553  3211508.769706 
4682.532556  -5921226.888663 
4682.552558  -11719984.860310 
4682.572560  -284816.812202 
4682.592563  -21564468.309666 
4682.612565  -1716127.367487 
4682.632567  28023942.339976 
4682.652569  -4414957.393934 
4682.672572  6208409.792622 
4682.692574  23686519.323253 
4682.712576  1883478.808797 
4682.732579  -10602411.637736 
4682.752581  -5936104.266339 
4682.772583  14975795.368361 
4682.792585  8794750.792156 
4682.812588  7305810.496889 
4682.832590  9515849.148499 
4682.852592  -13621493.834355 
4682.872594  -617150.239243 
4682.892597  33170296.204075 
4682.912599  4513827.445065 
4682.932601  -13145227.831087 
4682.952604  6053759.864955 
4682.972606  -5126438.669402 
4682.992608  -24163503.494643 
4683.012610  -11066218.022605 
4683.032613  7610189.145969 
4683.052615  -4337680.273789 
4683.072617  10581637.204443 
4683.092619  26371950.230528 
4683.112622  19287443.350290 
4683.132624  -6347555.984775 
4683.152626  28680501.015285 
4683.172629  24557828.991806 
4683.192631  -3037491.177546 
4683.212633  28944290.639797 
4683.232635  18151537.754569 
4683.252638  969687.562627 
4683.272640  9694486.159966 
4683.292642  -69334.017213 
4683.312644  -5325942.405245 
4683.332647  7194897.888292 
4683.352649  35293772.825234 
4683.372651  23156040.479341 
4683.392654  -5716682.146168 
4683.412656  31460016.871621 
4683.432658  27329544.173713 
4683.452660  -1152545.615045 
4683.472663  12359951.042109 
4683.492665  19642649.025857 
4683.512667  12416974.506953 
4683.532670  3468067.291352 
4683.552672  24459890.588644 
4683.572674  23489709.597343 
4683.592676  6750583.361701 
4683.612679  19138181.063080 
4683.632681  25876269.960027 
4683.652683  8977369.987248 
4683.672685  7213158.259847 
4683.692688  12487173.585256 
4683.712690  14341608.229864 
4683.732692  12515123.896961 
4683.752695  18711493.246154 
4683.772697  5297095.875716 
4683.792699  -5072624.531258 
4683.812701  20549485.349065 
4683.832704  12539166.870277 
4683.852706  13888257.903228 
4683.872708  17409335.937534 
4683.892710  -655786.718049 
4683.912713  -1327985.555864 
4683.932715  11889502.599387 
4683.952717  32875624.399476 
4683.972720  18706704.843592 
4683.992722  -20610247.676557 
4684.012724  -7644423.296891 
4684.032726  -1291202.442180 
4684.052729  -10390029.718926 
4684.072731  3298149.621246 
4684.092733  2322077.826680 
4684.112735  16479082.278413 
4684.132738  16042725.988020 
4684.152740  4148721.303856 
4684.172742  27161883.644658 
4684.192745  25296507.883802 
4684.212747  5417347.029325 
4684.232749  5024062.933951 
4684.252751  -9343064.672318 
4684.272754  21902807.168377 
4684.292756  12947250.665441 
4684.312758  -12681838.462516 
4684.332761  3711571.631531 
4684.352763  8113351.151327 
4684.372765  14794338.420387 
4684.392767  17063277.125903 
4684.412770  23724422.839966 
4684.432772  27342272.214519 
4684.452774  20462895.115844 
4684.472776  22649819.058480 
4684.492779  20830640.578527 
4684.512781  3525218.700111 
4684.532783  10437341.975786 
4684.552786  13494778.710530 
4684.572788  6605744.130607 
4684.592790  13054647.885603 
4684.612792  15424697.656469 
4684.632795  4441345.409415 
4684.652797  19451988.672159 
4684.672799  32678002.579796 
4684.692801  12691063.920542 
4684.712804  8552777.182956 
4684.732806  -6562086.712097 
4684.752808  11687496.753640 
4684.772811  30761539.634882 
4684.792813  17470704.646039 
4684.812815  32733886.079244 
4684.832817  15162193.849095 
4684.852820  819182.867691 
4684.872822  24346603.706207 
4684.892824  112628.916542 
4684.912826  -2265669.207185 
4684.932829  6525459.428292 
4684.952831  -3683576.004713 
4684.972833  18392721.374134 
4684.992836  16463187.327125 
4685.012838  6020257.856732 
4685.032840  353102.263270 
4685.052842  11409499.213196 
4685.072845  45503266.520342 
4685.092847  27935522.135878 
4685.112849  15062951.657343 
4685.132851  19983356.659407 
4685.152854  -6793964.141301 
4685.172856  17107239.820435 
4685.192858  41393255.001517 
4685.212861  4376781.958684 
4685.232863  8993077.897323 
4685.252865  19621754.239610 
4685.272867  -11431261.936067 
4685.292870  3349708.537812 
4685.312872  17051670.541097 
4685.332874  1682443.123811 
4685.352877  15686766.599777 
4685.372879  29435070.932212 
4685.392881  21842408.365672 
4685.412883  -3289824.726854 
4685.432886  14444263.314195 
4685.452888  25485117.174356 
4685.472890  -5829313.243239 
4685.492892  -4130976.856290 
4685.512895  31836233.605344 
4685.532897  21674341.322587 
4685.552899  11306021.328989 
4685.572902  20042030.012437 
4685.592904  8356404.437955 
4685.612906  5801334.724846 
4685.632908  10677696.430401 
4685.652911  25092453.760774 
4685.672913  348137.393347 
4685.692915  -8559481.338901 
4685.712917  12371294.774572 
4685.732920  4553351.709865 
4685.752922  12966195.774709 
4685.772924  25023317.267680 
4685.792927  -3018320.581442 
4685.812929  -3557206.734131 
4685.832931  535334.069496 
4685.852933  -12840689.023301 
4685.872936  -6549424.080733 
4685.892938  -5277221.762967 
4685.912940  26088044.231972 
4685.932942  31911950.609082 
4685.952945  6166373.278320 
4685.972947  11670765.169388 
4685.992949  524670.254606 
4686.012952  4344312.298879 
4686.032954  34686606.924899 
4686.052956  16587583.322623 
4686.072958  1455422.011559 
4686.092961  -637475.276486 
4686.112963  17864932.221568 
4686.132965  35808633.350352 
4686.152968  22037015.661073 
4686.172970  19687314.760345 
4686.192972  17372817.671775 
4686.212974  17284286.483324 
4686.232977  28610787.579613 
4686.252979  -3818737.498917 
4686.272981  -20412551.339761 
4686.292983  28705190.903970 
4686.312986  21183727.736786 
4686.332988  14776302.363147 
4686.352990  32778625.654089 
4686.372993  1944138.718551 
4686.392995  8100470.976476 
4686.412997  33270332.252992 
4686.432999  11619475.116750 
4686.453002  10861533.672567 
4686.473004  20014276.355853 
4686.493006  13712384.445734 
4686.513008  17053048.419615 
4686.533011  24830497.436142 
4686.553013  31466744.495221 
4686.573015  13475547.441346 
4686.593018  12875453.598556 
4686.613020  18504244.297442 
4686.633022  375521.263086 
4686.653024  5780783.008507 
4686.673027  -443531.366406 
4686.693029  -7554467.745559 
4686.713031  15624941.442830 
4686.733033  10160724.387892 
4686.753036  5823969.162762 
4686.773038  12681594.427772 
4686.793040  7972071.628471 
4686.813043  17578067.816962 
4686.833045  17926525.291661 
4686.853047  20055702.850124 
4686.873049  22936570.987339 
4686.893052  -1361966.387263 
4686.913054  5938471.586253 
4686.933056  44343279.074213 
4686.953059  13493459.835616 
4686.973061  -900706.297618 
4686.993063  10537700.042120 
4687.013065  27291502.851874 
4687.033068  25844950.006546 
4687.053070  1116503.601843 
4687.073072  13373623.055772 
4687.093074  13883951.088729 
4687.113077  12250123.787456 
4687.133079  45751755.763776 
4687.153081  17647805.843103 
4687.173084  -9976296.323709 
4687.193086  17369767.751547 
4687.213088  18492684.340316 
4687.233090  10519652.583711 
4687.253093  18562738.461767 
4687.273095  21634750.010337 
4687.293097  11621071.943278 
4687.313099  -10510273.851856 
4687.333102  -4672420.007276 
4687.353104  12100241.927793 
4687.373106  3746183.073326 
4687.393109  4237443.993191 
4687.413111  3897903.395470 
4687.433113  -8691566.356318 
4687.453115  -6413780.043832 
4687.473118  -1590495.875756 
4687.493120  6211386.355798 
4687.513122  25327535.986296 
4687.533124  18972128.784899 
4687.553127  -813492.349864 
4687.573129  -7609987.279457 
4687.593131  9882648.112655 
4687.613134  21248481.570334 
4687.633136  16145063.995763 
4687.653138  22870344.096347 
4687.673140  15772395.629840 
4687.693143  -2966087.422320 
4687.713145  16300325.378340 
4687.733147  22299140.078373 
4687.753150  1591358.704851 
4687.773152  -10912872.132307 
4687.793154  -587515.121810 
4687.813156  6285300.696986 
4687.833159  619150.135420 
4687.853161  9098014.694767 
4687.873163  11806960.734149 
4687.893165  12755187.906055 
4687.913168  19986399.713893 
4687.933170  9336956.350188 
4687.953172  17839753.818971 
4687.973175  28997784.081825 
4687.993177  11269508.335453 
4688.013179  11637481.046071 
4688.033181  13327932.843162 
4688.053184  16160554.676812 
4688.073186  28848792.211019 
4688.093188  5986666.899339 
4688.113190  7400055.890421 
4688.133193  15924391.970979 
4688.153195  2009435.987341 
4688.173197  14268614.922007 
4688.193200  5993160.371465 
4688.213202  571784.981403 
4688.233204  13506868.911361 
4688.253206  1866770.590407 
4688.273209  11667796.008974 
4688.293211  18170038.711805 
4688.313213  -14438967.250024 
4688.333215  2629745.501961 
4688.353218  35965096.577535 
4688.373220  27172118.964388 
4688.393222  19313906.195558 
4688.413225  11244518.116902 
4688.433227  7899816.592555 
4688.453229  -453449.169217 
4688.473231  1185416.266495 
4688.493234  19276146.745851 
4688.513236  18635630.511987 
4688.533238  15267085.839537 
4688.553241  4787223.841789 
4688.573243  9386852.676948 
4688.593245  25295825.116725 
4688.613247  18120300.790414 
4688.633250  24554559.298369 
4688.653252  26832219.660182 
4688.673254  9079067.663292 
4688.693256  -9294640.762985 
4688.713259  -12202854.227665 
4688.733261  -2437161.729001 
4688.753263  3866469.732058 
4688.773266  15271477.087234 
4688.793268  17586074.311761 
4688.813270  5050898.935336 
4688.833272  9895803.501701 
4688.853275  28233523.628185 
4688.873277  16286838.122999 
4688.893279  11814585.079121 
4688.913281  13886667.370457 
4688.933284  -9507077.815259 
4688.953286  -4407144.271196 
4688.973288  42466305.016394 
4688.993291  40520514.900407 
4689.013293  6464584.422323 
4689.033295  8493286.058117 
4689.053297  16872985.335088 
4689.073300  -1082710.999186 
4689.093302  -19609726.324005 
4689.113304  -7409056.803078 
4689.133306  4259037.313692 
4689.153309  151874.619902 
4689.173311  1878389.283599 
4689.193313  2705940.516355 
4689.213316  6992228.563212 
4689.233318  1079910.251212 
4689.253320  -2359482.821508 
4689.273322  14122077.690494 
4689.293325  14911603.386724 
4689.313327  13702072.633551 
4689.333329  9174625.289680 
4689.353332  6753564.743505 
4689.373334  21081740.669695 
4689.393336  12209316.972397 
4689.413338  2444057.381610 
4689.433341  20831287.586887 
4689.453343  22011828.773747 
4689.473345  612594.933504 
4689.493347  2930785.293171 
4689.513350  8120626.743471 
4689.533352  4014704.169173 
4689.553354  21034159.356582 
4689.573357  18053502.257638 
4689.593359  6655291.298613 
4689.613361  25574245.472932 
4689.633363  25231257.444202 
4689.653366  10608598.576237 
4689.673368  10791505.681901 
4689.693370  14202854.286845 
4689.713372  16971707.203122 
4689.733375  20915273.991517 
4689.753377  18076906.152504 
4689.773379  5298869.869348 
4689.793382  816364.379431 
4689.813384  12164448.249947 
4689.833386  -2716168.055686 
4689.853388  -22475446.581853 
4689.873391  -2079958.072425 
4689.893393  7812052.797532 
4689.913395  2326843.676722 
4689.933397  13723615.420279 
4689.953400  9167586.503720 
4689.973402  14326894.297543 
4689.993404  28001631.029386 
4690.013407  16224405.774427 
4690.033409  15877199.117866 
4690.053411  16492466.158530 
4690.073413  9909368.174958 
4690.093416  12865647.426427 
4690.113418  25426785.624092 
4690.133420  25545510.334331 
4690.153422  15210043.083838 
4690.173425  25331495.076151 
4690.193427  22023426.810552 
4690.213429  11840491.359042 
4690.233432  19064808.460483 
4690.253434  14745772.700425 
4690.273436  16149662.712909 
4690.293438  21983557.383377 
4690.313441  10154678.131038 
4690.333443  10082839.276500 
4690.353445  21362106.607630 
4690.373448  24870406.691716 
4690.393450  20782406.827822 
4690.413452  15835951.245698 
4690.433454  16137144.732541 
4690.453457  19413146.456275 
4690.473459  21822340.886777 
4690.493461  18228555.920348 
4690.513463  12837536.463886 
4690.533466  2382675.714435 
4690.553468  1591772.888257 
4690.573470  706527.560791 
4690.593473  -4956404.825535 
4690.613475  3921499.259578 
4690.633477  7381650.633880 
4690.653479  6986258.950507 
4690.673482  12831690.902619 
4690.693484  18321583.788439 
4690.713486  16798544.950119 
4690.733488  18365864.540470 
4690.753491  23838277.811280 
4690.773493  3613316.388206 
4690.793495  -8108408.337187 
4690.813498  15809221.746850 
4690.833500  16616963.694443 
4690.853502  7098773.442320 
4690.873504  8253547.754937 
4690.893507  -1941685.730132 
4690.913509  9524625.078407 
4690.933511  29366564.041114 
4690.953513  18603792.474574 
4690.973516  -5802149.259139 
4690.993518  -1852804.319307 
4691.013520  16168897.267141 
4691.033523  5759930.099237 
4691.053525  15546387.574684 
4691.073527  22593867.329790 
4691.093529  -5511832.644937 
4691.113532  -4980571.224429 
4691.133534  9686244.551433 
4691.153536  5698555.778866 
4691.173539  16656894.761737 
4691.193541  26164175.583218 
4691.213543  15533383.521075 
4691.233545  -1129544.345607 
4691.253548  3886410.002857 
4691.273550  2034547.557211 
4691.293552  -17821360.500293 
4691.313554  6560323.079480 
4691.333557  15462289.176210 
4691.353559  -5547633.670969 
4691.373561  17743318.419550 
4691.393564  25113603.689311 
4691.413566  2583563.595002 
4691.433568  8488152.475101 
4691.453570  15543580.694128 
4691.473573  8105846.536762 
4691.493575  2176088.510601 
4691.513577  21513112.556790 
4691.533579  20514644.440622 
4691.553582  10165031.127028 
4691.573584  8318868.286741 
4691.593586  -4947492.000310 
4691.613589  1974396.207820 
4691.633591  27644917.996034 
4691.653593  12185886.534849 
4691.673595  -6935310.830208 
4691.693598  -3139382.016734 
4691.713600  -6349877.478343 
4691.733602  4238085.710276 
4691.753604  15077263.001808 
4691.773607  -1048383.696248 
4691.793609  -13346092.742514 
4691.813611  -13176300.270200 
4691.833614  -14045918.988209 
4691.853616  -14426399.278876 
4691.873618  938801.586008 
4691.893620  7821362.243069 
4691.913623  -28344248.121190 
4691.933625  -10798629.995455 
4691.953627  10810122.955952 
4691.973630  -22804616.181565 
4691.993632  -587848.904654 
4692.013634  15570216.603408 
4692.033636  313053.328130 
4692.053639  3604731.295170 
4692.073641  7679393.330906 
4692.093643  4100970.888442 
4692.113645  1126988.296971 
4692.133648  11427506.556441 
4692.153650  12907799.265107 
4692.173652  6479907.230159 
4692.193655  14116908.848572 
4692.213657  11085261.069557 
4692.233659  -901326.758326 
4692.253661  28509999.622818 
4692.273664  33719425.614603 
4692.293666  -143207.681180 
4692.313668  3902091.935577 
4692.333670  22885016.802212 
4692.353673  12486994.901759 
4692.373675  394047.224553 
4692.393677  4976872.667149 
4692.413680  2440654.280689 
4692.433682  9475756.121430 
4692.453684  32433402.875775 
4692.473686  16421118.099458 
4692.493689  5048844.367168 
4692.513691  30266041.937835 
4692.533693  35104785.959306 
4692.553695  11265601.470260 
4692.573698  1578733.605322 
4692.593700  6971410.392341 
4692.613702  5152.727810 
4692.633705  165970.821643 
4692.653707  11982561.537726 
4692.673709  12284750.480727 
4692.693711  10394594.439003 
4692.713714  14991232.728460 
4692.733716  1174157.397438 
4692.753718  1867518.669056 
4692.773721  9524944.701569 
4692.793723  1933984.570222 
4692.813725  3681095.047124 
4692.833727  17992847.795904 
4692.853730  11393963.304551 
4692.873732  3885127.952553 
4692.893734  14386861.524534 
4692.913736  14878629.130847 
4692.933739  12878243.419660 
4692.953741  21130330.729789 
4692.973743  726586.744229 
4692.993746  -19648708.811768 
4693.013748  11480265.363775 
4693.033750  14981306.593332 
4693.053752  -13793320.348798 
4693.073755  -11704616.792293 
4693.093757  1102867.669594 
4693.113759  -5096134.415222 
4693.133761  1657809.343895 
4693.153764  17984121.589272 
4693.173766  -7336737.471224 
4693.193768  -8914745.392494 
4693.213771  13947195.047980 
4693.233773  -4858461.016827 
4693.253775  -3875051.133021 
4693.273777  26054856.733577 
4693.293780  16774578.624553 
4693.313782  3684176.219438 
4693.333784  11541479.205874 
4693.353786  6595047.416513 
4693.373789  7954689.197095 
4693.393791  13927973.394343 
4693.413793  12559980.895552 
4693.433796  11896377.901151 
4693.453798  13059612.642841 
4693.473800  4624661.042871 
4693.493802  -7613657.013206 
4693.513805  7945327.820517 
4693.533807  18667203.903306 
4693.553809  3348070.904323 
4693.573812  11816998.157588 
4693.593814  9375007.466181 
4693.613816  -4587324.014889 
4693.633818  3341773.546979 
4693.653821  -224723.164076 
4693.673823  -5608840.415602 
4693.693825  13869319.609241 
4693.713827  16385573.918938 
4693.733830  8216362.832971 
4693.753832  11565903.571921 
4693.773834  16659665.589587 
4693.793837  20365130.761704 
4693.813839  15015774.357503 
4693.833841  11487414.756087 
4693.853843  9704973.977522 
4693.873846  17370497.105385 
4693.893848  15756143.959153 
4693.913850  -2511766.593825 
4693.933852  26134288.483401 
4693.953855  38146128.550743 
4693.973857  11404950.657922 
4693.993859  16730266.439349 
4694.013862  27936501.261523 
4694.033864  19858237.989037 
4694.053866  13981776.096569 
4694.073868  6484570.321624 
4694.093871  5023069.315511 
4694.113873  409989.918086 
4694.133875  972532.368137 
4694.153877  1822580.830455 
4694.173880  -1568896.251899 
4694.193882  19491179.877714 
4694.213884  11497603.849757 
4694.233887  928790.124815 
4694.253889  13088711.008017 
4694.273891  18328683.149960 
4694.293893  12233600.509666 
4694.313896  6938672.267863 
4694.333898  11999278.714615 
4694.353900  -2975847.071567 
4694.373903  -291833.587438 
4694.393905  21911129.754000 
4694.413907  5646532.386643 
4694.433909  9828637.305951 
4694.453912  27464991.804114 
4694.473914  -4714896.149856 
4694.493916  -8266505.528436 
4694.513918  3922488.515852 
4694.533921  -177296.993728 
4694.553923  18374410.437501 
4694.573925  18098865.455897 
4694.593928  7385698.201158 
4694.613930  17382248.646395 
4694.633932  19915370.984966 
4694.653934  7335872.456171 
4694.673937  -4712090.569264 
4694.693939  22609982.707119 
4694.713941  19753544.590451 
4694.733943  1668465.174319 
4694.753946  17728420.130408 
4694.773948  12669828.702605 
4694.793950  7737338.681900 
4694.813953  13251320.026873 
4694.833955  2870208.270133 
4694.853957  18550866.575802 
4694.873959  20363279.635385 
4694.893962  8630815.252396 
4694.913964  8265759.902937 
4694.933966  9562231.590376 
4694.953968  22776478.768946 
4694.973971  15449635.500858 
4694.993973  13210000.578454 
4695.013975  24312198.483280 
4695.033978  7772164.467532 
4695.053980  1835168.983363 
4695.073982  3858250.327435 
4695.093984  -4529772.623391 
4695.113987  4336726.484128 
4695.133989  -1253085.357925 
4695.153991  10681450.351748 
4695.173994  19565676.949036 
4695.193996  -6221615.227815 
4695.213998  4696857.415063 
4695.234000  19669247.757759 
4695.254003  24470637.483041 
4695.274005  11248930.954896 
4695.294007  -13063930.410413 
4695.314009  4403246.419369 
4695.334012  7223681.380149 
4695.354014  1135441.769636 
4695.374016  10913382.899898 
4695.394019  -169443.251123 
4695.414021  -3521193.712872 
4695.434023  5674762.580020 
4695.454025  16512491.882293 
4695.474028  18082231.824914 
4695.494030  11391635.620971 
4695.514032  10600435.698441 
4695.534034  -631455.778852 
4695.554037  12427099.345810 
4695.574039  22411003.223518 
4695.594041  12716973.709970 
4695.614044  30806883.589275 
4695.634046  7863071.298047 
4695.654048  -2183038.106598 
4695.674050  29983103.058484 
4695.694053  3925452.580868 
4695.714055  11123823.936047 
4695.734057  18406413.439425 
4695.754059  -1389234.626292 
4695.774062  10857873.851499 
4695.794064  21293029.433006 
4695.814066  37510442.895503 
4695.834069  28959632.274736 
4695.854071  7609338.897045 
4695.874073  -166570.017209 
4695.894075  -9672172.173043 
4695.914078  -2153196.789735 
4695.934080  8489967.463456 
4695.954082  5240707.873478 
4695.974084  7905025.126934 
4695.994087  10112693.455467 
4696.014089  22327916.993320 
4696.034091  32916260.344581 
4696.054094  12663748.141213 
4696.074096  8375840.857205 
4696.094098  18870701.964306 
4696.114100  28210151.485367 
4696.134103  10789971.329520 
4696.154105  17938436.240395 
4696.174107  41172208.742377 
4696.194110  10680743.650092 
4696.214112  9181433.485090 
4696.234114  24428140.602094 
4696.254116  9361418.771277 
4696.274119  9885207.224129 
4696.294121  15616020.754379 
4696.314123  25325888.051961 
4696.334125  26410554.785961 
4696.354128  22400959.500418 
4696.374130  25009540.685533 
4696.394132  5730648.530297 
4696.414135  8745745.452615 
4696.434137  22302340.698394 
4696.454139  23622103.438023 
4696.474141  31624148.274693 
4696.494144  11065760.472731 
4696.514146  13191342.313211 
4696.534148  25267421.965005 
4696.554150  -101584.968916 
4696.574153  -2101551.005423 
4696.594155  3349939.164914 
4696.614157  15925554.195132 
4696.634160  33770274.637746 
4696.654162  19066641.375742 
4696.674164  11121687.559747 
4696.694166  17449382.881938 
4696.714169  13065047.575108 
4696.734171  11721773.484266 
4696.754173  9015783.755456 
4696.774175  31588547.726371 
4696.794178  15117147.265488 
4696.814180  2347340.774010 
4696.834182  40199732.101918 
4696.854185  15201324.929945 
4696.874187  -6651736.410171 
4696.894189  4588622.070894 
4696.914191  13117986.427400 
4696.934194  22341208.709829 
4696.954196  16749949.263758 
4696.974198  13600775.328589 
4696.994201  9601722.596984 
4697.014203  8194087.453811 
4697.034205  19979872.488977 
4697.054207  -2151448.640994 
4697.074210  9586907.815346 
4697.094212  21578704.577376 
4697.114214  4633502.550594 
4697.134216  12190548.278480 
4697.154219  -455713.957755 
4697.174221  9032427.504150 
4697.194223  30707509.504004 
4697.214226  17559238.200262 
4697.234228  15916772.478460 
4697.254230  17946243.665857 
4697.274232  24285247.764193 
4697.294235  13171901.778100 
4697.314237  6325556.717417 
4697.334239  14353977.934032 
4697.354241  6867764.630441 
4697.374244  18495311.323667 
4697.394246  9462506.535906 
4697.414248  -18045856.432819 
4697.434251  2600728.043104 
4697.454253  13496707.227815 
4697.474255  9296491.225989 
4697.494257  10619672.125852 
4697.514260  6317162.552604 
4697.534262  1616355.374301 
4697.554264  -1846566.772446 
4697.574266  19799388.040326 
4697.594269  15718152.241639 
4697.614271  7765430.578775 
4697.634273  16092890.180220 
4697.654276  1661428.494758 
4697.674278  11514383.320581 
4697.694280  8857031.450422 
4697.714282  1968551.957254 
4697.734285  18612688.732955 
4697.754287  4624584.427312 
4697.774289  16109726.612943 
4697.794292  31406433.736843 
4697.814294  13466168.209131 
4697.834296  12626239.211500 
4697.854298  -2886621.089025 
4697.874301  743913.939388 
4697.894303  4422482.862426 
4697.914305  -461284.656301 
4697.934307  13970984.856423 
4697.954310  4114181.333789 
4697.974312  6940773.188529 
4697.994314  18500329.147145 
4698.014317  12987655.571218 
4698.034319  906584.492876 
4698.054321  10253966.135555 
4698.074323  16910520.926356 
4698.094326  3342632.111035 
4698.114328  22439450.128566 
4698.134330  22946020.390092 
4698.154332  -239138.766546 
4698.174335  11357083.838221 
4698.194337  7895187.891783 
4698.214339  3143473.384103 
4698.234342  24553770.263962 
4698.254344  11640156.740881 
4698.274346  9513793.910663 
4698.294348  28531424.849049 
4698.314351  24337685.324050 
4698.334353  12868921.314805 
4698.354355  4503128.955960 
4698.374357  13488773.824342 
4698.394360  18305170.487348 
4698.414362  7492659.253084 
4698.434364  14906226.581811 
4698.454367  19607526.597184 
4698.474369  24513683.310573 
4698.494371  24571691.622505 
4698.514373  16531107.621581 
4698.534376  23747576.870283 
4698.554378  5802232.340751 
4698.574380  5645003.577587 
4698.594383  14241616.989719 
4698.614385  4217357.321886 
4698.634387  1415101.857129 
4698.654389  6671075.564746 
4698.674392  21255247.554344 
4698.694394  13640113.962632 
4698.714396  11276179.399600 
4698.734398  10718710.127739 
4698.754401  -7974459.625387 
4698.774403  2419889.016687 
4698.794405  -8236129.974378 
4698.814408  -13826769.525426 
4698.834410  7365890.728542 
4698.854412  4158702.413319 
4698.874414  -1491234.599707 
4698.894417  -4035447.953833 
4698.914419  5315360.053625 
4698.934421  7274956.766557 
4698.954423  7326282.417991 
4698.974426  20205143.395865 
4698.994428  11266473.683313 
4699.014430  10628177.331896 
4699.034433  9598220.805994 
4699.054435  -13191036.286000 
4699.074437  -302807.036398 
4699.094439  7924121.955358 
4699.114442  -11298773.078899 
4699.134444  -4375498.542357 
4699.154446  -5515940.999815 
4699.174448  -8733891.988768 
4699.194451  -9376256.444197 
4699.214453  -12321835.705548 
4699.234455  -8397376.208839 
4699.254458  -5464917.908729 
4699.274460  10810751.786342 
4699.294462  6772597.075335 
4699.314464  8537293.081500 
4699.334467  21039459.421924 
4699.354469  11495032.533137 
4699.374471  12183053.042097 
4699.394474  -2011005.102930 
4699.414476  -16156275.821811 
4699.434478  3528502.465097 
4699.454480  13301284.968656 
4699.474483  22128886.366866 
4699.494485  19270875.759127 
4699.514487  13630750.781671 
4699.534489  6895157.332190 
4699.554492  4559822.984315 
4699.574494  19876117.202028 
4699.594496  15979722.003194 
4699.614499  20606442.435248 
4699.634501  15366698.302662 
4699.654503  -6166800.272637 
4699.674505  16569886.620855 
4699.694508  17236252.887724 
4699.714510  1621951.504049 
4699.734512  192651.752276 
4699.754514  -11735970.938479 
4699.774517  -2200069.717821 
4699.794519  10534760.949596 
4699.814521  12495578.313484 
4699.834524  9925857.783240 
4699.854526  16973941.895441 
4699.874528  28324676.658041 
4699.894530  4488667.498764 
4699.914533  -84369.415410 
4699.934535  21349411.789578 
4699.954537  20957536.080629 
4699.974539  22944975.139588 
4699.994542  -381473.353479 
4700.014544  -9426502.494365 
4700.034546  3604510.318493 
4700.054549  -1365767.694808 
4700.074551  13670214.527651 
4700.094553  17147845.313414 
4700.114555  12155932.719356 
4700.134558  16920936.104511 
4700.154560  19427916.219672 
4700.174562  17467738.629468 
4700.194565  1440833.092759 
4700.214567  15616236.979891 
4700.234569  9081245.150183 
4700.254571  -9344739.746484 
4700.274574  12971998.395372 
4700.294576  10222473.229113 
4700.314578  7124327.630941 
4700.334580  14849653.216235 
4700.354583  4700407.818271 
4700.374585  9260710.261463 
4700.394587  9404077.097217 
4700.414590  16965001.512994 
4700.434592  23700011.681999 
4700.454594  12378672.931984 
4700.474596  17926968.336830 
4700.494599  14498609.990171 
4700.514601  15484013.492084 
4700.534603  10343754.699739 
4700.554605  1894708.412800 
4700.574608  1834332.999178 
4700.594610  -9119375.001928 
4700.614612  5153700.238537 
4700.634615  1966127.244452 
4700.654617  -6491225.777671 
4700.674619  9805056.056597 
4700.694621  13852206.570969 
4700.714624  16616859.783211 
4700.734626  2422708.487467 
4700.754628  5893012.861555 
4700.774630  10878666.624836 
4700.794633  7510642.393312 
4700.814635  22305970.165824 
4700.834637  2373928.409195 
4700.854640  -4578012.035705 
4700.874642  15439153.690618 
4700.894644  17011206.476187 
4700.914646  1305502.127632 
4700.934649  5221410.695427 
4700.954651  22696404.816644 
4700.974653  24981380.824509 
4700.994655  21603377.769686 
4701.014658  9742043.226775 
4701.034660  2104187.476431 
4701.054662  18433941.014560 
4701.074665  4853020.266095 
4701.094667  5944408.214585 
4701.114669  17490609.418909 
4701.134671  -6204640.829897 
4701.154674  14860922.165817 
4701.174676  26771301.792062 
4701.194678  10743820.328535 
4701.214681  13571824.633821 
4701.234683  3117334.088442 
4701.254685  11633183.719071 
4701.274687  20340549.654854 
4701.294690  12368672.692741 
4701.314692  16491927.662531 
4701.334694  30024530.883134 
4701.354696  23749972.438891 
4701.374699  -17716115.994134 
4701.394701  3551308.063740 
4701.414703  36372632.173104 
4701.434706  14473426.326594 
4701.454708  6253770.243516 
4701.474710  -4606856.912548 
4701.494712  -16990143.365520 
4701.514715  9161281.126619 
4701.534717  2492287.485382 
4701.554719  2525565.337865 
4701.574721  1158035.320959 
4701.594724  -5982599.872087 
4701.614726  6163801.849944 
4701.634728  25280853.675530 
4701.654731  18016924.750704 
4701.674733  -1970346.196054 
4701.694735  24175803.286924 
4701.714737  17073763.821156 
4701.734740  14877865.076548 
4701.754742  17966433.313855 
4701.774744  -4138400.656443 
4701.794746  8165594.452083 
4701.814749  3864527.881136 
4701.834751  944873.356047 
4701.854753  12139716.721652 
4701.874756  5341709.444170 
4701.894758  987264.384628 
4701.914760  -1210193.271931 
4701.934762  10174803.392070 
4701.954765  2862026.096247 
4701.974767  1336347.517423 
4701.994769  27345732.800999 
4702.014772  -2930212.041170 
4702.034774  1992168.975076 
4702.054776  20867034.322813 
4702.074778  -822122.766694 
4702.094781  3562182.426709 
4702.114783  9947306.613829 
4702.134785  20202834.939362 
4702.154787  34712846.225147 
4702.174790  18691964.864503 
4702.194792  9546972.135632 
4702.214794  1138032.022562 
4702.234797  3805881.740362 
4702.254799  12348255.683398 
4702.274801  12177590.482442 
4702.294803  14227002.681859 
4702.314806  880700.773081 
4702.334808  8857470.991584 
4702.354810  3734198.200375 
4702.374812  -3801474.494994 
4702.394815  22136874.809601 
4702.414817  10232805.622466 
4702.434819  -7261732.625549 
4702.454822  13594093.152926 
4702.474824  24900199.506706 
4702.494826  32280.168916 
4702.514828  5552033.687179 
4702.534831  9492948.180316 
4702.554833  -11733764.922656 
4702.574835  10739919.843542 
4702.594837  6727359.287696 
4702.614840  2496607.250022 
4702.634842  17654460.720669 
4702.654844  1406840.499352 
4702.674847  7513591.805392 
4702.694849  11455589.673574 
4702.714851  -9912730.512887 
4702.734853  -17736867.973146 
4702.754856  -2425546.717477 
4702.774858  4651553.462232 
4702.794860  6074853.239921 
4702.814863  29276080.663955 
4702.834865  18683123.763295 
4702.854867  3783215.419557 
4702.874869  21516002.884645 
4702.894872  -3546132.009386 
4702.914874  -5399074.643245 
4702.934876  18157342.146950 
4702.954878  15081583.652914 
4702.974881  10608033.017108 
4702.994883  8929000.829414 
4703.014885  1975323.158475 
4703.034888  1998155.520244 
4703.054890  4554455.152341 
4703.074892  9306620.361754 
4703.094894  9878810.000519 
4703.114897  14561286.382315 
4703.134899  15598118.056401 
4703.154901  7665539.061739 
4703.174903  6931659.058403 
4703.194906  239654.876203 
4703.214908  8317035.427513 
4703.234910  -3749326.663941 
4703.254913  4008500.889609 
4703.274915  21530869.686382 
4703.294917  215919.649999 
4703.314919  -4231549.677561 
4703.334922  8988422.110250 
4703.354924  -4207486.886544 
4703.374926  -19668041.687214 
4703.394928  -6662714.306536 
4703.414931  -11720490.409732 
4703.434933  -16628824.331564 
4703.454935  4485670.960909 
4703.474938  -3034909.399101 
4703.494940  -11348389.906254 
4703.514942  -943948.875690 
4703.534944  -5779112.868451 
4703.554947  3701792.150810 
4703.574949  8486117.572124 
4703.594951  8456775.432021 
4703.614954  5686504.385484 
4703.634956  -5307244.522030 
4703.654958  -3950219.529885 
4703.674960  7357978.862069 
4703.694963  6333033.446368 
4703.714965  -7139312.470561 
4703.734967  6733316.292818 
4703.754969  15649835.142354 
4703.774972  2646452.739413 
4703.794974  12702431.596891 
4703.814976  12049023.663581 
4703.834979  7631016.075786 
4703.854981  25457154.451866 
4703.874983  45396945.343929 
4703.894985  95826739.480578 
4703.914988  78563638.440441 
4703.934990  -655116.241744 
4703.954992  9854699.764829 
4703.974994  27805228.061343 
4703.994997  15435277.690690 
4704.014999  11685202.930026 
4704.035001  34573942.651977 
4704.055004  7765439.740688 
4704.075006  11990012.376763 
4704.095008  18557497.010032 
4704.115010  -11079174.416771 
4704.135013  6462944.716490 
4704.155015  15254977.435615 
4704.175017  10718478.357605 
4704.195019  9537590.712279 
4704.215022  8660595.423195 
4704.235024  24340127.462225 
4704.255026  12358255.017542 
4704.275029  18666567.241027 
4704.295031  9443923.270391 
4704.315033  3041818.196925 
4704.335035  10543302.087703 
4704.355038  6431745.865580 
4704.375040  27051259.921540 
4704.395042  18778096.927001 
4704.415045  8735261.564931 
4704.435047  18050104.911685 
4704.455049  15129783.999692 
4704.475051  15745709.420558 
4704.495054  12418883.906579 
4704.515056  10468992.401231 
4704.535058  17470850.408547 
4704.555060  17115650.955350 
4704.575063  20210387.169951 
4704.595065  24780890.129366 
4704.615067  16317057.704073 
4704.635070  -3374137.970687 
4704.655072  17503922.383306 
4704.675074  23214100.231436 
4704.695076  -747832.847226 
4704.715079  22853817.832382 
4704.735081  7744961.081368 
4704.755083  14257952.352026 
4704.775085  31095077.048473 
4704.795088  7776884.302780 
4704.815090  8955670.326145 
4704.835092  16360708.115605 
4704.855095  23525584.097358 
4704.875097  17785316.597395 
4704.895099  10867554.368189 
4704.915101  13345832.893760 
4704.935104  6580298.764817 
4704.955106  19709912.236618 
4704.975108  20707974.883999 
4704.995110  15910861.332129 
4705.015113  18744693.995079 
4705.035115  21667486.142015 
4705.055117  9986854.218249 
4705.075120  226972.845550 
4705.095122  25026966.226801 
4705.115124  23912716.196970 
4705.135126  1841010.742258 
4705.155129  5259669.844896 
4705.175131  7952189.127518 
4705.195133  14276256.468384 
4705.215136  21873402.418028 
4705.235138  23111544.899694 
4705.255140  2244590.377934 
4705.275142  -64538.762151 
4705.295145  25846411.253604 
4705.315147  12919336.274020 
4705.335149  1892658.586369 
4705.355151  -3820455.576237 
4705.375154  -13118660.691002 
4705.395156  -1405444.351905 
4705.415158  13992151.402217 
4705.435161  17161238.919681 
4705.455163  6579625.213006 
4705.475165  22490412.564919 
4705.495167  22633703.999260 
4705.515170  7111032.256364 
4705.535172  21406497.936023 
4705.555174  16338832.137563 
4705.575176  21088899.426299 
4705.595179  22628737.162017 
4705.615181  -439031.633223 
4705.635183  13380066.275650 
4705.655186  5084070.156254 
4705.675188  11094838.886455 
4705.695190  13122484.634774 
4705.715192  -828791.842010 
4705.735195  1855181.662240 
4705.755197  7018023.556550 
4705.775199  32774015.034289 
4705.795201  1383490.895863 
4705.815204  -2018852.357128 
4705.835206  14123894.035159 
4705.855208  4445703.328088 
4705.875211  5415039.050704 
4705.895213  -6509537.723036 
4705.915215  -5839384.951452 
4705.935217  6382467.052759 
4705.955220  4873810.076590 
4705.975222  8740254.415209 
4705.995224  12790337.742960 
4706.015226  5063095.121052 
4706.035229  -8278108.629429 
4706.055231  18923389.880395 
4706.075233  20808523.658960 
4706.095236  10830915.144959 
4706.115238  14163743.098439 
4706.135240  -265919.025021 
4706.155242  -591792.265077 
4706.175245  -114731.149610 
4706.195247  1116827.858181 
4706.215249  11141112.100776 
4706.235252  -788655.304568 
4706.255254  19015949.398661 
4706.275256  19307122.366222 
4706.295258  15950555.389315 
4706.315261  14944883.206228 
4706.335263  7092248.020973 
4706.355265  12710190.667250 
4706.375267  7242650.013167 
4706.395270  12528591.315189 
4706.415272  1817356.575018 
4706.435274  15223855.407599 
4706.455277  26584269.045733 
4706.475279  -338473.627312 
4706.495281  1609045.882395 
4706.515283  13382650.913485 
4706.535286  12231973.289888 
4706.555288  2076325.783812 
4706.575290  3071022.965360 
4706.595292  1648874.266578 
4706.615295  2600086.312668 
4706.635297  25903743.215699 
4706.655299  12544050.785590 
4706.675302  9738320.897943 
4706.695304  14404114.789431 
4706.715306  -8272662.438800 
4706.735308  16414610.528605 
4706.755311  17338233.408870 
4706.775313  10470300.353664 
4706.795315  28567634.916155 
4706.815317  14748724.799568 
4706.835320  14359454.097225 
4706.855322  17352097.474262 
4706.875324  9047345.105210 
4706.895327  8371612.056598 
4706.915329  8493440.083617 
4706.935331  10288922.349979 
4706.955333  -4529243.673345 
4706.975336  12449865.299276 
4706.995338  3370277.422127 
4707.015340  -1524306.406738 
4707.035343  10480758.535431 
4707.055345  3388950.782219 
4707.075347  4330225.246611 
4707.095349  9036459.536748 
4707.115352  9798346.484313 
4707.135354  1559544.629909 
4707.155356  -9306505.670234 
4707.175358  6918717.061415 
4707.195361  19145415.353264 
4707.215363  12512340.238070 
4707.235365  12190934.415046 
4707.255368  18420608.290365 
4707.275370  9648562.359626 
4707.295372  1049170.619604 
4707.315374  7139067.142224 
4707.335377  4127025.864007 
4707.355379  2988412.994254 
4707.375381  4177507.615109 
4707.395383  -2915430.056033 
4707.415386  9771627.181931 
4707.435388  29039508.692189 
4707.455390  26490871.938161 
4707.475393  15103707.317166 
4707.495395  -13056160.139942 
4707.515397  -7025853.335609 
4707.535399  25306792.094773 
4707.555402  25377215.816459 
4707.575404  -4176328.819475 
4707.595406  898983.332496 
4707.615408  -8662804.456600 
4707.635411  -21032391.047051 
4707.655413  2997079.891472 
4707.675415  -8419024.226722 
4707.695418  -12588716.287606 
4707.715420  -11300602.194077 
4707.735422  -24884649.496378 
4707.755424  -12628199.460405 
4707.775427  -8210276.273185 
4707.795429  -19181779.015267 
4707.815431  2030716.707907 
4707.835434  -1202542.937608 
4707.855436  -19355970.390742 
4707.875438  8978494.802859 
4707.895440  -2643946.561007 
4707.915443  -27619962.090337 
4707.935445  -8969783.376348 
4707.955447  -14801487.664193 
4707.975449  -12189780.461779 
4707.995452  -232304.386584 
4708.015454  -5595953.526373 
4708.035456  9251172.472670 
4708.055459  15776954.231038 
4708.075461  4894118.509774 
4708.095463  5557596.031495 
4708.115465  -2738818.148963 
4708.135468  -11907352.815647 
4708.155470  10778280.165390 
4708.175472  6810697.301022 
4708.195474  -12692267.075114 
4708.215477  11245422.814702 
4708.235479  2847215.772545 
4708.255481  -21292139.840052 
4708.275484  6184608.692217 
4708.295486  9623390.989603 
4708.315488  -3346952.809904 
4708.335490  10176400.189582 
4708.355493  6344955.720765 
4708.375495  14541344.946019 
4708.395497  4959895.569708 
4708.415499  -18997666.065936 
4708.435502  10435256.896498 
4708.455504  -6744816.817485 
4708.475506  -16463656.729641 
4708.495509  9657446.434200 
4708.515511  -2820300.901707 
4708.535513  -9652811.332173 
4708.555515  14219267.632795 
4708.575518  13936798.107908 
4708.595520  18823188.540188 
4708.615522  10789792.743833 
4708.635525  -4392684.059199 
4708.655527  20407983.503147 
4708.675529  22621527.493982 
4708.695531  12300398.868900 
4708.715534  13393791.796821 
4708.735536  23373036.166318 
4708.755538  -640496.502934 
4708.775540  -1358454.232313 
4708.795543  11485489.330221 
4708.815545  1411205.517302 
4708.835547  13468123.259842 
4708.855550  4935646.652030 
4708.875552  1129378.539130 
4708.895554  7110705.600835 
4708.915556  15157335.869080 
4708.935559  27570060.259297 
4708.955561  6371972.032263 
4708.975563  -6308188.611431 
4708.995565  10144339.761188 
4709.015568  -5421949.764970 
4709.035570  8305405.712462 
4709.055572  25959227.524715 
4709.075575  5304811.927354 
4709.095577  9662511.037644 
4709.115579  16196950.479871 
4709.135581  -786506.568850 
4709.155584  2079017.764376 
4709.175586  11905385.840448 
4709.195588  158454.401353 
4709.215590  15820792.420259 
4709.235593  16899537.581387 
4709.255595  6583486.727556 
4709.275597  20448707.278662 
4709.295600  21524291.672183 
4709.315602  11103851.819011 
4709.335604  15865934.462545 
4709.355606  11070589.396472 
4709.375609  4832637.988128 
4709.395611  -2085181.168910 
4709.415613  -14273056.846545 
4709.435616  3686168.936971 
4709.455618  -1259267.678031 
4709.475620  -20734147.888245 
4709.495622  6426909.606314 
4709.515625  -12839761.121641 
4709.535627  -21255043.511035 
4709.555629  13796194.254616 
4709.575631  -2049920.213752 
4709.595634  -18128325.281780 
4709.615636  -6390607.946492 
4709.635638  7723179.752674 
4709.655641  21017089.467829 
4709.675643  19967837.241604 
4709.695645  29377831.290445 
4709.715647  24917539.513888 
4709.735650  -3323164.363473 
4709.755652  14718033.133895 
4709.775654  39231342.780931 
4709.795656  12549040.619877 
4709.815659  9478967.810892 
4709.835661  23276690.476352 
4709.855663  -156862.969917 
4709.875666  -1167605.611154 
4709.895668  11290068.284640 
4709.915670  8874671.230621 
4709.935672  1512062.257877 
4709.955675  11474574.582568 
4709.975677  9465287.341982 
4709.995679  16612870.498674 
4710.015681  14019847.933334 
4710.035684  2295071.228577 
4710.055686  27863067.490312 
4710.075688  5681250.211913 
4710.095691  -2493318.124384 
4710.115693  9589133.335962 
4710.135695  -14677554.948118 
4710.155697  1186755.565663 
4710.175700  5242190.889320 
4710.195702  -2891150.177970 
4710.215704  1563758.165956 
4710.235707  6780090.102794 
4710.255709  14752383.662980 
4710.275711  13137993.657025 
4710.295713  -786061.077880 
4710.315716  5980907.850027 
4710.335718  14310364.550078 
4710.355720  -5909438.980992 
4710.375722  6301831.375246 
4710.395725  8484216.001759 
4710.415727  -10754802.635899 
4710.435729  15930232.130800 
4710.455732  18039934.175542 
4710.475734  9527335.933677 
4710.495736  9216581.992427 
4710.515738  1719000.698207 
4710.535741  -7633326.988042 
4710.555743  -12884037.844707 
4710.575745  -8086447.411748 
4710.595747  17044155.214189 
4710.615750  1511997.486898 
4710.635752  -31583044.705692 
4710.655754  -7519877.341151 
4710.675757  15679761.691271 
4710.695759  -25100788.892179 
4710.715761  -4322678.251143 
4710.735763  17506175.313669 
4710.755766  3920052.783080 
4710.775768  6016785.831009 
4710.795770  7842101.038527 
4710.815772  -3882426.308978 
4710.835775  -1306695.529126 
4710.855777  6696243.029058 
4710.875779  25805018.179686 
4710.895782  7428059.894718 
4710.915784  -13448440.377141 
4710.935786  16373094.386666 
4710.955788  32605454.402479 
4710.975791  -3287687.416027 
4710.995793  6041802.724095 
4711.015795  19138714.035149 
4711.035798  13493805.515885 
4711.055800  10695699.156271 
4711.075802  1577769.207701 
4711.095804  28908885.701899 
4711.115807  19572413.799990 
4711.135809  -5563176.252456 
4711.155811  7903699.999905 
4711.175813  10643957.749900 
4711.195816  14676266.359384 
4711.215818  21122943.237515 
4711.235820  18981883.982039 
4711.255823  18691893.529307 
4711.275825  21355397.502921 
4711.295827  23368214.275206 
4711.315829  24642674.383848 
4711.335832  20844422.324356 
4711.355834  14582577.594660 
4711.375836  18962811.389411 
4711.395838  4609769.802465 
4711.415841  1479324.277957 
4711.435843  8579362.284068 
4711.455845  4578160.564037 
4711.475848  19102556.148008 
4711.495850  21361499.534353 
4711.515852  9408290.561617 
4711.535854  13839397.517547 
4711.555857  19282377.810700 
4711.575859  20109986.531137 
4711.595861  27121295.761776 
4711.615863  8336847.175389 
4711.635866  11054191.435563 
4711.655868  20172419.824328 
4711.675870  -1461948.969853 
4711.695873  33309433.855948 
4711.715875  33796634.147674 
4711.735877  -4112536.105198 
4711.755879  10211647.641627 
4711.775882  7745626.979344 
4711.795884  6036171.661066 
4711.815886  7220981.182405 
4711.835888  -288130.517903 
4711.855891  20629207.711877 
4711.875893  15467013.839188 
4711.895895  -15853232.657982 
4711.915898  6587586.520621 
4711.935900  4195188.578192 
4711.955902  -14572730.562140 
4711.975904  11592257.560505 
4711.995907  -16441685.047205 
4712.015909  -18377406.237294 
4712.035911  -996288.395648 
4712.055914  -23747914.520974 
4712.075916  8718476.519848 
4712.095918  19437126.079840 
4712.115920  5552809.259423 
4712.135923  20536094.025916 
4712.155925  10475663.787338 
4712.175927  723251.509143 
4712.195929  24454777.123777 
4712.215932  9438292.390300 
4712.235934  13838115.960290 
4712.255936  29995258.437834 
4712.275939  -10224954.680698 
4712.295941  7356163.495730 
4712.315943  21288996.304548 
4712.335945  6746662.917992 
4712.355948  19334837.504477 
4712.375950  4290896.714381 
4712.395952  6352894.898565 
4712.415954  19675095.882804 
4712.435957  -7768937.365058 
4712.455959  2489530.449111 
4712.475961  13582300.612753 
4712.495964  -17761480.699685 
4712.515966  2037865.148286 
4712.535968  12280385.168012 
4712.555970  -25419825.888879 
4712.575973  1313028.530392 
4712.595975  2324690.372904 
4712.615977  6036245.591478 
4712.635979  34350708.463767 
4712.655982  21501537.311028 
4712.675984  25355723.015789 
4712.695986  17891680.698744 
4712.715989  -22211378.862051 
4712.735991  -403500.371155 
4712.755993  25611792.086622 
4712.775995  2563971.367949 
4712.795998  45998674.353176 
4712.816000  7956578.132196 
4712.836002  -14136238.867667 
4712.856005  32343619.245235 
4712.876007  14188482.442481 
4712.896009  -9118665.625646 
4712.916011  -15331329.944379 
4712.936014  4630677.195871 
4712.956016  38480501.060043 
4712.976018  7129621.136025 
4712.996020  -13941462.064595 
4713.016023  24164378.949325 
4713.036025  10517713.228786 
4713.056027  -11715328.795096 
4713.076030  994228.254054 
4713.096032  -1343264.642717 
4713.116034  11850075.330599 
4713.136036  5857429.126537 
4713.156039  -6607702.858892 
4713.176041  7594768.881269 
4713.196043  1505874.635069 
4713.216045  15640219.074222 
4713.236048  25096220.600034 
4713.256050  -8502199.012211 
4713.276052  -8914109.229660 
4713.296055  10075605.230671 
4713.316057  -2819852.836026 
4713.336059  8949406.993099 
4713.356061  15644241.107486 
4713.376064  -8030883.964813 
4713.396066  8938675.372324 
4713.416068  19002842.251682 
4713.436070  17048243.451867 
4713.456073  20137658.831165 
4713.476075  -5350881.942338 
4713.496077  7179192.068664 
4713.516080  26747833.751533 
4713.536082  16264364.212466 
4713.556084  535518.541723 
4713.576086  13489349.473727 
4713.596089  13665253.517416 
4713.616091  -1731441.838388 
4713.636093  883246.051231 
4713.656096  -1000846.317562 
4713.676098  5763440.009339 
4713.696100  -1511426.534990 
4713.716102  10854750.831797 
4713.736105  11952911.738386 
4713.756107  2800463.521845 
4713.776109  -9376160.629412 
4713.796111  7783045.167331 
4713.816114  16323611.757595 
4713.836116  9870772.540388 
4713.856118  7483394.624993 
4713.876121  17364952.711615 
4713.896123  32299172.375832 
4713.916125  19528315.958054 
4713.936127  4826485.526849 
4713.956130  23299380.686497 
4713.976132  16380497.244832 
4713.996134  15866941.447761 
4714.016136  11392649.597398 
4714.036139  -7935450.281947 
4714.056141  2911090.887145 
4714.076143  34300815.856214 
4714.096146  34046463.590009 
4714.116148  23931013.974692 
4714.136150  19599191.963376 
4714.156152  12911715.059076 
4714.176155  15957071.657931 
4714.196157  4088703.883044 
4714.216159  11144752.572910 
4714.236161  7105815.158120 
4714.256164  5086417.813826 
4714.276166  20189171.705130 
4714.296168  2923580.456749 
4714.316171  -2263919.972667 
4714.336173  8864223.363669 
4714.356175  16570964.745592 
4714.376177  15800024.570659 
4714.396180  12100416.856537 
4714.416182  7803194.113605 
4714.436184  10357137.891790 
4714.456187  1853435.499915 
4714.476189  -2372386.104364 
4714.496191  -4846798.389043 
4714.516193  -870298.528610 
4714.536196  4421522.948570 
4714.556198  -1010651.406705 
4714.576200  2434405.324937 
4714.596202  1959023.743361 
4714.616205  3809950.494238 
4714.636207  -15891470.733566 
4714.656209  -21782113.689820 
4714.676212  -1036916.507893 
4714.696214  -6490075.139768 
4714.716216  -14542637.149998 
4714.736218  -8308628.131231 
4714.756221  -6989424.131003 
4714.776223  -9454093.173268 
4714.796225  7539701.713998 
4714.816227  14353617.013019 
4714.836230  -5989121.892710 
4714.856232  -21839970.747994 
4714.876234  -21573844.874967 
4714.896237  -11132127.046260 
4714.916239  -13881405.083642 
4714.936241  -15379641.073893 
4714.956243  -4934867.866918 
4714.976246  -1235370.028110 
4714.996248  2447536.417505 
4715.016250  12106800.847828 
4715.036252  19890630.671467 
4715.056255  3725696.585052 
4715.076257  -5089548.752186 
4715.096259  12709052.992165 
4715.116262  4068845.262680 
4715.136264  -6957654.533188 
4715.156266  15664942.664250 
4715.176268  26246799.458000 
4715.196271  2756608.986227 
4715.216273  -7609734.772745 
4715.236275  3971836.916995 
4715.256278  -16685911.040806 
4715.276280  -6836269.454085 
4715.296282  19831482.651239 
4715.316284  12576713.058454 
4715.336287  -10461936.378030 
4715.356289  3620843.415212 
4715.376291  31525463.266292 
4715.396293  14798214.372269 
4715.416296  10359434.614915 
4715.436298  7520749.578609 
4715.456300  -9076960.466723 
4715.476303  -3901099.512330 
4715.496305  -6860718.671726 
4715.516307  -20407936.966283 
4715.536309  -6669324.253088 
4715.556312  21263012.581130 
4715.576314  22639567.149345 
4715.596316  13419504.977618 
4715.616318  5914098.826624 
4715.636321  766884.152796 
4715.656323  10273533.615089 
4715.676325  5919316.442584 
4715.696328  10156350.927558 
4715.716330  11122087.499039 
4715.736332  -8486030.154616 
4715.756334  -25583535.957894 
4715.776337  -6226170.447119 
4715.796339  13554343.731093 
4715.816341  6602721.097976 
4715.836343  4418352.909080 
4715.856346  7589580.794485 
4715.876348  12631410.562921 
4715.896350  20622936.710579 
4715.916353  40612531.876106 
4715.936355  13986416.407911 
4715.956357  9695241.144584 
4715.976359  25329680.029810 
4715.996362  10466980.821722 
4716.016364  2807280.830977 
4716.036366  15565361.424698 
4716.056369  10380207.439900 
4716.076371  -9185496.102148 
4716.096373  -19629212.723780 
4716.116375  -7577378.606820 
4716.136378  7296098.414325 
4716.156380  -3074619.984316 
4716.176382  -8123940.421924 
4716.196384  138930.395140 
4716.216387  4804762.588283 
4716.236389  3903052.085669 
4716.256391  401935.718593 
4716.276394  5858353.376747 
4716.296396  -1152917.242945 
4716.316398  7042734.070708 
4716.336400  1339005.487556 
4716.356403  -12147540.763691 
4716.376405  -51362.613979 
4716.396407  17476138.874977 
4716.416409  9942559.906441 
4716.436412  5334534.209324 
4716.456414  4235154.636761 
4716.476416  6046011.462029 
4716.496419  10760494.118665 
4716.516421  2125356.008382 
4716.536423  21343704.296231 
4716.556425  19706882.142038 
4716.576428  10301108.366404 
4716.596430  27862895.187828 
4716.616432  -168822.759672 
4716.636434  1953791.820294 
4716.656437  14324995.914341 
4716.676439  4554646.146210 
4716.696441  3832846.671215 
4716.716444  7368385.508474 
4716.736446  16935340.353323 
4716.756448  11705195.593745 
4716.776450  6621500.641097 
4716.796453  9449003.266575 
4716.816455  2662503.091822 
4716.836457  -11392828.776376 
4716.856459  7051946.159777 
4716.876462  178654.214095 
4716.896464  257387.807293 
4716.916466  31133081.164769 
4716.936469  27584759.879986 
4716.956471  10521864.824193 
4716.976473  10486121.764561 
4716.996475  22705762.890625 
4717.016478  21197524.893107 
4717.036480  10165363.331771 
4717.056482  8863277.144019 
4717.076485  7639682.398496 
4717.096487  -334055.702850 
4717.116489  -77018.720651 
4717.136491  5820667.544006 
4717.156494  5056779.189947 
4717.176496  8437113.748338 
4717.196498  11353481.181810 
4717.216500  21625817.139838 
4717.236503  13586270.785388 
4717.256505  16936088.197536 
4717.276507  6009519.216910 
4717.296510  14256876.971532 
4717.316512  35402457.695325 
4717.336514  9060248.814543 
4717.356516  263823.873425 
4717.376519  31678800.898687 
4717.396521  26364409.734258 
4717.416523  2964695.436520 
4717.436525  1951310.812173 
4717.456528  14135399.312205 
4717.476530  15134967.173618 
4717.496532  -212622.484857 
4717.516535  2353777.426541 
4717.536537  -507814.001850 
4717.556539  -10520000.194877 
4717.576541  10284267.086728 
4717.596544  -2411575.411411 
4717.616546  -700225.200918 
4717.636548  13902764.198231 
4717.656550  2895472.095596 
4717.676553  8878997.259289 
4717.696555  10817512.760258 
4717.716557  7734610.633335 
4717.736560  -6367695.680096 
4717.756562  2564145.247685 
4717.776564  14052702.476812 
4717.796566  13426530.693822 
4717.816569  1325772.457151 
4717.836571  -2302045.197228 
4717.856573  -6117143.582612 
4717.876576  12993540.575246 
4717.896578  4946524.374268 
4717.916580  -7072793.147417 
4717.936582  4904346.717739 
4717.956585  -3795175.477527 
4717.976587  -10698885.980779 
4717.996589  -16745057.113369 
4718.016591  -3047193.475801 
4718.036594  -4042586.334961 
4718.056596  -4373174.594891 
4718.076598  -4840561.789286 
4718.096601  8863626.401983 
4718.116603  29661235.716709 
4718.136605  15600867.984050 
4718.156607  9444783.686278 
4718.176610  23780920.934695 
4718.196612  23305237.660827 
4718.216614  5937350.908438 
4718.236616  16246234.967524 
4718.256619  -2545977.402979 
4718.276621  13186972.317486 
4718.296623  24429030.065335 
4718.316626  15782166.207015 
4718.336628  -664949.566641 
4718.356630  -1829062.705020 
4718.376632  19327749.136245 
4718.396635  3083802.845865 
4718.416637  5453728.752335 
4718.436639  11996645.315880 
4718.456641  -1185304.089321 
4718.476644  -5530508.527840 
4718.496646  16433344.346321 
4718.516648  10530781.247744 
4718.536651  6878792.375742 
4718.556653  10987433.723352 
4718.576655  880531.760544 
4718.596657  11834571.405578 
4718.616660  11673123.630723 
4718.636662  10720720.233973 
4718.656664  8204664.863728 
4718.676667  7186912.524699 
4718.696669  8647532.010039 
4718.716671  8554474.666999 
4718.736673  11805614.258427 
4718.756676  15520639.741496 
4718.776678  12199632.374140 
4718.796680  9442435.836803 
4718.816682  11224383.062186 
4718.836685  -8172853.590374 
4718.856687  -3873905.382842 
4718.876689  -8916479.476200 
4718.896692  1921031.703771 
4718.916694  6374291.776467 
4718.936696  7165917.564507 
4718.956698  -11675357.934603 
4718.976701  -15748417.952408 
4718.996703  -1815264.450990 
4719.016705  567363.902945 
4719.036707  4470378.343875 
4719.056710  15243583.385400 
4719.076712  8061078.302163 
4719.096714  4595023.226830 
4719.116717  19195145.369937 
4719.136719  14454265.219818 
4719.156721  17763441.024038 
4719.176723  4267161.188695 
4719.196726  10048803.762697 
4719.216728  14855423.314701 
4719.236730  14508945.515918 
4719.256732  34253755.177652 
4719.276735  8458998.367418 
4719.296737  -11327271.198940 
4719.316739  17089784.942647 
4719.336742  28730162.177228 
4719.356744  17562063.923050 
4719.376746  15093960.446053 
4719.396748  10363845.746013 
4719.416751  15661152.557240 
4719.436753  3016040.173373 
4719.456755  21338058.424120 
4719.476758  25423648.024812 
4719.496760  11543040.332088 
4719.516762  45690177.133552 
4719.536764  33540631.330117 
4719.556767  11807184.227624 
4719.576769  39011797.868544 
4719.596771  33176944.228589 
4719.616773  10351210.057649 
4719.636776  15122772.954938 
4719.656778  22142154.642254 
4719.676780  26515972.862474 
4719.696783  15369479.703702 
4719.716785  18451094.738392 
4719.736787  13322981.065559 
4719.756789  8278462.169294 
4719.776792  34800599.615399 
4719.796794  25024922.439540 
4719.816796  -5924785.026396 
4719.836798  -2355088.864303 
4719.856801  18121838.864779 
4719.876803  17090430.814938 
4719.896805  8940676.616312 
4719.916808  14485568.924720 
4719.936810  21674967.956792 
4719.956812  3064689.754180 
4719.976814  3052765.952851 
4719.996817  14026624.442696 
4720.016819  178623.444820 
4720.036821  11345068.357632 
4720.056823  12127483.839236 
4720.076826  7019598.715100 
4720.096828  -5868007.493655 
4720.116830  25671858.713359 
4720.136833  21459648.792395 
4720.156835  -7257265.389596 
4720.176837  19453998.528672 
4720.196839  15428430.544322 
4720.216842  -1943828.681917 
4720.236844  20942143.954884 
4720.256846  28831403.396655 
4720.276849  21150409.332680 
4720.296851  24895126.704089 
4720.316853  20959340.382153 
4720.336855  -221049.697766 
4720.356858  -16283268.035828 
4720.376860  6915150.474439 
4720.396862  19542470.906456 
4720.416864  641458.344794 
4720.436867  5776002.187611 
4720.456869  30846279.535388 
4720.476871  44643384.326855 
4720.496874  -3347104.417209 
4720.516876  -5900275.966684 
4720.536878  38309084.834041 
4720.556880  9264927.332132 
4720.576883  7449164.437091 
4720.596885  12923510.830488 
4720.616887  -2184407.701627 
4720.636889  15585702.268266 
4720.656892  5969611.823795 
4720.676894  3741117.636665 
4720.696896  11494956.233649 
4720.716899  7833021.686792 
4720.736901  8848004.600766 
4720.756903  -3356586.691069 
4720.776905  7502039.757443 
4720.796908  18299558.404572 
4720.816910  8275853.270334 
4720.836912  27090860.493916 
4720.856914  27391175.553612 
4720.876917  3014304.067276 
4720.896919  -300008.911878 
4720.916921  -4448264.790981 
4720.936924  1350911.304997 
4720.956926  16020531.243295 
4720.976928  20387910.848324 
4720.996930  21086747.647372 
4721.016933  16999354.063080 
4721.036935  22871773.672536 
4721.056937  27597075.546094 
4721.076940  16393171.308298 
4721.096942  2267732.120052 
4721.116944  7750272.082979 
4721.136946  21823530.999815 
4721.156949  28174432.516916 
4721.176951  37065549.590254 
4721.196953  35202014.470175 
4721.216955  21698865.799615 
4721.236958  9853662.839995 
4721.256960  9690605.739622 
4721.276962  17805843.131843 
4721.296965  9969034.071509 
4721.316967  15700997.025929 
4721.336969  14655549.806739 
4721.356971  8137395.890161 
4721.376974  16440390.808213 
4721.396976  -1556641.978421 
4721.416978  -8651165.743455 
4721.436980  -4846249.105254 
4721.456983  -10122519.127167 
4721.476985  -2437150.037468 
4721.496987  12447845.005606 
4721.516990  13984039.316268 
4721.536992  16167160.403080 
4721.556994  8414731.098526 
4721.576996  15515308.534912 
4721.596999  15890535.104384 
4721.617001  6291201.876698 
4721.637003  20825395.155826 
4721.657005  30181488.477859 
4721.677008  15864256.861885 
4721.697010  24912593.700435 
4721.717012  34319046.790339 
4721.737015  9367320.234007 
4721.757017  3614885.956188 
4721.777019  20305099.055142 
4721.797021  17021805.856594 
4721.817024  3862771.199074 
4721.837026  7395949.958448 
4721.857028  17113990.207504 
4721.877031  14228627.021197 
4721.897033  16343816.305367 
4721.917035  13720483.748719 
4721.937037  12223380.176405 
4721.957040  27383756.278902 
4721.977042  16321459.755002 
4721.997044  -5811007.613668 
4722.017046  -703888.542793 
4722.037049  23902239.215386 
4722.057051  27254227.655611 
4722.077053  22866358.550894 
4722.097056  32543477.729438 
4722.117058  13378915.898357 
4722.137060  -1199070.859461 
4722.157062  13696424.336021 
4722.177065  38840425.168099 
4722.197067  36908356.279736 
4722.217069  5627905.687838 
4722.237071  13746221.767320 
4722.257074  11689118.051450 
4722.277076  -9474718.812889 
4722.297078  3727253.328999 
4722.317081  20350300.698548 
4722.337083  18071750.929097 
4722.357085  19707970.815556 
4722.377087  13623704.005805 
4722.397090  4579413.949124 
4722.417092  407011.913941 
4722.437094  14527890.867328 
4722.457096  11847082.967311 
4722.477099  13117734.838124 
4722.497101  23427829.199061 
4722.517103  5491575.264193 
4722.537106  -3261092.226097 
4722.557108  4038618.904984 
4722.577110  6104232.514159 
4722.597112  8699987.784324 
4722.617115  12938644.877089 
4722.637117  7195568.615277 
4722.657119  -11429107.588255 
4722.677121  -10871399.501628 
4722.697124  12778481.740950 
4722.717126  9926760.307535 
4722.737128  6020155.412438 
4722.757131  30005707.905376 
4722.777133  24192711.940802 
4722.797135  753678.506633 
4722.817137  7044957.661388 
4722.837140  15131614.292859 
4722.857142  13213376.271376 
4722.877144  29811078.280641 
4722.897147  37359877.864402 
4722.917149  -1400549.546639 
4722.937151  -975603.937629 
4722.957153  23396064.266349 
4722.977156  6248143.056742 
4722.997158  4241593.070882 
4723.017160  6876303.595914 
4723.037162  -1850006.117530 
4723.057165  57613.799743 
4723.077167  10432622.084643 
4723.097169  5903026.984556 
4723.117172  3431820.860400 
4723.137174  18472979.024958 
4723.157176  4327251.976488 
4723.177178  -719126.555349 
4723.197181  16132333.021823 
4723.217183  15893186.780351 
4723.237185  6306191.100413 
4723.257187  14448785.709565 
4723.277190  18653648.509680 
4723.297192  2259756.576178 
4723.317194  3495542.671877 
4723.337197  22970824.609011 
4723.357199  26645022.469909 
4723.377201  1709623.866155 
4723.397203  -27461.778890 
4723.417206  9563801.854358 
4723.437208  -7328822.693679 
4723.457210  5742751.181687 
4723.477212  21657402.508899 
4723.497215  -2290627.502381 
4723.517217  -4874621.451051 
4723.537219  12082821.433787 
4723.557222  -4043390.568553 
4723.577224  -16789752.149746 
4723.597226  -1052993.465283 
4723.617228  -2121768.678076 
4723.637231  -14251873.382991 
4723.657233  2212115.604611 
4723.677235  22278545.467026 
4723.697238  3512068.663068 
4723.717240  -8046666.069728 
4723.737242  14918029.142939 
4723.757244  9211675.159765 
4723.777247  1432195.904887 
4723.797249  21250335.176550 
4723.817251  -2399462.302027 
4723.837253  -14182283.735710 
4723.857256  19541105.347079 
4723.877258  8464265.317947 
4723.897260  4203779.104712 
4723.917263  27474597.906965 
4723.937265  24336008.768622 
4723.957267  23754430.082181 
4723.977269  33450910.921295 
4723.997272  25980459.087871 
4724.017274  24179415.360055 
4724.037276  40552948.313879 
4724.057278  36950432.604318 
4724.077281  -8425497.004947 
4724.097283  -17204757.954058 
4724.117285  22348386.666096 
4724.137288  8980668.630055 
4724.157290  -3788919.669203 
4724.177292  21926546.945531 
4724.197294  11650193.657633 
4724.217297  12075135.423229 
4724.237299  22340934.733826 
4724.257301  12737947.269200 
4724.277303  4223447.535927 
4724.297306  10678053.940655 
4724.317308  45104871.917901 
4724.337310  35511888.398752 
4724.357313  1136423.430769 
4724.377315  20603479.491214 
4724.397317  14066675.524178 
4724.417319  -3589540.604049 
4724.437322  2463475.035207 
4724.457324  9549147.467661 
4724.477326  13527153.259101 
4724.497329  13474523.128997 
4724.517331  17193433.441221 
4724.537333  8161171.724600 
4724.557335  -587684.682216 
4724.577338  16844689.441533 
4724.597340  19600505.306927 
4724.617342  19678949.826567 
4724.637344  37995661.605589 
4724.657347  7959131.479576 
4724.677349  -9575266.746125 
4724.697351  29864695.426766 
4724.717354  14543139.438964 
4724.737356  -9038874.097393 
4724.757358  10775853.166767 
4724.777360  13037201.841205 
4724.797363  12405115.151528 
4724.817365  15882395.042635 
4724.837367  13466994.184157 
4724.857369  -1640058.202741 
4724.877372  -7398020.297905 
4724.897374  15815648.326012 
4724.917376  13746092.890079 
4724.937379  -2163249.793680 
4724.957381  12806720.370247 
4724.977383  15265568.641788 
4724.997385  4433673.482870 
4725.017388  17984667.215889 
4725.037390  18254166.653447 
4725.057392  6709141.229507 
4725.077394  11302744.101707 
4725.097397  14241880.353728 
4725.117399  7171843.708851 
4725.137401  4392705.349726 
4725.157404  27976956.359463 
4725.177406  15445241.337985 
4725.197408  -1085339.603413 
4725.217410  23166090.313280 
4725.237413  11612740.201642 
4725.257415  -190138.831066 
4725.277417  18181795.214491 
4725.297420  10326183.352107 
4725.317422  6925705.457415 
4725.337424  18450656.419410 
4725.357426  4351191.624049 
4725.377429  10732415.490675 
4725.397431  27655043.581106 
4725.417433  17803718.889221 
4725.437435  10248075.252847 
4725.457438  10342043.688333 
4725.477440  13141123.928902 
4725.497442  11781395.545563 
4725.517445  17570287.901344 
4725.537447  32189436.706590 
4725.557449  15477994.632434 
4725.577451  5282858.760954 
4725.597454  20366042.369972 
4725.617456  18665949.471043 
4725.637458  870986.000784 
4725.657460  -1084911.454217 
4725.677463  21027733.627211 
4725.697465  12131514.215522 
4725.717467  4237677.497147 
4725.737470  36067274.318487 
4725.757472  18527383.603215 
4725.777474  -10388384.077851 
4725.797476  12319197.855702 
4725.817479  9146610.238292 
4725.837481  -121697.561558 
4725.857483  6028635.068082 
4725.877485  15788233.678883 
4725.897488  10030877.905456 
4725.917490  -1971276.188656 
4725.937492  11015724.113588 
4725.957495  11458704.391356 
4725.977497  14461879.770246 
4725.997499  33966358.646513 
4726.017501  7786051.859876 
4726.037504  -511540.293270 
4726.057506  36853315.471295 
4726.077508  14322216.064826 
4726.097511  -1668111.726969 
4726.117513  17537311.712185 
4726.137515  24671521.557494 
4726.157517  29411622.087466 
4726.177520  29469946.565760 
4726.197522  29985837.491165 
4726.217524  1013931.542400 
4726.237526  -19078120.657428 
4726.257529  18023239.837631 
4726.277531  15258726.652525 
4726.297533  10857456.422387 
4726.317536  26544350.942537 
4726.337538  -6405301.603392 
4726.357540  -1050882.195986 
4726.377542  37447020.681116 
4726.397545  15868439.517215 
4726.417547  5201472.328233 
4726.437549  20080601.618161 
4726.457551  15479510.343768 
4726.477554  6342420.082092 
4726.497556  17698209.206049 
4726.517558  35439341.112154 
4726.537561  5601496.824713 
4726.557563  -5573540.053428 
4726.577565  28335303.133521 
4726.597567  -5546993.889677 
4726.617570  -3644439.913144 
4726.637572  79618834.801728 
4726.657574  40585994.185923 
4726.677576  -4366669.256855 
4726.697579  18802059.805043 
4726.717581  13879969.212774 
4726.737583  11477570.949363 
4726.757586  16444903.398285 
4726.777588  8251881.976780 
4726.797590  709004.476005 
4726.817592  11868141.224307 
4726.837595  25635545.839425 
4726.857597  -4365025.569336 
4726.877599  -2334799.183299 
4726.897602  25775184.466049 
4726.917604  1706537.441486 
4726.937606  13929686.019590 
4726.957608  30168928.130575 
4726.977611  -1499745.246397 
4726.997613  3666658.869494 
4727.017615  14011660.767212 
4727.037617  13695332.781440 
4727.057620  18666232.892829 
4727.077622  23311207.530810 
4727.097624  26187685.567695 
4727.117627  4069511.970112 
4727.137629  10686571.209035 
4727.157631  26558566.442896 
4727.177633  3073056.880347 
4727.197636  12810118.653558 
4727.217638  18279321.490318 
4727.237640  -7457705.153940 
4727.257642  15546997.002403 
4727.277645  31182084.008568 
4727.297647  20646555.536397 
4727.317649  6816395.792238 
4727.337652  11971110.038597 
4727.357654  22954441.937142 
4727.377656  5877262.065425 
4727.397658  18215103.694213 
4727.417661  22681197.117868 
4727.437663  -14900694.275475 
4727.457665  2723559.734162 
4727.477667  23162900.216854 
4727.497670  8467318.306504 
4727.517672  18952051.409367 
4727.537674  7628660.664906 
4727.557677  -13117295.206185 
4727.577679  -4069976.919149 
4727.597681  -2630096.875625 
4727.617683  -578932.711370 
4727.637686  2282757.036111 
4727.657688  17500220.122789 
4727.677690  14159797.115729 
4727.697692  991964.053187 
4727.717695  24637176.088563 
4727.737697  10942923.617346 
4727.757699  -16440504.697607 
4727.777702  11792028.879859 
4727.797704  8398986.707699 
4727.817706  -13014072.986503 
4727.837708  -3099687.241468 
4727.857711  -10202319.335591 
4727.877713  -12489230.798117 
4727.897715  -11444094.027759 
4727.917718  -13227533.460409 
4727.937720  -3491071.701922 
4727.957722  2843851.056164 
4727.977724  10859504.858341 
4727.997727  -2957834.555987 
4728.017729  -5408391.298092 
4728.037731  25509769.525579 
4728.057733  707464.187192 
4728.077736  -4457158.077152 
4728.097738  37427402.215795 
4728.117740  16477403.212432 
4728.137743  9647107.463249 
4728.157745  27319110.961849 
4728.177747  18411701.332819 
4728.197749  14647818.198618 
4728.217752  22958765.376857 
4728.237754  26421588.654778 
4728.257756  1146785.247408 
4728.277758  -2261292.156870 
4728.297761  16648970.121859 
4728.317763  -13728387.103472 
4728.337765  -2917149.987714 
4728.357768  20135304.740518 
4728.377770  -14179364.326558 
4728.397772  -12184616.244905 
4728.417774  925706.214234 
4728.437777  -8719530.754750 
4728.457779  -6238034.640889 
4728.477781  11625723.241928 
4728.497783  17408926.320615 
4728.517786  6539185.520880 
4728.537788  20606352.173372 
4728.557790  29143748.280542 
4728.577793  1917668.526064 
4728.597795  8839310.548658 
4728.617797  11192486.548627 
4728.637799  -6182122.808389 
4728.657802  8694043.824591 
4728.677804  -102473.470748 
4728.697806  -9122629.212973 
4728.717809  19638996.996846 
4728.737811  17049305.051915 
4728.757813  -2435275.307535 
4728.777815  -4881244.447462 
4728.797818  20256696.462795 
4728.817820  14262434.419810 
4728.837822  -3960649.031130 
4728.857824  24839596.214567 
4728.877827  16928704.650790 
4728.897829  -9231218.958783 
4728.917831  8689750.904264 
4728.937834  1601704.316377 
4728.957836  -1893058.233473 
4728.977838  17440808.555544 
4728.997840  7048324.801889 
4729.017843  -3839942.510744 
4729.037845  -1831103.506165 
4729.057847  17550275.855215 
4729.077849  10712926.010832 
4729.097852  4690594.013074 
4729.117854  29697415.723259 
4729.137856  3822167.177319 
4729.157859  -4646001.859722 
4729.177861  17603824.776829 
4729.197863  15941565.387646 
4729.217865  22995374.872193 
4729.237868  19054063.883684 
4729.257870  1598989.003075 
4729.277872  3821542.778806 
4729.297874  -3236795.407563 
4729.317877  4224459.152767 
4729.337879  9945458.960481 
4729.357881  5375834.875388 
4729.377884  23179273.751745 
4729.397886  6216623.746879 
4729.417888  242751.790908 
4729.437890  4639698.292208 
4729.457893  -24889168.017148 
4729.477895  -17021084.344296 
4729.497897  3920687.944911 
4729.517900  3513537.778346 
4729.537902  -525712.682444 
4729.557904  2566322.852723 
4729.577906  7725239.861061 
4729.597909  719438.346116 
4729.617911  -4415730.391780 
4729.637913  71507.836279 
4729.657915  -4956981.887232 
4729.677918  2068384.765506 
4729.697920  12198564.222904 
4729.717922  6119648.085568 
4729.737925  15300563.231283 
4729.757927  916088.829995 
4729.777929  -7288524.181648 
4729.797931  26706730.394385 
4729.817934  11930986.012646 
4729.837936  -3172924.369333 
4729.857938  14911100.747306 
4729.877940  15353239.970662 
4729.897943  9161925.239941 
4729.917945  4352868.001723 
4729.937947  19689595.867390 
4729.957950  15532615.059428 
4729.977952  -1888611.183695 
4729.997954  5520032.606448 
4730.017956  7027730.468767 
4730.037959  8914637.274534 
4730.057961  733037.166770 
4730.077963  -4732344.064036 
4730.097965  10746224.032049 
4730.117968  11773031.740167 
4730.137970  -1642816.805328 
4730.157972  3266727.218970 
4730.177975  3833921.910971 
4730.197977  8932939.913781 
4730.217979  10693530.399982 
4730.237981  13662194.989516 
4730.257984  18298113.322585 
4730.277986  7163625.214820 
4730.297988  1073282.217623 
4730.317991  6376332.923748 
4730.337993  4031717.160739 
4730.357995  14212722.612293 
4730.377997  6541464.452484 
4730.398000  -1027112.780247 
4730.418002  19018352.209444 
4730.438004  5079981.614164 
4730.458006  -621023.650802 
4730.478009  9739909.026425 
4730.498011  13625597.748728 
4730.518013  -1561427.479876 
4730.538016  -22761304.386860 
4730.558018  1963260.235078 
4730.578020  5576001.426740 
4730.598022  2017735.801849 
4730.618025  23821466.697564 
4730.638027  9037692.855172 
4730.658029  9676432.951153 
4730.678031  26495542.328729 
4730.698034  6987877.105500 
4730.718036  8844740.329588 
4730.738038  19506286.852946 
4730.758041  15126133.686198 
4730.778043  9387123.600244 
4730.798045  12386293.444933 
4730.818047  25743449.216026 
4730.838050  11162990.455930 
4730.858052  8858815.783698 
4730.878054  25009006.820255 
4730.898056  5634961.144674 
4730.918059  3707174.585313 
4730.938061  15143684.168485 
4730.958063  21205324.346377 
4730.978066  29791691.062886 
4730.998068  18393487.070146 
4731.018070  7135755.613361 
4731.038072  4850332.557129 
4731.058075  10234271.182642 
4731.078077  5913956.183027 
4731.098079  -19064126.765492 
4731.118082  5828671.173416 
4731.138084  7284429.004709 
4731.158086  -10914881.776936 
4731.178088  9166398.166792 
4731.198091  -5730903.964988 
4731.218093  -6172158.868227 
4731.238095  16870325.441954 
4731.258097  5572239.616764 
4731.278100  11322336.977630 
4731.298102  25828423.144038 
4731.318104  29970918.629570 
4731.338107  8199149.379550 
4731.358109  -2184436.362877 
4731.378111  22018412.091333 
4731.398113  7557339.225970 
4731.418116  8076225.249431 
4731.438118  17062130.010917 
4731.458120  -9209288.510466 
4731.478122  2580624.746105 
4731.498125  14945602.005588 
4731.518127  2640773.952610 
4731.538129  9369163.975720 
4731.558132  9967259.081906 
4731.578134  6981801.060019 
4731.598136  7165279.606435 
4731.618138  10514459.084839 
4731.638141  14635349.278331 
4731.658143  2176623.518165 
4731.678145  -810255.786195 
4731.698147  7519149.062978 
4731.718150  11520102.247928 
4731.738152  25343918.211114 
4731.758154  18962951.750935 
4731.778157  2561515.686882 
4731.798159  16256570.749496 
4731.818161  20014571.276416 
4731.838163  11068832.680246 
4731.858166  8019251.627969 
4731.878168  3551551.460204 
4731.898170  1882282.089939 
4731.918173  4090573.127895 
4731.938175  12022543.174909 
4731.958177  -8501663.667622 
4731.978179  -13267374.792663 
4731.998182  6083716.268157 
4732.018184  -1112764.752241 
4732.038186  14393842.681295 
4732.058188  27617911.221331 
4732.078191  -2672203.765061 
4732.098193  -1934809.970656 
4732.118195  4809731.693408 
4732.138198  2380862.356857 
4732.158200  11951140.405134 
4732.178202  15269681.076589 
4732.198204  3468045.400555 
4732.218207  2616495.036644 
4732.238209  14112802.925889 
4732.258211  -8837808.326963 
4732.278213  -17829681.054202 
4732.298216  22271556.653122 
4732.318218  19835095.820253 
4732.338220  8331213.766528 
4732.358223  7372470.901952 
4732.378225  -16463926.609971 
4732.398227  -4997579.538353 
4732.418229  11263528.443930 
4732.438232  7802334.146521 
4732.458234  11860326.481931 
4732.478236  18766955.896810 
4732.498238  26281450.668591 
4732.518241  10564078.762892 
4732.538243  10793079.370407 
4732.558245  20931279.257093 
4732.578248  16744501.766248 
4732.598250  23404312.007528 
4732.618252  18625956.719751 
4732.638254  8714114.218121 
4732.658257  15844131.261083 
4732.678259  13905353.867102 
4732.698261  12252319.549966 
4732.718264  17658409.639008 
4732.738266  19643120.159890 
4732.758268  17738822.739918 
4732.778270  9812615.556580 
4732.798273  18712278.039965 
4732.818275  10520301.301931 
4732.838277  7628644.263317 
4732.858279  28526095.558656 
4732.878282  6672569.438195 
4732.898284  9599706.303013 
4732.918286  25511344.843639 
4732.938289  -1739514.508014 
4732.958291  2438586.997822 
4732.978293  19614805.963113 
4732.998295  20748524.762117 
4733.018298  13253054.914291 
4733.038300  11412198.766502 
4733.058302  18628535.015750 
4733.078304  20802936.332139 
4733.098307  16116212.661583 
4733.118309  7286253.626351 
4733.138311  -1423498.710505 
4733.158314  16332606.956028 
4733.178316  14485731.398496 
4733.198318  1789879.904593 
4733.218320  18017539.693926 
4733.238323  21547468.155343 
4733.258325  18204479.732465 
4733.278327  16896698.053248 
4733.298329  14629193.633028 
4733.318332  18115939.048254 
4733.338334  25043745.909877 
4733.358336  26384527.932997 
4733.378339  17585812.642927 
4733.398341  15831955.654054 
4733.418343  18667130.983380 
4733.438345  2911131.746619 
4733.458348  18829890.957294 
4733.478350  27485921.754219 
4733.498352  2159514.961995 
4733.518354  21977111.079337 
4733.538357  16329145.253337 
4733.558359  -1577032.994994 
4733.578361  19526245.083206 
4733.598364  21029989.897672 
4733.618366  11857148.260704 
4733.638368  15182724.458100 
4733.658370  28110333.661977 
4733.678373  25968920.523124 
4733.698375  21005795.450659 
4733.718377  23366237.697540 
4733.738380  14071380.833830 
4733.758382  16517515.285818 
4733.778384  20100293.543703 
4733.798386  921349.180321 
4733.818389  10092751.326622 
4733.838391  3202332.028180 
4733.858393  -10570641.941082 
4733.878395  6190333.852441 
4733.898398  17311691.645076 
4733.918400  17115239.683876 
4733.938402  4697472.561093 
4733.958405  -3500936.370716 
4733.978407  3565628.375768 
4733.998409  9169091.458517 
4734.018411  9029120.670319 
4734.038414  -1568244.192751 
4734.058416  -4602022.081493 
4734.078418  -2163521.586698 
4734.098420  -1759928.276207 
4734.118423  9514312.678881 
4734.138425  13791403.133043 
4734.158427  10255553.351832 
4734.178430  11354738.704862 
4734.198432  15994838.641029 
4734.218434  21976948.856834 
4734.238436  13093885.226094 
4734.258439  21521943.293404 
4734.278441  23882524.256689 
4734.298443  1691455.242691 
4734.318445  14420827.758476 
4734.338448  6601453.700674 
4734.358450  -6920555.840820 
4734.378452  25319151.231467 
4734.398455  11013767.339680 
4734.418457  466440.604854 
4734.438459  26800752.098379 
4734.458461  9103466.042479 
4734.478464  -4839369.648605 
4734.498466  7348535.684189 
4734.518468  6363252.030033 
4734.538471  3673516.350577 
4734.558473  6433307.840430 
4734.578475  8840343.428645 
4734.598477  2579758.451629 
4734.618480  19884740.768031 
4734.638482  23951052.386650 
4734.658484  5199559.018335 
4734.678486  20530450.988946 
4734.698489  22743567.770522 
4734.718491  22440873.359814 
4734.738493  38682971.642680 
4734.758496  22639916.457171 
4734.778498  11453459.677648 
4734.798500  16013398.397877 
4734.818502  27602959.792304 
4734.838505  13525320.640017 
4734.858507  2193710.710200 
4734.878509  23338814.822845 
4734.898511  12580267.902662 
4734.918514  6463088.568951 
4734.938516  10318996.981843 
4734.958518  8346327.792419 
4734.978521  28669255.138257 
4734.998523  21002566.680796 
4735.018525  12206450.041824 
4735.038527  19753588.154467 
4735.058530  5998693.869472 
4735.078532  5400477.057207 
4735.098534  18266147.616700 
4735.118536  17550857.013364 
4735.138539  14107699.978935 
4735.158541  20745150.303727 
4735.178543  23387209.432085 
4735.198546  6893717.575813 
4735.218548  10134312.553165 
4735.238550  25290212.438041 
4735.258552  13462471.989254 
4735.278555  13165223.296380 
4735.298557  9854732.237469 
4735.318559  -6650558.116805 
4735.338562  16548905.991250 
4735.358564  20805324.787872 
4735.378566  1128031.178482 
4735.398568  8324057.881564 
4735.418571  27547445.025243 
4735.438573  20971367.168300 
4735.458575  4869425.004685 
4735.478577  31630423.240886 
4735.498580  21323722.315400 
4735.518582  2900407.462437 
4735.538584  10295883.814828 
4735.558587  13679379.142198 
4735.578589  17624111.032095 
4735.598591  24167921.247772 
4735.618593  19587365.125434 
4735.638596  -7048571.510286 
4735.658598  2884850.639726 
4735.678600  27848729.692403 
4735.698602  16055071.635076 
4735.718605  26037559.224079 
4735.738607  23133107.454649 
4735.758609  289353.896395 
4735.778612  10149451.683664 
4735.798614  23542862.904728 
4735.818616  23732154.961995 
4735.838618  25068333.219472 
4735.858621  11061462.853885 
4735.878623  3036737.187297 
4735.898625  14485716.698571 
4735.918627  19970488.012799 
4735.938630  6088423.554065 
4735.958632  15782776.811345 
4735.978634  33532004.398685 
4735.998637  11514983.006339 
4736.018639  17172332.822117 
4736.038641  21606324.833724 
4736.058643  -657128.565787 
4736.078646  21620969.332206 
4736.098648  26699585.279999 
4736.118650  12109536.058429 
4736.138653  13967376.220634 
4736.158655  13819210.232650 
4736.178657  19386601.746222 
4736.198659  14073180.291726 
4736.218662  115773.771203 
4736.238664  9854175.452876 
4736.258666  8029658.334570 
4736.278668  -6729385.081364 
4736.298671  -5035274.880703 
4736.318673  145173.091813 
4736.338675  -3329587.281343 
4736.358678  12761680.214549 
4736.378680  27160896.101043 
4736.398682  5078975.707577 
4736.418684  -3707008.459793 
4736.438687  11775420.626404 
4736.458689  -2563893.922479 
4736.478691  912836.617962 
4736.498693  14970207.780717 
4736.518696  5189466.076693 
4736.538698  10806746.519090 
4736.558700  8549317.473762 
4736.578703  2749922.541935 
4736.598705  8364310.718393 
4736.618707  10594206.649505 
4736.638709  14896989.320460 
4736.658712  14424387.276514 
4736.678714  16189880.107726 
4736.698716  10979185.739291 
4736.718718  14776116.257107 
4736.738721  21507544.985444 
4736.758723  22122807.609917 
4736.778725  14927435.360728 
4736.798728  14820282.822351 
4736.818730  28631047.846640 
4736.838732  9055487.208792 
4736.858734  9891057.636554 
4736.878737  17725068.297327 
4736.898739  12143837.068023 
4736.918741  5807177.574251 
4736.938744  4202584.071722 
4736.958746  15974589.697712 
4736.978748  14622556.529540 
4736.998750  -1171178.245915 
4737.018753  -6135645.790994 
4737.038755  88420.388222 
4737.058757  10385477.002558 
4737.078759  17269641.928204 
4737.098762  5765985.472325 
4737.118764  -7064382.598341 
4737.138766  -726552.175450 
4737.158769  9193315.589630 
4737.178771  36649.479878 
4737.198773  -7450393.047648 
4737.218775  8265439.434927 
4737.238778  -1774889.717271 
4737.258780  -11373686.682901 
4737.278782  6352635.697628 
4737.298784  1226135.078888 
4737.318787  11041193.167382 
4737.338789  11781743.481922 
4737.358791  -9294564.828764 
4737.378794  3610068.465365 
4737.398796  19424660.248767 
4737.418798  20708165.231710 
4737.438800  13961598.405465 
4737.458803  15585213.197447 
4737.478805  18470350.829557 
4737.498807  -2208122.096452 
4737.518809  11127632.382234 
4737.538812  5571452.267411 
4737.558814  -2632125.688246 
4737.578816  18739931.815795 
4737.598819  2999466.251112 
4737.618821  11246398.212502 
4737.638823  23446855.185766 
4737.658825  13760461.644214 
4737.678828  21005696.315551 
4737.698830  8971085.429512 
4737.718832  1951286.445005 
4737.738835  8925626.508527 
4737.758837  5565688.674530 
4737.778839  3876637.259506 
4737.798841  5391815.564867 
4737.818844  16011214.091859 
4737.838846  6556413.165359 
4737.858848  595602.504438 
4737.878850  25024797.734682 
4737.898853  9043559.713236 
4737.918855  12808450.596240 
4737.938857  24807331.455770 
4737.958860  11786222.427244 
4737.978862  24790948.777582 
4737.998864  21205294.254855 
4738.018866  10945104.332450 
4738.038869  2061343.454458 
4738.058871  -5706319.918848 
4738.078873  -5606936.750422 
4738.098875  -3136056.790906 
4738.118878  19876044.924590 
4738.138880  -192888.859178 
4738.158882  5982342.026929 
4738.178885  36141009.150624 
4738.198887  -2187731.698671 
4738.218889  -1851048.826704 
4738.238891  5292990.799040 
4738.258894  324934.647542 
4738.278896  29928368.020992 
4738.298898  8803347.106277 
4738.318900  -2919480.186616 
4738.338903  24488424.410969 
4738.358905  27812202.224872 
4738.378907  22815317.156317 
4738.398910  14475556.317147 
4738.418912  16003573.768266 
4738.438914  6418854.797742 
4738.458916  974604.582803 
4738.478919  14155158.108049 
4738.498921  15340473.466706 
4738.518923  12221917.583292 
4738.538925  16969645.537537 
4738.558928  26876124.100462 
4738.578930  28722933.149071 
4738.598932  10535378.020643 
4738.618935  18538837.607620 
4738.638937  17225548.197997 
4738.658939  8326166.747189 
4738.678941  9475299.629177 
4738.698944  11590280.103194 
4738.718946  16841601.899090 
4738.738948  16288702.380549 
4738.758951  34586093.150896 
4738.778953  23017844.810690 
4738.798955  -6034698.193971 
4738.818957  20241227.624050 
4738.838960  20880896.789904 
4738.858962  17046173.504887 
4738.878964  22958637.792674 
4738.898966  20252424.788276 
4738.918969  22147266.199121 
4738.938971  26459732.185506 
4738.958973  28161107.083355 
4738.978976  19579665.694671 
4738.998978  24402983.335567 
4739.018980  19714762.636782 
4739.038982  5155648.525021 
4739.058985  22156356.290730 
4739.078987  16855145.596486 
4739.098989  13296679.936676 
4739.118991  14038576.248103 
4739.138994  2238861.706333 
4739.158996  20035274.208140 
4739.178998  20819821.440999 
4739.199001  8279615.040856 
4739.219003  13644252.207668 
4739.239005  20643188.784067 
4739.259007  18104923.099085 
4739.279010  5805997.326217 
4739.299012  23768426.148272 
4739.319014  15833146.436519 
4739.339016  12045054.155472 
4739.359019  19894147.202440 
4739.379021  1604505.101069 
4739.399023  19264015.366002 
4739.419026  26211579.947201 
4739.439028  -17245206.141715 
4739.459030  4653938.244740 
4739.479032  116036333.829398 
4739.499035  105120418.689527 
4739.519037  67521380.250887 
4739.539039  65798738.530883 
4739.559042  15783930.906499 
4739.579044  6879812.138432 
4739.599046  30737947.177560 
4739.619048  7912551.885647 
4739.639051  1538211.865804 
4739.659053  9444682.761679 
4739.679055  1735503.622682 
4739.699057  30195533.944133 
4739.719060  12501812.040640 
4739.739062  4517449.239469 
4739.759064  37505510.955250 
4739.779067  3987379.870992 
4739.799069  4075829.254354 
4739.819071  12861185.098372 
4739.839073  -6441815.195773 
4739.859076  14273215.686543 
4739.879078  22549204.942519 
4739.899080  7685275.560061 
4739.919082  9618649.276529 
4739.939085  29033805.290157 
4739.959087  2955115.188967 
4739.979089  -14518760.996825 
4739.999092  26228486.968251 
4740.019094  12343592.380500 
4740.039096  21315784.610994 
4740.059098  22090464.939772 
4740.079101  -5516880.330367 
4740.099103  17424880.462073 
4740.119105  9823265.995200 
4740.139107  7001568.031613 
4740.159110  24225206.340766 
4740.179112  18663575.283322 
4740.199114  19347423.791729 
4740.219117  8719589.703629 
4740.239119  31948370.223228 
4740.259121  11661794.983595 
4740.279123  8551638.532586 
4740.299126  24005348.187768 
4740.319128  19262483.921184 
4740.339130  36784886.956054 
4740.359133  15832958.873506 
4740.379135  3577219.034636 
4740.399137  15466282.247665 
4740.419139  13875860.241125 
4740.439142  10424074.300736 
4740.459144  5921739.015035 
4740.479146  10820704.719936 
4740.499148  4154294.360373 
4740.519151  7443646.618373 
4740.539153  9845658.134206 
4740.559155  3408667.538813 
4740.579158  27383718.804441 
4740.599160  10542478.938965 
4740.619162  913977.893261 
4740.639164  27880437.592926 
4740.659167  9877537.754601 
4740.679169  16607827.622156 
4740.699171  15702591.430212 
4740.719173  -12105036.703825 
4740.739176  7366518.713568 
4740.759178  -831143.066042 
4740.779180  -11358662.469402 
4740.799183  2727889.247561 
4740.819185  12840710.715445 
4740.839187  5663662.940039 
4740.859189  19556965.316940 
4740.879192  22527349.353980 
4740.899194  -13424284.478582 
4740.919196  3084175.322851 
4740.939198  14489904.802635 
4740.959201  -4338418.286876 
4740.979203  26722566.516675 
4740.999205  19826667.946154 
4741.019208  11428526.826242 
4741.039210  16362502.903011 
4741.059212  11641959.449473 
4741.079214  18869405.538010 
4741.099217  12977420.682081 
4741.119219  17385533.711290 
4741.139221  6682084.556338 
4741.159224  17626083.353962 
4741.179226  18251279.928036 
4741.199228  5344198.209589 
4741.219230  22329525.871841 
4741.239233  13342161.754365 
4741.259235  19862485.283636 
4741.279237  21515210.963759 
4741.299239  -4882666.283242 
4741.319242  7044827.038157 
4741.339244  11055598.838412 
4741.359246  5469592.674762 
4741.379249  11916696.355519 
4741.399251  6286140.354059 
4741.419253  -12683582.225860 
4741.439255  7620439.610007 
4741.459258  28336097.814859 
4741.479260  -8150475.581686 
4741.499262  7658895.309236 
4741.519264  7698585.888806 
4741.539267  -19656292.907569 
4741.559269  13723454.134234 
4741.579271  -8501246.718350 
4741.599274  -14883607.659344 
4741.619276  20172916.632850 
4741.639278  15722387.362958 
4741.659280  24384013.158453 
4741.679283  27711466.165880 
4741.699285  21669923.518790 
4741.719287  24735890.666371 
4741.739289  23462024.116914 
4741.759292  17404343.760155 
4741.779294  17960164.758093 
4741.799296  31828564.910062 
4741.819299  856594.321945 
4741.839301  -328088.625929 
4741.859303  20511979.449312 
4741.879305  9362306.227427 
4741.899308  26645142.584714 
4741.919310  17261502.570412 
4741.939312  -2942140.742181 
4741.959315  -5579067.763881 
4741.979317  -17608318.279817 
4741.999319  -21109940.130959 
4742.019321  -9693543.884492 
4742.039324  25191461.370490 
4742.059326  -3658573.176763 
4742.079328  4557113.110745 
4742.099330  17591676.026468 
4742.119333  -4148008.102324 
4742.139335  23648044.726615 
4742.159337  26648946.680484 
4742.179340  12447529.554514 
4742.199342  6367285.765511 
4742.219344  22789263.966291 
4742.239346  21528397.833331 
4742.259349  6443401.145759 
4742.279351  12744296.909888 
4742.299353  18023792.074100 
4742.319355  35808691.814818 
4742.339358  16929159.742129 
4742.359360  1236966.056526 
4742.379362  43728879.057952 
4742.399365  3016488.432295 
4742.419367  9310705.438059 
4742.439369  27962032.967149 
4742.459371  2589408.366615 
4742.479374  26174048.823470 
4742.499376  20383742.434171 
4742.519378  14047717.541244 
4742.539380  1121683.962064 
4742.559383  1069419.657520 
4742.579385  10986474.312432 
4742.599387  6416612.023369 
4742.619390  19709284.932328 
4742.639392  19788849.419820 
4742.659394  25256081.211917 
4742.679396  13063611.339565 
4742.699399  8572064.859311 
4742.719401  21288242.842722 
4742.739403  -994695.884779 
4742.759406  12237544.107388 
4742.779408  38150326.775500 
4742.799410  19525141.795348 
4742.819412  10177414.189850 
4742.839415  6784580.312235 
4742.859417  14257470.627117 
4742.879419  7953255.293651 
4742.899421  24599158.232160 
4742.919424  25784313.594596 
4742.939426  7621362.657878 
4742.959428  20395137.671751 
4742.979431  11851299.422728 
4742.999433  10738385.720748 
4743.019435  19456001.974734 
4743.039437  8613133.864572 
4743.059440  3751556.907767 
4743.079442  -5078935.708213 
4743.099444  16687224.948823 
4743.119446  14517589.961880 
4743.139449  -8001592.739152 
4743.159451  15704759.125528 
4743.179453  5935161.213770 
4743.199456  4054869.318340 
4743.219458  2453652.714643 
4743.239460  2037629.689395 
4743.259462  -1153119.275837 
4743.279465  -8605146.498849 
4743.299467  6469005.151930 
4743.319469  243998.329160 
4743.339471  25564874.403188 
4743.359474  27981399.245321 
4743.379476  11652659.133452 
4743.399478  22230270.246697 
4743.419481  7335491.182929 
4743.439483  1253567.161310 
4743.459485  2824283.045320 
4743.479487  6864997.099987 
4743.499490  49551.561694 
4743.519492  9959766.933683 
4743.539494  27355455.174203 
4743.559497  8887018.047979 
4743.579499  15228021.493027 
4743.599501  6849482.380806 
4743.619503  -4344637.123325 
4743.639506  14663119.593111 
4743.659508  5419933.016388 
4743.679510  30604035.620531 
4743.699512  18510653.076739 
4743.719515  1953767.485564 
4743.739517  26295743.689770 
4743.759519  8464721.542324 
4743.779522  23437726.407346 
4743.799524  23590821.333270 
4743.819526  -2833718.327780 
4743.839528  17385784.865419 
4743.859531  23459690.238767 
4743.879533  12416827.405655 
4743.899535  -4148496.099399 
4743.919537  32503071.987749 
4743.939540  13805922.775187 
4743.959542  3525411.395206 
4743.979544  20007173.964128 
4743.999547  -10445643.852431 
4744.019549  17023794.116336 
4744.039551  25880619.341346 
4744.059553  20278030.799928 
4744.079556  15333293.003046 
4744.099558  -1214424.543476 
4744.119560  5015479.314673 
4744.139562  19249503.250453 
4744.159565  31498121.254022 
4744.179567  3623856.354481 
4744.199569  11211230.353823 
4744.219572  11895442.107522 
4744.239574  -24643984.581729 
4744.259576  -2892516.579708 
4744.279578  -7950786.269758 
4744.299581  -4282115.321406 
4744.319583  11491801.515685 
4744.339585  15332503.895503 
4744.359587  19841810.844475 
4744.379590  -468335.007128 
4744.399592  10539388.860064 
4744.419594  18763304.337494 
4744.439597  -8459608.811521 
4744.459599  2092159.722384 
4744.479601  18107456.835559 
4744.499603  17363514.681751 
4744.519606  662739.790942 
4744.539608  6886668.914846 
4744.559610  -3668413.157859 
4744.579613  12421884.131827 
4744.599615  41090157.094905 
4744.619617  8037458.719277 
4744.639619  18308452.253901 
4744.659622  26060587.640434 
4744.679624  13863639.559924 
4744.699626  2485428.882944 
4744.719628  1186029.017322 
4744.739631  14560636.778857 
4744.759633  3281612.683290 
4744.779635  6028393.800348 
4744.799638  11692800.551672 
4744.819640  -11115541.284160 
4744.839642  -15233450.843470 
4744.859644  2938372.217321 
4744.879647  6920711.531181 
4744.899649  -5348406.314441 
4744.919651  14172208.352827 
4744.939653  18681999.127773 
4744.959656  18386683.375027 
4744.979658  16672215.074022 
4744.999660  7294825.303302 
4745.019663  16229310.989991 
4745.039665  -3154879.927945 
4745.059667  3877870.805202 
4745.079669  19817902.437360 
4745.099672  16560831.424254 
4745.119674  15476478.891778 
4745.139676  13851661.880219 
4745.159678  16931814.425480 
4745.179681  -3509538.849841 
4745.199683  -1011325.413999 
4745.219685  17738629.563634 
4745.239688  2695832.902225 
4745.259690  12220110.241074 
4745.279692  8260890.794359 
4745.299694  4318989.761107 
4745.319697  -2258638.440752 
4745.339699  -11150777.970547 
4745.359701  3832458.948214 
4745.379704  6182825.114920 
4745.399706  2028232.212663 
4745.419708  13472050.264578 
4745.439710  26611608.113485 
4745.459713  2974518.782176 
4745.479715  48757.378148 
4745.499717  37913418.571592 
4745.519719  12188690.578478 
4745.539722  -7586056.934794 
4745.559724  7591665.105945 
4745.579726  17608771.460377 
4745.599729  10853649.456209 
4745.619731  -2771574.888254 
4745.639733  7784371.907485 
4745.659735  13348049.291638 
4745.679738  9404587.202552 
4745.699740  3350685.684222 
4745.719742  21835459.849639 
4745.739744  32867395.316190 
4745.759747  -8650312.995516 
4745.779749  -4207757.157309 
4745.799751  7627041.520614 
4745.819754  1714436.215377 
4745.839756  15269307.592278 
4745.859758  19199894.048282 
4745.879760  10588346.062323 
4745.899763  9428080.583119 
4745.919765  38215543.898119 
4745.939767  27320333.247155 
4745.959769  24106450.212518 
4745.979772  16503883.586921 
4745.999774  10345984.776017 
4746.019776  31365535.376134 
4746.039779  18475031.679935 
4746.059781  27145688.061691 
4746.079783  31136135.279315 
4746.099785  14749621.072994 
4746.119788  6169218.048027 
4746.139790  5934209.097112 
4746.159792  3998180.977631 
4746.179795  -2411946.364898 
4746.199797  2147348.769401 
4746.219799  5803990.328891 
4746.239801  -8900789.321878 
4746.259804  -5951020.466936 
4746.279806  -10447804.881246 
4746.299808  3314445.963402 
4746.319810  12405552.699675 
4746.339813  10144446.397886 
4746.359815  12421079.011093 
4746.379817  18465418.690698 
4746.399820  23737039.774511 
4746.419822  24292081.376637 
4746.439824  16855876.431939 
4746.459826  657057.039250 
4746.479829  21596008.321021 
4746.499831  18172873.643036 
4746.519833  -3827633.231007 
4746.539835  3920254.720882 
4746.559838  9855502.044291 
4746.579840  1409997.793884 
4746.599842  1161826.379238 
4746.619845  4029685.319118 
4746.639847  12472513.276975 
4746.659849  12384964.851076 
4746.679851  15303581.195347 
4746.699854  16936055.320805 
4746.719856  8468189.428428 
4746.739858  4010968.347715 
4746.759860  17476903.252401 
4746.779863  19232372.243888 
4746.799865  14156847.249064 
4746.819867  22909682.582621 
4746.839870  7315560.037925 
4746.859872  13348310.408930 
4746.879874  25918468.274944 
4746.899876  8964880.729155 
4746.919879  16945184.024727 
4746.939881  20080997.764530 
4746.959883  2576889.397465 
4746.979886  15517968.213653 
4746.999888  17196709.407710 
4747.019890  9255882.469553 
4747.039892  13047398.328583 
4747.059895  -781752.144594 
4747.079897  -8506231.727390 
4747.099899  20194581.728212 
4747.119901  19346393.582931 
4747.139904  9937332.669668 
4747.159906  15032316.600166 
4747.179908  17937502.886862 
4747.199911  25613161.548053 
4747.219913  23817798.035350 
4747.239915  10546931.427474 
4747.259917  21129331.818403 
4747.279920  17901288.334207 
4747.299922  8127004.880649 
4747.319924  18621707.853912 
4747.339926  -13992642.336913 
4747.359929  7494542.300523 
4747.379931  30433515.021208 
4747.399933  4249901.184212 
4747.419936  19427054.680948 
4747.439938  17738091.094665 
4747.459940  7147275.234527 
4747.479942  10041177.435622 
4747.499945  606895.915690 
4747.519947  4268905.352351 
4747.539949  32765800.741587 
4747.559951  18788140.109843 
4747.579954  -3933333.463497 
4747.599956  21944402.675778 
4747.619958  15892575.071269 
4747.639961  -4774487.197237 
4747.659963  9109544.789964 
4747.679965  18152337.241297 
4747.699967  24865371.446967 
4747.719970  16704557.268469 
4747.739972  19835032.380293 
4747.759974  17674791.565779 
4747.779977  -2172561.957042 
4747.799979  16212990.583713 
4747.819981  34804726.487782 
4747.839983  14162605.708564 
4747.859986  -3219479.229905 
4747.879988  17753093.254620 
4747.899990  36569736.975321 
4747.919992  -1762259.826747 
4747.939995  -4780697.526372 
4747.959997  14557013.128437 
4747.979999  5186032.496530 
4748.000002  2213919.594922 
4748.020004  10239253.624431 
4748.040006  13409912.802173 
4748.060008  14035744.018508 
4748.080011  22766719.547867 
4748.100013  7937806.830610 
4748.120015  9970953.748519 
4748.140017  9287196.345600 
4748.160020  13077265.563816 
4748.180022  6902100.083156 
4748.200024  -8886930.417709 
4748.220027  12359851.378948 
4748.240029  23150469.559754 
4748.260031  25353812.776597 
4748.280033  11901761.192502 
4748.300036  20865979.715387 
4748.320038  35285032.616801 
4748.340040  2600759.262947 
4748.360042  7696952.673660 
4748.380045  9995890.665842 
4748.400047  10914831.824543 
4748.420049  15172113.407452 
4748.440052  16953895.745429 
4748.460054  -3780911.819257 
4748.480056  -8622156.809979 
4748.500058  432742.992512 
4748.520061  -1772177.558721 
4748.540063  4605127.313735 
4748.560065  -8362606.581904 
4748.580068  12621800.063271 
4748.600070  17413953.950879 
4748.620072  -18718832.568892 
4748.640074  2298409.373401 
4748.660077  16299392.140712 
4748.680079  7952500.954050 
4748.700081  4522825.810097 
4748.720083  12824451.774432 
4748.740086  18046348.832800 
4748.760088  17106281.284396 
4748.780090  17083422.967845 
4748.800093  -1850382.314191 
4748.820095  4318405.037278 
4748.840097  14993536.118831 
4748.860099  23357546.491722 
4748.880102  6003489.610857 
4748.900104  10267471.487988 
4748.920106  31117238.811168 
4748.940108  15747758.793557 
4748.960111  4853260.935689 
4748.980113  8019001.091167 
4749.000115  12083766.478231 
4749.020118  10963334.642384 
4749.040120  1007626.884430 
4749.060122  15849794.159854 
4749.080124  28887605.210532 
4749.100127  17682698.247083 
4749.120129  5506029.565243 
4749.140131  23578347.258770 
4749.160133  47799755.069061 
4749.180136  24526600.571426 
4749.200138  20946021.433446 
4749.220140  8457367.777477 
4749.240143  -4201828.466167 
4749.260145  -8876533.035726 
4749.280147  3489781.345807 
4749.300149  17650267.993139 
4749.320152  3578416.289555 
4749.340154  20854719.144341 
4749.360156  18361555.233026 
4749.380158  9978314.163724 
4749.400161  10547550.943493 
4749.420163  25079593.150894 
4749.440165  21084603.146898 
4749.460168  19404001.658361 
4749.480170  10907141.634567 
4749.500172  1017603.628013 
4749.520174  7680722.244465 
4749.540177  21469053.581903 
4749.560179  26243190.931034 
4749.580181  -13054648.122727 
4749.600184  11182620.515482 
4749.620186  30863248.173301 
4749.640188  -1739259.267006 
4749.660190  11990953.710484 
4749.680193  14787044.181618 
4749.700195  34954316.549779 
4749.720197  30037848.961038 
4749.740199  9829819.135923 
4749.760202  27541330.737080 
4749.780204  22552014.838194 
4749.800206  4015962.385162 
4749.820209  5471549.020750 
4749.840211  20809405.626532 
4749.860213  7151529.627624 
4749.880215  17876253.338709 
4749.900218  25603407.323073 
4749.920220  17783584.335456 
4749.940222  9869500.888423 
4749.960224  9759254.434017 
4749.980227  19252894.365437 
4750.000229  4295901.390214 
4750.020231  -7534915.137712 
4750.040234  4885525.389083 
4750.060236  7528581.006097 
4750.080238  363745.218676 
4750.100240  -4024204.744980 
4750.120243  4563677.223792 
4750.140245  -8081113.557916 
4750.160247  4014108.602511 
4750.180249  19599637.314936 
4750.200252  7429698.485880 
4750.220254  2800870.223519 
4750.240256  13156054.823143 
4750.260259  26408965.895269 
4750.280261  14841267.438894 
4750.300263  14826984.187317 
4750.320265  15227639.811657 
4750.340268  7095098.642882 
4750.360270  -715834.727528 
4750.380272  13755572.716949 
4750.400275  8918117.383701 
4750.420277  -3925054.092884 
4750.440279  3003335.290197 
4750.460281  3599815.294603 
4750.480284  38019473.645671 
4750.500286  23626866.416015 
4750.520288  7903709.726877 
4750.540290  22545990.401048 
4750.560293  7230959.430260 
4750.580295  14909877.853302 
4750.600297  19286522.715029 
4750.620300  13117977.819839 
4750.640302  -14724172.801308 
4750.660304  9189212.523564 
4750.680306  34070490.297181 
4750.700309  11033731.235231 
4750.720311  12046989.672574 
4750.740313  20127434.253644 
4750.760315  17527747.321431 
4750.780318  -5906506.365264 
4750.800320  35791450.122747 
4750.820322  28363811.168720 
4750.840325  -8669159.357442 
4750.860327  18449071.186832 
4750.880329  16945381.714182 
4750.900331  -11550630.330682 
4750.920334  -14866214.384583 
4750.940336  20515537.998794 
4750.960338  22179776.450611 
4750.980340  7796529.805362 
4751.000343  22672558.264045 
4751.020345  28128126.865211 
4751.040347  9487921.525893 
4751.060350  17495927.393586 
4751.080352  44377877.605557 
4751.100354  10655650.844166 
4751.120356  -5921793.216295 
4751.140359  888039.170137 
4751.160361  6757341.336945 
4751.180363  13099632.454990 
4751.200366  92185.070190 
4751.220368  17732703.768211 
4751.240370  6908298.028191 
4751.260372  13285374.227484 
4751.280375  33560187.852819 
4751.300377  5958296.084156 
4751.320379  -17101225.663987 
4751.340381  5172557.165072 
4751.360384  28200464.579512 
4751.380386  -16442622.536653 
4751.400388  -9857668.063101 
4751.420391  -2987154.355711 
4751.440393  3159827.443566 
4751.460395  21452278.007935 
4751.480397  20245708.717202 
4751.500400  14208170.768176 
4751.520402  -15090411.880397 
4751.540404  -7133503.337295 
4751.560406  14425124.770650 
4751.580409  -5563073.499223 
4751.600411  -18359397.262528 
4751.620413  29802051.841063 
4751.640416  13909028.291834 
4751.660418  -9983468.067063 
4751.680420  19555549.648404 
4751.700422  12406424.866588 
4751.720425  19407321.491742 
4751.740427  -4229863.597860 
4751.760429  13080968.352797 
4751.780431  41050364.369379 
4751.800434  8047098.645663 
4751.820436  12355154.576986 
4751.840438  24136941.301433 
4751.860441  -2269687.108140 
4751.880443  -783593.000547 
4751.900445  33695201.536651 
4751.920447  16033149.316849 
4751.940450  6258662.100720 
4751.960452  4749808.138762 
4751.980454  3522975.394350 
4752.000457  15558010.559950 
4752.020459  9921794.125334 
4752.040461  40721302.808144 
4752.060463  22406164.066937 
4752.080466  -5868247.261868 
4752.100468  29062657.871818 
4752.120470  27301797.869312 
4752.140472  23673824.505018 
4752.160475  20062518.088995 
4752.180477  19142426.733624 
4752.200479  17925562.132697 
4752.220482  25792086.482782 
4752.240484  8188838.559263 
4752.260486  27310522.171361 
4752.280488  11699349.872767 
4752.300491  -27585155.171615 
4752.320493  12761478.374160 
4752.340495  8049170.439005 
4752.360497  -3433222.524839 
4752.380500  13927591.682184 
4752.400502  32681037.955027 
4752.420504  6196412.655952 
4752.440507  231243.766391 
4752.460509  3066317.808983 
4752.480511  1323331.856740 
4752.500513  6372839.200730 
4752.520516  -3214028.893412 
4752.540518  2088106.595624 
4752.560520  -4475048.158655 
4752.580522  24164175.675533 
4752.600525  24108662.791488 
4752.620527  -8765232.873045 
4752.640529  4554806.715613 
4752.660532  32467420.227283 
4752.680534  11375244.076114 
4752.700536  -11822151.741855 
4752.720538  18744435.677260 
4752.740541  22533601.772726 
4752.760543  -4292542.268482 
4752.780545  -4589172.570197 
4752.800548  14940786.585848 
4752.820550  -7952605.710261 
4752.840552  -29155208.904264 
4752.860554  -1011386.573988 
4752.880557  3361045.703969 
4752.900559  -385599.904665 
4752.920561  7366857.302410 
4752.940563  19039785.610305 
4752.960566  11939671.099955 
4752.980568  -4171437.918835 
4753.000570  25612938.208817 
4753.020573  21439201.302606 
4753.040575  14474391.365483 
4753.060577  33737310.946532 
4753.080579  25037943.774927 
4753.100582  21619774.397183 
4753.120584  13696175.609946 
4753.140586  8690012.199601 
4753.160588  17045574.550065 
4753.180591  72369.378792 
4753.200593  6618809.860265 
4753.220595  21343521.950434 
4753.240598  8740009.843270 
4753.260600  35855722.032104 
4753.280602  23781522.431585 
4753.300604  12097898.557954 
4753.320607  26447270.075372 
4753.340609  10598267.337169 
4753.360611  5189668.523153 
4753.380613  15620227.880043 
4753.400616  6155837.289224 
4753.420618  20473919.291752 
4753.440620  15407028.225471 
4753.460623  109838.257356 
4753.480625  25837752.545884 
4753.500627  11925623.308008 
4753.520629  18773651.914003 
4753.540632  22810469.965164 
4753.560634  -11406832.653011 
4753.580636  16298796.728685 
4753.600639  26145026.982750 
4753.620641  6283680.408851 
4753.640643  13843403.588767 
4753.660645  -4920514.828110 
4753.680648  8065574.908936 
4753.700650  20452488.461425 
4753.720652  7118268.033904 
4753.740654  25568993.393695 
4753.760657  19163914.772044 
4753.780659  6231098.561809 
4753.800661  19200480.916496 
4753.820664  3541983.173766 
4753.840666  517984.383383 
4753.860668  18494838.330315 
4753.880670  14129700.205931 
4753.900673  17245500.670965 
4753.920675  2019454.453012 
4753.940677  1179432.893685 
4753.960679  22959305.589167 
4753.980682  21925075.889013 
4754.000684  28820756.782258 
4754.020686  19763474.678524 
4754.040689  3726790.146665 
4754.060691  3641611.397291 
4754.080693  13782737.956614 
4754.100695  2669086.221120 
4754.120698  -116794.337219 
4754.140700  11766719.309248 
4754.160702  9112244.476652 
4754.180704  -2622046.994047 
4754.200707  6032231.791143 
4754.220709  10335257.209545 
4754.240711  15133999.118777 
4754.260714  12319602.497871 
4754.280716  6295861.605537 
4754.300718  12427073.815174 
4754.320720  5174704.367695 
4754.340723  -5366777.209228 
4754.360725  12697645.884612 
4754.380727  3480561.329260 
4754.400730  -14379357.589550 
4754.420732  4220920.976533 
4754.440734  -4898800.944038 
4754.460736  -19072663.584329 
4754.480739  -9864501.947319 
4754.500741  6353238.367054 
4754.520743  11149501.301159 
4754.540745  -7922705.978292 
4754.560748  -3883236.016994 
4754.580750  2331267.510745 
4754.600752  -23482699.008933 
4754.620755  3988282.521680 
4754.640757  22676563.388757 
4754.660759  -19327084.043396 
4754.680761  -135003.203155 
4754.700764  26609284.392209 
4754.720766  7909277.427903 
4754.740768  3170062.121681 
4754.760770  -16141026.799730 
4754.780773  -9121718.737047 
4754.800775  12133985.122202 
4754.820777  26651398.603873 
4754.840780  29554912.489009 
4754.860782  6060878.995382 
4754.880784  9299324.235718 
4754.900786  16460037.515777 
4754.920789  -10828834.921246 
4754.940791  1682815.630287 
4754.960793  35912142.189239 
4754.980795  262685.372131 
4755.000798  -124464.533140 
4755.020800  11235661.004282 
4755.040802  13597467.753594 
4755.060805  19487985.538910 
4755.080807  -1696775.623145 
4755.100809  36299767.645753 
4755.120811  37345708.120898 
4755.140814  -10876589.205561 
4755.160816  2464213.783198 
4755.180818  5689594.628919 
4755.200820  -25267600.967110 
4755.220823  -10801328.419947 
4755.240825  13150530.850865 
4755.260827  12948458.559617 
4755.280830  9763694.302172 
4755.300832  3270762.111351 
4755.320834  -6425495.028490 
4755.340836  3958391.377132 
4755.360839  27085633.720259 
4755.380841  24731498.182521 
4755.400843  8186487.374443 
4755.420846  23293332.397117 
4755.440848  43959016.438834 
4755.460850  18789424.115884 
4755.480852  29304506.860575 
4755.500855  44433210.619103 
4755.520857  18760784.848306 
4755.540859  2769970.443468 
4755.560861  22192913.283297 
4755.580864  26552067.661181 
4755.600866  2581703.791062 
4755.620868  -1429090.364242 
4755.640871  6468572.669996 
4755.660873  25110914.024888 
4755.680875  26583248.325409 
4755.700877  30337828.796738 
4755.720880  22758503.365775 
4755.740882  4768376.231063 
4755.760884  11888420.619696 
4755.780886  17756342.253920 
4755.800889  8528689.377998 
4755.820891  11978850.849513 
4755.840893  12219276.342039 
4755.860896  6729872.067611 
4755.880898  19599275.120951 
4755.900900  6444050.878453 
4755.920902  11101053.257159 
4755.940905  19473010.122405 
4755.960907  15015828.376266 
4755.980909  36031607.175913 
4756.000911  3330273.337042 
4756.020914  -2579326.702174 
4756.040916  21571561.792835 
4756.060918  13457445.681665 
4756.080921  19148407.330280 
4756.100923  14091256.956300 
4756.120925  3494594.382094 
4756.140927  13543279.512814 
4756.160930  3868268.376396 
4756.180932  3910626.033314 
4756.200934  18204051.503635 
4756.220937  8365036.171194 
4756.240939  10344163.735439 
4756.260941  8569057.112171 
4756.280943  6264859.554584 
4756.300946  16422280.281737 
4756.320948  22713250.598986 
4756.340950  9460472.561781 
4756.360952  18022511.932994 
4756.380955  27243153.261665 
4756.400957  10551239.789100 
4756.420959  13445809.736880 
4756.440962  33187793.037763 
4756.460964  29702648.423994 
4756.480966  7660314.234410 
4756.500968  7932055.155172 
4756.520971  16638483.006421 
4756.540973  3349382.200369 
4756.560975  14477743.993259 
4756.580977  19213581.276727 
4756.600980  -4377947.593666 
4756.620982  7991912.969574 
4756.640984  26782831.833723 
4756.660987  12827967.416384 
4756.680989  13496884.629192 
4756.700991  19468151.869886 
4756.720993  18480052.300418 
4756.740996  3209113.747405 
4756.760998  -9725971.568425 
4756.781000  5239043.616294 
4756.801002  11806818.337705 
4756.821005  8093806.741791 
4756.841007  24781697.665828 
4756.861009  16785734.780467 
4756.881012  -9981844.712718 
4756.901014  18959639.816083 
4756.921016  21097047.325140 
4756.941018  -15843893.923024 
4756.961021  -12321731.745288 
4756.981023  -3683721.275504 
4757.001025  -11158178.452692 
4757.021028  -5758370.329245 
4757.041030  16412216.887507 
4757.061032  50489211.442577 
4757.081034  28375994.149029 
4757.101037  -7600176.290137 
4757.121039  14843344.906992 
4757.141041  -868529.833937 
4757.161043  4110467.615916 
4757.181046  18143776.100016 
4757.201048  15461879.400371 
4757.221050  25330908.453369 
4757.241053  22509026.449490 
4757.261055  21276586.568549 
4757.281057  19023184.787503 
4757.301059  11715062.774545 
4757.321062  22784446.956048 
4757.341064  9875286.291783 
4757.361066  5978010.999141 
4757.381068  25794230.961977 
4757.401071  4301585.875408 
4757.421073  11154040.556384 
4757.441075  36729483.043284 
4757.461078  9037391.924037 
4757.481080  -7784402.152254 
4757.501082  18782520.290172 
4757.521084  26007163.837226 
4757.541087  22233349.022542 
4757.561089  10795452.202449 
4757.581091  19674375.144540 
4757.601093  33460297.949297 
4757.621096  12394988.087242 
4757.641098  24259426.237344 
4757.661100  31795862.575710 
4757.681103  -5535476.581832 
4757.701105  5970484.051378 
4757.721107  21200624.263733 
4757.741109  1689407.330662 
4757.761112  8886514.777423 
4757.781114  12278088.315270 
4757.801116  7063217.235391 
4757.821119  12077035.983459 
4757.841121  17093624.679568 
4757.861123  8225540.389126 
4757.881125  5287706.540394 
4757.901128  16907208.177271 
4757.921130  26556467.138037 
4757.941132  2531605.714863 
4757.961134  -12399823.688674 
4757.981137  22953979.007216 
4758.001139  13823208.503488 
4758.021141  -12558733.968134 
4758.041144  7344326.588469 
4758.061146  7055309.608692 
4758.081148  3106060.334290 
4758.101150  19745815.048762 
4758.121153  25364149.909300 
4758.141155  10786720.327945 
4758.161157  -1431372.239751 
4758.181159  22086021.264786 
4758.201162  33359872.817751 
4758.221164  7262614.932094 
4758.241166  20151951.185312 
4758.261169  41421621.244175 
4758.281171  19962667.021294 
4758.301173  28881857.441228 
4758.321175  29581080.143514 
4758.341178  3670558.595727 
4758.361180  21360467.788501 
4758.381182  34739365.388616 
4758.401184  14426249.106411 
4758.421187  14230585.630188 
4758.441189  31969983.676046 
4758.461191  18863733.072679 
4758.481194  1699087.429530 
4758.501196  19895670.749053 
4758.521198  27843677.181488 
4758.541200  6103681.307524 
4758.561203  2640563.591678 
4758.581205  5160544.515718 
4758.601207  -9692171.234700 
4758.621210  -12194357.143562 
4758.641212  4833616.124542 
4758.661214  13960273.879460 
4758.681216  11178740.607205 
4758.701219  15058390.597490 
4758.721221  14697490.956714 
4758.741223  123975.101869 
4758.761225  3766610.313089 
4758.781228  19739536.810593 
4758.801230  11286853.080112 
4758.821232  16171790.647122 
4758.841235  29735852.302578 
4758.861237  5961555.687920 
4758.881239  1268920.887357 
4758.901241  20342005.818021 
4758.921244  12418723.256916 
4758.941246  -968903.864751 
4758.961248  15987375.359115 
4758.981250  18436869.859721 
4759.001253  -3869705.622625 
4759.021255  -7440645.323986 
4759.041257  13714781.810112 
4759.061260  21850021.635179 
4759.081262  11326561.117864 
4759.101264  27208021.074060 
4759.121266  18158087.785018 
4759.141269  -6472998.714010 
4759.161271  13849364.909131 
4759.181273  9688000.118575 
4759.201275  -11924088.071875 
4759.221278  5388778.791716 
4759.241280  14694327.252355 
4759.261282  -311501.456883 
4759.281285  13183973.891881 
4759.301287  32280858.153251 
4759.321289  16980597.665390 
4759.341291  1754557.716322 
4759.361294  6887295.736334 
4759.381296  12761608.572055 
4759.401298  13740350.312960 
4759.421301  14918019.386430 
4759.441303  13085748.943927 
4759.461305  3106997.758754 
4759.481307  17018653.881602 
4759.501310  42253192.791652 
4759.521312  17454459.649958 
4759.541314  9093204.796651 
4759.561316  32028891.781142 
4759.581319  13857766.320312 
4759.601321  1976901.062104 
4759.621323  16958776.268474 
4759.641326  17063808.217025 
4759.661328  4730332.331368 
4759.681330  3218776.202487 
4759.701332  12800668.062894 
4759.721335  4763101.795590 
4759.741337  5298771.509733 
4759.761339  23346690.665901 
4759.781341  12067179.801612 
4759.801344  4720465.505080 
4759.821346  26774394.823950 
4759.841348  15817935.717320 
4759.861351  -6934184.674512 
4759.881353  -2032840.594592 
4759.901355  11124905.972086 
4759.921357  6818226.076811 
4759.941360  6734725.617591 
4759.961362  19287032.408594 
4759.981364  13997019.819182 
4760.001366  24424426.176336 
4760.021369  32937570.996626 
4760.041371  21170274.352781 
4760.061373  15381429.745791 
4760.081376  26082514.385077 
4760.101378  21467926.084042 
4760.121380  -6140696.098879 
4760.141382  13532733.132522 
4760.161385  44612336.565799 
4760.181387  29489995.676530 
4760.201389  17890997.389191 
4760.221391  32565063.541577 
4760.241394  19288162.693341 
4760.261396  -8890646.705315 
4760.281398  6563512.705285 
4760.301401  16745421.119975 
4760.321403  -7096756.624479 
4760.341405  2461819.726936 
4760.361407  21052646.113226 
4760.381410  2916938.235083 
4760.401412  813094.615892 
4760.421414  14754548.838418 
4760.441417  9327291.490004 
4760.461419  8450208.825943 
4760.481421  14686997.158027 
4760.501423  18139872.000292 
4760.521426  6829262.633845 
4760.541428  5710385.546665 
4760.561430  24143603.286101 
4760.581432  12043401.306130 
4760.601435  4962018.805799 
4760.621437  18881316.099992 
4760.641439  7286846.045127 
4760.661442  10737409.154277 
4760.681444  36240357.239262 
4760.701446  20385209.083106 
4760.721448  12674729.399561 
4760.741451  31424284.263764 
4760.761453  36469414.098380 
4760.781455  31240090.714799 
4760.801457  33050368.189310 
4760.821460  36066583.279324 
4760.841462  11760719.089335 
4760.861464  8405413.018335 
4760.881467  36305744.065041 
4760.901469  6911433.236905 
4760.921471  -2198113.975886 
4760.941473  38975019.599236 
4760.961476  17015485.890049 
4760.981478  -1703197.026355 
4761.001480  31003397.826887 
4761.021482  47825425.914805 
4761.041485  17113891.281271 
4761.061487  -6834897.135892 
4761.081489  31983886.067196 
4761.101492  27842132.035396 
4761.121494  8591416.956932 
4761.141496  35778196.114834 
4761.161498  23297993.802328 
4761.181501  -1683965.225504 
4761.201503  22364732.727765 
4761.221505  20582956.892733 
4761.241508  -4688060.732680 
4761.261510  2496817.548688 
4761.281512  16537741.025831 
4761.301514  9337496.895502 
4761.321517  13932440.563740 
4761.341519  25591032.135449 
4761.361521  10040420.503435 
4761.381523  -5891037.168454 
4761.401526  11960676.515487 
4761.421528  15001310.340940 
4761.441530  1265326.562583 
4761.461533  15392121.509418 
4761.481535  10692433.759017 
4761.501537  -13761892.556339 
4761.521539  -7740952.837110 
4761.541542  6755941.101966 
4761.561544  13261589.031900 
4761.581546  12295194.207007 
4761.601548  11218504.607029 
4761.621551  12378771.426972 
4761.641553  12324415.411472 
4761.661555  27083408.688866 
4761.681558  23403999.189499 
4761.701560  -1110816.574413 
4761.721562  20793639.003761 
4761.741564  27557801.951648 
4761.761567  -4503640.231999 
4761.781569  23733489.773257 
4761.801571  30710044.252638 
4761.821573  -10405886.389209 
4761.841576  653233.168756 
4761.861578  20407138.839266 
4761.881580  8637632.856584 
4761.901583  -4626374.187152 
4761.921585  10973798.351661 
4761.941587  8424734.578041 
4761.961589  -13431096.685149 
4761.981592  18653953.390506 
4762.001594  28205486.893622 
4762.021596  -11669391.704981 
4762.041599  7997211.799392 
4762.061601  24823974.946645 
4762.081603  -12543606.923495 
4762.101605  8099166.861031 
4762.121608  36288413.843106 
4762.141610  9257592.186884 
4762.161612  4424810.831765 
4762.181614  15078971.556876 
4762.201617  8633164.897292 
4762.221619  -1613118.286029 
4762.241621  23395453.600721 
4762.261624  35431670.557201 
4762.281626  -7057519.758775 
4762.301628  2730877.246348 
4762.321630  35624869.968175 
4762.341633  13984969.766822 
4762.361635  8523238.151279 
4762.381637  25838729.329830 
4762.401639  12743805.717347 
4762.421642  9282972.869766 
4762.441644  20125860.973684 
4762.461646  22857084.647369 
4762.481649  24818678.548050 
4762.501651  30287950.798433 
4762.521653  29644966.630922 
4762.541655  4756232.958686 
4762.561658  16800165.394153 
4762.581660  45537224.417415 
4762.601662  28873742.510783 
4762.621664  18751522.352283 
4762.641667  14971438.001029 
4762.661669  -11033424.595872 
4762.681671  -5361722.267214 
4762.701674  27001922.684379 
4762.721676  22975010.143551 
4762.741678  -841180.097440 
4762.761680  -3937110.787339 
4762.781683  1780246.788743 
4762.801685  -20507804.879087 
4762.821687  -10422338.347118 
4762.841690  18243456.512238 
4762.861692  360011.387345 
4762.881694  -2601068.050415 
4762.901696  7510035.727798 
4762.921699  -5816674.058951 
4762.941701  -6050189.849191 
4762.961703  3692950.291471 
4762.981705  -8983273.028695 
4763.001708  510938.085812 
4763.021710  22587646.677354 
4763.041712  12830579.691210 
4763.061715  3206374.873341 
4763.081717  5028868.280298 
4763.101719  13346861.525837 
4763.121721  -9377990.768940 
4763.141724  -7340454.802582 
4763.161726  23714663.606703 
4763.181728  -9557800.690649 
4763.201730  -7791489.346093 
4763.221733  26844056.349162 
4763.241735  10274909.833770 
4763.261737  -1822926.055829 
4763.281740  16507107.983168 
4763.301742  16931150.767900 
4763.321744  2668893.057310 
4763.341746  8419747.429151 
4763.361749  22737513.846482 
4763.381751  28959165.513499 
4763.401753  30823099.081522 
4763.421755  19891197.062721 
4763.441758  -9981401.978814 
4763.461760  -746492.115520 
4763.481762  25763120.770672 
4763.501765  5259710.341948 
4763.521767  1295379.561522 
4763.541769  22586428.815670 
4763.561771  22918455.665107 
4763.581774  13573431.043758 
4763.601776  18967221.612456 
4763.621778  22559621.390450 
4763.641781  17803211.131944 
4763.661783  24455910.999795 
4763.681785  31467920.993876 
4763.701787  14253746.304757 
4763.721790  11242763.047186 
4763.741792  28022538.992411 
4763.761794  6606258.866968 
4763.781796  5327581.930471 
4763.801799  19234609.257681 
4763.821801  -5042.429746 
4763.841803  -1139226.150467 
4763.861806  19018018.859150 
4763.881808  23884960.418184 
4763.901810  6509399.319321 
4763.921812  8028773.395316 
4763.941815  30507601.368010 
4763.961817  27689475.276462 
4763.981819  26224694.663655 
4764.001821  32778512.050026 
4764.021824  3535273.258141 
4764.041826  -4840888.203202 
4764.061828  16913478.921524 
4764.081831  5589167.255844 
4764.101833  2962465.904170 
4764.121835  16717382.758859 
4764.141837  15314285.703085 
4764.161840  10666026.845116 
4764.181842  21260506.302047 
4764.201844  31713218.541605 
4764.221846  -4163388.844072 
4764.241849  -12316458.496544 
4764.261851  28589651.322517 
4764.281853  8200854.293987 
4764.301856  690441.395916 
4764.321858  21245756.564713 
4764.341860  -12661952.809079 
4764.361862  -21254361.303804 
4764.381865  1590289.713186 
4764.401867  -1740450.067710 
4764.421869  -5104049.822212 
4764.441872  13472064.957561 
4764.461874  26415014.412694 
4764.481876  5729201.500928 
4764.501878  6181959.466878 
4764.521881  18856776.195464 
4764.541883  -3194896.040436 
4764.561885  7716509.081865 
4764.581887  38485105.789824 
4764.601890  9344558.313309 
4764.621892  2072641.024195 
4764.641894  20956776.520486 
4764.661897  9929036.663367 
4764.681899  -1094678.084394 
4764.701901  -3432554.608916 
4764.721903  8122714.068203 
4764.741906  11336865.414090 
4764.761908  7412319.200988 
4764.781910  15985772.895989 
4764.801912  -1718388.819481 
4764.821915  -2895088.926156 
4764.841917  12758637.893268 
4764.861919  -5089075.570389 
4764.881922  6587063.507344 
4764.901924  20135301.423719 
4764.921926  -10270753.589479 
4764.941928  211254.268527 
4764.961931  18359358.043681 
4764.981933  7640740.614951 
4765.001935  7586470.099153 
4765.021937  11900643.593724 
4765.041940  14588724.042182 
4765.061942  7494366.866416 
4765.081944  11256898.228987 
4765.101947  17119460.122611 
4765.121949  -594254.566529 
4765.141951  7603777.731307 
4765.161953  20740399.816959 
4765.181956  5666651.754932 
4765.201958  5196683.217612 
4765.221960  9045308.597811 
4765.241962  8010257.101034 
4765.261965  17600972.939535 
4765.281967  18070616.069059 
4765.301969  7740772.139276 
4765.321972  1106037.820797 
4765.341974  15883678.383254 
4765.361976  25530846.022620 
4765.381978  7382365.346918 
4765.401981  28029271.848956 
4765.421983  38045076.883685 
4765.441985  8220465.825581 
4765.461988  23532670.595684 
4765.481990  24670540.487287 
4765.501992  -9458460.354989 
4765.521994  6398943.141947 
4765.541997  14822868.517171 
4765.561999  -2418445.062768 
4765.582001  7442097.926585 
4765.602003  25583894.531849 
4765.622006  23169668.666166 
4765.642008  5609382.774408 
4765.662010  15144658.257743 
4765.682013  24942998.130304 
4765.702015  18354800.094515 
4765.722017  24207170.700721 
4765.742019  9133783.616855 
4765.762022  -70644.033118 
4765.782024  18663140.316502 
4765.802026  11304348.855638 
4765.822028  -2458401.832481 
4765.842031  -2305805.484760 
4765.862033  14214342.414855 
4765.882035  1930488.550528 
4765.902038  -15550975.603475 
4765.922040  9568694.368399 
4765.942042  -2937225.869252 
4765.962044  -20794473.335867 
4765.982047  9969268.647858 
4766.002049  16557748.049588 
4766.022051  -1002303.640438 
4766.042053  3288529.717745 
4766.062056  1228370.268235 
4766.082058  11286979.417656 
4766.102060  27001565.119531 
4766.122063  7455478.578961 
4766.142065  2043871.069145 
4766.162067  10211484.128560 
4766.182069  16921147.131985 
4766.202072  12086557.445131 
4766.222074  3171393.193656 
4766.242076  19007272.275558 
4766.262079  13569977.776253 
4766.282081  -9253058.393234 
4766.302083  -10853778.191359 
4766.322085  17681717.026386 
4766.342088  43707446.856889 
4766.362090  44235205.232871 
4766.382092  1967464.288016 
4766.402094  5811005.447566 
4766.422097  26800357.964092 
4766.442099  21484555.946392 
4766.462101  8940949.846149 
4766.482104  8069667.864378 
4766.502106  18087347.947539 
4766.522108  14177028.694200 
4766.542110  20561136.344386 
4766.562113  21955286.496612 
4766.582115  75611.071400 
4766.602117  20117020.684282 
4766.622119  31511474.302096 
4766.642122  469315.768234 
4766.662124  3878660.377075 
4766.682126  11273475.200424 
4766.702129  -276075.805003 
4766.722131  -9182629.734088 
4766.742133  -3575676.143599 
4766.762135  4626080.293654 
4766.782138  3476822.341486 
4766.802140  11024195.166539 
4766.822142  10600866.036079 
4766.842144  -6379844.893220 
4766.862147  -7077644.988535 
4766.882149  -5820915.333185 
4766.902151  -10728601.982589 
4766.922154  874592.046316 
4766.942156  6353800.072169 
4766.962158  -2518772.310738 
4766.982160  -6478861.649227 
4767.002163  5503515.590496 
4767.022165  19815919.586445 
4767.042167  19290337.618503 
4767.062170  13426156.675039 
4767.082172  16392373.703511 
4767.102174  11517436.353391 
4767.122176  14676767.654119 
4767.142179  13553690.162335 
4767.162181  14872218.764854 
4767.182183  16390936.978545 
4767.202185  -289465.732725 
4767.222188  554109.207715 
4767.242190  16941059.405274 
4767.262192  15561136.493737 
4767.282195  9596469.349937 
4767.302197  15153118.167988 
4767.322199  19944893.194946 
4767.342201  19538819.282334 
4767.362204  12258834.562706 
4767.382206  9068762.750416 
4767.402208  11043392.207343 
4767.422210  15547966.293768 
4767.442213  13682809.508007 
4767.462215  -951267.866049 
4767.482217  2530781.840717 
4767.502220  7866473.322598 
4767.522222  6445568.786459 
4767.542224  4701185.904344 
4767.562226  4042955.861897 
4767.582229  -413054.261856 
4767.602231  -4684326.013934 
4767.622233  10216206.807193 
4767.642235  18444912.721265 
4767.662238  10487514.047076 
4767.682240  21645637.889106 
4767.702242  12782603.703961 
4767.722245  -12341654.643571 
4767.742247  12537169.902140 
4767.762249  17370536.999000 
4767.782251  -2364245.363382 
4767.802254  20931396.539404 
4767.822256  25150787.281943 
4767.842258  9872596.863019 
4767.862261  8866525.382502 
4767.882263  9816669.420607 
4767.902265  11011542.766637 
4767.922267  548706.992710 
4767.942270  11453002.067875 
4767.962272  17305087.131064 
4767.982274  9257923.722017 
4768.002276  21889151.030531 
4768.022279  8387759.754356 
4768.042281  -4624472.739368 
4768.062283  13425517.038685 
4768.082286  2445495.605129 
4768.102288  5076205.944436 
4768.122290  30839456.362968 
4768.142292  16888543.896081 
4768.162295  8066099.475156 
4768.182297  20922013.074559 
4768.202299  18457412.145679 
4768.222301  8318610.659128 
4768.242304  7743997.206084 
4768.262306  10204071.188543 
4768.282308  5256577.143164 
4768.302311  8023892.535679 
4768.322313  6771211.421200 
4768.342315  557238.644913 
4768.362317  10886631.064615 
4768.382320  9675907.198611 
4768.402322  6927689.571045 
4768.422324  16141678.286782 
4768.442326  13060207.789142 
4768.462329  10742744.539343 
4768.482331  20974200.403400 
4768.502333  9087093.912585 
4768.522336  7703046.134144 
4768.542338  17493675.505540 
4768.562340  17487289.323790 
4768.582342  18234314.381567 
4768.602345  8077303.727827 
4768.622347  25530209.171794 
4768.642349  16209220.312362 
4768.662352  -3152647.722349 
4768.682354  14331030.561311 
4768.702356  9018273.045076 
4768.722358  -3103002.548331 
4768.742361  6881629.503607 
4768.762363  3990953.924222 
4768.782365  -8257660.670203 
4768.802367  -10150428.324042 
4768.822370  7454976.004057 
4768.842372  4557943.463390 
4768.862374  -5445986.582120 
4768.882377  9091080.264029 
4768.902379  15822264.295320 
4768.922381  14035791.094032 
4768.942383  12406655.301213 
4768.962386  4307468.963200 
4768.982388  15515144.040133 
4769.002390  34697401.900386 
4769.022392  28267283.118732 
4769.042395  16352903.763380 
4769.062397  17474935.120195 
4769.082399  26520899.962300 
4769.102402  17282430.389497 
4769.122404  12122654.935339 
4769.142406  9492705.358817 
4769.162408  -2853806.615503 
4769.182411  11873892.191066 
4769.202413  15734105.543071 
4769.222415  -503189.413105 
4769.242417  18669932.482710 
4769.262420  25819257.157474 
4769.282422  9725680.585973 
4769.302424  13784666.056089 
4769.322427  23471828.399281 
4769.342429  28751487.262979 
4769.362431  30607320.777907 
4769.382433  22943687.927260 
4769.402436  14294291.870044 
4769.422438  21221147.974967 
4769.442440  30639377.152378 
4769.462443  12877243.770343 
4769.482445  12395762.421988 
4769.502447  28676512.270868 
4769.522449  15082825.314431 
4769.542452  18987131.628843 
4769.562454  25979547.400530 
4769.582456  10453065.565929 
4769.602458  14217458.064991 
4769.622461  21774155.003305 
4769.642463  9949406.008654 
4769.662465  1082539.357652 
4769.682468  10963125.180423 
4769.702470  17660585.610594 
4769.722472  11632646.725358 
4769.742474  12848920.891220 
4769.762477  22144883.516930 
4769.782479  21618913.295581 
4769.802481  13875788.112860 
4769.822483  11947014.178441 
4769.842486  13970166.664372 
4769.862488  32119355.237557 
4769.882490  20496852.216087 
4769.902493  10662757.731844 
4769.922495  29727359.890485 
4769.942497  26645293.946086 
4769.962499  14538636.653546 
4769.982502  16750078.514495 
4770.002504  20024466.467145 
4770.022506  745017.237854 
4770.042508  7375052.084233 
4770.062511  28642153.693518 
4770.082513  8577001.711024 
4770.102515  10609402.382692 
4770.122518  24656679.641957 
4770.142520  6198460.341489 
4770.162522  8034713.942978 
4770.182524  18244185.200070 
4770.202527  5227894.900847 
4770.222529  -15287455.904967 
4770.242531  -3772098.037849 
4770.262534  18221405.362682 
4770.282536  11978323.092788 
4770.302538  22583413.666363 
4770.322540  21138009.492695 
4770.342543  -5854353.742663 
4770.362545  16280050.626946 
4770.382547  12266019.935698 
4770.402549  -4764930.099303 
4770.422552  18971812.972632 
4770.442554  8004072.999498 
4770.462556  8074406.486573 
4770.482559  25673384.811383 
4770.502561  19597050.739976 
4770.522563  18919407.956486 
4770.542565  17849702.195547 
4770.562568  21701032.969777 
4770.582570  21090168.704319 
4770.602572  21938610.615436 
4770.622574  19225197.576566 
4770.642577  12720223.432062 
4770.662579  27662596.838167 
4770.682581  27301441.572770 
4770.702584  11054060.423193 
4770.722586  18482061.644731 
4770.742588  18797693.281326 
4770.762590  14649419.652211 
4770.782593  15531608.124904 
4770.802595  6155428.678006 
4770.822597  7942983.191225 
4770.842599  22666053.193182 
4770.862602  14438574.000262 
4770.882604  10726544.427266 
4770.902606  16581229.048426 
4770.922609  24368025.886925 
4770.942611  19708580.441802 
4770.962613  11657130.681342 
4770.982615  16286126.782636 
4771.002618  30426613.497113 
4771.022620  -30335755.444881 
4771.042622  15359993.375091 
4771.062624  480934389.463500 
4771.082627  523246467.068158 
4771.102629  230063110.021880 
4771.122631  45424235.606079 
4771.142634  -5580167.090130 
4771.162636  12261758.161936 
4771.182638  23737336.940189 
4771.202640  931410.249098 
4771.222643  16183956.640270 
4771.242645  25455516.947793 
4771.262647  10070281.903875 
4771.282650  18618612.121323 
4771.302652  18903039.819490 
4771.322654  11164127.910111 
4771.342656  15734889.568865 
4771.362659  9999489.837947 
4771.382661  16561561.047426 
4771.402663  21042582.876288 
4771.422665  4704786.542198 
4771.442668  -27464.339637 
4771.462670  1992571.769117 
4771.482672  12164719.391651 
4771.502675  11808099.787968 
4771.522677  8152182.739969 
4771.542679  14972051.192914 
4771.562681  8950744.639554 
4771.582684  7178011.911874 
4771.602686  5807494.955810 
4771.622688  -312058.860199 
4771.642690  10660152.169955 
4771.662693  18689229.200967 
4771.682695  10373389.132827 
4771.702697  3544260.342459 
4771.722700  3770007.209088 
4771.742702  9268313.687335 
4771.762704  21850745.614116 
4771.782706  33778629.423857 
4771.802709  15924430.278913 
4771.822711  -7662601.423741 
4771.842713  13197886.571174 
4771.862715  19193098.982305 
4771.882718  16007437.207414 
4771.902720  11218898.525630 
4771.922722  -15183436.814498 
4771.942725  -17286055.447887 
4771.962727  -403052.794431 
4771.982729  4454592.039299 
4772.002731  8206466.469220 
4772.022734  9948577.358786 
4772.042736  8873502.992199 
4772.062738  7110324.419677 
4772.082741  13088840.210973 
4772.102743  16789618.666079 
4772.122745  5985351.370346 
4772.142747  9749780.136652 
4772.162750  2248101.692165 
4772.182752  -9909089.306120 
4772.202754  15986457.543686 
4772.222756  14214261.744317 
4772.242759  7518197.751353 
4772.262761  23903275.374105 
4772.282763  16840127.261136 
4772.302766  14392090.317922 
4772.322768  26376341.420974 
4772.342770  25923065.293733 
4772.362772  9598602.212067 
4772.382775  16913623.923706 
4772.402777  27889448.026364 
4772.422779  20567506.500671 
4772.442781  35669603.001918 
4772.462784  32785733.841182 
4772.482786  9034052.138458 
4772.502788  22575511.401078 
4772.522791  22532242.373902 
4772.542793  15995575.796201 
4772.562795  11583766.404062 
4772.582797  12435857.026295 
4772.602800  9933557.222029 
4772.622802  12242650.601337 
4772.642804  17938224.962714 
4772.662806  10812482.554204 
4772.682809  9835834.503866 
4772.702811  18186253.969373 
4772.722813  15025920.744070 
4772.742816  21790061.735102 
4772.762818  22209724.867110 
4772.782820  7584932.954410 
4772.802822  11636420.332423 
4772.822825  16878612.585878 
4772.842827  7310910.213612 
4772.862829  11819217.189501 
4772.882832  27964298.734308 
4772.902834  21656221.317239 
4772.922836  7186316.984873 
4772.942838  16637114.208273 
4772.962841  23649417.690372 
4772.982843  22128572.567777 
4773.002845  17913399.277577 
4773.022847  5110413.234204 
4773.042850  12900048.382528 
4773.062852  23325801.552269 
4773.082854  2832812.237184 
4773.102857  14056343.855308 
4773.122859  25992917.527799 
4773.142861  24326500.701411 
4773.162863  27244798.352479 
4773.182866  21650747.027676 
4773.202868  7283925.749261 
4773.222870  -4191905.736605 
4773.242872  4242695.543819 
4773.262875  2330755.115650 
4773.282877  -8968101.082687 
4773.302879  4453052.551509 
4773.322882  2241985.399328 
4773.342884  157644.058187 
4773.362886  6572438.630248 
4773.382888  4778587.026372 
4773.402891  21607694.773398 
4773.422893  31962644.945538 
4773.442895  2052301.134028 
4773.462897  11628402.405311 
4773.482900  29996072.830286 
4773.502902  8542060.273516 
4773.522904  -6257881.067341 
4773.542907  10126196.506735 
4773.562909  9449966.623293 
4773.582911  7245334.518904 
4773.602913  18117601.160295 
4773.622916  5238985.077297 
4773.642918  2529915.126210 
4773.662920  46386528.931351 
4773.682923  24177587.111453 
4773.702925  8094841.091308 
4773.722927  46263095.190675 
4773.742929  33152711.948414 
4773.762932  11417629.790174 
4773.782934  6487052.510631 
4773.802936  4798653.693396 
4773.822938  5256148.430432 
4773.842941  5939631.139738 
4773.862943  10018732.313236 
4773.882945  2976500.628404 
4773.902948  20843616.648595 
4773.922950  15018856.294466 
4773.942952  -7966523.549312 
4773.962954  22225857.109250 
4773.982957  17714348.402974 
4774.002959  -67753.925289 
4774.022961  16549250.506381 
4774.042963  14662892.046239 
4774.062966  12091103.019132 
4774.082968  23366817.711005 
4774.102970  11606354.228083 
4774.122973  3397162.900750 
4774.142975  8582304.315652 
4774.162977  9009402.824736 
4774.182979  9917515.500477 
4774.202982  23451380.937768 
4774.222984  16360501.027223 
4774.242986  1133952.783195 
4774.262988  19406851.056591 
4774.282991  11918088.786708 
4774.302993  3679518.067064 
4774.322995  28783262.649435 
4774.342998  24124750.928579 
4774.363000  16752186.823500 
4774.383002  13052319.842928 
4774.403004  6863422.614105 
4774.423007  4328232.213894 
4774.443009  16404689.958085 
4774.463011  17406703.885163 
4774.483014  4415069.919871 
4774.503016  19161757.530521 
4774.523018  22689763.706102 
4774.543020  12022572.371369 
4774.563023  26738819.105057 
4774.583025  31261460.179842 
4774.603027  25849795.426022 
4774.623029  21514186.694507 
4774.643032  8430756.693107 
4774.663034  25727026.234686 
4774.683036  39802471.540221 
4774.703039  15707555.867013 
4774.723041  9152131.616208 
4774.743043  18275013.493546 
4774.763045  15226790.520071 
4774.783048  13717679.539131 
4774.803050  32033856.049506 
4774.823052  28969193.720827 
4774.843054  8833778.012381 
4774.863057  17622159.844891 
4774.883059  24916765.160123 
4774.903061  34389614.905665 
4774.923064  37979623.982013 
4774.943066  24982049.229666 
4774.963068  9921276.796335 
4774.983070  9228124.583634 
4775.003073  20440667.951350 
4775.023075  2708668.066335 
4775.043077  5205854.852195 
4775.063079  21509787.628864 
4775.083082  12576132.962365 
4775.103084  24328898.388955 
4775.123086  11888710.460305 
4775.143089  -3271743.615035 
4775.163091  18570728.598237 
4775.183093  26991553.989283 
4775.203095  26423065.585857 
4775.223098  26266851.067471 
4775.243100  20088771.814135 
4775.263102  24527248.060195 
4775.283105  33160403.810771 
4775.303107  23041566.767995 
4775.323109  7053952.239823 
4775.343111  9292661.589453 
4775.363114  16109617.563379 
4775.383116  17590669.319040 
4775.403118  28303753.619472 
4775.423120  21721352.042054 
4775.443123  12255454.682542 
4775.463125  18432117.761145 
4775.483127  15283645.556852 
4775.503130  15036213.162213 
4775.523132  32260252.478503 
4775.543134  29635005.777075 
4775.563136  7652064.378428 
4775.583139  3787613.574755 
4775.603141  11931021.145152 
4775.623143  10568905.816564 
4775.643145  15342478.373217 
4775.663148  17953180.786052 
4775.683150  12505654.128774 
4775.703152  8439401.823952 
4775.723155  10464798.959347 
4775.743157  15347297.348094 
4775.763159  11703336.287244 
4775.783161  13664893.312996 
4775.803164  21994691.120425 
4775.823166  24937115.438828 
4775.843168  -1614034.006444 
4775.863170  -3726448.067320 
4775.883173  35580020.852257 
4775.903175  39260083.054460 
4775.923177  14201622.630144 
4775.943180  18265901.211378 
4775.963182  9524278.480555 
4775.983184  3919704.608715 
4776.003186  36809401.671165 
4776.023189  21950395.019700 
4776.043191  8207209.195180 
4776.063193  28805080.083354 
4776.083195  12026473.521852 
4776.103198  449283.047825 
4776.123200  19382441.380894 
4776.143202  18011736.287456 
4776.163205  6464443.607887 
4776.183207  6957081.677461 
4776.203209  464742.885796 
4776.223211  8115438.444341 
4776.243214  33403539.417336 
4776.263216  17717208.642657 
4776.283218  -389071.133575 
4776.303221  21790796.882724 
4776.323223  9462366.158660 
4776.343225  21499901.284916 
4776.363227  34218055.023395 
4776.383230  8968240.512615 
4776.403232  23742090.462230 
4776.423234  34147081.445269 
4776.443236  17725758.569212 
4776.463239  14838635.795137 
4776.483241  21988479.115224 
4776.503243  20470047.042493 
4776.523246  18482695.088887 
4776.543248  6653632.136240 
4776.563250  8870629.599872 
4776.583252  15362716.732968 
4776.603255  23161771.148756 
4776.623257  15291941.265210 
4776.643259  19952877.408373 
4776.663261  31454917.212696 
4776.683264  12307666.011606 
4776.703266  14592036.893752 
4776.723268  13048383.175831 
4776.743271  -539811.200338 
4776.763273  4400247.320169 
4776.783275  1434712.929945 
4776.803277  -9168881.741464 
4776.823280  7329204.758005 
4776.843282  22249948.043848 
4776.863284  -1426710.966556 
4776.883286  3626527.127720 
4776.903289  9860034.985351 
4776.923291  -14275934.447090 
4776.943293  13743035.859200 
4776.963296  18382952.717987 
4776.983298  -7763134.808351 
4777.003300  12857291.257713 
4777.023302  5924352.350765 
4777.043305  -307494.497546 
4777.063307  24480189.678376 
4777.083309  16039499.181468 
4777.103312  3491731.399384 
4777.123314  19146134.176435 
4777.143316  28692209.017067 
4777.163318  15179305.905522 
4777.183321  22346690.389859 
4777.203323  14084204.773391 
4777.223325  3806631.662034 
4777.243327  32723679.876330 
4777.263330  11069273.204813 
4777.283332  4405345.812215 
4777.303334  43429566.627406 
4777.323337  10148386.152175 
4777.343339  8506719.246364 
4777.363341  27155317.064005 
4777.383343  9446119.665844 
4777.403346  11779109.480071 
4777.423348  18345392.844159 
4777.443350  16016118.674266 
4777.463352  5454867.718763 
4777.483355  11858355.867877 
4777.503357  15411738.708005 
4777.523359  20999024.165959 
4777.543362  38355910.877272 
4777.563364  14013887.361111 
4777.583366  4026358.019495 
4777.603368  33306505.126607 
4777.623371  15021674.260546 
4777.643373  4303567.107187 
4777.663375  18822728.201682 
4777.683377  25269174.816906 
4777.703380  17095909.778891 
4777.723382  17933163.579893 
4777.743384  15766198.571336 
4777.763387  14379535.562570 
4777.783389  27940508.466298 
4777.803391  10299231.586785 
4777.823393  14405018.434549 
4777.843396  31145058.326145 
4777.863398  10499617.963231 
4777.883400  18873764.095929 
4777.903403  21851695.714594 
4777.923405  15661052.342822 
4777.943407  26721203.379712 
4777.963409  7765506.157356 
4777.983412  225682.514650 
4778.003414  22571877.521403 
4778.023416  18126145.301584 
4778.043418  16780983.937248 
4778.063421  37860204.675339 
4778.083423  31892643.741037 
4778.103425  -11414458.645970 
4778.123428  7126184.953937 
4778.143430  15593194.996071 
4778.163432  -6000157.689571 
4778.183434  23999637.372880 
4778.203437  21721838.956696 
4778.223439  21695618.767868 
4778.243441  34764944.931610 
4778.263443  15928212.509160 
4778.283446  7061484.296225 
4778.303448  25570769.767959 
4778.323450  14800385.131966 
4778.343453  4285560.791478 
4778.363455  21728273.757208 
4778.383457  9000134.300971 
4778.403459  12326292.740247 
4778.423462  22287423.902987 
4778.443464  -1473366.404927 
4778.463466  8869073.188731 
4778.483468  27022379.196483 
4778.503471  3861532.253977 
4778.523473  19755977.933110 
4778.543475  14631875.910082 
4778.563478  -9817492.953027 
4778.583480  22633442.857293 
4778.603482  19989483.029489 
4778.623484  4600997.065713 
4778.643487  20870442.916773 
4778.663489  18938399.012159 
4778.683491  -2326237.226042 
4778.703494  -1625858.510193 
4778.723496  14045.706284 
4778.743498  9395798.202444 
4778.763500  29487384.357539 
4778.783503  7105052.024811 
4778.803505  -5715829.323118 
4778.823507  20380002.514580 
4778.843509  7049770.753214 
4778.863512  17830237.475237 
4778.883514  31607195.461788 
4778.903516  821805.699243 
4778.923519  13400414.318143 
4778.943521  19476774.237801 
4778.963523  1147092.884300 
4778.983525  12129653.471896 
4779.003528  21772851.179431 
4779.023530  3782884.131033 
4779.043532  2806656.326664 
4779.063534  23553515.773237 
4779.083537  3055681.970602 
4779.103539  10735829.791919 
4779.123541  24965955.099907 
4779.143544  6741878.654008 
4779.163546  27626928.234278 
4779.183548  30293077.585013 
4779.203550  14810359.314944 
4779.223553  16064684.029633 
4779.243555  11007916.159897 
4779.263557  4507332.178313 
4779.283559  4990146.079462 
4779.303562  5988238.742680 
4779.323564  1714183.240653 
4779.343566  21035818.152426 
4779.363569  8411742.279008 
4779.383571  -13449690.557228 
4779.403573  36193196.625943 
4779.423575  27733782.848658 
4779.443578  11810802.829200 
4779.463580  28765913.686303 
4779.483582  9843874.450732 
4779.503585  27534887.100782 
4779.523587  37353366.133687 
4779.543589  7591966.271588 
4779.563591  24979001.221849 
4779.583594  25189690.764729 
4779.603596  11639045.661251 
4779.623598  25873199.249598 
4779.643600  36616389.112493 
4779.663603  9713961.823428 
4779.683605  12265646.597765 
4779.703607  28797799.571567 
4779.723610  8683107.981106 
4779.743612  35224457.321684 
4779.763614  23532316.859880 
4779.783616  -2818158.953965 
4779.803619  14379423.296132 
4779.823621  12276604.102186 
4779.843623  -4341592.181075 
4779.863625  -3688536.214493 
4779.883628  4327761.195343 
4779.903630  9606402.507488 
4779.923632  13418230.610252 
4779.943635  -311440.154985 
4779.963637  4503382.239771 
4779.983639  34519645.404060 
4780.003641  17520746.942151 
4780.023644  10004127.162221 
4780.043646  43289735.692058 
4780.063648  6848000.354270 
4780.083650  -430426.648462 
4780.103653  20891864.676661 
4780.123655  17542173.226482 
4780.143657  11376560.591343 
4780.163660  10257566.821367 
4780.183662  12117421.475156 
4780.203664  18563509.331711 
4780.223666  36381370.565176 
4780.243669  15737339.343856 
4780.263671  15899154.337650 
4780.283673  16640784.763029 
4780.303676  -2355412.796302 
4780.323678  22469538.895354 
4780.343680  10507698.910506 
4780.363682  -2156517.526438 
4780.383685  7967992.413088 
4780.403687  -12899741.604474 
4780.423689  2396615.759132 
4780.443691  11445643.631887 
4780.463694  -13336018.727285 
4780.483696  12767526.956707 
4780.503698  18602310.373905 
4780.523701  11820873.554679 
4780.543703  23935411.408966 
4780.563705  28427331.604971 
4780.583707  9223490.143973 
4780.603710  5704757.415369 
4780.623712  12557189.611839 
4780.643714  -4528572.816594 
4780.663716  35794351.037167 
4780.683719  37404856.707242 
4780.703721  -267061.716700 
4780.723723  17561388.017326 
4780.743726  16862795.407804 
4780.763728  8700914.037329 
4780.783730  19503682.721156 
4780.803732  20619158.790379 
4780.823735  13172447.761839 
4780.843737  30422390.755046 
4780.863739  19102882.299409 
4780.883741  -5083873.973475 
4780.903744  32272369.075825 
4780.923746  22071762.808324 
4780.943748  2357619.338882 
4780.963751  14150690.479405 
4780.983753  949903.728605 
4781.003755  13380579.522685 
4781.023757  28333362.802518 
4781.043760  18146045.786362 
4781.063762  9902702.269485 
4781.083764  3677690.036038 
4781.103767  12044675.130736 
4781.123769  20737931.996583 
4781.143771  10999975.822092 
4781.163773  -7268083.961501 
4781.183776  5879224.945463 
4781.203778  27214743.980854 
4781.223780  1834114.301058 
4781.243782  12791962.000690 
4781.263785  18951858.403778 
4781.283787  9770490.958145 
4781.303789  45668953.021920 
4781.323792  23408666.702737 
4781.343794  10027318.428795 
4781.363796  17372823.352832 
4781.383798  11320122.385550 
4781.403801  8940561.175287 
4781.423803  10266841.573086 
4781.443805  6668218.918730 
4781.463807  2363840.688838 
4781.483810  20635068.145770 
4781.503812  11952427.244799 
4781.523814  7943548.001711 
4781.543817  17802727.332521 
4781.563819  17227009.538412 
4781.583821  38246402.441815 
4781.603823  28691614.643511 
4781.623826  10868946.150438 
4781.643828  16156599.185100 
4781.663830  13777801.269945 
4781.683832  15312606.015360 
4781.703835  15991565.466448 
4781.723837  19930285.503508 
4781.743839  29849048.343415 
4781.763842  5962161.078337 
4781.783844  -4053723.383302 
4781.803846  7670539.355126 
4781.823848  25947587.551143 
4781.843851  20006814.255097 
4781.863853  14849091.068190 
4781.883855  24318254.314289 
4781.903857  972422.568359 
4781.923860  8709496.745175 
4781.943862  2752495.094843 
4781.963864  4797280.062251 
4781.983867  28538732.052261 
4782.003869  20043858.746931 
4782.023871  12304425.652105 
4782.043873  12424450.908243 
4782.063876  789739.777241 
4782.083878  8400556.693755 
4782.103880  13650452.029059 
4782.123883  13224406.411545 
4782.143885  3641442.902666 
4782.163887  2240491.727680 
4782.183889  -9339524.730705 
4782.203892  -7528523.191552 
4782.223894  7209688.063499 
4782.243896  -12070797.044837 
4782.263898  6178317.155286 
4782.283901  14751880.495877 
4782.303903  8408424.379059 
4782.323905  15759072.447773 
4782.343908  14006835.020692 
4782.363910  10671337.622082 
4782.383912  12620966.287935 
4782.403914  25439425.292441 
4782.423917  24105322.193790 
4782.443919  12442317.241001 
4782.463921  20493999.189425 
4782.483923  20595510.526634 
4782.503926  10607401.368982 
4782.523928  1845244.493782 
4782.543930  -663137.984605 
4782.563933  30429508.897498 
4782.583935  24375208.278812 
4782.603937  17596904.765893 
4782.623939  19431804.126039 
4782.643942  6427810.388308 
4782.663944  1948013.078287 
4782.683946  26517105.012138 
4782.703948  27084137.605990 
4782.723951  4432625.471333 
4782.743953  337856.777192 
4782.763955  25086794.846455 
4782.783958  17911235.396678 
4782.803960  2384275.325235 
4782.823962  15030029.731336 
4782.843964  30382640.552066 
4782.863967  14908015.193445 
4782.883969  22111708.156500 
4782.903971  23015110.519614 
4782.923974  20925446.745596 
4782.943976  26264032.013388 
4782.963978  16960879.902043 
4782.983980  20920117.006479 
4783.003983  24298139.684893 
4783.023985  8721197.574765 
4783.043987  -1888742.868329 
4783.063989  18203774.765370 
4783.083992  20100247.130860 
4783.103994  270498.938683 
4783.123996  26057126.027887 
4783.143999  33842280.963914 
4783.164001  11976848.095517 
4783.184003  1466383.656802 
4783.204005  17906577.705889 
4783.224008  31910063.275511 
4783.244010  379391.021907 
4783.264012  -5640922.966060 
4783.284014  17089860.032575 
4783.304017  21152802.721424 
4783.324019  25603891.204248 
4783.344021  21612302.253022 
4783.364024  10071334.602814 
4783.384026  553983.124772 
4783.404028  14911819.093388 
4783.424030  17597578.404221 
4783.444033  5224121.621273 
4783.464035  7588882.922042 
4783.484037  13175149.850270 
4783.504039  12046464.912691 
4783.524042  7507630.197060 
4783.544044  4919857.872146 
4783.564046  28870633.654842 
4783.584049  30940743.582897 
4783.604051  15664315.034208 
4783.624053  21907451.755186 
4783.644055  19535660.168312 
4783.664058  22035659.524196 
4783.684060  12950401.332903 
4783.704062  2756465.648788 
4783.724065  5694811.699973 
4783.744067  -2929881.535677 
4783.764069  20971.424430 
4783.784071  -1654315.178164 
4783.804074  -12432408.674060 
4783.824076  5116854.009208 
4783.844078  -1027674.166751 
4783.864080  -28232176.136542 
4783.884083  -13020856.077696 
4783.904085  3782061.394889 
4783.924087  -10456845.149623 
4783.944090  -20867233.170683 
4783.964092  3391117.358161 
4783.984094  10795879.693132 
4784.004096  1316377.833488 
4784.024099  2091226.772003 
4784.044101  7822727.209554 
4784.064103  17003101.433580 
4784.084105  9092341.271529 
4784.104108  21884576.837409 
4784.124110  23256692.743657 
4784.144112  18854389.829577 
4784.164115  15662566.450365 
4784.184117  19123984.397590 
4784.204119  30324499.298383 
4784.224121  13464694.369993 
4784.244124  20364410.258474 
4784.264126  20462552.552566 
4784.284128  14300786.729610 
4784.304130  6652352.470603 
4784.324133  7294797.042578 
4784.344135  15523861.048184 
4784.364137  6065087.886784 
4784.384140  21937255.519244 
4784.404142  18063726.612948 
4784.424144  -6270466.394045 
4784.444146  1484769.394196 
4784.464149  3399117.938695 
4784.484151  3096430.225809 
4784.504153  9416081.550347 
4784.524156  19107579.161569 
4784.544158  26885904.757980 
4784.564160  23471926.668235 
4784.584162  14048684.857242 
4784.604165  14884989.422875 
4784.624167  17108915.268776 
4784.644169  5974610.777873 
4784.664171  313834.486588 
4784.684174  24450490.512132 
4784.704176  26628222.709941 
4784.724178  4982512.528701 
4784.744181  11442125.127915 
4784.764183  23993012.413205 
4784.784185  -7200184.983671 
4784.804187  12840068.948769 
4784.824190  43843959.493020 
4784.844192  13275559.828575 
4784.864194  23036874.130672 
4784.884196  21805468.855349 
4784.904199  20137571.837367 
4784.924201  32390593.013654 
4784.944203  21264982.033112 
4784.964206  29145516.377580 
4784.984208  17695823.860250 
4785.004210  6847731.128378 
4785.024212  19710520.118294 
4785.044215  7626946.585533 
4785.064217  372243.857714 
4785.084219  18851138.376560 
4785.104221  33324554.402306 
4785.124224  8811698.601741 
4785.144226  14805557.583113 
4785.164228  27285320.975093 
4785.184231  35905974.552397 
4785.204233  26710323.362637 
4785.224235  15396775.908025 
4785.244237  19205855.691557 
4785.264240  9129453.474366 
4785.284242  5536562.102592 
4785.304244  19210727.360060 
4785.324247  27613525.739125 
4785.344249  30046983.517329 
4785.364251  23240033.911353 
4785.384253  23677348.619595 
4785.404256  17515367.809332 
4785.424258  14187190.064925 
4785.444260  22657487.138024 
4785.464262  37705224.041748 
4785.484265  19583511.265473 
4785.504267  -6008908.269717 
4785.524269  27555523.645878 
4785.544272  23585210.762896 
4785.564274  8276514.369563 
4785.584276  20486817.328676 
4785.604278  31651260.570952 
4785.624281  22305045.571463 
4785.644283  17251363.485666 
4785.664285  34898919.562213 
4785.684287  38833870.419395 
4785.704290  7837880.061610 
4785.724292  13232220.377661 
4785.744294  30751419.871153 
4785.764297  14295036.605869 
4785.784299  7939083.011148 
4785.804301  28101060.794844 
4785.824303  9266974.630505 
4785.844306  -7607307.096935 
4785.864308  23063922.515389 
4785.884310  13373560.864454 
4785.904312  6634713.617985 
4785.924315  8738572.240839 
4785.944317  11488558.518978 
4785.964319  33871459.893059 
4785.984322  23051537.088694 
4786.004324  -5717756.449087 
4786.024326  26239826.736209 
4786.044328  32096504.093863 
4786.064331  8473662.046115 
4786.084333  35055277.228901 
4786.104335  28998891.385387 
4786.124338  9114570.971428 
4786.144340  24396824.256327 
4786.164342  27658016.210157 
4786.184344  7050046.202447 
4786.204347  1596582.622645 
4786.224349  18102413.300808 
4786.244351  17285793.642258 
4786.264353  6208224.615183 
4786.284356  10714328.048837 
4786.304358  32145667.843669 
4786.324360  23275847.435089 
4786.344363  -6158184.178906 
4786.364365  -12112884.820706 
4786.384367  3763159.797883 
4786.404369  -3481093.410479 
4786.424372  -13251603.509490 
4786.444374  -6260122.430015 
4786.464376  -8042414.504266 
4786.484378  2426229.569067 
4786.504381  10044083.095256 
4786.524383  19254660.045935 
4786.544385  24236136.319369 
4786.564388  19878124.361743 
4786.584390  16505111.149076 
4786.604392  7160390.827680 
4786.624394  14498119.505107 
4786.644397  27149013.507206 
4786.664399  -2379633.366768 
4786.684401  -5051572.526139 
4786.704403  15464375.369674 
4786.724406  9812019.402305 
4786.744408  8513242.863105 
4786.764410  -916519.818288 
4786.784413  2401808.708169 
4786.804415  17674208.695762 
4786.824417  1388102.326108 
4786.844419  3105343.906258 
4786.864422  20250071.029770 
4786.884424  11769909.159169 
4786.904426  -16587270.833277 
4786.924428  -10258341.851193 
4786.944431  -4941590.912756 
4786.964433  -3800405.405005 
4786.984435  103688.729747 
4787.004438  -3978795.448297 
4787.024440  -1336980.716331 
4787.044442  -11677897.309529 
4787.064444  21211593.169671 
4787.084447  36333710.525000 
4787.104449  4130649.328679 
4787.124451  -4534361.753548 
4787.144454  -1616139.161416 
4787.164456  1014557.440033 
4787.184458  -7139578.729553 
4787.204460  -5200691.821976 
4787.224463  710943.992779 
4787.244465  1273179.668800 
4787.264467  1805071.071492 
4787.284469  9930466.012102 
4787.304472  14651376.871601 
4787.324474  12540876.049251 
4787.344476  13663073.272067 
4787.364479  12900110.426870 
4787.384481  8954885.880894 
4787.404483  8490955.278834 
4787.424485  21362457.508397 
4787.444488  36825463.728841 
4787.464490  24167225.358964 
4787.484492  3908393.194043 
4787.504494  26996532.685887 
4787.524497  22885033.472798 
4787.544499  6379893.679304 
4787.564501  30616261.088729 
4787.584504  22921747.008186 
4787.604506  157323.707276 
4787.624508  24907954.419942 
4787.644510  32443957.751990 
4787.664513  19504353.459483 
4787.684515  5053670.921771 
4787.704517  16467144.530415 
4787.724519  28656754.454827 
4787.744522  11938398.449260 
4787.764524  33750823.523019 
4787.784526  38878342.733688 
4787.804529  7400731.731990 
4787.824531  12247680.979877 
4787.844533  25971653.025344 
4787.864535  12216304.130282 
4787.884538  424304.811997 
4787.904540  23438837.940984 
4787.924542  20190547.230118 
4787.944545  5188653.079471 
4787.964547  10632081.522104 
4787.984549  42326110.172096 
4788.004551  36774026.179624 
4788.024554  -1006651.666755 
4788.044556  10040479.494526 
4788.064558  23873312.249014 
4788.084560  26605653.029103 
4788.104563  27044568.732004 
4788.124565  29997235.924518 
4788.144567  13197048.790078 
4788.164570  401534.459404 
4788.184572  4002959.552731 
4788.204574  2557188.510555 
4788.224576  3675021.557921 
4788.244579  10360381.030564 
4788.264581  27669418.192427 
4788.284583  2543112.779820 
4788.304585  -5890448.883544 
4788.324588  39999630.265096 
4788.344590  22072004.745440 
4788.364592  -13774305.860651 
4788.384595  -177068.142291 
4788.404597  22659046.606515 
4788.424599  20634046.276028 
4788.444601  2266581.822467 
4788.464604  6504823.486586 
4788.484606  15966469.616544 
4788.504608  18985317.846483 
4788.524610  11022413.974166 
4788.544613  7499033.365106 
4788.564615  13889752.178134 
4788.584617  23311043.125701 
4788.604620  21000675.597095 
4788.624622  8054865.436716 
4788.644624  6840875.429292 
4788.664626  4561838.322106 
4788.684629  24610759.758100 
4788.704631  -2636469.151420 
4788.724633  -8682623.155926 
4788.744636  19264242.372236 
4788.764638  13161330.633101 
4788.784640  11732086.152642 
4788.804642  14338933.389707 
4788.824645  29569047.906412 
4788.844647  18299502.796656 
4788.864649  -4562358.741149 
4788.884651  23068464.680437 
4788.904654  31515889.937554 
4788.924656  1898160.495364 
4788.944658  -3844441.091703 
4788.964661  25303992.543856 
4788.984663  12310345.997028 
4789.004665  18941899.434762 
4789.024667  17740048.127548 
4789.044670  19098898.532760 
4789.064672  25516715.864220 
4789.084674  6055593.215857 
4789.104676  18023571.932354 
4789.124679  12130496.994024 
4789.144681  11637699.716382 
4789.164683  1183341.327201 
4789.184686  -10745576.140422 
4789.204688  19658558.894573 
4789.224690  20248555.657956 
4789.244692  11251404.515848 
4789.264695  -3117003.071279 
4789.284697  26239887.580597 
4789.304699  25538676.135252 
4789.324701  26245506.211370 
4789.344704  10671056.457804 
4789.364706  12332118.908042 
4789.384708  29296866.048036 
4789.404711  -3813448.270640 
4789.424713  7252608.846268 
4789.444715  25274125.108870 
4789.464717  22884203.758417 
4789.484720  3138884.114204 
4789.504722  10759432.546206 
4789.524724  19567765.709154 
4789.544727  9951932.268688 
4789.564729  19258340.554434 
4789.584731  18489998.469327 
4789.604733  20361956.020923 
4789.624736  -2891024.925503 
4789.644738  8307371.618910 
4789.664740  19723366.567183 
4789.684742  -3053140.938735 
4789.704745  6561914.272288 
4789.724747  6160180.879035 
4789.744749  -3731903.773511 
4789.764752  -16329511.638228 
4789.784754  -1690742.222915 
4789.804756  3211305.290864 
4789.824758  -9591928.579069 
4789.844761  -2905009.049967 
4789.864763  4086421.818512 
4789.884765  5185974.497734 
4789.904767  -2482465.042020 
4789.924770  10299487.195755 
4789.944772  8529359.025463 
4789.964774  3644355.988760 
4789.984777  16584887.554746 
4790.004779  8197305.680753 
4790.024781  1022916.552165 
4790.044783  -540293.089420 
4790.064786  19457986.156071 
4790.084788  -6149298.977994 
4790.104790  -9775405.424827 
4790.124792  5118404.845826 
4790.144795  2402648.687199 
4790.164797  -74794.704296 
4790.184799  -11751713.792414 
4790.204802  11242478.773691 
4790.224804  23326723.000426 
4790.244806  6823689.212370 
4790.264808  4459660.159233 
4790.284811  18969815.005882 
4790.304813  7473271.589774 
4790.324815  22268780.013992 
4790.344818  32927723.380227 
4790.364820  5792430.598071 
4790.384822  10520979.962777 
4790.404824  13570036.768702 
4790.424827  34352542.737567 
4790.444829  27956265.151469 
4790.464831  843667.838648 
4790.484833  25585359.205968 
4790.504836  18671898.149636 
4790.524838  -2465582.141733 
4790.544840  10972354.525136 
4790.564843  16776601.232572 
4790.584845  4898810.966490 
4790.604847  13820718.018891 
4790.624849  15192288.293335 
4790.644852  5814328.752949 
4790.664854  -8839995.134089 
4790.684856  1209391.258752 
4790.704858  25082128.243558 
4790.724861  5576177.991519 
4790.744863  220590.218612 
4790.764865  14790034.213005 
4790.784868  11968678.754916 
4790.804870  475615.593201 
4790.824872  13920228.274815 
4790.844874  14286312.478707 
4790.864877  -5185120.529115 
4790.884879  20063393.259541 
4790.904881  24550004.364981 
4790.924883  21490368.256803 
4790.944886  16675938.103615 
4790.964888  7460910.008512 
4790.984890  5337705.963247 
4791.004893  -4672988.706475 
4791.024895  7570546.915858 
4791.044897  21454413.688448 
4791.064899  11008968.046563 
4791.084902  1497411.113469 
4791.104904  17305542.507917 
4791.124906  13000908.455785 
4791.144909  -5857915.280093 
4791.164911  6655664.087371 
4791.184913  10256465.530723 
4791.204915  9224334.114635 
4791.224918  17544295.174238 
4791.244920  4571058.487339 
4791.264922  10093804.240077 
4791.284924  18861218.985081 
4791.304927  -1361701.445849 
4791.324929  13189155.169965 
4791.344931  25320766.140480 
4791.364934  15807633.398612 
4791.384936  12719962.126371 
4791.404938  -13285557.760005 
4791.424940  14705135.095369 
4791.444943  39294842.446827 
4791.464945  -7667840.633448 
4791.484947  6177010.565053 
4791.504949  34147483.556004 
4791.524952  5564923.127691 
4791.544954  5325167.555749 
4791.564956  2724679.931644 
4791.584959  17030732.090953 
4791.604961  32458902.703189 
4791.624963  15111846.774554 
4791.644965  21606135.493699 
4791.664968  5776319.320843 
4791.684970  -13467186.857857 
4791.704972  4836400.426272 
4791.724974  -4110294.896589 
4791.744977  -3699889.382662 
4791.764979  10239905.086503 
4791.784981  -7057257.323055 
4791.804984  6106269.868824 
4791.824986  14294357.758006 
4791.844988  371399.549414 
4791.864990  5407401.995227 
4791.884993  8604421.659160 
4791.904995  18440844.212732 
4791.924997  21778558.577588 
4791.945000  2138826.267735 
4791.965002  7606576.028535 
4791.985004  18671020.265853 
4792.005006  12412344.689036 
4792.025009  6894390.016561 
4792.045011  9996907.955821 
4792.065013  2315160.655212 
4792.085015  145478.365531 
4792.105018  8326695.200228 
4792.125020  16503645.097325 
4792.145022  24948138.551087 
4792.165025  17319979.782343 
4792.185027  8866493.985259 
4792.205029  17755962.084125 
4792.225031  30631966.294055 
4792.245034  2552403.008496 
4792.265036  4750641.425158 
4792.285038  5399408.900318 
4792.305040  3925341.794894 
4792.325043  15238763.166591 
4792.345045  -5242039.188880 
4792.365047  7812830.047922 
4792.385050  16629447.863681 
4792.405052  8221788.633528 
4792.425054  34395626.605858 
4792.445056  20942490.317740 
4792.465059  9882473.295957 
4792.485061  30236623.805667 
4792.505063  18160998.023733 
4792.525065  21299735.926530 
4792.545068  39735578.335741 
4792.565070  24826728.656522 
4792.585072  26871418.059621 
4792.605075  -451553.631503 
4792.625077  -8951034.109914 
4792.645079  13750946.837184 
4792.665081  15676666.940525 
4792.685084  28188051.350871 
4792.705086  14590034.321851 
4792.725088  8542686.023922 
4792.745090  33710594.713804 
4792.765093  14002797.846398 
4792.785095  225796.513481 
4792.805097  25645505.461972 
4792.825100  19712584.314836 
4792.845102  16726729.924776 
4792.865104  21753723.455745 
4792.885106  1095794.807678 
4792.905109  6877693.464345 
4792.925111  -4690117.599979 
4792.945113  -3070383.467783 
4792.965116  12659879.113426 
4792.985118  3298938.987200 
4793.005120  2983436.521367 
4793.025122  213060.807425 
4793.045125  6244564.310821 
4793.065127  26047222.041295 
4793.085129  26599845.661499 
4793.105131  11737486.971375 
4793.125134  21946903.749358 
4793.145136  24273181.651981 
4793.165138  5823122.818052 
4793.185141  17210555.725890 
4793.205143  28454428.176117 
4793.225145  11333498.771482 
4793.245147  -6728517.324090 
4793.265150  -6002878.679400 
4793.285152  6363742.263586 
4793.305154  1302388.165346 
4793.325156  -7964290.068451 
4793.345159  12937664.189408 
4793.365161  8290029.590557 
4793.385163  -4632839.009902 
4793.405166  23363814.793831 
4793.425168  28554201.589452 
4793.445170  10590695.166607 
4793.465172  27802838.247015 
4793.485175  15160522.430781 
4793.505177  -2161680.782467 
4793.525179  23324753.954694 
4793.545181  16635691.706731 
4793.565184  21191630.540322 
4793.585186  15130551.497595 
4793.605188  2553049.595212 
4793.625191  20706749.744123 
4793.645193  25442556.103380 
4793.665195  20295705.523098 
4793.685197  21841747.573495 
4793.705200  4789132.904662 
4793.725202  13976442.834844 
4793.745204  33347946.068786 
4793.765207  9398196.401441 
4793.785209  16341076.367296 
4793.805211  11559980.230849 
4793.825213  12138050.505466 
4793.845216  21454900.442752 
4793.865218  10435849.728198 
4793.885220  8013385.476321 
4793.905222  19093444.395904 
4793.925225  27333009.963845 
4793.945227  22438257.568503 
4793.965229  10105357.918547 
4793.985232  8151539.029166 
4794.005234  27837168.725748 
4794.025236  24283606.643983 
4794.045238  26607422.881723 
4794.065241  34065328.352336 
4794.085243  16519039.678585 
4794.105245  3767925.794257 
4794.125247  3192208.469151 
4794.145250  17090380.740842 
4794.165252  25254475.107737 
4794.185254  17464472.113954 
4794.205257  19548838.613575 
4794.225259  32720398.184052 
4794.245261  15905401.728876 
4794.265263  14315591.011172 
4794.285266  27607311.199177 
4794.305268  15205036.148301 
4794.325270  16921298.906060 
4794.345272  7810118.310005 
4794.365275  5199802.595126 
4794.385277  23806221.776833 
4794.405279  22173171.646061 
4794.425282  6347340.562433 
4794.445284  18603124.467864 
4794.465286  5707503.872743 
4794.485288  9183657.217044 
4794.505291  25874355.598430 
4794.525293  7024844.887095 
4794.545295  9161955.794583 
4794.565298  1176666.280894 
4794.585300  5454104.680797 
4794.605302  22510370.277066 
4794.625304  22745067.491169 
4794.645307  21017586.126951 
4794.665309  22603625.849971 
4794.685311  17428968.059787 
4794.705313  18703628.936820 
4794.725316  173813.553736 
4794.745318  -390501.009621 
4794.765320  35096212.608425 
4794.785323  12150465.808199 
4794.805325  2110831.456087 
4794.825327  5944424.916382 
4794.845329  -223173.779164 
4794.865332  4972713.309311 
4794.885334  17427011.094185 
4794.905336  22033510.636736 
4794.925338  17987628.118354 
4794.945341  9128249.228774 
4794.965343  8690838.331082 
4794.985345  26762990.946072 
4795.005348  22332673.085491 
4795.025350  26240119.760134 
4795.045352  24732007.603770 
4795.065354  11964351.587621 
4795.085357  12705046.420442 
4795.105359  14730025.850719 
4795.125361  8815272.421971 
4795.145363  14738554.075626 
4795.165366  14974008.539110 
4795.185368  4688242.830868 
4795.205370  9240000.612157 
4795.225373  13678328.259880 
4795.245375  19164448.579049 
4795.265377  18121861.257827 
4795.285379  19709291.428132 
4795.305382  33434826.970894 
4795.325384  11560273.435701 
4795.345386  3261340.448172 
4795.365389  25168807.918672 
4795.385391  7162044.370892 
4795.405393  557509.548980 
4795.425395  22590487.580532 
4795.445398  17780961.522871 
4795.465400  17183819.398965 
4795.485402  14969386.622078 
4795.505404  9723909.826093 
4795.525407  6462765.126080 
4795.545409  1124254.860588 
4795.565411  15752977.917647 
4795.585414  22231900.613283 
4795.605416  11060183.125684 
4795.625418  15983733.096584 
4795.645420  27609.217373 
4795.665423  -600399.428007 
4795.685425  34168913.507513 
4795.705427  31778465.420334 
4795.725429  20235423.952976 
4795.745432  15745344.991987 
4795.765434  6773512.905276 
4795.785436  10734685.275782 
4795.805439  12518300.444234 
4795.825441  14875983.192920 
4795.845443  13099765.040011 
4795.865445  4750249.007888 
4795.885448  5164543.304193 
4795.905450  18070885.783629 
4795.925452  21508029.975633 
4795.945454  22266400.569661 
4795.965457  21725265.608002 
4795.985459  9743724.056666 
4796.005461  12133139.810277 
4796.025464  24490864.967132 
4796.045466  14741624.616386 
4796.065468  14997657.349744 
4796.085470  22976006.693097 
4796.105473  22592322.204248 
4796.125475  24805811.508795 
4796.145477  24130807.599130 
4796.165480  16892871.651691 
4796.185482  12811423.314662 
4796.205484  21914640.552907 
4796.225486  38901259.829237 
4796.245489  24672155.035243 
4796.265491  7266403.034166 
4796.285493  25679316.929109 
4796.305495  16713063.223940 
4796.325498  -7162245.774828 
4796.345500  4478559.483287 
4796.365502  8533410.244382 
4796.385505  -6829560.235192 
4796.405507  2122491.690889 
4796.425509  18609941.473398 
4796.445511  19386487.830569 
4796.465514  24196130.888071 
4796.485516  15425464.903875 
4796.505518  -1599708.860174 
4796.525520  3024204.165912 
4796.545523  15861196.908101 
4796.565525  16707626.859075 
4796.585527  3038444.591875 
4796.605530  -1917437.109106 
4796.625532  5018749.892185 
4796.645534  -8436574.581642 
4796.665536  -4086048.352649 
4796.685539  13948469.484279 
4796.705541  4899755.025188 
4796.725543  8741596.504578 
4796.745545  17100920.149727 
4796.765548  23157502.297886 
4796.785550  24138881.728594 
4796.805552  15601836.792051 
4796.825555  35890529.559777 
4796.845557  26603555.086685 
4796.865559  -8267277.707950 
4796.885561  5007407.557541 
4796.905564  2765272.644689 
4796.925566  -12377011.971595 
4796.945568  2256384.356270 
4796.965571  5906069.172163 
4796.985573  4600874.258911 
4797.005575  17681199.429232 
4797.025577  16946182.337790 
4797.045580  7741171.038861 
4797.065582  17141137.057891 
4797.085584  22497492.958489 
4797.105586  17526075.232182 
4797.125589  1416202.788285 
4797.145591  -3406910.168446 
4797.165593  2715737.092317 
4797.185596  -1573250.174871 
4797.205598  15632512.563925 
4797.225600  25673645.119394 
4797.245602  10259770.315103 
4797.265605  13212667.974563 
4797.285607  14007559.812374 
4797.305609  1599527.093776 
4797.325611  13718091.674826 
4797.345614  31938906.205190 
4797.365616  16334238.478509 
4797.385618  8958572.093108 
4797.405621  21443101.332853 
4797.425623  26207960.709606 
4797.445625  9931017.364816 
4797.465627  3122058.027255 
4797.485630  20954802.650581 
4797.505632  9668013.408618 
4797.525634  3120369.811097 
4797.545636  27937317.191586 
4797.565639  16733612.430066 
4797.585641  1717947.352913 
4797.605643  7255044.556759 
4797.625646  10441885.161846 
4797.645648  9403041.565712 
4797.665650  12561690.317729 
4797.685652  25740924.808365 
4797.705655  21466785.280848 
4797.725657  1911437.252528 
4797.745659  22228136.359880 
4797.765661  26188789.016369 
4797.785664  -1425722.066002 
4797.805666  24439525.023685 
4797.825668  29500424.347660 
4797.845671  -12374734.149315 
4797.865673  9669505.429873 
4797.885675  26033975.156539 
4797.905677  -2751451.779843 
4797.925680  7010839.257297 
4797.945682  28466625.575721 
4797.965684  11129593.748545 
4797.985687  -916279.193568 
4798.005689  15379271.998496 
4798.025691  20365255.696883 
4798.045693  2055695.824059 
4798.065696  10862294.025111 
4798.085698  39315139.897764 
4798.105700  24967933.541648 
4798.125702  3603436.911353 
4798.145705  12627558.040380 
4798.165707  14968869.025058 
4798.185709  13315458.994167 
4798.205712  19865861.949168 
4798.225714  3529425.932445 
4798.245716  3112111.054203 
4798.265718  22195153.235907 
4798.285721  20442406.308548 
4798.305723  5496056.443176 
4798.325725  10109502.495142 
4798.345727  25455728.056144 
4798.365730  16718503.139182 
4798.385732  -2634690.403709 
4798.405734  2874649.676638 
4798.425737  1753228.916945 
4798.445739  -7066255.991760 
4798.465741  12753396.026491 
4798.485743  30645391.850021 
4798.505746  24758292.844934 
4798.525748  17824987.289844 
4798.545750  21936930.040911 
4798.565752  18733303.742102 
4798.585755  19625854.497455 
4798.605757  34513940.924867 
4798.625759  25598245.092449 
4798.645762  6489549.965886 
4798.665764  21687771.098860 
4798.685766  8609345.638245 
4798.705768  -17719072.876799 
4798.725771  6949160.252929 
4798.745773  7604626.305438 
4798.765775  -9145536.057661 
4798.785778  6112113.680794 
4798.805780  18369076.961521 
4798.825782  18516100.795346 
4798.845784  7880977.212726 
4798.865787  13193784.484864 
4798.885789  12710667.491096 
4798.905791  6914901.934853 
4798.925793  22855564.951696 
4798.945796  25813518.825937 
4798.965798  3148791.252209 
4798.985800  6456263.744123 
4799.005803  18689125.024313 
4799.025805  6062408.691727 
4799.045807  11229547.907720 
4799.065809  25431108.779931 
4799.085812  6512654.835532 
4799.105814  -15281085.392630 
4799.125816  -5362719.065806 
4799.145818  -1825732.250146 
4799.165821  -7525676.764425 
4799.185823  5125784.505341 
4799.205825  -3736926.187023 
4799.225828  -9175354.333754 
4799.245830  10606376.715926 
4799.265832  16026694.444630 
4799.285834  1146582.479254 
4799.305837  8025622.865813 
4799.325839  24788585.277630 
4799.345841  9446445.566277 
4799.365843  -6348587.712679 
4799.385846  3584577.050663 
4799.405848  14442135.069805 
4799.425850  14961183.696503 
4799.445853  15873940.181176 
4799.465855  6933900.235808 
4799.485857  351185.760963 
4799.505859  6045277.922704 
4799.525862  20169664.184209 
4799.545864  18291925.967356 
4799.565866  11219505.067388 
4799.585869  19469634.485695 
4799.605871  20430747.190699 
4799.625873  14264133.495881 
4799.645875  23452310.551087 
4799.665878  26747290.047888 
4799.685880  17839671.813211 
4799.705882  13847594.977307 
4799.725884  6124719.952885 
4799.745887  3095904.677515 
4799.765889  4737997.695753 
4799.785891  11911819.170224 
4799.805894  4853702.377184 
4799.825896  21627.228811 
4799.845898  25575577.870123 
4799.865900  18607574.679419 
4799.885903  -1097729.603372 
4799.905905  4130438.526245 
4799.925907  12040120.353540 
4799.945909  12004571.790520 
4799.965912  11356615.825149 
4799.985914  19808499.982114 
4800.005916  15934138.759015 
4800.025919  -1266982.616889 
4800.045921  13253155.241019 
4800.065923  19457190.968514 
4800.085925  1075635.034214 
4800.105928  27835374.504321 
4800.125930  41552863.446834 
4800.145932  6139475.075472 
4800.165934  3235744.848468 
4800.185937  1340632.727613 
4800.205939  -14454577.427371 
4800.225941  -4701038.342431 
4800.245944  3005000.103378 
4800.265946  -1535720.117221 
4800.285948  -6274590.623261 
4800.305950  -1626039.392213 
4800.325953  -1613994.354139 
4800.345955  -1277355.819836 
4800.365957  15579259.285913 
4800.385960  18258318.421062 
4800.405962  -7746320.025847 
4800.425964  -2011442.725071 
4800.445966  25172285.721479 
4800.465969  9278676.764591 
4800.485971  1705603.664330 
4800.505973  14764995.589564 
4800.525975  12374354.924675 
4800.545978  -130024.035382 
4800.565980  8452431.482290 
4800.585982  18618338.775638 
4800.605985  5134299.365775 
4800.625987  5439998.083607 
4800.645989  7235502.701814 
4800.665991  3617532.456459 
4800.685994  14280841.839283 
4800.705996  18456005.446566 
4800.725998  8733351.931367 
4800.746000  15023276.726062 
4800.766003  23817191.192401 
4800.786005  13060272.627811 
4800.806007  15937016.939661 
4800.826010  33088555.773971 
4800.846012  30438345.700773 
4800.866014  21164786.300523 
4800.886016  32224461.916682 
4800.906019  34171219.145301 
4800.926021  -2622020.016259 
4800.946023  -9706780.509308 
4800.966025  14959376.233242 
4800.986028  9641297.657822 
4801.006030  4822030.396719 
4801.026032  7798917.128878 
4801.046035  -9642857.068177 
4801.066037  -11919808.722225 
4801.086039  4495147.290276 
4801.106041  8345930.056192 
4801.126044  1206427.706847 
4801.146046  1065525.818047 
4801.166048  9073897.586950 
4801.186051  5721321.810018 
4801.206053  5601565.234850 
4801.226055  7901748.872416 
4801.246057  4726018.387401 
4801.266060  14172752.533714 
4801.286062  27341132.528091 
4801.306064  16254955.396818 
4801.326066  10783057.612982 
4801.346069  20398893.976572 
4801.366071  15893947.702053 
4801.386073  8630383.207864 
4801.406076  15208173.758447 
4801.426078  15453249.851557 
4801.446080  -5673681.435255 
4801.466082  -1694603.331058 
4801.486085  13475741.599738 
4801.506087  -5073164.286552 
4801.526089  -9482376.446938 
4801.546091  17673557.550918 
4801.566094  2977597.456674 
4801.586096  -5592285.386341 
4801.606098  22250362.774312 
4801.626101  10477288.922520 
4801.646103  -223160.880688 
4801.666105  11835866.272588 
4801.686107  15624892.101884 
4801.706110  7709455.624233 
4801.726112  812872.226840 
4801.746114  14298610.523218 
4801.766116  4092200.655723 
4801.786119  -330473.955006 
4801.806121  40579422.863717 
4801.826123  34004445.494643 
4801.846126  -772455.528662 
4801.866128  11119528.200741 
4801.886130  16102498.736324 
4801.906132  3555683.557052 
4801.926135  13496646.471366 
4801.946137  9263224.519988 
4801.966139  2198250.959465 
4801.986142  15607232.401641 
4802.006144  25237607.253218 
4802.026146  4266391.130009 
4802.046148  -11759233.650792 
4802.066151  17880155.435148 
4802.086153  23576968.151425 
4802.106155  8227016.103558 
4802.126157  24151278.912977 
4802.146160  25793025.887931 
4802.166162  19079051.732167 
4802.186164  24604335.531342 
4802.206167  16178731.644756 
4802.226169  9404462.294565 
4802.246171  19501154.415420 
4802.266173  19958044.944490 
4802.286176  17066302.620202 
4802.306178  17237804.129258 
4802.326180  28906512.888455 
4802.346182  22866675.029645 
4802.366185  11466550.067169 
4802.386187  41609661.351241 
4802.406189  33915146.734023 
4802.426192  9935497.654950 
4802.446194  29486824.529855 
4802.466196  20038601.835071 
4802.486198  7877960.296355 
4802.506201  29004607.656459 
4802.526203  28828899.466497 
4802.546205  11890556.295399 
4802.566207  16452025.633857 
4802.586210  33371767.086584 
4802.606212  15771843.745478 
4802.626214  -861456.632114 
4802.646217  25936447.617828 
4802.666219  24609506.850938 
4802.686221  7825714.491687 
4802.706223  31144019.648573 
4802.726226  28978195.491361 
4802.746228  15320021.605692 
4802.766230  25814364.173173 
4802.786233  11803327.854959 
4802.806235  1966387.616970 
4802.826237  21333463.057809 
4802.846239  34191559.249906 
4802.866242  12174811.847114 
4802.886244  -1377384.821763 
4802.906246  24658224.473995 
4802.926248  25535315.328105 
4802.946251  10596290.449436 
4802.966253  17375571.978734 
4802.986255  13014140.000422 
4803.006258  7792006.021873 
4803.026260  28817185.994520 
4803.046262  17171431.917832 
4803.066264  -3168174.681356 
4803.086267  16621518.966386 
4803.106269  16009708.843318 
4803.126271  9401236.255897 
4803.146273  18904441.718675 
4803.166276  20871325.216085 
4803.186278  10955818.971178 
4803.206280  3400015.501205 
4803.226283  7835653.084710 
4803.246285  10143375.007600 
4803.266287  6507938.310879 
4803.286289  10378171.120840 
4803.306292  -2906210.053630 
4803.326294  -24139632.739289 
4803.346296  -10865130.099066 
4803.366298  7230248.501924 
4803.386301  9602179.111513 
4803.406303  12012255.761348 
4803.426305  19504964.140811 
4803.446308  18779328.218591 
4803.466310  22913586.575197 
4803.486312  35843249.775058 
4803.506314  28452042.252071 
4803.526317  23309128.037389 
4803.546319  26171919.322923 
4803.566321  8581651.157498 
4803.586323  4574107.252463 
4803.606326  27925894.121863 
4803.626328  23931232.656712 
4803.646330  6315816.632629 
4803.666333  9382089.748571 
4803.686335  13228062.769967 
4803.706337  6677822.496138 
4803.726339  11942179.890451 
4803.746342  14037558.886681 
4803.766344  12182161.284609 
4803.786346  10468922.539791 
4803.806349  9759575.572211 
4803.826351  46598924.127053 
4803.846353  66477881.110946 
4803.866355  46256862.115817 
4803.886358  9811032.030888 
4803.906360  3822406.879360 
4803.926362  15559073.335563 
4803.946364  695005.249784 
4803.966367  9161267.381316 
4803.986369  22349259.210121 
4804.006371  17722733.238233 
4804.026374  11602033.709994 
4804.046376  16581992.203552 
4804.066378  19118079.728981 
4804.086380  -1036250.061185 
4804.106383  9608940.734311 
4804.126385  35961243.907429 
4804.146387  23859121.716335 
4804.166389  10067434.214623 
4804.186392  14167220.319463 
4804.206394  11133443.571794 
4804.226396  12326605.620158 
4804.246399  27949588.216617 
4804.266401  16787623.043116 
4804.286403  11477193.260371 
4804.306405  18804089.131267 
4804.326408  12859118.171582 
4804.346410  4696690.814700 
4804.366412  12919987.394480 
4804.386414  24179979.503752 
4804.406417  12096210.756856 
4804.426419  14706996.955105 
4804.446421  25370282.090368 
4804.466424  1430877.154469 
4804.486426  22782188.490719 
4804.506428  48794851.286294 
4804.526430  22579860.012103 
4804.546433  14106318.207490 
4804.566435  16499094.923734 
4804.586437  6801415.474662 
4804.606440  5336828.581671 
4804.626442  18036264.432807 
4804.646444  22893156.840339 
4804.666446  13704902.364945 
4804.686449  18117444.938470 
4804.706451  26069974.141814 
4804.726453  8662469.057552 
4804.746455  695892.664473 
4804.766458  17189757.831251 
4804.786460  16416623.163990 
4804.806462  7212438.332745 
4804.826465  9212912.021052 
4804.846467  2398133.243165 
4804.866469  -1472208.781915 
4804.886471  6455567.818334 
4804.906474  3670883.137248 
4804.926476  8789032.115467 
4804.946478  18305656.597186 
4804.966480  5244919.385932 
4804.986483  -4431422.141550 
4805.006485  11511521.905368 
4805.026487  13258437.996776 
4805.046490  9015659.591009 
4805.066492  31054928.785533 
4805.086494  25040672.267602 
4805.106496  9891425.207724 
4805.126499  12494839.218598 
4805.146501  18069633.606447 
4805.166503  18710976.928362 
4805.186505  18008587.929092 
4805.206508  30895306.171884 
4805.226510  20363268.209265 
4805.246512  2109472.504850 
4805.266515  12218844.465261 
4805.286517  15031885.036434 
4805.306519  17808732.131309 
4805.326521  30038023.900602 
4805.346524  10785073.055951 
4805.366526  3615604.142617 
4805.386528  17897467.812430 
4805.406531  9276900.115554 
4805.426533  16432301.775485 
4805.446535  25753670.255603 
4805.466537  8266421.961943 
4805.486540  4072956.060110 
4805.506542  7795396.057933 
4805.526544  37409.177428 
4805.546546  -15327688.041850 
4805.566549  -4571829.132085 
4805.586551  16722356.667373 
4805.606553  1567347.588945 
4805.626556  5238559.972095 
4805.646558  19040440.580105 
4805.666560  5424521.096885 
4805.686562  7050429.918792 
4805.706565  14049978.362613 
4805.726567  6639215.125090 
4805.746569  6741390.683326 
4805.766571  20317594.889291 
4805.786574  20713048.827499 
4805.806576  -1877747.659575 
4805.826578  2500835.507628 
4805.846581  13414602.701621 
4805.866583  -5712714.171808 
4805.886585  7498839.056739 
4805.906587  27196101.246430 
4805.926590  11756085.408873 
4805.946592  1347742.882674 
4805.966594  3876114.942662 
4805.986596  6386800.199913 
4806.006599  13526103.740850 
4806.026601  12385085.153865 
4806.046603  12747206.243427 
4806.066606  25013933.049322 
4806.086608  23085042.392175 
4806.106610  12183940.192038 
4806.126612  3694124.006182 
4806.146615  5007230.846084 
4806.166617  11815596.402038 
4806.186619  15396471.503227 
4806.206622  9951334.864476 
4806.226624  17484773.046550 
4806.246626  17941771.368340 
4806.266628  12331683.816262 
4806.286631  7121899.154010 
4806.306633  3166158.012243 
4806.326635  11594976.624327 
4806.346637  12130394.838152 
4806.366640  18734762.952646 
4806.386642  22132299.604789 
4806.406644  10009415.872898 
4806.426647  12930485.809500 
4806.446649  15368048.102788 
4806.466651  16580630.544390 
4806.486653  15360487.310691 
4806.506656  12689267.593430 
4806.526658  24125268.328968 
4806.546660  17510113.253098 
4806.566662  11576364.271484 
4806.586665  16571577.813948 
4806.606667  15453746.732758 
4806.626669  25625295.750956 
4806.646672  28420399.694408 
4806.666674  9700891.107185 
4806.686676  3332018.280110 
4806.706678  3475792.359442 
4806.726681  7729934.665889 
4806.746683  3331075.891889 
4806.766685  6525429.975297 
4806.786687  20956096.281015 
4806.806690  9314392.425519 
4806.826692  10986372.400470 
4806.846694  21464046.982022 
4806.866697  13748243.122373 
4806.886699  23041110.901743 
4806.906701  33927482.699617 
4806.926703  26270447.317064 
4806.946706  10852367.131771 
4806.966708  8401991.899076 
4806.986710  19064875.746330 
4807.006713  17637259.479530 
4807.026715  7848945.876787 
4807.046717  15607378.113324 
4807.066719  24332047.233153 
4807.086722  21301175.543199 
4807.106724  12397834.693236 
4807.126726  6254612.337480 
4807.146728  19684361.004278 
4807.166731  21903079.432626 
4807.186733  12779629.656968 
4807.206735  18155667.625692 
4807.226738  4005852.946042 
4807.246740  -7091457.928818 
4807.266742  7710260.132805 
4807.286744  12912013.072176 
4807.306747  9880334.779838 
4807.326749  11278506.874824 
4807.346751  17710516.943291 
4807.366753  8040984.304083 
4807.386756  1447694.103548 
4807.406758  12470740.313386 
4807.426760  -705196.162006 
4807.446763  -10180206.613083 
4807.466765  -3028180.756829 
4807.486767  -3595673.099349 
4807.506769  12423103.931040 
4807.526772  13751897.409238 
4807.546774  6375173.923992 
4807.566776  17509556.426280 
4807.586778  20441466.847512 
4807.606781  22724335.842758 
4807.626783  19057945.673115 
4807.646785  26928777.965502 
4807.666788  23514495.754139 
4807.686790  -6762303.465308 
4807.706792  7080747.009541 
4807.726794  19365854.232247 
4807.746797  8977644.569912 
4807.766799  22595589.412536 
4807.786801  23990704.722066 
4807.806804  9543577.450605 
4807.826806  15952721.665024 
4807.846808  12742812.793188 
4807.866810  9759920.059426 
4807.886813  13519734.584156 
4807.906815  23260890.995318 
4807.926817  16102032.808979 
4807.946819  4394234.363339 
4807.966822  12258545.788754 
4807.986824  3459804.852079 
4808.006826  -2021639.011907 
4808.026829  22322523.341062 
4808.046831  29587782.887238 
4808.066833  6716104.804079 
4808.086835  275446.393734 
4808.106838  3306108.968503 
4808.126840  1051917.003348 
4808.146842  407531.103384 
4808.166844  3451222.304623 
4808.186847  9781184.850691 
4808.206849  14611091.097831 
4808.226851  14536518.958221 
4808.246854  13295114.839572 
4808.266856  18966347.080928 
4808.286858  23121125.719829 
4808.306860  11324584.809195 
4808.326863  -1394757.175165 
4808.346865  15394890.207264 
4808.366867  22143880.212012 
4808.386869  12620670.345717 
4808.406872  16126337.179142 
4808.426874  16721529.005987 
4808.446876  13185738.815296 
4808.466879  6659041.375834 
4808.486881  10160234.721377 
4808.506883  18486686.470509 
4808.526885  22510391.671761 
4808.546888  14702224.754960 
4808.566890  9238694.112655 
4808.586892  17206225.361218 
4808.606894  7413821.834613 
4808.626897  2509441.953264 
4808.646899  14912787.599379 
4808.666901  5938398.883758 
4808.686904  5995658.617317 
4808.706906  25980373.872074 
4808.726908  17767256.549973 
4808.746910  4664407.100472 
4808.766913  15480648.863735 
4808.786915  13466030.144643 
4808.806917  1035794.975212 
4808.826920  21503849.904766 
4808.846922  24942013.809317 
4808.866924  2917283.453640 
4808.886926  27366771.893743 
4808.906929  31461057.842630 
4808.926931  7260016.647933 
4808.946933  22351339.769599 
4808.966935  9702095.410858 
4808.986938  -15925243.542708 
4809.006940  6707135.995206 
4809.026942  12899841.804821 
4809.046945  -1224741.052526 
4809.066947  -4394159.007677 
4809.086949  2213299.534730 
4809.106951  11574724.138753 
4809.126954  9864620.518378 
4809.146956  5958407.832146 
4809.166958  -2435594.579982 
4809.186960  871723.484765 
4809.206963  18435169.681587 
4809.226965  10302809.129062 
4809.246967  12830873.919505 
4809.266970  24981188.733547 
4809.286972  11936388.723065 
4809.306974  7929119.262636 
4809.326976  10717991.019405 
4809.346979  3500687.562576 
4809.366981  12088714.003109 
4809.386983  10064517.175377 
4809.406985  6553120.198331 
4809.426988  22491498.702426 
4809.446990  16548578.404127 
4809.466992  8582470.211554 
4809.486995  18405438.253589 
4809.506997  36636532.869172 
4809.526999  10443971.367591 
4809.547001  -3022192.703478 
4809.567004  25354295.022985 
4809.587006  16291655.333537 
4809.607008  3935166.426401 
4809.627011  15651671.316112 
4809.647013  16540147.702562 
4809.667015  5683708.702998 
4809.687017  -1352118.354773 
4809.707020  2180378.128016 
4809.727022  6793175.515157 
4809.747024  5414162.370536 
4809.767026  9002298.732795 
4809.787029  7928626.774194 
4809.807031  16350696.845824 
4809.827033  16682338.890904 
4809.847036  -4497336.935363 
4809.867038  2850006.510600 
4809.887040  15117850.059921 
4809.907042  16160371.932587 
4809.927045  22376009.180411 
4809.947047  28261918.479150 
4809.967049  19822553.661765 
4809.987051  9710141.491748 
4810.007054  19436584.671001 
4810.027056  21155189.855256 
4810.047058  19245824.347209 
4810.067061  21183304.676027 
4810.087063  23570922.292463 
4810.107065  28277093.749438 
4810.127067  31901607.589477 
4810.147070  18733218.284040 
4810.167072  14414649.364768 
4810.187074  20729199.159524 
4810.207076  7379622.949579 
4810.227079  11925046.739604 
4810.247081  17087291.788787 
4810.267083  6025116.223425 
4810.287086  19225159.696445 
4810.307088  28582701.965492 
4810.327090  23320285.932453 
4810.347092  16726026.695680 
4810.367095  17259454.447924 
4810.387097  8509220.139572 
4810.407099  -2710034.430278 
4810.427102  21153872.685537 
4810.447104  12948820.719126 
4810.467106  3531446.718915 
4810.487108  27811214.537551 
4810.507111  26201546.058582 
4810.527113  10110830.219221 
4810.547115  12021531.915489 
4810.567117  14188338.551603 
4810.587120  1773643.857746 
4810.607122  11090939.546045 
4810.627124  24667309.292027 
4810.647127  9908156.026420 
4810.667129  27743777.198051 
4810.687131  31005512.398720 
4810.707133  9585638.075801 
4810.727136  36268414.205992 
4810.747138  40303894.328165 
4810.767140  9264772.146160 
4810.787142  13296485.586187 
4810.807145  35282539.624990 
4810.827147  23851546.607291 
4810.847149  2891854.630844 
4810.867152  -116586.223796 
4810.887154  10736571.164274 
4810.907156  13838609.733658 
4810.927158  4171163.619721 
4810.947161  6761242.038054 
4810.967163  18469453.015422 
4810.987165  14448397.668443 
4811.007167  -4534021.923469 
4811.027170  1643470.966936 
4811.047172  17839644.861573 
4811.067174  6281626.149807 
4811.087177  -5189156.249885 
4811.107179  21361858.166378 
4811.127181  29955391.513948 
4811.147183  4946100.192016 
4811.167186  10610651.726048 
4811.187188  9306384.327139 
4811.207190  5825184.467152 
4811.227193  22281476.260215 
4811.247195  25358574.074705 
4811.267197  28739960.630095 
4811.287199  30036235.598122 
4811.307202  10650138.704568 
4811.327204  6459421.318704 
4811.347206  23393104.628649 
4811.367208  15487910.107969 
4811.387211  17491529.878449 
4811.407213  39515567.710506 
4811.427215  36178522.090444 
4811.447218  3751261.239040 
4811.467220  7028132.751674 
4811.487222  16257214.040050 
4811.507224  17451852.373348 
4811.527227  31196688.078350 
4811.547229  19086951.563576 
4811.567231  351698.436164 
4811.587233  24277581.005509 
4811.607236  20827168.114629 
4811.627238  7253193.234817 
4811.647240  23693953.300910 
4811.667243  11387350.764438 
4811.687245  -539043.945353 
4811.707247  15796377.550845 
4811.727249  4185050.749461 
4811.747252  -2602.568380 
4811.767254  13080750.903912 
4811.787256  12006989.786691 
4811.807258  23085385.896605 
4811.827261  23292816.959683 
4811.847263  18151213.982103 
4811.867265  7665636.961149 
4811.887268  14867546.529973 
4811.907270  21689396.789161 
4811.927272  5512039.351694 
4811.947274  19349472.049155 
4811.967277  25579500.771990 
4811.987279  10121439.582488 
4812.007281  15900796.863933 
4812.027284  16574600.510492 
4812.047286  6284327.848000 
4812.067288  27101334.349201 
4812.087290  33089627.090016 
4812.107293  7456434.662806 
4812.127295  19153180.951046 
4812.147297  31121322.834412 
4812.167299  21009099.732388 
4812.187302  23411709.124363 
4812.207304  24248207.723321 
4812.227306  16665617.364765 
4812.247309  23112077.937590 
4812.267311  23564752.700879 
4812.287313  9857687.670685 
4812.307315  12650517.732677 
4812.327318  28747946.548151 
4812.347320  13391001.143299 
4812.367322  4939475.074827 
4812.387324  14077851.284283 
4812.407327  1474806.069662 
4812.427329  2153474.877305 
4812.447331  13965814.364318 
4812.467334  5004711.319328 
4812.487336  7446661.638527 
4812.507338  29613808.847588 
4812.527340  33387939.625200 
4812.547343  24106836.835047 
4812.567345  19408667.071354 
4812.587347  20887889.635746 
4812.607349  59282061.105149 
4812.627352  58910112.010307 
4812.647354  31615183.207678 
4812.667356  20809255.269531 
4812.687359  8332520.243159 
4812.707361  -24392.814022 
4812.727363  6002403.269685 
4812.747365  10624167.681526 
4812.767368  1160802.322711 
4812.787370  -2134853.401316 
4812.807372  2167299.078518 
4812.827375  -6430939.935693 
4812.847377  8967945.903662 
4812.867379  26853778.074242 
4812.887381  15373794.986495 
4812.907384  27254273.857641 
4812.927386  22703957.556872 
4812.947388  10800579.869750 
4812.967390  32495097.062694 
4812.987393  28548425.094528 
4813.007395  13498141.104428 
4813.027397  11405368.610529 
4813.047400  8152131.045467 
4813.067402  5414477.247575 
4813.087404  14417795.843048 
4813.107406  16099156.296694 
4813.127409  8535781.274761 
4813.147411  19612447.704177 
4813.167413  25577761.336295 
4813.187415  8476095.474168 
4813.207418  12248089.576601 
4813.227420  21173412.265455 
4813.247422  2975056.180286 
4813.267425  7405380.866109 
4813.287427  15258698.236472 
4813.307429  923340.497062 
4813.327431  3256949.958978 
4813.347434  8928517.226520 
4813.367436  14263595.754275 
4813.387438  21856009.621971 
4813.407440  36767148.867659 
4813.427443  18862752.290784 
4813.447445  17621996.972878 
4813.467447  26363062.938485 
4813.487450  5819712.401464 
4813.507452  5436064.489753 
4813.527454  20506775.189939 
4813.547456  9888198.254380 
4813.567459  8762001.127723 
4813.587461  19730916.773682 
4813.607463  -3098691.392557 
4813.627466  -907482.455620 
4813.647468  15957057.535727 
4813.667470  6752077.609868 
4813.687472  14169282.501676 
4813.707475  22437441.257476 
4813.727477  10778497.561449 
4813.747479  21456781.438941 
4813.767481  31065276.570562 
4813.787484  11675382.288514 
4813.807486  14977002.825116 
4813.827488  25244737.679747 
4813.847491  15317745.191558 
4813.867493  14657051.756480 
4813.887495  14631081.094492 
4813.907497  -12273612.994706 
4813.927500  -4972999.605318 
4813.947502  19444194.367718 
4813.967504  -13605337.672264 
4813.987506  -4030842.439919 
4814.007509  26976976.630580 
4814.027511  15136369.008834 
4814.047513  21604601.330962 
4814.067516  23477378.272856 
4814.087518  7441925.134255 
4814.107520  21273440.660727 
4814.127522  35977429.912232 
4814.147525  11582244.831385 
4814.167527  7381187.629416 
4814.187529  26886101.062641 
4814.207531  10147589.442521 
4814.227534  4710773.005193 
4814.247536  17520746.265833 
4814.267538  15268839.683008 
4814.287541  25246395.761542 
4814.307543  33195351.418726 
4814.327545  7243021.511360 
4814.347547  18850198.620734 
4814.367550  19831977.758677 
4814.387552  9029527.176581 
4814.407554  30035225.072771 
4814.427556  1598280.661920 
4814.447559  -20780651.613332 
4814.467561  14355100.578287 
4814.487563  21278098.500992 
4814.507566  4740135.011897 
4814.527568  8353523.625366 
4814.547570  6530554.519146 
4814.567572  8298330.876496 
4814.587575  21382397.453250 
4814.607577  25229700.989710 
4814.627579  14935955.355617 
4814.647582  21198765.899397 
4814.667584  1434338.123684 
4814.687586  -20416696.246537 
4814.707588  7681362.850849 
4814.727591  4703133.858847 
4814.747593  -5486226.198416 
4814.767595  10667299.856108 
4814.787597  21367328.221833 
4814.807600  2229845.342014 
4814.827602  1988991.814832 
4814.847604  10896723.925834 
4814.867607  -3359241.191939 
4814.887609  23497581.418132 
4814.907611  24994773.741997 
4814.927613  2104563.440669 
4814.947616  27055801.740744 
4814.967618  3853219.115386 
4814.987620  -15510470.381897 
4815.007622  16802338.685050 
4815.027625  11904746.363209 
4815.047627  -210085.486944 
4815.067629  5037602.381669 
4815.087632  -2458161.874216 
4815.107634  1791425.903312 
4815.127636  21446542.217063 
4815.147638  14469335.662026 
4815.167641  5863486.002848 
4815.187643  25213528.036399 
4815.207645  19757041.095941 
4815.227647  19815814.919282 
4815.247650  50085563.609842 
4815.267652  23040416.461423 
4815.287654  6732073.724638 
4815.307657  13626236.216662 
4815.327659  4003198.906413 
4815.347661  8943197.986232 
4815.367663  21041307.918607 
4815.387666  7945932.955328 
4815.407668  4432395.985481 
4815.427670  16057132.431846 
4815.447673  -1097541.551454 
4815.467675  -8312685.949561 
4815.487677  11715444.776348 
4815.507679  6472548.367168 
4815.527682  4913829.724307 
4815.547684  13896856.521854 
4815.567686  8419009.352451 
4815.587688  3828402.692019 
4815.607691  4812385.705725 
4815.627693  1156926.662198 
4815.647695  13549030.245062 
4815.667698  18132047.918674 
4815.687700  3273746.366983 
4815.707702  9694197.331405 
4815.727704  14434542.041612 
4815.747707  14381579.137999 
4815.767709  15803193.157159 
4815.787711  2841536.134887 
4815.807713  -2662006.364150 
4815.827716  12433339.302813 
4815.847718  28805509.529876 
4815.867720  13181359.875599 
4815.887723  8688939.831569 
4815.907725  13552101.421447 
4815.927727  3789800.092077 
4815.947729  -4649523.119874 
4815.967732  16493027.631560 
4815.987734  19401312.980408 
4816.007736  3447345.452239 
4816.027738  -962664.429255 
4816.047741  -6609439.336910 
4816.067743  10355128.567559 
4816.087745  22798530.762209 
4816.107748  -7731226.796490 
4816.127750  2693512.370297 
4816.147752  11848821.760544 
4816.167754  7705260.929765 
4816.187757  35203620.770385 
4816.207759  16352741.718414 
4816.227761  11092479.473553 
4816.247764  31365057.268332 
4816.267766  6737105.850797 
4816.287768  4509078.762080 
4816.307770  19876296.678420 
4816.327773  16683619.794485 
4816.347775  12106135.646446 
4816.367777  9016219.009467 
4816.387779  2624094.746908 
4816.407782  9544176.746443 
4816.427784  24246184.602164 
4816.447786  7861544.083765 
4816.467789  7017595.510102 
4816.487791  31957235.215389 
4816.507793  7976399.287738 
4816.527795  8510472.773005 
4816.547798  15713803.966433 
4816.567800  -3362577.694835 
4816.587802  9086881.114152 
4816.607804  26149791.797532 
4816.627807  12812942.001115 
4816.647809  5221469.046637 
4816.667811  23906709.554495 
4816.687814  15836370.123312 
4816.707816  6757479.730754 
4816.727818  17260485.293376 
4816.747820  769688.884187 
4816.767823  21040833.601443 
4816.787825  27151075.106392 
4816.807827  -10574482.856389 
4816.827829  5641415.640666 
4816.847832  16365532.341584 
4816.867834  8744425.504272 
4816.887836  23532253.257687 
4816.907839  22520269.080160 
4816.927841  11113879.208428 
4816.947843  13538654.864805 
4816.967845  9686895.864775 
4816.987848  7010637.136042 
4817.007850  4016292.838039 
4817.027852  5512254.961126 
4817.047855  3655181.296360 
4817.067857  9542833.432469 
4817.087859  5852815.268056 
4817.107861  1759631.822335 
4817.127864  29557662.369960 
4817.147866  15268930.294190 
4817.167868  10818751.638507 
4817.187870  18921514.737949 
4817.207873  5895932.540321 
4817.227875  14756756.408282 
4817.247877  15271221.513196 
4817.267880  5296797.429981 
4817.287882  33112721.607742 
4817.307884  36203211.108103 
4817.327886  12365241.992030 
4817.347889  4504361.735730 
4817.367891  24211849.586029 
4817.387893  19464002.338931 
4817.407895  26812917.352825 
4817.427898  33429428.281556 
4817.447900  3461224.143074 
4817.467902  15334776.085523 
4817.487905  21690131.072004 
4817.507907  3622385.662148 
4817.527909  10847300.059088 
4817.547911  17659985.968149 
4817.567914  4558256.949126 
4817.587916  4126044.438694 
4817.607918  15111120.737907 
4817.627920  4051889.680632 
4817.647923  17156834.883432 
4817.667925  27518587.366834 
4817.687927  11257332.238822 
4817.707930  17750455.296529 
4817.727932  20591367.656627 
4817.747934  16741543.045935 
4817.767936  32732414.802062 
4817.787939  13252268.138773 
4817.807941  -2257056.495996 
4817.827943  9366735.305148 
4817.847946  4306488.346555 
4817.867948  18380807.260981 
4817.887950  19483231.763414 
4817.907952  6056093.484590 
4817.927955  9571216.366560 
4817.947957  21199500.634047 
4817.967959  9742574.693706 
4817.987961  10650179.024044 
4818.007964  26051822.746092 
4818.027966  10063578.073498 
4818.047968  14639565.135095 
4818.067971  29170439.804896 
4818.087973  13646630.107296 
4818.107975  23737257.808687 
4818.127977  28582107.172122 
4818.147980  116043.335115 
4818.167982  7062035.118363 
4818.187984  16495818.733686 
4818.207986  -11633129.038158 
4818.227989  7668108.877234 
4818.247991  17749598.325595 
4818.267993  -12409342.326843 
4818.287996  14472715.879666 
4818.307998  12112338.713536 
4818.328000  -17175249.963936 
4818.348002  21247440.031654 
4818.368005  26667234.562935 
4818.388007  21198396.848598 
4818.408009  18799739.914171 
4818.428011  294213.585707 
4818.448014  8802288.898447 
4818.468016  16580778.190319 
4818.488018  11664651.676007 
4818.508021  -242334.049595 
4818.528023  29785141.499861 
4818.548025  20216895.632067 
4818.568027  8957653.347679 
4818.588030  32049645.617233 
4818.608032  22882216.963702 
4818.628034  21410236.890242 
4818.648037  17198699.823534 
4818.668039  -13356946.351756 
4818.688041  23754974.020138 
4818.708043  31224414.122059 
4818.728046  12584824.793015 
4818.748048  28527813.894679 
4818.768050  13534163.623071 
4818.788052  4418936.365476 
4818.808055  16952995.107827 
4818.828057  22740550.570267 
4818.848059  11500350.885610 
4818.868062  11869110.970940 
4818.888064  17947370.266938 
4818.908066  9007602.860349 
4818.928068  25690872.299473 
4818.948071  26595413.340974 
4818.968073  7544993.759533 
4818.988075  14220689.052986 
4819.008077  3910869.128986 
4819.028080  6034671.259802 
4819.048082  12477042.612840 
4819.068084  5461979.973929 
4819.088087  22052655.812444 
4819.108089  22048777.002933 
4819.128091  8720014.088364 
4819.148093  24662913.622557 
4819.168096  32519252.648760 
4819.188098  7508502.195270 
4819.208100  23123558.754331 
4819.228102  37323099.922307 
4819.248105  30669506.466283 
4819.268107  38439595.195282 
4819.288109  8536835.802337 
4819.308112  -2801286.457146 
4819.328114  9617218.889982 
4819.348116  26337248.057138 
4819.368118  33387041.364814 
4819.388121  28726099.098480 
4819.408123  22835082.427656 
4819.428125  11911191.917336 
4819.448127  6508631.052109 
4819.468130  -2057377.845006 
4819.488132  2354297.473906 
4819.508134  19524335.214146 
4819.528137  16590062.921380 
4819.548139  15860933.973436 
4819.568141  16652522.908117 
4819.588143  -6166484.067543 
4819.608146  -1402644.653639 
4819.628148  5093372.998098 
4819.648150  -1105584.581415 
4819.668153  9714586.624384 
4819.688155  17284280.916945 
4819.708157  16430026.400599 
4819.728159  19592806.325177 
4819.748162  22553602.957494 
4819.768164  7959330.041044 
4819.788166  15840156.083918 
4819.808168  16037387.494483 
4819.828171  9031557.520703 
4819.848173  28881185.464456 
4819.868175  19321325.587213 
4819.888178  15452307.244522 
4819.908180  21879646.781068 
4819.928182  15963599.647745 
4819.948184  31553083.039497 
4819.968187  38286911.952792 
4819.988189  28513941.720557 
4820.008191  20752306.218530 
4820.028193  7337028.236134 
4820.048196  7155925.841373 
4820.068198  20448436.036951 
4820.088200  20800703.614125 
4820.108203  10403507.280995 
4820.128205  15174189.806691 
4820.148207  26407300.899634 
4820.168209  23356677.123140 
4820.188212  18089801.415191 
4820.208214  20344587.600528 
4820.228216  24898673.496459 
4820.248218  26289387.766093 
4820.268221  13787729.836152 
4820.288223  30199838.589104 
4820.308225  23767007.700818 
4820.328228  2116327.157698 
4820.348230  11540154.526397 
4820.368232  14330807.864183 
4820.388234  11258917.871309 
4820.408237  6556881.984540 
4820.428239  12353514.527483 
4820.448241  16418146.406346 
4820.468244  21888863.453877 
4820.488246  37502750.371588 
4820.508248  20037983.583074 
4820.528250  16049431.417856 
4820.548253  42695797.471898 
4820.568255  25867871.974637 
4820.588257  17902068.311531 
4820.608259  22807013.748516 
4820.628262  28214569.332320 
4820.648264  34586906.527903 
4820.668266  25307682.546240 
4820.688269  16457936.950108 
4820.708271  13395453.436508 
4820.728273  24084747.413397 
4820.748275  23987976.387394 
4820.768278  16884954.706539 
4820.788280  11457441.575961 
4820.808282  17490668.613795 
4820.828284  15248080.562832 
4820.848287  3778530.023419 
4820.868289  10836910.203755 
4820.888291  6151885.820301 
4820.908294  -667353.015197 
4820.928296  18663696.911491 
4820.948298  17874519.338390 
4820.968300  9220889.738432 
4820.988303  14106063.146170 
4821.008305  11760457.606391 
4821.028307  17446004.657359 
4821.048309  35505889.712853 
4821.068312  18479415.064724 
4821.088314  8564950.656056 
4821.108316  25229704.158351 
4821.128319  26863294.443651 
4821.148321  22287858.190283 
4821.168323  30959092.618664 
4821.188325  3995583.078707 
4821.208328  -680333.402248 
4821.228330  18051581.701100 
4821.248332  14435428.091610 
4821.268335  21244676.167477 
4821.288337  18385285.914626 
4821.308339  26004394.325699 
4821.328341  27152266.223447 
4821.348344  8983778.005604 
4821.368346  11539871.302050 
4821.388348  30854254.130634 
4821.408350  12613306.566647 
4821.428353  9811588.391125 
4821.448355  25048397.622329 
4821.468357  24661462.385118 
4821.488360  31062544.573225 
4821.508362  28524154.607116 
4821.528364  18306028.842576 
4821.548366  25494438.026985 
4821.568369  32343646.500169 
4821.588371  6843128.704209 
4821.608373  3949756.376365 
4821.628375  11926932.886770 
4821.648378  7432179.334666 
4821.668380  18283485.945225 
4821.688382  28046873.199429 
4821.708385  16251972.424587 
4821.728387  13103330.186356 
4821.748389  17057775.074443 
4821.768391  7038862.755293 
4821.788394  15447884.038738 
4821.808396  23057934.386637 
4821.828398  17164023.454141 
4821.848400  37699219.256971 
4821.868403  1796707.757047 
4821.888405  549364.825524 
4821.908407  26975392.959217 
4821.928410  13098714.162239 
4821.948412  10152584.886137 
4821.968414  13013565.635887 
4821.988416  8174285.460324 
4822.008419  -1627349.659082 
4822.028421  13783234.340403 
4822.048423  17939209.149340 
4822.068426  17619954.114262 
4822.088428  10374600.413616 
4822.108430  5872044.003881 
4822.128432  22592817.040973 
4822.148435  32565036.225129 
4822.168437  29375288.948888 
4822.188439  22341284.102518 
4822.208441  10231376.334557 
4822.228444  29151331.105941 
4822.248446  29215962.059835 
4822.268448  16544740.313091 
4822.288451  17670975.529057 
4822.308453  5983730.665256 
4822.328455  5352037.149229 
4822.348457  37580317.705273 
4822.368460  38553733.738126 
4822.388462  8209833.264884 
4822.408464  25183087.103510 
4822.428466  22421517.672291 
4822.448469  6654940.019506 
4822.468471  33674227.350953 
4822.488473  22254415.920512 
4822.508476  39842857.007688 
4822.528478  47659114.546109 
4822.548480  21102279.392031 
4822.568482  30847994.293271 
4822.588485  22889266.478617 
4822.608487  8065925.129264 
4822.628489  24811993.048663 
4822.648491  26349922.729983 
4822.668494  27401829.125661 
4822.688496  38160942.184193 
4822.708498  29720319.642154 
4822.728501  11140559.939681 
4822.748503  5907180.746799 
4822.768505  8776951.876247 
4822.788507  20886551.564324 
4822.808510  36234083.039826 
4822.828512  26949940.015232 
4822.848514  24253039.495401 
4822.868517  32547983.027699 
4822.888519  13553624.450959 
4822.908521  10393820.700708 
4822.928523  18235903.529238 
4822.948526  21535867.645678 
4822.968528  34275855.683500 
4822.988530  22808421.834283 
4823.008532  -310974.999112 
4823.028535  23227183.164475 
4823.048537  15481610.205285 
4823.068539  11903182.496029 
4823.088542  32640449.751763 
4823.108544  16646169.363716 
4823.128546  32995610.496677 
4823.148548  47799618.869359 
4823.168551  15540607.885794 
4823.188553  25356469.076934 
4823.208555  38855952.528826 
4823.228557  25314462.468842 
4823.248560  28988380.196419 
4823.268562  25559920.149685 
4823.288564  16268116.848752 
4823.308567  27111519.064151 
4823.328569  13531033.466617 
4823.348571  4359395.997390 
4823.368573  39317058.098224 
4823.388576  27156436.831537 
4823.408578  18209573.324850 
4823.428580  33467092.977164 
4823.448582  23179440.921100 
4823.468585  19342339.630133 
4823.488587  25783639.088282 
4823.508589  6603002.221837 
4823.528592  8120042.914926 
4823.548594  13939663.461508 
4823.568596  9854708.238320 
4823.588598  23376489.005909 
4823.608601  14518582.216774 
4823.628603  20839760.050941 
4823.648605  44641808.348026 
4823.668608  31357011.090789 
4823.688610  13188825.814866 
4823.708612  11239978.123415 
4823.728614  9879232.905524 
4823.748617  14806226.606521 
4823.768619  9507024.799095 
4823.788621  7364631.750399 
4823.808623  24097244.308152 
4823.828626  16807598.984353 
4823.848628  8644063.903172 
4823.868630  10553809.803030 
4823.888633  -9010046.706913 
4823.908635  -1030521.426797 
4823.928637  21166317.013552 
4823.948639  -11295163.939872 
4823.968642  -8433615.508149 
4823.988644  12113667.729866 
4824.008646  -11518279.879304 
4824.028648  -1414456.678734 
4824.048651  5522597.378069 
4824.068653  -10501675.329933 
4824.088655  5950631.433732 
4824.108658  8887843.194785 
4824.128660  24889700.328806 
4824.148662  23360058.335182 
4824.168664  -719350.044869 
4824.188667  15551714.690262 
4824.208669  21818967.665211 
4824.228671  9135750.649535 
4824.248673  21256444.630872 
4824.268676  21758185.542319 
4824.288678  11498184.440643 
4824.308680  15674525.461946 
4824.328683  12520788.735579 
4824.348685  10059070.028376 
4824.368687  22398400.529937 
4824.388689  12748288.672399 
4824.408692  12653793.729513 
4824.428694  18834651.701295 
4824.448696  23639818.064429 
4824.468698  31385259.274419 
4824.488701  16994314.434202 
4824.508703  4253581.901387 
4824.528705  11603245.645296 
4824.548708  16455254.110618 
4824.568710  11203680.162837 
4824.588712  9637662.040045 
4824.608714  -5771591.764049 
4824.628717  -1473670.547191 
4824.648719  14897981.020007 
4824.668721  30909312.128909 
4824.688724  16368153.398843 
4824.708726  -6686845.125367 
4824.728728  25338381.472306 
4824.748730  24200300.400700 
4824.768733  -3867137.412690 
4824.788735  13698884.144947 
4824.808737  24166942.004718 
4824.828739  16862433.935869 
4824.848742  17291814.672493 
4824.868744  10952774.554048 
4824.888746  5083777.008577 
4824.908749  28692806.279569 
4824.928751  8814709.850058 
4824.948753  16623794.287742 
4824.968755  92956667.683506 
4824.988758  70193188.095765 
4825.008760  19471606.214521 
4825.028762  50741184.111067 
4825.048764  38896432.449738 
4825.068767  12543857.443036 
4825.088769  13360148.889582 
4825.108771  11860952.889053 
4825.128774  18770227.770718 
4825.148776  -3152599.670124 
4825.168778  7254795.133944 
4825.188780  42639592.253842 
4825.208783  20197487.484669 
4825.228785  17817349.463808 
4825.248787  40490918.232374 
4825.268789  13745368.692595 
4825.288792  658497.462074 
4825.308794  12332735.482619 
4825.328796  33255090.463159 
4825.348799  42924195.563680 
4825.368801  5052653.966292 
4825.388803  14762583.888402 
4825.408805  32423020.726201 
4825.428808  11761814.236934 
4825.448810  14326226.414771 
4825.468812  25210758.464595 
4825.488815  10369340.397977 
4825.508817  7654345.380456 
4825.528819  32273321.163365 
4825.548821  12500444.742457 
4825.568824  18750743.010685 
4825.588826  28549320.298205 
4825.608828  19680079.079265 
4825.628830  17656827.953346 
4825.648833  5709446.687704 
4825.668835  28109332.020862 
4825.688837  13892515.416346 
4825.708840  -13353056.150014 
4825.728842  31214987.331368 
4825.748844  29042263.318003 
4825.768846  10895173.432598 
4825.788849  9342200.175984 
4825.808851  6892206.260877 
4825.828853  22391474.365332 
4825.848855  20646578.313704 
4825.868858  -191774.863960 
4825.888860  3892735.146430 
4825.908862  5957290.480003 
4825.928865  6401905.460987 
4825.948867  37657060.457955 
4825.968869  24842315.013119 
4825.988871  330161.790104 
4826.008874  10758865.144990 
4826.028876  25576334.094560 
4826.048878  33918050.475379 
4826.068880  20630862.564202 
4826.088883  18733377.792437 
4826.108885  33073565.321884 
4826.128887  14482469.951438 
4826.148890  20157192.003997 
4826.168892  31133490.609038 
4826.188894  28353022.706770 
4826.208896  16248078.411513 
4826.228899  22579782.846068 
4826.248901  1844138.345985 
4826.268903  -9373204.683971 
4826.288906  2526871.322457 
4826.308908  16239885.907218 
4826.328910  20454639.170113 
4826.348912  -8762731.380649 
4826.368915  18187841.502845 
4826.388917  33146997.767687 
4826.408919  13104000.031060 
4826.428921  33528146.024559 
4826.448924  19569009.130400 
4826.468926  -10649042.904236 
4826.488928  12361736.932078 
4826.508931  26639297.200789 
4826.528933  33222461.354261 
4826.548935  37051524.321712 
4826.568937  -2701324.870519 
4826.588940  -2466627.426972 
4826.608942  19811814.700907 
4826.628944  6243809.249208 
4826.648946  19065933.574112 
4826.668949  8092231.121427 
4826.688951  7121333.679524 
4826.708953  18817710.702032 
4826.728956  -3968665.825198 
4826.748958  -1110478.215182 
4826.768960  13022068.430465 
4826.788962  18364225.109130 
4826.808965  21977124.621085 
4826.828967  10577345.582132 
4826.848969  -704858.132112 
4826.868971  8843355.094761 
4826.888974  31221029.014993 
4826.908976  27891203.426392 
4826.928978  17143581.015945 
4826.948981  3043061.776441 
4826.968983  2213651.639229 
4826.988985  24681236.583406 
4827.008987  32745877.357152 
4827.028990  20305094.893486 
4827.048992  4852284.709679 
4827.068994  7536814.305008 
4827.088997  5527700.943935 
4827.108999  13743394.049588 
4827.129001  23717446.486695 
4827.149003  2456955.009750 
4827.169006  -3192931.162271 
4827.189008  19402189.364754 
4827.209010  27343070.043626 
4827.229012  5249915.317530 
4827.249015  -7495534.471558 
4827.269017  -6130424.768752 
4827.289019  9966159.660851 
4827.309022  680976.850072 
4827.329024  -3499379.342135 
4827.349026  21592706.098864 
4827.369028  29787233.453165 
4827.389031  20836082.641854 
4827.409033  4083172.308812 
4827.429035  14326726.060004 
4827.449037  19818264.016324 
4827.469040  -1567576.388546 
4827.489042  7050364.570335 
4827.509044  11495170.595071 
4827.529047  3760948.199819 
4827.549049  13890803.033790 
4827.569051  17074670.326932 
4827.589053  13279901.262398 
4827.609056  8370576.935962 
4827.629058  -226501.959638 
4827.649060  517164.278022 
4827.669062  6102937.731907 
4827.689065  11399927.211379 
4827.709067  24613652.065552 
4827.729069  16356487.427779 
4827.749072  -4051591.361188 
4827.769074  25432121.136058 
4827.789076  24762084.765286 
4827.809078  13666554.903215 
4827.829081  25438840.339170 
4827.849083  10610737.504307 
4827.869085  -5972179.022311 
4827.889088  -13816784.193482 
4827.909090  1931203.542096 
4827.929092  10622570.669601 
4827.949094  -7195736.380081 
4827.969097  -24646507.534076 
4827.989099  -8496403.871729 
4828.009101  7128605.433181 
4828.029103  12193120.773429 
4828.049106  9732222.279576 
4828.069108  2214026.154169 
4828.089110  1076839.617016 
4828.109113  7944292.669387 
4828.129115  5891587.119244 
4828.149117  3741921.221524 
4828.169119  7404752.612427 
4828.189122  10567139.139721 
4828.209124  19419475.453739 
4828.229126  10176114.643081 
4828.249128  -2474453.765258 
4828.269131  18166586.676601 
4828.289133  6942176.617218 
4828.309135  -7812571.195967 
4828.329138  10183251.871474 
4828.349140  2558728.742767 
4828.369142  -8581135.727840 
4828.389144  4629263.936508 
4828.409147  13513825.345653 
4828.429149  29673953.535824 
4828.449151  34362888.446624 
4828.469153  4142696.238770 
4828.489156  449683.842027 
4828.509158  20170685.997628 
4828.529160  10675549.903966 
4828.549163  9012602.206176 
4828.569165  19540753.984657 
4828.589167  11579253.090793 
4828.609169  -3523196.301513 
4828.629172  -815660.743502 
4828.649174  1634771.102191 
4828.669176  14269747.530567 
4828.689179  9051962.654942 
4828.709181  3439272.153006 
4828.729183  11705003.398039 
4828.749185  5668654.986658 
4828.769188  9964548.881127 
4828.789190  15404333.795724 
4828.809192  8853241.769539 
4828.829194  14006254.958644 
4828.849197  18661838.745442 
4828.869199  25204226.616340 
4828.889201  25451336.289652 
4828.909204  9541303.984090 
4828.929206  13979465.743738 
4828.949208  13723860.020973 
4828.969210  5951538.785430 
4828.989213  15708904.283725 
4829.009215  10648712.254078 
4829.029217  19762075.678410 
4829.049219  30120892.187466 
4829.069222  7991225.571711 
4829.089224  8237230.256381 
4829.109226  30059068.981925 
4829.129229  39095467.888162 
4829.149231  11659187.110871 
4829.169233  15801111.670836 
4829.189235  30077907.624640 
4829.209238  12029949.221864 
4829.229240  3208856.810051 
4829.249242  24335158.135335 
4829.269244  21978913.355114 
4829.289247  5120841.337929 
4829.309249  16896514.117933 
4829.329251  19117539.880542 
4829.349254  12713968.859186 
4829.369256  7599538.811057 
4829.389258  13069627.912532 
4829.409260  9895668.318836 
4829.429263  -2003556.992334 
4829.449265  -4968805.093530 
4829.469267  -13298400.056627 
4829.489270  -7674389.341083 
4829.509272  10147927.114872 
4829.529274  7967145.236965 
4829.549276  5269789.949605 
4829.569279  5646863.325452 
4829.589281  5831280.098937 
4829.609283  7343703.476526 
4829.629285  5308048.522724 
4829.649288  20713138.272620 
4829.669290  25373667.592724 
4829.689292  -6035707.938071 
4829.709295  1762989.697808 
4829.729297  18947365.890656 
4829.749299  3275060.485133 
4829.769301  -10910439.106149 
4829.789304  -9150368.602873 
4829.809306  -7556025.920805 
4829.829308  -11245933.280092 
4829.849310  -4386801.017287 
4829.869313  12784316.160007 
4829.889315  13841396.977362 
4829.909317  3491440.652622 
4829.929320  16534971.544920 
4829.949322  28032371.788790 
4829.969324  8228669.420724 
4829.989326  16304562.446418 
4830.009329  22203659.759730 
4830.029331  -4886876.612967 
4830.049333  10781533.911161 
4830.069335  25426432.455133 
4830.089338  19838125.159277 
4830.109340  21409410.582641 
4830.129342  8602888.629496 
4830.149345  1007130.375928 
4830.169347  15199007.173478 
4830.189349  1573687.690156 
4830.209351  4819584.958614 
4830.229354  9072039.066346 
4830.249356  -2837063.061111 
4830.269358  7653446.167710 
4830.289360  33143304.703456 
4830.309363  15019515.166844 
4830.329365  -2429431.549570 
4830.349367  13201030.786905 
4830.369370  20092752.959728 
4830.389372  14002540.865841 
4830.409374  -161304.039588 
4830.429376  7665454.619737 
4830.449379  33359305.132201 
4830.469381  17150190.136865 
4830.489383  7300489.405375 
4830.509386  22311927.440831 
4830.529388  9104807.216537 
4830.549390  8652710.013339 
4830.569392  23291640.115355 
4830.589395  12209539.919146 
4830.609397  15710836.162312 
4830.629399  18228568.299305 
4830.649401  17988279.275265 
4830.669404  18656677.144758 
4830.689406  13553749.095488 
4830.709408  24454191.965044 
4830.729411  22607715.746890 
4830.749413  11248198.093235 
4830.769415  9738004.554112 
4830.789417  14745483.526114 
4830.809420  13359160.646211 
4830.829422  20404510.393491 
4830.849424  20485331.310243 
4830.869426  -105001.046631 
4830.889429  -6681013.035917 
4830.909431  10705190.793640 
4830.929433  13551943.580117 
4830.949436  5447300.948410 
4830.969438  25396853.197450 
4830.989440  34077955.862405 
4831.009442  16076485.588258 
4831.029445  39602469.690591 
4831.049447  35179492.918075 
4831.069449  -7427026.066350 
4831.089451  -6322016.018522 
4831.109454  22212075.855250 
4831.129456  21086119.177230 
4831.149458  12235540.566559 
4831.169461  16904393.170813 
4831.189463  20214354.484454 
4831.209465  3062080.976573 
4831.229467  4231840.478555 
4831.249470  16259842.968525 
4831.269472  23018798.908536 
4831.289474  24771275.556346 
4831.309477  6849019.122133 
4831.329479  8236037.467636 
4831.349481  6337146.939485 
4831.369483  12093305.244945 
4831.389486  33264181.838494 
4831.409488  19319487.354877 
4831.429490  14471905.147032 
4831.449492  17071451.585525 
4831.469495  3675300.463397 
4831.489497  -2306163.275574 
4831.509499  -3290746.548495 
4831.529502  7213943.713685 
4831.549504  14370702.014582 
4831.569506  -2509358.417885 
4831.589508  -1880032.376767 
4831.609511  3537857.883126 
4831.629513  -12119263.334966 
4831.649515  3438018.436398 
4831.669517  10181822.598353 
4831.689520  7670620.774768 
4831.709522  14275332.034574 
4831.729524  11195168.888900 
4831.749527  17689746.567922 
4831.769529  21108630.842220 
4831.789531  19902709.393555 
4831.809533  5106341.262859 
4831.829536  11619780.532892 
4831.849538  15322284.253699 
4831.869540  17429651.851425 
4831.889542  18180414.549954 
4831.909545  11219290.523927 
4831.929547  25391118.127808 
4831.949549  25082054.741771 
4831.969552  11358093.887837 
4831.989554  14991807.950335 
4832.009556  11715105.196724 
4832.029558  -12978021.906052 
4832.049561  -8311231.866512 
4832.069563  3315713.506748 
4832.089565  509150.608434 
4832.109568  -4036560.328554 
4832.129570  -5804738.384293 
4832.149572  13851488.622766 
4832.169574  4922264.263955 
4832.189577  3094438.556593 
4832.209579  8924060.561339 
4832.229581  4573389.384072 
4832.249583  6286406.450252 
4832.269586  11097536.679589 
4832.289588  4912947.701580 
4832.309590  11756202.733965 
4832.329593  16821043.684058 
4832.349595  18612316.285550 
4832.369597  18891214.483283 
4832.389599  3120307.271232 
4832.409602  23522568.049598 
4832.429604  27386499.044463 
4832.449606  4036369.041577 
4832.469608  -6863633.661436 
4832.489611  -2637896.956293 
4832.509613  4728141.244922 
4832.529615  27249039.870326 
4832.549618  26040321.046319 
4832.569620  -631388.156434 
4832.589622  14492798.987527 
4832.609624  32340014.923089 
4832.629627  22066551.352776 
4832.649629  8198438.812599 
4832.669631  13185124.528140 
4832.689633  24758134.620811 
4832.709636  15902120.575676 
4832.729638  13323666.057729 
4832.749640  18878762.329837 
4832.769643  6956633.801036 
4832.789645  7151055.741479 
4832.809647  24272503.557614 
4832.829649  5293533.573212 
4832.849652  -2634585.887251 
4832.869654  11055771.692028 
4832.889656  7261363.912904 
4832.909659  2344173.669833 
4832.929661  -284058.719621 
4832.949663  21169081.523497 
4832.969665  14787931.162489 
4832.989668  -1349717.912792 
4833.009670  14678561.818154 
4833.029672  14597751.133963 
4833.049674  4139762.924392 
4833.069677  9937254.024581 
4833.089679  12434047.910490 
4833.109681  5847918.727071 
4833.129684  11774708.236544 
4833.149686  13308593.683812 
4833.169688  -5021411.346466 
4833.189690  -13963845.967908 
4833.209693  3267035.799175 
4833.229695  11878016.059493 
4833.249697  10280601.728827 
4833.269699  11972577.472310 
4833.289702  23198479.128516 
4833.309704  23594921.873719 
4833.329706  10132140.543967 
4833.349709  20126518.739404 
4833.369711  5985125.710884 
4833.389713  -5597536.979387 
4833.409715  16988063.458454 
4833.429718  17849783.502503 
4833.449720  8829818.969109 
4833.469722  24658337.473752 
4833.489724  30889669.110009 
4833.509727  13731621.525083 
4833.529729  -3475193.002152 
4833.549731  12061187.716468 
4833.569734  19428546.296291 
4833.589736  3575442.656417 
4833.609738  19955870.845685 
4833.629740  34358263.067395 
4833.649743  20968440.627864 
4833.669745  10257565.183981 
4833.689747  18413840.218891 
4833.709750  20856378.425000 
4833.729752  4164496.493929 
4833.749754  7525329.854260 
4833.769756  29200239.932289 
4833.789759  14730738.799664 
4833.809761  7154481.075938 
4833.829763  19148594.203368 
4833.849765  17342974.163705 
4833.869768  18704392.444089 
4833.889770  23522818.466718 
4833.909772  28543394.153304 
4833.929775  14548752.635290 
4833.949777  1191333.328089 
4833.969779  9769971.694347 
4833.989781  14755418.454869 
4834.009784  25732878.127184 
4834.029786  23651299.838973 
4834.049788  6417968.058678 
4834.069790  2266708.441822 
4834.089793  16324530.200161 
4834.109795  11266119.112883 
4834.129797  725407.817110 
4834.149800  19780203.649347 
4834.169802  29846810.024216 
4834.189804  11747479.361905 
4834.209806  4094028.584189 
4834.229809  12139377.513996 
4834.249811  1575643.454857 
4834.269813  -5048898.648456 
4834.289815  2645054.532073 
4834.309818  4536923.776541 
4834.329820  -1637691.163001 
4834.349822  2161766.571128 
4834.369825  9575535.499447 
4834.389827  4966980.397841 
4834.409829  2234371.586347 
4834.429831  7172444.156969 
4834.449834  5237991.862310 
4834.469836  6849296.210459 
4834.489838  24578949.123031 
4834.509841  21087311.221893 
4834.529843  -291855.465898 
4834.549845  4810367.113964 
4834.569847  21405548.250509 
4834.589850  9929464.400392 
4834.609852  4306703.696743 
4834.629854  22305837.825981 
4834.649856  17943226.388808 
4834.669859  -8721234.536401 
4834.689861  17258436.287228 
4834.709863  39902399.561474 
4834.729866  6170289.248303 
4834.749868  11112214.005674 
4834.769870  29776673.570878 
4834.789872  3396941.409417 
4834.809875  1916408.697533 
4834.829877  25243591.714776 
4834.849879  20272230.478306 
4834.869881  4889292.492091 
4834.889884  20112006.818960 
4834.909886  27310466.672449 
4834.929888  1349743.206493 
4834.949891  -8604112.291738 
4834.969893  7865728.088872 
4834.989895  3365591.460163 
4835.009897  -6703179.688510 
4835.029900  14347648.246741 
4835.049902  12069342.171900 
4835.069904  159635.142811 
4835.089906  23500855.979124 
4835.109909  28177617.719399 
4835.129911  9308642.485071 
4835.149913  14233354.032148 
4835.169916  26751168.383951 
4835.189918  14190818.850421 
4835.209920  3899910.173236 
4835.229922  24131641.663828 
4835.249925  27451610.282665 
4835.269927  -870288.525234 
4835.289929  1151694.513831 
4835.309931  19403619.951859 
4835.329934  4542318.553324 
4835.349936  5798536.940163 
4835.369938  26268453.052781 
4835.389941  10277433.905735 
4835.409943  -1826710.588137 
4835.429945  16178402.674181 
4835.449947  21250914.134786 
4835.469950  -6056127.160418 
4835.489952  -9055859.173522 
4835.509954  25615465.894531 
4835.529957  29730229.939328 
4835.549959  15566348.400140 
4835.569961  22171212.101214 
4835.589963  18079080.411659 
4835.609966  9766949.452919 
4835.629968  22587071.843707 
4835.649970  28273816.958084 
4835.669972  14476819.400072 
4835.689975  10279569.493143 
4835.709977  25206919.804499 
4835.729979  25303268.308221 
4835.749982  6733437.009411 
4835.769984  -3226467.472582 
4835.789986  6942590.367904 
4835.809988  13317413.567323 
4835.829991  18252049.629986 
4835.849993  16440931.614728 
4835.869995  -4833299.078394 
4835.889997  7656853.086710 
4835.910000  16540929.406757 
4835.930002  -7800144.512453 
4835.950004  12479118.760974 
4835.970007  33540156.631570 
4835.990009  6018220.220846 
4836.010011  15325557.932186 
4836.030013  38392262.882055 
4836.050016  20894080.184665 
4836.070018  115975.196856 
4836.090020  12189733.113089 
4836.110022  29578429.797498 
4836.130025  4891632.026180 
4836.150027  1316759.342752 
4836.170029  34148226.026348 
4836.190032  8065295.240616 
4836.210034  -3001864.675895 
4836.230036  24012723.656863 
4836.250038  -148468.144762 
4836.270041  -8501461.719591 
4836.290043  16676639.828680 
4836.310045  8600522.955466 
4836.330048  2735385.240812 
4836.350050  6152249.227003 
4836.370052  -1045047.461881 
4836.390054  63517.513902 
4836.410057  4425590.323302 
4836.430059  15725436.984016 
4836.450061  22774548.927862 
4836.470063  10369676.226893 
4836.490066  1604558.180198 
4836.510068  -558554.453114 
4836.530070  3285888.584980 
4836.550073  18718679.750212 
4836.570075  8246506.769677 
4836.590077  4531394.364989 
4836.610079  15029413.887864 
4836.630082  9998578.468908 
4836.650084  6794221.956837 
4836.670086  7061730.518751 
4836.690088  21676583.841638 
4836.710091  32346568.160890 
4836.730093  16760929.479485 
4836.750095  1863898.942011 
4836.770098  2013780.850932 
4836.790100  4761784.344083 
4836.810102  11836340.476124 
4836.830104  13763586.456090 
4836.850107  3794186.836686 
4836.870109  7639268.792714 
4836.890111  20812113.455269 
4836.910113  15578037.201767 
4836.930116  11736247.009193 
4836.950118  19421575.193718 
4836.970120  23551267.555955 
4836.990123  6577310.923450 
4837.010125  -3116633.712127 
4837.030127  23070149.905343 
4837.050129  24996890.992664 
4837.070132  8680518.492679 
4837.090134  13352370.510846 
4837.110136  15919723.266398 
4837.130139  14617098.793296 
4837.150141  15227283.942097 
4837.170143  13796047.265655 
4837.190145  17156416.956739 
4837.210148  9393434.163734 
4837.230150  -1069964.367133 
4837.250152  9160619.172052 
4837.270154  3767142.657658 
4837.290157  -3886023.912458 
4837.310159  4197189.459469 
4837.330161  4718835.039601 
4837.350164  7019926.831021 
4837.370166  10097819.982313 
4837.390168  13212195.859663 
4837.410170  28540522.089593 
4837.430173  16076229.983786 
4837.450175  -235005.130788 
4837.470177  21210481.775462 
4837.490179  15261148.106257 
4837.510182  -528084.911801 
4837.530184  12927754.155486 
4837.550186  19333704.078103 
4837.570189  17440303.815360 
4837.590191  8503700.124139 
4837.610193  19164864.409494 
4837.630195  33633821.240338 
4837.650198  10478279.735874 
4837.670200  17822856.053370 
4837.690202  38104142.608692 
4837.710204  10287100.744726 
4837.730207  15312838.831627 
4837.750209  27033732.208899 
4837.770211  6245277.136333 
4837.790214  11970941.296958 
4837.810216  17349932.162700 
4837.830218  21655673.843540 
4837.850220  20614055.673739 
4837.870223  9467845.834831 
4837.890225  16654840.828913 
4837.910227  18777849.848881 
4837.930230  12858682.481787 
4837.950232  17268698.887307 
4837.970234  8244536.126967 
4837.990236  5641767.983990 
4838.010239  16008893.686784 
4838.030241  13232321.735352 
4838.050243  12716028.827195 
4838.070245  18300173.175126 
4838.090248  14466788.958810 
4838.110250  13684063.315468 
4838.130252  21936921.600814 
4838.150255  30076432.468581 
4838.170257  20852452.918184 
4838.190259  4794242.183998 
4838.210261  14259528.810095 
4838.230264  18193595.070695 
4838.250266  10587672.213293 
4838.270268  18468669.113853 
4838.290270  21196117.030953 
4838.310273  18966831.145879 
4838.330275  24778133.994556 
4838.350277  13148178.685563 
4838.370280  4527776.582767 
4838.390282  13752504.741799 
4838.410284  16547574.132534 
4838.430286  14099353.027978 
4838.450289  9769565.184210 
4838.470291  17489544.408862 
4838.490293  17186244.278951 
4838.510295  1790059.651019 
4838.530298  21686386.143818 
4838.550300  25915261.747583 
4838.570302  -7299287.865670 
4838.590305  10799680.679932 
4838.610307  25995498.905022 
4838.630309  10668489.179049 
4838.650311  30154427.833252 
4838.670314  27971649.142845 
4838.690316  -4353805.245681 
4838.710318  -1640725.170213 
4838.730321  10606996.565658 
4838.750323  24461672.415440 
4838.770325  13930810.792175 
4838.790327  9364083.171163 
4838.810330  29882856.353732 
4838.830332  15221911.633320 
4838.850334  10126833.803828 
4838.870336  22637516.234102 
4838.890339  9367932.885382 
4838.910341  5161600.566705 
4838.930343  -3605945.931773 
4838.950346  -30391622.435413 
4838.970348  -12018982.142390 
4838.990350  1644718.497555 
4839.010352  -15605592.167591 
4839.030355  5815021.045117 
4839.050357  26157448.333488 
4839.070359  6679797.927578 
4839.090361  -10818014.394234 
4839.110364  -2662170.095840 
4839.130366  15094241.407524 
4839.150368  11131157.663289 
4839.170371  10284723.809652 
4839.190373  16476313.577029 
4839.210375  10862140.482198 
4839.230377  17760533.844766 
4839.250380  22776653.613364 
4839.270382  19143222.177757 
4839.290384  12099493.914021 
4839.310386  -4202994.346349 
4839.330389  5520075.231143 
4839.350391  15817282.500869 
4839.370393  2899567.140800 
4839.390396  18013527.911735 
4839.410398  23444871.591471 
4839.430400  8821661.443714 
4839.450402  17974147.861420 
4839.470405  13127856.371359 
4839.490407  830116.977404 
4839.510409  10063905.516250 
4839.530412  4976004.359958 
4839.550414  11668869.197284 
4839.570416  28432046.189217 
4839.590418  18429345.932067 
4839.610421  11537754.525895 
4839.630423  6412270.450669 
4839.650425  2299703.039983 
4839.670427  6004352.755862 
4839.690430  9833620.651210 
4839.710432  24757815.389266 
4839.730434  13438980.676014 
4839.750437  -11393869.902748 
4839.770439  17498899.701146 
4839.790441  24065280.428870 
4839.810443  5875512.798821 
4839.830446  17014824.651895 
4839.850448  18043538.615563 
4839.870450  16259304.043879 
4839.890452  8880614.991196 
4839.910455  19927718.234358 
4839.930457  31916701.860501 
4839.950459  4477161.285144 
4839.970462  -1406564.072148 
4839.990464  7198836.371766 
4840.010466  -3970218.247019 
4840.030468  5261649.254675 
4840.050471  13242125.035858 
4840.070473  -2109744.016465 
4840.090475  7464848.484166 
4840.110477  17593804.668312 
4840.130480  15405152.743827 
4840.150482  13169704.217261 
4840.170484  5351121.302873 
4840.190487  11750039.841747 
4840.210489  17906996.707061 
4840.230491  22670567.360567 
4840.250493  26072912.324014 
4840.270496  13445561.478043 
4840.290498  13064579.795429 
4840.310500  20081285.041094 
4840.330503  18061217.440171 
4840.350505  19237526.655765 
4840.370507  9778093.586921 
4840.390509  10738027.891227 
4840.410512  21605532.125487 
4840.430514  4459450.907815 
4840.450516  8733932.409543 
4840.470518  27012846.319288 
4840.490521  11105796.282294 
4840.510523  -1321963.349211 
4840.530525  10159136.885421 
4840.550528  19748072.197331 
4840.570530  14212805.400633 
4840.590532  8333989.003135 
4840.610534  16281194.044493 
4840.630537  15553027.501011 
4840.650539  12718644.440232 
4840.670541  21547274.708903 
4840.690543  1822757.678429 
4840.710546  -14313267.987192 
4840.730548  -11010877.909224 
4840.750550  -21797257.406402 
4840.770553  -3279578.496139 
4840.790555  9512135.722759 
4840.810557  2327293.328277 
4840.830559  15720651.638874 
4840.850562  18994204.850157 
4840.870564  19854031.786028 
4840.890566  21679209.319624 
4840.910568  5557805.859909 
4840.930571  6077025.426432 
4840.950573  22429663.788246 
4840.970575  19144704.744404 
4840.990578  21245632.093869 
4841.010580  18964288.139106 
4841.030582  4318896.995107 
4841.050584  14766254.147797 
4841.070587  30640262.306941 
4841.090589  20212749.745720 
4841.110591  16465363.879389 
4841.130593  25754001.961606 
4841.150596  28605044.756762 
4841.170598  -4569185.407339 
4841.190600  -7947875.249113 
4841.210603  33568613.947819 
4841.230605  10826914.812276 
4841.250607  -5890013.452598 
4841.270609  11859210.191049 
4841.290612  11433806.238301 
4841.310614  8754487.753516 
4841.330616  144046.426551 
4841.350619  -855227.123157 
4841.370621  13596890.934086 
4841.390623  22173213.469907 
4841.410625  25269149.880783 
4841.430628  18079432.999802 
4841.450630  9316060.127951 
4841.470632  23548784.748662 
4841.490634  15957926.492411 
4841.510637  16186130.043521 
4841.530639  32344883.791002 
4841.550641  21346087.890697 
4841.570644  23341040.925679 
4841.590646  25896014.677365 
4841.610648  14673296.574550 
4841.630650  12278132.078244 
4841.650653  9153551.089759 
4841.670655  17628577.735750 
4841.690657  21871514.999850 
4841.710659  19839077.515736 
4841.730662  28627882.614920 
4841.750664  20446325.333278 
4841.770666  8678895.978664 
4841.790669  16932202.494277 
4841.810671  197386.054103 
4841.830673  -2694233.155821 
4841.850675  27690938.631512 
4841.870678  27414394.023962 
4841.890680  11373613.212455 
4841.910682  8542821.536690 
4841.930684  39957364.707256 
4841.950687  51109170.302099 
4841.970689  32247865.096932 
4841.990691  24950512.853529 
4842.010694  13228582.983582 
4842.030696  16223430.514061 
4842.050698  33835234.987632 
4842.070700  17589178.693011 
4842.090703  9788579.027416 
4842.110705  24409105.396233 
4842.130707  9238657.759345 
4842.150710  4467962.515025 
4842.170712  11808986.992953 
4842.190714  3150768.632442 
4842.210716  3657265.261815 
4842.230719  6537686.766936 
4842.250721  14455826.498419 
4842.270723  7341324.982689 
4842.290725  -10212525.013770 
4842.310728  8193075.559441 
4842.330730  25561439.930830 
4842.350732  27664634.222735 
4842.370735  28890444.074487 
4842.390737  11557672.693845 
4842.410739  8908062.379914 
4842.430741  19290999.424703 
4842.450744  3041803.463546 
4842.470746  113186.780910 
4842.490748  10165997.538693 
4842.510750  20469103.561607 
4842.530753  27934837.950323 
4842.550755  23291691.722959 
4842.570757  21259667.845585 
4842.590760  20519519.353440 
4842.610762  19697927.787517 
4842.630764  20210313.872551 
4842.650766  16408590.150904 
4842.670769  25056335.507859 
4842.690771  34341949.475368 
4842.710773  24569156.961425 
4842.730775  22240851.935583 
4842.750778  12011558.538597 
4842.770780  3367757.153879 
4842.790782  10317554.952004 
4842.810785  18408061.404576 
4842.830787  21457558.334400 
4842.850789  19554992.935694 
4842.870791  26362821.295612 
4842.890794  37089544.900876 
4842.910796  21407241.030969 
4842.930798  10677268.853093 
4842.950801  21418843.808611 
4842.970803  21545926.611083 
4842.990805  8193835.469560 
4843.010807  -3647729.300450 
4843.030810  3107466.928566 
4843.050812  16320706.670377 
4843.070814  17668506.886047 
4843.090816  11218053.405582 
4843.110819  9438221.184461 
4843.130821  5634136.556646 
4843.150823  12881779.242824 
4843.170826  -393682.454012 
4843.190828  -13871287.217276 
4843.210830  3433779.351496 
4843.230832  -15245715.547719 
4843.250835  -8192198.728063 
4843.270837  30877268.165626 
4843.290839  5520141.657741 
4843.310841  -447313.253580 
4843.330844  17148230.577835 
4843.350846  6741650.157795 
4843.370848  15166701.171136 
4843.390851  20186457.150227 
4843.410853  7482475.471456 
4843.430855  9025388.906912 
4843.450857  20415320.386317 
4843.470860  23382039.809368 
4843.490862  3796270.511367 
4843.510864  -4921137.443123 
4843.530866  7490236.353937 
4843.550869  13431582.805687 
4843.570871  13776951.466019 
4843.590873  5170195.301429 
4843.610876  -6945333.733025 
4843.630878  9840868.783270 
4843.650880  10079950.965294 
4843.670882  -256025.003094 
4843.690885  12793178.164967 
4843.710887  17383758.525658 
4843.730889  14781358.467267 
4843.750892  11106429.147037 
4843.770894  18222532.481315 
4843.790896  20127171.906105 
4843.810898  3544808.297630 
4843.830901  14043505.797467 
4843.850903  18531844.853505 
4843.870905  -4652979.854424 
4843.890907  5951091.795328 
4843.910910  11454106.909370 
4843.930912  7458180.897850 
4843.950914  9930536.438016 
4843.970917  10341361.041466 
4843.990919  20212144.490517 
4844.010921  16246040.960837 
4844.030923  14213417.481152 
4844.050926  15259474.586900 
4844.070928  10064128.402023 
4844.090930  25790892.931312 
4844.110932  29269471.910775 
4844.130935  10635551.725284 
4844.150937  22162260.594887 
4844.170939  21888967.393916 
4844.190942  20358194.246060 
4844.210944  34602658.322836 
4844.230946  25227285.770258 
4844.250948  11360278.227742 
4844.270951  14812160.927741 
4844.290953  15681160.534414 
4844.310955  8515299.240713 
4844.330957  13666565.927738 
4844.350960  22547156.761730 
4844.370962  10184203.247166 
4844.390964  647114.179060 
4844.410967  16434013.459988 
4844.430969  11476265.369131 
4844.450971  -3891127.312631 
4844.470973  11858374.094189 
4844.490976  17949743.786639 
4844.510978  8963026.660738 
4844.530980  -1752665.126598 
4844.550983  -2723840.298356 
4844.570985  9690833.094109 
4844.590987  15957134.038900 
4844.610989  16335565.057254 
4844.630992  21668560.429256 
4844.650994  23735419.318102 
4844.670996  33049786.835983 
4844.690998  18742430.778391 
4844.711001  1233863.761470 
4844.731003  13492586.755364 
4844.751005  7280510.625410 
4844.771008  10933737.000786 
4844.791010  20534100.609134 
4844.811012  5291922.669326 
4844.831014  4013410.652635 
4844.851017  11373681.882407 
4844.871019  12644189.784201 
4844.891021  22611604.822696 
4844.911023  14007433.950919 
4844.931026  1795206.478540 
4844.951028  3555210.251706 
4844.971030  8963547.375104 
4844.991033  17614363.420044 
4845.011035  10885940.911108 
4845.031037  2213811.681256 
4845.051039  7413228.503422 
4845.071042  22998565.360276 
4845.091044  33432416.115186 
4845.111046  24961751.922365 
4845.131048  3616525.502901 
4845.151051  8806765.326945 
4845.171053  28074623.431974 
4845.191055  25991230.060156 
4845.211058  16330212.958348 
4845.231060  24254581.557334 
4845.251062  26393147.331995 
4845.271064  12378937.611736 
4845.291067  21796986.021949 
4845.311069  22437138.855229 
4845.331071  4920199.338540 
4845.351074  17861091.120020 
4845.371076  22246951.025008 
4845.391078  10217557.845177 
4845.411080  14949478.228159 
4845.431083  12287856.256836 
4845.451085  12526094.991630 
4845.471087  27799108.450223 
4845.491089  17657567.819185 
4845.511092  5227209.782802 
4845.531094  12201181.873529 
4845.551096  14943405.365995 
4845.571099  10409932.637891 
4845.591101  5189882.867104 
4845.611103  18973731.162104 
4845.631105  27526346.903332 
4845.651108  26444357.445551 
4845.671110  18588032.559181 
4845.691112  6739657.118912 
4845.711114  4936328.077271 
4845.731117  19000596.928388 
4845.751119  21052076.369924 
4845.771121  19243264.360927 
4845.791124  13124132.298526 
4845.811126  10076516.311088 
4845.831128  14024495.907632 
4845.851130  15591565.188163 
4845.871133  21227536.700685 
4845.891135  21864734.991646 
4845.911137  24348274.528690 
4845.931139  25553910.148273 
4845.951142  13509317.798463 
4845.971144  16898669.359682 
4845.991146  15186185.180999 
4846.011149  10830188.114667 
4846.031151  17156855.823826 
4846.051153  9183996.555322 
4846.071155  544633.928117 
4846.091158  -732840.743488 
4846.111160  5229893.763512 
4846.131162  9729443.596360 
4846.151164  -5017673.792899 
4846.171167  13429696.414185 
4846.191169  34954155.347035 
4846.211171  1889819.883994 
4846.231174  13097259.189072 
4846.251176  26199302.717668 
4846.271178  8869983.824162 
4846.291180  18250276.944653 
4846.311183  20393112.884127 
4846.331185  19812619.571559 
4846.351187  13678403.976079 
4846.371190  6964197.500280 
4846.391192  10835557.509616 
4846.411194  10067730.202992 
4846.431196  29754104.407074 
4846.451199  35434628.123217 
4846.471201  9125533.070823 
4846.491203  22798055.806804 
4846.511205  26158123.398212 
4846.531208  12278824.102804 
4846.551210  20863267.649942 
4846.571212  15687854.346901 
4846.591215  8493881.366101 
4846.611217  15553050.209112 
4846.631219  23354883.685084 
4846.651221  23584721.217182 
4846.671224  22312620.072774 
4846.691226  23350357.801024 
4846.711228  12278569.635188 
4846.731230  2492383.458491 
4846.751233  12143132.353196 
4846.771235  9088789.390525 
4846.791237  5576631.112372 
4846.811240  8217400.263119 
4846.831242  7914522.108819 
4846.851244  16760942.302835 
4846.871246  20570636.119926 
4846.891249  21150762.201192 
4846.911251  32269979.234093 
4846.931253  25218922.151955 
4846.951255  5316635.662357 
4846.971258  1215988.124734 
4846.991260  8913458.693410 
4847.011262  34073913.429986 
4847.031265  32105012.430330 
4847.051267  25165423.286710 
4847.071269  25670344.183410 
4847.091271  15675392.863670 
4847.111274  31058649.699214 
4847.131276  32196950.469522 
4847.151278  13550641.985391 
4847.171281  15346049.925764 
4847.191283  16248374.699326 
4847.211285  23521482.262901 
4847.231287  20850220.567494 
4847.251290  20451170.979998 
4847.271292  24210745.778331 
4847.291294  20636071.317657 
4847.311296  30550877.601480 
4847.331299  24240640.613488 
4847.351301  14326420.789806 
4847.371303  33755940.342852 
4847.391306  22522104.424465 
4847.411308  8103387.459013 
4847.431310  29737541.319847 
4847.451312  23332888.982700 
4847.471315  20959814.245863 
4847.491317  29885778.360571 
4847.511319  29067815.874092 
4847.531321  20281736.170026 
4847.551324  13388847.176752 
4847.571326  22149381.899106 
4847.591328  20792754.701971 
4847.611331  14245527.773963 
4847.631333  4653679.093294 
4847.651335  14722876.446832 
4847.671337  23031600.399587 
4847.691340  17820548.030026 
4847.711342  11284516.897375 
4847.731344  11478679.841226 
4847.751346  3167760.992721 
4847.771349  -2700905.960841 
4847.791351  10214133.975628 
4847.811353  14519709.283571 
4847.831356  10977000.831318 
4847.851358  7867375.343395 
4847.871360  16777520.887840 
4847.891362  25414645.267375 
4847.911365  20532284.861297 
4847.931367  10183922.909520 
4847.951369  2159784.520297 
4847.971372  14290414.313999 
4847.991374  20047254.395317 
4848.011376  22823910.480900 
4848.031378  23966213.294131 
4848.051381  13355813.280093 
4848.071383  27245883.383653 
4848.091385  33761712.161239 
4848.111387  23874451.378415 
4848.131390  23628413.916029 
4848.151392  18011072.912985 
4848.171394  15668965.704809 
4848.191397  20140742.419411 
4848.211399  9174651.092461 
4848.231401  11479859.784264 
4848.251403  23168018.914994 
4848.271406  16780510.131657 
4848.291408  20884901.814082 
4848.311410  29904267.077365 
4848.331412  25410749.513761 
4848.351415  25335096.066316 
4848.371417  14755240.094634 
4848.391419  12305661.398556 
4848.411422  30511491.976850 
4848.431424  30303779.033703 
4848.451426  21895414.758771 
4848.471428  17446743.090706 
4848.491431  23015750.711102 
4848.511433  20695267.414333 
4848.531435  16068765.544626 
4848.551437  34060690.767790 
4848.571440  15217203.538359 
4848.591442  6034595.007914 
4848.611444  31007481.301427 
4848.631447  13839417.309385 
4848.651449  3008754.729591 
4848.671451  12301986.305064 
4848.691453  9377128.441418 
4848.711456  19689540.749216 
4848.731458  25686807.400992 
4848.751460  7720446.991261 
4848.771463  11477347.294963 
4848.791465  24819273.628815 
4848.811467  21004450.362409 
4848.831469  1239964.474424 
4848.851472  13135723.956813 
4848.871474  14946579.966049 
4848.891476  -1242233.448349 
4848.911478  7681740.920936 
4848.931481  3006160.811705 
4848.951483  -1922513.015066 
4848.971485  18869106.053736 
4848.991488  20546735.383177 
4849.011490  23020064.633319 
4849.031492  32344776.222971 
4849.051494  12883618.054405 
4849.071497  14777649.685380 
4849.091499  29112066.763325 
4849.111501  26587607.672136 
4849.131503  34822021.341402 
4849.151506  26735210.934037 
4849.171508  16837871.695059 
4849.191510  28020376.246228 
4849.211513  33466834.798053 
4849.231515  19790145.587763 
4849.251517  4855588.750976 
4849.271519  10135084.929736 
4849.291522  13626573.743575 
4849.311524  13545494.042826 
4849.331526  4626355.752465 
4849.351528  -4483590.447758 
4849.371531  3678847.758418 
4849.391533  13609385.665787 
4849.411535  23298530.871462 
4849.431538  23250423.709700 
4849.451540  19636649.138259 
4849.471542  24637079.003901 
4849.491544  13853883.977625 
4849.511547  14962102.021137 
4849.531549  17642634.973964 
4849.551551  5633919.177258 
4849.571554  17674855.481058 
4849.591556  24326310.645546 
4849.611558  4656965.616157 
4849.631560  7879702.421392 
4849.651563  12701898.551838 
4849.671565  16577861.698790 
4849.691567  14996409.617359 
4849.711569  12031325.529151 
4849.731572  9438944.833447 
4849.751574  13619207.763127 
4849.771576  24393994.633062 
4849.791579  21601618.176580 
4849.811581  16506697.447736 
4849.831583  51823458.712444 
4849.851585  49445095.169750 
4849.871588  28042942.248987 
4849.891590  34463929.005294 
4849.911592  13291612.512191 
4849.931594  8149947.196939 
4849.951597  19739850.575774 
4849.971599  12127374.550547 
4849.991601  1133805.204456 
4850.011604  2297720.807564 
4850.031606  24821165.871329 
4850.051608  11161951.384145 
4850.071610  5887097.470607 
4850.091613  20022200.871301 
4850.111615  22165704.161143 
4850.131617  23785017.519075 
4850.151619  2900907.353995 
4850.171622  -7822531.192604 
4850.191624  21113468.235849 
4850.211626  20291736.210903 
4850.231629  5225884.565273 
4850.251631  18062169.897169 
4850.271633  16407055.888282 
4850.291635  7950505.725579 
4850.311638  9746251.458094 
4850.331640  27439790.048138 
4850.351642  26481186.213758 
4850.371645  14475625.343905 
4850.391647  18759091.627754 
4850.411649  11697800.268663 
4850.431651  8541817.217772 
4850.451654  6279938.034804 
4850.471656  11362649.727497 
4850.491658  27703533.564981 
4850.511660  27930530.441941 
4850.531663  20999674.980298 
4850.551665  23810509.080226 
4850.571667  25736904.077206 
4850.591670  28984559.706060 
4850.611672  24301656.909041 
4850.631674  14659811.205612 
4850.651676  11536196.360379 
4850.671679  13675086.625647 
4850.691681  23944480.606491 
4850.711683  18981785.173959 
4850.731685  10097659.742859 
4850.751688  18358931.653939 
4850.771690  13093641.200209 
4850.791692  23067874.082579 
4850.811695  38228537.598718 
4850.831697  20607011.605049 
4850.851699  6544157.862041 
4850.871701  13119589.989056 
4850.891704  22324545.416758 
4850.911706  10923983.709296 
4850.931708  17100012.855582 
4850.951710  20612747.653003 
4850.971713  5247388.146848 
4850.991715  29185433.813659 
4851.011717  30909363.955814 
4851.031720  8189732.619377 
4851.051722  23213451.972995 
4851.071724  22810545.038306 
4851.091726  17254415.722311 
4851.111729  31609858.587039 
4851.131731  23377073.201683 
4851.151733  13083098.980661 
4851.171736  20835575.837114 
4851.191738  26916765.075626 
4851.211740  28091039.660529 
4851.231742  23163160.072442 
4851.251745  16390909.965659 
4851.271747  18315501.109927 
4851.291749  14047000.228219 
4851.311751  1907741.192107 
4851.331754  6787015.122307 
4851.351756  24051938.010593 
4851.371758  15668138.943454 
4851.391761  6703192.917911 
4851.411763  21066960.779585 
4851.431765  14424912.129673 
4851.451767  17334047.401266 
4851.471770  31320255.471590 
4851.491772  19871927.695391 
4851.511774  13860260.756768 
4851.531776  17460115.200140 
4851.551779  18858721.765481 
4851.571781  17442516.455272 
4851.591783  22141472.061485 
4851.611786  24707701.728268 
4851.631788  839655.584284 
4851.651790  27886072.877010 
4851.671792  35328695.518803 
4851.691795  2699504.770624 
4851.711797  24023491.939284 
4851.731799  18711494.648080 
4851.751801  5790791.528874 
4851.771804  18081790.146003 
4851.791806  9555450.007673 
4851.811808  14270013.901094 
4851.831811  24332891.466832 
4851.851813  16002404.663176 
4851.871815  5795298.992199 
4851.891817  4400686.182898 
4851.911820  5722745.544595 
4851.931822  -3522308.610905 
4851.951824  -2896056.267205 
4851.971826  -1119855.963833 
4851.991829  -6988225.679091 
4852.011831  10348537.510657 
4852.031833  14362729.438755 
4852.051836  3098820.098182 
4852.071838  14818878.241193 
4852.091840  9136183.737201 
4852.111842  7162192.415698 
4852.131845  20720030.605869 
4852.151847  17466365.674934 
4852.171849  12332507.631470 
4852.191852  22877200.739121 
4852.211854  24886566.260641 
4852.231856  15492927.845955 
4852.251858  22916160.727289 
4852.271861  21582806.944035 
4852.291863  -1969653.030652 
4852.311865  14687935.311380 
4852.331867  26088489.372686 
4852.351870  16754713.003205 
4852.371872  10562149.915309 
4852.391874  9851530.428762 
4852.411877  15220040.006529 
4852.431879  15686155.289380 
4852.451881  21653583.438393 
4852.471883  17862651.019650 
4852.491886  15846510.877311 
4852.511888  27695067.449756 
4852.531890  17399624.886213 
4852.551892  15902019.293005 
4852.571895  24323720.912287 
4852.591897  15575953.216375 
4852.611899  21942165.151584 
4852.631902  19708038.755611 
4852.651904  10889918.156431 
4852.671906  34260248.618798 
4852.691908  31028340.380234 
4852.711911  18484757.880825 
4852.731913  11505287.940610 
4852.751915  126021.928923 
4852.771917  10741168.478710 
4852.791920  27493827.626714 
4852.811922  24119446.206215 
4852.831924  6601498.076712 
4852.851927  13415547.474733 
4852.871929  20338412.294524 
4852.891931  4616982.733863 
4852.911933  18660915.244104 
4852.931936  24945321.975043 
4852.951938  7960903.442166 
4852.971940  8283659.421038 
4852.991943  -738308.010203 
4853.011945  -7817930.973210 
4853.031947  11043694.829025 
4853.051949  3169437.977014 
4853.071952  4789425.647561 
4853.091954  15820817.402808 
4853.111956  20157838.209163 
4853.131958  22528348.774670 
4853.151961  17156399.482128 
4853.171963  21132758.775890 
4853.191965  9225707.360845 
4853.211968  20660804.230241 
4853.231970  22529650.148626 
4853.251972  4308941.233219 
4853.271974  15256396.669466 
4853.291977  12639112.762955 
4853.311979  12710247.344805 
4853.331981  21517451.354660 
4853.351983  13397447.389857 
4853.371986  12875729.268649 
4853.391988  18406969.895738 
4853.411990  10202367.215060 
4853.431993  3733479.497118 
4853.451995  16611563.137590 
4853.471997  25305320.727274 
4853.491999  16364640.955555 
4853.512002  16285916.958421 
4853.532004  11178330.070199 
4853.552006  220149.063114 
4853.572008  9424002.676615 
4853.592011  19703302.251152 
4853.612013  13470614.547053 
4853.632015  10071721.618101 
4853.652018  1707664.026715 
4853.672020  6021915.300272 
4853.692022  10926750.001878 
4853.712024  6362269.734408 
4853.732027  7790261.244813 
4853.752029  20691164.678087 
4853.772031  16642556.853811 
4853.792034  -10594996.391325 
4853.812036  7115653.191122 
4853.832038  24463215.369321 
4853.852040  5167663.816720 
4853.872043  8325560.944441 
4853.892045  17244702.003797 
4853.912047  14603524.179354 
4853.932049  8804886.368080 
4853.952052  15742553.249244 
4853.972054  15479817.029608 
4853.992056  16339311.078293 
4854.012059  26850998.083026 
4854.032061  15806148.461282 
4854.052063  10935660.516653 
4854.072065  16162492.702629 
4854.092068  12592683.350556 
4854.112070  22263194.670290 
4854.132072  19197610.720975 
4854.152074  2592500.109918 
4854.172077  4099580.879395 
4854.192079  11078939.776635 
4854.212081  19677346.399881 
4854.232084  34821416.202922 
4854.252086  12485830.263964 
4854.272088  -257986.365547 
4854.292090  2621905.630760 
4854.312093  12283178.527255 
4854.332095  25514840.140201 
4854.352097  26745701.494134 
4854.372099  7108522.672523 
4854.392102  -8813115.892462 
4854.412104  16677680.998919 
4854.432106  12937617.142120 
4854.452109  1988542.094247 
4854.472111  17611036.227624 
4854.492113  -224887.722645 
4854.512115  8299186.597990 
4854.532118  19936617.022231 
4854.552120  10047816.584571 
4854.572122  14758315.088221 
4854.592125  1869092.509779 
4854.612127  -14574126.904979 
4854.632129  1062404.344384 
4854.652131  26058772.999641 
4854.672134  20635911.430354 
4854.692136  360871.572906 
4854.712138  8836595.444037 
4854.732140  216898.846654 
4854.752143  10046060.759094 
4854.772145  30732548.157869 
4854.792147  1821605.687594 
4854.812150  12381735.554052 
4854.832152  20168642.970178 
4854.852154  476414.998450 
4854.872156  8120525.506660 
4854.892159  18253821.065068 
4854.912161  15989216.427197 
4854.932163  -3476197.173766 
4854.952165  8185182.408095 
4854.972168  13973329.429945 
4854.992170  8155381.224808 
4855.012172  5366805.716841 
4855.032175  7367927.815703 
4855.052177  22100180.162203 
4855.072179  24383142.399459 
4855.092181  10424645.336160 
4855.112184  22788224.311348 
4855.132186  13626720.818341 
4855.152188  -5488981.437650 
4855.172190  863087.599391 
4855.192193  -1995482.280164 
4855.212195  8252588.482390 
4855.232197  12675674.635780 
4855.252200  2929009.768865 
4855.272202  1928357.041455 
4855.292204  9370328.698421 
4855.312206  8715764.319752 
4855.332209  -16922356.181075 
4855.352211  7992977.068698 
4855.372213  20600438.787609 
4855.392216  16903288.920966 
4855.412218  25038811.210770 
4855.432220  10633449.781500 
4855.452222  19260529.645330 
4855.472225  16879689.969479 
4855.492227  3723062.265056 
4855.512229  15317608.043315 
4855.532231  18778253.540982 
4855.552234  14864090.362810 
4855.572236  9128161.557201 
4855.592238  9874548.886843 
4855.612241  10398321.077325 
4855.632243  16488904.019803 
4855.652245  27957124.372926 
4855.672247  11451546.052412 
4855.692250  11916982.297334 
4855.712252  19536956.331099 
4855.732254  4852004.344982 
4855.752256  16138995.545568 
4855.772259  10084985.953145 
4855.792261  -3010397.427961 
4855.812263  3012077.577149 
4855.832266  -1812070.774908 
4855.852268  -1629519.516072 
4855.872270  -7928634.581912 
4855.892272  464335.822650 
4855.912275  5636375.591673 
4855.932277  2819514.093266 
4855.952279  20218606.127987 
4855.972281  3884183.985802 
4855.992284  94608.075255 
4856.012286  5027306.612800 
4856.032288  -4043611.914077 
4856.052291  190839.736981 
4856.072293  -3544940.886532 
4856.092295  780658.352369 
4856.112297  -3552002.575421 
4856.132300  -3563993.756242 
4856.152302  6845706.924866 
4856.172304  -46343.948802 
4856.192307  1880555.542005 
4856.212309  900682.441492 
4856.232311  7524979.315487 
4856.252313  15302974.612567 
4856.272316  7844220.604197 
4856.292318  17524992.475361 
4856.312320  4555107.965728 
4856.332322  9144612.358043 
4856.352325  16115093.425721 
4856.372327  -3062170.048069 
4856.392329  9585669.631899 
4856.412332  6366855.968552 
4856.432334  9785178.916280 
4856.452336  16213438.726593 
4856.472338  7359381.445500 
4856.492341  7691734.264897 
4856.512343  -3323922.141041 
4856.532345  7182156.208127 
4856.552347  18612323.648321 
4856.572350  11628009.267239 
4856.592352  13195656.090153 
4856.612354  -59828.288660 
4856.632357  -2197671.436832 
4856.652359  11460114.743423 
4856.672361  14924362.902830 
4856.692363  9051535.195940 
4856.712366  9992932.310064 
4856.732368  30889011.636430 
4856.752370  12135068.268527 
4856.772372  9503059.886318 
4856.792375  15110333.926328 
4856.812377  1277100.117192 
4856.832379  24769873.372412 
4856.852382  10933083.832620 
4856.872384  9452678.691555 
4856.892386  14303997.225722 
4856.912388  -6224736.719110 
4856.932391  23015951.534501 
4856.952393  10182900.472739 
4856.972395  4312130.286889 
4856.992397  42174783.438567 
4857.012400  18763440.362555 
4857.032402  7029652.760315 
4857.052404  3670464.571183 
4857.072407  9105912.644428 
4857.092409  6183234.308304 
4857.112411  6988626.010193 
4857.132413  16043950.601579 
4857.152416  72078.947147 
4857.172418  24056235.198620 
4857.192420  17512257.662690 
4857.212423  -10724931.242270 
4857.232425  9073683.494320 
4857.252427  14431807.314939 
4857.272429  11065354.658067 
4857.292432  10342230.284940 
4857.312434  12251197.743001 
4857.332436  24136082.049973 
4857.352438  1245508.940367 
4857.372441  -8055345.405631 
4857.392443  -7909198.380838 
4857.412445  15309013.998501 
4857.432448  21873146.446320 
4857.452450  19086236.495234 
4857.472452  30378786.048960 
4857.492454  -2173641.702834 
4857.512457  -1138554.987903 
4857.532459  20522860.627120 
4857.552461  18120336.715521 
4857.572463  10136392.659063 
4857.592466  18863052.067431 
4857.612468  15764660.440192 
4857.632470  1521587.675171 
4857.652473  26134411.352816 
4857.672475  22341017.354896 
4857.692477  8100141.151762 
4857.712479  14293933.181601 
4857.732482  3002064.687112 
4857.752484  132902.427388 
4857.772486  4578465.586579 
4857.792488  2716227.162088 
4857.812491  21545050.921311 
4857.832493  -6485655.955353 
4857.852495  -18839240.098331 
4857.872498  6496554.830914 
4857.892500  1136175.029314 
4857.912502  6735782.710309 
4857.932504  13781329.811876 
4857.952507  10697729.999644 
4857.972509  13043162.111520 
4857.992511  23945569.567357 
4858.012514  22969574.117571 
4858.032516  7542952.448695 
4858.052518  22222021.581000 
4858.072520  10458714.167357 
4858.092523  -1964142.930549 
4858.112525  6277111.001134 
4858.132527  11082689.766786 
4858.152529  14110636.114421 
4858.172532  6787977.906002 
4858.192534  6090656.804476 
4858.212536  19156268.477275 
4858.232539  13377112.577777 
4858.252541  10506656.594198 
4858.272543  13795582.659771 
4858.292545  24840940.516876 
4858.312548  17134564.781531 
4858.332550  17373505.227755 
4858.352552  20525591.994487 
4858.372554  6055483.641745 
4858.392557  23070453.588417 
4858.412559  12093991.369879 
4858.432561  6702883.181391 
4858.452564  16880531.285032 
4858.472566  4844082.337020 
4858.492568  13334802.500232 
4858.512570  8787506.907965 
4858.532573  7104406.558992 
4858.552575  4563246.301020 
4858.572577  -486303.470165 
4858.592579  9286292.298973 
4858.612582  15965084.615689 
4858.632584  19897239.145615 
4858.652586  11701460.853517 
4858.672589  5400408.839654 
4858.692591  -3805426.245977 
4858.712593  -4079513.432418 
4858.732595  15853357.563315 
4858.752598  13376188.091599 
4858.772600  -485173.445398 
4858.792602  -1079843.007573 
4858.812605  10433632.211428 
4858.832607  22522298.823595 
4858.852609  14320635.366237 
4858.872611  15441295.869903 
4858.892614  27297254.500391 
4858.912616  8301311.958645 
4858.932618  -1530222.146765 
4858.952620  16849042.723655 
4858.972623  23677467.935348 
4858.992625  19035056.574906 
4859.012627  19591551.246941 
4859.032630  8046494.473830 
4859.052632  -2886416.392106 
4859.072634  23226781.236926 
4859.092636  12060243.874283 
4859.112639  13406150.642804 
4859.132641  29815374.902171 
4859.152643  4009338.655373 
4859.172645  9269577.572665 
4859.192648  10723210.128167 
4859.212650  15361151.906622 
4859.232652  14933215.365503 
4859.252655  14678099.775619 
4859.272657  26413923.678374 
4859.292659  10479079.154631 
4859.312661  16520753.285420 
4859.332664  4198265.607008 
4859.352666  6708357.226065 
4859.372668  17055001.070586 
4859.392670  8413613.532469 
4859.412673  32253071.516592 
4859.432675  22358179.439614 
4859.452677  24065300.481218 
4859.472680  21752730.377686 
4859.492682  1574609.101589 
4859.512684  5392271.094800 
4859.532686  2583166.449175 
4859.552689  -360071.040356 
4859.572691  -6599047.809698 
4859.592693  9821111.396271 
4859.612696  31939623.367017 
4859.632698  18357090.379968 
4859.652700  14717060.722637 
4859.672702  11729463.847295 
4859.692705  21609779.447531 
4859.712707  23593484.001375 
4859.732709  -691425.361466 
4859.752711  17589996.043051 
4859.772714  15117765.414377 
4859.792716  12960856.339355 
4859.812718  25059603.444614 
4859.832721  11379384.034669 
4859.852723  4967425.757848 
4859.872725  -706584.976515 
4859.892727  6017943.994070 
4859.912730  2764776.017629 
4859.932732  13741301.532654 
4859.952734  22145153.949567 
4859.972736  7672304.654339 
4859.992739  16148180.225121 
4860.012741  -1080178.898439 
4860.032743  -680777.244453 
4860.052746  12750574.067598 
4860.072748  6283891.970817 
4860.092750  13800798.694115 
4860.112752  -578661.586665 
4860.132755  434101.288226 
4860.152757  4272433.398169 
4860.172759  -2044948.883357 
4860.192761  -10496945.136283 
4860.212764  -9543225.592877 
4860.232766  -1308302.744667 
4860.252768  -7663633.345388 
4860.272771  -8945614.733684 
4860.292773  3891672.823967 
4860.312775  587902.065045 
4860.332777  4696494.168182 
4860.352780  14929506.527631 
4860.372782  14831917.965673 
4860.392784  -1470928.897289 
4860.412787  -10879304.766178 
4860.432789  1351927.930265 
4860.452791  -3244435.230047 
4860.472793  10893508.097335 
4860.492796  21598955.060362 
4860.512798  10812728.342308 
4860.532800  2440842.207984 
4860.552802  3431992.873677 
4860.572805  11789119.246735 
4860.592807  13842182.872536 
4860.612809  11376425.740685 
4860.632812  6616842.682700 
4860.652814  17238115.472303 
4860.672816  11910824.075293 
4860.692818  18398216.657453 
4860.712821  21997878.545565 
4860.732823  3609702.223226 
4860.752825  6405635.293657 
4860.772827  13602185.958772 
4860.792830  29751083.028481 
4860.812832  27668777.879980 
4860.832834  17417544.851090 
4860.852837  8337905.891695 
4860.872839  3390505.269884 
4860.892841  -9440394.155662 
4860.912843  766076.883540 
4860.932846  25264910.682618 
4860.952848  17645042.122813 
4860.972850  -4932038.754876 
4860.992852  6324143.737105 
4861.012855  21694917.689574 
4861.032857  21003640.540859 
4861.052859  7375744.512761 
4861.072862  196333.483266 
4861.092864  17828109.978936 
4861.112866  9523145.437603 
4861.132868  7214622.779172 
4861.152871  29558765.638720 
4861.172873  21333635.969372 
4861.192875  28134003.293371 
4861.212878  18030582.107038 
4861.232880  619349.877411 
4861.252882  5395261.772783 
4861.272884  12597540.087207 
4861.292887  -5029185.952282 
4861.312889  9427306.644372 
4861.332891  24786939.670460 
4861.352893  14937251.945462 
4861.372896  13277994.730418 
4861.392898  -7461478.174766 
4861.412900  -16652381.178080 
4861.432903  9307591.992081 
4861.452905  -8983452.519461 
4861.472907  -2653738.333182 
4861.492909  6194403.718598 
4861.512912  -10756814.447446 
4861.532914  -6120115.743604 
4861.552916  8347901.737922 
4861.572918  684667.797529 
4861.592921  -6881097.511817 
4861.612923  2602452.571739 
4861.632925  -3853163.139811 
4861.652928  -1260709.769402 
4861.672930  -15781400.011431 
4861.692932  -25001628.543460 
4861.712934  11689470.434429 
4861.732937  13855994.796856 
4861.752939  -8380915.761968 
4861.772941  -21731670.121150 
4861.792943  -15824430.384226 
4861.812946  1040083.081257 
4861.832948  12788274.154862 
4861.852950  4909270.693159 
4861.872953  -4697174.734020 
4861.892955  19099889.942577 
4861.912957  21224575.697008 
4861.932959  6530243.107480 
4861.952962  14249432.929164 
4861.972964  -6608621.951962 
4861.992966  -8546146.602980 
4862.012969  4521096.260084 
4862.032971  -10759250.632179 
4862.052973  8897235.244059 
4862.072975  17982608.574984 
4862.092978  2623088.644285 
4862.112980  13103619.135403 
4862.132982  6381942.325507 
4862.152984  7107288.501851 
4862.172987  16904525.869439 
4862.192989  -2915258.663400 
4862.212991  5762870.349177 
4862.232994  1813522.617726 
4862.252996  -11809298.690479 
4862.272998  11589675.250372 
4862.293000  12922694.079555 
4862.313003  -19824041.771026 
4862.333005  -17732448.734698 
4862.353007  -2969058.269756 
4862.373009  3584742.848114 
4862.393012  6706332.605299 
4862.413014  -7605242.127024 
4862.433016  7425471.705223 
4862.453019  26617692.820403 
4862.473021  -13081674.073444 
4862.493023  14696652.610279 
4862.513025  42442530.403375 
4862.533028  5310443.702488 
4862.553030  16786830.986878 
4862.573032  19876440.141957 
4862.593034  12822081.639994 
4862.613037  22705699.213785 
4862.633039  -1929953.979468 
4862.653041  10321140.117150 
4862.673044  32061051.464287 
4862.693046  10310035.909379 
4862.713048  4215378.416436 
4862.733050  30561216.379504 
4862.753053  21169861.756189 
4862.773055  3220973.323364 
4862.793057  21557611.156077 
4862.813059  13502215.666060 
4862.833062  8179562.517777 
4862.853064  23350560.946983 
4862.873066  8031617.123300 
4862.893069  6432881.171709 
4862.913071  8139883.318155 
4862.933073  5740059.061629 
4862.953075  29654587.511603 
4862.973078  6249811.869557 
4862.993080  -12190332.310710 
4863.013082  17708687.632754 
4863.033085  1262405.025199 
4863.053087  -16860843.306960 
4863.073089  6272578.459637 
4863.093091  20891463.017608 
4863.113094  14908274.615703 
4863.133096  5197790.250781 
4863.153098  11839254.474249 
4863.173100  10847435.308361 
4863.193103  3793279.662864 
4863.213105  24995706.340947 
4863.233107  37156692.933782 
4863.253110  -3463911.396570 
4863.273112  12214242.108237 
4863.293114  52369636.252105 
4863.313116  15253045.691995 
4863.333119  6494436.396252 
4863.353121  30377546.433390 
4863.373123  27584415.753477 
4863.393125  11273500.688934 
4863.413128  -2367716.613076 
4863.433130  14341879.281512 
4863.453132  25916091.975592 
4863.473135  781442.631507 
4863.493137  6240042.284493 
4863.513139  26185404.315936 
4863.533141  -10807298.957546 
4863.553144  -6131469.046626 
4863.573146  48667081.590828 
4863.593148  17703832.343335 
4863.613150  -7056318.819641 
4863.633153  4626040.695586 
4863.653155  19926034.634159 
4863.673157  25484429.228920 
4863.693160  1042104.730020 
4863.713162  19004794.959263 
4863.733164  33029018.822296 
4863.753166  -3212317.447072 
4863.773169  1750711.972020 
4863.793171  32990664.434450 
4863.813173  16942050.917212 
4863.833176  4341258.779920 
4863.853178  9341031.164401 
4863.873180  12994205.022937 
4863.893182  24554991.347145 
4863.913185  20480948.457141 
4863.933187  33281709.591236 
4863.953189  26066224.493866 
4863.973191  -12898019.413233 
4863.993194  12422564.184431 
4864.013196  19787974.768911 
4864.033198  1762797.124269 
4864.053201  20052153.806346 
4864.073203  10494591.992640 
4864.093205  408671.843749 
4864.113207  5478081.651299 
4864.133210  -6570076.768034 
4864.153212  3431412.562264 
4864.173214  1820190.199407 
4864.193216  -10948635.177954 
4864.213219  2176863.100976 
4864.233221  6827660.991993 
4864.253223  -1950089.806408 
4864.273226  23709132.936197 
4864.293228  48857540.947868 
4864.313230  33576104.493638 
4864.333232  23800487.162283 
4864.353235  40772188.946053 
4864.373237  40259449.276554 
4864.393239  -4259410.031210 
4864.413241  -14112066.109011 
4864.433244  14801755.691568 
4864.453246  979780.050828 
4864.473248  1917700.648050 
4864.493251  32094746.890078 
4864.513253  16238002.886852 
4864.533255  8274794.420438 
4864.553257  21666606.758610 
4864.573260  9314309.614829 
4864.593262  -2920585.094523 
4864.613264  14954183.119040 
4864.633267  3562292.036487 
4864.653269  16411255.487220 
4864.673271  6470343.546737 
4864.693273  -19596018.387207 
4864.713276  7841584.972889 
4864.733278  -11873186.996341 
4864.753280  -8753762.732144 
4864.773282  15999457.719098 
4864.793285  1453157.406633 
4864.813287  -2848234.801329 
4864.833289  13945372.468156 
4864.853292  43011872.060039 
4864.873294  40050810.971274 
4864.893296  22463388.650894 
4864.913298  30542631.401051 
4864.933301  31233465.367986 
4864.953303  3405680.462832 
4864.973305  9807018.108355 
4864.993307  34668180.676105 
4865.013310  11131044.471836 
4865.033312  15729952.787139 
4865.053314  27778475.297621 
4865.073317  24827023.448438 
4865.093319  27106518.358297 
4865.113321  2111008.657575 
4865.133323  -3471516.334026 
4865.153326  3693227.010109 
4865.173328  8323067.299377 
4865.193330  8490350.436556 
4865.213332  7945761.512600 
4865.233335  -5496360.417365 
4865.253337  -4678757.098591 
4865.273339  24343422.169081 
4865.293342  9974213.415177 
4865.313344  11498606.060079 
4865.333346  14332037.568045 
4865.353348  4101250.341299 
4865.373351  16530205.251686 
4865.393353  15201365.911513 
4865.413355  25989514.635086 
4865.433358  23317177.091497 
4865.453360  13062725.923702 
4865.473362  12172835.291486 
4865.493364  13281934.066092 
4865.513367  12575554.614807 
4865.533369  5165300.527828 
4865.553371  19234849.153449 
4865.573373  21015429.802818 
4865.593376  15055824.550189 
4865.613378  18682556.242099 
4865.633380  18214463.691944 
4865.653383  8186068.249846 
4865.673385  11992077.788699 
4865.693387  22041350.213401 
4865.713389  6845576.795132 
4865.733392  13897214.477653 
4865.753394  8702830.477879 
4865.773396  1432379.347986 
4865.793398  5441049.154976 
4865.813401  6714750.140575 
4865.833403  20340727.555701 
4865.853405  25668749.656100 
4865.873408  9597062.657447 
4865.893410  6432635.684949 
4865.913412  23985972.480440 
4865.933414  4748993.371260 
4865.953417  1488545.139972 
4865.973419  4213670.817062 
4865.993421  -12678145.764596 
4866.013423  5912853.486044 
4866.033426  16447167.832028 
4866.053428  -3903660.498271 
4866.073430  -2026539.783611 
4866.093433  15392128.357189 
4866.113435  20709504.386657 
4866.133437  11838556.274257 
4866.153439  11407187.742224 
4866.173442  28049900.181750 
4866.193444  31425692.099505 
4866.213446  12580668.785458 
4866.233449  15112632.766525 
4866.253451  6744085.315329 
4866.273453  3802484.966839 
4866.293455  27732892.239475 
4866.313458  8374136.733723 
4866.333460  -10034933.906240 
4866.353462  10455178.065373 
4866.373464  25902364.434085 
4866.393467  33258014.646518 
4866.413469  19500047.428175 
4866.433471  10072593.117135 
4866.453474  9300612.506664 
4866.473476  -718147.646141 
4866.493478  -471249.738770 
4866.513480  22308608.301611 
4866.533483  17419066.072655 
4866.553485  -11504960.060455 
4866.573487  9614540.751094 
4866.593489  15656929.465596 
4866.613492  4811210.830200 
4866.633494  8679062.472393 
4866.653496  -4400250.207761 
4866.673499  1119370.027706 
4866.693501  94007.274893 
4866.713503  -8255209.430775 
4866.733505  -5410491.963984 
4866.753508  -5711641.153411 
4866.773510  743568.587141 
4866.793512  613345.460865 
4866.813514  7008221.662511 
4866.833517  7285649.657751 
4866.853519  18751963.927037 
4866.873521  5175499.546495 
4866.893524  -1296434.522566 
4866.913526  7997498.513329 
4866.933528  -1416058.166536 
4866.953530  614297.729259 
4866.973533  -4127112.372544 
4866.993535  5580711.262140 
4867.013537  29409487.688066 
4867.033540  10605702.700661 
4867.053542  -8758654.123325 
4867.073544  4235471.123620 
4867.093546  23324915.990399 
4867.113549  14428577.565075 
4867.133551  11553271.026200 
4867.153553  20560659.501326 
4867.173555  19300476.306457 
4867.193558  12380660.218218 
4867.213560  3426927.052526 
4867.233562  5193267.388408 
4867.253565  8936655.031363 
4867.273567  17902523.525884 
4867.293569  21533623.785619 
4867.313571  26441786.763276 
4867.333574  29137639.567615 
4867.353576  19313513.688682 
4867.373578  29251037.327580 
4867.393580  26545273.927326 
4867.413583  14836598.977483 
4867.433585  28099030.240806 
4867.453587  19923001.172252 
4867.473590  11949607.379364 
4867.493592  10306544.528434 
4867.513594  16830218.472371 
4867.533596  31397558.942718 
4867.553599  17089515.529281 
4867.573601  24586875.368012 
4867.593603  37532953.489407 
4867.613605  25389569.173648 
4867.633608  32125501.741187 
4867.653610  23192563.740285 
4867.673612  -7262477.284074 
4867.693615  16314788.877282 
4867.713617  28011744.972441 
4867.733619  17808189.471687 
4867.753621  31092215.587615 
4867.773624  9513839.106687 
4867.793626  18267646.499256 
4867.813628  34228131.985229 
4867.833630  10786290.101045 
4867.853633  20324112.274568 
4867.873635  20955957.434623 
4867.893637  4537108.860126 
4867.913640  23561202.760123 
4867.933642  11503097.834805 
4867.953644  -202382.526421 
4867.973646  15048472.687505 
4867.993649  2213177.669093 
4868.013651  -4662988.704854 
4868.033653  5698651.952508 
4868.053656  -1322699.846826 
4868.073658  14914947.451119 
4868.093660  18535806.559341 
4868.113662  10169697.190686 
4868.133665  13034670.621377 
4868.153667  2241156.818804 
4868.173669  9435546.886709 
4868.193671  36275012.092722 
4868.213674  32645142.123506 
4868.233676  10637977.595031 
4868.253678  -8424600.252062 
4868.273681  -8319690.500913 
4868.293683  -3850544.803463 
4868.313685  -9654580.042438 
4868.333687  -10077872.211981 
4868.353690  -4395792.372858 
4868.373692  14498573.127955 
4868.393694  26484976.221295 
4868.413696  4001561.941457 
4868.433699  -1187192.325987 
4868.453701  22574606.966394 
4868.473703  20772530.095993 
4868.493706  3046615.604242 
4868.513708  2827496.911601 
4868.533710  21854534.059685 
4868.553712  19580378.168367 
4868.573715  10171427.202464 
4868.593717  21648185.108526 
4868.613719  10047222.585107 
4868.633721  -4165848.815491 
4868.653724  4334626.287729 
4868.673726  10630237.845640 
4868.693728  14080609.292956 
4868.713731  2412134.566955 
4868.733733  -14438096.270344 
4868.753735  11891606.345835 
4868.773737  21329291.953398 
4868.793740  5187556.490279 
4868.813742  13211225.329097 
4868.833744  3032138.681754 
4868.853747  -12837666.575035 
4868.873749  9218636.909636 
4868.893751  11283588.556714 
4868.913753  -3646325.298863 
4868.933756  -11176775.975052 
4868.953758  4001177.959994 
4868.973760  26113576.347662 
4868.993762  26567099.733905 
4869.013765  19932802.033786 
4869.033767  24077120.356389 
4869.053769  5038922.090711 
4869.073772  1011708.300258 
4869.093774  21918960.064151 
4869.113776  17231521.891775 
4869.133778  13358216.856136 
4869.153781  23876706.281241 
4869.173783  18600345.744755 
4869.193785  12552900.781592 
4869.213787  10996078.823814 
4869.233790  3345462.840419 
4869.253792  13819401.044496 
4869.273794  25600131.655215 
4869.293797  21626316.627646 
4869.313799  28960595.374183 
4869.333801  22155583.031617 
4869.353803  -2711834.089831 
4869.373806  32429584.250921 
4869.393808  32153677.394821 
4869.413810  -5630004.116810 
4869.433812  12963739.405467 
4869.453815  6717444.855197 
4869.473817  4028921.001479 
4869.493819  31390246.264511 
4869.513822  30047508.564322 
4869.533824  27442001.502545 
4869.553826  20917483.120948 
4869.573828  8643129.311186 
4869.593831  25278744.447211 
4869.613833  16135413.745267 
4869.633835  -1217391.939510 
4869.653838  31150282.288531 
4869.673840  11086378.629305 
4869.693842  752087.449229 
4869.713844  29566881.857392 
4869.733847  26507159.152610 
4869.753849  17978653.261652 
4869.773851  17436158.602867 
4869.793853  13959357.236605 
4869.813856  22094492.048679 
4869.833858  18008942.843825 
4869.853860  19838388.780248 
4869.873863  19178795.532880 
4869.893865  13677239.903133 
4869.913867  10687372.819700 
4869.933869  8194378.190626 
4869.953872  2722235.157678 
4869.973874  2913661.586824 
4869.993876  17777400.805843 
4870.013878  21908103.588956 
4870.033881  4595159.047106 
4870.053883  7674902.125842 
4870.073885  6887330.428431 
4870.093888  6367537.467998 
4870.113890  30795430.101130 
4870.133892  35758463.683807 
4870.153894  20509795.606414 
4870.173897  9258377.108505 
4870.193899  15729267.235910 
4870.213901  28243933.549158 
4870.233903  3068493.970756 
4870.253906  5349239.299662 
4870.273908  28534237.062445 
4870.293910  12232649.158085 
4870.313913  10627676.765112 
4870.333915  34132912.538691 
4870.353917  20885670.366159 
4870.373919  25439634.835961 
4870.393922  20566038.947419 
4870.413924  10060064.977064 
4870.433926  6055521.346162 
4870.453929  -10897384.786549 
4870.473931  7515414.475865 
4870.493933  8232895.340769 
4870.513935  -12566050.051716 
4870.533938  -3467957.569973 
4870.553940  -5329663.822269 
4870.573942  -15238524.756702 
4870.593944  4486953.901311 
4870.613947  18019468.716071 
4870.633949  4563716.674859 
4870.653951  6071678.213441 
4870.673954  9896691.202197 
4870.693956  27889634.149877 
4870.713958  34368179.307247 
4870.733960  29133244.528304 
4870.753963  25223011.364323 
4870.773965  18194748.265912 
4870.793967  20625641.911231 
4870.813969  13922793.063712 
4870.833972  -2561336.050903 
4870.853974  997145.036544 
4870.873976  26945955.453259 
4870.893979  21248763.542407 
4870.913981  15096578.382715 
4870.933983  22335525.485280 
4870.953985  3391353.853485 
4870.973988  10165727.536836 
4870.993990  22884033.895760 
4871.013992  12755904.934494 
4871.033994  2602185.840980 
4871.053997  -4561635.609422 
4871.073999  9596227.069220 
4871.094001  21383676.843373 
4871.114004  7398371.698591 
4871.134006  9071303.002355 
4871.154008  31792127.360425 
4871.174010  10796551.463558 
4871.194013  -6850521.427463 
4871.214015  13013149.191587 
4871.234017  21177333.256352 
4871.254020  15155348.099486 
4871.274022  2408871.855330 
4871.294024  3315072.286478 
4871.314026  8712650.718554 
4871.334029  981876.184235 
4871.354031  7492858.342809 
4871.374033  21302393.486063 
4871.394035  1199944.154747 
4871.414038  -4135083.195658 
4871.434040  11161890.156673 
4871.454042  3655141.635878 
4871.474045  -3279434.168684 
4871.494047  4585949.944001 
4871.514049  2390939.020100 
4871.534051  1085997.657284 
4871.554054  -4235563.825264 
4871.574056  2780388.587988 
4871.594058  3927880.725006 
4871.614060  -16648028.009320 
4871.634063  -7336617.847505 
4871.654065  -5707027.094653 
4871.674067  -15839051.153373 
4871.694070  4071291.203154 
4871.714072  6156525.076653 
4871.734074  -12035755.615243 
4871.754076  -6767403.964977 
4871.774079  -7118608.868934 
4871.794081  -12861568.203908 
4871.814083  -15697503.858470 
4871.834085  -16288215.578379 
4871.854088  5752872.900953 
4871.874090  4560546.188650 
4871.894092  -7499286.038805 
4871.914095  6482361.686343 
4871.934097  4395308.588013 
4871.954099  -9258643.055389 
4871.974101  540644.961645 
4871.994104  7791543.135642 
4872.014106  4148442.570896 
4872.034108  4335784.605565 
4872.054111  6081147.599227 
4872.074113  15123231.262626 
4872.094115  9273413.532680 
4872.114117  -1945034.631680 
4872.134120  4252026.873498 
4872.154122  5627547.273322 
4872.174124  5775655.384174 
4872.194126  17464712.793472 
4872.214129  10154497.544006 
4872.234131  4122644.938596 
4872.254133  14832615.930878 
4872.274136  15236027.769455 
4872.294138  8371783.023305 
4872.314140  4114195.214534 
4872.334142  2414303.789796 
4872.354145  5077582.275902 
4872.374147  2475010.408735 
4872.394149  4614914.771597 
4872.414151  7461824.513791 
4872.434154  -560123.150484 
4872.454156  1639231.013530 
4872.474158  7197748.647509 
4872.494161  -7739647.545460 
4872.514163  -7310315.003373 
4872.534165  -5812827.361075 
4872.554167  -17777865.059695 
4872.574170  -9959479.107719 
4872.594172  -7379450.714192 
4872.614174  -12484249.762683 
4872.634176  -11549377.896448 
4872.654179  -14395305.033631 
4872.674181  2833258.318788 
4872.694183  12133434.646982 
4872.714186  -10079758.900162 
4872.734188  2637183.376633 
4872.754190  17730741.664132 
4872.774192  -7749379.380069 
4872.794195  -6008656.411770 
4872.814197  7348195.878095 
4872.834199  -3316254.043560 
4872.854202  13606610.258733 
4872.874204  28898105.623511 
4872.894206  4569914.652164 
4872.914208  60216.707359 
4872.934211  12822812.719651 
4872.954213  21200791.009402 
4872.974215  12200966.189537 
4872.994217  -1353633.920775 
4873.014220  20499420.592670 
4873.034222  25342488.141309 
4873.054224  4820583.666123 
4873.074227  11985324.357171 
4873.094229  16908198.514409 
4873.114231  7962543.015829 
4873.134233  16529723.760280 
4873.154236  7672731.502681 
4873.174238  -4119622.657732 
4873.194240  12940692.025991 
4873.214242  6887948.207026 
4873.234245  -5008410.170920 
4873.254247  23390860.347675 
4873.274249  22758867.238278 
4873.294252  -4015944.977513 
4873.314254  -1618786.345749 
4873.334256  7660852.846410 
4873.354258  20115013.595004 
4873.374261  8271177.264009 
4873.394263  -980042.986255 
4873.414265  13450966.720831 
4873.434267  7072371.738176 
4873.454270  -2356967.583347 
4873.474272  9189410.645525 
4873.494274  15217085.294686 
4873.514277  16528920.216416 
4873.534279  28558702.492245 
4873.554281  39800160.125033 
4873.574283  41498237.719682 
4873.594286  37398023.842242 
4873.614288  16280769.062233 
4873.634290  -2269700.451050 
4873.654292  6577777.119278 
4873.674295  17733278.163898 
4873.694297  16174541.967358 
4873.714299  9525465.160389 
4873.734302  16914091.374921 
4873.754304  22786170.035999 
4873.774306  -3431653.489101 
4873.794308  -3992261.092441 
4873.814311  22981762.050456 
4873.834313  11310948.533710 
4873.854315  -3220742.758117 
4873.874318  11690291.682713 
4873.894320  18826006.175866 
4873.914322  2644600.510993 
4873.934324  -4707120.057460 
4873.954327  17441941.515689 
4873.974329  14788015.522306 
4873.994331  8028086.098821 
4874.014333  24893997.609071 
4874.034336  14604192.181966 
4874.054338  1971393.018094 
4874.074340  19938315.181818 
4874.094343  12632415.330387 
4874.114345  -6205720.668367 
4874.134347  16086957.897046 
4874.154349  21429169.512722 
4874.174352  6840393.232337 
4874.194354  9783266.754928 
4874.214356  8252208.982583 
4874.234358  -646390.834506 
4874.254361  -1077465.635183 
4874.274363  18603195.548588 
4874.294365  37403856.258894 
4874.314368  19671472.450165 
4874.334370  20939636.949565 
4874.354372  35664925.055594 
4874.374374  9805120.996086 
4874.394377  7903588.649799 
4874.414379  26939789.383697 
4874.434381  -5999734.051988 
4874.454383  -12837627.405799 
4874.474386  21915620.134799 
4874.494388  27162183.041885 
4874.514390  11187101.094201 
4874.534393  9452835.936261 
4874.554395  39115335.193213 
4874.574397  27499728.154207 
4874.594399  -14158294.583877 
4874.614402  14141702.024128 
4874.634404  34040218.625134 
4874.654406  1708134.317727 
4874.674409  10568004.109443 
4874.694411  17352344.594243 
4874.714413  427189.164432 
4874.734415  16862045.780610 
4874.754418  20638792.917844 
4874.774420  8073874.160944 
4874.794422  8665293.062334 
4874.814424  10428276.009921 
4874.834427  10911431.654876 
4874.854429  -6495403.445511 
4874.874431  -4907421.133619 
4874.894434  24570386.602648 
4874.914436  7371209.068670 
4874.934438  -8839381.419779 
4874.954440  7872666.797299 
4874.974443  3177043.830795 
4874.994445  6081318.647197 
4875.014447  20252400.063289 
4875.034449  5731111.610772 
4875.054452  1172966.344837 
4875.074454  19882067.871666 
4875.094456  31077163.434288 
4875.114459  26831258.501169 
4875.134461  8656042.937173 
4875.154463  23414668.176490 
4875.174465  21092474.514455 
4875.194468  -10177403.583830 
4875.214470  8727144.487043 
4875.234472  19359918.568257 
4875.254474  -4285590.470210 
4875.274477  8118446.888652 
4875.294479  10730828.909616 
4875.314481  -5851894.653489 
4875.334484  14997837.476620 
4875.354486  29928952.165881 
4875.374488  16127428.315696 
4875.394490  1641807.914796 
4875.414493  -3323500.248549 
4875.434495  6342354.614543 
4875.454497  3963579.053356 
4875.474500  7344188.553816 
4875.494502  27854602.381309 
4875.514504  2157988.690425 
4875.534506  -5323937.419195 
4875.554509  29398739.148219 
4875.574511  14231189.626016 
4875.594513  1611732.452725 
4875.614515  27528928.745116 
4875.634518  22273586.344551 
4875.654520  9943485.693428 
4875.674522  11721660.027628 
4875.694525  13133342.115471 
4875.714527  14648963.638278 
4875.734529  4309753.006616 
4875.754531  13237550.825098 
4875.774534  21447688.824886 
4875.794536  2863479.212851 
4875.814538  6369630.123516 
4875.834540  6831361.549194 
4875.854543  -21093458.444450 
4875.874545  -3998154.884457 
4875.894547  12112256.997963 
4875.914550  -16936326.282695 
4875.934552  -32164267.425546 
4875.954554  -14511848.302597 
4875.974556  13398545.490564 
4875.994559  13990024.975297 
4876.014561  12136702.170284 
4876.034563  20940169.313088 
4876.054565  8738505.942518 
4876.074568  5540119.636844 
4876.094570  23204435.394943 
4876.114572  4521785.623809 
4876.134575  -401569.324931 
4876.154577  24216272.518931 
4876.174579  13982580.637953 
4876.194581  12076890.456258 
4876.214584  30325064.161400 
4876.234586  22490936.016067 
4876.254588  15660178.028478 
4876.274591  10644694.060271 
4876.294593  7804634.855964 
4876.314595  4300427.084325 
4876.334597  -5587853.814843 
4876.354600  8917445.722441 
4876.374602  11517422.631564 
4876.394604  -4718977.649452 
4876.414606  11360886.622975 
4876.434609  22416825.604053 
4876.454611  8888761.670205 
4876.474613  10418214.681317 
4876.494616  8626102.189015 
4876.514618  3022703.414881 
4876.534620  17463941.849328 
4876.554622  10543187.500722 
4876.574625  -3894474.391107 
4876.594627  13225902.115261 
4876.614629  25029175.821751 
4876.634631  13988609.543068 
4876.654634  -2587010.655433 
4876.674636  11239137.979415 
4876.694638  23860218.651772 
4876.714641  -6283225.993079 
4876.734643  -5243859.737009 
4876.754645  19549493.144564 
4876.774647  8745987.553561 
4876.794650  -1817084.350364 
4876.814652  -157684.481946 
4876.834654  -7578788.201495 
4876.854656  2808861.871479 
4876.874659  8922454.443508 
4876.894661  6422626.510163 
4876.914663  9451228.244162 
4876.934666  10605318.691288 
4876.954668  25365248.137221 
4876.974670  20419942.618108 
4876.994672  2942779.101265 
4877.014675  22865565.265605 
4877.034677  23593234.703546 
4877.054679  5059485.406356 
4877.074682  17794647.448555 
4877.094684  15588512.204851 
4877.114686  3339653.619297 
4877.134688  6545211.572988 
4877.154691  20913892.755761 
4877.174693  30155890.714332 
4877.194695  8309788.616785 
4877.214697  12417563.192354 
4877.234700  28800512.487726 
4877.254702  1409879.363330 
4877.274704  3650541.950831 
4877.294707  25180818.684894 
4877.314709  10993852.050257 
4877.334711  10278508.481617 
4877.354713  17850839.515748 
4877.374716  13984626.321508 
4877.394718  11701843.640378 
4877.414720  12616515.499253 
4877.434722  20760579.037419 
4877.454725  27972543.971179 
4877.474727  23771604.391502 
4877.494729  33258982.786039 
4877.514732  27001142.084485 
4877.534734  13437455.588764 
4877.554736  17209880.686353 
4877.574738  -7671550.930812 
4877.594741  -4954891.072660 
4877.614743  30537061.474595 
4877.634745  14490637.069983 
4877.654747  2369120.848927 
4877.674750  16186145.947859 
4877.694752  12012911.188119 
4877.714754  10737848.469081 
4877.734757  18717535.968342 
4877.754759  22504466.062498 
4877.774761  16899883.526440 
4877.794763  4716926.466472 
4877.814766  14611786.079812 
4877.834768  21148018.963488 
4877.854770  13647936.431972 
4877.874773  36998687.436167 
4877.894775  39343648.760859 
4877.914777  5615168.351957 
4877.934779  7350880.725467 
4877.954782  9103450.256498 
4877.974784  456496.094350 
4877.994786  12417761.521338 
4878.014788  6860684.551250 
4878.034791  -1778312.517567 
4878.054793  -4571988.783196 
4878.074795  82798.870803 
4878.094798  20390820.801607 
4878.114800  7008527.028439 
4878.134802  4468914.755960 
4878.154804  14058509.171977 
4878.174807  3845355.334328 
4878.194809  17380476.487967 
4878.214811  20684393.875326 
4878.234813  -6575279.182571 
4878.254816  8008388.067179 
4878.274818  22643207.753350 
4878.294820  8193421.485553 
4878.314823  9083337.421742 
4878.334825  11781165.779688 
4878.354827  13473218.268632 
4878.374829  8325818.248029 
4878.394832  3650926.882847 
4878.414834  12111060.951300 
4878.434836  7728181.264077 
4878.454838  -3540598.565687 
4878.474841  3015933.227796 
4878.494843  1824654.601281 
4878.514845  4855726.107447 
4878.534848  8940003.922820 
4878.554850  -952765.744131 
4878.574852  -1869621.144599 
4878.594854  -13182858.102371 
4878.614857  -9877250.696560 
4878.634859  -833638.727224 
4878.654861  -16220727.707247 
4878.674863  -11319524.252299 
4878.694866  -6471543.549594 
4878.714868  -16308792.984569 
4878.734870  1174908.323306 
4878.754873  -1122328.386564 
4878.774875  -14089328.630787 
4878.794877  6001217.235370 
4878.814879  -6204716.738430 
4878.834882  -16295117.717005 
4878.854884  4168420.052860 
4878.874886  11349085.318070 
4878.894889  16969029.859953 
4878.914891  3115183.980443 
4878.934893  5524985.408025 
4878.954895  22049396.315974 
4878.974898  6143816.618195 
4878.994900  8398281.646506 
4879.014902  11346909.408516 
4879.034904  -433459.587359 
4879.054907  15906075.131663 
4879.074909  9647318.328873 
4879.094911  -5775097.552272 
4879.114914  16307883.583379 
4879.134916  7277929.320073 
4879.154918  -326014.480347 
4879.174920  14543367.323158 
4879.194923  18022551.449962 
4879.214925  26739232.857461 
4879.234927  17307214.292291 
4879.254929  7984998.955042 
4879.274932  17951490.027194 
4879.294934  13039869.552795 
4879.314936  14402776.552697 
4879.334939  25123855.551430 
4879.354941  16594725.549175 
4879.374943  17921520.891120 
4879.394945  16005485.738100 
4879.414948  3295626.995925 
4879.434950  8828243.422062 
4879.454952  18291326.806633 
4879.474954  26730118.245057 
4879.494957  20067486.975945 
4879.514959  13673339.618186 
4879.534961  26294539.231315 
4879.554964  21458720.687651 
4879.574966  17931151.967717 
4879.594968  23957771.032306 
4879.614970  7432790.209076 
4879.634973  8491571.638711 
4879.654975  29908616.124115 
4879.674977  15411327.275978 
4879.694980  7411144.565465 
4879.714982  17332380.135086 
4879.734984  19091058.763355 
4879.754986  17802423.594410 
4879.774989  16366689.902573 
4879.794991  22638989.987520 
4879.814993  12314609.609800 
4879.834995  8123111.217658 
4879.854998  32112540.795256 
4879.875000  15604433.544974 
4879.895002  1095216.513761 
4879.915005  28040955.096569 
4879.935007  15134218.446674 
4879.955009  -56716.104246 
4879.975011  15358467.389468 
4879.995014  14111640.448728 
4880.015016  11881101.530255 
4880.035018  11646493.981793 
4880.055020  4982921.354044 
4880.075023  6629434.887576 
4880.095025  4019788.076437 
4880.115027  5756451.192421 
4880.135030  11851208.992748 
4880.155032  9672037.462663 
4880.175034  29344186.146794 
4880.195036  28425588.788856 
4880.215039  5975219.069576 
4880.235041  20245999.109547 
4880.255043  20120924.347272 
4880.275045  8740068.040609 
4880.295048  10678405.457490 
4880.315050  20374185.440596 
4880.335052  26436596.752642 
4880.355055  9032249.048154 
4880.375057  8813225.410549 
4880.395059  21886142.348225 
4880.415061  7310505.232668 
4880.435064  13575771.435704 
4880.455066  23765243.770507 
4880.475068  4211009.947783 
4880.495071  8262966.750215 
4880.515073  14519721.513540 
4880.535075  18344965.536402 
4880.555077  24122062.927974 
4880.575080  15036348.017354 
4880.595082  14266459.613475 
4880.615084  16102450.066247 
4880.635086  13069034.179730 
4880.655089  23564507.674607 
4880.675091  23613605.952650 
4880.695093  20357171.524220 
4880.715096  18939795.738026 
4880.735098  2460611.589849 
4880.755100  11837090.417164 
4880.775102  27984034.223923 
4880.795105  6851546.158568 
4880.815107  11549446.405195 
4880.835109  28377397.750190 
4880.855111  25993039.134126 
4880.875114  19192395.525329 
4880.895116  8106788.509278 
4880.915118  6015874.191629 
4880.935121  2577299.862406 
4880.955123  1331976.145700 
4880.975125  11210665.322980 
4880.995127  370378.783014 
4881.015130  -3986653.574328 
4881.035132  9899681.435505 
4881.055134  2315898.024072 
4881.075136  8634023.774088 
4881.095139  17315225.458223 
4881.115141  -452150.973449 
4881.135143  16269926.549131 
4881.155146  30417940.809213 
4881.175148  26079248.751027 
4881.195150  29624799.536193 
4881.215152  22046716.401664 
4881.235155  25504477.142696 
4881.255157  24651790.005898 
4881.275159  11497228.361432 
4881.295162  10316503.855806 
4881.315164  11602871.408685 
4881.335166  15268212.132188 
4881.355168  14659814.417832 
4881.375171  10542118.994074 
4881.395173  16547398.132048 
4881.415175  12653469.803043 
4881.435177  4373492.158781 
4881.455180  22022943.330651 
4881.475182  24429572.850831 
4881.495184  1961209.043047 
4881.515187  10866820.454080 
4881.535189  19271219.542569 
4881.555191  9293764.067209 
4881.575193  8288151.987444 
4881.595196  15916683.513081 
4881.615198  25955559.737541 
4881.635200  19278655.502188 
4881.655202  15686194.445442 
4881.675205  20378920.556298 
4881.695207  11977008.004762 
4881.715209  10263101.877244 
4881.735212  19976071.678410 
4881.755214  26808805.868650 
4881.775216  17053593.184391 
4881.795218  6608480.537683 
4881.815221  15161432.874141 
4881.835223  18253136.725880 
4881.855225  13038951.116203 
4881.875227  16406399.539105 
4881.895230  10958864.897618 
4881.915232  11727579.392602 
4881.935234  19709995.757691 
4881.955237  -3761276.295645 
4881.975239  -12861217.063528 
4881.995241  -4405334.715310 
4882.015243  -13280202.403010 
4882.035246  -10475614.618650 
4882.055248  -2789856.977499 
4882.075250  1105852.181225 
4882.095253  3260457.255090 
4882.115255  -3500151.614893 
4882.135257  -9314675.342572 
4882.155259  -8165559.676596 
4882.175262  -8419587.823193 
4882.195264  -3065883.958978 
4882.215266  10404478.182415 
4882.235268  9666306.511514 
4882.255271  3188074.577033 
4882.275273  8207661.718782 
4882.295275  13418536.704353 
4882.315278  16783329.389263 
4882.335280  8148599.528495 
4882.355282  14919966.752491 
4882.375284  22598522.263734 
4882.395287  12814072.128676 
4882.415289  9648310.466983 
4882.435291  4907456.169129 
4882.455293  13131086.006097 
4882.475296  23079529.887446 
4882.495298  15614534.457227 
4882.515300  11189061.264167 
4882.535303  8708258.568130 
4882.555305  -3122961.565742 
4882.575307  -10576569.906190 
4882.595309  -6099013.329573 
4882.615312  574759.535015 
4882.635314  -4802563.857794 
4882.655316  -13241902.389721 
4882.675318  1241434.804089 
4882.695321  15901978.241422 
4882.715323  16914420.190858 
4882.735325  14225415.757541 
4882.755328  14678200.233143 
4882.775330  11701083.966700 
4882.795332  3565518.142572 
4882.815334  765580.753320 
4882.835337  11945618.856211 
4882.855339  27373721.617237 
4882.875341  27304475.187761 
4882.895344  14974999.073734 
4882.915346  13294721.358465 
4882.935348  19377522.109948 
4882.955350  17228046.542181 
4882.975353  14367462.606311 
4882.995355  17230962.491366 
4883.015357  14530027.854819 
4883.035359  14246301.138726 
4883.055362  13035522.750708 
4883.075364  9093582.923052 
4883.095366  9105749.164523 
4883.115369  -1128249.193504 
4883.135371  5997778.467422 
4883.155373  17247074.621489 
4883.175375  -1922333.730559 
4883.195378  2575994.605633 
4883.215380  15224536.210564 
4883.235382  1497371.912454 
4883.255384  14968328.529763 
4883.275387  28783977.086304 
4883.295389  17158658.106699 
4883.315391  18057360.305366 
4883.335394  15436335.314638 
4883.355396  6774377.311241 
4883.375398  23624908.679024 
4883.395400  22468929.441745 
4883.415403  7392872.721241 
4883.435405  19984395.039101 
4883.455407  29411571.557941 
4883.475409  23008376.484076 
4883.495412  13309019.988639 
4883.515414  19641297.787572 
4883.535416  23393243.475698 
4883.555419  16020574.720574 
4883.575421  19055148.324334 
4883.595423  11258034.556209 
4883.615425  90988.872763 
4883.635428  11390351.869163 
4883.655430  19426333.390863 
4883.675432  12762086.231721 
4883.695434  -6696303.339106 
4883.715437  -541359.992635 
4883.735439  17169599.706146 
4883.755441  12684024.426650 
4883.775444  7521822.002119 
4883.795446  1678063.302620 
4883.815448  -1943610.787309 
4883.835450  28748941.562491 
4883.855453  27734676.284663 
4883.875455  5977904.593804 
4883.895457  14944286.369294 
4883.915460  713027.259588 
4883.935462  -2338680.105578 
4883.955464  15523664.044224 
4883.975466  7805963.364680 
4883.995469  -576640.638499 
4884.015471  -1226819.257723 
4884.035473  16334633.805649 
4884.055475  18695643.702539 
4884.075478  1964814.254617 
4884.095480  13820743.602354 
4884.115482  13567800.299588 
4884.135485  7912673.651918 
4884.155487  13123028.791882 
4884.175489  10148441.885291 
4884.195491  14934499.089620 
4884.215494  25562825.871671 
4884.235496  2163739.960961 
4884.255498  -6768217.815368 
4884.275500  20963474.233324 
4884.295503  19934354.835159 
4884.315505  10953380.560283 
4884.335507  9476974.635544 
4884.355510  19821441.745707 
4884.375512  17335971.633169 
4884.395514  5804847.834721 
4884.415516  7467783.868687 
4884.435519  1806663.480203 
4884.455521  7077095.175867 
4884.475523  19621943.125583 
4884.495525  4328057.970430 
4884.515528  5573532.278057 
4884.535530  16629079.112716 
4884.555532  1585497.000825 
4884.575535  5037826.582366 
4884.595537  10904849.384799 
4884.615539  -1116213.240115 
4884.635541  4612472.836746 
4884.655544  13211681.459712 
4884.675546  13781314.118255 
4884.695548  23136415.083467 
4884.715551  28320726.429702 
4884.735553  13826598.473352 
4884.755555  2103766.449930 
4884.775557  9190493.862267 
4884.795560  14802696.881100 
4884.815562  16159218.722412 
4884.835564  26766345.463070 
4884.855566  18628169.583180 
4884.875569  7695206.896978 
4884.895571  16094887.434756 
4884.915573  21754647.333749 
4884.935576  18833995.870839 
4884.955578  16634177.743011 
4884.975580  14898768.162219 
4884.995582  3250694.613597 
4885.015585  -3164614.845298 
4885.035587  9794211.401495 
4885.055589  21461288.945173 
4885.075591  12022864.379182 
4885.095594  17915930.732834 
4885.115596  21582345.337654 
4885.135598  9693901.051828 
4885.155601  16590640.328666 
4885.175603  5956737.453626 
4885.195605  -813178.756930 
4885.215607  23064480.231788 
4885.235610  22517269.648569 
4885.255612  7229761.038235 
4885.275614  11672766.697861 
4885.295616  17434517.191571 
4885.315619  14881985.545992 
4885.335621  8027072.404332 
4885.355623  -4552370.934205 
4885.375626  -11695482.206468 
4885.395628  824484.586325 
4885.415630  2169382.592116 
4885.435632  -5400657.993402 
4885.455635  -1328029.610112 
4885.475637  -5998655.794111 
4885.495639  -6878738.318143 
4885.515642  1665352.797831 
4885.535644  -3700648.502766 
4885.555646  -17351491.084599 
4885.575648  -11550925.722313 
4885.595651  672137.212372 
4885.615653  2305129.784607 
4885.635655  10498759.455209 
4885.655657  20469394.646793 
4885.675660  20507262.287470 
4885.695662  8921158.230028 
4885.715664  4670786.001053 
4885.735667  15565479.531137 
4885.755669  20455279.794438 
4885.775671  21669980.219202 
4885.795673  13482843.426496 
4885.815676  1301380.789974 
4885.835678  -5026241.480610 
4885.855680  -1539583.737951 
4885.875682  5959451.511118 
4885.895685  4017282.922786 
4885.915687  2024149.634069 
4885.935689  3481834.463597 
4885.955692  6146677.980100 
4885.975694  21517820.588833 
4885.995696  25955823.933116 
4886.015698  8126340.757990 
4886.035701  2116019.753836 
4886.055703  4794257.913510 
4886.075705  14627944.172036 
4886.095707  25219368.080695 
4886.115710  25348775.961358 
4886.135712  12903343.332755 
4886.155714  9878014.463120 
4886.175717  5933707.357883 
4886.195719  8797092.923780 
4886.215721  8325637.969702 
4886.235723  9207102.804900 
4886.255726  3394722.138235 
4886.275728  -4600323.093472 
4886.295730  14654485.228982 
4886.315733  9270122.100112 
4886.335735  -3099711.161528 
4886.355737  12767670.490108 
4886.375739  -971477.364640 
4886.395742  -7687542.994797 
4886.415744  14843077.584641 
4886.435746  16051953.186403 
4886.455748  3236554.054811 
4886.475751  1647538.354898 
4886.495753  15647262.725920 
4886.515755  10850932.208791 
4886.535758  6340977.541438 
4886.555760  11980800.839523 
4886.575762  1557336.916595 
4886.595764  11875203.692939 
4886.615767  36153599.631333 
4886.635769  15169562.112926 
4886.655771  5833603.364610 
4886.675773  9687907.910252 
4886.695776  -4059189.398303 
4886.715778  -4140160.511398 
4886.735780  1274899.968469 
4886.755783  -6268804.127018 
4886.775785  -6018846.784764 
4886.795787  2753280.524650 
4886.815789  11549524.378640 
4886.835792  3762941.568514 
4886.855794  5826536.478972 
4886.875796  8585000.073840 
4886.895798  -4129956.127512 
4886.915801  10424488.218057 
4886.935803  22291831.398144 
4886.955805  14805525.073362 
4886.975808  18240531.743889 
4886.995810  19947038.981323 
4887.015812  23028626.501738 
4887.035814  21566597.850652 
4887.055817  28911657.854586 
4887.075819  34245583.897146 
4887.095821  18605643.362346 
4887.115824  4701778.496709 
4887.135826  6778932.070147 
4887.155828  10464144.039434 
4887.175830  15041665.852385 
4887.195833  12906777.575423 
4887.215835  8139035.666325 
4887.235837  15012123.891244 
4887.255839  10480336.396330 
4887.275842  13839304.484468 
4887.295844  29082643.065420 
4887.315846  11345020.388313 
4887.335849  9796293.430997 
4887.355851  20713888.261400 
4887.375853  3118785.511131 
4887.395855  5588460.078741 
4887.415858  12476894.703290 
4887.435860  5704963.156052 
4887.455862  -6687863.749909 
4887.475864  -5219092.582407 
4887.495867  6606997.897171 
4887.515869  4290293.018543 
4887.535871  2055715.677029 
4887.555874  -4228529.491314 
4887.575876  -6192542.109164 
4887.595878  6451983.947167 
4887.615880  -1463690.549403 
4887.635883  -11529800.604909 
4887.655885  8923246.543777 
4887.675887  6983230.665700 
4887.695889  895339.928534 
4887.715892  16718400.916948 
4887.735894  20418389.458416 
4887.755896  6517541.480972 
4887.775899  3653809.242238 
4887.795901  16456820.661669 
4887.815903  12706575.431791 
4887.835905  12380336.589848 
4887.855908  30646154.970507 
4887.875910  19933182.516730 
4887.895912  5631257.289426 
4887.915915  11913272.369548 
4887.935917  9619673.321244 
4887.955919  3196233.091177 
4887.975921  13789971.194619 
4887.995924  27680835.851552 
4888.015926  19507404.585365 
4888.035928  22167632.802321 
4888.055930  24450633.211875 
4888.075933  11289496.345083 
4888.095935  8754131.515225 
4888.115937  11995916.808792 
4888.135940  6405700.212522 
4888.155942  14624898.205218 
4888.175944  14437879.714779 
4888.195946  5940213.512320 
4888.215949  15835512.422860 
4888.235951  15267617.548321 
4888.255953  14886026.111054 
4888.275955  21571223.487421 
4888.295958  20178766.733394 
4888.315960  19792726.545736 
4888.335962  24592266.648925 
4888.355965  19818600.299902 
4888.375967  7800162.415260 
4888.395969  8927316.150743 
4888.415971  22090302.099544 
4888.435974  12822284.152341 
4888.455976  14305630.326086 
4888.475978  19946829.976283 
4888.495980  9884458.840410 
4888.515983  21001758.137476 
4888.535985  26660114.785064 
4888.555987  10662603.563517 
4888.575990  4589664.661119 
4888.595992  15128033.629383 
4888.615994  19840425.883264 
4888.635996  9202640.304290 
4888.655999  15499383.761851 
4888.676001  18021497.765199 
4888.696003  10517561.982069 
4888.716006  14336243.655104 
4888.736008  12921038.177750 
4888.756010  5781347.763866 
4888.776012  19539638.998111 
4888.796015  19473167.236476 
4888.816017  2788962.178966 
4888.836019  13989996.114958 
4888.856021  24522764.397813 
4888.876024  20695358.598516 
4888.896026  13964871.790316 
4888.916028  5162384.499086 
4888.936031  -5908964.264917 
4888.956033  -2631434.205076 
4888.976035  8572916.965772 
4888.996037  -2155434.994109 
4889.016040  1036041.070396 
4889.036042  11336551.683246 
4889.056044  -3071269.587324 
4889.076046  -7121816.617305 
4889.096049  -2776216.334453 
4889.116051  2188204.173135 
4889.136053  1516833.398243 
4889.156056  1142643.740622 
4889.176058  4696315.287521 
4889.196060  4893322.735328 
4889.216062  12245954.179915 
4889.236065  17100438.879736 
4889.256067  11473339.086065 
4889.276069  15215858.138840 
4889.296071  16974958.950422 
4889.316074  4881296.289626 
4889.336076  10023699.749438 
4889.356078  7094385.035553 
4889.376081  -3062124.688379 
4889.396083  4623244.118198 
4889.416085  -76708.162781 
4889.436087  -11948871.705681 
4889.456090  -18892992.615639 
4889.476092  -14012555.637640 
4889.496094  -8075314.042020 
4889.516096  -2567182.826047 
4889.536099  -5259121.076316 
4889.556101  -6385097.931223 
4889.576103  -4826825.206511 
4889.596106  -9092863.504163 
4889.616108  -2775029.979626 
4889.636110  8949165.239635 
4889.656112  4420742.916263 
4889.676115  10891196.304296 
4889.696117  17618579.158281 
4889.716119  12552732.941494 
4889.736122  15862060.974126 
4889.756124  15437555.970321 
4889.776126  15095383.293053 
4889.796128  12619982.495241 
4889.816131  -667543.660410 
4889.836133  11811184.353742 
4889.856135  20735499.772641 
4889.876137  18330211.475691 
4889.896140  16837031.236194 
4889.916142  15202456.023780 
4889.936144  15507209.178429 
4889.956147  14495559.838199 
4889.976149  9626272.378588 
4889.996151  15012449.037779 
4890.016153  23324698.887207 
4890.036156  9732478.155652 
4890.056158  7133564.317366 
4890.076160  12236564.834209 
4890.096162  14553265.252783 
4890.116165  16025112.154056 
4890.136167  17554039.018648 
4890.156169  8434191.960259 
4890.176172  2450861.746793 
4890.196174  10573918.913938 
4890.216176  19573104.552609 
4890.236178  29907352.226581 
4890.256181  6631371.511431 
4890.276183  9646727.135256 
4890.296185  21730820.931110 
4890.316187  47006.473192 
4890.336190  9640958.030323 
4890.356192  7904150.716538 
4890.376194  878472.250879 
4890.396197  15178274.357217 
4890.416199  5391338.096438 
4890.436201  11598319.210316 
4890.456203  25278155.667475 
4890.476206  10742391.277211 
4890.496208  13628757.967831 
4890.516210  21360346.116999 
4890.536213  7280283.194475 
4890.556215  2857718.939580 
4890.576217  779918.407689 
4890.596219  4243425.916335 
4890.616222  26248087.112678 
4890.636224  21374781.483779 
4890.656226  8414230.804802 
4890.676228  7108310.365488 
4890.696231  5822893.051994 
4890.716233  16834315.579220 
4890.736235  19991807.958126 
4890.756238  16227189.175305 
4890.776240  9990874.922629 
4890.796242  5178508.386304 
4890.816244  12067738.820497 
4890.836247  1807455.139615 
4890.856249  347571.492021 
4890.876251  -592319.220718 
4890.896253  -11555302.971058 
4890.916256  -11537567.921686 
4890.936258  -3443007.453047 
4890.956260  9966435.004262 
4890.976263  -288969.045009 
4890.996265  989216.260124 
4891.016267  1773996.438610 
4891.036269  -22805515.019270 
4891.056272  2494099.245442 
4891.076274  11599572.728959 
4891.096276  -6550083.457970 
4891.116278  7282197.735826 
4891.136281  -1842845.040192 
4891.156283  -8891474.613443 
4891.176285  2599649.792929 
4891.196288  -7675559.052293 
4891.216290  -17535320.255391 
4891.236292  -18433946.915729 
4891.256294  -10315450.848557 
4891.276297  -10719565.416041 
4891.296299  -8446251.777500 
4891.316301  1725120.313782 
4891.336304  -3570606.179498 
4891.356306  7444024.002793 
4891.376308  7725133.934724 
4891.396310  -10955987.011229 
4891.416313  6416813.309565 
4891.436315  3723113.884054 
4891.456317  -11838270.661045 
4891.476319  -1412952.906522 
4891.496322  -9812458.004528 
4891.516324  -15609637.772062 
4891.536326  -8314545.627383 
4891.556329  -6084161.976103 
4891.576331  -9188891.923824 
4891.596333  -14518457.994556 
4891.616335  -12127455.800124 
4891.636338  -8282457.919847 
4891.656340  -3658741.296226 
4891.676342  -2747162.687690 
4891.696344  -6331316.201847 
4891.716347  9362579.426600 
4891.736349  7444763.829824 
4891.756351  -3143929.359698 
4891.776354  2214518.285578 
4891.796356  -8192612.238218 
4891.816358  -10977294.646495 
4891.836360  -10712691.177862 
4891.856363  -15055264.698969 
4891.876365  -13230209.520559 
4891.896367  -8505789.267110 
4891.916369  -367288.849964 
4891.936372  -16661739.256616 
4891.956374  -12532716.920587 
4891.976376  6189906.073736 
4891.996379  -21475217.549430 
4892.016381  -6427139.166805 
4892.036383  6333690.362278 
4892.056385  -9489503.648598 
4892.076388  9527661.562223 
4892.096390  -10724169.270004 
4892.116392  -31991794.765509 
4892.136395  952855.934535 
4892.156397  1475358.171933 
4892.176399  -11155320.129087 
4892.196401  -2429985.085851 
4892.216404  5306216.795532 
4892.236406  -12965304.406666 
4892.256408  -6427291.486271 
4892.276410  14952264.766652 
4892.296413  -8047875.223968 
4892.316415  1020050.926956 
4892.336417  12318424.644768 
4892.356420  -7219162.327425 
4892.376422  13048839.558376 
4892.396424  15679956.975674 
4892.416426  -5546766.965271 
4892.436429  199677.546217 
4892.456431  -4750435.279025 
4892.476433  -7059595.412507 
4892.496435  3095893.630363 
4892.516438  23921191.339305 
4892.536440  15096967.134756 
4892.556442  -2997411.311966 
4892.576445  16667267.415674 
4892.596447  9477277.177381 
4892.616449  8613084.549118 
4892.636451  24212135.811004 
4892.656454  470091.931229 
4892.676456  5553265.158303 
4892.696458  10096797.478814 
4892.716460  -2064347.020075 
4892.736463  7038901.342520 
4892.756465  6599200.203143 
4892.776467  8488549.093034 
4892.796470  1629240.611183 
4892.816472  -4769375.761920 
4892.836474  -3996031.440645 
4892.856476  -11285854.029159 
4892.876479  -932487.683575 
4892.896481  786439.092446 
4892.916483  11268854.812605 
4892.936486  17680553.232394 
4892.956488  -1392274.738817 
4892.976490  13115142.585516 
4892.996492  12703250.338440 
4893.016495  2667775.043844 
4893.036497  36241298.122568 
4893.056499  14125855.469152 
4893.076501  -5254885.475938 
4893.096504  24527859.305580 
4893.116506  10041313.412755 
4893.136508  10639266.347617 
4893.156511  27144606.828340 
4893.176513  19828686.819386 
4893.196515  12398407.033778 
4893.216517  19356123.622625 
4893.236520  14569987.916982 
4893.256522  -12532204.958634 
4893.276524  54359.607315 
4893.296526  2473029.915587 
4893.316529  -17143747.780520 
4893.336531  7132283.400412 
4893.356533  231757.655156 
4893.376536  -1858093.583342 
4893.396538  14317319.706533 
4893.416540  -4295735.028921 
4893.436542  -774436.700044 
4893.456545  5667626.851264 
4893.476547  11708633.653033 
4893.496549  21545371.306818 
4893.516551  20632260.942919 
4893.536554  20122475.317027 
4893.556556  19385288.822027 
4893.576558  23293188.870990 
4893.596561  11237833.127150 
4893.616563  5974328.534886 
4893.636565  25436192.305164 
4893.656567  9315965.360344 
4893.676570  -3950162.690948 
4893.696572  22150905.273547 
4893.716574  15530321.920909 
4893.736577  6670539.569193 
4893.756579  12938084.411257 
4893.776581  19199824.493014 
4893.796583  4122976.628392 
4893.816586  -6990287.905241 
4893.836588  4931766.021625 
4893.856590  15052019.657906 
4893.876592  29204497.771885 
4893.896595  10896814.586336 
4893.916597  -14478223.206323 
4893.936599  10606954.540978 
4893.956602  366850.381524 
4893.976604  1172179.158698 
4893.996606  23511976.780324 
4894.016608  9645911.860337 
4894.036611  7967427.356527 
4894.056613  10404252.798349 
4894.076615  12398416.416361 
4894.096617  17175834.519988 
4894.116620  23289259.640478 
4894.136622  20322299.211680 
4894.156624  1048992.935172 
4894.176627  20617438.508569 
4894.196629  15105555.104034 
4894.216631  -1911922.495964 
4894.236633  23833894.619019 
4894.256636  12727251.884643 
4894.276638  3828555.319294 
4894.296640  17174964.254795 
4894.316642  15884635.289279 
4894.336645  8603950.710557 
4894.356647  8935065.514246 
4894.376649  3931272.025533 
4894.396652  -1774007.432196 
4894.416654  14550195.257738 
4894.436656  24355698.045753 
4894.456658  29350409.160808 
4894.476661  23222629.839483 
4894.496663  2300851.877750 
4894.516665  4369547.460258 
4894.536667  29291720.362485 
4894.556670  13712599.876306 
4894.576672  10839754.009561 
4894.596674  15529470.731909 
4894.616677  -846209.585789 
4894.636679  4225099.080519 
4894.656681  1853242.103101 
4894.676683  10016511.311045 
4894.696686  16042745.599894 
4894.716688  12048227.641977 
4894.736690  15304440.061977 
4894.756693  13343360.544689 
4894.776695  24522438.215231 
4894.796697  -4059150.858000 
4894.816699  -4813105.383317 
4894.836702  22047237.165225 
4894.856704  -740851.655245 
4894.876706  14504728.212231 
4894.896708  7442069.203674 
4894.916711  -177436.263766 
4894.936713  28765198.918026 
4894.956715  2487761.130129 
4894.976718  -9599443.648187 
4894.996720  11667222.651622 
4895.016722  4997392.903330 
4895.036724  2115833.927273 
4895.056727  14372798.316509 
4895.076729  19306176.361273 
4895.096731  -1085745.103088 
4895.116733  13107663.913772 
4895.136736  18346923.175606 
4895.156738  -6733146.329160 
4895.176740  13128476.388119 
4895.196743  17598413.578610 
4895.216745  8063163.399202 
4895.236747  19471213.765010 
4895.256749  18460423.901266 
4895.276752  12938894.509765 
4895.296754  8179792.473884 
4895.316756  9971409.056038 
4895.336758  22510479.564063 
4895.356761  14094372.776122 
4895.376763  -2151849.746541 
4895.396765  5084873.874263 
4895.416768  27956554.138012 
4895.436770  17156445.204510 
4895.456772  -366238.542611 
4895.476774  30800824.437630 
4895.496777  9583657.331105 
4895.516779  -1845238.540677 
4895.536781  19290672.715712 
4895.556784  2514623.633737 
4895.576786  16508658.385677 
4895.596788  33757711.245014 
4895.616790  15303743.437142 
4895.636793  360210.763513 
4895.656795  25472282.786901 
4895.676797  31957950.954693 
4895.696799  13621553.722933 
4895.716802  21186388.850424 
4895.736804  16451169.769831 
4895.756806  19201480.421591 
4895.776809  21231885.536004 
4895.796811  1812388.864298 
4895.816813  26304402.344502 
4895.836815  20818071.873380 
4895.856818  -6501521.037023 
4895.876820  17871732.350889 
4895.896822  7517572.218293 
4895.916824  4133881.574008 
4895.936827  29813590.674742 
4895.956829  20474109.863147 
4895.976831  2775784.662085 
4895.996834  16108930.697091 
4896.016836  34471917.347532 
4896.036838  25228282.945167 
4896.056840  26737915.452534 
4896.076843  32907533.878982 
4896.096845  29339677.801012 
4896.116847  25507452.205237 
4896.136849  18864794.836863 
4896.156852  19081507.603869 
4896.176854  23918902.387990 
4896.196856  -15884039.133364 
4896.216859  -542972.359575 
4896.236861  27325167.709237 
4896.256863  6032043.207446 
4896.276865  1732305.015542 
4896.296868  18283217.208837 
4896.316870  17696334.850548 
4896.336872  4227124.479922 
4896.356875  18997077.492896 
4896.376877  16019603.416044 
4896.396879  23114287.834377 
4896.416881  27833232.344003 
4896.436884  2945849.175732 
4896.456886  19741996.648238 
4896.476888  23399654.396051 
4896.496890  -7770821.485649 
4896.516893  1313596.831237 
4896.536895  -4441614.370958 
4896.556897  9467115.048322 
4896.576900  47671538.734067 
4896.596902  28905697.349274 
4896.616904  20102462.519135 
4896.636906  30578417.938564 
4896.656909  35525032.424374 
4896.676911  13778829.444377 
4896.696913  10474270.649451 
4896.716915  27214748.571005 
4896.736918  20077143.978514 
4896.756920  24302330.273542 
4896.776922  18880516.584096 
4896.796925  11659707.148272 
4896.816927  21388881.369551 
4896.836929  8036965.495286 
4896.856931  -13811574.203058 
4896.876934  -11279098.445460 
4896.896936  -1382412.964317 
4896.916938  8513771.831824 
4896.936940  15867962.519836 
4896.956943  9914248.021392 
4896.976945  288290.994361 
4896.996947  13618507.502739 
4897.016950  870800.643213 
4897.036952  -9959970.436198 
4897.056954  11825638.400093 
4897.076956  11698002.793500 
4897.096959  7784695.560184 
4897.116961  13596093.560821 
4897.136963  4006870.730905 
4897.156966  3044420.972309 
4897.176968  12385513.695443 
4897.196970  21574232.894248 
4897.216972  23385844.550167 
4897.236975  14374753.798713 
4897.256977  19142484.089860 
4897.276979  24284738.240330 
4897.296981  24484314.287361 
4897.316984  11747803.239040 
4897.336986  20925428.727584 
4897.356988  29056672.286460 
4897.376991  11573720.136832 
4897.396993  4861556.263130 
4897.416995  14161297.972492 
4897.436997  11141472.847682 
4897.457000  20871403.752621 
4897.477002  24025193.432983 
4897.497004  12639640.651740 
4897.517006  15752334.786991 
4897.537009  5334137.581898 
4897.557011  1266966.548570 
4897.577013  21522743.112086 
4897.597016  23432580.016816 
4897.617018  23009208.879009 
4897.637020  17564030.933347 
4897.657022  -1904952.398397 
4897.677025  2232734.044418 
4897.697027  23499366.020220 
4897.717029  8967705.088368 
4897.737031  923367.751948 
4897.757034  11761936.697665 
4897.777036  12107786.801465 
4897.797038  21841946.449365 
4897.817041  18549191.568328 
4897.837043  -5341758.929123 
4897.857045  4481255.162984 
4897.877047  8531261.446192 
4897.897050  -9277859.425033 
4897.917052  10269184.421760 
4897.937054  20865750.686899 
4897.957057  9325302.073009 
4897.977059  17810641.350951 
4897.997061  2243587.378140 
4898.017063  -137347.161339 
4898.037066  24263283.624430 
4898.057068  24960697.767606 
4898.077070  18977896.939358 
4898.097072  26805016.257128 
4898.117075  14419955.351349 
4898.137077  15791372.234154 
4898.157079  26461594.931164 
4898.177082  18929322.260332 
4898.197084  13981268.890434 
4898.217086  4487920.094428 
4898.237088  -12073603.144366 
4898.257091  7904536.543257 
4898.277093  23873631.353060 
4898.297095  3795679.305332 
4898.317097  11454772.187101 
4898.337100  18681930.412113 
4898.357102  1585443.520682 
4898.377104  12802991.646512 
4898.397107  26986606.501523 
4898.417109  23300210.847222 
4898.437111  22915616.455308 
4898.457113  20150085.758396 
4898.477116  10905540.587040 
4898.497118  12840523.306515 
4898.517120  -2161624.486130 
4898.537122  4776741.951326 
4898.557125  27394585.170529 
4898.577127  15537350.893608 
4898.597129  -155431.550295 
4898.617132  14565013.666753 
4898.637134  18965424.225760 
4898.657136  18334192.884356 
4898.677138  13151749.384804 
4898.697141  5753140.921750 
4898.717143  16375848.476096 
4898.737145  13267872.364453 
4898.757148  15176616.830537 
4898.777150  15736422.507130 
4898.797152  8021050.042476 
4898.817154  23104097.533491 
4898.837157  32200787.078768 
4898.857159  25350484.308666 
4898.877161  22859510.624517 
4898.897163  30730528.662554 
4898.917166  27336771.528375 
4898.937168  9796884.690319 
4898.957170  13703111.666081 
4898.977173  17031261.546383 
4898.997175  10599037.060961 
4899.017177  17307374.509654 
4899.037179  13770585.400909 
4899.057182  5235464.839134 
4899.077184  25777439.859074 
4899.097186  17550398.600858 
4899.117188  -9601169.063442 
4899.137191  14671172.977381 
4899.157193  28044333.929687 
4899.177195  13939596.155717 
4899.197198  7035269.237305 
4899.217200  -5099902.796851 
4899.237202  10001877.942619 
4899.257204  27763709.214412 
4899.277207  18228516.006018 
4899.297209  15032391.905463 
4899.317211  14128657.535239 
4899.337213  2090429.485675 
4899.357216  14307433.921044 
4899.377218  25186728.520020 
4899.397220  20001319.015206 
4899.417223  10733559.193568 
4899.437225  11530198.606867 
4899.457227  17714273.517478 
4899.477229  17806857.552245 
4899.497232  22658135.683422 
4899.517234  17136260.282038 
4899.537236  15603580.998106 
4899.557239  22566380.962785 
4899.577241  10744241.323391 
4899.597243  10309798.165276 
4899.617245  12945462.467439 
4899.637248  9919914.046383 
4899.657250  17606619.253484 
4899.677252  21391221.808252 
4899.697254  27582820.482397 
4899.717257  24932774.120608 
4899.737259  17310567.611798 
4899.757261  15108980.145620 
4899.777264  8886612.780619 
4899.797266  -1868881.366442 
4899.817268  6030284.301872 
4899.837270  19600772.386013 
4899.857273  31707956.440245 
4899.877275  35056246.394003 
4899.897277  20620310.527075 
4899.917279  3919740.223456 
4899.937282  3699302.864729 
4899.957284  7345409.020972 
4899.977286  8575577.098576 
4899.997289  11363884.266437 
4900.017291  12842007.021494 
4900.037293  16413579.310031 
4900.057295  27177623.400602 
4900.077298  18151119.986694 
4900.097300  7071652.235938 
4900.117302  5781279.830111 
4900.137304  -7190344.163258 
4900.157307  -4393635.518248 
4900.177309  12749264.097515 
4900.197311  16236842.293807 
4900.217314  18433200.599607 
4900.237316  18001385.860565 
4900.257318  2735304.765878 
4900.277320  5537993.492222 
4900.297323  13876370.856840 
4900.317325  91390.296790 
4900.337327  -843314.943430 
4900.357329  -78994.754316 
4900.377332  562651.995831 
4900.397334  -1375260.712095 
4900.417336  -3812352.526100 
4900.437339  7704140.408429 
4900.457341  11643508.177590 
4900.477343  6902804.437986 
4900.497345  13599622.030078 
4900.517348  10832236.323084 
4900.537350  4092318.933951 
4900.557352  -525121.252996 
4900.577355  4041201.728182 
4900.597357  13809152.835035 
4900.617359  20282491.299201 
4900.637361  18980926.403295 
4900.657364  9673493.592159 
4900.677366  19270282.997181 
4900.697368  29234850.568241 
4900.717370  15508112.000462 
4900.737373  8119841.796066 
4900.757375  16500863.316777 
4900.777377  14950315.892687 
4900.797380  26315775.334025 
4900.817382  25569468.754246 
4900.837384  8533344.115868 
4900.857386  -3226371.189079 
4900.877389  5703063.740521 
4900.897391  20210162.566453 
4900.917393  15856318.996741 
4900.937395  18036710.826058 
4900.957398  9799643.657024 
4900.977400  7423370.336889 
4900.997402  16359151.732440 
4901.017405  -758632.796370 
4901.037407  -12742955.616905 
4901.057409  8341298.222795 
4901.077411  15315860.879620 
4901.097414  5292397.889128 
4901.117416  10100572.489314 
4901.137418  13409999.494881 
4901.157420  13067726.162582 
4901.177423  15098462.793466 
4901.197425  24761667.817309 
4901.217427  10385904.584632 
4901.237430  4210973.652774 
4901.257432  9896624.422032 
4901.277434  12703179.901478 
4901.297436  22862719.053416 
4901.317439  3697383.475740 
4901.337441  4604936.210287 
4901.357443  20447062.226678 
4901.377446  13300854.385481 
4901.397448  18706112.124046 
4901.417450  85504.065428 
4901.437452  6247308.506284 
4901.457455  30175530.190666 
4901.477457  19814430.858215 
4901.497459  5103625.106714 
4901.517461  20537152.366047 
4901.537464  10524001.080071 
4901.557466  -2393636.548697 
4901.577468  25575612.816806 
4901.597471  27921775.025914 
4901.617473  23425849.644127 
4901.637475  28859998.805183 
4901.657477  5165264.300483 
4901.677480  22758777.035557 
4901.697482  32138570.628354 
4901.717484  12117401.519995 
4901.737486  36648522.910300 
4901.757489  40214758.229369 
4901.777491  10108788.547176 
4901.797493  3524253.764565 
4901.817496  14836340.187780 
4901.837498  23965180.945986 
4901.857500  27323745.899520 
4901.877502  18113251.212475 
4901.897505  12726315.399907 
4901.917507  13074752.260489 
4901.937509  17872456.316705 
4901.957511  38030429.927769 
4901.977514  24583053.858323 
4901.997516  -3206275.607385 
4902.017518  17747585.124557 
4902.037521  23450297.865850 
4902.057523  19440515.510433 
4902.077525  26147377.939557 
4902.097527  23224363.327460 
4902.117530  23183011.583257 
4902.137532  21526524.380805 
4902.157534  15419680.744336 
4902.177537  8683944.078416 
4902.197539  9288458.560947 
4902.217541  -5672465.208383 
4902.237543  13171675.460921 
4902.257546  35075148.140648 
4902.277548  17706408.612621 
4902.297550  7797437.028649 
4902.317552  5065816.308816 
4902.337555  11809200.183271 
4902.357557  29348450.361447 
4902.377559  15412682.829242 
4902.397562  13006989.690619 
4902.417564  18467300.922582 
4902.437566  2818129.222384 
4902.457568  5254549.346999 
4902.477571  14140401.680638 
4902.497573  3585447.162539 
4902.517575  -1120303.435766 
4902.537577  20094556.401114 
4902.557580  20840527.499453 
4902.577582  25033450.473197 
4902.597584  21548687.349718 
4902.617587  15659101.270582 
4902.637589  31905765.982076 
4902.657591  11035014.017761 
4902.677593  2081124.268690 
4902.697596  16499968.321394 
4902.717598  10848404.683269 
4902.737600  22322884.802580 
4902.757602  9351582.205724 
4902.777605  -442377.773696 
4902.797607  5630102.653189 
4902.817609  4689480.519686 
4902.837612  15605174.774767 
4902.857614  21024519.988505 
4902.877616  6479391.316316 
4902.897618  1090554.685800 
4902.917621  22852308.323678 
4902.937623  -1292488.140714 
4902.957625  -4989632.130056 
4902.977628  28442642.854106 
4902.997630  6751586.748976 
4903.017632  15647367.668534 
4903.037634  25165733.835567 
4903.057637  14689314.805893 
4903.077639  23199858.762297 
4903.097641  11058078.042780 
4903.117643  18731259.052037 
4903.137646  20247524.250094 
4903.157648  1625102.811740 
4903.177650  3070612.773332 
4903.197653  12678338.989233 
4903.217655  3042162.723967 
4903.237657  8715190.720203 
4903.257659  19112904.681883 
4903.277662  9750213.310570 
4903.297664  12469169.578204 
4903.317666  19707272.411076 
4903.337668  21893133.223664 
4903.357671  14612937.969845 
4903.377673  -3229127.761014 
4903.397675  26590024.403032 
4903.417678  33285570.353639 
4903.437680  -5736129.599221 
4903.457682  -9650904.471560 
4903.477684  -1045544.178360 
4903.497687  5504235.510818 
4903.517689  6701015.343737 
4903.537691  25021258.082831 
4903.557693  15988191.081359 
4903.577696  10608834.129294 
4903.597698  2346234.821660 
4903.617700  -4988302.888402 
4903.637703  7763106.451254 
4903.657705  -5949786.332404 
4903.677707  -6606286.283628 
4903.697709  -6065042.359449 
4903.717712  -23997851.892119 
4903.737714  -16613066.542605 
4903.757716  3419182.619910 
4903.777719  -6705282.690678 
4903.797721  -30868113.035120 
4903.817723  273042.289568 
4903.837725  19099419.954271 
4903.857728  -2824634.752528 
4903.877730  -9417547.864879 
4903.897732  2254246.280026 
4903.917734  24470291.465800 
4903.937737  6577574.083496 
4903.957739  -11738429.555868 
4903.977741  7383294.909186 
4903.997744  14763515.350676 
4904.017746  1821003.858149 
4904.037748  -48680.013129 
4904.057750  19760379.618936 
4904.077753  31568575.361194 
4904.097755  21076756.044949 
4904.117757  17351832.344609 
4904.137759  12802637.925832 
4904.157762  7388171.071970 
4904.177764  3078658.231498 
4904.197766  32730233.655972 
4904.217769  27597290.963271 
4904.237771  -2530347.543215 
4904.257773  6537853.566555 
4904.277775  3428921.625044 
4904.297778  -4448799.826564 
4904.317780  7848880.698886 
4904.337782  33584809.836818 
4904.357784  9420918.814936 
4904.377787  -8423736.898541 
4904.397789  15883110.817877 
4904.417791  12224745.491786 
4904.437794  13649720.420368 
4904.457796  20256386.862995 
4904.477798  22301598.709724 
4904.497800  3114226.008579 
4904.517803  -10502461.446212 
4904.537805  916938.102647 
4904.557807  19203979.608395 
4904.577810  9430821.750192 
4904.597812  -18952036.486717 
4904.617814  9366646.633001 
4904.637816  11176269.343045 
4904.657819  3714244.027255 
4904.677821  17771962.289911 
4904.697823  651475.016624 
4904.717825  2446897.096224 
4904.737828  3880645.754572 
4904.757830  2571724.801595 
4904.777832  2113429.604555 
4904.797835  -6816884.654679 
4904.817837  -5644478.260978 
4904.837839  3742853.611907 
4904.857841  -22486760.150298 
4904.877844  -35124902.929089 
4904.897846  9946807.900493 
4904.917848  -1767031.223559 
4904.937850  -11103561.964971 
4904.957853  20121543.519030 
4904.977855  6859860.270192 
4904.997857  -6292208.251688 
4905.017860  -4694084.373255 
4905.037862  7846390.779019 
4905.057864  22036022.144492 
4905.077866  22182197.146548 
4905.097869  20177146.707191 
4905.117871  34455392.348568 
4905.137873  11146858.838257 
4905.157875  -6881169.212069 
4905.177878  30007792.284924 
4905.197880  12787281.189836 
4905.217882  7884974.131113 
4905.237885  28417309.792458 
4905.257887  15577293.015038 
4905.277889  2949767.989541 
4905.297891  -4113071.541273 
4905.317894  12866761.460227 
4905.337896  19251906.732810 
4905.357898  1582395.275502 
4905.377900  -6091028.128468 
4905.397903  14846170.170220 
4905.417905  14854028.790659 
4905.437907  -12630075.903726 
4905.457910  10195806.855343 
4905.477912  7361308.497063 
4905.497914  -2812509.643522 
4905.517916  -4316620.800293 
4905.537919  -4449925.421250 
4905.557921  9932998.310282 
4905.577923  14755623.334892 
4905.597926  15999274.805833 
4905.617928  19959849.090151 
4905.637930  19712277.115541 
4905.657932  2320481.450121 
4905.677935  19790896.548559 
4905.697937  18576126.603812 
4905.717939  -5806240.623062 
4905.737941  14786425.201622 
4905.757944  10821074.748174 
4905.777946  9774162.962124 
4905.797948  15709086.828842 
4905.817951  7052997.611878 
4905.837953  14423947.332943 
4905.857955  14923247.145239 
4905.877957  -255111.330076 
4905.897960  -504287.908983 
4905.917962  5464128.961720 
4905.937964  -3292535.943571 
4905.957966  20559722.564571 
4905.977969  32203327.066079 
4905.997971  13223158.617748 
4906.017973  16948907.043328 
4906.037976  3301621.313372 
4906.057978  15736830.332701 
4906.077980  25077914.477766 
4906.097982  980511.347666 
4906.117985  -70361.089664 
4906.137987  20164346.118509 
4906.157989  14828911.005580 
4906.177991  13770285.269738 
4906.197994  27976724.612616 
4906.217996  5849636.315869 
4906.237998  2644817.233898 
4906.258001  9545455.768240 
4906.278003  3394768.557676 
4906.298005  23913144.039378 
4906.318007  25795024.060840 
4906.338010  6459244.100214 
4906.358012  13661640.648419 
4906.378014  34890220.818670 
4906.398017  12539310.629629 
4906.418019  -8532177.747461 
4906.438021  25743459.866630 
4906.458023  35410562.314816 
4906.478026  19578854.945891 
4906.498028  14819444.869788 
4906.518030  21366222.551094 
4906.538032  23547319.139696 
4906.558035  17233693.511058 
4906.578037  20678299.356763 
4906.598039  22740751.070912 
4906.618042  29746271.960411 
4906.638044  17213424.704565 
4906.658046  17269818.045952 
4906.678048  12364427.396707 
4906.698051  10568910.703276 
4906.718053  11869078.620106 
4906.738055  1605897.529762 
4906.758057  11051489.685551 
4906.778060  7545620.056493 
4906.798062  14665467.069575 
4906.818064  22264220.663574 
4906.838067  6285275.739035 
4906.858069  8576463.445150 
4906.878071  25438576.588461 
4906.898073  21844336.734134 
4906.918076  42667851.175943 
4906.938078  73149362.652531 
4906.958080  39818970.831686 
4906.978082  33031526.739825 
4906.998085  49070602.284510 
4907.018087  51141272.320051 
4907.038089  56092269.612125 
4907.058092  35833529.653716 
4907.078094  20616282.831369 
4907.098096  13829704.599148 
4907.118098  1937317.446489 
4907.138101  3976586.507563 
4907.158103  -2638979.744105 
4907.178105  -11398895.278381 
4907.198108  2187047.129546 
4907.218110  13419380.008191 
4907.238112  -8230962.870051 
4907.258114  -6163388.990511 
4907.278117  21236364.365127 
4907.298119  27159059.435917 
4907.318121  13006640.457848 
4907.338123  11442403.078760 
4907.358126  14568652.468728 
4907.378128  3190398.183117 
4907.398130  23418771.058811 
4907.418133  33425899.545099 
4907.438135  9935969.949103 
4907.458137  2238670.599826 
4907.478139  14291772.481345 
4907.498142  27390134.266506 
4907.518144  11164431.755878 
4907.538146  1327277.475751 
4907.558148  13599412.369673 
4907.578151  430933.196460 
4907.598153  -18659480.261258 
4907.618155  7299251.584963 
4907.638158  23118258.480675 
4907.658160  5624972.406358 
4907.678162  317983.374884 
4907.698164  21760101.892650 
4907.718167  32811909.352963 
4907.738169  -1608009.907231 
4907.758171  -14406736.095654 
4907.778173  10961983.508535 
4907.798176  6265485.782160 
4907.818178  -7552094.345693 
4907.838180  20066209.167145 
4907.858183  19128875.066430 
4907.878185  8690198.293863 
4907.898187  12330335.422279 
4907.918189  -4033971.544749 
4907.938192  3598224.601618 
4907.958194  9879897.286334 
4907.978196  16773527.477050 
4907.998199  33853179.122432 
4908.018201  7968926.069414 
4908.038203  -9566549.363336 
4908.058205  14296874.187593 
4908.078208  4508012.716455 
4908.098210  -10655055.899286 
4908.118212  -755342.284541 
4908.138214  -3783465.176266 
4908.158217  -15399054.900765 
4908.178219  -9186406.121300 
4908.198221  -2041620.701982 
4908.218224  -692053.530983 
4908.238226  -9661594.410460 
4908.258228  8086590.253423 
4908.278230  37584771.398139 
4908.298233  19146163.491613 
4908.318235  11477040.116859 
4908.338237  13670621.672972 
4908.358239  344614.082694 
4908.378242  5794963.722774 
4908.398244  24207843.468215 
4908.418246  23855987.958074 
4908.438249  -3422759.644316 
4908.458251  -10346964.069462 
4908.478253  2019886.881310 
4908.498255  -3311046.610939 
4908.518258  270410.578079 
4908.538260  12224309.837053 
4908.558262  14437316.714366 
4908.578264  660147.994010 
4908.598267  2335969.320786 
4908.618269  24950959.054729 
4908.638271  14737671.581333 
4908.658274  1277354.661467 
4908.678276  14766821.099422 
4908.698278  -7491113.161406 
4908.718280  -19635224.767356 
4908.738283  11866636.661265 
4908.758285  8725167.770451 
4908.778287  -8601573.234648 
4908.798290  7922229.588976 
4908.818292  21996924.256925 
4908.838294  15055648.472454 
4908.858296  -10115222.575172 
4908.878299  962806.255887 
4908.898301  35288928.269611 
4908.918303  17420317.385125 
4908.938305  -5788526.066588 
4908.958308  12544471.679022 
4908.978310  10474295.214935 
4908.998312  -2475363.990442 
4909.018315  5604100.428862 
4909.038317  5159776.348647 
4909.058319  -2481493.380603 
4909.078321  -6716798.890655 
4909.098324  17451240.416665 
4909.118326  16139640.237715 
4909.138328  -6175046.541559 
4909.158330  11317188.705135 
4909.178333  15774292.397877 
4909.198335  5024877.232550 
4909.218337  7639881.285478 
4909.238340  18024169.611784 
4909.258342  7494905.392134 
4909.278344  -1379883.222278 
4909.298346  23881324.303667 
4909.318349  31386947.667443 
4909.338351  6478373.471028 
4909.358353  -3334739.825714 
4909.378355  11479177.099488 
4909.398358  17799586.358615 
4909.418360  9069598.077553 
4909.438362  11671419.646547 
4909.458365  23169507.866968 
4909.478367  7478967.697372 
4909.498369  -16733079.794460 
4909.518371  9506288.888683 
4909.538374  16101015.783532 
4909.558376  -9086376.913534 
4909.578378  14221044.433480 
4909.598381  17783454.945013 
4909.618383  -8517483.547315 
4909.638385  1516555.903216 
4909.658387  14252773.006758 
4909.678390  -3236424.232406 
4909.698392  -10319144.925094 
4909.718394  19025656.782394 
4909.738396  37805316.721301 
4909.758399  13952413.037018 
4909.778401  -8289909.474987 
4909.798403  -10136390.614178 
4909.818406  -17657958.348163 
4909.838408  -7210290.472533 
4909.858410  9262120.378514 
4909.878412  3283874.287562 
4909.898415  -4684523.821360 
4909.918417  11847657.232710 
4909.938419  24878854.531242 
4909.958421  14753829.040883 
4909.978424  16433826.760786 
4909.998426  27077529.339503 
4910.018428  18959291.848982 
4910.038431  5880339.129315 
4910.058433  11656127.483574 
4910.078435  17447579.785132 
4910.098437  15856965.369166 
4910.118440  13978515.099610 
4910.138442  22435766.241100 
4910.158444  26448748.684976 
4910.178446  2171211.484905 
4910.198449  4926037.381026 
4910.218451  20447431.168260 
4910.238453  7889200.006265 
4910.258456  -5202235.348759 
4910.278458  281632.310105 
4910.298460  332971.950607 
4910.318462  -6063163.329403 
4910.338465  7256366.830833 
4910.358467  21203858.990837 
4910.378469  5875543.374756 
4910.398472  -5189761.321782 
4910.418474  10608864.167274 
4910.438476  -6589093.065836 
4910.458478  -23704348.876885 
4910.478481  -7474571.439315 
4910.498483  -14230528.846206 
4910.518485  -29997570.222275 
4910.538487  -1563371.443712 
4910.558490  14521033.158795 
4910.578492  346797.298946 
4910.598494  6293595.275739 
4910.618497  14789802.993542 
4910.638499  -6823723.537925 
4910.658501  -7684752.948960 
4910.678503  25037771.144632 
4910.698506  21404077.888399 
4910.718508  -8410948.134507 
4910.738510  -65752.628033 
4910.758512  12221484.283885 
4910.778515  -10967380.337446 
4910.798517  -21897559.261293 
4910.818519  9442586.118386 
4910.838522  17516988.631493 
4910.858524  1080706.940195 
4910.878526  4739154.572374 
4910.898528  8664441.425033 
4910.918531  2147184.111036 
4910.938533  5165212.956498 
4910.958535  11890120.437946 
4910.978537  5847616.082382 
4910.998540  -6541029.984610 
4911.018542  -4678030.355879 
4911.038544  8041386.079096 
4911.058547  10176831.573056 
4911.078549  9795724.454029 
4911.098551  18863971.189288 
4911.118553  9292564.205840 
4911.138556  4692475.966419 
4911.158558  20729814.535291 
4911.178560  20697318.079079 
4911.198562  9721302.644178 
4911.218565  16479037.678873 
4911.238567  33013224.176904 
4911.258569  35329413.214408 
4911.278572  19731336.217788 
4911.298574  20945031.865427 
4911.318576  23627785.076948 
4911.338578  12589936.433913 
4911.358581  14378189.317530 
4911.378583  25272692.046072 
4911.398585  14339529.499299 
4911.418588  2857453.047173 
4911.438590  14798880.439489 
4911.458592  25083731.884166 
4911.478594  11861219.150507 
4911.498597  -7205878.859195 
4911.518599  3901460.690648 
4911.538601  15469446.359333 
4911.558603  15467821.883084 
4911.578606  19369627.462091 
4911.598608  22262240.242240 
4911.618610  9310981.720564 
4911.638613  6471560.891919 
4911.658615  16842674.287657 
4911.678617  -1765607.616453 
4911.698619  5624675.230258 
4911.718622  28093978.171605 
4911.738624  9399593.635727 
4911.758626  14449955.883371 
4911.778628  33792304.721961 
4911.798631  12798667.456684 
4911.818633  -3971552.817234 
4911.838635  13284397.997194 
4911.858638  40329651.062041 
4911.878640  26681617.566382 
4911.898642  -2027699.675676 
4911.918644  17275651.930257 
4911.938647  18619200.022714 
4911.958649  -17257001.356998 
4911.978651  4997527.685048 
4911.998653  34007116.482458 
4912.018656  7563854.703011 
4912.038658  -6013377.628365 
4912.058660  1549592.743867 
4912.078663  3165812.387391 
4912.098665  4971961.807749 
4912.118667  11760378.424835 
4912.138669  3244688.556729 
4912.158672  5750539.223242 
4912.178674  18538272.097826 
4912.198676  19393376.320103 
4912.218679  75698.880524 
4912.238681  -15381921.885903 
4912.258683  18265528.547145 
4912.278685  26545920.925113 
4912.298688  -2234628.870827 
4912.318690  9399076.503181 
4912.338692  14227891.393976 
4912.358694  -8660775.917689 
4912.378697  8182364.601173 
4912.398699  35406256.747877 
4912.418701  29417183.684094 
4912.438704  4095910.813207 
4912.458706  -1140248.361210 
4912.478708  14156987.006741 
4912.498710  -4729622.448909 
4912.518713  -15513640.451365 
4912.538715  16309871.873977 
4912.558717  18449076.954577 
4912.578719  5203629.360667 
4912.598722  8696257.401441 
4912.618724  8339370.459201 
4912.638726  10039192.933033 
4912.658729  22238383.646791 
4912.678731  17459574.775308 
4912.698733  6992450.224918 
4912.718735  12039019.838628 
4912.738738  14576391.203936 
4912.758740  17470326.498251 
4912.778742  14187231.149114 
4912.798744  11827257.842194 
4912.818747  16606193.521074 
4912.838749  19999435.515318 
4912.858751  18990153.767220 
4912.878754  12794700.231959 
4912.898756  -2308420.639053 
4912.918758  -1205305.153904 
4912.938760  15190151.497238 
4912.958763  6775914.995051 
4912.978765  9128132.146925 
4912.998767  27046164.362274 
4913.018770  25174652.463389 
4913.038772  13750205.522402 
4913.058774  13406024.498774 
4913.078776  27930235.560189 
4913.098779  27941165.325725 
4913.118781  11863629.151098 
4913.138783  18821311.195267 
4913.158785  27107711.164694 
4913.178788  10457839.374143 
4913.198790  8137701.076894 
4913.218792  24258073.153865 
4913.238795  30148159.274396 
4913.258797  21456583.251658 
4913.278799  11342851.459759 
4913.298801  7335177.296514 
4913.318804  9446523.858111 
4913.338806  17728543.741361 
4913.358808  18748665.505787 
4913.378810  5348222.471782 
4913.398813  2266566.188835 
4913.418815  14055444.761447 
4913.438817  4526317.943280 
4913.458820  -11554471.757222 
4913.478822  -280631.795423 
4913.498824  6592202.440927 
4913.518826  6435313.850418 
4913.538829  13344934.237210 
4913.558831  20726399.627265 
4913.578833  23165545.319960 
4913.598835  8334552.659749 
4913.618838  5446315.909783 
4913.638840  19250177.628665 
4913.658842  13002975.990985 
4913.678845  5384840.449404 
4913.698847  10796067.437325 
4913.718849  5722420.345745 
4913.738851  -94924.405831 
4913.758854  16895017.114290 
4913.778856  22244543.439491 
4913.798858  -928123.833597 
4913.818861  -170023.565114 
4913.838863  29862834.118150 
4913.858865  36617412.522184 
4913.878867  15607164.750058 
4913.898870  17622319.099308 
4913.918872  26816667.543056 
4913.938874  16287404.002642 
4913.958876  -1504990.145648 
4913.978879  -10324035.273547 
4913.998881  4132371.980751 
4914.018883  16560506.061737 
4914.038886  8152596.631909 
4914.058888  -4343759.251569 
4914.078890  -8419013.367112 
4914.098892  -11082001.061898 
4914.118895  -7033528.427423 
4914.138897  3048997.993405 
4914.158899  9603147.419367 
4914.178901  9940110.897374 
4914.198904  6483983.881304 
4914.218906  11636271.137444 
4914.238908  23486796.003667 
4914.258911  15157131.033759 
4914.278913  -6311228.009159 
4914.298915  -7491474.725436 
4914.318917  7665865.497983 
4914.338920  16671649.515468 
4914.358922  9620928.005502 
4914.378924  6563763.843912 
4914.398926  4359908.848843 
4914.418929  -5604625.385035 
4914.438931  -6830752.991239 
4914.458933  -271644.937279 
4914.478936  -5560896.794443 
4914.498938  -1663507.712957 
4914.518940  16818402.475326 
4914.538942  9529255.455758 
4914.558945  230291.696819 
4914.578947  7106655.520076 
4914.598949  4762118.235783 
4914.618952  3285737.119449 
4914.638954  16760304.185932 
4914.658956  31167015.962764 
4914.678958  26960624.590968 
4914.698961  16189740.970615 
4914.718963  13348269.746134 
4914.738965  13345190.890010 
4914.758967  10805635.902857 
4914.778970  3281938.270338 
4914.798972  327857.339836 
4914.818974  -3141848.137300 
4914.838977  3058253.673359 
4914.858979  4213301.455085 
4914.878981  -5477769.694180 
4914.898983  4146135.035398 
4914.918986  10641136.657658 
4914.938988  10531507.378002 
4914.958990  21961333.272459 
4914.978992  16764310.716462 
4914.998995  5621330.296112 
4915.018997  17994763.570452 
4915.038999  18506888.818050 
4915.059002  17546428.835300 
4915.079004  22987124.225043 
4915.099006  13545906.991704 
4915.119008  23055048.555115 
4915.139011  28556115.962106 
4915.159013  16524160.066427 
4915.179015  15012579.007781 
4915.199017  12057390.384412 
4915.219020  6723715.814525 
4915.239022  5516828.391245 
4915.259024  11051661.757608 
4915.279027  20850564.642335 
4915.299029  33377743.152187 
4915.319031  28362833.858925 
4915.339033  16338441.677939 
4915.359036  18593396.764608 
4915.379038  21728196.878575 
4915.399040  22714053.746407 
4915.419043  16493087.717362 
4915.439045  13532025.960742 
4915.459047  20271428.650255 
4915.479049  12296785.173367 
4915.499052  9196644.045407 
4915.519054  19439011.000565 
4915.539056  17388575.473281 
4915.559058  13886691.017144 
4915.579061  14801614.683408 
4915.599063  13766481.174032 
4915.619065  15573975.935222 
4915.639068  11388679.674283 
4915.659070  4946573.385041 
4915.679072  7816047.573372 
4915.699074  5258774.539339 
4915.719077  3224707.438290 
4915.739079  11338875.693512 
4915.759081  10335498.167186 
4915.779083  12555776.511351 
4915.799086  13401163.479861 
4915.819088  9771588.123946 
4915.839090  11886371.684288 
4915.859093  1341690.470277 
4915.879095  -227130.065591 
4915.899097  14093336.473552 
4915.919099  18975377.357032 
4915.939102  23447587.054044 
4915.959104  22235018.585645 
4915.979106  5045702.666377 
4915.999108  -2184657.355940 
4916.019111  15958513.606792 
4916.039113  24320431.999988 
4916.059115  19484022.902443 
4916.079118  16159191.942596 
4916.099120  17622636.736612 
4916.119122  19877887.573187 
4916.139124  14275214.785685 
4916.159127  13837055.908513 
4916.179129  11780718.783150 
4916.199131  -1867288.635139 
4916.219133  -1702872.491498 
4916.239136  1461019.602775 
4916.259138  1578524.882327 
4916.279140  10698890.062937 
4916.299143  15775305.860111 
4916.319145  9263734.010052 
4916.339147  9651802.022292 
4916.359149  17772495.000974 
4916.379152  8699119.953421 
4916.399154  -8277392.015410 
4916.419156  2664574.288545 
4916.439159  23383144.506249 
4916.459161  8975043.257397 
4916.479163  -4273769.184363 
4916.499165  6904803.290603 
4916.519168  11534923.907100 
4916.539170  24786148.758211 
4916.559172  18612570.564196 
4916.579174  -3365984.176529 
4916.599177  -4685541.439501 
4916.619179  2380928.911478 
4916.639181  3881802.140125 
4916.659184  2070132.415452 
4916.679186  5378347.166756 
4916.699188  13782747.937714 
4916.719190  15488185.810390 
4916.739193  10228349.158760 
4916.759195  13481696.183654 
4916.779197  5922729.351270 
4916.799199  3128077.245624 
4916.819202  15989809.412987 
4916.839204  9453475.509712 
4916.859206  7685794.603704 
4916.879209  15027213.639640 
4916.899211  12818242.895963 
4916.919213  15415530.059766 
4916.939215  15126485.767027 
4916.959218  16569199.455595 
4916.979220  10911175.252620 
4916.999222  -3069453.213809 
4917.019224  3154435.650746 
4917.039227  14039354.131797 
4917.059229  12929599.458202 
4917.079231  18777291.739259 
4917.099234  14813427.889819 
4917.119236  6236015.171172 
4917.139238  11921560.010337 
4917.159240  8251289.720488 
4917.179243  5722671.787267 
4917.199245  17309360.229220 
4917.219247  25318976.667390 
4917.239250  20746962.304611 
4917.259252  10678906.919874 
4917.279254  7623450.766067 
4917.299256  15308825.095190 
4917.319259  14182034.050753 
4917.339261  11306975.470930 
4917.359263  19569575.327591 
4917.379265  14672084.840565 
4917.399268  8268973.470971 
4917.419270  10427409.081637 
4917.439272  3033717.435661 
4917.459275  -5371804.385104 
4917.479277  -5654922.209719 
4917.499279  1993914.705221 
4917.519281  10459365.266877 
4917.539284  13090109.324293 
4917.559286  17620632.156569 
4917.579288  6754082.875911 
4917.599290  1109465.440226 
4917.619293  5932221.681982 
4917.639295  -11367965.437310 
4917.659297  -16843727.916457 
4917.679300  -2144289.336281 
4917.699302  3945964.612140 
4917.719304  -4905225.624713 
4917.739306  -13220128.083887 
4917.759309  10607871.152938 
4917.779311  22960090.421280 
4917.799313  6535101.312126 
4917.819315  1907662.165182 
4917.839318  14589921.517361 
4917.859320  17910786.159240 
4917.879322  15155672.883079 
4917.899325  12060079.396742 
4917.919327  1569047.696685 
4917.939329  -1143098.741154 
4917.959331  6659809.644186 
4917.979334  6001070.106622 
4917.999336  909221.349641 
4918.019338  10431324.795235 
4918.039341  18752280.885485 
4918.059343  15978093.811589 
4918.079345  16828748.582564 
4918.099347  23457996.289672 
4918.119350  19660471.274102 
4918.139352  13452821.317497 
4918.159354  17198664.152652 
4918.179356  14200795.580444 
4918.199359  9786012.581562 
4918.219361  14315989.015633 
4918.239363  6154231.413727 
4918.259366  -293471.424750 
4918.279368  7556303.733103 
4918.299370  6884641.346440 
4918.319372  11477686.782593 
4918.339375  16057751.505517 
4918.359377  6714211.552495 
4918.379379  8598082.910871 
4918.399381  1321851.748279 
4918.419384  -6195782.778777 
4918.439386  3088641.327179 
4918.459388  -3440020.910920 
4918.479391  -8473905.302023 
4918.499393  4173026.711002 
4918.519395  7429499.964484 
4918.539397  8184888.442221 
4918.559400  7424882.603815 
4918.579402  690368.278651 
4918.599404  10365189.770275 
4918.619406  21194544.715596 
4918.639409  16113197.920648 
4918.659411  13266342.611427 
4918.679413  18609500.273864 
4918.699416  6992319.646738 
4918.719418  -7324269.322357 
4918.739420  5612971.405836 
4918.759422  12143970.386634 
4918.779425  -5153725.752606 
4918.799427  -10366226.884515 
4918.819429  -2754159.898329 
4918.839432  -2421963.737669 
4918.859434  -3828982.931245 
4918.879436  -2470558.356183 
4918.899438  -10221742.711575 
4918.919441  -9402908.272375 
4918.939443  -2348211.586835 
4918.959445  -2730498.403786 
4918.979447  9412734.845062 
4918.999450  8617357.839047 
4919.019452  2001054.992580 
4919.039454  9747761.630731 
4919.059457  8705079.497085 
4919.079459  4963804.452635 
4919.099461  -1610488.475845 
4919.119463  -10254239.590191 
4919.139466  -4751848.438151 
4919.159468  -166370.770695 
4919.179470  -227127.053009 
4919.199472  5099157.839113 
4919.219475  -3306670.560414 
4919.239477  -2310964.309134 
4919.259479  261204.809958 
4919.279482  -8494427.935925 
4919.299484  -9954960.117878 
4919.319486  -6168883.347345 
4919.339488  6401344.167708 
4919.359491  -785659.257527 
4919.379493  -19367629.978496 
4919.399495  -13733322.920250 
4919.419497  -152202.000610 
4919.439500  -8127807.928228 
4919.459502  -8250368.178987 
4919.479504  -7140696.627284 
4919.499507  -21999924.341765 
4919.519509  -12891621.568910 
4919.539511  341371.930977 
4919.559513  -9951722.839266 
4919.579516  -11404639.273643 
4919.599518  -2468027.650444 
4919.619520  65076.744628 
4919.639523  -4630553.420300 
4919.659525  -3445263.498498 
4919.679527  2080559.048502 
4919.699529  -2513732.254172 
4919.719532  -6587431.796973 
4919.739534  -5989674.208085 
4919.759536  -3724192.835260 
4919.779538  11597609.938602 
4919.799541  18004931.450500 
4919.819543  5921071.829494 
4919.839545  6860483.744953 
4919.859548  18948501.591630 
4919.879550  20475650.523555 
4919.899552  14659623.053482 
4919.919554  7042351.954803 
4919.939557  1045503.183304 
4919.959559  -8466133.441458 
4919.979561  266430.868899 
4919.999563  26302626.819242 
4920.019566  28637721.463983 
4920.039568  6687553.517085 
4920.059570  2433014.804590 
4920.079573  6974247.187576 
4920.099575  10356404.276987 
4920.119577  7664234.344947 
4920.139579  942776.037270 
4920.159582  3305306.626190 
4920.179584  -2826344.257487 
4920.199586  618684.560105 
4920.219588  21985961.004684 
4920.239591  14084038.148148 
4920.259593  161209.410856 
4920.279595  -2977863.209439 
4920.299598  -17373625.412873 
4920.319600  -11400027.299617 
4920.339602  -2471509.937268 
4920.359604  -8643812.755020 
4920.379607  -1199718.449940 
4920.399609  5010865.177043 
4920.419611  -8447314.283452 
4920.439614  -12467412.045221 
4920.459616  574383.721444 
4920.479618  13385295.491792 
4920.499620  8875252.607895 
4920.519623  -1961957.420875 
4920.539625  1464020.016727 
4920.559627  -6225125.404038 
4920.579629  -9816422.191885 
4920.599632  2204146.344806 
4920.619634  -2766295.049874 
4920.639636  -6126752.517051 
4920.659639  3321445.731963 
4920.679641  -5536406.916882 
4920.699643  -11977732.868430 
4920.719645  -4263000.873593 
4920.739648  -3851301.848804 
4920.759650  -9287122.828029 
4920.779652  -7922777.097354 
4920.799654  -2510228.140162 
4920.819657  -7671370.174170 
4920.839659  -17304646.743627 
4920.859661  -16774957.369297 
4920.879664  -19682701.285164 
4920.899666  -13620288.380962 
4920.919668  -7591218.704818 
4920.939670  -16164803.425699 
4920.959673  -16530189.040606 
4920.979675  -5197913.805406 
4920.999677  -6643129.077014 
4921.019679  -18657517.586385 
4921.039682  -23848958.300104 
4921.059684  -16431956.955213 
4921.079686  -2082222.798226 
4921.099689  -994710.523110 
4921.119691  -1605976.016969 
4921.139693  -4276366.953794 
4921.159695  -15287780.481111 
4921.179698  -12727069.050717 
4921.199700  -6029599.988192 
4921.219702  -10287653.150166 
4921.239705  -12337581.206482 
4921.259707  -15891630.713560 
4921.279709  -5363493.941114 
4921.299711  4635708.560040 
4921.319714  -3693468.708676 
4921.339716  -2136198.151779 
4921.359718  6822260.786248 
4921.379720  -399417.586670 
4921.399723  -11649223.817179 
4921.419725  -5666055.811555 
4921.439727  2606203.434331 
4921.459730  -2712381.531833 
4921.479732  -6665453.191602 
4921.499734  -4447085.169115 
4921.519736  -3967468.490636 
4921.539739  3687707.511015 
4921.559741  9103819.580652 
4921.579743  7323646.130995 
4921.599745  13131346.194422 
4921.619748  11460284.321679 
4921.639750  1372637.383432 
4921.659752  -2532737.258798 
4921.679755  9226682.386436 
4921.699757  16939473.186903 
4921.719759  1358420.175000 
4921.739761  1266986.622700 
4921.759764  15291078.114630 
4921.779766  16173191.550778 
4921.799768  13117404.893816 
4921.819770  19424523.846788 
4921.839773  12592762.960990 
4921.859775  -5616694.184966 
4921.879777  -798082.543508 
4921.899780  10757664.563335 
4921.919782  1680251.551087 
4921.939784  740359.343287 
4921.959786  13759984.795094 
4921.979789  13368581.897921 
4921.999791  7698106.840041 
4922.019793  14961138.135565 
4922.039795  16308317.161421 
4922.059798  10511895.844023 
4922.079800  18061457.200396 
4922.099802  21342327.365472 
4922.119805  12808988.915094 
4922.139807  9419540.928593 
4922.159809  2188559.101395 
4922.179811  -1881583.732421 
4922.199814  -3852228.246025 
4922.219816  -10388940.485270 
4922.239818  -10283707.077318 
4922.259821  -8512609.353008 
4922.279823  -4814293.514347 
4922.299825  5752740.970486 
4922.319827  14768808.669746 
4922.339830  23948179.197544 
4922.359832  20066324.629149 
4922.379834  8895394.638866 
4922.399836  18893720.773552 
4922.419839  23995575.929085 
4922.439841  20662327.895174 
4922.459843  34618079.606614 
4922.479846  35061781.631638 
4922.499848  12248128.598432 
4922.519850  5793558.090564 
4922.539852  9090903.975111 
4922.559855  6154056.273094 
4922.579857  5518699.781890 
4922.599859  3432868.159225 
4922.619861  -2802136.620002 
4922.639864  -2855692.534704 
4922.659866  -3206021.318951 
4922.679868  -8317077.116585 
4922.699871  -9543310.232890 
4922.719873  -2822108.423229 
4922.739875  9285743.392022 
4922.759877  4853913.084959 
4922.779880  5280502.527170 
4922.799882  13884815.450930 
4922.819884  4346470.207362 
4922.839886  11043848.542581 
4922.859889  33795558.961331 
4922.879891  22509516.051772 
4922.899893  -255895.483379 
4922.919896  -2966234.793976 
4922.939898  12130992.159027 
4922.959900  21260437.320787 
4922.979902  28226016.312890 
4922.999905  22498721.045047 
4923.019907  4144979.443246 
4923.039909  4941721.503485 
4923.059912  15411132.117459 
4923.079914  9739890.534162 
4923.099916  12167194.824111 
4923.119918  22550436.874322 
4923.139921  14011684.131956 
4923.159923  12152761.365584 
4923.179925  20658992.524832 
4923.199927  26537875.681361 
4923.219930  19115285.461210 
4923.239932  11067048.431696 
4923.259934  12266343.642528 
4923.279937  9474335.679413 
4923.299939  13029263.808475 
4923.319941  10343349.287651 
4923.339943  926505.474966 
4923.359946  2573878.140424 
4923.379948  12075868.014353 
4923.399950  19775233.772391 
4923.419952  26609654.548720 
4923.439955  24836566.613065 
4923.459957  5144425.202253 
4923.479959  4852369.780172 
4923.499962  22408307.357069 
4923.519964  14886239.411510 
4923.539966  5327004.921298 
4923.559968  1807292.577061 
4923.579971  -7827441.622815 
4923.599973  -16020617.917432 
4923.619975  350313.783147 
4923.639977  20178951.063600 
4923.659980  10881119.543628 
4923.679982  10960836.200903 
4923.699984  16547988.620570 
4923.719987  7962684.485412 
4923.739989  7912494.364933 
4923.759991  13766977.167923 
4923.779993  6498189.769967 
4923.799996  11926084.017303 
4923.819998  25158939.403785 
4923.840000  23259974.072108 
4923.860003  18128686.307364 
4923.880005  19406833.981550 
4923.900007  18535036.012900 
4923.920009  10656401.073958 
4923.940012  8674821.038933 
4923.960014  12645114.916497 
4923.980016  17120175.490092 
4924.000018  15475660.749383 
4924.020021  7173436.787670 
4924.040023  6919579.130251 
4924.060025  11417860.048523 
4924.080028  11788420.201160 
4924.100030  6198501.542440 
4924.120032  10577350.861133 
4924.140034  24066027.165620 
4924.160037  16627243.022559 
4924.180039  17315700.512885 
4924.200041  25235729.790807 
4924.220043  18259739.123765 
4924.240046  14303216.520383 
4924.260048  13486540.406032 
4924.280050  13075842.409240 
4924.300053  -185383.649345 
4924.320055  -3684341.259837 
4924.340057  854416.104132 
4924.360059  -12910798.488474 
4924.380062  -23120180.113731 
4924.400064  -11101584.713466 
4924.420066  3158455.469633 
4924.440068  -7152335.214312 
4924.460071  33922609.456447 
4924.480073  82430677.057046 
4924.500075  36970049.486845 
4924.520078  11778424.843559 
4924.540080  4319132.816404 
4924.560082  4975396.202442 
4924.580084  22001208.713736 
4924.600087  27379879.572853 
4924.620089  13238094.213397 
4924.640091  11786222.030537 
4924.660094  15842603.708003 
4924.680096  12441905.401575 
4924.700098  9011513.674230 
4924.720100  1644619.793388 
4924.740103  2006973.557876 
4924.760105  4081418.907303 
4924.780107  2866373.848152 
4924.800109  215191.095074 
4924.820112  4504694.844270 
4924.840114  14541687.151747 
4924.860116  16179711.460626 
4924.880119  25845918.666966 
4924.900121  24815006.986318 
4924.920123  11953703.987905 
4924.940125  8080107.326400 
4924.960128  19541755.853115 
4924.980130  30056560.885299 
4925.000132  24903413.545937 
4925.020134  16252405.279916 
4925.040137  16403687.763063 
4925.060139  11168975.222819 
4925.080141  7469439.528412 
4925.100144  8224781.277519 
4925.120146  2805015.390517 
4925.140148  9480853.011037 
4925.160150  6041392.171554 
4925.180153  -6499787.862443 
4925.200155  -6548912.637069 
4925.220157  -4573380.973414 
4925.240159  -3840572.116881 
4925.260162  5049344.107307 
4925.280164  9476419.145926 
4925.300166  10476734.389734 
4925.320169  11924914.314488 
4925.340171  14158109.893417 
4925.360173  8017530.023770 
4925.380175  3236072.653176 
4925.400178  17614342.617258 
4925.420180  8608245.489095 
4925.440182  -3160337.883769 
4925.460185  16974984.724177 
4925.480187  29167467.308948 
4925.500189  19828876.556110 
4925.520191  15558103.860424 
4925.540194  18718209.102903 
4925.560196  25633971.129800 
4925.580198  23676253.422284 
4925.600200  4908315.946989 
4925.620203  6137911.248045 
4925.640205  13020814.183548 
4925.660207  14323312.426912 
4925.680210  13109763.131914 
4925.700212  2519147.136524 
4925.720214  38580.399354 
4925.740216  6733498.925279 
4925.760219  13203462.955744 
4925.780221  5875669.471460 
4925.800223  -6696020.194506 
4925.820225  822945.069302 
4925.840228  4445563.201715 
4925.860230  2834152.496944 
4925.880232  12015103.605390 
4925.900235  15356092.585908 
4925.920237  9794147.294004 
4925.940239  5132331.200607 
4925.960241  -1468192.940116 
4925.980244  1755338.211077 
4926.000246  3391399.593861 
4926.020248  589122.790191 
4926.040250  1712355.420442 
4926.060253  -3112230.430404 
4926.080255  7041361.861666 
4926.100257  10414691.494765 
4926.120260  4093887.077384 
4926.140262  4072287.757252 
4926.160264  14068900.775418 
4926.180266  20994675.559356 
4926.200269  16992738.600355 
4926.220271  14924665.615574 
4926.240273  15447744.387529 
4926.260276  16040978.687132 
4926.280278  15069834.332292 
4926.300280  16165509.835058 
4926.320282  19890648.708734 
4926.340285  21969219.216424 
4926.360287  26226371.609397 
4926.380289  22071872.873711 
4926.400291  22270917.593753 
4926.420294  12093461.268789 
4926.440296  8607528.135644 
4926.460298  24266358.743604 
4926.480301  23678705.657945 
4926.500303  28150446.430615 
4926.520305  31372896.095185 
4926.540307  13493914.880905 
4926.560310  878310.346702 
4926.580312  3942059.017320 
4926.600314  10420058.945198 
4926.620316  3367639.000706 
4926.640319  8312430.795223 
4926.660321  21693837.755775 
4926.680323  23297416.582086 
4926.700326  25571372.642841 
4926.720328  25318360.615478 
4926.740330  11029202.692978 
4926.760332  12350078.116488 
4926.780335  16428884.921568 
4926.800337  12037992.992208 
4926.820339  18947461.997939 
4926.840341  15468285.253863 
4926.860344  10768807.961362 
4926.880346  26365483.053608 
4926.900348  19576965.072599 
4926.920351  20563357.286178 
4926.940353  33174987.833478 
4926.960355  31839689.573310 
4926.980357  25650494.761710 
4927.000360  14907907.169449 
4927.020362  12976569.147537 
4927.040364  13818934.030879 
4927.060366  14277586.223886 
4927.080369  20493852.309439 
4927.100371  14003618.705297 
4927.120373  6519366.585933 
4927.140376  9025843.391218 
4927.160378  8902407.083962 
4927.180380  10141599.924053 
4927.200382  18565204.828813 
4927.220385  25238000.383439 
4927.240387  20754752.613175 
4927.260389  5761942.411728 
4927.280392  -2735225.029677 
4927.300394  11150333.278484 
4927.320396  23042577.608477 
4927.340398  25599996.861154 
4927.360401  23632949.846288 
4927.380403  20997494.066240 
4927.400405  18242640.738704 
4927.420407  12788640.223376 
4927.440410  5318282.923214 
4927.460412  2914219.239571 
4927.480414  15438950.896849 
4927.500417  20227069.891677 
4927.520419  11350742.228087 
4927.540421  6875934.335765 
4927.560423  18481401.103965 
4927.580426  23450225.420996 
4927.600428  18236485.862676 
4927.620430  8145050.375243 
4927.640432  10558437.210008 
4927.660435  16655910.706729 
4927.680437  13011406.204070 
4927.700439  19409229.714903 
4927.720442  18630098.024154 
4927.740444  4311070.948442 
4927.760446  -5886337.510904 
4927.780448  10589128.661780 
4927.800451  16524585.629046 
4927.820453  4431628.022396 
4927.840455  4281936.834309 
4927.860457  2417017.848342 
4927.880460  867827.146167 
4927.900462  367305.172161 
4927.920464  3580822.294134 
4927.940467  5834310.961200 
4927.960469  1557306.420081 
4927.980471  9485983.791586 
4928.000473  11265272.835560 
4928.020476  4334592.880570 
4928.040478  5888357.849425 
4928.060480  12852679.013546 
4928.080483  21799739.395656 
4928.100485  16154491.832853 
4928.120487  10286300.794834 
4928.140489  17167796.724896 
4928.160492  26434483.817525 
4928.180494  24784183.062329 
4928.200496  10597459.348846 
4928.220498  1212996.531278 
4928.240501  11100428.583219 
4928.260503  6622696.998089 
4928.280505  4768818.818071 
4928.300508  12825839.684189 
4928.320510  -1143424.559059 
4928.340512  -2942845.397773 
4928.360514  9361567.238580 
4928.380517  1751972.452602 
4928.400519  -2235058.298103 
4928.420521  5308246.516905 
4928.440523  7955645.742725 
4928.460526  17315444.473251 
4928.480528  24951269.452335 
4928.500530  17954512.846659 
4928.520533  8791372.582530 
4928.540535  11387979.566737 
4928.560537  11996453.117161 
4928.580539  18153098.663397 
4928.600542  20199173.317411 
4928.620544  11658414.630027 
4928.640546  6797585.839240 
4928.660548  17058291.848097 
4928.680551  19171031.026912 
4928.700553  17179349.932519 
4928.720555  11998886.188825 
4928.740558  6548872.488097 
4928.760560  -1863716.848395 
4928.780562  -5772332.748821 
4928.800564  -2990953.400594 
4928.820567  1382823.796891 
4928.840569  12483355.380687 
4928.860571  11367783.462785 
4928.880574  3416938.969968 
4928.900576  5935735.717690 
4928.920578  14998601.550458 
4928.940580  19954373.830164 
4928.960583  9093054.847810 
4928.980585  7431144.244020 
4929.000587  29262839.572636 
4929.020589  25937351.281405 
4929.040592  20123981.845655 
4929.060594  18659575.255096 
4929.080596  11453516.069840 
4929.100599  14712112.337636 
4929.120601  23198820.310881 
4929.140603  16245747.798230 
4929.160605  8310540.345773 
4929.180608  15081930.717295 
4929.200610  22771245.956642 
4929.220612  6824217.772397 
4929.240614  5199572.426894 
4929.260617  22690145.245202 
4929.280619  27760915.261607 
4929.300621  8879268.106080 
4929.320624  6067175.621902 
4929.340626  19465522.323627 
4929.360628  11404184.325909 
4929.380630  8776820.186171 
4929.400633  21310804.476341 
4929.420635  32426152.492122 
4929.440637  20112348.962776 
4929.460639  15867964.988561 
4929.480642  21920363.003903 
4929.500644  11017151.888560 
4929.520646  10841009.638569 
4929.540649  17213901.295633 
4929.560651  12059606.964923 
4929.580653  8796250.174566 
4929.600655  11276116.339557 
4929.620658  23220904.356383 
4929.640660  29073622.840197 
4929.660662  19223324.985854 
4929.680665  13654717.158019 
4929.700667  17307000.888175 
4929.720669  18305891.149007 
4929.740671  16844788.047171 
4929.760674  9766737.618209 
4929.780676  17479250.757746 
4929.800678  18047446.927375 
4929.820680  6223497.689840 
4929.840683  17730064.613692 
4929.860685  26539735.056004 
4929.880687  21035256.342299 
4929.900690  9656968.109781 
4929.920692  21168779.782361 
4929.940694  29495393.000901 
4929.960696  20320049.113268 
4929.980699  11652619.893552 
4930.000701  17169771.416845 
4930.020703  18893653.010541 
4930.040705  6682827.192109 
4930.060708  14339794.746536 
4930.080710  20817017.484452 
4930.100712  11847618.821227 
4930.120715  5847537.094839 
4930.140717  16846886.909720 
4930.160719  16205984.859065 
4930.180721  5812188.371832 
4930.200724  9414941.446272 
4930.220726  12891173.906165 
4930.240728  23584702.475379 
4930.260730  32948894.789899 
4930.280733  16099452.896034 
4930.300735  13538100.899914 
4930.320737  29265193.093489 
4930.340740  11536649.033752 
4930.360742  8490244.641758 
4930.380744  20385927.290028 
4930.400746  13229152.345542 
4930.420749  12721245.901697 
4930.440751  12123383.123883 
4930.460753  8405031.488804 
4930.480756  10770470.728462 
4930.500758  15853999.409479 
4930.520760  8740238.705754 
4930.540762  -487929.991211 
4930.560765  5008238.417090 
4930.580767  5848603.183911 
4930.600769  9268035.466986 
4930.620771  6796212.376599 
4930.640774  2650606.760341 
4930.660776  8724780.368555 
4930.680778  6914618.626908 
4930.700781  -1021371.012812 
4930.720783  -8289862.280735 
4930.740785  -11199287.921847 
4930.760787  -11978904.368064 
4930.780790  -9747647.305497 
4930.800792  1362725.336806 
4930.820794  10552077.612628 
4930.840796  10169668.159526 
4930.860799  14495061.621535 
4930.880801  13533472.738676 
4930.900803  -3673881.921993 
4930.920806  226071.674511 
4930.940808  16783338.432829 
4930.960810  23687775.140071 
4930.980812  7899050.377050 
4931.000815  10394953.618252 
4931.020817  20646901.422562 
4931.040819  7344077.067918 
4931.060821  6205733.498076 
4931.080824  5083938.483205 
4931.100826  6148243.753969 
4931.120828  5903358.731313 
4931.140831  7797604.834446 
4931.160833  9487884.394708 
4931.180835  2232074.964308 
4931.200837  1367361.228277 
4931.220840  9386842.120995 
4931.240842  11748328.946853 
4931.260844  7039877.859794 
4931.280847  14248869.924504 
4931.300849  14610053.885924 
4931.320851  13373958.364594 
4931.340853  18484412.319887 
4931.360856  23378333.685961 
4931.380858  15564317.071179 
4931.400860  5138180.763664 
4931.420862  12042747.742558 
4931.440865  8612906.624128 
4931.460867  3829574.969943 
4931.480869  10398658.776455 
4931.500872  6995247.003165 
4931.520874  7528154.971498 
4931.540876  10667510.077245 
4931.560878  18135019.228427 
4931.580881  23104010.609602 
4931.600883  11391417.984719 
4931.620885  8699944.840456 
4931.640887  10417272.908620 
4931.660890  16498099.968327 
4931.680892  25832065.522848 
4931.700894  6710812.835171 
4931.720897  14455990.431541 
4931.740899  32454959.324158 
4931.760901  22447875.361382 
4931.780903  30700974.627626 
4931.800906  32953066.455348 
4931.820908  20189967.970291 
4931.840910  21913484.263024 
4931.860912  23302424.175304 
4931.880915  25430935.596223 
4931.900917  28757823.064962 
4931.920919  16223608.931027 
4931.940922  10473848.990209 
4931.960924  9374461.601972 
4931.980926  22579346.209240 
4932.000928  33129632.235889 
4932.020931  16974727.878491 
4932.040933  8083401.489719 
4932.060935  26068169.778805 
4932.080938  21254385.655035 
4932.100940  10894954.812245 
4932.120942  25068114.414986 
4932.140944  22474727.441360 
4932.160947  10698572.515425 
4932.180949  16726247.808430 
4932.200951  20535250.622221 
4932.220953  24047321.872526 
4932.240956  28410522.584058 
4932.260958  17948700.551272 
4932.280960  13920249.842502 
4932.300963  12411826.960706 
4932.320965  6832879.121499 
4932.340967  -1461871.924951 
4932.360969  12287469.404688 
4932.380972  20788706.306618 
4932.400974  19038359.228810 
4932.420976  23826463.824890 
4932.440978  12114484.196231 
4932.460981  1017492.897132 
4932.480983  6338248.605854 
4932.500985  3693486.644206 
4932.520988  -9309821.472501 
4932.540990  -2804438.460199 
4932.560992  8273732.276890 
4932.580994  1294488.326601 
4932.600997  8207770.827262 
4932.620999  16545459.765364 
4932.641001  8056010.064916 
4932.661003  15265906.725796 
4932.681006  32052212.649589 
4932.701008  35282631.617249 
4932.721010  23995321.605130 
4932.741013  16209926.945377 
4932.761015  21902920.553119 
4932.781017  22310838.072988 
4932.801019  13946996.532409 
4932.821022  11310541.790977 
4932.841024  12671335.706796 
4932.861026  10049855.840451 
4932.881028  16800880.931077 
4932.901031  17408861.103519 
4932.921033  10189373.828848 
4932.941035  14409691.961902 
4932.961038  5990339.712139 
4932.981040  8234688.957586 
4933.001042  17847194.744772 
4933.021044  19062877.511398 
4933.041047  15791492.373267 
4933.061049  6821445.964004 
4933.081051  9886215.072489 
4933.101054  23774244.388420 
4933.121056  22255234.999071 
4933.141058  14360867.547637 
4933.161060  14170190.802689 
4933.181063  14711419.677482 
4933.201065  9195615.251437 
4933.221067  -1620202.463098 
4933.241069  2124683.896872 
4933.261072  13014268.891241 
4933.281074  12282325.427997 
4933.301076  9459753.831491 
4933.321079  7168176.415330 
4933.341081  9158890.205404 
4933.361083  10993296.959768 
4933.381085  18343524.968392 
4933.401088  15517049.932005 
4933.421090  5182026.181921 
4933.441092  13932174.774212 
4933.461094  203413.318480 
4933.481097  -9887323.492440 
4933.501099  2419074.141283 
4933.521101  7956377.776861 
4933.541104  6104715.779588 
4933.561106  9847974.644342 
4933.581108  -143572.645103 
4933.601110  -6651945.372260 
4933.621113  1933193.990996 
4933.641115  7133744.032118 
4933.661117  -731969.769761 
4933.681119  -4582780.625205 
4933.701122  -4325703.041383 
4933.721124  -132116.626879 
4933.741126  831872.728597 
4933.761129  -14249744.789809 
4933.781131  -7563147.640067 
4933.801133  5530770.942455 
4933.821135  -7430812.866653 
4933.841138  7275947.529805 
4933.861140  12019597.008395 
4933.881142  4928369.987739 
4933.901145  7033736.576464 
4933.921147  10147874.510597 
4933.941149  14464244.553489 
4933.961151  5585159.011493 
4933.981154  17559927.359149 
4934.001156  20433848.653885 
4934.021158  10838676.086599 
4934.041160  13642452.935069 
4934.061163  6245305.414097 
4934.081165  8983075.808903 
4934.101167  9500594.535064 
4934.121170  -308113.272369 
4934.141172  7270054.126884 
4934.161174  4026068.422816 
4934.181176  -4513675.437143 
4934.201179  6364293.610508 
4934.221181  14439563.883128 
4934.241183  11084840.995565 
4934.261185  2842669.560905 
4934.281188  9350597.370694 
4934.301190  -2147676.817729 
4934.321192  -6188964.323820 
4934.341195  20696949.035170 
4934.361197  -1146544.660637 
4934.381199  -14026081.475983 
4934.401201  -4508442.622528 
4934.421204  -21164896.836046 
4934.441206  -17223862.762300 
4934.461208  -4797902.203378 
4934.481210  -7636175.632057 
4934.501213  -12375910.632088 
4934.521215  -7446780.754849 
4934.541217  -7381825.338852 
4934.561220  -14953616.033971 
4934.581222  -11847784.471760 
4934.601224  -2368928.573752 
4934.621226  548057.888220 
4934.641229  12980933.148704 
4934.661231  7331783.107672 
4934.681233  10807576.805453 
4934.701236  24745432.360159 
4934.721238  16210534.284769 
4934.741240  32817636.229730 
4934.761242  25352513.808330 
4934.781245  -3736689.997441 
4934.801247  6683450.259230 
4934.821249  18954460.814750 
4934.841251  9409637.278397 
4934.861254  10428293.860455 
4934.881256  24953538.321320 
4934.901258  21765595.191316 
4934.921261  16861981.724299 
4934.941263  20846218.156461 
4934.961265  27177158.130765 
4934.981267  8305422.869029 
4935.001270  15817306.609255 
4935.021272  20397210.045655 
4935.041274  13457455.303986 
4935.061276  21626998.284675 
4935.081279  12353208.276268 
4935.101281  1177187.028025 
4935.121283  2270436.956554 
4935.141286  16123860.794051 
4935.161288  25158265.667616 
4935.181290  20939154.480343 
4935.201292  11722475.344128 
4935.221295  15297620.210851 
4935.241297  18757309.454948 
4935.261299  11045732.837591 
4935.281301  17044306.954371 
4935.301304  8208021.058308 
4935.321306  -2221637.928413 
4935.341308  22372041.195493 
4935.361311  20914070.260339 
4935.381313  17228409.324530 
4935.401315  26475055.957875 
4935.421317  11932108.345123 
4935.441320  -12237513.575443 
4935.461322  -4746292.331448 
4935.481324  14942182.134075 
4935.501327  8481628.849646 
4935.521329  10973316.077563 
4935.541331  20685444.331003 
4935.561333  22499153.185490 
4935.581336  24234741.842577 
4935.601338  14326084.834205 
4935.621340  7572862.593484 
4935.641342  17048140.299808 
4935.661345  -3632202.466761 
4935.681347  11544085.519513 
4935.701349  28480759.389809 
4935.721352  5717493.408226 
4935.741354  15899007.177701 
4935.761356  20476242.605507 
4935.781358  16882723.347683 
4935.801361  12382517.692346 
4935.821363  6235672.554746 
4935.841365  13727965.521505 
4935.861367  18615639.407474 
4935.881370  11879010.978176 
4935.901372  1942641.709491 
4935.921374  14308772.723507 
4935.941377  25606497.097047 
4935.961379  5360667.131031 
4935.981381  15523979.654601 
4936.001383  15744968.880684 
4936.021386  7239307.106514 
4936.041388  19098758.471688 
4936.061390  10137231.979040 
4936.081392  7557111.125705 
4936.101395  17513396.718539 
4936.121397  10720066.189035 
4936.141399  6106415.077151 
4936.161402  -2831670.973466 
4936.181404  378988.966515 
4936.201406  14744494.516851 
4936.221408  22518291.301653 
4936.241411  12406658.872309 
4936.261413  -8234136.323853 
4936.281415  -10336964.563827 
4936.301418  -4018727.932142 
4936.321420  6418852.087792 
4936.341422  9720756.916966 
4936.361424  -2938134.811430 
4936.381427  27115862.814591 
4936.401429  29830648.296670 
4936.421431  -6013706.845647 
4936.441433  20702765.399596 
4936.461436  25288664.158901 
4936.481438  12483207.852127 
4936.501440  -3533405.502263 
4936.521443  10093256.133617 
4936.541445  28192440.205593 
4936.561447  24126662.427831 
4936.581449  12178596.892252 
4936.601452  -642453.615064 
4936.621454  19723799.433391 
4936.641456  23872085.307673 
4936.661458  -525458.719637 
4936.681461  13226302.141278 
4936.701463  4432295.852667 
4936.721465  -4150205.384333 
4936.741468  9453970.133598 
4936.761470  -3310068.521931 
4936.781472  -8350378.554334 
4936.801474  -5493638.022346 
4936.821477  3828072.104532 
4936.841479  -761395.163137 
4936.861481  -5976112.057773 
4936.881483  3581757.169191 
4936.901486  -1327901.561777 
4936.921488  29434518.323520 
4936.941490  20999504.682254 
4936.961493  -7334470.285049 
4936.981495  27478378.534042 
4937.001497  27392386.420155 
4937.021499  27095978.538461 
4937.041502  32278352.619469 
4937.061504  9427785.130570 
4937.081506  20922824.127040 
4937.101509  14748549.257503 
4937.121511  5373822.870696 
4937.141513  -51916.193393 
4937.161515  -8290121.113215 
4937.181518  7747456.412252 
4937.201520  13248033.918473 
4937.221522  13534447.823001 
4937.241524  -2218558.906784 
4937.261527  14263768.438669 
4937.281529  33818120.081457 
4937.301531  765114.176313 
4937.321534  14211331.158600 
4937.341536  14874020.371316 
4937.361538  -4266235.657495 
4937.381540  20011190.144269 
4937.401543  2879135.495393 
4937.421545  5167999.328803 
4937.441547  23339751.676082 
4937.461549  17115602.668884 
4937.481552  -1478784.923817 
4937.501554  2413128.858188 
4937.521556  13213729.248911 
4937.541559  -1263229.431174 
4937.561561  19682276.469150 
4937.581563  19300008.511703 
4937.601565  -2234049.552531 
4937.621568  26033594.964244 
4937.641570  5483951.556844 
4937.661572  8196943.166159 
4937.681574  20749594.705274 
4937.701577  -15671177.374656 
4937.721579  -5505631.506598 
4937.741581  -1698223.451664 
4937.761584  -15806925.405155 
4937.781586  15665455.492106 
4937.801588  11608727.224995 
4937.821590  -9842405.254542 
4937.841593  -8121065.401956 
4937.861595  4469201.291728 
4937.881597  4050060.485370 
4937.901599  15400238.596758 
4937.921602  22258472.302921 
4937.941604  7910399.988044 
4937.961606  7503685.301535 
4937.981609  8806316.999810 
4938.001611  16605449.370478 
4938.021613  10210034.871497 
4938.041615  -7411146.857977 
4938.061618  1295158.668764 
4938.081620  8199412.032671 
4938.101622  344475.104089 
4938.121625  8501813.700594 
4938.141627  13776647.646521 
4938.161629  15960504.600432 
4938.181631  13874925.570559 
4938.201634  7566399.495876 
4938.221636  -8093723.405623 
4938.241638  -26365.065319 
4938.261640  11891625.008866 
4938.281643  -1100710.641615 
4938.301645  5014659.053247 
4938.321647  10008980.196913 
4938.341650  5172066.625792 
4938.361652  8030627.987389 
4938.381654  7241666.271674 
4938.401656  6401397.239879 
4938.421659  10568409.645942 
4938.441661  13897332.379936 
4938.461663  11531997.587531 
4938.481665  9732814.391423 
4938.501668  5063539.934857 
4938.521670  -6467346.695580 
4938.541672  751468.679385 
4938.561675  -5147081.170151 
4938.581677  2219827.527445 
4938.601679  6983495.944422 
4938.621681  -7596710.614504 
4938.641684  -2075434.054112 
4938.661686  9895268.768167 
4938.681688  17962005.456006 
4938.701690  1765091.662264 
4938.721693  -9967948.024624 
4938.741695  3907099.241801 
4938.761697  -838539.280450 
4938.781700  5747029.915227 
4938.801702  5656757.205461 
4938.821704  780105.711744 
4938.841706  11207476.046463 
4938.861709  -4315426.754419 
4938.881711  1331131.792172 
4938.901713  537590.962317 
4938.921716  4284766.334404 
4938.941718  39318381.468519 
4938.961720  20177575.938362 
4938.981722  -5078336.793349 
4939.001725  3975324.992613 
4939.021727  25335621.007841 
4939.041729  17632671.796690 
4939.061731  -14542615.026906 
4939.081734  21952127.824691 
4939.101736  68698782.923053 
4939.121738  36245468.282351 
4939.141741  -1710343.001384 
4939.161743  2698369.836768 
4939.181745  8168293.799670 
4939.201747  -12165443.068631 
4939.221750  -4919448.779574 
4939.241752  1811292.144620 
4939.261754  -13357946.254542 
4939.281756  -10812667.728860 
4939.301759  -21629890.675430 
4939.321761  -21119057.135634 
4939.341763  -3361215.572795 
4939.361766  -6141343.684743 
4939.381768  -6815738.912613 
4939.401770  -9845738.797814 
4939.421772  8596579.881007 
4939.441775  -3361031.847304 
4939.461777  11300083.866536 
4939.481779  22382736.925102 
4939.501781  -7050178.221230 
4939.521784  13647025.226680 
4939.541786  19193793.320167 
4939.561788  -3092127.208476 
4939.581791  10301311.402895 
4939.601793  19650811.418291 
4939.621795  -3092775.008964 
4939.641797  -15302365.773712 
4939.661800  5576934.754143 
4939.681802  -9336526.620329 
4939.701804  1065186.750239 
4939.721807  -3131525.441315 
4939.741809  -23505397.221126 
4939.761811  10103009.206668 
4939.781813  799118.840351 
4939.801816  -8659293.397643 
4939.821818  10454258.962224 
4939.841820  14034820.796645 
4939.861822  14086877.768392 
4939.881825  9258435.305780 
4939.901827  -1782594.821256 
4939.921829  -3884533.995309 
4939.941832  -3562816.265700 
4939.961834  -7112130.090322 
4939.981836  281499.709497 
4940.001838  7105549.990434 
4940.021841  15764352.190836 
4940.041843  17090324.473483 
4940.061845  4280075.127061 
4940.081847  -15180278.051516 
4940.101850  -10450649.027337 
4940.121852  1745388.884792 
4940.141854  -9633132.123876 
4940.161857  -19166934.686934 
4940.181859  -13599357.003687 
4940.201861  -14688597.771050 
4940.221863  -18362268.383977 
4940.241866  -7412551.602780 
4940.261868  -8084465.639696 
4940.281870  -2440.939121 
4940.301872  10565093.876739 
4940.321875  3532206.139695 
4940.341877  13850478.706887 
4940.361879  24374537.431485 
4940.381882  7092719.064959 
4940.401884  10292.127163 
4940.421886  3277473.443678 
4940.441888  2554907.207260 
4940.461891  -4495248.906889 
4940.481893  4741932.137856 
4940.501895  2027439.903282 
4940.521898  6608406.049296 
4940.541900  5981940.828371 
4940.561902  3453870.264192 
4940.581904  12995659.160958 
4940.601907  26671731.417516 
4940.621909  29576981.809652 
4940.641911  28417747.317903 
4940.661913  27534179.092130 
4940.681916  36208155.280993 
4940.701918  16822473.688635 
4940.721920  6439294.756428 
4940.741923  3348167.407867 
4940.761925  -3327412.455611 
4940.781927  4704570.075027 
4940.801929  12589271.540205 
4940.821932  29858625.577644 
4940.841934  37720702.061012 
4940.861936  30569619.231142 
4940.881938  64888523.664119 
4940.901941  36156600.616252 
4940.921943  7341740.091830 
4940.941945  14929469.331124 
4940.961948  9087872.167281 
4940.981950  2568405.278463 
4941.001952  -1821711.735460 
4941.021954  7704682.185725 
4941.041957  3898181.667855 
4941.061959  11341823.758357 
4941.081961  12050717.254453 
4941.101963  -3202369.095636 
4941.121966  4484936.809361 
4941.141968  12423831.790248 
4941.161970  5753095.904156 
4941.181973  -7026079.617824 
4941.201975  7408456.632924 
4941.221977  21486453.418628 
4941.241979  17501581.503625 
4941.261982  12265628.587016 
4941.281984  5914080.197276 
4941.301986  25708935.663910 
4941.321989  17916996.152079 
4941.341991  7912637.713613 
4941.361993  23170649.971760 
4941.381995  15446751.970984 
4941.401998  8254137.608872 
4941.422000  9011657.802689 
4941.442002  2298734.356204 
4941.462004  4239760.414115 
4941.482007  2659416.633701 
4941.502009  10944342.753297 
4941.522011  21325389.981374 
4941.542014  12295788.443964 
4941.562016  1559626.518270 
4941.582018  12946106.254686 
4941.602020  19952368.162041 
4941.622023  5003863.598636 
4941.642025  20199891.397028 
4941.662027  11196035.459340 
4941.682029  -17092477.144827 
4941.702032  -1383646.849425 
4941.722034  8545527.295656 
4941.742036  -9193317.490323 
4941.762039  -9075700.030752 
4941.782041  17855833.879238 
4941.802043  21803969.675589 
4941.822045  3066545.396170 
4941.842048  4985731.760867 
4941.862050  37033119.920178 
4941.882052  27863644.013190 
4941.902054  14161922.375280 
4941.922057  26876876.936436 
4941.942059  16969350.295186 
4941.962061  12256751.113928 
4941.982064  14074450.492399 
4942.002066  16809711.149261 
4942.022068  12044062.137432 
4942.042070  -7663327.692924 
4942.062073  625815.222680 
4942.082075  21805181.571359 
4942.102077  17681441.100590 
4942.122080  7306462.028495 
4942.142082  15931011.434114 
4942.162084  23549159.120023 
4942.182086  6164465.604193 
4942.202089  22704339.969036 
4942.222091  29951378.729996 
4942.242093  22006033.907428 
4942.262095  14384375.012913 
4942.282098  -3118376.678047 
4942.302100  17532883.108508 
4942.322102  -5944828.395754 
4942.342105  -28372301.373225 
4942.362107  13153438.926834 
4942.382109  24967199.974492 
4942.402111  22565950.965179 
4942.422114  9479323.601851 
4942.442116  11947082.476101 
4942.462118  43040103.403126 
4942.482120  31830142.458759 
4942.502123  14692081.007664 
4942.522125  10569303.445351 
4942.542127  3987619.626270 
4942.562130  2952404.913690 
4942.582132  28517593.772970 
4942.602134  23602144.173878 
4942.622136  -13182463.277012 
4942.642139  10530464.907271 
4942.662141  21181594.870499 
4942.682143  14690795.007115 
4942.702145  8388450.703364 
4942.722148  208694.488182 
4942.742150  18859418.639776 
4942.762152  18513536.501771 
4942.782155  13901206.147191 
4942.802157  19304503.089630 
4942.822159  18326762.884151 
4942.842161  -3035343.514205 
4942.862164  -1824310.054198 
4942.882166  10788320.306288 
4942.902168  -15442997.923982 
4942.922170  -14517199.361608 
4942.942173  -5562727.003063 
4942.962175  3277794.669458 
4942.982177  5629365.248506 
4943.002180  -12776741.720483 
4943.022182  7150609.571353 
4943.042184  4126788.819433 
4943.062186  -11020675.960738 
4943.082189  16409748.061027 
4943.102191  32413759.465926 
4943.122193  12826374.765740 
4943.142196  11618810.113724 
4943.162198  30874722.663832 
4943.182200  21295380.322777 
4943.202202  12143553.990431 
4943.222205  13945150.940259 
4943.242207  12241146.385529 
4943.262209  11792350.232364 
4943.282211  5742386.110980 
4943.302214  21617332.732701 
4943.322216  21829341.080199 
4943.342218  3695946.950145 
4943.362221  18446474.883301 
4943.382223  31618817.293405 
4943.402225  16430404.802523 
4943.422227  18879212.108804 
4943.442230  23554937.780847 
4943.462232  22609662.984108 
4943.482234  15268289.203645 
4943.502236  4418065.074615 
4943.522239  16002481.999135 
4943.542241  21880187.622014 
4943.562243  -3682980.246162 
4943.582246  -1841644.386971 
4943.602248  27887703.604151 
4943.622250  37397728.863742 
4943.642252  38810396.151713 
4943.662255  36058732.333314 
4943.682257  18170094.220343 
4943.702259  13855365.372071 
4943.722261  20501663.913122 
4943.742264  19104970.725591 
4943.762266  5004682.887460 
4943.782268  -2294329.505024 
4943.802271  10738421.600098 
4943.822273  24093157.048856 
4943.842275  17199466.901056 
4943.862277  16516259.386919 
4943.882280  21636608.747893 
4943.902282  13155845.838466 
4943.922284  11876368.392150 
4943.942287  8075204.697657 
4943.962289  2800014.397063 
4943.982291  919639.894697 
4944.002293  1329259.818652 
4944.022296  29687213.628195 
4944.042298  25338228.933095 
4944.062300  4566487.119470 
4944.082302  13870370.317836 
4944.102305  20779864.279669 
4944.122307  21792283.735064 
4944.142309  26832571.190226 
4944.162312  24972243.573282 
4944.182314  3107430.496272 
4944.202316  8974531.821671 
4944.222318  19751480.634336 
4944.242321  21685495.004993 
4944.262323  26384406.398805 
4944.282325  21217364.131408 
4944.302327  26080678.594018 
4944.322330  -3109895.747355 
4944.342332  -9701563.175947 
4944.362334  13261273.956030 
4944.382337  2955438.257845 
4944.402339  8850188.438798 
4944.422341  28781669.693560 
4944.442343  28051176.265350 
4944.462346  24115986.343969 
4944.482348  13003953.759463 
4944.502350  7169115.436797 
4944.522352  8499749.351991 
4944.542355  14893301.201518 
4944.562357  24900145.955938 
4944.582359  12741568.168786 
4944.602362  9372741.016846 
4944.622364  26753817.929382 
4944.642366  22448532.545115 
4944.662368  8713001.249400 
4944.682371  7882843.081177 
4944.702373  17024278.909069 
4944.722375  -2696438.617332 
4944.742378  5268780.228311 
4944.762380  10859734.531142 
4944.782382  -8179267.661092 
4944.802384  11891249.301068 
4944.822387  9154840.629945 
4944.842389  822043.191528 
4944.862391  27277966.526259 
4944.882393  24395954.232801 
4944.902396  1748525.378657 
4944.922398  15090576.323829 
4944.942400  20614663.690956 
4944.962403  20409819.567275 
4944.982405  23773775.306374 
4945.002407  23586798.979503 
4945.022409  14483832.494827 
4945.042412  -1569262.877365 
4945.062414  2813664.412398 
4945.082416  20097566.517525 
4945.102418  8081808.669834 
4945.122421  9702663.310265 
4945.142423  29692396.606685 
4945.162425  24599092.483707 
4945.182428  33478.414426 
4945.202430  19328734.288160 
4945.222432  36266156.974815 
4945.242434  27177769.873655 
4945.262437  28670757.263368 
4945.282439  12569564.063905 
4945.302441  6511838.895655 
4945.322443  7389611.188352 
4945.342446  26796559.406512 
4945.362448  58411557.917018 
4945.382450  55761772.937257 
4945.402453  19157968.351058 
4945.422455  22386056.456368 
4945.442457  61053410.089859 
4945.462459  28886415.764487 
4945.482462  -751956.570477 
4945.502464  14806317.179743 
4945.522466  20752113.316454 
4945.542469  12834197.027343 
4945.562471  9900091.513382 
4945.582473  18171446.056655 
4945.602475  17231803.518918 
4945.622478  5705467.582870 
4945.642480  14417667.467135 
4945.662482  10700681.434083 
4945.682484  -5201453.677304 
4945.702487  -5299206.320118 
4945.722489  24403773.431132 
4945.742491  20833293.579053 
4945.762494  -17066508.206782 
4945.782496  -5270232.464845 
4945.802498  18233965.714657 
4945.822500  5243934.744517 
4945.842503  1052193.921351 
4945.862505  15334939.466855 
4945.882507  6362466.937245 
4945.902509  -1124854.962257 
4945.922512  12190434.618182 
4945.942514  14961428.843562 
4945.962516  15983650.215628 
4945.982519  1639983.590998 
4946.002521  15422474.337195 
4946.022523  22031199.009000 
4946.042525  -7715875.811788 
4946.062528  5203191.042570 
4946.082530  13554207.616947 
4946.102532  -720264.652884 
4946.122534  51821.541273 
4946.142537  3558143.102440 
4946.162539  7576939.085576 
4946.182541  23821026.986921 
4946.202544  15206832.137360 
4946.222546  13575149.769079 
4946.242548  12606465.222148 
4946.262550  -2846207.596924 
4946.282553  20880318.764462 
4946.302555  35876121.565028 
4946.322557  13305212.477637 
4946.342560  24830756.408343 
4946.362562  15906006.923603 
4946.382564  -7021233.158019 
4946.402566  1938184.128336 
4946.422569  17484281.994560 
4946.442571  20885268.599490 
4946.462573  8119516.562759 
4946.482575  4075331.516913 
4946.502578  16578739.047261 
4946.522580  13030433.694734 
4946.542582  -13052763.083510 
4946.562585  421681.261162 
4946.582587  10211907.543719 
4946.602589  340393.033625 
4946.622591  24219762.480416 
4946.642594  30912608.658331 
4946.662596  9000014.534605 
4946.682598  -235097.732271 
4946.702600  11486440.696441 
4946.722603  15607546.418944 
4946.742605  -5643264.803923 
4946.762607  -11460319.504968 
4946.782610  6453850.404033 
4946.802612  -1066116.600452 
4946.822614  -20549602.064475 
4946.842616  -9554742.825697 
4946.862619  7116840.105447 
4946.882621  7719505.095804 
4946.902623  194533.145593 
4946.922625  -3940828.370879 
4946.942628  -11594988.691427 
4946.962630  -12186851.304514 
4946.982632  13867155.328453 
4947.002635  25321813.752079 
4947.022637  24461035.301531 
4947.042639  16051796.253334 
4947.062641  5821281.543611 
4947.082644  16602232.168341 
4947.102646  19303489.083677 
4947.122648  10481723.524385 
4947.142651  22245298.520653 
4947.162653  24356342.410652 
4947.182655  3754850.333113 
4947.202657  20445877.895450 
4947.222660  32749720.081400 
4947.242662  13631191.507007 
4947.262664  14888990.747061 
4947.282666  12998818.824898 
4947.302669  3429838.443396 
4947.322671  -528836.059548 
4947.342673  7995990.982454 
4947.362676  23492112.701421 
4947.382678  9929312.605445 
4947.402680  7612651.642115 
4947.422682  21893284.562234 
4947.442685  9887608.848630 
4947.462687  6701199.238426 
4947.482689  32427109.639550 
4947.502691  33074295.068374 
4947.522694  13618147.854634 
4947.542696  4946400.878076 
4947.562698  14256796.810268 
4947.582701  30218834.963301 
4947.602703  17088095.522193 
4947.622705  23663229.255633 
4947.642707  29144139.737747 
4947.662710  12714066.528309 
4947.682712  22621629.800876 
4947.702714  34704212.659744 
4947.722716  20463526.227046 
4947.742719  4616931.420174 
4947.762721  5906702.371410 
4947.782723  9938043.605952 
4947.802726  6576091.855286 
4947.822728  9479446.260897 
4947.842730  23903614.179272 
4947.862732  22548875.346188 
4947.882735  16950744.066014 
4947.902737  44558811.754322 
4947.922739  48896688.811252 
4947.942742  4857747.452170 
4947.962744  -1899044.720906 
4947.982746  17140134.963248 
4948.002748  10163369.989505 
4948.022751  5695910.923246 
4948.042753  18010819.239385 
4948.062755  22719595.393239 
4948.082757  -792843.845806 
4948.102760  -1321226.257042 
4948.122762  20498824.082183 
4948.142764  24201976.015532 
4948.162767  10880689.116910 
4948.182769  13768597.592120 
4948.202771  25009469.089176 
4948.222773  16423742.720694 
4948.242776  -3241879.584555 
4948.262778  9495484.556463 
4948.282780  21462691.584671 
4948.302782  13765948.845111 
4948.322785  15010441.510397 
4948.342787  29829096.158238 
4948.362789  25825580.736223 
4948.382792  -1546448.474093 
4948.402794  2376610.532230 
4948.422796  28893639.150953 
4948.442798  13562012.179316 
4948.462801  7721067.888308 
4948.482803  20842892.022363 
4948.502805  2752674.415377 
4948.522807  6265457.602607 
4948.542810  26877425.279252 
4948.562812  10705578.500873 
4948.582814  -10621820.144020 
4948.602817  5653735.547908 
4948.622819  14023005.892166 
4948.642821  -973593.617431 
4948.662823  -5528684.483997 
4948.682826  4026333.989152 
4948.702828  9396005.128769 
4948.722830  15406915.095274 
4948.742832  21337993.134155 
4948.762835  19702078.219702 
4948.782837  690886.253309 
4948.802839  -1415503.529286 
4948.822842  10250829.978706 
4948.842844  10549770.559409 
4948.862846  2590591.079055 
4948.882848  6827140.082561 
4948.902851  12647606.608759 
4948.922853  749343.652626 
4948.942855  8534238.811680 
4948.962858  29153697.483357 
4948.982860  26536785.586724 
4949.002862  10977746.333811 
4949.022864  17209533.936981 
4949.042867  25003871.908324 
4949.062869  15530380.813786 
4949.082871  18753147.574073 
4949.102873  17077123.716951 
4949.122876  6775471.994791 
4949.142878  5845057.587545 
4949.162880  18353199.500993 
4949.182883  11432363.416922 
4949.202885  -10500176.186418 
4949.222887  6400574.683608 
4949.242889  30988300.744734 
4949.262892  5555588.019467 
4949.282894  -17782284.092571 
4949.302896  2326757.797756 
4949.322898  7085340.552837 
4949.342901  7876625.570899 
4949.362903  14360756.220373 
4949.382905  22537207.214798 
4949.402908  27330584.205938 
4949.422910  7266867.486509 
4949.442912  10733431.443260 
4949.462914  21980154.214989 
4949.482917  18479684.450268 
4949.502919  17658921.631487 
4949.522921  31590924.017291 
4949.542923  27744617.108526 
4949.562926  9166261.212958 
4949.582928  1497359.259940 
4949.602930  1110692.541336 
4949.622933  3475798.984347 
4949.642935  4228979.543841 
4949.662937  25548452.170492 
4949.682939  30459029.498831 
4949.702942  16402600.733539 
4949.722944  27224467.586397 
4949.742946  24551762.578081 
4949.762949  -5570572.048530 
4949.782951  3678846.202656 
4949.802953  23374751.004734 
4949.822955  2651959.069008 
4949.842958  8767156.949592 
4949.862960  33729074.860221 
4949.882962  21715945.859902 
4949.902964  11499137.722394 
4949.922967  21292695.590278 
4949.942969  22852636.919800 
4949.962971  13476141.946690 
4949.982974  13053291.433465 
4950.002976  12680358.932046 
4950.022978  20905666.732054 
4950.042980  13431337.546968 
4950.062983  356304.114886 
4950.082985  16282333.358751 
4950.102987  11552020.530361 
4950.122989  5016161.516080 
4950.142992  20921781.015902 
4950.162994  26513409.478452 
4950.182996  23111719.613113 
4950.202999  21755959.172046 
4950.223001  14958694.458954 
4950.243003  20478934.064235 
4950.263005  18626561.064675 
4950.283008  9022676.014799 
4950.303010  18899184.075623 
4950.323012  12776526.926419 
4950.343014  15305602.168331 
4950.363017  31145657.961112 
4950.383019  14450591.950108 
4950.403021  -8136686.453217 
4950.423024  10481101.200781 
4950.443026  30200198.215693 
4950.463028  7810816.299832 
4950.483030  -10788896.176734 
4950.503033  9278886.290977 
4950.523035  18463667.121932 
4950.543037  -12400801.560771 
4950.563040  -7411878.911585 
4950.583042  17608932.254076 
4950.603044  9664071.652091 
4950.623046  -1400651.579715 
4950.643049  -651014.122929 
4950.663051  6537346.935945 
4950.683053  14588765.128757 
4950.703055  21113822.171344 
4950.723058  15054508.066513 
4950.743060  -5990771.259437 
4950.763062  -6924046.956690 
4950.783065  29764440.027191 
4950.803067  37574488.397646 
4950.823069  5017707.389468 
4950.843071  17042055.692204 
4950.863074  30783781.963895 
4950.883076  1289607.860304 
4950.903078  2062551.278054 
4950.923080  39332159.853282 
4950.943083  35994474.466741 
4950.963085  7668352.424712 
4950.983087  14128087.709385 
4951.003090  24419857.639139 
4951.023092  19684857.633440 
4951.043094  22683141.996146 
4951.063096  33280515.934119 
4951.083099  20562608.422521 
4951.103101  -3133915.804482 
4951.123103  3203279.046211 
4951.143105  16876571.089062 
4951.163108  6901987.466029 
4951.183110  500705.629478 
4951.203112  13235223.990900 
4951.223115  2561926.220846 
4951.243117  -8444771.095539 
4951.263119  17106156.341251 
4951.283121  36962978.763502 
4951.303124  18363937.188150 
4951.323126  3854513.556155 
4951.343128  21302776.636624 
4951.363131  19494498.337419 
4951.383133  -1632560.496589 
4951.403135  12787485.619925 
4951.423137  34630774.842873 
4951.443140  13578156.119311 
4951.463142  17492055.921877 
4951.483144  43300737.904900 
4951.503146  21811688.484041 
4951.523149  3619216.445679 
4951.543151  26213080.159789 
4951.563153  37789984.486799 
4951.583156  22594477.821361 
4951.603158  24932189.834486 
4951.623160  30275181.555305 
4951.643162  13087553.109133 
4951.663165  9843405.155942 
4951.683167  20711186.825776 
4951.703169  19664719.846175 
4951.723171  9773708.860711 
4951.743174  12304088.055614 
4951.763176  26092271.689550 
4951.783178  25223954.878835 
4951.803181  21729699.307439 
4951.823183  20730649.586172 
4951.843185  10578005.732691 
4951.863187  13535852.072209 
4951.883190  26074977.373805 
4951.903192  26773462.244850 
4951.923194  14723191.044121 
4951.943196  1306436.837723 
4951.963199  4125865.360633 
4951.983201  14950675.020634 
4952.003203  24007082.419230 
4952.023206  26985708.127482 
4952.043208  27668729.752099 
4952.063210  16458924.990545 
4952.083212  10291081.930888 
4952.103215  33234047.079851 
4952.123217  37517063.074410 
4952.143219  9298573.876176 
4952.163222  11786172.139061 
4952.183224  33889724.470981 
4952.203226  24447324.988516 
4952.223228  11832613.219777 
4952.243231  18718558.280378 
4952.263233  21259378.067345 
4952.283235  19155859.622142 
4952.303237  37154474.369501 
4952.323240  33365866.811129 
4952.343242  11794777.308332 
4952.363244  19289772.961435 
4952.383247  22233048.021139 
4952.403249  15855380.228713 
4952.423251  24885581.467821 
4952.443253  28756665.134983 
4952.463256  17962312.687269 
4952.483258  17487211.998728 
4952.503260  23071782.256532 
4952.523262  18198324.435471 
4952.543265  14668683.029223 
4952.563267  18557784.618220 
4952.583269  10792168.783472 
4952.603272  15363464.385505 
4952.623274  25925095.398732 
4952.643276  16809685.349200 
4952.663278  4442208.539194 
4952.683281  4409296.609941 
4952.703283  11541523.472936 
4952.723285  3578387.694853 
4952.743287  -4974753.149397 
4952.763290  5042125.110734 
4952.783292  13707298.019069 
4952.803294  18361970.627446 
4952.823297  17046528.664279 
4952.843299  16159949.137826 
4952.863301  24773575.132952 
4952.883303  21725429.770720 
4952.903306  10036701.970265 
4952.923308  21673544.754879 
4952.943310  27823487.749087 
4952.963313  15293586.047622 
4952.983315  15149777.028518 
4953.003317  23747417.111427 
4953.023319  15466527.394128 
4953.043322  3265641.061418 
4953.063324  4767011.568085 
4953.083326  263667.494196 
4953.103328  5837421.020355 
4953.123331  25541178.109450 
4953.143333  15630577.290104 
4953.163335  -5476572.401908 
4953.183338  5724661.043570 
4953.203340  19031604.952590 
4953.223342  16384830.951706 
4953.243344  20817784.198874 
4953.263347  34995069.658773 
4953.283349  34782494.011055 
4953.303351  19257183.193992 
4953.323353  14426167.161273 
4953.343356  28025853.383100 
4953.363358  28332887.420661 
4953.383360  20450564.322971 
4953.403363  24082214.367180 
4953.423365  19113498.429099 
4953.443367  13551156.208376 
4953.463369  21689872.355133 
4953.483372  15874761.953279 
4953.503374  10140432.044469 
4953.523376  17748716.723812 
4953.543378  20465179.916141 
4953.563381  22955601.613966 
4953.583383  30086103.850918 
4953.603385  22649750.834786 
4953.623388  -3265895.668240 
4953.643390  -5843384.983961 
4953.663392  11923594.771573 
4953.683394  15974369.601884 
4953.703397  7791070.553780 
4953.723399  3310426.271282 
4953.743401  10406543.220018 
4953.763403  16512847.850074 
4953.783406  17226297.629830 
4953.803408  12702111.536026 
4953.823410  15267458.398606 
4953.843413  23068840.224778 
4953.863415  28724510.500170 
4953.883417  25382410.327542 
4953.903419  20848789.754759 
4953.923422  19901908.196668 
4953.943424  19746938.056131 
4953.963426  17830614.226880 
4953.983429  5895644.177095 
4954.003431  889311.005853 
4954.023433  13953170.533597 
4954.043435  13976346.930755 
4954.063438  15602662.601844 
4954.083440  28365122.218856 
4954.103442  8125539.156750 
4954.123444  -9866842.229189 
4954.143447  10497447.864272 
4954.163449  17830595.455032 
4954.183451  11528125.239848 
4954.203454  19380689.480165 
4954.223456  30594358.944961 
4954.243458  33236052.410183 
4954.263460  19711068.311837 
4954.283463  14843723.828229 
4954.303465  23800281.301785 
4954.323467  21091488.434868 
4954.343469  24762086.347288 
4954.363472  30396113.295106 
4954.383474  12891306.807120 
4954.403476  12507850.275703 
4954.423479  24212377.547185 
4954.443481  13243191.681037 
4954.463483  13553846.046126 
4954.483485  17987063.429121 
4954.503488  12094875.418817 
4954.523490  10730264.892449 
4954.543492  9096593.069280 
4954.563494  21829940.582903 
4954.583497  29528998.044371 
4954.603499  3607269.055849 
4954.623501  3249384.584376 
4954.643504  18739573.469500 
4954.663506  13719009.694080 
4954.683508  13727896.189072 
4954.703510  11054583.217506 
4954.723513  5944092.976976 
4954.743515  19936260.308352 
4954.763517  22362678.877492 
4954.783520  2132929.897839 
4954.803522  15018005.313195 
4954.823524  32499332.450453 
4954.843526  14915855.946751 
4954.863529  5877515.655010 
4954.883531  14075629.198468 
4954.903533  24857231.502357 
4954.923535  22709257.168227 
4954.943538  16589083.973993 
4954.963540  17088631.712649 
4954.983542  16433296.025334 
4955.003545  13337761.818818 
4955.023547  10619382.616738 
4955.043549  6804776.948692 
4955.063551  3758134.507936 
4955.083554  -5597202.828224 
4955.103556  -8459098.312969 
4955.123558  18710901.480570 
4955.143560  28621179.391547 
4955.163563  22144068.307681 
4955.183565  12093724.031844 
4955.203567  -459951.958005 
4955.223570  7450352.154839 
4955.243572  13407307.135597 
4955.263574  -10009321.479782 
4955.283576  -9870930.476881 
4955.303579  22669408.333048 
4955.323581  14690637.502675 
4955.343583  7962430.002239 
4955.363585  30000576.891607 
4955.383588  28680553.735337 
4955.403590  22407149.634229 
4955.423592  22411855.935991 
4955.443595  8423624.330617 
4955.463597  10680163.619701 
4955.483599  23094729.829653 
4955.503601  23360204.368269 
4955.523604  23387921.017475 
4955.543606  22468422.868116 
4955.563608  21405473.384968 
4955.583611  11726335.511622 
4955.603613  8701217.187801 
4955.623615  13957414.570483 
4955.643617  12097693.095091 
4955.663620  14317644.256274 
4955.683622  23370035.569558 
4955.703624  20923519.868911 
4955.723626  12573377.163407 
4955.743629  9207667.061045 
4955.763631  13655836.445995 
4955.783633  19624112.611704 
4955.803636  11368057.132645 
4955.823638  11664963.205340 
4955.843640  19440834.770502 
4955.863642  3691012.987100 
4955.883645  11668266.725430 
4955.903647  39267949.988792 
4955.923649  31371389.659329 
4955.943651  20289501.531454 
4955.963654  20503519.411953 
4955.983656  11136996.510461 
4956.003658  14201843.959093 
4956.023661  21722564.094646 
4956.043663  18263831.793891 
4956.063665  14297339.977782 
4956.083667  21876624.482837 
4956.103670  24162871.886329 
4956.123672  7944291.558360 
4956.143674  5298918.792505 
4956.163676  22403370.792784 
4956.183679  24939398.135111 
4956.203681  5409645.442168 
4956.223683  5523634.146371 
4956.243686  10554826.765924 
4956.263688  12133604.289269 
4956.283690  26728187.935175 
4956.303692  25903816.460608 
4956.323695  22791752.955102 
4956.343697  24772562.394611 
4956.363699  20374474.667886 
4956.383702  15165814.631373 
4956.403704  3072463.306209 
4956.423706  -3278869.219618 
4956.443708  16352868.496998 
4956.463711  25183633.838942 
4956.483713  18064185.803374 
4956.503715  17110163.039983 
4956.523717  11585418.699406 
4956.543720  18939840.500493 
4956.563722  26418792.397046 
4956.583724  13265153.441333 
4956.603727  1614976.263092 
4956.623729  9959230.002044 
4956.643731  23903052.314480 
4956.663733  18649799.224594 
4956.683736  4247825.696765 
4956.703738  14472495.303778 
4956.723740  37140391.664161 
4956.743742  26117331.607927 
4956.763745  17790060.033215 
4956.783747  23927220.506249 
4956.803749  22266129.501068 
4956.823752  26365431.626837 
4956.843754  18213114.170652 
4956.863756  752678.812218 
4956.883758  4041861.703043 
4956.903761  3944740.007409 
4956.923763  -8029739.860678 
4956.943765  -3322464.498030 
4956.963767  16969478.889868 
4956.983770  21307536.014259 
4957.003772  7817032.930669 
4957.023774  2396406.550816 
4957.043777  14987248.453264 
4957.063779  15515715.231303 
4957.083781  4161082.836531 
4957.103783  2706557.013478 
4957.123786  2571746.778705 
4957.143788  7750301.060721 
4957.163790  9849845.616574 
4957.183793  3082817.243140 
4957.203795  4837051.478071 
4957.223797  5796248.992976 
4957.243799  -5118167.023213 
4957.263802  3897448.274793 
4957.283804  8766455.993879 
4957.303806  103148.438443 
4957.323808  3202571.793102 
4957.343811  5229367.250415 
4957.363813  6205666.708654 
4957.383815  6004603.756386 
4957.403818  -5479964.229044 
4957.423820  -8003107.929373 
4957.443822  5653259.253085 
4957.463824  763115.196517 
4957.483827  -15966660.687781 
4957.503829  -8968305.957280 
4957.523831  -3836384.878653 
4957.543833  -8356912.531686 
4957.563836  2288745.448103 
4957.583838  22466774.548925 
4957.603840  18761301.661670 
4957.623843  -2438515.532525 
4957.643845  -10621407.952877 
4957.663847  -17185445.702913 
4957.683849  -13561939.624579 
4957.703852  142467.302020 
4957.723854  -12209267.394674 
4957.743856  -28255932.782070 
4957.763858  -11826750.467206 
4957.783861  -1888563.900705 
4957.803863  -16488297.945201 
4957.823865  -12954706.043784 
4957.843868  4521715.315239 
4957.863870  264629.718253 
4957.883872  -15956439.178802 
4957.903874  -16281753.244422 
4957.923877  -5438862.286287 
4957.943879  -8936396.316109 
4957.963881  -9626902.737876 
4957.983884  7892783.890378 
4958.003886  2536262.373120 
4958.023888  -16391031.281791 
4958.043890  -9234855.495939 
4958.063893  -5425072.429998 
4958.083895  -9845297.821920 
4958.103897  -17245738.645263 
4958.123899  -22427824.702902 
4958.143902  -9777707.150294 
4958.163904  -5545769.426569 
4958.183906  -10088381.070903 
4958.203909  -8775349.134628 
4958.223911  -2149638.303797 
4958.243913  1628817.273224 
4958.263915  -436157.421047 
4958.283918  3982420.928074 
4958.303920  8591480.301912 
4958.323922  -7844135.538634 
4958.343924  -8355715.160588 
4958.363927  9126283.491087 
4958.383929  9721934.445604 
4958.403931  -2141997.609241 
4958.423934  547168.138213 
4958.443936  7835227.396119 
4958.463938  1808185.889676 
4958.483940  7409868.834591 
4958.503943  18183219.286056 
4958.523945  9540743.236500 
4958.543947  4699141.348340 
4958.563949  12584832.951956 
4958.583952  4104481.500683 
4958.603954  -8156789.463724 
4958.623956  -272470.129144 
4958.643959  11925542.724716 
4958.663961  11439214.029375 
4958.683963  -380560.233899 
4958.703965  1447628.529895 
4958.723968  1861365.795374 
4958.743970  -5744907.342686 
4958.763972  10209240.051979 
4958.783975  19968922.046570 
4958.803977  204477.364181 
4958.823979  5720823.758460 
4958.843981  16704494.213239 
4958.863984  -2121985.116484 
4958.883986  2115960.788715 
4958.903988  13412725.872992 
4958.923990  -2704181.648948 
4958.943993  -559042.348777 
4958.963995  19116260.421225 
4958.983997  17988784.289286 
4959.004000  34265.553122 
4959.024002  -3788776.348994 
4959.044004  12205283.916340 
4959.064006  13477027.545996 
4959.084009  12083705.154501 
4959.104011  26215937.771621 
4959.124013  14918255.578678 
4959.144015  4214914.227254 
4959.164018  16896021.489307 
4959.184020  30451389.479401 
4959.204022  35852685.600367 
4959.224025  29958719.923686 
4959.244027  16974040.990746 
4959.264029  4921337.040431 
4959.284031  6876291.695566 
4959.304034  21945916.092342 
4959.324036  21586915.197059 
4959.344038  8914477.493161 
4959.364040  18422465.983269 
4959.384043  23115700.121721 
4959.404045  10966743.341049 
4959.424047  15813319.880054 
4959.444050  27538272.125784 
4959.464052  22217220.977012 
4959.484054  15090106.128114 
4959.504056  15563795.628133 
4959.524059  7492694.430120 
4959.544061  15745890.950988 
4959.564063  20910097.802304 
4959.584065  3505688.763763 
4959.604068  4018142.258021 
4959.624070  13113104.002773 
4959.644072  14477335.725456 
4959.664075  15874746.568842 
4959.684077  18417368.880906 
4959.704079  19525266.966947 
4959.724081  9752495.732249 
4959.744084  8353995.635810 
4959.764086  22989921.757604 
4959.784088  22356213.351105 
4959.804091  11288921.633485 
4959.824093  16520717.404949 
4959.844095  25314795.299397 
4959.864097  19003670.618346 
4959.884100  21792507.778170 
4959.904102  22380121.872493 
4959.924104  9431119.700308 
4959.944106  25930059.971966 
4959.964109  48875466.279116 
4959.984111  34287984.053887 
4960.004113  27962210.258569 
4960.024116  35359135.448452 
4960.044118  22138200.238477 
4960.064120  11513229.851947 
4960.084122  23879588.759161 
4960.104125  28029495.605924 
4960.124127  21622104.566096 
4960.144129  23308997.331814 
4960.164131  18124398.924134 
4960.184134  2911351.685671 
4960.204136  10571050.867998 
4960.224138  30051533.636958 
4960.244141  32444663.013264 
4960.264143  18310740.305905 
4960.284145  18943111.479804 
4960.304147  15830779.013912 
4960.324150  -537057.692406 
4960.344152  11122204.511533 
4960.364154  17471629.345623 
4960.384156  5568548.349225 
4960.404159  23562069.944490 
4960.424161  37701647.592076 
4960.444163  22117336.995634 
4960.464166  21331546.944246 
4960.484168  26189991.924297 
4960.504170  12272599.569501 
4960.524172  1143030.283920 
4960.544175  11937731.207657 
4960.564177  25264993.511355 
4960.584179  17158189.022121 
4960.604182  9175851.946379 
4960.624184  8654120.462790 
4960.644186  4080074.561610 
4960.664188  6795552.800130 
4960.684191  23149063.515254 
4960.704193  28418301.374814 
4960.724195  24794412.587372 
4960.744197  30462010.468871 
4960.764200  25795904.563165 
4960.784202  9629338.466400 
4960.804204  15295954.108087 
4960.824207  23879512.959062 
4960.844209  18250876.957339 
4960.864211  20400765.621615 
4960.884213  27347972.685882 
4960.904216  28961065.687563 
4960.924218  21745759.488225 
4960.944220  13223601.394572 
4960.964222  16907215.657487 
4960.984225  16993587.789275 
4961.004227  21456149.881259 
4961.024229  24763942.547912 
4961.044232  16039080.055841 
4961.064234  20813035.555828 
4961.084236  38268790.363792 
4961.104238  31524281.718805 
4961.124241  13662054.524132 
4961.144243  22119867.388019 
4961.164245  21211767.236171 
4961.184247  8744019.507348 
4961.204250  28798363.968141 
4961.224252  40906652.187179 
4961.244254  19609946.840706 
4961.264257  15397810.882867 
4961.284259  20947024.120242 
4961.304261  12973847.234504 
4961.324263  11463684.885119 
4961.344266  18967617.899813 
4961.364268  15444985.805584 
4961.384270  7979677.126556 
4961.404273  18667941.419645 
4961.424275  21782795.766869 
4961.444277  5917472.071893 
4961.464279  16404865.578264 
4961.484282  26836068.131102 
4961.504284  9173537.221563 
4961.524286  17405669.131125 
4961.544288  32081536.168421 
4961.564291  15890893.980637 
4961.584293  19647252.676477 
4961.604295  33637784.703790 
4961.624298  22330515.205467 
4961.644300  16015150.934922 
4961.664302  31028062.368769 
4961.684304  44124629.719504 
4961.704307  21983899.216136 
4961.724309  17236708.647685 
4961.744311  30932279.842677 
4961.764313  12385115.956485 
4961.784316  8457410.983449 
4961.804318  22009499.261410 
4961.824320  17265629.941182 
4961.844323  11965019.831943 
4961.864325  13371830.664376 
4961.884327  14010156.599080 
4961.904329  17410805.930886 
4961.924332  26213766.202156 
4961.944334  24601581.339895 
4961.964336  14923363.195370 
4961.984338  18906958.879082 
4962.004341  28322665.239630 
4962.024343  19818245.994703 
4962.044345  21383382.119445 
4962.064348  30713914.697493 
4962.084350  22732981.307311 
4962.104352  16172971.250259 
4962.124354  21329037.587607 
4962.144357  18385241.479184 
4962.164359  8718225.916120 
4962.184361  11493500.083832 
4962.204364  32444527.719213 
4962.224366  29535175.363332 
4962.244368  14163729.301293 
4962.264370  18822597.631724 
4962.284373  12010941.893882 
4962.304375  10547050.690932 
4962.324377  15339437.571896 
4962.344379  6631723.364317 
4962.364382  803077.610156 
4962.384384  13349450.638215 
4962.404386  13599857.239138 
4962.424389  3524769.841509 
4962.444391  14826750.068367 
4962.464393  10132877.895609 
4962.484395  -1639823.970168 
4962.504398  21277593.827708 
4962.524400  25799937.970780 
4962.544402  9789256.150466 
4962.564404  15809922.282544 
4962.584407  25141122.712109 
4962.604409  17690793.858837 
4962.624411  6282137.005180 
4962.644414  19819967.146291 
4962.664416  23259700.396629 
4962.684418  10573808.778202 
4962.704420  20710848.569995 
4962.724423  26358206.250899 
4962.744425  18764519.140482 
4962.764427  27787683.030757 
4962.784429  30141226.096932 
4962.804432  19860448.637674 
4962.824434  31803506.339399 
4962.844436  34921315.564214 
4962.864439  16379999.835257 
4962.884441  27011814.189162 
4962.904443  31470162.084039 
4962.924445  11087870.946586 
4962.944448  7062034.846795 
4962.964450  16986456.135169 
4962.984452  13356776.061984 
4963.004455  -2824721.935378 
4963.024457  1572483.803708 
4963.044459  8601107.560386 
4963.064461  3638886.505405 
4963.084464  13631582.014124 
4963.104466  25540102.408486 
4963.124468  27483175.830369 
4963.144470  29868121.945417 
4963.164473  27422396.246069 
4963.184475  20564708.639973 
4963.204477  12348529.375342 
4963.224480  27836146.485058 
4963.244482  36181189.215459 
4963.264484  7008973.924852 
4963.284486  12933271.780985 
4963.304489  30406138.228604 
4963.324491  6912328.680518 
4963.344493  9667354.966561 
4963.364495  22767270.736605 
4963.384498  5050932.852394 
4963.404500  9593244.195351 
4963.424502  20741994.930676 
4963.444505  13984838.721417 
4963.464507  20927497.860500 
4963.484509  27096939.984117 
4963.504511  21645749.252500 
4963.524514  23106929.226208 
4963.544516  26065160.891526 
4963.564518  12612437.214263 
4963.584520  361773.938915 
4963.604523  13143933.244119 
4963.624525  26613047.352096 
4963.644527  10068720.595073 
4963.664530  5300345.752765 
4963.684532  20027300.265085 
4963.704534  24360804.140496 
4963.724536  12072701.889781 
4963.744539  12811435.056589 
4963.764541  24244066.539274 
4963.784543  18752341.453421 
4963.804546  21468355.313297 
4963.824548  24015370.511502 
4963.844550  18907632.706366 
4963.864552  25235230.310081 
4963.884555  31613746.403574 
4963.904557  12173607.876227 
4963.924559  13458180.668796 
4963.944561  32145893.578315 
4963.964564  17903673.300217 
4963.984566  14690755.295821 
4964.004568  20064043.905038 
4964.024571  2932764.457863 
4964.044573  2653829.450430 
4964.064575  15409110.702080 
4964.084577  10639822.446001 
4964.104580  8947986.069147 
4964.124582  19711331.693769 
4964.144584  25086180.242604 
4964.164586  21873799.356705 
4964.184589  21003749.571971 
4964.204591  24181621.607021 
4964.224593  12767254.288150 
4964.244596  18632121.590056 
4964.264598  33997087.999249 
4964.284600  10820741.390955 
4964.304602  14935929.314044 
4964.324605  36191076.570366 
4964.344607  10065288.369909 
4964.364609  9833967.005480 
4964.384611  26881788.456059 
4964.404614  12341173.585498 
4964.424616  4851756.816191 
4964.444618  18203022.522868 
4964.464621  25891635.534348 
4964.484623  13293307.638860 
4964.504625  14771571.918057 
4964.524627  28088730.923026 
4964.544630  9021474.057149 
4964.564632  6555577.606990 
4964.584634  23922843.897771 
4964.604636  15253164.266424 
4964.624639  17121490.134693 
4964.644641  27043624.482047 
4964.664643  14494306.558700 
4964.684646  6713579.954728 
4964.704648  16613963.057327 
4964.724650  23390953.427031 
4964.744652  12485367.472151 
4964.764655  13815501.398702 
4964.784657  30176581.618289 
4964.804659  16273021.894648 
4964.824662  17388261.100727 
4964.844664  37912978.216976 
4964.864666  17642004.231602 
4964.884668  11478136.044562 
4964.904671  24601169.543378 
4964.924673  7396263.570483 
4964.944675  11609000.126096 
4964.964677  33033523.753725 
4964.984680  18884783.767231 
4965.004682  2979966.200216 
4965.024684  13249797.669526 
4965.044687  25799715.609950 
4965.064689  11015939.784098 
4965.084691  16837834.220318 
4965.104693  37573361.812935 
4965.124696  17449817.570789 
4965.144698  12906389.791659 
4965.164700  27286864.349823 
4965.184702  9598730.164357 
4965.204705  11676194.221049 
4965.224707  38335752.402463 
4965.244709  19352651.775776 
4965.264712  7268817.367259 
4965.284714  21784194.779336 
4965.304716  15324146.124924 
4965.324718  1589334.402332 
4965.344721  8698976.698800 
4965.364723  16852801.080412 
4965.384725  941314.851409 
4965.404727  3005947.221432 
4965.424730  11112126.451323 
4965.444732  -1568864.772777 
4965.464734  14497049.966261 
4965.484737  32380501.611645 
4965.504739  9454113.034696 
4965.524741  14982366.961032 
4965.544743  25353182.422505 
4965.564746  7090704.474912 
4965.584748  2170784.526978 
4965.604750  8441742.230199 
4965.624753  6421024.845612 
4965.644755  -2598847.910963 
4965.664757  7219250.335539 
4965.684759  21553474.810858 
4965.704762  13442344.887137 
4965.724764  19435488.942842 
4965.744766  28705042.164123 
4965.764768  11695470.552342 
4965.784771  25185820.757613 
4965.804773  32605219.852810 
4965.824775  2878167.216033 
4965.844778  20124091.859478 
4965.864780  31062973.479307 
4965.884782  6535181.643893 
4965.904784  10323739.453583 
4965.924787  23901496.969111 
4965.944789  21451568.635551 
4965.964791  18953785.091548 
4965.984793  29567112.823521 
4966.004796  25235960.163010 
4966.024798  5747407.132141 
4966.044800  17776534.205585 
4966.064803  28706898.162485 
4966.084805  22902187.438103 
4966.104807  24043565.231759 
4966.124809  21362410.988563 
4966.144812  17964232.797815 
4966.164814  23660886.775810 
4966.184816  22392741.625734 
4966.204818  17333584.529363 
4966.224821  26461740.754342 
4966.244823  23309801.453988 
4966.264825  3119168.296852 
4966.284828  -1097613.353375 
4966.304830  4686802.081861 
4966.324832  6030842.598238 
4966.344834  9690388.414841 
4966.364837  16428873.477827 
4966.384839  13618177.134810 
4966.404841  8247414.491716 
4966.424844  13409402.473329 
4966.444846  19183178.339697 
4966.464848  14791682.246901 
4966.484850  1838160.534333 
4966.504853  -7108299.799269 
4966.524855  -12585603.189913 
4966.544857  -9312603.659982 
4966.564859  -2604430.753060 
4966.584862  3257357.440605 
4966.604864  9135536.007209 
4966.624866  -171567.137153 
4966.644869  -108875.217165 
4966.664871  14809537.524940 
4966.684873  30828232.930347 
4966.704875  17696801.446284 
4966.724878  4852875.230708 
4966.744880  24234743.522375 
4966.764882  9523987.493934 
4966.784884  -5057385.570746 
4966.804887  16522015.092581 
4966.824889  22078459.763839 
4966.844891  9456845.330241 
4966.864894  10943465.714684 
4966.884896  31927321.833755 
4966.904898  25212795.637363 
4966.924900  19492457.200695 
4966.944903  34776575.621267 
4966.964905  22519631.945519 
4966.984907  13151936.364811 
4967.004909  18648226.704852 
4967.024912  5619859.116414 
4967.044914  15954920.911040 
4967.064916  27726380.425498 
4967.084919  9870128.308329 
4967.104921  22231581.634266 
4967.124923  41219492.186036 
4967.144925  32751801.434340 
4967.164928  24140832.996881 
4967.184930  23295022.577183 
4967.204932  19689389.821276 
4967.224935  13508766.605491 
4967.244937  14972517.645080 
4967.264939  25865934.089480 
4967.284941  19290914.742029 
4967.304944  26065089.975100 
4967.324946  32348960.336745 
4967.344948  6528416.977428 
4967.364950  23824214.450355 
4967.384953  38679419.672648 
4967.404955  14339458.261835 
4967.424957  23764000.875883 
4967.444960  26858703.508655 
4967.464962  10634620.357811 
4967.484964  23021745.430788 
4967.504966  33756827.118598 
4967.524969  18704290.393490 
4967.544971  8757624.951652 
4967.564973  35219365.118323 
4967.584975  40798352.482396 
4967.604978  11303791.703786 
4967.624980  25754309.864425 
4967.644982  29055459.960668 
4967.664985  9890089.490042 
4967.684987  12849269.008604 
4967.704989  11705979.236271 
4967.724991  7971678.051303 
4967.744994  19518592.192835 
4967.764996  25631681.113167 
4967.784998  17483411.531263 
4967.805000  20010219.122065 
4967.825003  30642899.873011 
4967.845005  18175471.067922 
4967.865007  12492334.800506 
4967.885010  22946938.549215 
4967.905012  1376807.571189 
4967.925014  -3265965.754138 
4967.945016  30267447.146420 
4967.965019  20108426.816528 
4967.985021  11187590.727338 
4968.005023  23982808.883821 
4968.025026  8964877.027730 
4968.045028  13036895.226325 
4968.065030  26837407.749351 
4968.085032  10856511.968673 
4968.105035  16356080.815441 
4968.125037  28523513.499792 
4968.145039  19212743.537921 
4968.165041  15765250.241404 
4968.185044  13991710.386740 
4968.205046  6725550.662127 
4968.225048  15183861.064857 
4968.245051  20130306.258794 
4968.265053  4040694.619477 
4968.285055  -9707120.864160 
4968.305057  2522407.308357 
4968.325060  9111296.908795 
4968.345062  -2700661.833069 
4968.365064  2317502.374983 
4968.385066  8803969.085290 
4968.405069  3241769.466776 
4968.425071  6976387.623973 
4968.445073  13964927.440282 
4968.465076  17564464.572732 
4968.485078  8290635.411480 
4968.505080  15447075.302525 
4968.525082  21131548.203658 
4968.545085  5149841.506128 
4968.565087  16491319.747473 
4968.585089  22615193.264868 
4968.605091  14354642.712635 
4968.625094  27239528.735647 
4968.645096  23252195.940062 
4968.665098  11021819.382120 
4968.685101  19967596.800458 
4968.705103  37372633.778462 
4968.725105  32947144.454432 
4968.745107  4942530.749708 
4968.765110  24942433.398352 
4968.785112  30320426.679603 
4968.805114  4542129.255912 
4968.825117  14788118.977803 
4968.845119  15376507.445894 
4968.865121  15472262.092577 
4968.885123  23203284.288664 
4968.905126  3234280.610067 
4968.925128  7111697.298844 
4968.945130  25599970.953934 
4968.965132  -8161767.749349 
4968.985135  -9462457.232614 
4969.005137  13089302.824841 
4969.025139  5861056.043519 
4969.045142  -101307.477526 
4969.065144  2379153.849711 
4969.085146  602623.412128 
4969.105148  -5286091.478041 
4969.125151  5845737.729985 
4969.145153  15959593.044765 
4969.165155  6617833.805959 
4969.185157  10146660.733137 
4969.205160  6713519.751396 
4969.225162  -4431759.952406 
4969.245164  19389325.260793 
4969.265167  25936165.449152 
4969.285169  15963429.551167 
4969.305171  33351322.008228 
4969.325173  33196985.304774 
4969.345176  21738766.005741 
4969.365178  24180526.165739 
4969.385180  33462725.154965 
4969.405182  33348047.322549 
4969.425185  25791069.732075 
4969.445187  32107627.748166 
4969.465189  21928825.097771 
4969.485192  -881256.628458 
4969.505194  3367926.910223 
4969.525196  12497072.364817 
4969.545198  24542979.527149 
4969.565201  32483780.430435 
4969.585203  20070247.539355 
4969.605205  26500864.989691 
4969.625208  30220604.944554 
4969.645210  8158605.339519 
4969.665212  24810855.015890 
4969.685214  48658000.673346 
4969.705217  31114564.150523 
4969.725219  17387275.433282 
4969.745221  21290837.760164 
4969.765223  23939535.354911 
4969.785226  20412692.491647 
4969.805228  14180111.626638 
4969.825230  9182274.958839 
4969.845233  13460522.151479 
4969.865235  15120557.191771 
4969.885237  14968981.495303 
4969.905239  19413244.144165 
4969.925242  24530664.655810 
4969.945244  24907923.007842 
4969.965246  24780669.109882 
4969.985248  19646845.488875 
4970.005251  21952937.985663 
4970.025253  22736631.859097 
4970.045255  14279199.441086 
4970.065258  12422707.877033 
4970.085260  8395695.884247 
4970.105262  11933768.385119 
4970.125264  18383023.957331 
4970.145267  6878116.528138 
4970.165269  4186731.281854 
4970.185271  18015266.982819 
4970.205273  11649599.590320 
4970.225276  13814328.452124 
4970.245278  20952695.981458 
4970.265280  7038255.250534 
4970.285283  3019517.730075 
4970.305285  878933.413454 
4970.325287  -3206784.295506 
4970.345289  -2056318.002367 
4970.365292  5338076.044546 
4970.385294  12076251.719857 
4970.405296  7144620.431382 
4970.425298  14290117.664086 
4970.445301  19883886.425238 
4970.465303  5204636.828013 
4970.485305  11063198.436535 
4970.505308  10029387.194223 
4970.525310  -8034919.152106 
4970.545312  18172355.837483 
4970.565314  17278853.397674 
4970.585317  7345470.581155 
4970.605319  28776937.581821 
4970.625321  22918196.609001 
4970.645324  27953407.722756 
4970.665326  32770373.466800 
4970.685328  6232625.116382 
4970.705330  11745606.589828 
4970.725333  29159020.721928 
4970.745335  16474184.779305 
4970.765337  7530428.785384 
4970.785339  9710043.463742 
4970.805342  24901946.100821 
4970.825344  26401570.979065 
4970.845346  22357806.063887 
4970.865349  20596331.532839 
4970.885351  15608055.256813 
4970.905353  11140688.073341 
4970.925355  12076927.422833 
4970.945358  12145706.076217 
4970.965360  7466904.143138 
4970.985362  7053214.495554 
4971.005364  6213596.767857 
4971.025367  6437307.342999 
4971.045369  6234913.677259 
4971.065371  2894624.972884 
4971.085374  2743534.619504 
4971.105376  3673812.873578 
4971.125378  4598142.992879 
4971.145380  15215143.985255 
4971.165383  26696798.462262 
4971.185385  24997359.278959 
4971.205387  19025280.020309 
4971.225389  13527694.056066 
4971.245392  11801594.703812 
4971.265394  22451627.974172 
4971.285396  30182333.905844 
4971.305399  24936589.151033 
4971.325401  17005067.308037 
4971.345403  22080122.493794 
4971.365405  17853935.539330 
4971.385408  -3444688.118020 
4971.405410  8271475.981527 
4971.425412  23037690.610575 
4971.445415  8952840.190133 
4971.465417  22631723.771855 
4971.485419  23945437.998613 
4971.505421  4859826.214905 
4971.525424  15229520.233998 
4971.545426  22391591.877880 
4971.565428  17844653.649770 
4971.585430  18234410.803439 
4971.605433  32089499.704792 
4971.625435  25353152.943232 
4971.645437  -522297.997558 
4971.665440  2513832.721433 
4971.685442  19257939.876448 
4971.705444  17341000.903723 
4971.725446  4897675.574379 
4971.745449  5727884.503810 
4971.765451  -3802489.992257 
4971.785453  -12891152.979915 
4971.805455  8790285.765847 
4971.825458  18693803.596899 
4971.845460  19237404.881654 
4971.865462  22122028.384610 
4971.885465  16062510.772974 
4971.905467  15533564.978831 
4971.925469  19687072.569084 
4971.945471  16659663.292048 
4971.965474  24819174.651041 
4971.985476  33170176.620557 
4972.005478  29504747.756134 
4972.025480  25617585.855094 
4972.045483  29012485.533347 
4972.065485  32945235.259747 
4972.085487  33640947.972221 
4972.105490  26978281.897374 
4972.125492  22602281.478595 
4972.145494  25122616.280451 
4972.165496  24543866.504406 
4972.185499  18508618.289318 
4972.205501  20001790.171969 
4972.225503  29920578.305554 
4972.245506  20082236.977047 
4972.265508  10781410.917586 
4972.285510  14632418.447562 
4972.305512  22100424.549871 
4972.325515  17315145.605250 
4972.345517  18665560.362065 
4972.365519  21201838.472217 
4972.385521  9062953.024934 
4972.405524  10916934.807130 
4972.425526  12658408.424005 
4972.445528  13073780.146543 
4972.465531  14711972.584805 
4972.485533  17853126.188038 
4972.505535  27432846.012932 
4972.525537  24060427.251328 
4972.545540  21942336.694108 
4972.565542  30384639.482892 
4972.585544  34623738.701680 
4972.605546  26088371.056419 
4972.625549  27035328.988231 
4972.645551  30668017.111862 
4972.665553  14962539.576259 
4972.685556  8628596.960611 
4972.705558  18143254.619248 
4972.725560  29044076.347123 
4972.745562  22561286.185550 
4972.765565  19570248.823119 
4972.785567  22330448.660207 
4972.805569  18731281.701826 
4972.825571  26538352.679971 
4972.845574  36042447.393001 
4972.865576  43244740.311173 
4972.885578  36335789.944296 
4972.905581  19927153.237561 
4972.925583  21175643.473045 
4972.945585  18753821.939336 
4972.965587  16474166.027523 
4972.985590  16643005.638526 
4973.005592  7356736.031430 
4973.025594  21164850.300236 
4973.045597  27709504.823173 
4973.065599  15774669.921523 
4973.085601  13005320.421731 
4973.105603  9193933.800648 
4973.125606  14527567.591955 
4973.145608  27318113.080666 
4973.165610  15384639.651050 
4973.185612  15908424.348463 
4973.205615  22328695.995431 
4973.225617  24039627.212156 
4973.245619  23022587.141094 
4973.265622  20637524.235167 
4973.285624  15134509.460020 
4973.305626  10278740.807427 
4973.325628  13698916.848610 
4973.345631  22939517.820013 
4973.365633  32002335.230846 
4973.385635  19586921.640037 
4973.405637  10661617.271923 
4973.425640  7121283.926309 
4973.445642  -8644713.586047 
4973.465644  -7077320.444372 
4973.485647  -2435530.704923 
4973.505649  -8205130.282772 
4973.525651  6550715.016916 
4973.545653  6374747.097978 
4973.565656  -15023759.619144 
4973.585658  -19084378.541321 
4973.605660  -11109144.040074 
4973.625662  2520741.562337 
4973.645665  14585427.445717 
4973.665667  -2885261.641878 
4973.685669  12672431.927935 
4973.705672  25174589.404155 
4973.725674  9698912.562222 
4973.745676  16174053.148805 
4973.765678  21569938.372986 
4973.785681  9953718.136810 
4973.805683  14480116.340819 
4973.825685  12304289.226155 
4973.845688  14024487.296150 
4973.865690  19130491.179188 
4973.885692  10741038.208603 
4973.905694  11809425.788999 
4973.925697  14789306.313520 
4973.945699  16089697.488740 
4973.965701  12692511.922617 
4973.985703  19070229.023425 
4974.005706  25119369.256996 
4974.025708  10647461.247552 
4974.045710  27214224.283366 
4974.065713  23279610.415308 
4974.085715  3639661.240383 
4974.105717  13388988.232949 
4974.125719  15088315.696009 
4974.145722  21619225.280761 
4974.165724  27692007.791035 
4974.185726  30852668.048994 
4974.205728  29987842.968186 
4974.225731  23287575.809939 
4974.245733  25241023.257877 
4974.265735  22704599.666606 
4974.285738  17189918.917991 
4974.305740  14353288.241852 
4974.325742  2702850.093277 
4974.345744  20354967.410674 
4974.365747  29094448.092285 
4974.385749  13274911.103727 
4974.405751  17874142.097200 
4974.425753  15283828.469741 
4974.445756  13492425.094593 
4974.465758  19237564.284439 
4974.485760  21796817.547033 
4974.505763  30418475.186365 
4974.525765  31986789.105246 
4974.545767  37082337.479011 
4974.565769  14329280.297649 
4974.585772  7309702.174185 
4974.605774  33690803.087744 
4974.625776  23392906.945352 
4974.645779  26069391.639094 
4974.665781  33441113.813939 
4974.685783  14669009.144470 
4974.705785  13873102.484354 
4974.725788  20237536.558982 
4974.745790  27528985.461556 
4974.765792  31617335.770304 
4974.785794  12796937.914787 
4974.805797  9334787.221920 
4974.825799  15519007.091793 
4974.845801  9368767.659136 
4974.865804  20833799.086118 
4974.885806  26077745.932313 
4974.905808  25611830.972554 
4974.925810  7948758.208880 
4974.945813  2962694.401510 
4974.965815  21824770.314212 
4974.985817  24467510.918213 
4975.005819  25865457.874457 
4975.025822  21054487.472792 
4975.045824  22909160.943110 
4975.065826  45066060.994648 
4975.085829  27847780.173323 
4975.105831  17595566.984421 
4975.125833  30667359.522235 
4975.145835  39207668.787856 
4975.165838  39043030.270695 
4975.185840  20046735.904683 
4975.205842  17368688.114495 
4975.225844  22357388.179040 
4975.245847  13539472.244560 
4975.265849  8752002.120011 
4975.285851  6291690.256307 
4975.305854  33390772.901813 
4975.325856  38608182.337802 
4975.345858  19801616.535260 
4975.365860  8680255.388524 
4975.385863  4070856.636190 
4975.405865  13254088.078483 
4975.425867  28239573.607565 
4975.445869  18002597.839126 
4975.465872  21727903.748543 
4975.485874  17561525.431950 
4975.505876  11770732.007900 
4975.525879  22852785.886107 
4975.545881  30403612.758980 
4975.565883  22769726.826087 
4975.585885  5709484.914170 
4975.605888  20894962.354145 
4975.625890  31694734.590807 
4975.645892  25572877.317073 
4975.665895  26013860.412296 
4975.685897  11701780.356144 
4975.705899  15795592.814712 
4975.725901  30845014.307098 
4975.745904  26752479.265634 
4975.765906  13890808.153094 
4975.785908  14188052.150300 
4975.805910  24444676.999043 
4975.825913  -7163945.514345 
4975.845915  -16101096.520528 
4975.865917  4275678.954246 
4975.885920  -5003061.635693 
4975.905922  5794662.844357 
4975.925924  15605410.813992 
4975.945926  7976252.490439 
4975.965929  21276081.057212 
4975.985931  23070955.284046 
4976.005933  18792616.580209 
4976.025935  19162293.633099 
4976.045938  35195797.635186 
4976.065940  34544723.445896 
4976.085942  22444761.693661 
4976.105945  28138758.120251 
4976.125947  29584957.045756 
4976.145949  34493737.522847 
4976.165951  38654039.091826 
4976.185954  26531392.383490 
4976.205956  28707523.918944 
4976.225958  34268878.857289 
4976.245960  16589472.968429 
4976.265963  6232557.653331 
4976.285965  3933558.897638 
4976.305967  14820238.214131 
4976.325970  25138236.020951 
4976.345972  12503279.601643 
4976.365974  20518038.503750 
4976.385976  26523186.098042 
4976.405979  18957822.798246 
4976.425981  13462425.938180 
4976.445983  24619809.112319 
4976.465986  28741940.056249 
4976.485988  21186752.683189 
4976.505990  30993690.231804 
4976.525992  21247602.317350 
4976.545995  19353734.707392 
4976.565997  20177204.424507 
4976.585999  -3339497.432203 
4976.606001  10178631.866008 
4976.626004  20116780.487748 
4976.646006  12260435.636172 
4976.666008  16981726.823496 
4976.686011  14296403.018067 
4976.706013  19415164.160092 
4976.726015  23222099.135680 
4976.746017  14093258.854732 
4976.766020  9950313.680003 
4976.786022  6742113.068520 
4976.806024  19947040.858117 
4976.826026  11675392.703856 
4976.846029  2632131.575188 
4976.866031  22805696.646044 
4976.886033  14592141.940735 
4976.906036  16320467.908775 
4976.926038  24067911.156977 
4976.946040  23322711.593043 
4976.966042  35815592.051716 
4976.986045  21102502.753313 
4977.006047  15510069.208213 
4977.026049  20245353.589600 
4977.046051  13887393.567964 
4977.066054  30199383.859285 
4977.086056  35274991.791089 
4977.106058  29166414.932495 
4977.126061  2286996.828347 
4977.146063  17349839.248045 
4977.166065  27083766.733598 
4977.186067  3867636.376777 
4977.206070  26845229.479506 
4977.226072  28140009.713293 
4977.246074  20742519.283990 
4977.266077  28979563.867570 
4977.286079  24097492.159368 
4977.306081  25571210.850026 
4977.326083  26327209.831747 
4977.346086  21904279.671940 
4977.366088  9466696.311634 
4977.386090  12582337.003825 
4977.406092  26368751.164858 
4977.426095  33313780.585618 
4977.446097  30756588.753797 
4977.466099  8001965.977396 
4977.486102  -34764.591339 
4977.506104  35377863.337622 
4977.526106  21683222.654128 
4977.546108  7503633.503991 
4977.566111  23656725.243823 
4977.586113  30549950.564221 
4977.606115  31406073.701692 
4977.626117  19767196.723010 
4977.646120  21424137.539439 
4977.666122  20482582.950268 
4977.686124  28672330.309652 
4977.706127  24069036.301009 
4977.726129  16566580.710516 
4977.746131  29781087.855572 
4977.766133  5455211.975592 
4977.786136  5130407.023694 
4977.806138  21323438.576874 
4977.826140  7476760.607714 
4977.846142  20690003.805965 
4977.866145  17270578.198605 
4977.886147  18444416.947994 
4977.906149  46089085.835049 
4977.926152  25425217.758647 
4977.946154  17342331.858604 
4977.966156  25914246.428108 
4977.986158  22074166.338395 
4978.006161  26083249.798660 
4978.026163  17398609.090243 
4978.046165  15480916.426614 
4978.066168  6500926.418342 
4978.086170  1475372.001918 
4978.106172  2886106.629747 
4978.126174  -1216325.766803 
4978.146177  4278084.881299 
4978.166179  -8659232.550483 
4978.186181  3191021.901847 
4978.206183  23344496.143941 
4978.226186  15804778.912191 
4978.246188  29262425.471544 
4978.266190  26406365.169910 
4978.286193  17927863.518383 
4978.306195  16234079.225915 
4978.326197  5615174.782581 
4978.346199  18864399.973260 
4978.366202  16955118.200710 
4978.386204  16795069.869369 
4978.406206  12738332.818431 
4978.426208  7907488.101422 
4978.446211  20745789.081368 
4978.466213  19923098.716973 
4978.486215  16416685.103045 
4978.506218  8281958.386800 
4978.526220  1635405.377587 
4978.546222  13595006.252634 
4978.566224  1402380.647606 
4978.586227  10257959.882598 
4978.606229  10518928.302643 
4978.626231  -22989289.165385 
4978.646233  839265.866115 
4978.666236  3956905.697874 
4978.686238  -15625741.313723 
4978.706240  -8409373.437518 
4978.726243  -2092087.311659 
4978.746245  8866551.291712 
4978.766247  20262829.943589 
4978.786249  17654191.893488 
4978.806252  14063830.449461 
4978.826254  16127130.772289 
4978.846256  26635656.612455 
4978.866259  13581937.618776 
4978.886261  16066623.817513 
4978.906263  2670368.470686 
4978.926265  -10072615.856106 
4978.946268  21081724.625473 
4978.966270  6184006.214724 
4978.986272  -3886124.128629 
4979.006274  3967002.067964 
4979.026277  -7435124.955418 
4979.046279  -11007813.608689 
4979.066281  -12147548.326121 
4979.086284  -554849.157671 
4979.106286  2910203.002490 
4979.126288  -6335663.681362 
4979.146290  -10687271.792012 
4979.166293  -10257914.712779 
4979.186295  -10154919.249094 
4979.206297  -11823127.889274 
4979.226299  13294264.698052 
4979.246302  31997480.204117 
4979.266304  8238248.613574 
4979.286306  19553928.065161 
4979.306309  30225664.209343 
4979.326311  22188647.870203 
4979.346313  14888785.017958 
4979.366315  -920731.505922 
4979.386318  1601766.904850 
4979.406320  11988227.516984 
4979.426322  10909456.702909 
4979.446324  19360057.169550 
4979.466327  31193687.173431 
4979.486329  16180772.045794 
4979.506331  -6213438.237514 
4979.526334  12204219.818639 
4979.546336  29488994.210069 
4979.566338  26381725.724566 
4979.586340  19943186.692283 
4979.606343  6829774.373449 
4979.626345  13224470.425374 
4979.646347  7224186.933829 
4979.666350  -15457815.674175 
4979.686352  15065950.302580 
4979.706354  26220255.329289 
4979.726356  9868787.701634 
4979.746359  7887537.105898 
4979.766361  23102966.594672 
4979.786363  16822999.334247 
4979.806365  6173135.469199 
4979.826368  31808416.051956 
4979.846370  3392443.269299 
4979.866372  6109809.379233 
4979.886375  26119280.218498 
4979.906377  4547078.931945 
4979.926379  18481571.169414 
4979.946381  -1461809.758310 
4979.966384  4626532.783389 
4979.986386  24430340.418585 
4980.006388  -3608120.611060 
4980.026390  366902.727337 
4980.046393  11135328.349819 
4980.066395  11067357.995527 
4980.086397  1815057.949009 
4980.106400  -5060679.195366 
4980.126402  9701742.907678 
4980.146404  19906627.668416 
4980.166406  16922432.823346 
4980.186409  7249898.829762 
4980.206411  21065776.700105 
4980.226413  18881292.435999 
4980.246415  -11730162.278147 
4980.266418  18003031.450188 
4980.286420  17254800.009866 
4980.306422  -1290075.729399 
4980.326425  5854000.175991 
4980.346427  6064257.727202 
4980.366429  4687996.675389 
4980.386431  -7729902.636976 
4980.406434  3789296.973250 
4980.426436  12826793.580893 
4980.446438  3719543.736695 
4980.466441  -6152618.183957 
4980.486443  3430363.979983 
4980.506445  24755644.073563 
4980.526447  5875533.815495 
4980.546450  -9292549.385271 
4980.566452  6088043.491756 
4980.586454  -729007.570758 
4980.606456  -4909956.551979 
4980.626459  -10634805.551979 
4980.646461  -5098692.508445 
4980.666463  2737012.103447 
4980.686466  -5663610.304299 
4980.706468  3749265.229470 
4980.726470  10275826.202263 
4980.746472  -4820913.806553 
4980.766475  3507877.380224 
4980.786477  18845989.795320 
4980.806479  17755834.616883 
4980.826481  -5377854.553093 
4980.846484  -11468958.359505 
4980.866486  6905489.244312 
4980.886488  13826780.903582 
4980.906491  999732.574268 
4980.926493  -15972.831529 
4980.946495  7854774.187611 
4980.966497  13939617.799632 
4980.986500  23811944.931691 
4981.006502  16304811.364484 
4981.026504  8113084.696440 
4981.046506  11301494.573149 
4981.066509  14321358.737621 
4981.086511  27065565.498356 
4981.106513  27513396.724446 
4981.126516  3849749.487984 
4981.146518  2838448.451129 
4981.166520  25033045.540616 
4981.186522  11719617.823202 
4981.206525  10214011.447204 
4981.226527  23844345.732007 
4981.246529  13461408.212734 
4981.266531  -4322400.882438 
4981.286534  16772316.317270 
4981.306536  17863772.850435 
4981.326538  2348628.645477 
4981.346541  8773354.824542 
4981.366543  20791740.647460 
4981.386545  30890843.577378 
4981.406547  12495743.491921 
4981.426550  6932365.449758 
4981.446552  18739052.390535 
4981.466554  17596407.841906 
4981.486557  17398975.444055 
4981.506559  31114327.251869 
4981.526561  29091248.128782 
4981.546563  9468721.747681 
4981.566566  9675562.675265 
4981.586568  21772409.967733 
4981.606570  15026969.777617 
4981.626572  4509615.263496 
4981.646575  10643380.516520 
4981.666577  30446798.934236 
4981.686579  33887968.647246 
4981.706582  9376088.348217 
4981.726584  8072097.928824 
4981.746586  19363840.064672 
4981.766588  7682180.142622 
4981.786591  4732696.486660 
4981.806593  17153523.828291 
4981.826595  20468631.370805 
4981.846597  21146910.862693 
4981.866600  5887663.702182 
4981.886602  3478632.210863 
4981.906604  9295563.685342 
4981.926607  7338790.385622 
4981.946609  13325039.392513 
4981.966611  25318868.342004 
4981.986613  16294087.707507 
4982.006616  2556445.318119 
4982.026618  -749654.981408 
4982.046620  4957368.772620 
4982.066622  -244686.830788 
4982.086625  -5193530.106078 
4982.106627  7403035.132335 
4982.126629  2223049.588033 
4982.146632  -22236499.111777 
4982.166634  -32795034.390083 
4982.186636  -14907266.690757 
4982.206638  -3699691.480834 
4982.226641  -27249952.066845 
4982.246643  -1109874.961216 
4982.266645  31620339.541380 
4982.286648  -666679.139577 
4982.306650  -19066120.662491 
4982.326652  -2988182.549214 
4982.346654  19590162.377493 
4982.366657  26750811.068593 
4982.386659  30600623.633380 
4982.406661  43417309.683975 
4982.426663  38643609.705241 
4982.446666  6286080.287030 
4982.466668  16154639.441100 
4982.486670  24577856.308856 
4982.506673  -2811404.196180 
4982.526675  2612926.725712 
4982.546677  22989353.618830 
4982.566679  18413095.735188 
4982.586682  6341214.095042 
4982.606684  4812008.263090 
4982.626686  17675470.230124 
4982.646688  32884393.439016 
4982.666691  22843435.860405 
4982.686693  23077189.426718 
4982.706695  26860863.563306 
4982.726698  15378820.122598 
4982.746700  -4665124.950016 
4982.766702  -18280.988493 
4982.786704  15713190.897294 
4982.806707  2797480.628553 
4982.826709  -15889309.904683 
4982.846711  -4720493.357643 
4982.866713  9990806.904830 
4982.886716  -7266406.758369 
4982.906718  -1536757.731132 
4982.926720  9947501.700300 
4982.946723  -11182211.265826 
4982.966725  -9622882.940842 
4982.986727  16812044.329383 
4983.006729  13174654.849006 
4983.026732  -2074865.797982 
4983.046734  -10882762.963074 
4983.066736  920426.685206 
4983.086739  13245349.528314 
4983.106741  17779977.956950 
4983.126743  18611399.656271 
4983.146745  20257928.638161 
4983.166748  -1383782.087524 
4983.186750  -11464735.289473 
4983.206752  21354094.431086 
4983.226754  10673923.948798 
4983.246757  -10545041.714585 
4983.266759  8937675.788259 
4983.286761  19924044.050776 
4983.306764  6064774.274422 
4983.326766  -15794764.651497 
4983.346768  -2942051.708614 
4983.366770  18478199.450274 
4983.386773  13552920.059411 
4983.406775  2658282.715274 
4983.426777  16238480.943834 
4983.446779  15303322.773311 
4983.466782  -1784924.693059 
4983.486784  11245973.202068 
4983.506786  13186554.625289 
4983.526789  7324967.347690 
4983.546791  14452007.910523 
4983.566793  7759058.776942 
4983.586795  9482020.417735 
4983.606798  -5173548.310322 
4983.626800  -18789974.417358 
4983.646802  9608228.650238 
4983.666804  10111462.471998 
4983.686807  -4443694.021262 
4983.706809  26940270.103927 
4983.726811  54566135.836296 
4983.746814  32413978.273149 
4983.766816  34031058.820671 
4983.786818  85442834.152050 
4983.806820  52432175.750499 
4983.826823  15705955.881119 
4983.846825  6317724.873362 
4983.866827  12750905.967805 
4983.886830  23671533.683541 
4983.906832  14196233.892967 
4983.926834  9394251.017029 
4983.946836  4242896.552206 
4983.966839  7239292.232300 
4983.986841  14372366.304638 
4984.006843  11543717.038329 
4984.026845  5020324.637859 
4984.046848  12254453.568799 
4984.066850  7070512.698671 
4984.086852  -6818263.459813 
4984.106855  8878537.758537 
4984.126857  14332721.710602 
4984.146859  11801664.820815 
4984.166861  -788878.692065 
4984.186864  -1586452.089467 
4984.206866  13943875.000133 
4984.226868  -1698306.103157 
4984.246870  -3527013.074019 
4984.266873  -16347764.092306 
4984.286875  -23719395.600948 
4984.306877  -11921121.789279 
4984.326880  -15365280.590588 
4984.346882  12982929.414267 
4984.366884  9773474.550265 
4984.386886  -7612534.158731 
4984.406889  8787981.166134 
4984.426891  19406579.042908 
4984.446893  20739946.674975 
4984.466895  8995057.725747 
4984.486898  14350279.570066 
4984.506900  -402863.840840 
4984.526902  -6864735.702710 
4984.546905  -6693639.088572 
4984.566907  -9422228.394729 
4984.586909  12071786.365081 
4984.606911  -9903844.521244 
4984.626914  -522238.171036 
4984.646916  21459975.866779 
4984.666918  12238821.744112 
4984.686921  16326046.521051 
4984.706923  22691312.666324 
4984.726925  18007052.906972 
4984.746927  1808719.411059 
4984.766930  11662640.002104 
4984.786932  18659135.622808 
4984.806934  15146793.130004 
4984.826936  23549522.532402 
4984.846939  28952625.030548 
4984.866941  22737346.492354 
4984.886943  2163408.255476 
4984.906946  15798080.916892 
4984.926948  34864597.019853 
4984.946950  3622719.841824 
4984.966952  11256974.880869 
4984.986955  9421681.458021 
4985.006957  14887309.281390 
4985.026959  21697791.435808 
4985.046961  -9713573.202406 
4985.066964  3107409.140808 
4985.086966  20524878.696919 
4985.106968  11326818.919854 
4985.126971  5718083.619528 
4985.146973  22893970.912879 
4985.166975  15293051.767028 
4985.186977  8218054.150276 
4985.206980  21622198.004503 
4985.226982  -1934771.182322 
4985.246984  -12050346.363518 
4985.266986  13993808.292455 
4985.286989  26737218.246133 
4985.306991  19457437.765783 
4985.326993  9262604.264513 
4985.346996  14618948.345934 
4985.366998  17074299.289874 
4985.387000  20571899.230675 
4985.407002  15829012.812005 
4985.427005  6402791.270777 
4985.447007  25247690.393881 
4985.467009  20928647.167233 
4985.487012  16147190.484583 
4985.507014  25955822.164281 
4985.527016  12169510.968043 
4985.547018  -1325702.354021 
4985.567021  5966311.888055 
4985.587023  -1768334.126480 
4985.607025  1693826.228279 
4985.627027  7212652.338478 
4985.647030  -13787770.763539 
4985.667032  -1840889.095101 
4985.687034  -2842981.398008 
4985.707037  -8086887.214484 
4985.727039  -3292304.989280 
4985.747041  -12458942.905507 
4985.767043  -6371777.453395 
4985.787046  16150226.843099 
4985.807048  8303931.646037 
4985.827050  -15347773.006332 
4985.847052  13916444.857554 
4985.867055  40905964.633469 
4985.887057  18508289.182260 
4985.907059  -732960.858093 
4985.927062  -11719572.464793 
4985.947064  -9530663.885518 
4985.967066  -7496925.178978 
4985.987068  -5540264.264788 
4986.007071  -2665178.342042 
4986.027073  -5639497.115333 
4986.047075  -153618.036571 
4986.067077  3829019.260943 
4986.087080  8121213.814317 
4986.107082  -5618391.130337 
4986.127084  -3903467.770807 
4986.147087  21932502.228142 
4986.167089  20844574.542394 
4986.187091  17276179.093069 
4986.207093  3327044.910364 
4986.227096  5397553.055900 
4986.247098  9424270.237737 
4986.267100  -6150815.898738 
4986.287102  -1199707.417997 
4986.307105  29830359.847785 
4986.327107  26674955.408580 
4986.347109  -2181327.461374 
4986.367112  14041339.980770 
4986.387114  13898281.504698 
4986.407116  4026675.214304 
4986.427118  17233538.667605 
4986.447121  18376058.820724 
4986.467123  2213345.027141 
4986.487125  1457312.543759 
4986.507128  15299978.404096 
4986.527130  16997902.822926 
4986.547132  2626414.344942 
4986.567134  10259629.675625 
4986.587137  14448581.866599 
4986.607139  9351234.142238 
4986.627141  12397376.574383 
4986.647143  17953038.218126 
4986.667146  13408761.761098 
4986.687148  -6298202.192573 
4986.707150  6310166.810272 
4986.727153  18158445.565138 
4986.747155  12699618.188349 
4986.767157  13026025.684033 
4986.787159  27392456.663638 
4986.807162  20167646.976114 
4986.827164  -17085648.660022 
4986.847166  473646.755353 
4986.867168  23855478.998390 
4986.887171  10694546.481823 
4986.907173  3315765.718733 
4986.927175  19982770.378556 
4986.947178  22965630.653698 
4986.967180  3001786.786865 
4986.987182  6271039.897984 
4987.007184  25328083.078383 
4987.027187  16406259.260527 
4987.047189  9198390.340148 
4987.067191  21590279.883375 
4987.087193  18876108.198589 
4987.107196  7858506.823660 
4987.127198  17216991.582422 
4987.147200  41819353.968020 
4987.167203  33130979.826713 
4987.187205  7805978.731617 
4987.207207  28888385.667948 
4987.227209  37832221.032022 
4987.247212  4764587.605850 
4987.267214  -7689693.758533 
4987.287216  22533182.560564 
4987.307219  25352092.571251 
4987.327221  4471458.504761 
4987.347223  9004819.806481 
4987.367225  18890769.039122 
4987.387228  19209632.419775 
4987.407230  14911960.991769 
4987.427232  24392499.555913 
4987.447234  39826885.329615 
4987.467237  23141852.825308 
4987.487239  13919469.113276 
4987.507241  28138279.442405 
4987.527244  18218584.875002 
4987.547246  520474.823347 
4987.567248  15652541.126715 
4987.587250  25216068.700953 
4987.607253  10109416.124775 
4987.627255  3098232.267987 
4987.647257  16095344.703476 
4987.667259  28724130.106280 
4987.687262  7258528.566399 
4987.707264  22364525.318194 
4987.727266  48516649.575901 
4987.747269  23965145.831715 
4987.767271  7041214.022308 
4987.787273  26855426.686769 
4987.807275  32027958.175532 
4987.827278  9806803.895948 
4987.847280  -1128743.453302 
4987.867282  25961543.804797 
4987.887284  26216641.737115 
4987.907287  -5788894.853114 
4987.927289  8668000.310759 
4987.947291  29955146.138736 
4987.967294  14493024.713409 
4987.987296  12193900.802022 
4988.007298  32134536.678847 
4988.027300  29263887.285870 
4988.047303  11392876.623212 
4988.067305  10892964.171550 
4988.087307  27673996.873048 
4988.107310  17212890.311220 
4988.127312  9711440.440510 
4988.147314  34199209.648212 
4988.167316  25887392.781669 
4988.187319  -44258.425267 
4988.207321  11572482.035499 
4988.227323  29885305.464543 
4988.247325  30689614.666275 
4988.267328  25603212.602598 
4988.287330  21517703.207576 
4988.307332  2643465.168169 
4988.327335  -15921169.016254 
4988.347337  14161418.538597 
4988.367339  41688643.157016 
4988.387341  11057800.532933 
4988.407344  -5368556.762388 
4988.427346  14379519.022978 
4988.447348  18594613.646643 
4988.467350  14812716.000842 
4988.487353  4000345.535451 
4988.507355  25151337.810847 
4988.527357  32540783.347318 
4988.547360  -2656616.319524 
4988.567362  4468553.983673 
4988.587364  21964108.780400 
4988.607366  15999046.337655 
4988.627369  19395079.000500 
4988.647371  38506289.461425 
4988.667373  46073551.238586 
4988.687375  23889802.026522 
4988.707378  17032131.117524 
4988.727380  29742178.949119 
4988.747382  19218867.171263 
4988.767385  2654169.953645 
4988.787387  21818260.015342 
4988.807389  11250056.716265 
4988.827391  471524.287042 
4988.847394  27521221.773580 
4988.867396  35982012.440799 
4988.887398  19014656.959770 
4988.907401  17786548.337437 
4988.927403  37819196.053020 
4988.947405  21336095.742350 
4988.967407  -3792178.145613 
4988.987410  7344845.981233 
4989.007412  18141189.240739 
4989.027414  6209632.704415 
4989.047416  15825491.412971 
4989.067419  27821712.856233 
4989.087421  11478532.599536 
4989.107423  -3356400.126623 
4989.127426  3241927.808155 
4989.147428  17610982.925509 
4989.167430  9383803.932960 
4989.187432  368452.714269 
4989.207435  32229700.045102 
4989.227437  29194175.564135 
4989.247439  613360.206026 
4989.267441  -1556022.987405 
4989.287444  3374042.511284 
4989.307446  11901548.800398 
4989.327448  10782855.294951 
4989.347451  12142844.561757 
4989.367453  5570121.146308 
4989.387455  -8983620.973831 
4989.407457  -3770883.097377 
4989.427460  11034398.130628 
4989.447462  5645743.431790 
4989.467464  -332554.730864 
4989.487466  19031238.015454 
4989.507469  8439520.711174 
4989.527471  -11126239.765322 
4989.547473  -8095474.838463 
4989.567476  5570067.034350 
4989.587478  15876115.607845 
4989.607480  8777612.808992 
4989.627482  10789747.567419 
4989.647485  26284635.754685 
4989.667487  18421079.194540 
4989.687489  8009036.809431 
4989.707492  19081129.137109 
4989.727494  13505961.595234 
4989.747496  7654001.216220 
4989.767498  36766671.540515 
4989.787501  41058658.885845 
4989.807503  19179438.778419 
4989.827505  21205571.353636 
4989.847507  30512157.616138 
4989.867510  17236467.725493 
4989.887512  2803793.308600 
4989.907514  4839590.794020 
4989.927517  6765277.432529 
4989.947519  13898214.993358 
4989.967521  27748780.617709 
4989.987523  29835956.060208 
4990.007526  23194124.774967 
4990.027528  10103110.520265 
4990.047530  14119747.124008 
4990.067532  30449081.034094 
4990.087535  31215319.740411 
4990.107537  15944472.594134 
4990.127539  21802969.836304 
4990.147542  24285556.868311 
4990.167544  17760693.278840 
4990.187546  32945219.974439 
4990.207548  25364243.620337 
4990.227551  14389911.171822 
4990.247553  23407323.500385 
4990.267555  30306114.832095 
4990.287557  24502586.751183 
4990.307560  7420551.550475 
4990.327562  16482308.155084 
4990.347564  30341559.197071 
4990.367567  11346316.072149 
4990.387569  8357791.888473 
4990.407571  18057619.858664 
4990.427573  11783472.255197 
4990.447576  20453239.207243 
4990.467578  22398921.190846 
4990.487580  13400068.110587 
4990.507583  19229070.564341 
4990.527585  26587191.896787 
4990.547587  41063454.375087 
4990.567589  73742068.492717 
4990.587592  46572119.762627 
4990.607594  6439977.477744 
4990.627596  15599475.225054 
4990.647598  8014096.087306 
4990.667601  7709628.071291 
4990.687603  33613416.231916 
4990.707605  30198399.264200 
4990.727608  15732359.454655 
4990.747610  28648605.503977 
4990.767612  24452981.767562 
4990.787614  9738540.944007 
4990.807617  28775872.526638 
4990.827619  31198643.878631 
4990.847621  18206902.289512 
4990.867623  11870091.743114 
4990.887626  3351360.159179 
4990.907628  13024687.155762 
4990.927630  16193696.368023 
4990.947633  17374679.071588 
4990.967635  31881277.831054 
4990.987637  24701090.294634 
4991.007639  16055846.412546 
4991.027642  28241160.720297 
4991.047644  19542576.693671 
4991.067646  21402213.810976 
4991.087648  29658808.414478 
4991.107651  22581932.385900 
4991.127653  26095557.889243 
4991.147655  27944972.228820 
4991.167658  20915953.258808 
4991.187660  15934015.229966 
4991.207662  9223513.932866 
4991.227664  8746683.285769 
4991.247667  28019725.116734 
4991.267669  28092139.203984 
4991.287671  17072756.208008 
4991.307674  25667944.681789 
4991.327676  16882664.985902 
4991.347678  16890176.398527 
4991.367680  25027978.607957 
4991.387683  -130350.547676 
4991.407685  -12498213.777861 
4991.427687  6561079.181238 
4991.447689  17022631.833927 
4991.467692  21114459.222796 
4991.487694  30894102.541507 
4991.507696  47254208.575597 
4991.527699  49372763.568589 
4991.547701  17794849.078419 
4991.567703  -5361648.987418 
4991.587705  14416921.465838 
4991.607708  20552090.015342 
4991.627710  7148784.735171 
4991.647712  14766320.732119 
4991.667714  8774996.803593 
4991.687717  -5922796.647747 
4991.707719  -4104204.012920 
4991.727721  -1678823.273264 
4991.747724  9067273.868448 
4991.767726  20080102.685916 
4991.787728  15818908.858612 
4991.807730  13162538.209601 
4991.827733  11733513.578938 
4991.847735  11509563.043868 
4991.867737  16726799.652456 
4991.887739  11233069.876931 
4991.907742  13848917.366562 
4991.927744  32363996.600164 
4991.947746  28031426.175801 
4991.967749  18440656.070959 
4991.987751  20998379.443319 
4992.007753  14116031.989776 
4992.027755  12247270.189353 
4992.047758  20541203.424149 
4992.067760  32649154.072924 
4992.087762  37601010.861993 
4992.107764  14209058.797102 
4992.127767  1998216.241200 
4992.147769  26406111.870667 
4992.167771  26387268.586377 
4992.187774  4415089.727362 
4992.207776  21595665.251018 
4992.227778  23449193.124281 
4992.247780  1067712.114935 
4992.267783  20515123.044872 
4992.287785  32642632.370765 
4992.307787  9589759.378129 
4992.327790  8571370.483506 
4992.347792  16290684.700358 
4992.367794  13724459.779097 
4992.387796  16527969.929402 
4992.407799  15369374.250177 
4992.427801  18386093.924988 
4992.447803  24781095.022807 
4992.467805  18014462.138356 
4992.487808  22966850.597409 
4992.507810  29647032.337520 
4992.527812  30906926.763459 
4992.547815  37695810.818523 
4992.567817  22150081.358095 
4992.587819  16274266.282909 
4992.607821  32309694.056890 
4992.627824  25258945.516932 
4992.647826  23867168.913803 
4992.667828  30870308.502761 
4992.687830  16338117.871948 
4992.707833  9557171.445486 
4992.727835  10073318.600962 
4992.747837  8001295.839417 
4992.767840  16887219.252069 
4992.787842  10478273.170910 
4992.807844  10156345.434479 
4992.827846  24820959.814004 
4992.847849  17336581.916161 
4992.867851  16536524.186054 
4992.887853  31629708.616665 
4992.907855  21597743.633979 
4992.927858  5478880.796189 
4992.947860  8301114.181931 
4992.967862  15967751.359740 
4992.987865  14956190.432118 
4993.007867  14476359.501285 
4993.027869  33296442.065885 
4993.047871  35433946.535012 
4993.067874  13099645.396946 
4993.087876  11067839.302758 
4993.107878  27657747.895452 
4993.127881  30111264.219736 
4993.147883  18726718.810208 
4993.167885  15941568.773535 
4993.187887  31244564.231807 
4993.207890  46576082.125452 
4993.227892  47170579.366737 
4993.247894  28874130.078651 
4993.267896  5975675.524572 
4993.287899  5185086.899330 
4993.307901  24275521.487660 
4993.327903  23502253.415328 
4993.347906  11094620.959208 
4993.367908  28600587.664436 
4993.387910  39222487.495337 
4993.407912  15913537.299949 
4993.427915  10359021.453025 
4993.447917  28874260.766539 
4993.467919  33775643.620296 
4993.487921  20952283.090136 
4993.507924  25093880.669289 
4993.527926  33050545.774552 
4993.547928  20711411.238318 
4993.567931  19356444.007984 
4993.587933  31876936.749122 
4993.607935  32669220.225227 
4993.627937  20594460.371287 
4993.647940  13239374.868823 
4993.667942  17424484.808152 
4993.687944  19580355.054707 
4993.707946  26666516.094201 
4993.727949  29791522.249290 
4993.747951  14481290.645339 
4993.767953  -2757742.967741 
4993.787956  8277172.448497 
4993.807958  17574834.597552 
4993.827960  3985833.505982 
4993.847962  3463906.132265 
4993.867965  17315806.667403 
4993.887967  15133571.607537 
4993.907969  11638538.685094 
4993.927972  35809462.237150 
4993.947974  45236802.451007 
4993.967976  26228697.125610 
4993.987978  21127977.525415 
4994.007981  32561420.760142 
4994.027983  26647757.413627 
4994.047985  20914783.940599 
4994.067987  31979448.301853 
4994.087990  21327107.574717 
4994.107992  -2079400.224236 
4994.127994  2103261.759523 
4994.147997  11937386.805064 
4994.167999  7875866.215826 
4994.188001  5567345.819575 
4994.208003  3493546.129858 
4994.228006  -713124.681489 
4994.248008  4836364.150500 
4994.268010  24611462.843647 
4994.288012  24791919.364708 
4994.308015  15681281.047880 
4994.328017  24135552.729768 
4994.348019  28161285.262314 
4994.368022  15812048.318102 
4994.388024  17287654.207303 
4994.408026  30588027.682331 
4994.428028  14134044.077409 
4994.448031  5120865.280819 
4994.468033  16204838.736815 
4994.488035  14357094.720520 
4994.508037  2329196.136781 
4994.528040  -2257041.973202 
4994.548042  14033034.829679 
4994.568044  10051802.918242 
4994.588047  -6166795.846583 
4994.608049  8555004.872200 
4994.628051  6991874.538635 
4994.648053  -18841746.173149 
4994.668056  -5257900.842692 
4994.688058  20258758.621678 
4994.708060  14084151.484232 
4994.728063  7976177.136570 
4994.748065  24361865.013577 
4994.768067  30258166.778652 
4994.788069  15235866.563866 
4994.808072  18289060.306444 
4994.828074  28698391.568857 
4994.848076  7523887.133377 
4994.868078  8487029.106114 
4994.888081  42520116.266817 
4994.908083  34601716.998289 
4994.928085  14863122.085056 
4994.948088  22929105.729086 
4994.968090  25780671.155148 
4994.988092  10166168.821744 
4995.008094  2826242.086502 
4995.028097  26231039.156527 
4995.048099  29868059.235135 
4995.068101  -3003840.690578 
4995.088103  6680135.651836 
4995.108106  32332198.998144 
4995.128108  26808026.812858 
4995.148110  21481813.658489 
4995.168113  27908430.154633 
4995.188115  14366411.595379 
4995.208117  5545409.716489 
4995.228119  27095183.196495 
4995.248122  30116472.998720 
4995.268124  16038597.776437 
4995.288126  14723632.420129 
4995.308128  25923533.227136 
4995.328131  23103667.828635 
4995.348133  15195734.446185 
4995.368135  28499524.689651 
4995.388138  25368045.789538 
4995.408140  4325364.870074 
4995.428142  9490780.142957 
4995.448144  23551083.743430 
4995.468147  24056578.441481 
4995.488149  24066209.185822 
4995.508151  26476183.595168 
4995.528154  19683679.243256 
4995.548156  13845948.235364 
4995.568158  15371032.334845 
4995.588160  30096762.130165 
4995.608163  34236973.943351 
4995.628165  22101329.328323 
4995.648167  28514751.365602 
4995.668169  25673821.847636 
4995.688172  12328390.209637 
4995.708174  30925599.899463 
4995.728176  41410986.447921 
4995.748179  18734993.998243 
4995.768181  15666920.238215 
4995.788183  28752829.194001 
4995.808185  15288568.652692 
4995.828188  8091384.094882 
4995.848190  30467821.576571 
4995.868192  41086233.327661 
4995.888194  26554377.492847 
4995.908197  14928249.966139 
4995.928199  19522775.022157 
4995.948201  18500848.744221 
4995.968204  14191462.830801 
4995.988206  21138541.217983 
4996.008208  20843527.052772 
4996.028210  20460803.428874 
4996.048213  26128488.877025 
4996.068215  20399071.831169 
4996.088217  11782207.800640 
4996.108219  11722771.476856 
4996.128222  18081599.177180 
4996.148224  22694033.219818 
4996.168226  19456886.209009 
4996.188229  22487741.027026 
4996.208231  25934225.827327 
4996.228233  13087106.942713 
4996.248235  21097592.840393 
4996.268238  41594007.543107 
4996.288240  20634436.745949 
4996.308242  7205041.010798 
4996.328245  17987420.305735 
4996.348247  11085819.335050 
4996.368249  11087790.220819 
4996.388251  28912270.053395 
4996.408254  24760394.792537 
4996.428256  14490855.870310 
4996.448258  26621131.628089 
4996.468260  33968882.008451 
4996.488263  23301795.969798 
4996.508265  7963488.015306 
4996.528267  12528274.830995 
4996.548270  20068257.993549 
4996.568272  16395106.046101 
4996.588274  26028517.492925 
4996.608276  31619614.690585 
4996.628279  5856994.587993 
4996.648281  5699789.801439 
4996.668283  29800590.576862 
4996.688285  20239970.220173 
4996.708288  9674714.039490 
4996.728290  19577612.854312 
4996.748292  19475254.432850 
4996.768295  10588282.032142 
4996.788297  10186372.164515 
4996.808299  25388788.722909 
4996.828301  23627633.234119 
4996.848304  3530851.383022 
4996.868306  11572430.304396 
4996.888308  17158111.438811 
4996.908310  11613257.876396 
4996.928313  26665607.260888 
4996.948315  31438655.039082 
4996.968317  19711567.063486 
4996.988320  16455544.461247 
4997.008322  21264043.335073 
4997.028324  28239154.140835 
4997.048326  20344988.435872 
4997.068329  11547172.994650 
4997.088331  22001913.187959 
4997.108333  29308057.163179 
4997.128335  25105810.179546 
4997.148338  21991262.861608 
4997.168340  21326396.924453 
4997.188342  15140435.435989 
4997.208345  10359022.726479 
4997.228347  12463093.829554 
4997.248349  10405034.869908 
4997.268351  17923703.336802 
4997.288354  20396886.573192 
4997.308356  5338526.235584 
4997.328358  3142875.412663 
4997.348361  10538224.502369 
4997.368363  13842328.713640 
4997.388365  17622566.251261 
4997.408367  24850459.187189 
4997.428370  27465566.454215 
4997.448372  17848613.430625 
4997.468374  14810997.144561 
4997.488376  19666478.171352 
4997.508379  2976141.621211 
4997.528381  -6588074.441929 
4997.548383  10627237.632353 
4997.568386  5627109.662730 
4997.588388  -4444753.829779 
4997.608390  11042998.985850 
4997.628392  19424558.806349 
4997.648395  16679897.580862 
4997.668397  15635195.946746 
4997.688399  20472904.090838 
4997.708401  27801867.342951 
4997.728404  26404577.344405 
4997.748406  28189972.367961 
4997.768408  25700108.148805 
4997.788411  5409176.341880 
4997.808413  11219420.264454 
4997.828415  33947747.184298 
4997.848417  24248487.880148 
4997.868420  15971023.132995 
4997.888422  20685861.732706 
4997.908424  19761528.152797 
4997.928426  14279417.904517 
4997.948429  17145063.025112 
4997.968431  35105099.068705 
4997.988433  33228800.230862 
4998.008436  12749365.240102 
4998.028438  25639647.009119 
4998.048440  31591087.109089 
4998.068442  16983947.004491 
4998.088445  24758278.905711 
4998.108447  18488336.892581 
4998.128449  205582.207213 
4998.148452  20616899.823084 
4998.168454  35137728.065856 
4998.188456  12882621.475109 
4998.208458  12644383.438135 
4998.228461  28417031.396870 
4998.248463  27925659.586181 
4998.268465  23512839.535525 
4998.288467  25111143.318002 
4998.308470  41815457.851700 
4998.328472  35112150.114024 
4998.348474  18301427.077233 
4998.368477  26538210.986708 
4998.388479  15442692.355148 
4998.408481  1677800.829242 
4998.428483  14524085.549567 
4998.448486  14923907.433626 
4998.468488  14284924.853077 
4998.488490  30536460.575189 
4998.508492  23083185.185411 
4998.528495  13878012.611483 
4998.548497  28003322.808423 
4998.568499  27508788.425364 
4998.588502  11515247.347027 
4998.608504  496729.438842 
4998.628506  11413556.017671 
4998.648508  12981428.348158 
4998.668511  -15223234.378897 
4998.688513  -5208763.256628 
4998.708515  27419553.458280 
4998.728517  25489184.630129 
4998.748520  19154568.035435 
4998.768522  22625752.671161 
4998.788524  7014638.444771 
4998.808527  2335312.398552 
4998.828529  25714952.719806 
4998.848531  30783694.133180 
4998.868533  19361226.586584 
4998.888536  20043746.348637 
4998.908538  28902029.197439 
4998.928540  25756574.888430 
4998.948543  12664562.314373 
4998.968545  13868469.082092 
4998.988547  19760074.455424 
4999.008549  23631829.020184 
4999.028552  28525655.681954 
4999.048554  31296100.480172 
4999.068556  37612649.484531 
4999.088558  27229179.757610 
4999.108561  15650350.899799 
4999.128563  19342684.773621 
4999.148565  11626030.327588 
4999.168568  15031185.771796 
4999.188570  27912768.936836 
4999.208572  12594145.109048 
4999.228574  15655511.435390 
4999.248577  39831726.421216 
4999.268579  25789110.088591 
4999.288581  15498945.084333 
4999.308583  25577129.337513 
4999.328586  17933729.224362 
4999.348588  18047827.281533 
4999.368590  27161597.275325 
4999.388593  22652370.172030 
4999.408595  19116905.159900 
4999.428597  24317055.395106 
4999.448599  32048172.674249 
4999.468602  35385484.865024 
4999.488604  25256913.824682 
4999.508606  18385992.109430 
4999.528608  12921674.007731 
4999.548611  9909137.238620 
4999.568613  24608371.857171 
4999.588615  28439991.864995 
4999.608618  16315557.386652 
4999.628620  26682233.291884 
4999.648622  30826978.781090 
4999.668624  15423583.925712 
4999.688627  20270995.664425 
4999.708629  25646772.021754 
4999.728631  23297444.873541 
4999.748634  18446226.143363 
4999.768636  14879593.085027 
4999.788638  19494721.842950 
4999.808640  5893248.332391 
4999.828643  1851182.772107 
4999.848645  18309870.813348 
4999.868647  8927658.619712 
4999.888649  -1413456.775234 
4999.908652  330510.514702 
4999.928654  -11504182.626351 
4999.948656  -5862640.009332 
4999.968659  19518449.914861 
4999.988661  8686000.177951 
5000.008663  -5552539.676431 
5000.028665  6723328.260707 
5000.048668  16345460.223358 
5000.068670  20016621.382937 
5000.088672  18278127.675195 
5000.108674  20251726.241554 
5000.128677  15905518.409143 
5000.148679  4963222.962895 
5000.168681  19995852.444415 
5000.188684  26277154.427725 
5000.208686  18734866.410954 
5000.228688  32263994.413915 
5000.248690  32134798.499585 
5000.268693  14503897.884555 
5000.288695  16867615.002690 
5000.308697  25432201.519463 
5000.328699  22643057.988906 
5000.348702  15463979.321246 
5000.368704  17261272.164300 
5000.388706  23203176.927863 
5000.408709  19169270.684875 
5000.428711  20464760.051215 
5000.448713  26238538.313669 
5000.468715  21429580.203445 
5000.488718  17418185.766483 
5000.508720  27884515.529067 
5000.528722  25696626.153736 
5000.548725  12103604.056583 
5000.568727  14161926.851875 
5000.588729  21700206.178197 
5000.608731  22660155.061546 
5000.628734  19646349.990760 
5000.648736  15018265.977198 
5000.668738  11089048.538746 
5000.688740  4117494.751148 
5000.708743  2782949.084856 
5000.728745  2923406.281415 
5000.748747  -1486456.526546 
5000.768750  1367374.929551 
5000.788752  758124.555787 
5000.808754  -3518830.798322 
5000.828756  3553036.469037 
5000.848759  5221200.040824 
5000.868761  -702774.757431 
5000.888763  1855187.881501 
5000.908765  12933880.991074 
5000.928768  13269716.428720 
5000.948770  12663244.657811 
5000.968772  17632343.450353 
5000.988775  25547493.538943 
5001.008777  21844510.719589 
5001.028779  12995164.012474 
5001.048781  22717650.220492 
5001.068784  24824139.116569 
5001.088786  22487201.127823 
5001.108788  25439437.050182 
5001.128790  16592863.617771 
5001.148793  11777701.140657 
5001.168795  13938170.950003 
5001.188797  21606072.410974 
5001.208800  27392951.831081 
5001.228802  20816077.058430 
5001.248804  25736619.840513 
5001.268806  34020401.005350 
5001.288809  18033641.628162 
5001.308811  7615596.082224 
5001.328813  14820059.949169 
5001.348816  15921193.202230 
5001.368818  14593666.986701 
5001.388820  5759784.742351 
5001.408822  -1540716.209206 
5001.428825  12798058.699106 
5001.448827  18937158.941211 
5001.468829  14800171.251811 
5001.488831  11245037.268122 
5001.508834  5680745.947112 
5001.528836  8901895.275774 
5001.548838  15988521.133117 
5001.568841  16057540.783404 
5001.588843  7275394.277747 
5001.608845  1540677.241825 
5001.628847  8190898.448353 
5001.648850  20380325.415964 
5001.668852  7329902.550469 
5001.688854  6066492.452250 
5001.708856  20277567.924151 
5001.728859  13848265.827014 
5001.748861  8847324.027931 
5001.768863  12271020.888760 
5001.788866  22685134.064279 
5001.808868  23763756.454278 
5001.828870  11205543.176750 
5001.848872  18480750.491580 
5001.868875  23763287.702799 
5001.888877  9202957.048989 
5001.908879  7218444.212701 
5001.928881  8854386.688899 
5001.948884  2304992.777259 
5001.968886  14140661.836223 
5001.988888  25124581.534361 
5002.008891  22997048.915139 
5002.028893  26637125.222750 
5002.048895  15982257.252940 
5002.068897  1906866.362218 
5002.088900  20053735.454593 
5002.108902  24270175.861915 
5002.128904  12520604.356816 
5002.148906  11726341.816178 
5002.168909  15349754.376763 
5002.188911  16821389.551168 
5002.208913  5304897.119141 
5002.228916  7733048.032438 
5002.248918  16245262.645393 
5002.268920  3246011.344801 
5002.288922  -4520406.942061 
5002.308925  -863248.480909 
5002.328927  1817071.310282 
5002.348929  -2558220.865295 
5002.368932  -5501268.362513 
5002.388934  1203810.592652 
5002.408936  4533484.665778 
5002.428938  2574837.714760 
5002.448941  7753798.173293 
5002.468943  13682293.537655 
5002.488945  7605726.234108 
5002.508947  4733461.008507 
5002.528950  16028957.926423 
5002.548952  21110584.661922 
5002.568954  19831599.297893 
5002.588957  16331538.998940 
5002.608959  18157865.555345 
5002.628961  18144892.520030 
5002.648963  9755489.265581 
5002.668966  14989924.692124 
5002.688968  22260148.769519 
5002.708970  18848504.070274 
5002.728972  16964054.146556 
5002.748975  21434550.658433 
5002.768977  27804133.762962 
5002.788979  22418325.858375 
5002.808982  12907262.036805 
5002.828984  11053973.379869 
5002.848986  7477501.998797 
5002.868988  9333083.299654 
5002.888991  27486529.967054 
5002.908993  23840691.020489 
5002.928995  6213409.984383 
5002.948997  15561979.489950 
5002.969000  20010847.842478 
5002.989002  15168700.747309 
5003.009004  13015337.212590 
5003.029007  13690940.850498 
5003.049009  24176356.905941 
5003.069011  26058595.598875 
5003.089013  18646904.828648 
5003.109016  14908740.099019 
5003.129018  13273035.059205 
5003.149020  10797681.112230 
5003.169023  10282235.021197 
5003.189025  15659737.856374 
5003.209027  18785274.352980 
5003.229029  8427341.854580 
5003.249032  -11773640.874911 
5003.269034  -11212160.190664 
5003.289036  -1683288.361551 
5003.309038  10344490.017643 
5003.329041  19424755.301561 
5003.349043  17737217.694331 
5003.369045  15104415.608420 
5003.389048  10061156.242153 
5003.409050  13730737.069845 
5003.429052  27321121.617245 
5003.449054  33683437.518543 
5003.469057  26686359.565651 
5003.489059  10995417.442925 
5003.509061  7538068.697051 
5003.529063  21803287.388745 
5003.549066  28132607.669513 
5003.569068  14396374.787267 
5003.589070  12341471.306074 
5003.609073  20428118.063128 
5003.629075  28805237.798615 
5003.649077  30464120.375337 
5003.669079  19215441.747552 
5003.689082  16842552.555342 
5003.709084  21764246.034542 
5003.729086  19338239.663520 
5003.749088  18203316.851624 
5003.769091  18283308.628002 
5003.789093  16178474.975678 
5003.809095  12563289.672366 
5003.829098  19867591.711143 
5003.849100  32941632.531538 
5003.869102  28346146.454635 
5003.889104  13546298.029375 
5003.909107  9348971.081428 
5003.929109  10928893.751307 
5003.949111  17298580.262302 
5003.969114  18863026.591899 
5003.989116  11573751.735769 
5004.009118  18739072.509689 
5004.029120  29497842.878847 
5004.049123  28567940.836974 
5004.069125  23376605.565887 
5004.089127  21590257.988300 
5004.109129  20073033.897259 
5004.129132  9163393.393836 
5004.149134  3241898.061848 
5004.169136  8184900.552294 
5004.189139  7253335.642018 
5004.209141  61302.456327 
5004.229143  9892542.606821 
5004.249145  26008992.927855 
5004.269148  25804555.993310 
5004.289150  21380452.349359 
5004.309152  25969276.644526 
5004.329154  23352170.730586 
5004.349157  16803683.638102 
5004.369159  22345945.965057 
5004.389161  20436874.243339 
5004.409164  14967044.690399 
5004.429166  17201393.860005 
5004.449168  13684879.503442 
5004.469170  13214883.949644 
5004.489173  18278695.913773 
5004.509175  10283094.938123 
5004.529177  -748439.908461 
5004.549179  4935091.868713 
5004.569182  13927879.568221 
5004.589184  16252448.789637 
5004.609186  29252444.315424 
5004.629189  29826001.565870 
5004.649191  13330428.656059 
5004.669193  4253587.863517 
5004.689195  17061797.409043 
5004.709198  19309852.046813 
5004.729200  9922929.004834 
5004.749202  20700486.461435 
5004.769205  22652596.013891 
5004.789207  10673027.979123 
5004.809209  18723220.766689 
5004.829211  14843842.643957 
5004.849214  10624299.988073 
5004.869216  17894767.963617 
5004.889218  10614897.999558 
5004.909220  9885061.498200 
5004.929223  25134501.789563 
5004.949225  23349521.230424 
5004.969227  19328992.486970 
5004.989230  32062330.265405 
5005.009232  19001572.575709 
5005.029234  12039204.455719 
5005.049236  24273581.503313 
5005.069239  17385323.741942 
5005.089241  11915948.297406 
5005.109243  10268787.062963 
5005.129245  18277502.378987 
5005.149248  24800844.495859 
5005.169250  14896384.073872 
5005.189252  19146501.439177 
5005.209255  22657034.685268 
5005.229257  13917439.873833 
5005.249259  13601555.663002 
5005.269261  16356564.380802 
5005.289264  17031394.643494 
5005.309266  19519141.788311 
5005.329268  18547358.562836 
5005.349270  15935561.226764 
5005.369273  17306999.626325 
5005.389275  13585654.540678 
5005.409277  4589782.702763 
5005.429280  3313702.766997 
5005.449282  11960322.176804 
5005.469284  19965139.057992 
5005.489286  27754241.298554 
5005.509289  28592911.643803 
5005.529291  22307554.569536 
5005.549293  19493334.456817 
5005.569296  15399486.895120 
5005.589298  16767064.883956 
5005.609300  15905801.071367 
5005.629302  12220358.583828 
5005.649305  17925636.452804 
5005.669307  17700452.109291 
5005.689309  19051294.380177 
5005.709311  34563123.839781 
5005.729314  31991254.159697 
5005.749316  9119511.821174 
5005.769318  9114553.257191 
5005.789321  19329836.843388 
5005.809323  17427086.874132 
5005.829325  19229660.728380 
5005.849327  24629451.243223 
5005.869330  15394908.253135 
5005.889332  7272584.430204 
5005.909334  16503565.710276 
5005.929336  23318533.472728 
5005.949339  16117657.351527 
5005.969341  15958812.989662 
5005.989343  16788730.265688 
5006.009346  6518548.623977 
5006.029348  7297494.835606 
5006.049350  16891998.582599 
5006.069352  21677688.350264 
5006.089355  18232688.609509 
5006.109357  8555104.811258 
5006.129359  -5577849.931562 
5006.149361  4992815.743530 
5006.169364  10197339.079559 
5006.189366  -10165933.598781 
5006.209368  -8435365.972704 
5006.229371  3976026.673769 
5006.249373  13840103.040722 
5006.269375  21486888.879170 
5006.289377  17673215.879583 
5006.309380  10354000.870434 
5006.329382  10294239.097482 
5006.349384  6159487.249004 
5006.369387  5876076.624746 
5006.389389  7148749.851921 
5006.409391  8436761.159019 
5006.429393  8416484.032819 
5006.449396  495602.332885 
5006.469398  977581.309072 
5006.489400  8184770.206663 
5006.509402  3780420.750603 
5006.529405  -8293117.805367 
5006.549407  -4773859.024436 
5006.569409  -100515.986601 
5006.589412  -4527891.619686 
5006.609414  1439416.733978 
5006.629416  6288772.935721 
5006.649418  1903527.520257 
5006.669421  11969939.395926 
5006.689423  21958330.407427 
5006.709425  5426664.274726 
5006.729427  -3160460.457193 
5006.749430  13750941.745405 
5006.769432  27336777.426243 
5006.789434  8969164.778320 
5006.809437  -631737.261576 
5006.829439  4171751.818695 
5006.849441  14802527.256179 
5006.869443  20102484.642348 
5006.889446  9558321.176344 
5006.909448  5950489.055210 
5006.929450  13780438.109233 
5006.949452  22575423.756349 
5006.969455  17064453.848851 
5006.989457  11408002.782027 
5007.009459  12367381.531323 
5007.029462  6943156.204111 
5007.049464  5322982.415928 
5007.069466  9639762.048890 
5007.089468  10469040.553469 
5007.109471  28742778.284253 
5007.129473  35358722.971968 
5007.149475  14848882.322420 
5007.169478  4911249.718847 
5007.189480  14928549.678994 
5007.209482  19510285.841421 
5007.229484  6064945.338959 
5007.249487  13908806.487292 
5007.269489  25280170.441774 
5007.289491  21021669.590290 
5007.309493  18427172.631767 
5007.329496  13176756.328027 
5007.349498  13820963.008922 
5007.369500  26614824.789563 
5007.389503  28029864.652556 
5007.409505  13861608.594343 
5007.429507  12260769.560566 
5007.449509  22111334.622933 
5007.469512  24620342.797396 
5007.489514  17443609.360429 
5007.509516  18776354.175624 
5007.529518  18284837.520186 
5007.549521  10058863.696161 
5007.569523  6728868.400463 
5007.589525  1379118.644686 
5007.609528  -3123631.366253 
5007.629530  -1912760.992691 
5007.649532  371740.062447 
5007.669534  3773960.428478 
5007.689537  -5467907.840770 
5007.709539  -7035263.151245 
5007.729541  191793.714175 
5007.749543  -2961409.112282 
5007.769546  -1406015.594041 
5007.789548  3413913.580525 
5007.809550  10817860.976973 
5007.829553  16446208.657099 
5007.849555  13080047.931342 
5007.869557  13479854.053161 
5007.889559  20572828.137255 
5007.909562  16943952.215810 
5007.929564  7015021.779599 
5007.949566  17924442.667943 
5007.969568  18925085.149899 
5007.989571  12539099.372815 
5008.009573  26128634.272605 
5008.029575  20975327.814270 
5008.049578  15308786.208882 
5008.069580  28982638.117200 
5008.089582  29311504.648719 
5008.109584  17243516.438018 
5008.129587  12852269.712522 
5008.149589  32665375.052235 
5008.169591  33064078.824767 
5008.189594  13677033.801771 
5008.209596  13333998.131354 
5008.229598  15452995.738770 
5008.249600  18836725.458012 
5008.269603  20874159.286548 
5008.289605  16444447.858983 
5008.309607  18492573.762875 
5008.329609  28089848.092663 
5008.349612  40305352.520954 
5008.369614  27882082.255674 
5008.389616  16021411.929270 
5008.409619  16816777.925924 
5008.429621  16138007.014876 
5008.449623  17424160.366457 
5008.469625  14303565.372879 
5008.489628  28055973.950497 
5008.509630  33160660.761050 
5008.529632  7102423.865536 
5008.549634  11847818.113095 
5008.569637  30818864.267625 
5008.589639  32914013.328655 
5008.609641  18434163.390947 
5008.629644  12933910.629992 
5008.649646  17690012.582060 
5008.669648  9750035.083647 
5008.689650  19343872.384820 
5008.709653  29989492.857379 
5008.729655  14399363.002129 
5008.749657  9749178.069098 
5008.769659  15278100.112920 
5008.789662  17030724.656010 
5008.809664  11563189.017723 
5008.829666  13117508.417992 
5008.849669  13185192.552544 
5008.869671  11627547.564988 
5008.889673  20256757.995038 
5008.909675  17558979.473558 
5008.929678  13732994.446535 
5008.949680  14219182.585385 
5008.969682  8856161.979299 
5008.989685  22099901.933509 
5009.009687  25948639.234337 
5009.029689  23434613.764684 
5009.049691  30034103.070762 
5009.069694  26201052.350842 
5009.089696  20378083.373666 
5009.109698  15230755.783023 
5009.129700  20997252.996939 
5009.149703  11463072.262666 
5009.169705  1623743.526643 
5009.189707  22577317.594176 
5009.209710  20850729.476390 
5009.229712  9437083.180119 
5009.249714  16630632.489982 
5009.269716  19741459.603134 
5009.289719  15452262.086741 
5009.309721  15259040.672245 
5009.329723  22211116.206180 
5009.349725  28440811.132912 
5009.369728  20648285.770887 
5009.389730  2925935.369788 
5009.409732  10082462.278021 
5009.429735  21764646.404259 
5009.449737  31283265.911074 
5009.469739  32782194.180563 
5009.489741  23958475.053462 
5009.509744  17610900.933731 
5009.529746  8204760.374603 
5009.549748  9200849.282831 
5009.569750  21092660.594527 
5009.589753  29659815.726809 
5009.609755  21982045.212917 
5009.629757  16888239.165262 
5009.649760  20660262.915656 
5009.669762  8564359.699353 
5009.689764  14786187.699456 
5009.709766  33463580.988741 
5009.729769  25345233.267063 
5009.749771  31996862.588384 
5009.769773  34553529.977929 
5009.789776  9515797.028032 
5009.809778  19342359.592047 
5009.829780  27040002.368300 
5009.849782  13215928.823052 
5009.869785  26642025.978559 
5009.889787  25477530.910147 
5009.909789  6731824.515089 
5009.929791  18323286.710813 
5009.949794  23735796.249176 
5009.969796  17982363.724787 
5009.989798  25254478.326860 
5010.009801  26204826.275816 
5010.029803  20080592.222399 
5010.049805  14408158.963223 
5010.069807  22832703.698975 
5010.089810  15639962.808515 
5010.109812  1615394.817622 
5010.129814  10223642.867127 
5010.149816  8839548.213061 
5010.169819  12650086.216805 
5010.189821  25973537.188128 
5010.209823  19099697.132451 
5010.229826  17316318.338723 
5010.249828  25646108.564463 
5010.269830  22061973.757689 
5010.289832  15700874.483740 
5010.309835  11575814.830452 
5010.329837  12639896.983045 
5010.349839  9279208.505615 
5010.369841  6722083.414572 
5010.389844  18397709.513635 
5010.409846  19509233.261418 
5010.429848  12701155.475874 
5010.449851  9615575.741435 
5010.469853  6674904.586424 
5010.489855  8535427.741416 
5010.509857  12510409.056563 
5010.529860  2879995.911787 
5010.549862  17259417.402882 
5010.569864  32200709.108654 
5010.589867  23912526.895495 
5010.609869  8018665.386460 
5010.629871  15571232.574768 
5010.649873  37685333.036880 
5010.669876  15692101.867787 
5010.689878  12911305.994520 
5010.709880  24432398.212477 
5010.729882  8129037.293655 
5010.749885  17877411.926874 
5010.769887  24366385.121980 
5010.789889  4751968.381947 
5010.809892  6651607.111384 
5010.829894  19860222.622892 
5010.849896  23082767.511228 
5010.869898  6379082.818792 
5010.889901  13814734.346058 
5010.909903  21782611.363163 
5010.929905  5379824.777980 
5010.949907  22983493.269759 
5010.969910  30047240.958053 
5010.989912  12357286.047158 
5011.009914  25497741.946554 
5011.029917  28607510.493058 
5011.049919  20450112.606517 
5011.069921  28372140.741569 
5011.089923  14872592.207540 
5011.109926  11302560.358072 
5011.129928  33881255.814186 
5011.149930  23190142.801228 
5011.169932  22247984.246643 
5011.189935  37183213.440717 
5011.209937  21410779.174380 
5011.229939  12163760.222610 
5011.249942  18754694.614575 
5011.269944  20534543.819949 
5011.289946  12753920.401046 
5011.309948  10610704.127865 
5011.329951  10304858.830295 
5011.349953  -1962104.904162 
5011.369955  4069673.242548 
5011.389958  12382811.266316 
5011.409960  -7558022.962258 
5011.429962  415863.980151 
5011.449964  14133318.226470 
5011.469967  11689229.778402 
5011.489969  21398211.047127 
5011.509971  30951523.767597 
5011.529973  27847055.278101 
5011.549976  20196223.365398 
5011.569978  19961531.880168 
5011.589980  21332792.834418 
5011.609983  23905688.117880 
5011.629985  34276918.136993 
5011.649987  28806937.421222 
5011.669989  13316512.238166 
5011.689992  27416325.901771 
5011.709994  16303401.467659 
5011.729996  5143733.060279 
5011.749998  39285652.087587 
5011.770001  34193371.854659 
5011.790003  23607428.121977 
5011.810005  33198214.044962 
5011.830008  22471167.674289 
5011.850010  18351001.625691 
5011.870012  21452926.534034 
5011.890014  26745918.420085 
5011.910017  44273903.769066 
5011.930019  50082578.562349 
5011.950021  33236019.980352 
5011.970023  8132007.819393 
5011.990026  13095262.186162 
5012.010028  27725529.241023 
5012.030030  -1322257.713982 
5012.050033  19108975.869752 
5012.070035  35590942.589079 
5012.090037  3260457.675594 
5012.110039  16422190.136655 
5012.130042  18581952.491509 
5012.150044  2682103.530472 
5012.170046  18637482.209771 
5012.190049  22400019.168886 
5012.210051  12879878.645296 
5012.230053  15464558.094464 
5012.250055  30885219.578306 
5012.270058  23477377.602073 
5012.290060  8710688.039720 
5012.310062  34928752.578205 
5012.330064  21147728.613824 
5012.350067  -1532773.698864 
5012.370069  23797931.109392 
5012.390071  16277027.064452 
5012.410074  5508859.449774 
5012.430076  10745146.083428 
5012.450078  -918488.245665 
5012.470080  -3123685.177466 
5012.490083  2970142.175861 
5012.510085  -6032836.298457 
5012.530087  -3706143.116365 
5012.550089  6481056.023730 
5012.570092  10592251.591164 
5012.590094  -1898543.429231 
5012.610096  -3346891.048074 
5012.630099  3751214.810314 
5012.650101  -10803550.500203 
5012.670103  8498548.199071 
5012.690105  20070147.824643 
5012.710108  -3600122.814314 
5012.730110  11376134.804049 
5012.750112  19368484.876984 
5012.770114  14867190.250389 
5012.790117  19482559.313755 
5012.810119  11266452.414079 
5012.830121  10425579.673818 
5012.850124  15468634.831360 
5012.870126  15845944.788861 
5012.890128  6370240.365403 
5012.910130  6716716.004313 
5012.930133  46023569.228951 
5012.950135  30881493.511380 
5012.970137  10651286.492966 
5012.990139  30262836.590980 
5013.010142  -4539171.107969 
5013.030144  -456336.994019 
5013.050146  31875688.787477 
5013.070149  15299711.548782 
5013.090151  12848599.268117 
5013.110153  13663138.873896 
5013.130155  15591452.388467 
5013.150158  23831774.467593 
5013.170160  13736030.056978 
5013.190162  11825392.697163 
5013.210165  21867643.380437 
5013.230167  14861670.548324 
5013.250169  20116767.895048 
5013.270171  25865345.648143 
5013.290174  23735259.809645 
5013.310176  20713538.783357 
5013.330178  19015495.899129 
5013.350180  25216515.954204 
5013.370183  12309224.362479 
5013.390185  8067680.995085 
5013.410187  15842149.609061 
5013.430190  10089410.620328 
5013.450192  13819794.848001 
5013.470194  16440845.142379 
5013.490196  15051957.343830 
5013.510199  20358908.530096 
5013.530201  21367909.670806 
5013.550203  17696136.559056 
5013.570205  9627862.378250 
5013.590208  17596333.930955 
5013.610210  27771061.452046 
5013.630212  10521208.332748 
5013.650215  29949402.099112 
5013.670217  28432865.176469 
5013.690219  -756146.181566 
5013.710221  1120024.095953 
5013.730224  2017486.759744 
5013.750226  -371426.836112 
5013.770228  2570834.394678 
5013.790230  7485396.250795 
5013.810233  4800787.191055 
5013.830235  4486852.404778 
5013.850237  26780913.811655 
5013.870240  20856262.537730 
5013.890242  7494126.692007 
5013.910244  21346952.266161 
5013.930246  28748068.698165 
5013.950249  33086349.339827 
5013.970251  27906381.246513 
5013.990253  1675028.878718 
5014.010256  21037830.354007 
5014.030258  38592722.798033 
5014.050260  13254574.405898 
5014.070262  15817059.461697 
5014.090265  11371303.579756 
5014.110267  408041.867596 
5014.130269  15310940.247302 
5014.150271  12947551.020619 
5014.170274  5196275.385898 
5014.190276  15787236.419459 
5014.210278  22066691.863816 
5014.230281  15563067.403979 
5014.250283  6164197.532210 
5014.270285  17987440.145698 
5014.290287  11600945.160195 
5014.310290  4369194.715450 
5014.330292  12695646.129729 
5014.350294  12351982.260998 
5014.370296  20599501.800748 
5014.390299  25086221.885260 
5014.410301  18913149.366391 
5014.430303  22586397.196603 
5014.450306  20244096.017009 
5014.470308  10893147.637338 
5014.490310  3810731.161914 
5014.510312  13948045.280727 
5014.530315  20208433.920496 
5014.550317  1722530.699391 
5014.570319  9580632.673660 
5014.590321  11588788.948966 
5014.610324  -3746719.036435 
5014.630326  6977186.735741 
5014.650328  -185601.957266 
5014.670331  -14625631.997720 
5014.690333  -1938031.905882 
5014.710335  -7460643.360048 
5014.730337  -21053154.302408 
5014.750340  -10637379.812380 
5014.770342  10666781.401932 
5014.790344  8597091.227327 
5014.810347  10790922.965292 
5014.830349  22042246.002053 
5014.850351  6425675.724044 
5014.870353  14155250.913070 
5014.890356  27550711.449792 
5014.910358  11628294.292786 
5014.930360  15735792.419759 
5014.950362  15133077.006680 
5014.970365  4724899.297475 
5014.990367  23720113.265790 
5015.010369  17953123.883287 
5015.030372  6597158.467121 
5015.050374  18269113.361967 
5015.070376  10915735.324014 
5015.090378  6896008.599311 
5015.110381  19192818.826321 
5015.130383  23783236.315865 
5015.150385  8957986.594004 
5015.170387  10668995.040492 
5015.190390  28178793.477991 
5015.210392  2329220.961321 
5015.230394  2216039.619429 
5015.250397  13968771.985776 
5015.270399  5723719.844293 
5015.290401  20710421.291187 
5015.310403  11329659.320739 
5015.330406  -15964118.770501 
5015.350408  -7485261.216733 
5015.370410  -1346583.234857 
5015.390412  -2205727.225615 
5015.410415  5106352.986774 
5015.430417  16176247.969835 
5015.450419  8313648.414032 
5015.470422  2446197.075451 
5015.490424  16251768.482168 
5015.510426  2278673.752007 
5015.530428  -5856042.498186 
5015.550431  9090857.089586 
5015.570433  13895525.551780 
5015.590435  22970443.142185 
5015.610438  23265655.008136 
5015.630440  7277214.257289 
5015.650442  23179071.721293 
5015.670444  15627646.982556 
5015.690447  -4209115.767209 
5015.710449  6948413.138409 
5015.730451  9816134.617624 
5015.750453  9684968.494374 
5015.770456  12219716.710512 
5015.790458  14714780.032990 
5015.810460  6865415.210350 
5015.830463  11213276.237804 
5015.850465  27980876.699459 
5015.870467  21249295.944075 
5015.890469  20235212.476665 
5015.910472  22186264.123166 
5015.930474  7351625.953160 
5015.950476  22236905.479733 
5015.970478  20337694.761662 
5015.990481  2346056.319411 
5016.010483  24340500.610971 
5016.030485  28606331.006644 
5016.050488  19651927.882184 
5016.070490  20072282.239999 
5016.090492  22994625.358479 
5016.110494  18634754.344968 
5016.130497  9223252.450672 
5016.150499  8719244.910128 
5016.170501  6821541.829418 
5016.190503  12781146.471747 
5016.210506  17891986.987860 
5016.230508  23879356.173011 
5016.250510  29717177.461236 
5016.270513  17635991.007083 
5016.290515  9482139.430847 
5016.310517  23205170.638623 
5016.330519  12696073.850813 
5016.350522  10820638.798867 
5016.370524  38293809.951375 
5016.390526  25288772.473594 
5016.410529  13513034.615212 
5016.430531  17965634.178786 
5016.450533  10480867.342092 
5016.470535  4755728.459871 
5016.490538  13287683.379775 
5016.510540  22525627.226207 
5016.530542  21510371.919430 
5016.550544  12085078.846951 
5016.570547  -3660025.292312 
5016.590549  -6666069.797602 
5016.610551  5844962.557044 
5016.630554  3521302.048925 
5016.650556  231598.380310 
5016.670558  10434573.931689 
5016.690560  8125153.216431 
5016.710563  12517776.308096 
5016.730565  15698601.295497 
5016.750567  18059508.584650 
5016.770569  24495640.721833 
5016.790572  22704848.510562 
5016.810574  22114760.207563 
5016.830576  6990798.142631 
5016.850579  16596158.236246 
5016.870581  35542488.240733 
5016.890583  24514579.379995 
5016.910585  8123819.341001 
5016.930588  1267522.060113 
5016.950590  14298179.922216 
5016.970592  13725845.990356 
5016.990594  7916700.390779 
5017.010597  16323565.788571 
5017.030599  24727997.454922 
5017.050601  23860266.245951 
5017.070604  23165358.316019 
5017.090606  19039987.088523 
5017.110608  10904498.541761 
5017.130610  8500374.055518 
5017.150613  12004798.438316 
5017.170615  10872310.742524 
5017.190617  11113566.188429 
5017.210620  21557485.461440 
5017.230622  17988067.492602 
5017.250624  20519996.162614 
5017.270626  14852917.363875 
5017.290629  7118945.829876 
5017.310631  15026919.142772 
5017.330633  3453829.974609 
5017.350635  -2127039.322004 
5017.370638  18386485.303615 
5017.390640  23920029.753578 
5017.410642  16556092.351374 
5017.430645  20685377.371810 
5017.450647  17063941.096243 
5017.470649  24383840.705156 
5017.490651  26278327.503745 
5017.510654  10493786.361113 
5017.530656  12968634.602552 
5017.550658  18219515.472144 
5017.570660  7736226.676138 
5017.590663  17838477.417397 
5017.610665  26950552.457738 
5017.630667  11267236.658971 
5017.650670  10481209.752991 
5017.670672  7222332.230023 
5017.690674  -3892725.738999 
5017.710676  9098704.461711 
5017.730679  13423013.458712 
5017.750681  11899257.209068 
5017.770683  22614335.203615 
5017.790685  25521521.647682 
5017.810688  22883128.171117 
5017.830690  10946896.823697 
5017.850692  2737950.295948 
5017.870695  17321393.042509 
5017.890697  26801363.797709 
5017.910699  22781061.618171 
5017.930701  13186810.890554 
5017.950704  21070971.829575 
5017.970706  4188560.864641 
5017.990708  -12739512.316066 
5018.010711  10947932.520252 
5018.030713  14525544.014468 
5018.050715  4172035.323246 
5018.070717  -319480.397273 
5018.090720  -3381914.678774 
5018.110722  11691548.547523 
5018.130724  20188092.419398 
5018.150726  18314093.477494 
5018.170729  10389405.120802 
5018.190731  21000475.862894 
5018.210733  19542782.121495 
5018.230736  -1166707.946700 
5018.250738  13018909.315077 
5018.270740  11010769.567872 
5018.290742  4784436.808931 
5018.310745  20028323.225491 
5018.330747  23787409.720929 
5018.350749  21791199.959062 
5018.370751  14705224.318709 
5018.390754  9158137.480133 
5018.410756  15085428.138842 
5018.430758  13214563.259822 
5018.450761  15979027.275382 
5018.470763  25299034.724682 
5018.490765  26440363.885112 
5018.510767  25028779.257229 
5018.530770  22666699.694762 
5018.550772  25300434.544480 
5018.570774  16188375.774059 
5018.590776  6069067.418411 
5018.610779  11085990.553838 
5018.630781  -1798276.402278 
5018.650783  3047731.120767 
5018.670786  12219815.335560 
5018.690788  7591350.689677 
5018.710790  8254948.950929 
5018.730792  -2917098.795424 
5018.750795  5216886.086991 
5018.770797  16028433.508583 
5018.790799  622730.262818 
5018.810801  -257554.974878 
5018.830804  1468374.892278 
5018.850806  4691449.409022 
5018.870808  -4227707.417294 
5018.890811  -8203450.011296 
5018.910813  -41099.825435 
5018.930815  -4162858.557061 
5018.950817  479242.822516 
5018.970820  3944365.021508 
5018.990822  8148150.368606 
5019.010824  9722249.042868 
5019.030827  8029512.812550 
5019.050829  16626370.493865 
5019.070831  28813322.352330 
5019.090833  33264751.270559 
5019.110836  4345802.443889 
5019.130838  4910685.281904 
5019.150840  31570559.420238 
5019.170842  2712926.291916 
5019.190845  13966694.235623 
5019.210847  32100986.731385 
5019.230849  18548955.598634 
5019.250852  29183690.826578 
5019.270854  14024432.252881 
5019.290856  5196119.966755 
5019.310858  29132832.306095 
5019.330861  11115378.535683 
5019.350863  3045971.796466 
5019.370865  19259551.311396 
5019.390867  23661810.818639 
5019.410870  18687568.665969 
5019.430872  14090570.996416 
5019.450874  18964342.852265 
5019.470877  7648182.633191 
5019.490879  20335468.925075 
5019.510881  22363196.145761 
5019.530883  8899699.153357 
5019.550886  29375168.145234 
5019.570888  16327626.333917 
5019.590890  14455514.185045 
5019.610892  19790221.700584 
5019.630895  -5361002.884904 
5019.650897  304451.827327 
5019.670899  16229337.024985 
5019.690902  22227850.965061 
5019.710904  6541421.717615 
5019.730906  8776647.719963 
5019.750908  5287286.515843 
5019.770911  -5128369.747953 
5019.790913  18860842.011798 
5019.810915  5040657.343020 
5019.830918  11260999.184742 
5019.850920  28894745.717489 
5019.870922  6965331.934082 
5019.890924  21912466.880249 
5019.910927  19071883.194363 
5019.930929  -4915973.559178 
5019.950931  10069165.048167 
5019.970933  18657679.806943 
5019.990936  12310261.037015 
5020.010938  9059332.922109 
5020.030940  32891257.306348 
5020.050943  20655050.909946 
5020.070945  8082195.595844 
5020.090947  17841072.679587 
5020.110949  -377749.434382 
5020.130952  9520736.345668 
5020.150954  14518481.725328 
5020.170956  5190702.829393 
5020.190958  26711915.322854 
5020.210961  18283802.241527 
5020.230963  -2188226.536642 
5020.250965  3607694.869553 
5020.270968  19872204.474309 
5020.290970  9902589.321766 
5020.310972  -454470.930428 
5020.330974  9040296.948725 
5020.350977  11799395.291049 
5020.370979  7546033.902539 
5020.390981  3108662.451361 
5020.410983  -2209295.989152 
5020.430986  18545463.758421 
5020.450988  -13570126.656100 
5020.470990  -23846063.333827 
5020.490993  6385337.513504 
5020.510995  -23130901.154549 
5020.530997  -7670936.670407 
5020.550999  16280603.188793 
5020.571002  -677144.699885 
5020.591004  3487440.687079 
5020.611006  8243189.461760 
5020.631009  11606084.675392 
5020.651011  9211417.061146 
5020.671013  11679474.971371 
5020.691015  5298958.528890 
5020.711018  11779341.016398 
5020.731020  23243582.314057 
5020.751022  -1488900.889953 
5020.771024  12719595.001031 
5020.791027  26404730.586164 
5020.811029  10369743.129637 
5020.831031  27218126.503283 
5020.851034  14777627.415285 
5020.871036  15001386.316677 
5020.891038  27359888.231931 
5020.911040  3769355.740144 
5020.931043  8813423.170945 
5020.951045  20455715.358011 
5020.971047  14916839.946092 
5020.991049  -493095.850121 
5021.011052  2096064.513216 
5021.031054  12507032.698085 
5021.051056  679685.530890 
5021.071059  14191909.506995 
5021.091061  23009499.681132 
5021.111063  9896287.939735 
5021.131065  10711627.639037 
5021.151068  -7998392.076738 
5021.171070  15345012.524139 
5021.191072  13136984.847777 
5021.211074  -10751670.260285 
5021.231077  23036262.994194 
5021.251079  16178329.529045 
5021.271081  2611718.237608 
5021.291084  4921689.066845 
5021.311086  10682756.669241 
5021.331088  20346630.408813 
5021.351090  21194838.124392 
5021.371093  20022047.073305 
5021.391095  22300034.425476 
5021.411097  27164526.309627 
5021.431100  2779836.993646 
5021.451102  -5444983.483163 
5021.471104  24512559.492482 
5021.491106  4697330.607022 
5021.511109  1424609.322496 
5021.531111  30916099.551739 
5021.551113  19476879.446633 
5021.571115  13324286.979403 
5021.591118  9039409.609873 
5021.611120  16206043.169113 
5021.631122  23609544.418313 
5021.651125  13752758.387296 
5021.671127  8932670.297081 
5021.691129  12649906.525261 
5021.711131  11796298.568560 
5021.731134  7618609.048654 
5021.751136  25004879.883078 
5021.771138  33019280.209566 
5021.791140  14269999.350322 
5021.811143  21563033.855553 
5021.831145  17601897.938001 
5021.851147  11608037.997292 
5021.871150  20293806.089968 
5021.891152  2677386.993982 
5021.911154  7610002.284716 
5021.931156  18538154.445236 
5021.951159  13626143.762575 
5021.971161  5955105.299729 
5021.991163  -5063402.914786 
5022.011165  -1202680.131154 
5022.031168  -12289090.872574 
5022.051170  -7937368.839218 
5022.071172  -2413606.494342 
5022.091175  -5707546.759956 
5022.111177  -618813.341384 
5022.131179  -12099514.210815 
5022.151181  2690517.784339 
5022.171184  102245.647804 
5022.191186  -9828301.512072 
5022.211188  17309614.588396 
5022.231191  11351141.763794 
5022.251193  14813312.017886 
5022.271195  21020251.475471 
5022.291197  20998205.798815 
5022.311200  18407752.726763 
5022.331202  -4763245.258784 
5022.351204  4909879.698119 
5022.371206  8790579.264510 
5022.391209  7519876.987004 
5022.411211  6845483.044796 
5022.431213  9849762.725248 
5022.451216  15678466.599793 
5022.471218  -3360330.958682 
5022.491220  7418505.690086 
5022.511222  11382757.519989 
5022.531225  -7850482.579189 
5022.551227  7329224.894859 
5022.571229  13236624.742944 
5022.591231  9807239.349075 
5022.611234  5010821.986053 
5022.631236  -1721719.828230 
5022.651238  6098122.120328 
5022.671241  -1864390.061355 
5022.691243  -3353833.272962 
5022.711245  1860725.387347 
5022.731247  9095937.368596 
5022.751250  7922286.589953 
5022.771252  -7489333.610840 
5022.791254  -1572685.380507 
5022.811256  7539750.287736 
5022.831259  13640209.778507 
5022.851261  4151495.976358 
5022.871263  -4756991.830432 
5022.891266  17166926.455019 
5022.911268  19955276.198691 
5022.931270  9145578.150080 
5022.951272  8335485.459021 
5022.971275  22943946.036816 
5022.991277  12998371.563011 
5023.011279  -7599804.210492 
5023.031282  17215276.846122 
5023.051284  19351882.704335 
5023.071286  2297671.854855 
5023.091288  13413047.774761 
5023.111291  19434954.975756 
5023.131293  14321252.776712 
5023.151295  32262239.665652 
5023.171297  21188400.053481 
5023.191300  -12081312.673680 
5023.211302  15609869.444395 
5023.231304  27779480.360619 
5023.251307  9366681.384079 
5023.271309  -8826108.386476 
5023.291311  -15697270.577037 
5023.311313  -11186309.416630 
5023.331316  881840.916329 
5023.351318  8288918.536838 
5023.371320  15977478.746625 
5023.391322  -6242615.135501 
5023.411325  -18897176.323285 
5023.431327  2338896.553647 
5023.451329  25424590.318596 
5023.471332  18974002.961254 
5023.491334  1752060.485473 
5023.511336  11849090.261537 
5023.531338  12962278.690936 
5023.551341  12453898.300307 
5023.571343  10131372.594782 
5023.591345  5290794.269013 
5023.611347  2238139.536541 
5023.631350  -4014669.878274 
5023.651352  8626494.728083 
5023.671354  11485261.111605 
5023.691357  -19995437.840298 
5023.711359  -8194283.273234 
5023.731361  26848394.580144 
5023.751363  30021742.950117 
5023.771366  8494587.402464 
5023.791368  1662162.777322 
5023.811370  7214617.822165 
5023.831372  14926095.677204 
5023.851375  13631231.504602 
5023.871377  2612096.958784 
5023.891379  6785872.882664 
5023.911382  11806529.105392 
5023.931384  2268368.360661 
5023.951386  8058515.852948 
5023.971388  10376077.082337 
5023.991391  3428978.830479 
5024.011393  10381708.512137 
5024.031395  10803963.878511 
5024.051398  5792113.220784 
5024.071400  10391486.672028 
5024.091402  17381652.057592 
5024.111404  16690472.965000 
5024.131407  17258656.819071 
5024.151409  13014296.235743 
5024.171411  27865838.473993 
5024.191413  29662160.921642 
5024.211416  1861848.845515 
5024.231418  17602374.855946 
5024.251420  17621935.033520 
5024.271423  1824854.087589 
5024.291425  3518655.670569 
5024.311427  1356606.797859 
5024.331429  9121738.923269 
5024.351432  2521028.130865 
5024.371434  11933011.762231 
5024.391436  26230288.002092 
5024.411438  18353985.400427 
5024.431441  9185409.009001 
5024.451443  -1142558.332828 
5024.471445  20204580.840541 
5024.491448  40499658.967061 
5024.511450  19164761.681990 
5024.531452  16547990.714923 
5024.551454  29133963.458369 
5024.571457  26267459.366311 
5024.591459  -4166144.845093 
5024.611461  -6281073.509655 
5024.631463  -908390.544481 
5024.651466  -4321447.781458 
5024.671468  21077686.788759 
5024.691470  24861516.868665 
5024.711473  18656916.169863 
5024.731475  13093078.090815 
5024.751477  11742899.757936 
5024.771479  17580514.486653 
5024.791482  13537909.129292 
5024.811484  20921420.111857 
5024.831486  30806523.761730 
5024.851489  28070614.216355 
5024.871491  9437268.120208 
5024.891493  21761842.179463 
5024.911495  32617072.925054 
5024.931498  12605424.156579 
5024.951500  17873019.495484 
5024.971502  29905170.619713 
5024.991504  20108174.470022 
5025.011507  5355557.171745 
5025.031509  13120500.072055 
5025.051511  32528067.247491 
5025.071514  17318090.255191 
5025.091516  10510963.433122 
5025.111518  24744162.717637 
5025.131520  36384060.564227 
5025.151523  26878749.951416 
5025.171525  -1491512.390498 
5025.191527  8436309.390767 
5025.211529  12872918.182006 
5025.231532  -3568400.330651 
5025.251534  -9003759.738372 
5025.271536  -12969616.957732 
5025.291539  -15156208.421413 
5025.311541  -14768485.246178 
5025.331543  -6345759.501187 
5025.351545  -2406308.999168 
5025.371548  584378.202530 
5025.391550  4468338.778296 
5025.411552  21475455.660966 
5025.431554  25926749.029445 
5025.451557  -5588421.836645 
5025.471559  -5283740.614622 
5025.491561  13564871.249360 
5025.511564  8868945.290493 
5025.531566  14206533.297671 
5025.551568  11952821.567458 
5025.571570  14368126.302517 
5025.591573  15057533.574729 
5025.611575  8518953.804536 
5025.631577  24228615.866927 
5025.651580  31746599.224367 
5025.671582  9907658.442367 
5025.691584  -6559781.789714 
5025.711586  14179457.770849 
5025.731589  11756066.229439 
5025.751591  -2872623.468835 
5025.771593  18171134.090462 
5025.791595  24864993.379919 
5025.811598  8880102.000171 
5025.831600  10600312.585155 
5025.851602  32866813.018543 
5025.871605  25066017.409225 
5025.891607  8321073.787969 
5025.911609  25702455.622977 
5025.931611  16098013.202901 
5025.951614  4507395.274805 
5025.971616  2899828.889924 
5025.991618  4299798.398383 
5026.011620  15963799.275121 
5026.031623  -3405396.543523 
5026.051625  -2582956.914561 
5026.071627  11903599.634949 
5026.091630  13231583.780067 
5026.111632  6061792.408849 
5026.131634  1932651.033582 
5026.151636  15855392.360020 
5026.171639  11549531.789914 
5026.191641  3351173.532765 
5026.211643  6352517.189055 
5026.231645  18574548.953792 
5026.251648  18497823.599134 
5026.271650  4686491.678211 
5026.291652  27578139.318236 
5026.311655  9593217.722506 
5026.331657  -6823155.282814 
5026.351659  21812223.590620 
5026.371661  20506491.375480 
5026.391664  14737974.809657 
5026.411666  4622151.009781 
5026.431668  11525729.172246 
5026.451671  23045225.230585 
5026.471673  18062075.128901 
5026.491675  21172640.144333 
5026.511677  26877112.704144 
5026.531680  14079769.093147 
5026.551682  4441279.864110 
5026.571684  20285140.300021 
5026.591686  26089493.978338 
5026.611689  20007752.410540 
5026.631691  21620114.112437 
5026.651693  24653902.129866 
5026.671696  34187584.058459 
5026.691698  20125860.081062 
5026.711700  14712411.353164 
5026.731702  41717827.668071 
5026.751705  14595053.142452 
5026.771707  -7328236.662460 
5026.791709  4247148.769224 
5026.811711  13073902.513895 
5026.831714  11336431.863514 
5026.851716  16074439.743784 
5026.871718  25964794.398623 
5026.891721  13855525.810709 
5026.911723  13353262.072577 
5026.931725  16179852.495385 
5026.951727  16955443.311985 
5026.971730  17739783.257150 
5026.991732  24886884.483999 
5027.011734  46592786.843081 
5027.031736  30815375.697385 
5027.051739  10083103.402448 
5027.071741  15830197.008331 
5027.091743  26926729.071544 
5027.111746  16877846.077146 
5027.131748  -7297643.697133 
5027.151750  13687203.596265 
5027.171752  30587855.030560 
5027.191755  10275501.516122 
5027.211757  -2909759.243337 
5027.231759  20905672.870492 
5027.251762  34935223.530590 
5027.271764  7447244.523909 
5027.291766  16880656.407919 
5027.311768  21258153.945428 
5027.331771  7512052.576797 
5027.351773  -6932965.057495 
5027.371775  3062566.946457 
5027.391777  20622777.951460 
5027.411780  2064664.547004 
5027.431782  16004157.740525 
5027.451784  24606587.782625 
5027.471787  2658953.057984 
5027.491789  4084054.846812 
5027.511791  9379035.156390 
5027.531793  15420318.885200 
5027.551796  -3346202.490832 
5027.571798  -18449407.228915 
5027.591800  -7114603.668878 
5027.611802  -4578670.800542 
5027.631805  -15832070.892292 
5027.651807  -6659194.535154 
5027.671809  20838498.241345 
5027.691812  15671581.743702 
5027.711814  5725732.142728 
5027.731816  3008532.541101 
5027.751818  10468750.631348 
5027.771821  9258825.250466 
5027.791823  -9094054.639330 
5027.811825  11653504.183823 
5027.831827  11553021.889704 
5027.851830  -14470082.483853 
5027.871832  -3515275.155256 
5027.891834  16534407.426850 
5027.911837  20797731.444720 
5027.931839  19797182.474119 
5027.951841  21727500.269652 
5027.971843  18509093.788812 
5027.991846  12474000.980866 
5028.011848  13029958.989939 
5028.031850  18931701.412543 
5028.051853  15471263.615650 
5028.071855  12980242.896230 
5028.091857  14303679.661896 
5028.111859  -725737.292681 
5028.131862  -2668532.172727 
5028.151864  -1502912.308613 
5028.171866  6479610.318457 
5028.191868  17433753.706865 
5028.211871  -4829865.266317 
5028.231873  -11067443.915593 
5028.251875  573251.571745 
5028.271878  3166580.236957 
5028.291880  5276610.639740 
5028.311882  16067495.539713 
5028.331884  16609643.658102 
5028.351887  5793227.183400 
5028.371889  8553049.483652 
5028.391891  19880728.334060 
5028.411893  22085041.713123 
5028.431896  19103952.874416 
5028.451898  20880614.455375 
5028.471900  16581856.224678 
5028.491903  5237277.225107 
5028.511905  9785400.584796 
5028.531907  2467318.601288 
5028.551909  -1980331.646726 
5028.571912  7994122.221409 
5028.591914  1495905.181316 
5028.611916  -14523991.246407 
5028.631918  -10812564.929136 
5028.651921  10075388.072402 
5028.671923  11905083.234238 
5028.691925  14160409.925195 
5028.711928  7266957.916051 
5028.731930  -361523.937383 
5028.751932  15192228.711558 
5028.771934  11577308.768010 
5028.791937  14917513.497349 
5028.811939  15860910.079556 
5028.831941  -934483.718621 
5028.851944  17111951.370695 
5028.871946  19451257.822992 
5028.891948  11852718.078001 
5028.911950  22782906.184181 
5028.931953  17451601.642622 
5028.951955  2549604.358539 
5028.971957  91042.003293 
5028.991959  20707621.887815 
5029.011962  18589846.449853 
5029.031964  11820007.907902 
5029.051966  18595382.887199 
5029.071969  22161493.049759 
5029.091971  21716481.825913 
5029.111973  10002807.758131 
5029.131975  -269378.706342 
5029.151978  23148902.846866 
5029.171980  34640431.381336 
5029.191982  7578960.769339 
5029.211984  14738906.435866 
5029.231987  21238109.179938 
5029.251989  2521639.964070 
5029.271991  2733765.026211 
5029.291994  14615092.160293 
5029.311996  19318297.337083 
5029.331998  11622683.834604 
5029.352000  9428462.949144 
5029.372003  16486086.185791 
5029.392005  16440942.564082 
5029.412007  323432.168229 
5029.432009  8452545.466091 
5029.452012  21782863.716549 
5029.472014  4810471.325629 
5029.492016  6639356.470292 
5029.512019  21721208.211515 
5029.532021  19753614.432524 
5029.552023  13579970.870223 
5029.572025  15112515.954558 
5029.592028  20055175.454806 
5029.612030  7571838.687842 
5029.632032  11602254.285157 
5029.652034  27487790.656353 
5029.672037  24473452.748980 
5029.692039  9957683.502517 
5029.712041  24712733.252771 
5029.732044  39968205.080682 
5029.752046  26395714.782872 
5029.772048  22239659.797756 
5029.792050  23698647.157751 
5029.812053  15776336.139439 
5029.832055  5633791.578347 
5029.852057  15833677.677604 
5029.872060  21551813.406467 
5029.892062  15990145.005492 
5029.912064  14099565.616589 
5029.932066  15665650.317736 
5029.952069  25267166.393994 
5029.972071  20901523.528977 
5029.992073  8562392.420518 
5030.012075  15732556.877727 
5030.032078  12179469.307523 
5030.052080  -677861.243669 
5030.072082  8281492.509544 
5030.092085  21590064.648228 
5030.112087  -3677502.400815 
5030.132089  -6658225.435396 
5030.152091  22252110.445035 
5030.172094  27026817.050850 
5030.192096  11596019.004517 
5030.212098  11422880.185276 
5030.232100  29264300.123689 
5030.252103  17911156.970338 
5030.272105  -2698503.915626 
5030.292107  14338776.966117 
5030.312110  27035728.922532 
5030.332112  -1849470.165141 
5030.352114  1445051.814925 
5030.372116  29560089.249821 
5030.392119  13286608.465712 
5030.412121  -4076840.390379 
5030.432123  8499035.790699 
5030.452125  20270423.837490 
5030.472128  9785269.450309 
5030.492130  7734379.716781 
5030.512132  23458961.684659 
5030.532135  20178811.876431 
5030.552137  22086425.031338 
5030.572139  20507840.795903 
5030.592141  22290289.164380 
5030.612144  27536982.450724 
5030.632146  16554052.012837 
5030.652148  14167568.687110 
5030.672151  12004805.172220 
5030.692153  15338866.344845 
5030.712155  32898372.429344 
5030.732157  38059446.290886 
5030.752160  18441060.379140 
5030.772162  16266258.246717 
5030.792164  21903613.915807 
5030.812166  16810365.890699 
5030.832169  23020444.833839 
5030.852171  22961781.047191 
5030.872173  38718640.795558 
5030.892176  35791975.807085 
5030.912178  12263921.403786 
5030.932180  20554917.469865 
5030.952182  35702470.462776 
5030.972185  23636828.844661 
5030.992187  9730882.375876 
5031.012189  13627609.934967 
5031.032191  8529937.037326 
5031.052194  9755044.070218 
5031.072196  19797477.620297 
5031.092198  10609154.808463 
5031.112201  11020001.638226 
5031.132203  11547121.149728 
5031.152205  23590881.947342 
5031.172207  31026999.019818 
5031.192210  12210263.304795 
5031.212212  10124309.455679 
5031.232214  25736097.341081 
5031.252216  24264545.276715 
5031.272219  14521855.311350 
5031.292221  20367241.938253 
5031.312223  10726838.894050 
5031.332226  9933875.090912 
5031.352228  19885359.518713 
5031.372230  25735830.577125 
5031.392232  25146702.463221 
5031.412235  8896950.595949 
5031.432237  -627522.122785 
5031.452239  5953638.806172 
5031.472242  3824580.014467 
5031.492244  169961.309632 
5031.512246  17250603.971424 
5031.532248  18581489.120016 
5031.552251  9161720.670769 
5031.572253  20700918.386617 
5031.592255  21894211.410551 
5031.612257  3481301.396230 
5031.632260  -1187243.017431 
5031.652262  22594048.264025 
5031.672264  23645709.678506 
5031.692267  1329085.597968 
5031.712269  9164828.203310 
5031.732271  40931812.165443 
5031.752273  49016851.447925 
5031.772276  16534583.239808 
5031.792278  5874781.764182 
5031.812280  22595263.315372 
5031.832282  12035589.945653 
5031.852285  8544145.648144 
5031.872287  24921926.415934 
5031.892289  23633320.590237 
5031.912292  12840490.744266 
5031.932294  18504173.827839 
5031.952296  27602225.723728 
5031.972298  17485474.818145 
5031.992301  14741686.314989 
5032.012303  24530588.639088 
5032.032305  16851940.949870 
5032.052307  1341954.230525 
5032.072310  10225402.688147 
5032.092312  30749033.614925 
5032.112314  31017217.336303 
5032.132317  27001049.391092 
5032.152319  29993457.078322 
5032.172321  27295982.074255 
5032.192323  26891219.492251 
5032.212326  20039922.958051 
5032.232328  -1246279.068386 
5032.252330  11009507.044864 
5032.272333  24311584.930353 
5032.292335  10416150.570911 
5032.312337  21142814.410743 
5032.332339  28354623.964281 
5032.352342  20891282.575318 
5032.372344  22311203.129095 
5032.392346  15607318.817328 
5032.412348  1201413.593956 
5032.432351  1995446.274140 
5032.452353  6487214.045804 
5032.472355  7903449.562515 
5032.492358  12087074.075434 
5032.512360  10743153.113166 
5032.532362  18322880.536187 
5032.552364  24391731.460959 
5032.572367  12920953.982880 
5032.592369  19934863.673872 
5032.612371  31244353.291245 
5032.632373  22168718.284832 
5032.652376  22297730.295806 
5032.672378  20429954.678744 
5032.692380  413575.239199 
5032.712383  1476773.425642 
5032.732385  21513868.167355 
5032.752387  14181078.585652 
5032.772389  5340041.049468 
5032.792392  24179344.432319 
5032.812394  32306357.440534 
5032.832396  17491839.484242 
5032.852398  17166949.334769 
5032.872401  30464957.721669 
5032.892403  29145313.910478 
5032.912405  23061729.882040 
5032.932408  27750945.075160 
5032.952410  26640018.752662 
5032.972412  12446679.367364 
5032.992414  12176840.842087 
5033.012417  29425829.721137 
5033.032419  34146077.816429 
5033.052421  26108485.989015 
5033.072424  19168347.210460 
5033.092426  18547765.880896 
5033.112428  19890231.735230 
5033.132430  8400156.803120 
5033.152433  4597401.269494 
5033.172435  13656989.240906 
5033.192437  8838654.853274 
5033.212439  10852622.255128 
5033.232442  25454223.351490 
5033.252444  24732927.499499 
5033.272446  27232392.838542 
5033.292449  39532842.796942 
5033.312451  24306470.654773 
5033.332453  7109545.071632 
5033.352455  17623566.322591 
5033.372458  24113312.720475 
5033.392460  24484698.671094 
5033.412462  23424149.498787 
5033.432464  20656678.825097 
5033.452467  23496545.912154 
5033.472469  13289538.681143 
5033.492471  4053439.170185 
5033.512474  24692785.558575 
5033.532476  30024059.642749 
5033.552478  10752942.208965 
5033.572480  14534245.651261 
5033.592483  21780448.829263 
5033.612485  17170977.110084 
5033.632487  25472516.730609 
5033.652489  28091501.252049 
5033.672492  20074444.291625 
5033.692494  19505677.232729 
5033.712496  17058309.238236 
5033.732499  13217167.095663 
5033.752501  15337390.670092 
5033.772503  22261131.118733 
5033.792505  30382318.448577 
5033.812508  27279788.333510 
5033.832510  17993655.281825 
5033.852512  18965283.392710 
5033.872515  14345723.593518 
5033.892517  9871332.821024 
5033.912519  22291167.012547 
5033.932521  32622343.429427 
5033.952524  22074475.660005 
5033.972526  9501022.928629 
5033.992528  16644262.806915 
5034.012530  16325254.841106 
5034.032533  10274736.235967 
5034.052535  15264720.463974 
5034.072537  25154174.114906 
5034.092540  18685930.591464 
5034.112542  -3380564.889835 
5034.132544  8805624.568882 
5034.152546  32485998.706720 
5034.172549  33899381.737940 
5034.192551  36569040.452646 
5034.212553  25899546.051977 
5034.232555  11194282.098593 
5034.252558  15957926.287044 
5034.272560  25897552.175290 
5034.292562  20503396.229380 
5034.312565  9681620.486604 
5034.332567  16956707.946511 
5034.352569  29697380.453649 
5034.372571  25799063.796860 
5034.392574  13941653.499693 
5034.412576  25922492.963002 
5034.432578  40418617.052039 
5034.452580  21916685.218021 
5034.472583  13956442.874561 
5034.492585  18085488.854644 
5034.512587  2037803.611709 
5034.532590  10407029.349946 
5034.552592  38957556.234111 
5034.572594  23200738.440042 
5034.592596  -1720096.043830 
5034.612599  12149336.198382 
5034.632601  17874217.315031 
5034.652603  3175111.601745 
5034.672605  3604764.262679 
5034.692608  6939937.537155 
5034.712610  -482324.381833 
5034.732612  4252434.183029 
5034.752615  19536187.558042 
5034.772617  20401881.792655 
5034.792619  11072290.465033 
5034.812621  13741177.304619 
5034.832624  28068870.263334 
5034.852626  18854032.191397 
5034.872628  3095571.432112 
5034.892631  14254915.620109 
5034.912633  22227748.482409 
5034.932635  17562962.842047 
5034.952637  7953754.494386 
5034.972640  10672495.267448 
5034.992642  25418765.838677 
5035.012644  14156104.749313 
5035.032646  12742420.883981 
5035.052649  36318561.179889 
5035.072651  21377627.526718 
5035.092653  2835344.955353 
5035.112656  28586409.852528 
5035.132658  31683485.214213 
5035.152660  10626391.830154 
5035.172662  21493185.673148 
5035.192665  30264239.388241 
5035.212667  16082339.964478 
5035.232669  16692746.103803 
5035.252671  28141223.827553 
5035.272674  19791839.243524 
5035.292676  7212580.025575 
5035.312678  12916420.965387 
5035.332681  23483937.057507 
5035.352683  6773323.498798 
5035.372685  -7836711.054940 
5035.392687  19129930.047551 
5035.412690  22636955.001228 
5035.432692  2180936.038510 
5035.452694  8776940.909003 
5035.472696  20968408.688195 
5035.492699  22824622.319757 
5035.512701  15530373.043920 
5035.532703  16844411.776592 
5035.552706  16839054.559524 
5035.572708  18016658.717966 
5035.592710  20490210.521007 
5035.612712  13466663.380665 
5035.632715  11959522.549669 
5035.652717  19027906.631659 
5035.672719  25316047.557741 
5035.692722  22920316.931766 
5035.712724  12896916.028826 
5035.732726  5844711.390747 
5035.752728  5324273.497471 
5035.772731  4866382.320186 
5035.792733  -2135637.047983 
5035.812735  -3725200.715959 
5035.832737  1892614.931356 
5035.852740  1681936.154555 
5035.872742  3252901.080505 
5035.892744  9156118.773864 
5035.912747  8754907.883861 
5035.932749  6475827.928069 
5035.952751  16230532.032136 
5035.972753  15508661.877720 
5035.992756  4161619.157508 
5036.012758  26692375.107396 
5036.032760  31791603.114322 
5036.052762  3628670.779495 
5036.072765  8091900.365401 
5036.092767  16471621.154536 
5036.112769  10469492.233983 
5036.132772  16693562.760585 
5036.152774  28191338.041123 
5036.172776  27655501.814989 
5036.192778  5249104.425316 
5036.212781  -6896068.869740 
5036.232783  10639664.804104 
5036.252785  11774176.364240 
5036.272787  -2034056.928632 
5036.292790  6924915.862742 
5036.312792  11019427.273417 
5036.332794  -32025.980694 
5036.352797  188363.777842 
5036.372799  -3041189.312577 
5036.392801  -13367555.036106 
5036.412803  -1779637.973729 
5036.432806  5587364.770434 
5036.452808  -2393758.719822 
5036.472810  7879884.669012 
5036.492813  14961895.195929 
5036.512815  4031951.969907 
5036.532817  8180522.307742 
5036.552819  13336099.584990 
5036.572822  14022990.626372 
5036.592824  22868984.497824 
5036.612826  26721382.502191 
5036.632828  17121005.779755 
5036.652831  3476584.293841 
5036.672833  2671234.838470 
5036.692835  17362816.851180 
5036.712838  22336072.938981 
5036.732840  2543202.815627 
5036.752842  -10355739.665001 
5036.772844  -4235623.480433 
5036.792847  14274872.718503 
5036.812849  23396870.638831 
5036.832851  4651920.264339 
5036.852853  -5519983.962533 
5036.872856  5793785.237275 
5036.892858  9623868.538882 
5036.912860  15410078.952940 
5036.932863  10951480.296911 
5036.952865  -1199312.044594 
5036.972867  10281953.627497 
5036.992869  12259561.496350 
5037.012872  -122227.814503 
5037.032874  10931736.860043 
5037.052876  24917829.120809 
5037.072878  23085138.899148 
5037.092881  23940979.970378 
5037.112883  17231419.823660 
5037.132885  11249772.134233 
5037.152888  22103737.432572 
5037.172890  25090349.372431 
5037.192892  33511910.591841 
5037.212894  38483872.527541 
5037.232897  17740252.657240 
5037.252899  16928043.625354 
5037.272901  21804316.089103 
5037.292904  6141575.369639 
5037.312906  4878085.330235 
5037.332908  10881226.259074 
5037.352910  4436473.859500 
5037.372913  6503849.753838 
5037.392915  16343857.933471 
5037.412917  13298552.170690 
5037.432919  9016134.603726 
5037.452922  13711366.785859 
5037.472924  23373389.045907 
5037.492926  21676652.495441 
5037.512929  15382399.892479 
5037.532931  34757649.436822 
5037.552933  28734221.276821 
5037.572935  -1736678.403642 
5037.592938  17192792.633491 
5037.612940  30314449.492994 
5037.632942  9999232.689311 
5037.652944  21042848.399502 
5037.672947  25216974.299813 
5037.692949  5322803.121217 
5037.712951  8896629.952884 
5037.732954  23396310.310707 
5037.752956  31162844.614209 
5037.772958  27696295.484953 
5037.792960  19407615.646796 
5037.812963  21877468.512062 
5037.832965  28905044.337693 
5037.852967  26964979.922918 
5037.872969  24105334.269755 
5037.892972  15316739.014178 
5037.912974  16425121.115340 
5037.932976  29937830.714458 
5037.952979  22166260.487878 
5037.972981  19657242.486625 
5037.992983  30793322.684503 
5038.012985  21382723.149350 
5038.032988  11518721.603370 
5038.052990  27798248.135388 
5038.072992  27938077.348220 
5038.092995  6302736.909422 
5038.112997  14571621.091977 
5038.132999  30227856.394025 
5038.153001  24166110.239977 
5038.173004  14212927.846995 
5038.193006  15261475.507102 
5038.213008  28448002.384078 
5038.233010  18931575.229524 
5038.253013  10258175.962422 
5038.273015  28814621.038850 
5038.293017  13085188.788556 
5038.313020  -3532663.019030 
5038.333022  27284512.991894 
5038.353024  36137114.224003 
5038.373026  17040817.114452 
5038.393029  12403244.671459 
5038.413031  18683591.978189 
5038.433033  30681241.532682 
5038.453035  27291203.616770 
5038.473038  19716985.735448 
5038.493040  23264359.813193 
5038.513042  14557135.928742 
5038.533045  12899706.974948 
5038.553047  31737580.813047 
5038.573049  17379533.305866 
5038.593051  10628080.314078 
5038.613054  34535193.990727 
5038.633056  15845787.397376 
5038.653058  -2728638.324816 
5038.673060  14877099.198532 
5038.693063  21576037.949844 
5038.713065  20592642.726766 
5038.733067  13023324.814283 
5038.753070  14229752.671969 
5038.773072  26941511.815529 
5038.793074  8121876.098553 
5038.813076  420770.947998 
5038.833079  16378664.574995 
5038.853081  -7751055.174018 
5038.873083  -11966054.137563 
5038.893086  15759461.532536 
5038.913088  -3766009.103093 
5038.933090  -14503591.438104 
5038.953092  10843675.352937 
5038.973095  8393130.285649 
5038.993097  -169079.065511 
5039.013099  8759320.885106 
5039.033101  4088337.422639 
5039.053104  1079182.585536 
5039.073106  9618763.767230 
5039.093108  22463950.040648 
5039.113111  28510492.672334 
5039.133113  3615201.085097 
5039.153115  10085362.369783 
5039.173117  34392894.579197 
5039.193120  14584344.147439 
5039.213122  12764183.926415 
5039.233124  31533276.847559 
5039.253126  21316491.112591 
5039.273129  10668944.508477 
5039.293131  11829748.644134 
5039.313133  18499505.419137 
5039.333136  17013926.742751 
5039.353138  9643222.032012 
5039.373140  23135193.032038 
5039.393142  26572047.980987 
5039.413145  12553535.405127 
5039.433147  25478150.782756 
5039.453149  31833691.395861 
5039.473151  12251274.577515 
5039.493154  18130641.703927 
5039.513156  20661321.174225 
5039.533158  2100954.734735 
5039.553161  4984014.938451 
5039.573163  7226310.039836 
5039.593165  2301967.792731 
5039.613167  5903133.098991 
5039.633170  3416431.124808 
5039.653172  -2136928.191888 
5039.673174  -1201882.459261 
5039.693177  -5055794.662168 
5039.713179  -4963519.331479 
5039.733181  -7868349.437117 
5039.753183  -6278161.982685 
5039.773186  16522622.470817 
5039.793188  11832327.441614 
5039.813190  -1764619.210376 
5039.833192  19205837.391377 
5039.853195  15516654.188908 
5039.873197  -798976.354538 
5039.893199  12507152.434932 
5039.913202  13274726.992507 
5039.933204  5781072.913750 
5039.953206  14792850.697215 
5039.973208  14284474.578454 
5039.993211  10222698.428639 
5040.013213  19163001.066876 
5040.033215  30762852.608246 
5040.053217  40164236.991358 
5040.073220  18746419.774133 
5040.093222  1807876.703208 
5040.113224  21673516.822318 
5040.133227  18713731.358861 
5040.153229  9478552.549457 
5040.173231  16681194.742183 
5040.193233  17007503.689950 
5040.213236  17332325.792147 
5040.233238  15294000.394225 
5040.253240  20590106.276051 
5040.273242  28986143.330750 
5040.293245  17286475.191416 
5040.313247  7707059.568117 
5040.333249  9008445.747548 
5040.353252  30732.656429 
5040.373254  -1583198.778126 
5040.393256  -1816691.424111 
5040.413258  -15491973.064321 
5040.433261  -5034649.442790 
5040.453263  10218822.473999 
5040.473265  3269951.985549 
5040.493267  14201248.655861 
5040.513270  18656920.283581 
5040.533272  2075812.266250 
5040.553274  6513911.025092 
5040.573277  12922823.765095 
5040.593279  7923907.909215 
5040.613281  11905713.222390 
5040.633283  13416052.826289 
5040.653286  21167528.027652 
5040.673288  25525548.848851 
5040.693290  8413804.979105 
5040.713293  12250983.479368 
5040.733295  20773101.559766 
5040.753297  18371029.656563 
5040.773299  25064755.870869 
5040.793302  19916726.725149 
5040.813304  11498007.829958 
5040.833306  20621860.986889 
5040.853308  20655295.869141 
5040.873311  12498652.637101 
5040.893313  11888503.172335 
5040.913315  15535368.803927 
5040.933318  20619940.544848 
5040.953320  20379614.531243 
5040.973322  14804838.679260 
5040.993324  12637651.422195 
5041.013327  11705192.634988 
5041.033329  10394798.585946 
5041.053331  6023680.146694 
5041.073333  -1232606.808742 
5041.093336  4788490.406075 
5041.113338  17394030.112117 
5041.133340  17091203.195494 
5041.153343  17323148.954252 
5041.173345  9291652.944628 
5041.193347  -791722.495325 
5041.213349  1616891.713313 
5041.233352  2519504.854950 
5041.253354  5875803.381581 
5041.273356  8513378.378794 
5041.293358  -8755216.918325 
5041.313361  -11193364.606758 
5041.333363  489795.726641 
5041.353365  -6525246.989847 
5041.373368  -6560007.471918 
5041.393370  5816123.009082 
5041.413372  5182352.659897 
5041.433374  6370793.975479 
5041.453377  8489246.420327 
5041.473379  -6753975.912923 
5041.493381  -13381281.105539 
5041.513384  -12135872.562967 
5041.533386  -12859270.180249 
5041.553388  -9641417.188789 
5041.573390  -8955562.215771 
5041.593393  7322047.632485 
5041.613395  18445931.377588 
5041.633397  10997250.994882 
5041.653399  18106372.247673 
5041.673402  16968250.209029 
5041.693404  3816367.828148 
5041.713406  6322472.554828 
5041.733409  6706115.705710 
5041.753411  1063314.548012 
5041.773413  9490251.487976 
5041.793415  10397439.452078 
5041.813418  302825.014949 
5041.833420  5617847.775928 
5041.853422  10698788.495762 
5041.873424  3143734.094168 
5041.893427  5562520.918879 
5041.913429  14572303.581929 
5041.933431  7134497.475019 
5041.953434  -2522526.938830 
5041.973436  4311929.192784 
5041.993438  11980432.605872 
5042.013440  5483807.937986 
5042.033443  1775552.713527 
5042.053445  -21669.751699 
5042.073447  -6509744.010237 
5042.093449  -5330670.813949 
5042.113452  -4570248.411108 
5042.133454  -13389865.099358 
5042.153456  -10883984.143405 
5042.173459  -4694903.379278 
5042.193461  -374354.875029 
5042.213463  1927456.524451 
5042.233465  -11169432.325440 
5042.253468  -4248419.490529 
5042.273470  5851982.732571 
5042.293472  -6365467.070903 
5042.313475  -762137.754938 
5042.333477  1980995.995485 
5042.353479  -2908910.823538 
5042.373481  14909972.515094 
5042.393484  26030687.678548 
5042.413486  18890658.679135 
5042.433488  17315984.921700 
5042.453490  14697930.975980 
5042.473493  19256696.878658 
5042.493495  26353731.344349 
5042.513497  18508073.740239 
5042.533500  7142073.286795 
5042.553502  3758314.902487 
5042.573504  5319200.966987 
5042.593506  2505871.882417 
5042.613509  -64109.684123 
5042.633511  -2179411.495199 
5042.653513  -5035243.989679 
5042.673515  -1866709.478385 
5042.693518  7699274.633670 
5042.713520  13794517.936055 
5042.733522  16572507.174892 
5042.753525  21108140.659590 
5042.773527  21769633.727345 
5042.793529  16878085.959793 
5042.813531  12018734.560434 
5042.833534  15086704.353286 
5042.853536  18008316.070446 
5042.873538  16590000.093018 
5042.893540  12965899.800984 
5042.913543  17791944.244284 
5042.933545  20577451.300437 
5042.953547  16467123.602513 
5042.973550  20567613.834148 
5042.993552  20799616.520199 
5043.013554  13198080.694772 
5043.033556  11326397.854891 
5043.053559  8281211.466488 
5043.073561  3740263.046248 
5043.093563  17363210.452042 
5043.113566  40078280.468514 
5043.133568  25588838.550295 
5043.153570  6231250.639732 
5043.173572  12182868.140810 
5043.193575  16141847.012762 
5043.213577  17165548.753434 
5043.233579  24856381.291685 
5043.253581  26088317.601381 
5043.273584  20172657.365066 
5043.293586  21291896.654136 
5043.313588  28788895.445594 
5043.333591  15208643.752852 
5043.353593  -1939074.396285 
5043.373595  14563302.184573 
5043.393597  28654318.540778 
5043.413600  25444290.637774 
5043.433602  25709488.601658 
5043.453604  23370151.795944 
5043.473606  12384163.282614 
5043.493609  20526124.378337 
5043.513611  35080982.398695 
5043.533613  21419688.704095 
5043.553616  3452247.139132 
5043.573618  15414654.815301 
5043.593620  29267519.048705 
5043.613622  12607136.712939 
5043.633625  5332312.980876 
5043.653627  16629344.115029 
5043.673629  22234752.457721 
5043.693631  23931952.931499 
5043.713634  17014061.974180 
5043.733636  15197126.993168 
5043.753638  13998917.262372 
5043.773641  11431668.995267 
5043.793643  16327968.667755 
5043.813645  9880695.892158 
5043.833647  8761423.961752 
5043.853650  24472167.529253 
5043.873652  14101072.789746 
5043.893654  -1977674.666492 
5043.913657  14068509.010404 
5043.933659  24189961.479866 
5043.953661  19156721.275282 
5043.973663  13900087.966270 
5043.993666  8619472.266771 
5044.013668  2195348.324067 
5044.033670  487775.609882 
5044.053672  5417522.611081 
5044.073675  6907376.401866 
5044.093677  1528526.171041 
5044.113679  18561414.408875 
5044.133682  32559134.351271 
5044.153684  17706376.304026 
5044.173686  15859488.806451 
5044.193688  12473505.563300 
5044.213691  1523489.467643 
5044.233693  14667357.835512 
5044.253695  26730687.052794 
5044.273697  18247116.542505 
5044.293700  19633435.304694 
5044.313702  18951761.554636 
5044.333704  7857315.959885 
5044.353707  12880166.222303 
5044.373709  21775645.139582 
5044.393711  13029569.403429 
5044.413713  10866886.444035 
5044.433716  15324538.230886 
5044.453718  11323840.307621 
5044.473720  10302745.576579 
5044.493722  14449116.130465 
5044.513725  15540397.767665 
5044.533727  9120302.343783 
5044.553729  5432250.329732 
5044.573732  11918492.881998 
5044.593734  8410089.859965 
5044.613736  514328.611851 
5044.633738  3706155.457948 
5044.653741  7211070.262218 
5044.673743  2400864.703783 
5044.693745  8208287.495597 
5044.713748  24321400.525620 
5044.733750  17649643.948410 
5044.753752  306505.689791 
5044.773754  13515820.421857 
5044.793757  24204830.583019 
5044.813759  8726265.169717 
5044.833761  16886594.369536 
5044.853763  22772898.484477 
5044.873766  8502472.749554 
5044.893768  16920527.217012 
5044.913770  23129176.511601 
5044.933773  15214398.591700 
5044.953775  8286676.290835 
5044.973777  12039181.076244 
5044.993779  25642869.678428 
5045.013782  14926517.071740 
5045.033784  11715452.128430 
5045.053786  25853084.635846 
5045.073788  18894910.197544 
5045.093791  19495506.055851 
5045.113793  31122478.300959 
5045.133795  8966092.039521 
5045.153798  7063093.302853 
5045.173800  31039090.939752 
5045.193802  14352854.349317 
5045.213804  9468767.441524 
5045.233807  29524918.122175 
5045.253809  14522585.344629 
5045.273811  547032.880614 
5045.293813  13573652.790654 
5045.313816  29254937.383159 
5045.333818  27212206.884524 
5045.353820  27007384.854279 
5045.373823  37092705.480611 
5045.393825  26865851.343434 
5045.413827  23306161.154737 
5045.433829  31526526.447878 
5045.453832  17637484.009208 
5045.473834  7223766.254250 
5045.493836  20759689.957302 
5045.513838  17248606.905404 
5045.533841  6710225.985354 
5045.553843  19790999.307532 
5045.573845  26362086.635884 
5045.593848  18953549.514391 
5045.613850  19287415.013384 
5045.633852  27331985.237235 
5045.653854  27834248.816495 
5045.673857  10432527.494578 
5045.693859  15667105.338811 
5045.713861  22435405.617510 
5045.733864  4511714.764842 
5045.753866  13619575.311285 
5045.773868  24621782.374390 
5045.793870  14253559.918817 
5045.813873  5663152.123501 
5045.833875  2890843.215177 
5045.853877  7498636.481849 
5045.873879  3006243.550606 
5045.893882  5947151.265094 
5045.913884  21658812.932326 
5045.933886  18065177.285687 
5045.953889  14636241.287367 
5045.973891  25447194.602935 
5045.993893  15515913.253665 
5046.013895  11588744.129641 
5046.033898  28455336.715749 
5046.053900  24272871.593558 
5046.073902  17432177.882187 
5046.093904  16006888.580135 
5046.113907  10635899.784791 
5046.133909  18754401.645271 
5046.153911  30512137.091377 
5046.173914  12673099.381148 
5046.193916  3653476.710472 
5046.213918  18249749.076740 
5046.233920  25258411.256168 
5046.253923  21154349.747062 
5046.273925  23861079.193506 
5046.293927  27867252.638213 
5046.313929  15510583.498333 
5046.333932  17304763.116742 
5046.353934  33211951.178758 
5046.373936  25408768.958860 
5046.393939  19405578.678437 
5046.413941  22031980.808240 
5046.433943  14745173.953427 
5046.453945  14827774.874411 
5046.473948  18719988.371634 
5046.493950  21681795.400179 
5046.513952  24233587.455107 
5046.533955  14212641.658334 
5046.553957  12434147.575901 
5046.573959  17431397.519299 
5046.593961  14966235.462260 
5046.613964  24566483.206567 
5046.633966  21396410.563838 
5046.653968  6907135.350871 
5046.673970  24071672.634238 
5046.693973  25146127.930105 
5046.713975  7716604.077415 
5046.733977  11773224.831398 
5046.753980  18619128.678736 
5046.773982  29640411.710790 
5046.793984  37994011.332209 
5046.813986  31975869.511356 
5046.833989  12422663.372680 
5046.853991  7024980.552104 
5046.873993  21028581.927576 
5046.893995  28280489.607461 
5046.913998  18305018.820986 
5046.934000  21116616.876921 
5046.954002  22807960.912498 
5046.974005  16552068.050470 
5046.994007  18140852.806213 
5047.014009  16036014.303350 
5047.034011  15016239.642044 
5047.054014  21776641.147960 
5047.074016  25092493.117161 
5047.094018  10971558.080702 
5047.114020  7669296.503620 
5047.134023  25072478.330378 
5047.154025  32569255.234282 
5047.174027  17630460.518858 
5047.194030  12743794.306490 
5047.214032  11741605.658123 
5047.234034  16201223.349734 
5047.254036  31147577.454773 
5047.274039  25909941.496871 
5047.294041  10408365.358660 
5047.314043  16933287.923597 
5047.334046  23304138.510734 
5047.354048  16865027.940343 
5047.374050  23484583.355429 
5047.394052  21347198.070507 
5047.414055  5513302.889634 
5047.434057  12233832.417884 
5047.454059  20903908.466182 
5047.474061  5920736.592522 
5047.494064  10119795.382318 
5047.514066  26668982.697380 
5047.534068  24842643.851664 
5047.554071  13980272.005895 
5047.574073  13887046.997279 
5047.594075  15163260.955585 
5047.614077  17335500.089682 
5047.634080  28583636.604507 
5047.654082  21362903.687214 
5047.674084  17755146.597556 
5047.694086  21809414.185966 
5047.714089  18470362.547784 
5047.734091  13885032.840486 
5047.754093  8435681.119433 
5047.774096  11778130.424778 
5047.794098  22265847.803135 
5047.814100  16101469.821674 
5047.834102  11424310.641065 
5047.854105  26433166.375418 
5047.874107  22205170.649745 
5047.894109  12862936.534939 
5047.914111  21805536.258910 
5047.934114  16163560.230966 
5047.954116  15445627.946843 
5047.974118  27370685.539855 
5047.994121  17708921.164000 
5048.014123  7226054.452550 
5048.034125  4884913.906344 
5048.054127  13866372.306631 
5048.074130  26028492.543338 
5048.094132  24731114.674603 
5048.114134  31565490.384536 
5048.134137  22528857.522615 
5048.154139  2888887.529773 
5048.174141  23138881.118055 
5048.194143  19964651.856822 
5048.214146  8479421.670405 
5048.234148  30555841.202316 
5048.254150  22022003.803802 
5048.274152  9093978.698375 
5048.294155  28119519.978121 
5048.314157  27674900.196851 
5048.334159  13658380.468274 
5048.354162  15606696.417825 
5048.374164  15463152.267625 
5048.394166  5747605.056328 
5048.414168  -1984723.519230 
5048.434171  8139486.220611 
5048.454173  15591221.713238 
5048.474175  12137104.537138 
5048.494177  21033194.609453 
5048.514180  15165955.966207 
5048.534182  -2635274.343345 
5048.554184  5838050.462426 
5048.574187  4276021.057490 
5048.594189  -844732.995746 
5048.614191  19365080.923340 
5048.634193  16635822.766297 
5048.654196  -2289079.420192 
5048.674198  4313927.200047 
5048.694200  14319721.626535 
5048.714202  18418338.831049 
5048.734205  18416547.016018 
5048.754207  12491171.680727 
5048.774209  7093770.545211 
5048.794212  9051313.735060 
5048.814214  9345614.296408 
5048.834216  2153454.900313 
5048.854218  -2080286.243984 
5048.874221  -2624622.112614 
5048.894223  -1114759.595595 
5048.914225  12738231.105226 
5048.934228  24438619.952657 
5048.954230  16040207.066618 
5048.974232  2548449.321465 
5048.994234  10204437.231621 
5049.014237  9989348.932389 
5049.034239  7053629.280181 
5049.054241  27437162.183769 
5049.074243  31736476.220924 
5049.094246  14943382.510897 
5049.114248  13079188.197040 
5049.134250  32444385.174494 
5049.154253  38572809.573964 
5049.174255  33094975.703053 
5049.194257  30142808.001376 
5049.214259  8990817.644658 
5049.234262  2345218.044683 
5049.254264  10555853.402449 
5049.274266  8058587.803925 
5049.294268  256008.441654 
5049.314271  1175738.489482 
5049.334273  9119306.596706 
5049.354275  18207655.154533 
5049.374278  24013557.041581 
5049.394280  17151736.617193 
5049.414282  13655021.857024 
5049.434284  24846819.676073 
5049.454287  29105965.004298 
5049.474289  13392569.491301 
5049.494291  3237632.940977 
5049.514293  19087361.599502 
5049.534296  20005189.051641 
5049.554298  10853250.299705 
5049.574300  18082460.680530 
5049.594303  23907214.288307 
5049.614305  26195736.886033 
5049.634307  27411734.537443 
5049.654309  18573037.142005 
5049.674312  7817557.283026 
5049.694314  16808623.540356 
5049.714316  22785359.566421 
5049.734319  17826161.013517 
5049.754321  25808521.583386 
5049.774323  28678904.377261 
5049.794325  7802488.123310 
5049.814328  2985322.070538 
5049.834330  27964461.018207 
5049.854332  20839854.636357 
5049.874334  -5975663.366816 
5049.894337  2725892.285713 
5049.914339  14106958.088289 
5049.934341  13619025.912176 
5049.954344  10381937.760128 
5049.974346  16454143.172599 
5049.994348  14061678.667255 
5050.014350  -259755.810885 
5050.034353  1519617.077608 
5050.054355  7631316.895070 
5050.074357  9724153.632859 
5050.094359  11912922.735588 
5050.114362  4652932.037295 
5050.134364  1295102.533544 
5050.154366  64059.734358 
5050.174369  -9373546.557943 
5050.194371  -5238821.277034 
5050.214373  1031331.176472 
5050.234375  -9201589.715818 
5050.254378  -9710164.896259 
5050.274380  -6512087.708177 
5050.294382  -2560963.593427 
5050.314384  3821682.445872 
5050.334387  -2443021.902415 
5050.354389  8100941.164230 
5050.374391  12763151.943033 
5050.394394  -2425357.255465 
5050.414396  8275682.338783 
5050.434398  7035729.462535 
5050.454400  808916.900212 
5050.474403  18330296.134516 
5050.494405  17130115.798553 
5050.514407  6221675.817169 
5050.534410  4850275.490190 
5050.554412  17369531.655615 
5050.574414  21027462.401232 
5050.594416  3429389.845831 
5050.614419  5534066.491314 
5050.634421  16026927.695436 
5050.654423  21107320.915429 
5050.674425  14350913.715297 
5050.694428  12562611.336586 
5050.714430  20936960.813569 
5050.734432  23245619.614891 
5050.754435  18143536.318256 
5050.774437  24843377.913089 
5050.794439  31157496.881157 
5050.814441  18254572.618769 
5050.834444  11524558.586691 
5050.854446  12383528.350231 
5050.874448  7469121.392704 
5050.894450  6209352.879435 
5050.914453  8838885.921813 
5050.934455  8908067.151950 
5050.954457  8005862.091325 
5050.974460  13958853.188585 
5050.994462  30127735.226440 
5051.014464  18950781.624018 
5051.034466  12781488.621129 
5051.054469  26318324.345699 
5051.074471  15649297.545597 
5051.094473  14220531.757388 
5051.114475  21965015.669915 
5051.134478  12622109.387266 
5051.154480  16139887.395223 
5051.174482  16682975.212461 
5051.194485  127811.159256 
5051.214487  3140282.270425 
5051.234489  5198446.618193 
5051.254491  8260949.076153 
5051.274494  16468604.568788 
5051.294496  13005538.592666 
5051.314498  8308960.154390 
5051.334500  16355606.144380 
5051.354503  30961353.935805 
5051.374505  30662946.721068 
5051.394507  14413245.854066 
5051.414510  13640318.819302 
5051.434512  20068602.913487 
5051.454514  21882762.098813 
5051.474516  14331246.092222 
5051.494519  3566691.180820 
5051.514521  17931932.941282 
5051.534523  19449555.686657 
5051.554526  13888721.505629 
5051.574528  26495153.202447 
5051.594530  25167957.723925 
5051.614532  24187632.118106 
5051.634535  30852964.286735 
5051.654537  14261807.529080 
5051.674539  8364924.695314 
5051.694541  16416167.680909 
5051.714544  23590767.314972 
5051.734546  35047993.174214 
5051.754548  29697449.446317 
5051.774551  14594458.671122 
5051.794553  22432384.798012 
5051.814555  20399809.237392 
5051.834557  11454022.433496 
5051.854560  21204459.419858 
5051.874562  24800325.622024 
5051.894564  19663198.980510 
5051.914566  7091656.986639 
5051.934569  624022.339202 
5051.954571  9454765.185125 
5051.974573  11122082.113303 
5051.994576  -3457849.671942 
5052.014578  -14017294.966264 
5052.034580  -5979337.718471 
5052.054582  4042301.132010 
5052.074585  -4665597.768952 
5052.094587  -8132516.360564 
5052.114589  -744406.296005 
5052.134591  -1717352.294438 
5052.154594  2922129.421465 
5052.174596  4340121.755640 
5052.194598  14254583.462074 
5052.214601  21422379.447127 
5052.234603  9815372.702856 
5052.254605  17951667.400260 
5052.274607  18914656.910126 
5052.294610  5286227.631262 
5052.314612  11725262.685330 
5052.334614  10416804.872045 
5052.354617  3559933.991938 
5052.374619  11793547.369656 
5052.394621  11072537.771049 
5052.414623  8220704.367175 
5052.434626  17718165.573528 
5052.454628  26650922.465813 
5052.474630  23418971.112967 
5052.494632  14036685.375246 
5052.514635  25461139.049222 
5052.534637  16839533.933281 
5052.554639  5336293.238458 
5052.574642  28741567.497841 
5052.594644  24103209.984146 
5052.614646  15526818.550429 
5052.634648  26990833.382911 
5052.654651  19118600.396473 
5052.674653  21395263.266614 
5052.694655  25052650.177550 
5052.714657  5981392.525463 
5052.734660  7364798.867579 
5052.754662  20193844.907841 
5052.774664  19327074.941365 
5052.794667  10610246.476245 
5052.814669  13407917.097416 
5052.834671  29038688.466907 
5052.854673  12047828.032745 
5052.874676  11883632.459159 
5052.894678  34912579.473273 
5052.914680  32773365.298021 
5052.934682  32436493.051044 
5052.954685  27705852.265654 
5052.974687  9187088.787387 
5052.994689  16854572.662466 
5053.014692  17204606.959609 
5053.034694  4771561.297105 
5053.054696  19426363.065466 
5053.074698  23968255.992905 
5053.094701  16666041.798222 
5053.114703  7232154.846931 
5053.134705  17492343.666232 
5053.154708  24546901.528782 
5053.174710  5574422.720609 
5053.194712  21526527.118248 
5053.214714  32021338.903411 
5053.234717  13590564.413395 
5053.254719  18590299.464867 
5053.274721  20388899.152257 
5053.294723  8404819.809922 
5053.314726  9287860.531071 
5053.334728  1627.994862 
5053.354730  -5542397.256929 
5053.374733  9579956.389893 
5053.394735  12582671.145304 
5053.414737  5757120.058872 
5053.434739  -2160.604819 
5053.454742  16687208.349943 
5053.474744  17067579.469708 
5053.494746  16349392.183327 
5053.514748  31151438.066117 
5053.534751  9737141.179333 
5053.554753  4737569.231924 
5053.574755  31249625.620554 
5053.594758  25034631.393427 
5053.614760  20455221.946793 
5053.634762  23694008.428082 
5053.654764  5210136.268107 
5053.674767  3062100.643728 
5053.694769  15741296.769624 
5053.714771  22437153.624270 
5053.734773  25560512.795334 
5053.754776  22052637.919985 
5053.774778  21262678.379743 
5053.794780  19830451.823861 
5053.814783  22251535.743272 
5053.834785  21355499.886264 
5053.854787  1145558.597044 
5053.874789  8116719.338809 
5053.894792  21124657.143502 
5053.914794  14534500.575148 
5053.934796  15822777.694183 
5053.954799  2292595.825116 
5053.974801  -6436300.029745 
5053.994803  20217319.755784 
5054.014805  25615727.440939 
5054.034808  13942582.494819 
5054.054810  16283387.770095 
5054.074812  24329939.088943 
5054.094814  19024378.459200 
5054.114817  16625470.890290 
5054.134819  38130264.652449 
5054.154821  19524221.610899 
5054.174824  -870234.146385 
5054.194826  37272736.561544 
5054.214828  23135503.611198 
5054.234830  11404711.168459 
5054.254833  32505788.923942 
5054.274835  18324586.493983 
5054.294837  18278315.032850 
5054.314839  27412646.345533 
5054.334842  16744668.351902 
5054.354844  13154402.733224 
5054.374846  23263166.323659 
5054.394849  32802201.063495 
5054.414851  5630141.337234 
5054.434853  7525019.388705 
5054.454855  27085052.473942 
5054.474858  3177555.640939 
5054.494860  8887736.744086 
5054.514862  23065109.158458 
5054.534864  16610032.360314 
5054.554867  36091354.679469 
5054.574869  25079046.475132 
5054.594871  -7478275.631829 
5054.614874  8279591.103071 
5054.634876  18807650.139717 
5054.654878  14390662.082083 
5054.674880  1089856.075839 
5054.694883  10945249.096692 
5054.714885  24726014.828609 
5054.734887  22340167.755072 
5054.754890  39502154.080713 
5054.774892  30486403.606172 
5054.794894  7759874.486839 
5054.814896  32849368.407430 
5054.834899  22151573.475537 
5054.854901  -1278760.733063 
5054.874903  19015813.848064 
5054.894905  16390524.616642 
5054.914908  7779565.710586 
5054.934910  20070678.695728 
5054.954912  26808249.322386 
5054.974915  19313165.351005 
5054.994917  13438795.366428 
5055.014919  25338386.740507 
5055.034921  6492647.803381 
5055.054924  713465.600631 
5055.074926  22013939.493361 
5055.094928  5076027.415478 
5055.114930  2132218.751283 
5055.134933  15280327.819804 
5055.154935  7803281.541853 
5055.174937  17039949.457574 
5055.194940  18023803.584289 
5055.214942  -404608.313900 
5055.234944  10311981.822673 
5055.254946  21568735.823720 
5055.274949  24714621.054599 
5055.294951  29875620.444207 
5055.314953  26117130.976959 
5055.334955  23828361.085082 
5055.354958  26298853.373031 
5055.374960  29751044.454400 
5055.394962  21483334.444140 
5055.414965  10376651.686543 
5055.434967  30087880.023241 
5055.454969  20189429.819039 
5055.474971  14677097.946695 
5055.494974  39682786.575118 
5055.514976  28079907.103021 
5055.534978  20635909.511639 
5055.554981  26077497.679570 
5055.574983  18195388.200245 
5055.594985  20812664.751891 
5055.614987  28229216.304390 
5055.634990  20061604.162180 
5055.654992  14391103.045533 
5055.674994  33680225.660693 
5055.694996  36121086.631688 
5055.714999  5742400.288516 
5055.735001  17397626.819051 
5055.755003  29904639.941235 
5055.775006  16220423.714986 
5055.795008  29106769.030600 
5055.815010  22985779.526659 
5055.835012  6166779.413321 
5055.855015  28939242.323337 
5055.875017  16996930.545546 
5055.895019  3182614.804971 
5055.915021  27428464.884741 
5055.935024  26723757.822932 
5055.955026  23715204.842508 
5055.975028  28326374.008893 
5055.995031  22532971.215194 
5056.015033  17245682.456329 
5056.035035  19772657.913874 
5056.055037  24500242.052522 
5056.075040  4893855.973447 
5056.095042  4738596.536376 
5056.115044  24127976.717648 
5056.135046  10885567.373646 
5056.155049  11477725.845147 
5056.175051  19797140.412986 
5056.195053  4097790.790963 
5056.215056  8731856.775123 
5056.235058  20332923.091611 
5056.255060  17025892.210973 
5056.275062  11407182.618521 
5056.295065  11204829.413232 
5056.315067  4710690.852192 
5056.335069  1154504.736321 
5056.355071  21453118.607007 
5056.375074  23138383.675178 
5056.395076  6246184.532349 
5056.415078  14028687.168522 
5056.435081  15082628.525372 
5056.455083  10103942.888134 
5056.475085  21431730.861394 
5056.495087  15365555.004978 
5056.515090  8511998.894535 
5056.535092  20570926.266778 
5056.555094  19706141.846339 
5056.575097  7087632.983529 
5056.595099  11308074.776120 
5056.615101  9802964.160558 
5056.635103  -2734149.037612 
5056.655106  7413476.790887 
5056.675108  16940189.934722 
5056.695110  1584319.941174 
5056.715112  8040059.953031 
5056.735115  12971273.348224 
5056.755117  -4977085.129932 
5056.775119  -1831566.266430 
5056.795122  11974516.888338 
5056.815124  7649022.213067 
5056.835126  2771202.200715 
5056.855128  23202001.003711 
5056.875131  17002780.906300 
5056.895133  7852993.240587 
5056.915135  13735934.964728 
5056.935137  7302965.338672 
5056.955140  22420894.978981 
5056.975142  42809885.933160 
5056.995144  12965018.779114 
5057.015147  1577200.033395 
5057.035149  16267649.289634 
5057.055151  17856229.359193 
5057.075153  17680769.602300 
5057.095156  21774347.940613 
5057.115158  19668194.020400 
5057.135160  17103208.600680 
5057.155162  9753622.235872 
5057.175165  -2863594.375607 
5057.195167  8026506.774300 
5057.215169  19912606.854562 
5057.235172  11091950.867883 
5057.255174  9384936.642257 
5057.275176  10724388.485702 
5057.295178  6340301.942553 
5057.315181  13271402.206194 
5057.335183  21217242.049588 
5057.355185  -1064204.097841 
5057.375188  -3715889.276942 
5057.395190  19741830.171851 
5057.415192  9314184.096030 
5057.435194  12011025.303861 
5057.455197  23693118.753162 
5057.475199  9526274.170218 
5057.495201  -2088548.075633 
5057.515203  9760734.782505 
5057.535206  25085027.904927 
5057.555208  14888980.294736 
5057.575210  23871234.855888 
5057.595213  29015900.721656 
5057.615215  14402427.430813 
5057.635217  17655618.447734 
5057.655219  9472354.774527 
5057.675222  -405190.074391 
5057.695224  27630152.608198 
5057.715226  18202298.932325 
5057.735228  7360077.452892 
5057.755231  27336655.599695 
5057.775233  20085939.358007 
5057.795235  19172367.768745 
5057.815238  37396256.389123 
5057.835240  27728751.691646 
5057.855242  6869817.716965 
5057.875244  12122180.916252 
5057.895247  19482259.600692 
5057.915249  8056476.141520 
5057.935251  3536842.097622 
5057.955253  2220649.398493 
5057.975256  10064166.885254 
5057.995258  19061187.146884 
5058.015260  19768792.637087 
5058.035263  20490098.941600 
5058.055265  20695308.786612 
5058.075267  12816089.500084 
5058.095269  14927554.343933 
5058.115272  24845357.251932 
5058.135274  13351459.039482 
5058.155276  12962849.444426 
5058.175279  24128111.727255 
5058.195281  26342235.409689 
5058.215283  18214796.257234 
5058.235285  18728099.793218 
5058.255288  16315806.419933 
5058.275290  4737235.490264 
5058.295292  14513481.543249 
5058.315294  19733691.094062 
5058.335297  6199498.339035 
5058.355299  9441506.316188 
5058.375301  16284463.910529 
5058.395304  13135875.970750 
5058.415306  18176889.162238 
5058.435308  11171892.412775 
5058.455310  -3456900.132107 
5058.475313  9657457.291346 
5058.495315  24424055.675396 
5058.515317  7441928.522263 
5058.535319  7399097.334584 
5058.555322  24559509.302746 
5058.575324  19755049.594761 
5058.595326  14269786.889248 
5058.615329  13971229.339743 
5058.635331  6427274.933488 
5058.655333  26776401.271230 
5058.675335  23284195.553778 
5058.695338  -5900240.555177 
5058.715340  19969236.201967 
5058.735342  16771808.043473 
5058.755344  7435561.993435 
5058.775347  30992180.471923 
5058.795349  25883064.304936 
5058.815351  14765487.707445 
5058.835354  17738916.024706 
5058.855356  20715582.737870 
5058.875358  12567876.899632 
5058.895360  13186374.412178 
5058.915363  13409840.090347 
5058.935365  6370324.484268 
5058.955367  12255631.542538 
5058.975370  17258740.796896 
5058.995372  16636126.801800 
5059.015374  24705754.744957 
5059.035376  24926756.255370 
5059.055379  9945542.478629 
5059.075381  14202825.750570 
5059.095383  25468987.734829 
5059.115385  16317735.759601 
5059.135388  8089664.452466 
5059.155390  26916616.840982 
5059.175392  22394944.712065 
5059.195395  20667301.661209 
5059.215397  31548615.665972 
5059.235399  11487728.143009 
5059.255401  13048613.734955 
5059.275404  18795462.545019 
5059.295406  12334679.079463 
5059.315408  21862261.933615 
5059.335410  30651739.913397 
5059.355413  15164195.889345 
5059.375415  -1871312.322036 
5059.395417  15959669.994913 
5059.415420  21857572.244383 
5059.435422  23535703.968349 
5059.455424  32208746.091457 
5059.475426  27672790.362824 
5059.495429  25362547.849207 
5059.515431  27065815.097651 
5059.535433  18891192.880938 
5059.555435  12388505.748137 
5059.575438  12229974.137042 
5059.595440  15301970.880015 
5059.615442  29992669.853991 
5059.635445  28388093.659899 
5059.655447  12755548.825650 
5059.675449  14439595.780392 
5059.695451  8696198.042773 
5059.715454  10325235.495448 
5059.735456  20055957.077960 
5059.755458  18800026.506265 
5059.775461  15722777.475755 
5059.795463  24284208.616029 
5059.815465  34685016.979778 
5059.835467  12759517.641639 
5059.855470  20798050.324963 
5059.875472  42079220.230197 
5059.895474  20404019.648673 
5059.915476  20877211.761508 
5059.935479  19112402.451613 
5059.955481  883097.384254 
5059.975483  21740186.252892 
5059.995486  19402762.208422 
5060.015488  13703782.150294 
5060.035490  19725680.369463 
5060.055492  2776230.504232 
5060.075495  -1244908.529259 
5060.095497  18014526.015180 
5060.115499  20120934.997088 
5060.135501  1788544.490771 
5060.155504  7334984.103723 
5060.175506  13420769.441811 
5060.195508  12075008.018111 
5060.215511  14163644.526030 
5060.235513  15528726.049924 
5060.255515  11860360.256677 
5060.275517  21919793.217963 
5060.295520  22467174.412117 
5060.315522  15485674.022180 
5060.335524  26473591.008962 
5060.355526  12902179.176954 
5060.375529  3518854.792649 
5060.395531  15319531.796842 
5060.415533  17021733.753472 
5060.435536  10796878.929289 
5060.455538  6980632.104152 
5060.475540  9051978.858357 
5060.495542  14977498.528209 
5060.515545  2014953.158325 
5060.535547  -3119732.092596 
5060.555549  2127944.619454 
5060.575552  10159936.604510 
5060.595554  15993952.002640 
5060.615556  19578428.806951 
5060.635558  29380144.272668 
5060.655561  28849757.904489 
5060.675563  15046954.606749 
5060.695565  14826805.352384 
5060.715567  15882375.063626 
5060.735570  7101029.304528 
5060.755572  5621264.243726 
5060.775574  14257685.886619 
5060.795577  25765993.099107 
5060.815579  23598599.766942 
5060.835581  20751121.632827 
5060.855583  13134427.929956 
5060.875586  12825445.929314 
5060.895588  10707016.437213 
5060.915590  6407797.864275 
5060.935592  17612773.787496 
5060.955595  27283399.489012 
5060.975597  17076856.448323 
5060.995599  23036343.069492 
5061.015602  30821347.176344 
5061.035604  13893239.425796 
5061.055606  27977203.807416 
5061.075608  26612964.947915 
5061.095611  7378138.338050 
5061.115613  21501687.249080 
5061.135615  14021879.009352 
5061.155617  6633569.405883 
5061.175620  25180499.037750 
5061.195622  19722445.077420 
5061.215624  13775426.306486 
5061.235627  19966618.568931 
5061.255629  18431328.381510 
5061.275631  13057421.772010 
5061.295633  17316116.753894 
5061.315636  19475855.481089 
5061.335638  15546945.489622 
5061.355640  5887131.463670 
5061.375642  -1329882.253269 
5061.395645  7829182.274264 
5061.415647  15605860.128816 
5061.435649  15295061.785886 
5061.455652  20015630.145826 
5061.475654  27221453.901930 
5061.495656  23187562.792477 
5061.515658  17301691.122014 
5061.535661  23540195.145131 
5061.555663  12750894.377143 
5061.575665  2354273.331972 
5061.595668  29500509.439206 
5061.615670  27413275.460404 
5061.635672  5264381.453539 
5061.655674  9841944.345290 
5061.675677  21951862.878941 
5061.695679  23012397.088888 
5061.715681  16236430.190407 
5061.735683  28902625.161270 
5061.755686  28748391.768818 
5061.775688  6491799.023002 
5061.795690  1494479.133942 
5061.815693  18340578.856708 
5061.835695  32292891.438100 
5061.855697  22188188.631454 
5061.875699  10690312.718727 
5061.895702  14258701.761162 
5061.915704  17399569.142318 
5061.935706  18551223.465326 
5061.955708  -1664234.917396 
5061.975711  -2716481.647103 
5061.995713  21759066.806836 
5062.015715  21309755.784209 
5062.035718  5636655.485613 
5062.055720  4901056.416864 
5062.075722  10205700.323012 
5062.095724  21868397.072652 
5062.115727  25695972.025843 
5062.135729  22533237.066371 
5062.155731  11093426.271755 
5062.175733  8320822.278825 
5062.195736  -2983959.065302 
5062.215738  -725913.139281 
5062.235740  8216783.676415 
5062.255743  -3701117.371439 
5062.275745  7834598.959740 
5062.295747  21797669.496893 
5062.315749  17820152.891562 
5062.335752  11233359.395448 
5062.355754  6167064.630690 
5062.375756  13807686.042326 
5062.395759  21808578.089300 
5062.415761  15338688.353166 
5062.435763  12857915.281051 
5062.455765  -2499926.515442 
5062.475768  -8907313.797487 
5062.495770  4148711.346464 
5062.515772  16702346.142530 
5062.535774  19447919.041946 
5062.555777  3661243.648680 
5062.575779  8800478.059506 
5062.595781  16069261.327660 
5062.615784  8649155.757194 
5062.635786  16350012.963700 
5062.655788  8820631.504660 
5062.675790  3184238.648134 
5062.695793  14380587.443944 
5062.715795  23343156.461747 
5062.735797  15741467.943541 
5062.755799  10914882.809193 
5062.775802  14917441.115422 
5062.795804  10278267.266486 
5062.815806  15593902.681008 
5062.835809  24631124.628106 
5062.855811  20147730.260359 
5062.875813  22986999.549474 
5062.895815  32113761.822892 
5062.915818  14596255.835476 
5062.935820  8912828.261704 
5062.955822  14098109.103197 
5062.975824  16884136.219879 
5062.995827  14777836.187636 
5063.015829  15273418.673875 
5063.035831  24002138.719582 
5063.055834  29028707.794177 
5063.075836  14217778.966083 
5063.095838  16309945.816112 
5063.115840  29443319.069248 
5063.135843  10418550.491078 
5063.155845  8755338.093879 
5063.175847  17070885.054015 
5063.195850  6782324.324594 
5063.215852  13272755.608269 
5063.235854  25493113.616598 
5063.255856  17973090.316269 
5063.275859  13243475.509268 
5063.295861  6932584.161395 
5063.315863  9565705.099276 
5063.335865  14507419.837222 
5063.355868  16795189.778609 
5063.375870  20130995.487917 
5063.395872  28612403.986514 
5063.415875  20670242.918855 
5063.435877  4887922.861642 
5063.455879  18018421.801447 
5063.475881  11240686.873314 
5063.495884  3595080.032215 
5063.515886  10488989.373637 
5063.535888  9204356.175810 
5063.555890  14037437.970780 
5063.575893  5079604.998169 
5063.595895  9971821.986138 
5063.615897  36266933.661330 
5063.635900  16614144.016260 
5063.655902  -1957955.427780 
5063.675904  12116412.405055 
5063.695906  8144485.532533 
5063.715909  1442712.206580 
5063.735911  11035337.669730 
5063.755913  30310242.508854 
5063.775915  17026014.087349 
5063.795918  16677915.390543 
5063.815920  20060800.925483 
5063.835922  7930602.651013 
5063.855925  17261260.221543 
5063.875927  11552039.371667 
5063.895929  12075976.135762 
5063.915931  26820375.409289 
5063.935934  3008652.717897 
5063.955936  12351458.395660 
5063.975938  29649937.301094 
5063.995941  24486047.790251 
5064.015943  19704358.146547 
5064.035945  12318253.444223 
5064.055947  16315166.432175 
5064.075950  6536359.200556 
5064.095952  4369128.298512 
5064.115954  13425725.237669 
5064.135956  33410987.437127 
5064.155959  40131374.681224 
5064.175961  5485682.230034 
5064.195963  22296942.885146 
5064.215966  22262160.068589 
5064.235968  -6510472.189833 
5064.255970  15225712.806983 
5064.275972  7742365.404025 
5064.295975  6972114.133523 
5064.315977  25395599.681179 
5064.335979  24203341.566034 
5064.355981  13920486.644869 
5064.375984  7174721.679471 
5064.395986  10620793.112707 
5064.415988  7094368.680196 
5064.435991  22486027.935244 
5064.455993  30497180.371864 
5064.475995  9885614.677029 
5064.495997  13826948.258691 
5064.516000  31219285.490801 
5064.536002  9263016.992965 
5064.556004  7519473.292389 
5064.576006  22210998.291079 
5064.596009  25374753.951677 
5064.616011  4526664.422341 
5064.636013  7014184.527630 
5064.656016  20195322.207666 
5064.676018  3709279.011292 
5064.696020  10302119.994804 
5064.716022  8532094.231664 
5064.736025  14539122.026470 
5064.756027  11319375.494537 
5064.776029  7375619.867460 
5064.796032  15450038.640098 
5064.816034  4342980.104856 
5064.836036  16774455.587623 
5064.856038  17047693.197423 
5064.876041  14978300.301009 
5064.896043  22992106.857719 
5064.916045  10621343.862697 
5064.936047  21741034.686934 
5064.956050  17891484.921363 
5064.976052  9598968.078010 
5064.996054  15234108.094568 
5065.016057  -755680.187209 
5065.036059  3409771.908931 
5065.056061  11539495.772167 
5065.076063  -4719984.108123 
5065.096066  -11639216.421050 
5065.116068  -5697747.282073 
5065.136070  -1773945.405563 
5065.156072  -15874350.636744 
5065.176075  -5867689.740991 
5065.196077  5785914.305484 
5065.216079  5577987.880804 
5065.236082  24287109.092018 
5065.256084  9676309.563420 
5065.276086  7778697.218467 
5065.296088  23019695.235349 
5065.316091  9453347.595738 
5065.336093  19845081.176162 
5065.356095  2691181.467456 
5065.376097  -18037178.990912 
5065.396100  8698622.853792 
5065.416102  15459133.881282 
5065.436104  524683.763065 
5065.456107  -11932896.328733 
5065.476109  -11854600.516862 
5065.496111  -6323526.869333 
5065.516113  -398714.612692 
5065.536116  -3079131.391567 
5065.556118  -8058403.323863 
5065.576120  6283564.786714 
5065.596123  -9176035.556442 
5065.616125  -8686274.927442 
5065.636127  3534635.185254 
5065.656129  -2770747.698337 
5065.676132  6052066.622334 
5065.696134  6670888.084403 
5065.716136  5344111.910934 
5065.736138  12331868.864711 
5065.756141  13248262.656019 
5065.776143  20351757.891424 
5065.796145  9403668.468588 
5065.816148  8962782.814963 
5065.836150  13541391.544913 
5065.856152  17512074.738924 
5065.876154  24616654.657097 
5065.896157  20419511.173147 
5065.916159  16661317.764669 
5065.936161  18680196.965934 
5065.956163  19101586.516801 
5065.976166  2958047.612947 
5065.996168  8789800.243157 
5066.016170  26542435.390200 
5066.036173  18973848.225903 
5066.056175  17379238.426603 
5066.076177  20837864.863583 
5066.096179  14335655.945266 
5066.116182  15030428.087218 
5066.136184  13643403.907074 
5066.156186  4500442.324632 
5066.176188  4686240.434373 
5066.196191  5862094.213312 
5066.216193  10991850.706508 
5066.236195  9367940.680640 
5066.256198  12966765.222480 
5066.276200  17551558.388392 
5066.296202  13453629.549486 
5066.316204  12470549.996787 
5066.336207  14288989.795480 
5066.356209  5675155.696232 
5066.376211  -5977523.194371 
5066.396214  7829811.753073 
5066.416216  2838735.003186 
5066.436218  -10111046.923438 
5066.456220  18061721.966754 
5066.476223  23073557.260087 
5066.496225  2190596.465622 
5066.516227  6429884.645948 
5066.536229  13561962.725833 
5066.556232  18761923.228006 
5066.576234  24769996.932372 
5066.596236  21420563.284417 
5066.616239  20725051.723195 
5066.636241  21234970.980937 
5066.656243  17683497.401118 
5066.676245  19348958.889076 
5066.696248  12268513.527763 
5066.716250  3531417.392716 
5066.736252  7683945.155810 
5066.756254  3457251.400323 
5066.776257  6853469.605112 
5066.796259  16166129.732356 
5066.816261  12157503.150557 
5066.836264  24310973.636386 
5066.856266  23102692.331793 
5066.876268  19412723.689040 
5066.896270  11455717.824681 
5066.916273  -1810058.411279 
5066.936275  13006244.640404 
5066.956277  18291001.073005 
5066.976279  18632824.283471 
5066.996282  25050291.293971 
5067.016284  24284669.776652 
5067.036286  6580328.096995 
5067.056289  -454844.114223 
5067.076291  5020844.258489 
5067.096293  10359692.380380 
5067.116295  11115657.722513 
5067.136298  -2674519.375537 
5067.156300  -7610153.541789 
5067.176302  670339.747875 
5067.196304  5964224.495046 
5067.216307  9078167.350562 
5067.236309  5949430.582076 
5067.256311  10964005.419493 
5067.276314  15259014.364535 
5067.296316  18962018.319566 
5067.316318  12940515.455132 
5067.336320  13534823.545283 
5067.356323  28487062.961784 
5067.376325  5882978.178631 
5067.396327  3658616.676157 
5067.416330  22977144.013563 
5067.436332  14365932.937993 
5067.456334  7078691.938700 
5067.476336  14404998.808952 
5067.496339  3973784.361050 
5067.516341  4407758.510401 
5067.536343  22244863.800863 
5067.556345  13565899.918017 
5067.576348  -8603892.668598 
5067.596350  -15508418.771319 
5067.616352  175349.136792 
5067.636355  21457503.790686 
5067.656357  29978254.847201 
5067.676359  13681453.202623 
5067.696361  7640824.423954 
5067.716364  11856652.774752 
5067.736366  14250034.014707 
5067.756368  6009031.650109 
5067.776370  15444223.172303 
5067.796373  28130074.635610 
5067.816375  17326984.872978 
5067.836377  18802848.417043 
5067.856380  18681307.396648 
5067.876382  15444505.230634 
5067.896384  10526563.711962 
5067.916386  3039834.465782 
5067.936389  11460795.075416 
5067.956391  14974385.191649 
5067.976393  2541370.451903 
5067.996395  1551736.976865 
5068.016398  21198542.794639 
5068.036400  19013230.839582 
5068.056402  3279687.151889 
5068.076405  11607623.069419 
5068.096407  146371.208962 
5068.116409  -3026359.141945 
5068.136411  1098635.475753 
5068.156414  -3543832.553871 
5068.176416  3812668.248120 
5068.196418  -3562692.397568 
5068.216421  -11433960.446051 
5068.236423  4562724.007588 
5068.256425  26171812.912538 
5068.276427  10198062.462270 
5068.296430  16621809.560877 
5068.316432  29748555.611408 
5068.336434  2840468.489014 
5068.356436  16371598.647589 
5068.376439  28061609.040453 
5068.396441  11209173.305085 
5068.416443  20562757.069476 
5068.436446  21833348.846288 
5068.456448  6860464.966723 
5068.476450  -4163615.700804 
5068.496452  17310052.849093 
5068.516455  11948879.116467 
5068.536457  15634115.512529 
5068.556459  22930969.804244 
5068.576461  14772227.024806 
5068.596464  22651073.081784 
5068.616466  19427994.607005 
5068.636468  24061085.255320 
5068.656471  21011544.458269 
5068.676473  17161704.920635 
5068.696475  919590.749009 
5068.716477  -1790787.333364 
5068.736480  18147265.884792 
5068.756482  -9681589.821241 
5068.776484  -15353588.672266 
5068.796486  908683.119970 
5068.816489  -4784404.583220 
5068.836491  7311773.446896 
5068.856493  13311868.965648 
5068.876496  2286549.360231 
5068.896498  8097488.341435 
5068.916500  18542401.768726 
5068.936502  9271089.063989 
5068.956505  8844246.954124 
5068.976507  16186781.005386 
5068.996509  1115960.713029 
5069.016512  10861114.181471 
5069.036514  20391762.031737 
5069.056516  11802142.281498 
5069.076518  26963116.847335 
5069.096521  4988747.207309 
5069.116523  -5042539.466834 
5069.136525  8069321.644581 
5069.156527  5476698.215303 
5069.176530  1879232.730806 
5069.196532  1587288.688729 
5069.216534  -6374761.462385 
5069.236537  -14854530.013273 
5069.256539  1408090.126796 
5069.276541  -1904397.443978 
5069.296543  -2414589.654818 
5069.316546  20391513.991794 
5069.336548  17866403.285378 
5069.356550  12189242.769444 
5069.376552  3454763.849849 
5069.396555  7662506.837336 
5069.416557  11179951.152851 
5069.436559  -3150317.252839 
5069.456562  6508060.758980 
5069.476564  16486383.801208 
5069.496566  16413734.295917 
5069.516568  10019647.681099 
5069.536571  8347574.836601 
5069.556573  22194849.937983 
5069.576575  21237784.598393 
5069.596577  26984969.240235 
5069.616580  26394708.315799 
5069.636582  23417111.844086 
5069.656584  21554394.910078 
5069.676587  16490917.027908 
5069.696589  20436309.151466 
5069.716591  18496948.526283 
5069.736593  18028640.580821 
5069.756596  -5445982.577229 
5069.776598  -17909765.014660 
5069.796600  -11537462.649350 
5069.816603  -3021059.388516 
5069.836605  13463603.458692 
5069.856607  -5705346.211670 
5069.876609  -10225519.764312 
5069.896612  10055639.944354 
5069.916614  2981734.567109 
5069.936616  558937.314589 
5069.956618  21309293.240041 
5069.976621  31375747.469252 
5069.996623  13865257.031895 
5070.016625  22746879.557349 
5070.036628  17360444.695815 
5070.056630  3752954.874731 
5070.076632  18434967.903537 
5070.096634  19559766.833765 
5070.116637  7133838.981491 
5070.136639  6427189.078921 
5070.156641  25931022.941467 
5070.176643  17479667.975130 
5070.196646  -9785477.997552 
5070.216648  -11007558.277069 
5070.236650  4339732.895226 
5070.256653  18352201.812050 
5070.276655  5301261.475915 
5070.296657  4435023.152084 
5070.316659  9850745.814777 
5070.336662  -4428084.687020 
5070.356664  8148175.224624 
5070.376666  15788080.716183 
5070.396668  6532761.834944 
5070.416671  5582037.433309 
5070.436673  10074881.740907 
5070.456675  13409666.631373 
5070.476678  6814120.825496 
5070.496680  4749360.781015 
5070.516682  5601969.902968 
5070.536684  5481141.320210 
5070.556687  -223151.276045 
5070.576689  740188.641513 
5070.596691  9154129.780341 
5070.616694  -2635436.767893 
5070.636696  -480094.809638 
5070.656698  19642721.986837 
5070.676700  24225104.165905 
5070.696703  2923881.210127 
5070.716705  6052363.183837 
5070.736707  27442469.859485 
5070.756709  25521167.347614 
5070.776712  8630398.739494 
5070.796714  5144824.069198 
5070.816716  25950491.341861 
5070.836719  23191827.391743 
5070.856721  12249546.041701 
5070.876723  17474094.212949 
5070.896725  23668951.868428 
5070.916728  23358829.332870 
5070.936730  22297098.934161 
5070.956732  28241158.828857 
5070.976734  21749482.701872 
5070.996737  9218202.762206 
5071.016739  16277205.071105 
5071.036741  28520387.214031 
5071.056744  24213779.941597 
5071.076746  15452862.831541 
5071.096748  23342492.747428 
5071.116750  24935997.085472 
5071.136753  16903048.150199 
5071.156755  13554604.813710 
5071.176757  21226979.246979 
5071.196759  21734051.100569 
5071.216762  8085681.935932 
5071.236764  27203807.561401 
5071.256766  19278659.837927 
5071.276769  4253688.118372 
5071.296771  12622263.232940 
5071.316773  21756480.864774 
5071.336775  21870037.417800 
5071.356778  7190667.403272 
5071.376780  2423262.959767 
5071.396782  16654716.584473 
5071.416785  19294814.059406 
5071.436787  8314808.701640 
5071.456789  22258981.630248 
5071.476791  25284717.260576 
5071.496794  15932633.990428 
5071.516796  30943559.916759 
5071.536798  26628948.750889 
5071.556800  9114579.885080 
5071.576803  3428161.861795 
5071.596805  8263434.442402 
5071.616807  15462126.162233 
5071.636810  12487192.358203 
5071.656812  1956534.612179 
5071.676814  10461261.890843 
5071.696816  28609866.216366 
5071.716819  22872472.921652 
5071.736821  24426261.984932 
5071.756823  32936935.343159 
5071.776825  14956976.874025 
5071.796828  7922601.434432 
5071.816830  20718428.564819 
5071.836832  30806255.175936 
5071.856835  25459548.476048 
5071.876837  14411545.178850 
5071.896839  19148093.866067 
5071.916841  6754073.503287 
5071.936844  -7856867.356392 
5071.956846  4469444.171202 
5071.976848  19271546.417222 
5071.996850  5506342.123014 
5072.016853  -1201725.279580 
5072.036855  18259392.090266 
5072.056857  14967396.576858 
5072.076860  12984022.579853 
5072.096862  28770793.103028 
5072.116864  35098130.901121 
5072.136866  24640965.186570 
5072.156869  13159339.664598 
5072.176871  8550042.045289 
5072.196873  10216180.179700 
5072.216875  2467999.021179 
5072.236878  -9442504.550371 
5072.256880  9424447.004961 
5072.276882  22822102.469787 
5072.296885  12879638.176210 
5072.316887  8603385.824536 
5072.336889  20820260.523650 
5072.356891  23453176.288520 
5072.376894  8067723.959634 
5072.396896  13905561.068368 
5072.416898  21640177.554038 
5072.436901  15042656.047111 
5072.456903  8064448.438933 
5072.476905  4811457.137052 
5072.496907  5061309.315849 
5072.516910  1134112.714255 
5072.536912  10185891.610379 
5072.556914  4591416.509378 
5072.576916  -23314129.201590 
5072.596919  -16233285.896324 
5072.616921  19103246.974834 
5072.636923  9457864.343874 
5072.656926  -12848454.625552 
5072.676928  15689202.509917 
5072.696930  25885653.136560 
5072.716932  10502794.026362 
5072.736935  5699306.082612 
5072.756937  15705142.113900 
5072.776939  23278746.847272 
5072.796941  8095189.843145 
5072.816944  14396063.393896 
5072.836946  25354550.811482 
5072.856948  10315059.577621 
5072.876951  296902.495316 
5072.896953  5271249.110854 
5072.916955  23623815.570247 
5072.936957  18275993.649396 
5072.956960  7318294.103337 
5072.976962  17032756.259355 
5072.996964  16173371.562661 
5073.016966  -8633234.790549 
5073.036969  -7441330.418952 
5073.056971  8335931.689692 
5073.076973  -221392.827127 
5073.096976  2232798.288768 
5073.116978  3932633.401328 
5073.136980  -3733856.772209 
5073.156982  -7423730.906690 
5073.176985  -6725787.286181 
5073.196987  8868613.486481 
5073.216989  12565891.951946 
5073.236992  2893809.017265 
5073.256994  20886679.118340 
5073.276996  37305023.610375 
5073.296998  5359682.816397 
5073.317001  -9801836.809509 
5073.337003  12268671.244053 
5073.357005  7167142.485257 
5073.377007  -2273208.289553 
5073.397010  10299746.185240 
5073.417012  11488847.440388 
5073.437014  1269711.448958 
5073.457017  4778288.791913 
5073.477019  18925210.510004 
5073.497021  24493034.183345 
5073.517023  23607649.846856 
5073.537026  26681058.159133 
5073.557028  21536002.346300 
5073.577030  6016617.672468 
5073.597032  4062919.574840 
5073.617035  15080896.154549 
5073.637037  19167032.296841 
5073.657039  18014427.389036 
5073.677042  18060371.223606 
5073.697044  27796517.140483 
5073.717046  19718958.035824 
5073.737048  41246.843253 
5073.757051  8615025.572605 
5073.777053  19860590.085072 
5073.797055  7124564.425285 
5073.817057  -5076607.853071 
5073.837060  12038609.030713 
5073.857062  23970401.687738 
5073.877064  4614055.919012 
5073.897067  -6705488.302732 
5073.917069  5115268.358303 
5073.937071  2596211.783524 
5073.957073  1687989.751885 
5073.977076  30544306.568734 
5073.997078  32772775.386468 
5074.017080  5287156.302754 
5074.037083  1264726.936149 
5074.057085  9710144.199084 
5074.077087  7685135.172587 
5074.097089  16577786.551759 
5074.117092  25675208.746777 
5074.137094  16776207.003047 
5074.157096  17664911.379739 
5074.177098  17431459.856334 
5074.197101  4964377.767805 
5074.217103  -3300183.081270 
5074.237105  2544716.941942 
5074.257108  25444089.272277 
5074.277110  31739447.012215 
5074.297112  14303402.442363 
5074.317114  12795683.916360 
5074.337117  17714460.599139 
5074.357119  13394499.898149 
5074.377121  14731669.809879 
5074.397123  18777725.715951 
5074.417126  15525448.062687 
5074.437128  19248751.027762 
5074.457130  29965898.984277 
5074.477133  21707946.923137 
5074.497135  5871555.128311 
5074.517137  19202790.826645 
5074.537139  32950041.861510 
5074.557142  16488715.465243 
5074.577144  12713002.591888 
5074.597146  28124647.453523 
5074.617148  23134980.258547 
5074.637151  19648367.859659 
5074.657153  31397293.668602 
5074.677155  23019570.766182 
5074.697158  16693225.169384 
5074.717160  16329231.335594 
5074.737162  16240258.909553 
5074.757164  32450205.380623 
5074.777167  25087908.920126 
5074.797169  3682223.943495 
5074.817171  14047068.274160 
5074.837174  23621864.808467 
5074.857176  21015828.837802 
5074.877178  23933434.990929 
5074.897180  25441256.064627 
5074.917183  30644312.375700 
5074.937185  41860285.707462 
5074.957187  41235242.320306 
5074.977189  28813935.970854 
5074.997192  10716218.682065 
5075.017194  -1626018.583813 
5075.037196  12023487.820245 
5075.057199  23824458.205357 
5075.077201  11701840.817414 
5075.097203  6722649.843499 
5075.117205  15781844.907903 
5075.137208  8355392.334973 
5075.157210  -2818809.392817 
5075.177212  -270428.133974 
5075.197214  2214082.529102 
5075.217217  -919529.530779 
5075.237219  -10797800.214810 
5075.257221  -15874133.182536 
5075.277224  -5365319.959850 
5075.297226  -746857.947909 
5075.317228  -1719435.912817 
5075.337230  4904319.017176 
5075.357233  5894333.740659 
5075.377235  8524811.064949 
5075.397237  19842105.148063 
5075.417239  19300270.517330 
5075.437242  12903194.421400 
5075.457244  12577265.235766 
5075.477246  6299219.020742 
5075.497249  3026578.483275 
5075.517251  9918692.404726 
5075.537253  8740340.997938 
5075.557255  6691512.816303 
5075.577258  15967722.959812 
5075.597260  13854780.890930 
5075.617262  4786140.773079 
5075.637265  9307283.181910 
5075.657267  8685914.247566 
5075.677269  4553527.138922 
5075.697271  11275910.774677 
5075.717274  17053340.516279 
5075.737276  16192806.165223 
5075.757278  2305360.864507 
5075.777280  -10492645.500730 
5075.797283  -4286904.197369 
5075.817285  8184238.889774 
5075.837287  11141018.935857 
5075.857290  7883257.665873 
5075.877292  19220568.158107 
5075.897294  31612990.585533 
5075.917296  24530294.380116 
5075.937299  10234806.495910 
5075.957301  4975081.218293 
5075.977303  19808440.534972 
5075.997305  24997825.951391 
5076.017308  15941644.539211 
5076.037310  21012465.367089 
5076.057312  22745335.494245 
5076.077315  13271416.677089 
5076.097317  11791862.250153 
5076.117319  14989415.821398 
5076.137321  8658377.884802 
5076.157324  5958612.898025 
5076.177326  10696563.948488 
5076.197328  14507999.073046 
5076.217330  16839202.710891 
5076.237333  4032205.914892 
5076.257335  -1209905.007716 
5076.277337  4179354.028715 
5076.297340  1175953.570873 
5076.317342  18423285.521943 
5076.337344  26343549.043350 
5076.357346  -100238.440689 
5076.377349  -2708242.200699 
5076.397351  15855551.660877 
5076.417353  9351735.802026 
5076.437356  1363772.053388 
5076.457358  9094421.129623 
5076.477360  17919290.873014 
5076.497362  14473349.153818 
5076.517365  -400368.118156 
5076.537367  6782071.002066 
5076.557369  18812304.661373 
5076.577371  4453455.077683 
5076.597374  5018942.209924 
5076.617376  21237895.291789 
5076.637378  52417.368963 
5076.657381  -15214799.987213 
5076.677383  9784496.585808 
5076.697385  9098087.926828 
5076.717387  -6398031.626371 
5076.737390  -962409.502153 
5076.757392  1736055.016315 
5076.777394  425293.357449 
5076.797396  -1445142.648815 
5076.817399  475410.689571 
5076.837401  11484725.026753 
5076.857403  10529680.805313 
5076.877406  2425561.960156 
5076.897408  11695842.415983 
5076.917410  11416698.311584 
5076.937412  9263330.474130 
5076.957415  23371341.890484 
5076.977417  13438509.020814 
5076.997419  -1592416.018858 
5077.017421  4402571.376100 
5077.037424  4718031.429629 
5077.057426  -868388.010026 
5077.077428  -925464.546797 
5077.097431  -980379.931660 
5077.117433  5392460.265344 
5077.137435  19258388.192624 
5077.157437  12679711.747669 
5077.177440  2176844.949804 
5077.197442  -764012.983221 
5077.217444  -5586605.410424 
5077.237447  4633425.269038 
5077.257449  8576890.614943 
5077.277451  6235138.817030 
5077.297453  14108687.211027 
5077.317456  8570536.802138 
5077.337458  2874485.725791 
5077.357460  14099446.872302 
5077.377462  9812148.720324 
5077.397465  -81420.316623 
5077.417467  1312322.251918 
5077.437469  892862.934534 
5077.457472  9695385.485644 
5077.477474  26578042.949719 
5077.497476  30730509.408304 
5077.517478  26020463.811507 
5077.537481  17449677.341431 
5077.557483  10547672.820296 
5077.577485  14447606.123522 
5077.597487  7740357.117435 
5077.617490  6666988.973140 
5077.637492  16113303.046539 
5077.657494  7795751.166990 
5077.677497  -2912974.405782 
5077.697499  6111486.529974 
5077.717501  8706902.276833 
5077.737503  4212665.155380 
5077.757506  15954053.340604 
5077.777508  14386744.245409 
5077.797510  9227146.735359 
5077.817512  20877944.834312 
5077.837515  13337215.616349 
5077.857517  6898889.462786 
5077.877519  20093881.853705 
5077.897522  20652954.739417 
5077.917524  18054781.875002 
5077.937526  19678837.103162 
5077.957528  16549533.395390 
5077.977531  12376587.687646 
5077.997533  4301814.976587 
5078.017535  7967847.885646 
5078.037537  26330945.676642 
5078.057540  17806662.527371 
5078.077542  2217957.478212 
5078.097544  8379357.717041 
5078.117547  13376984.349786 
5078.137549  13828641.040143 
5078.157551  20262470.343739 
5078.177553  24479812.840155 
5078.197556  22674137.875541 
5078.217558  19133310.359640 
5078.237560  12006297.913470 
5078.257563  10878100.768281 
5078.277565  12214236.018349 
5078.297567  16872642.612519 
5078.317569  29424194.430418 
5078.337572  24162131.283941 
5078.357574  23116801.831847 
5078.377576  32227028.825873 
5078.397578  17700688.888052 
5078.417581  11426179.196520 
5078.437583  28410463.200978 
5078.457585  32966539.655934 
5078.477588  23935148.623241 
5078.497590  22817464.821178 
5078.517592  20928439.220519 
5078.537594  16861948.371509 
5078.557597  12077316.430805 
5078.577599  6892640.496006 
5078.597601  15533083.884696 
5078.617603  23885355.351645 
5078.637606  17857689.021612 
5078.657608  19272103.988494 
5078.677610  17100376.857497 
5078.697613  14587483.207341 
5078.717615  22576725.840183 
5078.737617  5375375.947705 
5078.757619  -4383892.900242 
5078.777622  19993514.696681 
5078.797624  13785615.713874 
5078.817626  -818660.460499 
5078.837628  18412138.525956 
5078.857631  23717605.727223 
5078.877633  15576813.470756 
5078.897635  2774461.398751 
5078.917638  -4269611.522547 
5078.937640  19143249.220239 
5078.957642  33960472.527626 
5078.977644  23732327.376949 
5078.997647  16056423.273658 
5079.017649  7218293.635390 
5079.037651  3630361.020879 
5079.057654  17004334.390805 
5079.077656  15912260.244458 
5079.097658  11126338.644646 
5079.117660  10546632.354067 
5079.137663  3201774.962711 
5079.157665  10048414.612054 
5079.177667  23211837.139081 
5079.197669  14048332.787284 
5079.217672  5918850.996657 
5079.237674  9904845.843222 
5079.257676  6997487.458710 
5079.277679  16246975.760765 
5079.297681  20918080.577796 
5079.317683  6944970.256130 
5079.337685  17963119.364301 
5079.357688  15011774.929562 
5079.377690  -5266259.671950 
5079.397692  13823759.745383 
5079.417694  15034364.753161 
5079.437697  -7718082.056664 
5079.457699  -4194360.472881 
5079.477701  -2357583.487756 
5079.497704  1291856.730778 
5079.517706  7166958.188573 
5079.537708  -5410778.621053 
5079.557710  -3052786.390895 
5079.577713  15251799.816589 
5079.597715  13578664.171724 
5079.617717  651345.562886 
5079.637719  -4259304.245724 
5079.657722  -4672129.715471 
5079.677724  -654870.810144 
5079.697726  -3245576.717854 
5079.717729  -7353517.082303 
5079.737731  6231822.257855 
5079.757733  3295671.497095 
5079.777735  -9472288.369713 
5079.797738  13252242.680585 
5079.817740  25573519.712659 
5079.837742  9548410.838113 
5079.857745  5756084.812041 
5079.877747  7663512.412839 
5079.897749  10210186.403999 
5079.917751  9732495.198770 
5079.937754  4562085.102524 
5079.957756  13165617.506364 
5079.977758  4464737.088537 
5079.997760  -16368865.316731 
5080.017763  7702381.479845 
5080.037765  22295315.762441 
5080.057767  -51540.380793 
5080.077770  7417976.382724 
5080.097772  20322074.653871 
5080.117774  8624535.857520 
5080.137776  -2875400.357041 
5080.157779  -10998060.216939 
5080.177781  337044.820747 
5080.197783  -2264030.905962 
5080.217785  -20981615.838535 
5080.237788  2617506.843549 
5080.257790  20217115.435696 
5080.277792  7074880.962660 
5080.297795  11743851.098627 
5080.317797  11254954.161791 
5080.337799  1005085.493983 
5080.357801  12272009.957941 
5080.377804  7062902.297304 
5080.397806  -4675429.262114 
5080.417808  3673194.540274 
5080.437810  -236626.827622 
5080.457813  -6803374.189953 
5080.477815  8821752.057411 
5080.497817  17366881.890325 
5080.517820  13399389.109288 
5080.537822  10002507.014286 
5080.557824  13465786.552303 
5080.577826  28989935.557698 
5080.597829  15491144.100506 
5080.617831  1735147.030586 
5080.637833  35072206.416304 
5080.657836  38556105.565108 
5080.677838  16316592.796319 
5080.697840  21185257.256370 
5080.717842  17676471.830215 
5080.737845  9628301.878290 
5080.757847  11278341.063879 
5080.777849  5407195.957243 
5080.797851  2243114.820271 
5080.817854  3849334.514019 
5080.837856  -3799995.306676 
5080.857858  1986799.856373 
5080.877861  12005964.280985 
5080.897863  11071802.218923 
5080.917865  11773314.285510 
5080.937867  3116664.699604 
5080.957870  -4587896.283773 
5080.977872  1023290.065520 
5080.997874  235462.497779 
5081.017876  5876287.988870 
5081.037879  13260960.750545 
5081.057881  1900381.975012 
5081.077883  -1642057.521309 
5081.097886  1397032.884342 
5081.117888  192467.708048 
5081.137890  5883944.047024 
5081.157892  5066194.187050 
5081.177895  4354897.311778 
5081.197897  12427145.587582 
5081.217899  9999061.490424 
5081.237901  6026604.042889 
5081.257904  16015334.889714 
5081.277906  12431513.040740 
5081.297908  7197207.306740 
5081.317911  14146633.268415 
5081.337913  10408024.067625 
5081.357915  7062290.228429 
5081.377917  11647084.996440 
5081.397920  8647956.925409 
5081.417922  9093899.609120 
5081.437924  9334139.575227 
5081.457927  7873813.432049 
5081.477929  12768165.614268 
5081.497931  6656755.781548 
5081.517933  2561749.866327 
5081.537936  7321940.843938 
5081.557938  -4698591.308935 
5081.577940  -5386223.249613 
5081.597942  16953628.529890 
5081.617945  521130.220437 
5081.637947  -14217322.522437 
5081.657949  12083075.356901 
5081.677952  15659641.630341 
5081.697954  14082457.783575 
5081.717956  16132074.057077 
5081.737958  13655187.648341 
5081.757961  25948208.405329 
5081.777963  18402764.842841 
5081.797965  -470123.011072 
5081.817967  3484320.771837 
5081.837970  9543358.835258 
5081.857972  16970432.436863 
5081.877974  31181468.819363 
5081.897977  22103690.322671 
5081.917979  10159874.828643 
5081.937981  14130530.356495 
5081.957983  9565024.513926 
5081.977986  6306191.467847 
5081.997988  14129141.822650 
5082.017990  14202374.416699 
5082.037992  11476054.880250 
5082.057995  12377893.672505 
5082.077997  14013463.575391 
5082.097999  16773108.622316 
5082.118002  13603292.198024 
5082.138004  17051828.890500 
5082.158006  28046824.300949 
5082.178008  16626789.370155 
5082.198011  16189463.000148 
5082.218013  21416882.999794 
5082.238015  5664817.094309 
5082.258018  5793388.821197 
5082.278020  14138760.028254 
5082.298022  6116831.907721 
5082.318024  3766529.404489 
5082.338027  9826955.517715 
5082.358029  11340549.740905 
5082.378031  11440641.759982 
5082.398033  14445212.025954 
5082.418036  25454636.376581 
5082.438038  27079204.038871 
5082.458040  9949406.453733 
5082.478043  14752929.442964 
5082.498045  23305611.464264 
5082.518047  14615313.582561 
5082.538049  17575288.448042 
5082.558052  16215776.769550 
5082.578054  8187258.421243 
5082.598056  17257001.044916 
5082.618058  26856717.476843 
5082.638061  25465005.781968 
5082.658063  20256038.772820 
5082.678065  8970183.661617 
5082.698068  1131152.438812 
5082.718070  952853.535365 
5082.738072  -172028.591608 
5082.758074  13545393.849186 
5082.778077  18281174.400781 
5082.798079  -2568325.535051 
5082.818081  6331034.539729 
5082.838083  18122199.365090 
5082.858086  10527268.315085 
5082.878088  24767402.050840 
5082.898090  25321275.422580 
5082.918093  5559910.932711 
5082.938095  18097191.033190 
5082.958097  22942477.314148 
5082.978099  4892242.926067 
5082.998102  9057371.072970 
5083.018104  19397736.370700 
5083.038106  22158930.165481 
5083.058108  15566321.961907 
5083.078111  3456879.437209 
5083.098113  12796037.784570 
5083.118115  19065960.342435 
5083.138118  15841589.241115 
5083.158120  19915909.191590 
5083.178122  14752518.372393 
5083.198124  8113397.923041 
5083.218127  16294655.436120 
5083.238129  11062942.364276 
5083.258131  2989666.355903 
5083.278134  18407556.174541 
5083.298136  22491457.068222 
5083.318138  10470421.832045 
5083.338140  6809556.571805 
5083.358143  9263559.680773 
5083.378145  18540822.004545 
5083.398147  15675372.132423 
5083.418149  9412987.141605 
5083.438152  24748519.701747 
5083.458154  14590205.699505 
5083.478156  -1155025.307841 
5083.498159  16362229.187659 
5083.518161  12811205.040300 
5083.538163  4299468.642513 
5083.558165  14454553.007215 
5083.578168  16953118.749118 
5083.598170  14110866.099450 
5083.618172  12540682.246012 
5083.638174  9336350.557028 
5083.658177  3464010.234753 
5083.678179  -254928.225140 
5083.698181  7348547.711304 
5083.718184  14083471.747538 
5083.738186  -3231075.679555 
5083.758188  -10823924.614559 
5083.778190  -4418168.761130 
5083.798193  -7827489.744285 
5083.818195  4929995.110096 
5083.838197  16106402.807834 
5083.858199  -2526330.061848 
5083.878202  -10587861.526235 
5083.898204  5645256.190461 
5083.918206  37933367.794934 
5083.938209  50899821.975887 
5083.958211  25943251.503845 
5083.978213  17987249.841918 
5083.998215  23713300.694221 
5084.018218  23587739.099509 
5084.038220  20267727.211751 
5084.058222  19732262.682865 
5084.078225  15226137.835518 
5084.098227  17993707.730625 
5084.118229  17247941.221411 
5084.138231  -2409987.056405 
5084.158234  -1881841.016738 
5084.178236  10785089.691552 
5084.198238  10417504.385479 
5084.218240  10880817.440246 
5084.238243  15547557.886351 
5084.258245  15356361.231060 
5084.278247  7610180.555121 
5084.298250  7353785.882485 
5084.318252  16329026.071507 
5084.338254  14862325.473485 
5084.358256  16291926.976501 
5084.378259  23618374.140477 
5084.398261  15345474.583215 
5084.418263  11089256.038806 
5084.438265  14507485.197684 
5084.458268  7030490.913865 
5084.478270  9292187.102179 
5084.498272  12813493.636579 
5084.518275  5970155.067633 
5084.538277  -68819.726634 
5084.558279  -2822603.778614 
5084.578281  -2264405.286173 
5084.598284  -4033901.479294 
5084.618286  824339.254924 
5084.638288  16414446.562598 
5084.658290  25433889.498460 
5084.678293  11142000.963621 
5084.698295  593802.012243 
5084.718297  6994912.055259 
5084.738300  5601687.912947 
5084.758302  6942407.466841 
5084.778304  21911056.439462 
5084.798306  24984664.658693 
5084.818309  15313750.769659 
5084.838311  8956360.145610 
5084.858313  13382738.955849 
5084.878316  21071414.028162 
5084.898318  19512208.537054 
5084.918320  17767790.605605 
5084.938322  20294569.752423 
5084.958325  23457507.143005 
5084.978327  23080348.906015 
5084.998329  14919002.312717 
5085.018331  11945336.797374 
5085.038334  23839178.806678 
5085.058336  19405884.042168 
5085.078338  -1202256.615153 
5085.098341  3761557.599443 
5085.118343  16955733.493590 
5085.138345  8611800.122942 
5085.158347  7639090.974500 
5085.178350  14387434.484076 
5085.198352  10035884.059582 
5085.218354  7404338.783363 
5085.238356  12155975.173328 
5085.258359  18685300.500600 
5085.278361  10477051.839190 
5085.298363  2284914.529928 
5085.318366  23870117.289809 
5085.338368  21211205.272117 
5085.358370  3230574.555561 
5085.378372  19254255.045082 
5085.398375  17357739.522467 
5085.418377  1020300.518057 
5085.438379  5539097.266786 
5085.458381  8306898.850178 
5085.478384  5566445.892854 
5085.498386  9648594.253147 
5085.518388  17059426.225520 
5085.538391  20191272.674428 
5085.558393  10307954.884404 
5085.578395  6535204.431696 
5085.598397  16241855.459541 
5085.618400  15154948.435553 
5085.638402  15552330.075618 
5085.658404  17292316.912803 
5085.678407  4767287.291527 
5085.698409  3304732.048333 
5085.718411  11962186.841704 
5085.738413  11079711.331993 
5085.758416  7786980.785855 
5085.778418  2453791.864477 
5085.798420  2944781.028840 
5085.818422  7682774.984964 
5085.838425  6136266.784018 
5085.858427  5079810.173283 
5085.878429  7590188.953519 
5085.898432  11090342.367608 
5085.918434  4191855.087253 
5085.938436  -2843779.175462 
5085.958438  7347573.418005 
5085.978441  17162312.992688 
5085.998443  12769060.009799 
5086.018445  4221394.836282 
5086.038447  4709991.291397 
5086.058450  5185609.020605 
5086.078452  8735306.070170 
5086.098454  18921637.456797 
5086.118457  19885125.897374 
5086.138459  13276504.472141 
5086.158461  12582568.538999 
5086.178463  16864654.854649 
5086.198466  21713686.462808 
5086.218468  24028905.580686 
5086.238470  29279533.475743 
5086.258472  23180276.539824 
5086.278475  10190156.660100 
5086.298477  18304526.951555 
5086.318479  31521623.135977 
5086.338482  17939119.975921 
5086.358484  9235632.503386 
5086.378486  17043666.516530 
5086.398488  18458886.011126 
5086.418491  19565006.870969 
5086.438493  9693904.422485 
5086.458495  11361583.683870 
5086.478498  29826367.854748 
5086.498500  29672642.652255 
5086.518502  18563735.820512 
5086.538504  14689156.986510 
5086.558507  19153991.164417 
5086.578509  29812498.454778 
5086.598511  34445039.611289 
5086.618513  19163313.124375 
5086.638516  16498039.767530 
5086.658518  21065754.621815 
5086.678520  8439382.382834 
5086.698523  14723330.509883 
5086.718525  24139515.744096 
5086.738527  2353197.617509 
5086.758529  -7014421.231066 
5086.778532  1305917.022886 
5086.798534  3777362.753488 
5086.818536  8244365.589080 
5086.838538  15306589.334156 
5086.858541  13886921.119640 
5086.878543  18492056.102961 
5086.898545  26340991.507894 
5086.918548  20426551.444656 
5086.938550  13958299.571677 
5086.958552  18185376.325128 
5086.978554  23852362.707912 
5086.998557  15913186.546149 
5087.018559  12374719.566245 
5087.038561  21162006.335947 
5087.058563  20036793.444710 
5087.078566  16388454.878313 
5087.098568  15490658.217692 
5087.118570  9902846.279078 
5087.138573  9512971.195953 
5087.158575  6872020.176894 
5087.178577  5886325.522891 
5087.198579  14886062.755336 
5087.218582  19275416.303591 
5087.238584  21481467.904368 
5087.258586  21295863.117843 
5087.278589  19765966.141884 
5087.298591  27412964.293102 
5087.318593  27916504.965428 
5087.338595  5813271.077851 
5087.358598  3658011.683560 
5087.378600  15786467.015527 
5087.398602  11891481.444232 
5087.418604  7703182.995390 
5087.438607  7273175.054888 
5087.458609  1858829.359729 
5087.478611  1862099.270462 
5087.498614  9323707.458966 
5087.518616  -859962.897500 
5087.538618  -11472869.432085 
5087.558620  -6002795.911507 
5087.578623  12433692.692647 
5087.598625  20583190.277873 
5087.618627  20007439.066350 
5087.638629  27218364.451220 
5087.658632  26645248.002582 
5087.678634  22260036.838667 
5087.698636  26838989.754564 
5087.718639  23673920.280740 
5087.738641  16197417.627894 
5087.758643  24568395.530480 
5087.778645  26824874.600691 
5087.798648  14758422.292505 
5087.818650  12364369.355478 
5087.838652  21494278.629400 
5087.858654  18447595.559602 
5087.878657  6016885.767574 
5087.898659  9662345.528230 
5087.918661  9449363.990261 
5087.938664  5022981.610349 
5087.958666  16995832.025360 
5087.978668  20247885.508593 
5087.998670  9052008.108299 
5088.018673  21092695.079839 
5088.038675  26659052.936047 
5088.058677  4245962.267776 
5088.078680  1912507.367572 
5088.098682  12294042.910777 
5088.118684  22498541.421048 
5088.138686  19501523.959366 
5088.158689  17176579.679176 
5088.178691  34030371.908249 
5088.198693  22765733.197429 
5088.218695  9777578.485529 
5088.238698  21889213.462977 
5088.258700  11093645.986440 
5088.278702  14214221.169029 
5088.298705  43916351.502943 
5088.318707  38865692.994016 
5088.338709  27667697.020378 
5088.358711  31984117.457309 
5088.378714  29139309.191643 
5088.398716  20739065.092074 
5088.418718  16163490.871377 
5088.438720  16892654.074888 
5088.458723  11383285.088152 
5088.478725  1691546.352614 
5088.498727  11069247.175596 
5088.518730  17471244.885829 
5088.538732  8993155.635795 
5088.558734  3646464.782307 
5088.578736  -1748094.123394 
5088.598739  -300119.197225 
5088.618741  8495956.279036 
5088.638743  8366183.650649 
5088.658745  1677370.587586 
5088.678748  9779431.188972 
5088.698750  25353383.485515 
5088.718752  25450945.852215 
5088.738755  17409265.335799 
5088.758757  21887293.877542 
5088.778759  27009655.048807 
5088.798761  31208552.514164 
5088.818764  37198317.530096 
5088.838766  24753184.319514 
5088.858768  15390102.415142 
5088.878770  23963600.058346 
5088.898773  25759587.628938 
5088.918775  2403910.349528 
5088.938777  -2327037.146114 
5088.958780  8325540.570091 
5088.978782  1638977.985167 
5088.998784  -1944671.794328 
5089.018786  4647027.220291 
5089.038789  10121364.583376 
5089.058791  3669918.181725 
5089.078793  4516624.319176 
5089.098796  21826334.282915 
5089.118798  13651897.094497 
5089.138800  2952823.966472 
5089.158802  9396316.925656 
5089.178805  4867210.724760 
5089.198807  8526619.802646 
5089.218809  15655740.554097 
5089.238811  8068904.594572 
5089.258814  7244055.806503 
5089.278816  15745982.034205 
5089.298818  13503520.512852 
5089.318821  12701868.560833 
5089.338823  19202448.758043 
5089.358825  13423150.997619 
5089.378827  6711786.545318 
5089.398830  11838555.807462 
5089.418832  10018733.306368 
5089.438834  2767555.664435 
5089.458836  7031764.469743 
5089.478839  21938594.943717 
5089.498841  23453162.488112 
5089.518843  6970327.946863 
5089.538846  10438618.645697 
5089.558848  14934493.861993 
5089.578850  8347665.299164 
5089.598852  11909007.088199 
5089.618855  12297933.207701 
5089.638857  8806324.820114 
5089.658859  6488090.701453 
5089.678861  8336390.926066 
5089.698864  13777261.380711 
5089.718866  6540038.643266 
5089.738868  14044210.583415 
5089.758871  30703178.351640 
5089.778873  18601914.675476 
5089.798875  17220372.943511 
5089.818877  23749620.885159 
5089.838880  9603485.250746 
5089.858882  10281242.840664 
5089.878884  17493926.781226 
5089.898887  5599369.027578 
5089.918889  10256719.640358 
5089.938891  19648127.458151 
5089.958893  12281985.227485 
5089.978896  10219480.196107 
5089.998898  15216464.799774 
5090.018900  19560537.202240 
5090.038902  10597999.569611 
5090.058905  6667135.675100 
5090.078907  17765346.311863 
5090.098909  16136369.090250 
5090.118912  13606221.885679 
5090.138914  18155939.462155 
5090.158916  23000995.558685 
5090.178918  26963517.647572 
5090.198921  13894208.283349 
5090.218923  5883175.102786 
5090.238925  16210905.462627 
5090.258927  27984956.226313 
5090.278930  20952246.188977 
5090.298932  18601942.964062 
5090.318934  32074853.621301 
5090.338937  26808375.515227 
5090.358939  17444740.241512 
5090.378941  25521107.278900 
5090.398943  25799016.955193 
5090.418946  14861313.138892 
5090.438948  15136956.421285 
5090.458950  28801333.732072 
5090.478952  22705915.905109 
5090.498955  12378732.522000 
5090.518957  24404795.771860 
5090.538959  14377895.087364 
5090.558962  3218927.628257 
5090.578964  20990822.323900 
5090.598966  28829422.366399 
5090.618968  24577947.931869 
5090.638971  19933268.359351 
5090.658973  19568698.067390 
5090.678975  14122327.144966 
5090.698978  9090704.387281 
5090.718980  12862159.099760 
5090.738982  10062711.517526 
5090.758984  6448844.872965 
5090.778987  17116068.382130 
5090.798989  12213008.995185 
5090.818991  -2204603.018835 
5090.838993  12786818.360784 
5090.858996  24537362.975723 
5090.878998  22800854.471117 
5090.899000  24232109.891822 
5090.919003  14774524.858704 
5090.939005  974331.010059 
5090.959007  8524423.767897 
5090.979009  17206637.650153 
5090.999012  15301799.284018 
5091.019014  18388201.572472 
5091.039016  21709314.517378 
5091.059018  4283557.418814 
5091.079021  -4587451.158312 
5091.099023  10138407.174849 
5091.119025  10917610.737331 
5091.139028  1890442.228499 
5091.159030  538462.888263 
5091.179032  -510786.178604 
5091.199034  76013.723337 
5091.219037  -6071788.199648 
5091.239039  -5153807.887501 
5091.259041  3917526.759540 
5091.279043  4371366.429811 
5091.299046  4862435.280571 
5091.319048  11219715.096351 
5091.339050  16787055.986339 
5091.359053  19035640.489425 
5091.379055  12619533.524947 
5091.399057  4348743.247067 
5091.419059  14323359.294104 
5091.439062  21659516.135421 
5091.459064  11838173.490309 
5091.479066  12894347.961804 
5091.499069  14114787.879867 
5091.519071  8168620.333660 
5091.539073  15352036.070008 
5091.559075  16150357.079944 
5091.579078  4997561.445816 
5091.599080  16336899.667956 
5091.619082  26645531.406660 
5091.639084  14049631.146132 
5091.659087  10325471.496248 
5091.679089  17545955.612166 
5091.699091  18891306.571871 
5091.719094  7332888.500396 
5091.739096  11030301.705258 
5091.759098  21630187.422744 
5091.779100  7370354.427722 
5091.799103  10080465.594445 
5091.819105  25979336.558436 
5091.839107  29305902.056340 
5091.859109  22084475.538991 
5091.879112  17348950.024029 
5091.899114  29038728.263224 
5091.919116  24056394.582501 
5091.939119  13139598.616787 
5091.959121  16235859.777974 
5091.979123  20693983.782618 
5091.999125  23860759.292261 
5092.019128  14808139.131841 
5092.039130  10885878.549483 
5092.059132  19207990.507557 
5092.079134  17512594.536410 
5092.099137  6651560.729155 
5092.119139  10272405.656443 
5092.139141  18674221.152493 
5092.159144  16687413.974025 
5092.179146  12029968.358057 
5092.199148  6183380.289476 
5092.219150  11262339.086838 
5092.239153  7274058.562760 
5092.259155  7359589.219058 
5092.279157  23179626.812345 
5092.299160  18229010.992061 
5092.319162  13061393.848216 
5092.339164  22595239.535502 
5092.359166  12645588.934119 
5092.379169  2417367.325686 
5092.399171  10597047.376320 
5092.419173  19830820.341103 
5092.439175  21720004.006882 
5092.459178  9378278.599462 
5092.479180  9595188.316601 
5092.499182  18046315.743410 
5092.519185  14549342.562535 
5092.539187  14126902.221806 
5092.559189  20454221.970198 
5092.579191  18542106.894775 
5092.599194  16398311.017743 
5092.619196  10539817.255950 
5092.639198  10756467.256084 
5092.659200  31292484.650284 
5092.679203  25693735.435313 
5092.699205  14373557.510541 
5092.719207  18150611.219058 
5092.739210  21717888.408983 
5092.759212  23218824.574468 
5092.779214  20678195.921838 
5092.799216  19468774.875052 
5092.819219  15090090.259994 
5092.839221  14001668.389190 
5092.859223  21081237.120861 
5092.879225  14577845.379392 
5092.899228  5817257.456776 
5092.919230  15992875.423015 
5092.939232  12051079.416584 
5092.959235  7931227.031004 
5092.979237  24247182.833274 
5092.999239  22174158.679692 
5093.019241  16367784.817666 
5093.039244  14566740.642637 
5093.059246  7476432.966111 
5093.079248  11003256.696189 
5093.099251  23202243.434281 
5093.119253  19508245.107006 
5093.139255  17199273.242400 
5093.159257  25181458.205389 
5093.179260  31141993.049010 
5093.199262  21271578.691765 
5093.219264  11259478.274074 
5093.239266  25778487.527129 
5093.259269  20422775.687777 
5093.279271  15430852.185788 
5093.299273  29165787.474085 
5093.319276  19835253.838419 
5093.339278  16686093.693858 
5093.359280  30808503.316212 
5093.379282  20061283.165465 
5093.399285  16929460.297869 
5093.419287  29439351.492334 
5093.439289  29082960.412544 
5093.459291  23439962.768389 
5093.479294  23556183.728784 
5093.499296  29643876.323251 
5093.519298  23158992.662830 
5093.539301  14316179.655741 
5093.559303  21541882.610156 
5093.579305  10849560.308699 
5093.599307  933441.307706 
5093.619310  18121206.040169 
5093.639312  20145090.694096 
5093.659314  17784718.750751 
5093.679316  20069144.313485 
5093.699319  14952569.171478 
5093.719321  17950049.566255 
5093.739323  21616099.962186 
5093.759326  19725939.941217 
5093.779328  15264651.992166 
5093.799330  15974275.276090 
5093.819332  28658564.482004 
5093.839335  21447460.407455 
5093.859337  15221018.240108 
5093.879339  20831615.758233 
5093.899341  15767609.246296 
5093.919344  22999754.090097 
5093.939346  33034965.267741 
5093.959348  16920587.656294 
5093.979351  11838269.991427 
5093.999353  14946038.716354 
5094.019355  11064579.346822 
5094.039357  6498255.842245 
5094.059360  -1814007.426533 
5094.079362  5899999.027422 
5094.099364  10036849.630397 
5094.119367  13089516.375510 
5094.139369  31937577.971583 
5094.159371  22333161.101732 
5094.179373  8829648.044095 
5094.199376  18253482.636151 
5094.219378  23136577.383040 
5094.239380  26252640.572748 
5094.259382  24749716.593314 
5094.279385  20954931.233559 
5094.299387  18188199.745807 
5094.319389  17480795.052956 
5094.339392  18768255.896021 
5094.359394  20660314.961245 
5094.379396  17128005.594469 
5094.399398  4817936.827429 
5094.419401  7859773.881274 
5094.439403  25347317.006201 
5094.459405  30986252.574593 
5094.479407  13888775.581576 
5094.499410  10244529.793955 
5094.519412  13421857.531368 
5094.539414  -298176.049154 
5094.559417  8239722.973360 
5094.579419  18726579.661047 
5094.599421  3854190.040354 
5094.619423  7568667.538798 
5094.639426  14983236.185116 
5094.659428  14642545.091143 
5094.679430  17341304.789052 
5094.699432  25043099.654848 
5094.719435  31593925.376982 
5094.739437  17500190.423405 
5094.759439  24661154.066926 
5094.779442  39155624.685111 
5094.799444  11621420.195363 
5094.819446  10090646.864873 
5094.839448  15244687.423758 
5094.859451  -2430681.183205 
5094.879453  4797775.793508 
5094.899455  13600026.890438 
5094.919458  16787317.793680 
5094.939460  12319441.466405 
5094.959462  11757496.964021 
5094.979464  22663352.365997 
5094.999467  12988679.914942 
5095.019469  12616352.057164 
5095.039471  20219577.660838 
5095.059473  15115071.352824 
5095.079476  26692366.996205 
5095.099478  29106618.986302 
5095.119480  12708256.919175 
5095.139483  32510974.018860 
5095.159485  31981431.054448 
5095.179487  7166860.546363 
5095.199489  21340108.708817 
5095.219492  19815565.040540 
5095.239494  5389502.627450 
5095.259496  12214949.268824 
5095.279498  9849547.281369 
5095.299501  5290185.312944 
5095.319503  12844671.386729 
5095.339505  19181071.071120 
5095.359508  13173318.558953 
5095.379510  4513323.468600 
5095.399512  22702032.077013 
5095.419514  10105932.212199 
5095.439517  -11915706.544055 
5095.459519  25364300.997321 
5095.479521  25119066.077468 
5095.499523  2978120.623039 
5095.519526  18473870.550189 
5095.539528  17880656.615234 
5095.559530  6990353.730956 
5095.579533  6490581.972033 
5095.599535  21913723.996313 
5095.619537  19651701.892752 
5095.639539  3076120.089016 
5095.659542  7743227.605954 
5095.679544  13550100.464606 
5095.699546  16931978.416557 
5095.719549  21916180.969136 
5095.739551  11407497.099190 
5095.759553  1793117.830856 
5095.779555  12915251.552171 
5095.799558  6650786.006299 
5095.819560  4812046.245471 
5095.839562  13743512.531746 
5095.859564  8517531.989974 
5095.879567  8093739.842671 
5095.899569  15740917.056074 
5095.919571  28074343.024345 
5095.939574  33218027.599174 
5095.959576  25398468.321147 
5095.979578  18839606.951858 
5095.999580  5636907.925140 
5096.019583  18863937.951924 
5096.039585  45083862.019287 
5096.059587  8128487.636654 
5096.079589  10549036.882989 
5096.099592  32153672.182842 
5096.119594  8177415.179471 
5096.139596  12271995.767155 
5096.159599  18118763.649879 
5096.179601  1557714.150953 
5096.199603  6274527.736871 
5096.219605  12435051.010910 
5096.239608  14586294.601604 
5096.259610  14121923.313812 
5096.279612  4754601.509977 
5096.299614  -930103.882614 
5096.319617  5007872.232283 
5096.339619  18118477.388223 
5096.359621  17005803.872419 
5096.379624  1668524.961226 
5096.399626  7451442.670261 
5096.419628  12341705.354165 
5096.439630  6061319.589947 
5096.459633  5215540.174221 
5096.479635  2262585.680309 
5096.499637  6649410.047737 
5096.519640  19909840.285928 
5096.539642  6217430.910450 
5096.559644  -1948076.084681 
5096.579646  7769689.293004 
5096.599649  12625576.043861 
5096.619651  -1476655.510084 
5096.639653  -16828887.695168 
5096.659655  6467172.394001 
5096.679658  5424320.909149 
5096.699660  -4454948.003526 
5096.719662  14600901.216241 
5096.739665  7764680.513025 
5096.759667  6933217.316716 
5096.779669  22393676.071735 
5096.799671  2578247.210735 
5096.819674  10522157.127019 
5096.839676  24155320.005068 
5096.859678  -5471816.028512 
5096.879680  -3711229.158548 
5096.899683  11745686.680664 
5096.919685  15112331.202510 
5096.939687  5168375.828334 
5096.959690  16367182.402211 
5096.979692  36061458.257373 
5096.999694  11803190.594709 
5097.019696  13560289.540528 
5097.039699  28177625.733562 
5097.059701  6196681.918997 
5097.079703  17007823.380910 
5097.099705  21750262.270947 
5097.119708  -802314.414643 
5097.139710  16566919.763285 
5097.159712  6706994.067482 
5097.179715  -13798846.999950 
5097.199717  19733223.028213 
5097.219719  22359231.195118 
5097.239721  3922931.527448 
5097.259724  -1959810.261230 
5097.279726  12166540.117561 
5097.299728  14798826.659707 
5097.319731  -4948292.086905 
5097.339733  14293877.201200 
5097.359735  12273617.382755 
5097.379737  -9045052.344627 
5097.399740  7897604.340822 
5097.419742  8209178.266391 
5097.439744  -7185433.324301 
5097.459746  -10191564.485410 
5097.479749  -10055343.574927 
5097.499751  -4026552.891532 
5097.519753  7623335.864847 
5097.539756  10536143.387122 
5097.559758  16494672.131172 
5097.579760  25727399.575909 
5097.599762  31262535.064532 
5097.619765  5700703.132507 
5097.639767  1481879.011019 
5097.659769  25153192.806202 
5097.679771  11435381.577570 
5097.699774  16529518.233527 
5097.719776  27824893.816053 
5097.739778  -4139595.550596 
5097.759781  -6553886.057160 
5097.779783  10233901.789505 
5097.799785  18534243.761716 
5097.819787  22109898.147887 
5097.839790  15550266.787590 
5097.859792  6946646.971692 
5097.879794  13520669.376933 
5097.899796  20464324.821262 
5097.919799  14431107.887203 
5097.939801  -2963774.860960 
5097.959803  -1709842.005294 
5097.979806  6256538.160028 
5097.999808  2248288.656533 
5098.019810  11666314.240346 
5098.039812  13484454.600076 
5098.059815  5168438.571454 
5098.079817  11476678.418933 
5098.099819  15998097.050499 
5098.119822  14628914.984540 
5098.139824  21838714.103723 
5098.159826  25758104.536610 
5098.179828  13371131.919912 
5098.199831  8676908.722270 
5098.219833  25067784.638560 
5098.239835  17687048.877503 
5098.259837  10836296.777186 
5098.279840  25506154.060365 
5098.299842  11366218.607763 
5098.319844  806876.580207 
5098.339847  9084065.749210 
5098.359849  5537731.800633 
5098.379851  19676403.022783 
5098.399853  29218401.240201 
5098.419856  10084915.788421 
5098.439858  23024437.820942 
5098.459860  25477542.583031 
5098.479862  -689340.853124 
5098.499865  5582811.913186 
5098.519867  13307011.369843 
5098.539869  12572061.301973 
5098.559872  9875656.966885 
5098.579874  8765782.843939 
5098.599876  7693984.202664 
5098.619878  7890275.464298 
5098.639881  12604048.970231 
5098.659883  10487154.669019 
5098.679885  8716565.593650 
5098.699887  24861843.769317 
5098.719890  18678662.127675 
5098.739892  5567194.145179 
5098.759894  7248180.459344 
5098.779897  -4594728.423054 
5098.799899  7583443.662754 
5098.819901  25183169.895124 
5098.839903  15115216.682516 
5098.859906  21857257.722578 
5098.879908  26312710.803635 
5098.899910  18234867.017711 
5098.919913  15393002.332156 
5098.939915  14235239.142536 
5098.959917  15363546.387207 
5098.979919  17957182.173294 
5098.999922  9270466.102369 
5099.019924  -1708184.055921 
5099.039926  -5837461.837382 
5099.059928  1786341.258294 
5099.079931  1613980.532147 
5099.099933  -7544409.428831 
5099.119935  -9820759.556558 
5099.139938  -9945525.977616 
5099.159940  -9069504.874224 
5099.179942  -1802252.740151 
5099.199944  10688278.421462 
5099.219947  12806238.716067 
5099.239949  9037895.368791 
5099.259951  5562324.539523 
5099.279953  -1645948.816724 
5099.299956  -4252194.958313 
5099.319958  2416443.466250 
5099.339960  4018254.610845 
5099.359963  2896878.387733 
5099.379965  4972179.242747 
5099.399967  -5774315.015431 
5099.419969  5665557.748836 
5099.439972  12199851.642803 
5099.459974  -7871687.212761 
5099.479976  6960453.419514 
5099.499978  19889497.852716 
5099.519981  9324772.005415 
5099.539983  -6179523.072047 
5099.559985  5157668.336466 
5099.579988  10970910.769546 
5099.599990  -7328921.001224 
5099.619992  1792534.098832 
5099.639994  9810084.925127 
5099.659997  4753913.339974 
5099.679999  3763028.717416 
5099.700001  1336375.036787 
5099.720003  3679771.240269 
5099.740006  10693423.842625 
5099.760008  -4669320.956992 
5099.780010  -13626547.838233 
5099.800013  -4532954.352498 
5099.820015  -6206265.037333 
5099.840017  -8366438.344067 
5099.860019  -3970232.497094 
5099.880022  -1477625.623554 
5099.900024  -2809578.994608 
5099.920026  16647672.120493 
5099.940029  26661563.898260 
5099.960031  8980014.695518 
5099.980033  10898673.490642 
5100.000035  7253403.622243 
5100.020038  9978.798043 
5100.040040  22659878.488391 
5100.060042  9744894.343370 
5100.080044  -7181236.934662 
5100.100047  13112678.107019 
5100.120049  15174279.545941 
5100.140051  10519728.302226 
5100.160054  15085203.483147 
5100.180056  7657577.036880 
5100.200058  3890248.143067 
5100.220060  4369968.245884 
5100.240063  6258130.585203 
5100.260065  5940640.217095 
5100.280067  6583019.436248 
5100.300069  13101029.467850 
5100.320072  7657081.808248 
5100.340074  5172523.110243 
5100.360076  793138.780599 
5100.380079  -7312958.310268 
5100.400081  3695365.078054 
5100.420083  5351173.685945 
5100.440085  -6699414.490813 
5100.460088  6960571.469530 
5100.480090  16326984.943845 
5100.500092  6650898.757429 
5100.520094  -1023413.082086 
5100.540097  -510106.241721 
5100.560099  -298637.606994 
5100.580101  9521539.981479 
5100.600104  24045433.713580 
5100.620106  14394828.240987 
5100.640108  10203218.052360 
5100.660110  17293556.720649 
5100.680113  2370301.176975 
5100.700115  11414089.569674 
5100.720117  34191768.956305 
5100.740120  19085976.972502 
5100.760122  5503051.747191 
5100.780124  18719115.915694 
5100.800126  32885281.877900 
5100.820129  22404525.361068 
5100.840131  16844607.780618 
5100.860133  14513633.082829 
5100.880135  20575550.310410 
5100.900138  17651456.060505 
5100.920140  7304969.901798 
5100.940142  9576797.236291 
5100.960145  30796419.799061 
5100.980147  18021285.435424 
5101.000149  3436723.263788 
5101.020151  14973471.654899 
5101.040154  14838860.381092 
5101.060156  16421093.307636 
5101.080158  16364203.053732 
5101.100160  11082442.112990 
5101.120163  10945299.801259 
5101.140165  14007577.141514 
5101.160167  17627221.718216 
5101.180170  29039437.035109 
5101.200172  31013310.998131 
5101.220174  23203199.432371 
5101.240176  19732147.829236 
5101.260179  15622813.618708 
5101.280181  6061379.420478 
5101.300183  7625173.085665 
5101.320185  24179605.729127 
5101.340188  10550925.031034 
5101.360190  -1693793.497094 
5101.380192  9422014.866034 
5101.400195  1030239.360970 
5101.420197  3679162.360756 
5101.440199  19695838.040630 
5101.460201  14043515.181292 
5101.480204  6147881.893700 
5101.500206  6311771.503601 
5101.520208  7976799.480499 
5101.540211  6360408.564428 
5101.560213  7986388.517309 
5101.580215  17331585.157316 
5101.600217  14840393.197894 
5101.620220  24816635.424344 
5101.640222  20425151.610763 
5101.660224  2782458.506036 
5101.680226  23235539.615646 
5101.700229  11634543.745028 
5101.720231  -1705639.307293 
5101.740233  13827155.159878 
5101.760236  14226236.979146 
5101.780238  13111544.317330 
5101.800240  7642925.801250 
5101.820242  1104617.969282 
5101.840245  14332396.946199 
5101.860247  4414188.046286 
5101.880249  1022703.012781 
5101.900251  23166585.409888 
5101.920254  10520231.206237 
5101.940256  12509787.729627 
5101.960258  13938423.496508 
5101.980261  2654056.248045 
5102.000263  6176852.147811 
5102.020265  5650250.923946 
5102.040267  15752737.474637 
5102.060270  2327997.579158 
5102.080272  -7902501.832101 
5102.100274  3409363.103648 
5102.120276  5602832.444902 
5102.140279  -2441568.899843 
5102.160281  3792567.806943 
5102.180283  21317312.722530 
5102.200286  14573938.924860 
5102.220288  8066333.855329 
5102.240290  17089673.307745 
5102.260292  19995562.332839 
5102.280295  7761742.093090 
5102.300297  14311621.549293 
5102.320299  16550403.076497 
5102.340302  13969031.811039 
5102.360304  11748940.624115 
5102.380306  11224487.523901 
5102.400308  25309672.328006 
5102.420311  10081807.897413 
5102.440313  -2630115.850822 
5102.460315  7180395.135688 
5102.480317  15244352.264661 
5102.500320  16908785.691009 
5102.520322  22503908.937019 
5102.540324  23517927.623068 
5102.560327  12125086.010414 
5102.580329  20501888.712229 
5102.600331  20507530.146145 
5102.620333  6826866.033552 
5102.640336  27966248.889134 
5102.660338  23824442.598998 
5102.680340  -14620.104665 
5102.700342  8417223.695030 
5102.720345  11638191.051281 
5102.740347  15467513.332608 
5102.760349  18967061.898897 
5102.780352  5347034.877896 
5102.800354  15040511.555705 
5102.820356  13296829.865855 
5102.840358  -4114862.810183 
5102.860361  3938443.808705 
5102.880363  18320188.547959 
5102.900365  20512816.971203 
5102.920367  17134604.967113 
5102.940370  18743214.464991 
5102.960372  11645944.603895 
5102.980374  9667454.977696 
5103.000377  13055997.949176 
5103.020379  -8712704.170752 
5103.040381  6191687.146866 
5103.060383  26180897.409975 
5103.080386  -7131728.633702 
5103.100388  11143680.396147 
5103.120390  15126652.616921 
5103.140393  -11803882.721354 
5103.160395  11582315.838920 
5103.180397  19419494.308498 
5103.200399  11291618.290481 
5103.220402  6725588.734505 
5103.240404  12594421.881560 
5103.260406  10196981.971003 
5103.280408  11825573.736146 
5103.300411  28409588.460031 
5103.320413  20727552.783122 
5103.340415  13429841.548954 
5103.360418  11267939.598105 
5103.380420  -13220196.908425 
5103.400422  450483.169775 
5103.420424  9104544.338049 
5103.440427  -8318318.978076 
5103.460429  17425177.117843 
5103.480431  14300129.431855 
5103.500433  1567508.848002 
5103.520436  15444428.994283 
5103.540438  5810140.963700 
5103.560440  12307944.636475 
5103.580443  22187435.612461 
5103.600445  11435995.953506 
5103.620447  17387201.408789 
5103.640449  7947117.030532 
5103.660452  -5923742.746299 
5103.680454  10981201.007963 
5103.700456  20085836.428797 
5103.720458  14165394.342233 
5103.740461  14171802.095640 
5103.760463  15735439.660786 
5103.780465  6880458.426374 
5103.800468  15410786.987919 
5103.820470  26960783.266069 
5103.840472  14452477.653644 
5103.860474  16491323.341629 
5103.880477  19350602.101489 
5103.900479  17970252.392249 
5103.920481  24636928.624988 
5103.940484  23417609.451725 
5103.960486  22785220.751734 
5103.980488  14898123.369035 
5104.000490  24232594.506960 
5104.020493  25435868.008103 
5104.040495  16127566.386652 
5104.060497  21607460.660498 
5104.080499  12565063.096252 
5104.100502  15870457.264715 
5104.120504  23415293.333919 
5104.140506  7940834.672173 
5104.160509  8083188.849438 
5104.180511  3465468.483409 
5104.200513  -3720682.049847 
5104.220515  -2301641.093364 
5104.240518  6627323.117888 
5104.260520  23816032.012548 
5104.280522  19792192.015649 
5104.300524  12642596.859132 
5104.320527  11624550.719987 
5104.340529  11039635.644358 
5104.360531  23140962.761240 
5104.380534  7413538.742702 
5104.400536  -1493567.218717 
5104.420538  5031962.295121 
5104.440540  -3403636.656028 
5104.460543  4424092.379293 
5104.480545  13079521.449077 
5104.500547  9761664.694210 
5104.520549  13554742.894459 
5104.540552  12662706.490670 
5104.560554  6372613.915378 
5104.580556  -2627760.924448 
5104.600559  7193925.854441 
5104.620561  6068926.122242 
5104.640563  -2210329.605023 
5104.660565  15839077.176818 
5104.680568  17405763.963032 
5104.700570  5585241.596712 
5104.720572  3902739.232892 
5104.740574  3384903.620820 
5104.760577  9757055.153944 
5104.780579  16374944.902684 
5104.800581  15926869.644299 
5104.820584  17553032.293545 
5104.840586  12019872.187527 
5104.860588  3471291.442373 
5104.880590  55191.316766 
5104.900593  12643954.499203 
5104.920595  9926144.654998 
5104.940597  -2700671.722154 
5104.960600  -3238268.109172 
5104.980602  2994904.843781 
5105.000604  9516513.075354 
5105.020606  8291241.672360 
5105.040609  4023279.143420 
5105.060611  8700165.073852 
5105.080613  11373805.139499 
5105.100615  14691544.165387 
5105.120618  8529782.896456 
5105.140620  4568232.349067 
5105.160622  9261451.016014 
5105.180625  5528220.292121 
5105.200627  12409972.469341 
5105.220629  14169247.278847 
5105.240631  13649936.914491 
5105.260634  3431759.923483 
5105.280636  -19964210.439890 
5105.300638  -601019.135825 
5105.320640  15013240.019212 
5105.340643  11312707.524513 
5105.360645  15800051.495676 
5105.380647  16580060.728116 
5105.400650  7681108.383449 
5105.420652  5106969.575998 
5105.440654  15170522.523902 
5105.460656  17011654.537495 
5105.480659  10478856.685065 
5105.500661  14403128.627773 
5105.520663  2261759.525631 
5105.540665  17157139.042903 
5105.560668  32692243.600626 
5105.580670  11140757.877661 
5105.600672  22968158.001104 
5105.620675  17548211.203548 
5105.640677  7645257.663943 
5105.660679  23891436.990976 
5105.680681  19049948.441755 
5105.700684  8572276.892863 
5105.720686  8143141.336948 
5105.740688  13950217.850883 
5105.760691  17984823.802936 
5105.780693  18198633.807273 
5105.800695  12933806.588537 
5105.820697  14535440.585967 
5105.840700  31632900.154842 
5105.860702  16825817.499583 
5105.880704  -5321012.350346 
5105.900706  6274632.023040 
5105.920709  -2891302.314537 
5105.940711  -4978590.311735 
5105.960713  9026469.141487 
5105.980716  12945685.199476 
5106.000718  12372014.178194 
5106.020720  3134096.800204 
5106.040722  872745.536774 
5106.060725  10967774.566807 
5106.080727  8265368.033522 
5106.100729  -1300898.218737 
5106.120731  7664207.252256 
5106.140734  29564840.809840 
5106.160736  10799771.955949 
5106.180738  8016952.633472 
5106.200741  28189228.397384 
5106.220743  16163467.105013 
5106.240745  12812952.869882 
5106.260747  14884453.107520 
5106.280750  14258523.090141 
5106.300752  26020516.849028 
5106.320754  13288922.762897 
5106.340756  4007943.197279 
5106.360759  10389735.042721 
5106.380761  14577137.015230 
5106.400763  7897416.155984 
5106.420766  15745698.397183 
5106.440768  20356660.104884 
5106.460770  9088877.181450 
5106.480772  13451356.143842 
5106.500775  14386554.369336 
5106.520777  12875350.934511 
5106.540779  14053021.653123 
5106.560782  -3251795.737910 
5106.580784  6656442.108586 
5106.600786  18841222.045725 
5106.620788  1360706.628256 
5106.640791  11524833.890251 
5106.660793  18345945.837594 
5106.680795  7828675.272758 
5106.700797  710348.916227 
5106.720800  21773202.827528 
5106.740802  19348228.979819 
5106.760804  -1873920.051808 
5106.780807  22554489.645451 
5106.800809  23078137.679023 
5106.820811  27377631.786123 
5106.840813  28706228.819752 
5106.860816  -7716046.585891 
5106.880818  6630948.480815 
5106.900820  4026812.532176 
5106.920822  -24323453.294393 
5106.940825  4520572.685335 
5106.960827  21937661.830456 
5106.980829  12472452.712269 
5107.000832  4422308.698186 
5107.020834  -2276000.614892 
5107.040836  5987492.172971 
5107.060838  6975000.235189 
5107.080841  6064426.526599 
5107.100843  4423111.956421 
5107.120845  17018246.091430 
5107.140847  8189059.871976 
5107.160850  4762835.925602 
5107.180852  48699748.447061 
5107.200854  31408393.409415 
5107.220857  -1617619.841747 
5107.240859  15663420.020589 
5107.260861  18585709.216972 
5107.280863  8162304.639798 
5107.300866  6149636.558811 
5107.320868  7518635.105826 
5107.340870  10879888.377278 
5107.360873  712185.527756 
5107.380875  2967045.689499 
5107.400877  24836945.682044 
5107.420879  18478877.390082 
5107.440882  1131207.235373 
5107.460884  13371675.498034 
5107.480886  28419950.613327 
5107.500888  10877654.737180 
5107.520891  17982532.058838 
5107.540893  38393501.284616 
5107.560895  15220018.646200 
5107.580898  7909382.401466 
5107.600900  2845561.445230 
5107.620902  1648247.471490 
5107.640904  12313472.284027 
5107.660907  5413869.541971 
5107.680909  23613126.109890 
5107.700911  20898946.003981 
5107.720913  -7148271.658944 
5107.740916  -3193117.743826 
5107.760918  6281742.583230 
5107.780920  -2276385.831852 
5107.800923  -4123771.584149 
5107.820925  11978041.297448 
5107.840927  4615219.068901 
5107.860929  -12390461.906064 
5107.880932  -9396203.501672 
5107.900934  -5666403.825484 
5107.920936  7004319.089189 
5107.940938  2519565.898657 
5107.960941  -11124286.484031 
5107.980943  -2221246.038355 
5108.000945  -6215380.246198 
5108.020948  -6939019.695562 
5108.040950  -3007820.642963 
5108.060952  -6257716.742365 
5108.080954  -8907531.518395 
5108.100957  -7506993.545197 
5108.120959  -9351720.892736 
5108.140961  -12398026.881811 
5108.160964  4215790.684964 
5108.180966  -2637720.309467 
5108.200968  2850910.149927 
5108.220970  20583257.516003 
5108.240973  6565725.495962 
5108.260975  2859398.576279 
5108.280977  3656866.767592 
5108.300979  -9550039.180350 
5108.320982  219849.565318 
5108.340984  5579314.270245 
5108.360986  9185909.407993 
5108.380989  14765936.696040 
5108.400991  8972879.423269 
5108.420993  2887457.121159 
5108.440995  12326267.439822 
5108.460998  20472801.920553 
5108.481000  3860192.735971 
5108.501002  8367715.327568 
5108.521004  14282865.938233 
5108.541007  12523180.382133 
5108.561009  17662090.918440 
5108.581011  6272566.452443 
5108.601014  2111380.725470 
5108.621016  14072903.130026 
5108.641018  15085409.154589 
5108.661020  -6605189.469027 
5108.681023  2156088.218891 
5108.701025  14636736.901809 
5108.721027  1640598.247664 
5108.741029  9904169.573435 
5108.761032  14680392.405234 
5108.781034  -3067503.602405 
5108.801036  -1021807.384532 
5108.821039  2361463.244142 
5108.841041  12878575.926286 
5108.861043  15516656.973527 
5108.881045  -206519.970674 
5108.901048  8740542.246225 
5108.921050  20333722.302049 
5108.941052  19113637.979178 
5108.961055  20040586.823741 
5108.981057  12641817.594069 
5109.001059  5252425.833306 
5109.021061  11069871.994861 
5109.041064  12908854.571413 
5109.061066  308513.536037 
5109.081068  7502548.272431 
5109.101070  -2668450.899844 
5109.121073  -13284570.238110 
5109.141075  6385356.626122 
5109.161077  13805230.375348 
5109.181080  14655688.727541 
5109.201082  24539779.027871 
5109.221084  21798272.345117 
5109.241086  15810527.905931 
5109.261089  12290349.743301 
5109.281091  9988248.861418 
5109.301093  10645496.271521 
5109.321095  9010870.283660 
5109.341098  5762751.195427 
5109.361100  12996522.546345 
5109.381102  9626082.061787 
5109.401105  1680454.724054 
5109.421107  3232177.619152 
5109.441109  7016759.030701 
5109.461111  11009139.376377 
5109.481114  10144719.295514 
5109.501116  4897413.343074 
5109.521118  9218040.067140 
5109.541120  20515680.130335 
5109.561123  12251022.093594 
5109.581125  5659328.354514 
5109.601127  5756407.678493 
5109.621130  3483327.883844 
5109.641132  4478770.147037 
5109.661134  -6837939.340036 
5109.681136  9226455.855922 
5109.701139  22263890.078026 
5109.721141  7626748.961806 
5109.741143  -2180080.236590 
5109.761146  10199124.679617 
5109.781148  14246020.139827 
5109.801150  9863882.837529 
5109.821152  22274195.037478 
5109.841155  13070018.250935 
5109.861157  572123.394814 
5109.881159  19365661.011967 
5109.901161  23765549.274486 
5109.921164  10115387.781419 
5109.941166  5030195.203732 
5109.961168  12404488.569655 
5109.981171  29785587.742966 
5110.001173  22335322.648279 
5110.021175  8634066.215648 
5110.041177  -5341126.064118 
5110.061180  773775.973329 
5110.081182  8859422.355814 
5110.101184  -1391697.221718 
5110.121186  -1197807.741040 
5110.141189  6227407.655751 
5110.161191  14531080.139260 
5110.181193  6357524.964803 
5110.201196  5789474.805525 
5110.221198  9556988.236046 
5110.241200  2086875.583020 
5110.261202  11078552.241172 
5110.281205  12234648.023538 
5110.301207  6922296.880642 
5110.321209  9307556.278315 
5110.341211  20024347.191880 
5110.361214  29800815.398482 
5110.381216  16344398.619258 
5110.401218  9082845.365743 
5110.421221  24884732.043465 
5110.441223  21746381.764459 
5110.461225  10567455.324248 
5110.481227  8161683.232771 
5110.501230  14914889.445136 
5110.521232  10690822.266699 
5110.541234  11432374.721023 
5110.561236  18903145.249905 
5110.581239  6438256.591339 
5110.601241  11699199.770554 
5110.621243  18271389.128801 
5110.641246  10317623.198843 
5110.661248  7175694.910508 
5110.681250  -3846638.320618 
5110.701252  3567370.370912 
5110.721255  14458773.537523 
5110.741257  -5739048.673706 
5110.761259  -4136717.649491 
5110.781262  21435019.339316 
5110.801264  -5058874.754209 
5110.821266  -29232488.997991 
5110.841268  -8244070.838434 
5110.861271  -11649953.504245 
5110.881273  -17646604.648506 
5110.901275  -4997748.852452 
5110.921277  -7826553.235349 
5110.941280  -3532345.441551 
5110.961282  -108140.760855 
5110.981284  -2807405.549920 
5111.001287  5829917.641524 
5111.021289  7556348.622986 
5111.041291  3276543.048246 
5111.061293  20986603.190222 
5111.081296  19891460.494699 
5111.101298  -17859276.414161 
5111.121300  -9421861.870982 
5111.141302  10590970.078153 
5111.161305  -23660786.037488 
5111.181307  -15085175.690584 
5111.201309  14080909.220097 
5111.221312  13316417.752716 
5111.241314  8367017.496582 
5111.261316  2413023.083746 
5111.281318  913295.354126 
5111.301321  9891672.834135 
5111.321323  20137255.594414 
5111.341325  21306085.756611 
5111.361327  40525025.561991 
5111.381330  24405452.241587 
5111.401332  -2973596.137151 
5111.421334  3940327.063888 
5111.441337  2454540.116392 
5111.461339  -412928.438861 
5111.481341  14226986.545478 
5111.501343  28070954.602376 
5111.521346  14459805.826706 
5111.541348  2062462.171095 
5111.561350  10188490.504810 
5111.581353  20652439.578298 
5111.601355  22428082.896265 
5111.621357  10837001.906441 
5111.641359  45766.170647 
5111.661362  6378799.560880 
5111.681364  5044784.574581 
5111.701366  3834060.201172 
5111.721368  22648553.141004 
5111.741371  20742138.867034 
5111.761373  -6037932.604298 
5111.781375  3326916.091769 
5111.801378  15425476.703470 
5111.821380  -1103450.970331 
5111.841382  -1560838.514620 
5111.861384  -341201.336592 
5111.881387  3639871.130680 
5111.901389  12109349.345033 
5111.921391  7691772.188403 
5111.941393  13254447.301980 
5111.961396  4593159.885805 
5111.981398  4423913.355705 
5112.001400  20928224.836754 
5112.021403  14338646.891656 
5112.041405  -9827554.820909 
5112.061407  -10228747.429787 
5112.081409  7588645.155678 
5112.101412  -865325.302353 
5112.121414  -1021512.503511 
5112.141416  -593889.995157 
5112.161418  -1554546.330875 
5112.181421  10743461.188535 
5112.201423  17941115.061249 
5112.221425  26192671.849571 
5112.241428  15465285.153490 
5112.261430  8083912.879066 
5112.281432  19480512.533561 
5112.301434  18424379.945034 
5112.321437  23918912.624223 
5112.341439  10491544.835009 
5112.361441  10365184.511809 
5112.381444  7844804.160745 
5112.401446  -5714489.441369 
5112.421448  1577433.491236 
5112.441450  12940189.728837 
5112.461453  12782268.361629 
5112.481455  -3027468.194067 
5112.501457  5731236.974563 
5112.521459  20023319.497385 
5112.541462  13448729.174963 
5112.561464  22450714.993715 
5112.581466  23108128.613402 
5112.601469  24671706.603520 
5112.621471  2722589.209675 
5112.641473  53630.951883 
5112.661475  34572540.199045 
5112.681478  24858977.832989 
5112.701480  3643338.996227 
5112.721482  3219757.904544 
5112.741484  14420463.652483 
5112.761487  19270704.688534 
5112.781489  15601940.521940 
5112.801491  13954585.655409 
5112.821494  -100013.953516 
5112.841496  8303123.073261 
5112.861498  20838116.367816 
5112.881500  28030946.781562 
5112.901503  26286820.094999 
5112.921505  5112353.809162 
5112.941507  5459086.588801 
5112.961509  11898195.893049 
5112.981512  18936889.641463 
5113.001514  15306946.023298 
5113.021516  15499000.068538 
5113.041519  22285000.534532 
5113.061521  -5793800.737346 
5113.081523  -13939988.386502 
5113.101525  3729858.122822 
5113.121528  17286692.205250 
5113.141530  24523395.793033 
5113.161532  4026873.494384 
5113.181535  -5396249.436407 
5113.201537  11961703.967055 
5113.221539  30287316.302921 
5113.241541  29864289.048204 
5113.261544  19692692.816097 
5113.281546  14828727.454049 
5113.301548  18547407.159885 
5113.321550  22987066.050843 
5113.341553  1645175.807054 
5113.361555  -7587598.585450 
5113.381557  935923.500503 
5113.401560  4433036.568457 
5113.421562  8985939.413337 
5113.441564  10089802.901555 
5113.461566  21324880.749290 
5113.481569  19109056.733209 
5113.501571  -2212866.081853 
5113.521573  905292.807473 
5113.541575  9332325.414102 
5113.561578  4563917.364590 
5113.581580  4651836.730483 
5113.601582  5348539.254727 
5113.621585  -10288903.949917 
5113.641587  -12853395.352583 
5113.661589  17442134.155286 
5113.681591  22504606.306658 
5113.701594  -4962257.822877 
5113.721596  -6471577.284885 
5113.741598  23353914.083341 
5113.761600  22358979.880636 
5113.781603  6116292.198997 
5113.801605  2531471.555030 
5113.821607  -6362586.755639 
5113.841610  8362681.944570 
5113.861612  15758381.747560 
5113.881614  10027558.222450 
5113.901616  12644143.344116 
5113.921619  8164152.273891 
5113.941621  -4034840.800014 
5113.961623  -7915267.072456 
5113.981626  6529708.752102 
5114.001628  9158567.074142 
5114.021630  11305703.810970 
5114.041632  29021888.075654 
5114.061635  23828094.618528 
5114.081637  -4786687.733924 
5114.101639  9370137.131776 
5114.121641  34318928.974712 
5114.141644  20373552.798416 
5114.161646  16787333.568542 
5114.181648  18326050.601389 
5114.201651  13179965.532295 
5114.221653  317397.405092 
5114.241655  -3450425.183070 
5114.261657  27079039.427394 
5114.281660  37213878.668869 
5114.301662  7391767.295827 
5114.321664  10746591.960684 
5114.341666  31613139.839326 
5114.361669  28523870.268127 
5114.381671  21806585.754155 
5114.401673  17514545.027298 
5114.421676  10437663.307490 
5114.441678  6091610.175733 
5114.461680  2871982.483741 
5114.481682  9962611.425912 
5114.501685  11100667.795358 
5114.521687  5050763.461374 
5114.541689  20236889.895637 
5114.561691  26251306.643431 
5114.581694  6234324.461523 
5114.601696  262023.483634 
5114.621698  19273386.310473 
5114.641701  25092781.284276 
5114.661703  11469555.563077 
5114.681705  16408345.728651 
5114.701707  26473530.778594 
5114.721710  8579298.914214 
5114.741712  197078.756720 
5114.761714  25811566.995258 
5114.781717  24515846.125728 
5114.801719  2507869.316589 
5114.821721  4179132.863649 
5114.841723  28736948.298846 
5114.861726  36234409.648168 
5114.881728  6371632.639207 
5114.901730  4784116.113535 
5114.921732  26184190.435912 
5114.941735  12106597.997455 
5114.961737  1079829.791011 
5114.981739  25535139.703826 
5115.001742  28204942.345601 
5115.021744  4964088.513225 
5115.041746  15469303.037392 
5115.061748  28232249.111036 
5115.081751  12536677.991965 
5115.101753  2420728.375780 
5115.121755  14994536.155356 
5115.141757  32665999.113634 
5115.161760  22111675.749699 
5115.181762  4884358.969117 
5115.201764  18084014.205117 
5115.221767  24128898.695356 
5115.241769  -2949516.194531 
5115.261771  107516.450822 
5115.281773  48427406.824385 
5115.301776  44746070.618088 
5115.321778  16310168.164866 
5115.341780  30401396.621770 
5115.361782  37566124.933011 
5115.381785  15870055.022231 
5115.401787  1578150.897242 
5115.421789  6840149.536549 
5115.441792  5993311.566606 
5115.461794  15410619.263203 
5115.481796  29292710.385330 
5115.501798  29230545.487893 
5115.521801  10169604.967440 
5115.541803  293113.859513 
5115.561805  24714174.314781 
5115.581807  28838105.899602 
5115.601810  3712930.646733 
5115.621812  6555918.840651 
5115.641814  27362785.318144 
5115.661817  19605013.598005 
5115.681819  3483886.234350 
5115.701821  12554553.051003 
5115.721823  22147011.828191 
5115.741826  14163070.087845 
5115.761828  5301358.415462 
5115.781830  9320905.549979 
5115.801833  2528516.497509 
5115.821835  -13911850.248507 
5115.841837  -3233490.737160 
5115.861839  7403435.294406 
5115.881842  -12208649.116194 
5115.901844  -18231068.350585 
5115.921846  11194344.599023 
5115.941848  20981707.128488 
5115.961851  5980950.027838 
5115.981853  13832490.526710 
5116.001855  32158951.520617 
5116.021858  26046357.836462 
5116.041860  13009684.755797 
5116.061862  23524873.509607 
5116.081864  24548168.918075 
5116.101867  9205922.316731 
5116.121869  5572886.957161 
5116.141871  10504192.525240 
5116.161873  6209068.127202 
5116.181876  9060408.192550 
5116.201878  27749551.713808 
5116.221880  28975599.564488 
5116.241883  11273684.360399 
5116.261885  -61837.687763 
5116.281887  12896943.822169 
5116.301889  19540707.840523 
5116.321892  1566436.257788 
5116.341894  13460107.199144 
5116.361896  27162646.488349 
5116.381898  -4728133.397258 
5116.401901  -13272604.967760 
5116.421903  14157234.812759 
5116.441905  19955286.120205 
5116.461908  9052426.922710 
5116.481910  12667990.657219 
5116.501912  23711816.484947 
5116.521914  24112410.757692 
5116.541917  14479863.905884 
5116.561919  11707984.976401 
5116.581921  22695428.530982 
5116.601924  15820495.948060 
5116.621926  2538144.148104 
5116.641928  14082325.062352 
5116.661930  20542178.943289 
5116.681933  6750047.946734 
5116.701935  540922.146884 
5116.721937  7218457.652190 
5116.741939  1372432.799956 
5116.761942  4229281.099011 
5116.781944  27345046.956108 
5116.801946  31009543.664762 
5116.821949  14711713.544253 
5116.841951  15877587.155792 
5116.861953  21788444.477691 
5116.881955  -460894.345411 
5116.901958  -12662680.277591 
5116.921960  11870831.474088 
5116.941962  24918989.376193 
5116.961964  16134478.855738 
5116.981967  12853197.939561 
5117.001969  8214453.096026 
5117.021971  189839.614141 
5117.041974  4103272.056286 
5117.061976  9214870.216187 
5117.081978  4508755.998119 
5117.101980  -3964388.174334 
5117.121983  -3251944.169843 
5117.141985  4803619.474725 
5117.161987  9251904.295803 
5117.181989  10083033.591129 
5117.201992  4466409.050907 
5117.221994  1239117.810386 
5117.241996  1421893.893623 
5117.261999  -667003.684185 
5117.282001  13538149.478682 
5117.302003  27450187.947858 
5117.322005  8445244.945943 
5117.342008  -3135299.887056 
5117.362010  14074675.821824 
5117.382012  10648379.637694 
5117.402015  -1034865.197561 
5117.422017  10483680.323093 
5117.442019  19746432.271371 
5117.462021  12376072.653389 
5117.482024  6275943.803750 
5117.502026  14020920.294922 
5117.522028  23021666.825020 
5117.542030  21605758.011880 
5117.562033  18912129.743872 
5117.582035  25739611.779430 
5117.602037  22680317.244402 
5117.622040  13958369.114901 
5117.642042  27822087.836558 
5117.662044  39563125.638758 
5117.682046  22745986.765471 
5117.702049  13001434.881848 
5117.722051  22306825.715007 
5117.742053  16840839.793100 
5117.762055  12550533.946446 
5117.782058  25390709.573969 
5117.802060  25494227.530829 
5117.822062  25545429.929112 
5117.842065  36992492.514790 
5117.862067  27170865.206129 
5117.882069  4973071.226064 
5117.902071  1160733.043180 
5117.922074  13201708.736502 
5117.942076  16435924.018823 
5117.962078  6154251.218748 
5117.982080  6262083.297637 
5118.002083  19987455.866053 
5118.022085  19034412.654988 
5118.042087  5904083.278740 
5118.062090  11511679.245297 
5118.082092  18763975.191623 
5118.102094  13238933.125719 
5118.122096  15610531.500141 
5118.142099  20297889.642861 
5118.162101  12828000.907015 
5118.182103  7016343.708270 
5118.202106  14757593.098307 
5118.222108  26694562.583581 
5118.242110  21903600.583264 
5118.262112  12172033.073478 
5118.282115  20584967.847872 
5118.302117  19909099.245962 
5118.322119  -236804.113194 
5118.342121  4155319.008066 
5118.362124  22803511.072763 
5118.382126  10191445.408107 
5118.402128  -6087684.838533 
5118.422131  -1122635.416895 
5118.442133  2370857.377766 
5118.462135  -1898774.456084 
5118.482137  6318622.154567 
5118.502140  15782519.565965 
5118.522142  12818296.523682 
5118.542144  13738541.776154 
5118.562146  21298199.248203 
5118.582149  14900564.049767 
5118.602151  1728469.646937 
5118.622153  5121127.475046 
5118.642156  12344325.339720 
5118.662158  8364537.031385 
5118.682160  9142005.291736 
5118.702162  15605725.066514 
5118.722165  13951425.435052 
5118.742167  5388244.964581 
5118.762169  6144171.406211 
5118.782171  12370851.293357 
5118.802174  1428055.011749 
5118.822176  -8680313.389560 
5118.842178  7647234.858557 
5118.862181  12943646.975476 
5118.882183  -3714113.127362 
5118.902185  -2069651.068676 
5118.922187  9739662.158204 
5118.942190  5330409.015510 
5118.962192  8234727.280295 
5118.982194  17398674.653435 
5119.002197  7392773.809808 
5119.022199  4760152.284776 
5119.042201  21206914.634187 
5119.062203  24135573.006656 
5119.082206  13443747.971742 
5119.102208  13856878.144851 
5119.122210  19108801.271990 
5119.142212  17546428.511974 
5119.162215  13339990.199612 
5119.182217  13311218.937947 
5119.202219  6109814.014751 
5119.222222  -3698570.563891 
5119.242224  12001814.057804 
5119.262226  26445173.278248 
5119.282228  12579377.700815 
5119.302231  6453478.564520 
5119.322233  12218277.192659 
5119.342235  4535035.457187 
5119.362237  3608661.300076 
5119.382240  11281390.846268 
5119.402242  6634606.682725 
5119.422244  14916021.487376 
5119.442247  24515279.203674 
5119.462249  15445489.209262 
5119.482251  12689169.634750 
5119.502253  19936355.731823 
5119.522256  20368310.270115 
5119.542258  9202978.850548 
5119.562260  4613758.745853 
5119.582262  6639774.100607 
5119.602265  7602382.718346 
5119.622267  12858142.316491 
5119.642269  11176271.217755 
5119.662272  3384069.751274 
5119.682274  5291923.612512 
5119.702276  6322376.184695 
5119.722278  2926018.969800 
5119.742281  12074087.597351 
5119.762283  17756296.082922 
5119.782285  13337844.486292 
5119.802288  14812761.661499 
5119.822290  18464147.058252 
5119.842292  19679732.911507 
5119.862294  15597090.645173 
5119.882297  10003673.425703 
5119.902299  18838679.282985 
5119.922301  30620326.248559 
5119.942303  25004405.390031 
5119.962306  15708453.770996 
5119.982308  14256470.170956 
5120.002310  20591819.880506 
5120.022313  22966590.988217 
5120.042315  18973809.304347 
5120.062317  19044846.709612 
5120.082319  18734555.077729 
5120.102322  10885536.478957 
5120.122324  11009388.382785 
5120.142326  20456913.435198 
5120.162328  10367068.534872 
5120.182331  2006577.529403 
5120.202333  12593964.060369 
5120.222335  14882773.577755 
5120.242338  13667588.218864 
5120.262340  16215069.665080 
5120.282342  6274474.519211 
5120.302344  -1576446.502586 
5120.322347  5458067.801338 
5120.342349  7993910.529073 
5120.362351  14179915.707782 
5120.382353  16765292.546636 
5120.402356  13850073.736953 
5120.422358  21469480.857376 
5120.442360  18860292.604481 
5120.462363  16208977.542580 
5120.482365  17244908.942871 
5120.502367  842684.918720 
5120.522369  -4314857.918757 
5120.542372  18224555.673229 
5120.562374  20680222.334937 
5120.582376  761818.937630 
5120.602378  4667613.616771 
5120.622381  14693446.347065 
5120.642383  7348100.094183 
5120.662385  4464717.393957 
5120.682388  15209324.082921 
5120.702390  18607889.469494 
5120.722392  11520490.414473 
5120.742394  7343785.432446 
5120.762397  7678055.440564 
5120.782399  10366120.422847 
5120.802401  11971918.329636 
5120.822404  12727780.107544 
5120.842406  4982379.005571 
5120.862408  1245593.372191 
5120.882410  7236372.154270 
5120.902413  44068.823141 
5120.922415  -2903017.793422 
5120.942417  4783911.350856 
5120.962419  9145822.042245 
5120.982422  8482319.138132 
5121.002424  5676647.867434 
5121.022426  9245821.060407 
5121.042429  12335409.725065 
5121.062431  6186991.455648 
5121.082433  4879977.359465 
5121.102435  13838370.335770 
5121.122438  15352539.012921 
5121.142440  14653879.826218 
5121.162442  31358939.291897 
5121.182444  31930685.207623 
5121.202447  12423819.505237 
5121.222449  15984769.938351 
5121.242451  21820723.387229 
5121.262454  6624799.998131 
5121.282456  -1802619.070997 
5121.302458  2008573.397324 
5121.322460  10731091.090025 
5121.342463  18377021.628503 
5121.362465  9630966.062875 
5121.382467  9598299.625991 
5121.402469  20687279.737273 
5121.422472  17430588.084774 
5121.442474  17396942.060807 
5121.462476  15429183.759022 
5121.482479  3763370.942647 
5121.502481  12490008.049058 
5121.522483  28531674.370360 
5121.542485  13048487.569359 
5121.562488  285757.823920 
5121.582490  22181454.870068 
5121.602492  24114593.678568 
5121.622495  1734346.847766 
5121.642497  -427223.533825 
5121.662499  4616960.074061 
5121.682501  2579512.440332 
5121.702504  6839802.339001 
5121.722506  19295132.694337 
5121.742508  32435712.931024 
5121.762510  18199792.970765 
5121.782513  2067144.694399 
5121.802515  24826543.278810 
5121.822517  23014786.618805 
5121.842520  -2832851.815311 
5121.862522  6943366.887812 
5121.882524  17407168.610028 
5121.902526  5232615.462651 
5121.922529  6474745.820625 
5121.942531  14171596.923230 
5121.962533  7894776.275136 
5121.982535  1010250.309293 
5122.002538  7549033.773668 
5122.022540  11476563.178917 
5122.042542  -409957.306882 
5122.062545  -3861837.267743 
5122.082547  2762222.443842 
5122.102549  -4268361.103968 
5122.122551  -5988347.663783 
5122.142554  10153704.339620 
5122.162556  13539142.951946 
5122.182558  676916.148029 
5122.202560  16038304.095391 
5122.222563  31541953.748361 
5122.242565  17719427.476481 
5122.262567  12612536.090325 
5122.282570  16752520.510238 
5122.302572  19442540.708005 
5122.322574  16055068.428740 
5122.342576  15219060.100355 
5122.362579  21483546.700735 
5122.382581  13545997.235656 
5122.402583  12053537.243658 
5122.422586  25646410.844891 
5122.442588  23799724.684953 
5122.462590  11030741.685369 
5122.482592  15545028.340245 
5122.502595  26119821.770619 
5122.522597  12454935.968265 
5122.542599  1552321.450370 
5122.562601  11391521.792166 
5122.582604  9756962.435767 
5122.602606  810474.009025 
5122.622608  6250751.686871 
5122.642611  11558484.019516 
5122.662613  3948723.101547 
5122.682615  1522237.510701 
5122.702617  15410794.924039 
5122.722620  23064613.677587 
5122.742622  20083332.077059 
5122.762624  19496211.351530 
5122.782626  7574783.732032 
5122.802629  186798.851649 
5122.822631  19556726.745203 
5122.842633  33847177.889482 
5122.862636  25943137.630629 
5122.882638  18283236.638968 
5122.902640  19643311.446588 
5122.922642  16884748.692029 
5122.942645  4740521.412929 
5122.962647  2867791.248185 
5122.982649  21832176.187019 
5123.002651  33100574.173514 
5123.022654  19523419.534138 
5123.042656  13463549.851049 
5123.062658  15453931.347384 
5123.082661  8550771.311208 
5123.102663  9630903.567276 
5123.122665  19610255.515256 
5123.142667  17381057.858444 
5123.162670  10117982.704282 
5123.182672  14098645.993648 
5123.202674  18872722.457784 
5123.222677  13221717.119256 
5123.242679  10941028.929175 
5123.262681  16349078.919293 
5123.282683  4039982.797913 
5123.302686  -10658838.718111 
5123.322688  12147099.904810 
5123.342690  31592052.922158 
5123.362692  17560962.155280 
5123.382695  11307869.054019 
5123.402697  10756330.855646 
5123.422699  1837125.913419 
5123.442702  4872617.897306 
5123.462704  15657733.022441 
5123.482706  14237516.586351 
5123.502708  2995618.820853 
5123.522711  4264000.216907 
5123.542713  19699363.097909 
5123.562715  16915339.742502 
5123.582717  5536767.808956 
5123.602720  15899340.481007 
5123.622722  21171250.367121 
5123.642724  5947874.922167 
5123.662727  10886061.829052 
5123.682729  20268871.205635 
5123.702731  -4270093.001812 
5123.722733  3020519.520748 
5123.742736  58881859.815140 
5123.762738  47180753.674323 
5123.782740  31832397.678489 
5123.802742  116706136.413519 
5123.822745  98549159.252745 
5123.842747  -7515655.048184 
5123.862749  -7790040.580048 
5123.882752  16079125.385525 
5123.902754  -1098854.482955 
5123.922756  -9540692.090779 
5123.942758  8030273.125884 
5123.962761  13854530.850021 
5123.982763  -1687488.616173 
5124.002765  753299.206338 
5124.022768  10890481.916494 
5124.042770  1186005.090720 
5124.062772  4393476.986374 
5124.082774  12991799.782701 
5124.102777  1946764.575792 
5124.122779  -7655238.731147 
5124.142781  2321322.963570 
5124.162783  7534254.086433 
5124.182786  -14674075.379799 
5124.202788  -22176102.143503 
5124.222790  664859.145219 
5124.242793  6706162.756297 
5124.262795  -5703680.249299 
5124.282797  8329713.873721 
5124.302799  25540047.388676 
5124.322802  9427216.058870 
5124.342804  -2692073.137092 
5124.362806  11285341.991742 
5124.382808  11020432.671001 
5124.402811  -6813505.529810 
5124.422813  -6072330.128641 
5124.442815  2380158.191112 
5124.462818  2100174.698766 
5124.482820  6302505.846026 
5124.502822  16433408.712846 
5124.522824  12798975.128491 
5124.542827  -1386554.677873 
5124.562829  -1230680.151136 
5124.582831  10112605.890232 
5124.602833  10501758.662543 
5124.622836  12662058.115842 
5124.642838  11683887.834244 
5124.662840  293957.002389 
5124.682843  10014403.414434 
5124.702845  22627479.566989 
5124.722847  15076675.617042 
5124.742849  3615227.965577 
5124.762852  5146922.420306 
5124.782854  13151996.510311 
5124.802856  4797573.120931 
5124.822859  -2902958.598894 
5124.842861  11774124.480344 
5124.862863  16564058.778849 
5124.882865  8153202.497112 
5124.902868  18470468.172164 
5124.922870  21807878.839894 
5124.942872  4686139.432278 
5124.962874  3513149.425580 
5124.982877  16140629.172607 
5125.002879  11059912.891797 
5125.022881  2336251.635060 
5125.042884  10803813.753051 
5125.062886  13794294.775374 
5125.082888  -2697645.019026 
5125.102890  -6131072.331630 
5125.122893  8716667.862180 
5125.142895  12492695.885274 
5125.162897  7647691.488945 
5125.182899  6984984.799647 
5125.202902  10432679.722936 
5125.222904  8317108.681851 
5125.242906  16407599.017634 
5125.262909  22916584.207855 
5125.282911  10345462.538975 
5125.302913  7910284.395951 
5125.322915  17684220.779651 
5125.342918  11533868.497229 
5125.362920  7354509.616412 
5125.382922  16773416.471836 
5125.402924  11197834.683577 
5125.422927  -383793.690986 
5125.442929  6532745.597092 
5125.462931  15953512.600987 
5125.482934  7549819.967983 
5125.502936  -4305015.222053 
5125.522938  -2313905.976619 
5125.542940  1756061.764480 
5125.562943  -6038380.441138 
5125.582945  -2437712.196825 
5125.602947  3520017.068605 
5125.622950  -2786634.697329 
5125.642952  -6152894.373929 
5125.662954  -2259833.231861 
5125.682956  3437743.312014 
5125.702959  2650297.688490 
5125.722961  -2639171.559750 
5125.742963  5622607.413796 
5125.762965  7987063.076010 
5125.782968  1785679.962369 
5125.802970  12057784.313986 
5125.822972  22540357.416359 
5125.842975  19838883.586540 
5125.862977  18415724.130091 
5125.882979  18510964.960083 
5125.902981  4257105.987105 
5125.922984  -1601045.006348 
5125.942986  6078721.830796 
5125.962988  7177624.019521 
5125.982990  6823580.128972 
5126.002993  5857700.294112 
5126.022995  5488023.368245 
5126.042997  6421251.050217 
5126.063000  9516905.543954 
5126.083002  15756922.056295 
5126.103004  13650690.182574 
5126.123006  5068.896639 
5126.143009  -1942259.432387 
5126.163011  14452060.846971 
5126.183013  12552204.469648 
5126.203015  8104519.264731 
5126.223018  14891456.727913 
5126.243020  11179123.672480 
5126.263022  4193569.397368 
5126.283025  8582839.991523 
5126.303027  7691128.653639 
5126.323029  -6614098.705255 
5126.343031  180902.994111 
5126.363034  19951859.895830 
5126.383036  15271780.222598 
5126.403038  7612844.165472 
5126.423040  14867600.008648 
5126.443043  8593615.396176 
5126.463045  -2211475.141268 
5126.483047  4557168.897980 
5126.503050  6898141.056626 
5126.523052  554742.510457 
5126.543054  1368122.514024 
5126.563056  5407263.855236 
5126.583059  15602626.706916 
5126.603061  20005331.847846 
5126.623063  15301555.263564 
5126.643066  2102785.029962 
5126.663068  -11398889.939072 
5126.683070  4760796.165638 
5126.703072  14713537.886636 
5126.723075  2855586.398555 
5126.743077  12296580.298046 
5126.763079  25179628.590121 
5126.783081  15335627.308386 
5126.803084  12072562.403104 
5126.823086  23786078.496960 
5126.843088  22895028.538779 
5126.863091  17144889.985942 
5126.883093  19526218.701192 
5126.903095  21095460.979807 
5126.923097  17134049.778217 
5126.943100  15917019.675296 
5126.963102  27809331.750064 
5126.983104  21632726.243848 
5127.003106  3297546.543425 
5127.023109  21152666.456886 
5127.043111  29542602.509245 
5127.063113  8299336.805198 
5127.083116  9575794.678255 
5127.103118  16559676.547760 
5127.123120  13415465.330541 
5127.143122  10219915.491589 
5127.163125  12769492.169019 
5127.183127  13234446.353710 
5127.203129  9016329.151312 
5127.223131  14496206.992806 
5127.243134  30348651.044061 
5127.263136  22723415.757570 
5127.283138  9728322.643776 
5127.303141  20214115.856046 
5127.323143  12302803.767828 
5127.343145  -9680268.378973 
5127.363147  2898954.930457 
5127.383150  13183845.398828 
5127.403152  87683.581426 
5127.423154  540451.816549 
5127.443157  8231589.622137 
5127.463159  5084839.104684 
5127.483161  3455932.249867 
5127.503163  13694309.518034 
5127.523166  18712183.407444 
5127.543168  11745775.756648 
5127.563170  16860109.007554 
5127.583172  22990149.743198 
5127.603175  7704834.613750 
5127.623177  4742074.568390 
5127.643179  25208564.980939 
5127.663182  20782903.877843 
5127.683184  2191384.179454 
5127.703186  8230482.189944 
5127.723188  18111741.875453 
5127.743191  6392094.723769 
5127.763193  -9419506.927777 
5127.783195  -8874203.397931 
5127.803197  -8263617.124532 
5127.823200  -7739491.727866 
5127.843202  6720906.139298 
5127.863204  13526671.412821 
5127.883207  -2390222.777363 
5127.903209  2956523.871669 
5127.923211  13924039.678450 
5127.943213  8437497.459320 
5127.963216  13324310.383825 
5127.983218  23186311.188608 
5128.003220  13024768.708030 
5128.023222  2492956.576016 
5128.043225  8806464.481925 
5128.063227  17495511.947780 
5128.083229  12367464.017445 
5128.103232  -56391.776348 
5128.123234  -3521762.333500 
5128.143236  -2781810.759563 
5128.163238  3280558.680630 
5128.183241  14594191.980984 
5128.203243  18931501.373423 
5128.223245  14098675.813767 
5128.243248  17670705.035421 
5128.263250  19604076.379203 
5128.283252  9165728.765095 
5128.303254  16182350.423864 
5128.323257  20493967.724945 
5128.343259  7288252.581572 
5128.363261  4714433.386722 
5128.383263  10881859.990480 
5128.403266  12685565.773795 
5128.423268  8384387.154780 
5128.443270  9386032.919635 
5128.463273  13549218.291475 
5128.483275  15962363.283116 
5128.503277  13339058.475580 
5128.523279  6265203.476682 
5128.543282  6990854.097635 
5128.563284  4103488.322200 
5128.583286  3808659.692787 
5128.603288  3712499.187792 
5128.623291  -4470101.859135 
5128.643293  6410568.704579 
5128.663295  16801471.541460 
5128.683298  8685522.700349 
5128.703300  8109965.017009 
5128.723302  15876622.741415 
5128.743304  13983850.420472 
5128.763307  12433307.806381 
5128.783309  19058857.440588 
5128.803311  24701730.533499 
5128.823313  17244657.907805 
5128.843316  13838642.863610 
5128.863318  20297377.130698 
5128.883320  4810661.666306 
5128.903323  429968.687527 
5128.923325  20934431.098589 
5128.943327  7481155.874135 
5128.963329  -14015990.058390 
5128.983332  -198407.340174 
5129.003334  9790429.022107 
5129.023336  5287448.960586 
5129.043339  9992401.298308 
5129.063341  17492651.453955 
5129.083343  15934623.324149 
5129.103345  4287494.287050 
5129.123348  8970677.940033 
5129.143350  14802937.805075 
5129.163352  2809146.770039 
5129.183354  9160308.851788 
5129.203357  25627716.054223 
5129.223359  18944391.794303 
5129.243361  8837526.394227 
5129.263364  16421575.249671 
5129.283366  20416848.440269 
5129.303368  9016678.792911 
5129.323370  9423107.546779 
5129.343373  8574083.377282 
5129.363375  2642782.246977 
5129.383377  15486116.431692 
5129.403379  22231527.181028 
5129.423382  8276282.200586 
5129.443384  -436522.624285 
5129.463386  10546356.189917 
5129.483389  13042384.465539 
5129.503391  6926502.675354 
5129.523393  14661068.440677 
5129.543395  12945053.244315 
5129.563398  -3223146.446558 
5129.583400  -1049934.932962 
5129.603402  1810696.027244 
5129.623404  -7104585.923173 
5129.643407  736966.861010 
5129.663409  13731531.384733 
5129.683411  8324167.975519 
5129.703414  -10680958.991459 
5129.723416  -5692775.499168 
5129.743418  12954380.700027 
5129.763420  6047023.639464 
5129.783423  3367383.874041 
5129.803425  14007709.537491 
5129.823427  3349047.297225 
5129.843430  -3910134.607770 
5129.863432  17769119.542733 
5129.883434  20768873.129034 
5129.903436  11549752.335440 
5129.923439  22915463.654432 
5129.943441  14408901.919416 
5129.963443  286075.414961 
5129.983445  10438423.180904 
5130.003448  13175682.494156 
5130.023450  -3272138.650524 
5130.043452  -12304862.904605 
5130.063455  3219792.562289 
5130.083457  7431918.824721 
5130.103459  -4789652.203842 
5130.123461  11853713.051953 
5130.143464  20033924.789015 
5130.163466  -8714118.551474 
5130.183468  -70412.679198 
5130.203470  13742242.350618 
5130.223473  -6709389.076224 
5130.243475  -3819504.274285 
5130.263477  11944971.509053 
5130.283480  12091268.990519 
5130.303482  4368909.600957 
5130.323484  5264050.055501 
5130.343486  9653855.607952 
5130.363489  3584270.117138 
5130.383491  1471616.202039 
5130.403493  7639692.399288 
5130.423495  7569017.164752 
5130.443498  9363465.961753 
5130.463500  20739369.687381 
5130.483502  14379040.600052 
5130.503505  3652740.814992 
5130.523507  11957560.654035 
5130.543509  10283445.915986 
5130.563511  -1925708.940055 
5130.583514  5598075.688446 
5130.603516  16316499.199280 
5130.623518  15039860.280371 
5130.643521  11563335.992399 
5130.663523  12718751.697797 
5130.683525  11520209.314199 
5130.703527  11027245.055766 
5130.723530  9582660.573394 
5130.743532  6527118.905761 
5130.763534  -1262467.353825 
5130.783536  5209001.258471 
5130.803539  14198267.696236 
5130.823541  -2657700.869876 
5130.843543  -5388234.746562 
5130.863546  7398342.798937 
5130.883548  5238903.027820 
5130.903550  -2712970.911605 
5130.923552  2006714.626407 
5130.943555  6654725.101368 
5130.963557  5607692.263609 
5130.983559  10199307.152817 
5131.003561  14955147.433904 
5131.023564  7679245.637485 
5131.043566  -1470469.974748 
5131.063568  7292616.074218 
5131.083571  17784624.526857 
5131.103573  23407728.660632 
5131.123575  30197029.732369 
5131.143577  19905103.272218 
5131.163580  2097478.710916 
5131.183582  19769431.076408 
5131.203584  27077778.076710 
5131.223586  5594469.397497 
5131.243589  13217829.117831 
5131.263591  34505150.577093 
5131.283593  29524846.516997 
5131.303596  9969092.269564 
5131.323598  12789139.324812 
5131.343600  24218879.368226 
5131.363602  26151299.888495 
5131.383605  23307164.223123 
5131.403607  19404928.497989 
5131.423609  13009402.353062 
5131.443611  17764138.270029 
5131.463614  30878999.125326 
5131.483616  18422462.865676 
5131.503618  7029483.041750 
5131.523621  17162197.670280 
5131.543623  20219076.479629 
5131.563625  15714660.921708 
5131.583627  20184617.275573 
5131.603630  26910507.433170 
5131.623632  17098416.806667 
5131.643634  10185350.649162 
5131.663637  21344460.114350 
5131.683639  19899627.059989 
5131.703641  9312923.802393 
5131.723643  9510854.344263 
5131.743646  13756024.042225 
5131.763648  13449093.493985 
5131.783650  15763734.756902 
5131.803652  12631283.379549 
5131.823655  6346473.411217 
5131.843657  15852045.899116 
5131.863659  15979425.484052 
5131.883662  564157.829190 
5131.903664  -6894217.552134 
5131.923666  -2999151.182063 
5131.943668  1719753.910859 
5131.963671  7154213.235041 
5131.983673  3268958.527108 
5132.003675  663774.044606 
5132.023677  10844007.188523 
5132.043680  20568947.959784 
5132.063682  25382556.598837 
5132.083684  9658401.515684 
5132.103687  3443290.871832 
5132.123689  12002060.478499 
5132.143691  2937380.020669 
5132.163693  1025087.007039 
5132.183696  11748070.702024 
5132.203698  8183164.858589 
5132.223700  673260.568428 
5132.243702  9057303.667456 
5132.263705  17634191.860291 
5132.283707  9938904.999158 
5132.303709  13444188.460947 
5132.323712  38622120.640346 
5132.343714  30103905.208453 
5132.363716  8839825.723597 
5132.383718  18590061.128028 
5132.403721  19601707.833556 
5132.423723  10929628.231887 
5132.443725  18496915.874895 
5132.463728  19356416.781119 
5132.483730  12168810.683104 
5132.503732  19148590.992806 
5132.523734  18263304.867298 
5132.543737  9815003.198400 
5132.563739  16484554.314891 
5132.583741  17023389.603217 
5132.603743  3202195.351708 
5132.623746  2576049.061086 
5132.643748  24012077.265888 
5132.663750  30890906.459953 
5132.683753  17360255.886708 
5132.703755  17125072.217938 
5132.723757  14245014.063536 
5132.743759  -2338654.445916 
5132.763762  12667635.643833 
5132.783764  30402625.106758 
5132.803766  11747462.380790 
5132.823768  3734639.693866 
5132.843771  13095923.432587 
5132.863773  11604110.858304 
5132.883775  3315430.596592 
5132.903778  18789353.263418 
5132.923780  37702434.181375 
5132.943782  18379495.251342 
5132.963784  6686234.639134 
5132.983787  18570466.037612 
5133.003789  16333638.489125 
5133.023791  8758076.735963 
5133.043793  9311266.661056 
5133.063796  5214174.809976 
5133.083798  7651805.428261 
5133.103800  19716125.349184 
5133.123803  7677860.302358 
5133.143805  6895670.192732 
5133.163807  24027234.068238 
5133.183809  13968579.106651 
5133.203812  9099036.611948 
5133.223814  21322142.638574 
5133.243816  23307996.073111 
5133.263819  16997148.648829 
5133.283821  13284779.066991 
5133.303823  25375060.689933 
5133.323825  21088775.617215 
5133.343828  2297642.957137 
5133.363830  13884107.764183 
5133.383832  15636297.247358 
5133.403834  -716964.839407 
5133.423837  4688048.759060 
5133.443839  21235484.148545 
5133.463841  23545546.077792 
5133.483844  21900979.558753 
5133.503846  18355257.640394 
5133.523848  11086474.240872 
5133.543850  18850483.278818 
5133.563853  22379869.750207 
5133.583855  16620694.772880 
5133.603857  14898721.147893 
5133.623859  13727255.637091 
5133.643862  12850166.058852 
5133.663864  14435214.256099 
5133.683866  12339702.491920 
5133.703869  13218310.589954 
5133.723871  8662198.932736 
5133.743873  3930748.198923 
5133.763875  12850388.103893 
5133.783878  12957453.829017 
5133.803880  14528802.994811 
5133.823882  18962233.155275 
5133.843884  10379983.101984 
5133.863887  7290237.176079 
5133.883889  16397496.562558 
5133.903891  19109508.795933 
5133.923894  -628396.017246 
5133.943896  1722554.130451 
5133.963898  20280492.540103 
5133.983900  -828113.856859 
5134.003903  -8196247.884261 
5134.023905  11997903.344151 
5134.043907  3452529.586956 
5134.063910  -5835079.972239 
5134.083912  3876897.404552 
5134.103914  -2002638.453682 
5134.123916  -11293481.156721 
5134.143919  -4150473.586493 
5134.163921  535500.902722 
5134.183923  -5168965.938299 
5134.203925  -5738387.946736 
5134.223928  1323657.042558 
5134.243930  -3213477.185923 
5134.263932  -7719458.292242 
5134.283935  4941739.696239 
5134.303937  5943877.053497 
5134.323939  7892249.893013 
5134.343941  23985228.246712 
5134.363944  14339714.200503 
5134.383946  1339707.498827 
5134.403948  10976099.548045 
5134.423950  13752939.472629 
5134.443953  10095629.826583 
5134.463955  17306950.362001 
5134.483957  18967576.118155 
5134.503960  12748604.285287 
5134.523962  14642871.243385 
5134.543964  20894580.534984 
5134.563966  14126487.998414 
5134.583969  4756397.591683 
5134.603971  20426290.087148 
5134.623973  21582773.440951 
5134.643975  -3273117.460763 
5134.663978  -1089303.452189 
5134.683980  6728140.400472 
5134.703982  4830474.522383 
5134.723985  14073275.743505 
5134.743987  24028516.036264 
5134.763989  19485595.621028 
5134.783991  9343263.365652 
5134.803994  17264979.049971 
5134.823996  19881766.022577 
5134.843998  2811392.439173 
5134.864001  2420134.431874 
5134.884003  6561051.435111 
5134.904005  6344086.696302 
5134.924007  9460004.772583 
5134.944010  10535307.812501 
5134.964012  7331085.482840 
5134.984014  10886778.610823 
5135.004016  14959535.368001 
5135.024019  10916160.060366 
5135.044021  5788278.529521 
5135.064023  7204441.845162 
5135.084026  8377248.813464 
5135.104028  3226377.637125 
5135.124030  13234764.720208 
5135.144032  21286380.582211 
5135.164035  6787150.628800 
5135.184037  12173759.820927 
5135.204039  22872687.284478 
5135.224041  6913348.418476 
5135.244044  11231198.280210 
5135.264046  21537870.320123 
5135.284048  9909905.059430 
5135.304051  7115846.424061 
5135.324053  16602034.497044 
5135.344055  21190114.576909 
5135.364057  17241966.873214 
5135.384060  19035677.594598 
5135.404062  24202720.683444 
5135.424064  12960295.595937 
5135.444066  5694909.686959 
5135.464069  6209686.023899 
5135.484071  7272689.142629 
5135.504073  13655491.240591 
5135.524076  15532760.621109 
5135.544078  10010011.974398 
5135.564080  10562843.869830 
5135.584082  15241664.644569 
5135.604085  7025833.670898 
5135.624087  5290262.678133 
5135.644089  20009304.048912 
5135.664092  17059060.830096 
5135.684094  15212427.035222 
5135.704096  23958557.133146 
5135.724098  16491034.959011 
5135.744101  10546756.484504 
5135.764103  16811300.095666 
5135.784105  24411996.741952 
5135.804107  15143367.734529 
5135.824110  13554903.850622 
5135.844112  26467917.415137 
5135.864114  21226329.180357 
5135.884117  18734808.232627 
5135.904119  28840860.447610 
5135.924121  17739494.929982 
5135.944123  8219713.053346 
5135.964126  25071963.689477 
5135.984128  26000984.773066 
5136.004130  5074914.719041 
5136.024132  700051.449714 
5136.044135  24671801.059811 
5136.064137  22136318.387306 
5136.084139  12165401.705546 
5136.104142  31148473.699194 
5136.124144  25048330.467980 
5136.144146  6683117.306680 
5136.164148  6855586.309013 
5136.184151  4832135.422936 
5136.204153  7415141.309712 
5136.224155  19099598.177177 
5136.244157  20377048.974296 
5136.264160  21966673.455957 
5136.284162  23825513.130841 
5136.304164  19234694.778422 
5136.324167  12505692.332384 
5136.344169  14795894.385269 
5136.364171  24428803.073822 
5136.384173  21171077.176253 
5136.404176  16934581.641096 
5136.424178  20516398.886247 
5136.444180  6572515.735010 
5136.464183  -4670766.318934 
5136.484185  17106441.298132 
5136.504187  11642134.902261 
5136.524189  -6174633.177845 
5136.544192  6688752.264981 
5136.564194  9691504.985443 
5136.584196  7216431.183282 
5136.604198  14776185.147422 
5136.624201  11022000.368047 
5136.644203  5634673.120418 
5136.664205  13513013.950574 
5136.684208  19710852.438921 
5136.704210  12860270.779279 
5136.724212  -1197589.495001 
5136.744214  6519463.025675 
5136.764217  16275932.993225 
5136.784219  14694405.438132 
5136.804221  17820407.842906 
5136.824223  11113814.440880 
5136.844226  1898977.010755 
5136.864228  14188392.404111 
5136.884230  9703084.786591 
5136.904233  -2140657.215372 
5136.924235  10398850.062406 
5136.944237  11259749.401187 
5136.964239  8134591.971587 
5136.984242  13756876.179977 
5137.004244  10767039.946159 
5137.024246  5091055.290115 
5137.044248  7710516.294260 
5137.064251  15693780.678739 
5137.084253  19702721.620118 
5137.104255  19303948.135471 
5137.124258  23759366.817041 
5137.144260  16284500.841725 
5137.164262  7445194.071638 
5137.184264  17956369.216973 
5137.204267  19851860.014714 
5137.224269  15922881.969436 
5137.244271  15833093.518915 
5137.264273  6960266.046130 
5137.284276  2887902.527854 
5137.304278  11141979.285405 
5137.324280  17827499.787208 
5137.344283  12374320.069504 
5137.364285  2903900.925749 
5137.384287  14271289.203356 
5137.404289  17415421.644945 
5137.424292  7008504.182977 
5137.444294  4797018.522630 
5137.464296  -3509325.535301 
5137.484299  -11447982.431469 
5137.504301  10323837.540941 
5137.524303  6852082.481199 
5137.544305  -10346108.791279 
5137.564308  207441.679900 
5137.584310  1849694.586190 
5137.604312  1897209.905563 
5137.624314  19362462.255694 
5137.644317  12979256.084354 
5137.664319  6757531.181107 
5137.684321  14874864.801086 
5137.704324  14420961.757031 
5137.724326  10324054.346837 
5137.744328  3645660.955164 
5137.764330  11776799.111312 
5137.784333  3693223.144262 
5137.804335  -13045061.779661 
5137.824337  325678.662228 
5137.844339  1396888.181568 
5137.864342  -4930627.971097 
5137.884344  10321120.603023 
5137.904346  19141213.441511 
5137.924349  13526407.425250 
5137.944351  13917076.745953 
5137.964353  12447509.727465 
5137.984355  5080386.235254 
5138.004358  8396949.819141 
5138.024360  9578165.801542 
5138.044362  16748596.481073 
5138.064364  25895019.707333 
5138.084367  13686506.395189 
5138.104369  4679984.519622 
5138.124371  8206719.167343 
5138.144374  13875555.554276 
5138.164376  7674463.291237 
5138.184378  6060167.720691 
5138.204380  17592010.101839 
5138.224383  25234567.565821 
5138.244385  20126709.433462 
5138.264387  20942140.164327 
5138.284390  24320640.224392 
5138.304392  14232929.978038 
5138.324394  6228561.401289 
5138.344396  4822699.392706 
5138.364399  12102077.500955 
5138.384401  15208913.442771 
5138.404403  7495491.955691 
5138.424405  11606143.983491 
5138.444408  14990489.015674 
5138.464410  7324513.328916 
5138.484412  16695966.033881 
5138.504415  27188037.218514 
5138.524417  25462243.374317 
5138.544419  15648566.404097 
5138.564421  8640280.614957 
5138.584424  13022884.486637 
5138.604426  19836337.415394 
5138.624428  12738081.668142 
5138.644430  12634124.723767 
5138.664433  20697232.534313 
5138.684435  13587440.119116 
5138.704437  4223639.410502 
5138.724440  7662168.300876 
5138.744442  19534700.669209 
5138.764444  18551021.674508 
5138.784446  10877060.368701 
5138.804449  6870720.155705 
5138.824451  4256710.914467 
5138.844453  10644686.403734 
5138.864455  9109956.990112 
5138.884458  10011099.628027 
5138.904460  15069375.535665 
5138.924462  6852751.268697 
5138.944465  10558629.544778 
5138.964467  12157494.828884 
5138.984469  2888343.161452 
5139.004471  8528255.620898 
5139.024474  13905925.508287 
5139.044476  13472748.675646 
5139.064478  7700443.710299 
5139.084481  5174159.733604 
5139.104483  11212193.344285 
5139.124485  12784835.778309 
5139.144487  11849817.748109 
5139.164490  10216576.039617 
5139.184492  876249.143502 
5139.204494  1244342.527577 
5139.224496  15207611.930219 
5139.244499  18326162.220365 
5139.264501  11853127.579196 
5139.284503  17495311.967006 
5139.304506  16405020.319537 
5139.324508  2496663.487164 
5139.344510  7175045.798764 
5139.364512  13537418.384738 
5139.384515  3090611.425419 
5139.404517  1320507.910150 
5139.424519  7416733.769811 
5139.444521  4139061.704776 
5139.464524  6298371.721877 
5139.484526  12320467.176232 
5139.504528  7746595.713002 
5139.524531  11170406.178265 
5139.544533  13026030.202426 
5139.564535  1705363.190772 
5139.584537  -1017731.881210 
5139.604540  3069775.361175 
5139.624542  -2440255.010128 
5139.644544  -2326599.190407 
5139.664546  10923753.574481 
5139.684549  2740013.417423 
5139.704551  -12764794.701691 
5139.724553  -3587048.223080 
5139.744556  -197022.239019 
5139.764558  -4257578.134624 
5139.784560  -5191982.259059 
5139.804562  -1495909.310720 
5139.824565  -6067515.521135 
5139.844567  -10744758.690448 
5139.864569  -1045715.272388 
5139.884572  -3639033.552739 
5139.904574  -12171777.553834 
5139.924576  -6310061.403105 
5139.944578  -10063189.982522 
5139.964581  -13604755.028655 
5139.984583  -151460.100315 
5140.004585  4001780.449193 
5140.024587  3281939.361639 
5140.044590  705975.047873 
5140.064592  -4365401.637251 
5140.084594  -2643324.861775 
5140.104597  3913118.651848 
5140.124599  3289103.261070 
5140.144601  4237832.633772 
5140.164603  9241800.488345 
5140.184606  6946980.222712 
5140.204608  4526985.448004 
5140.224610  11607562.804750 
5140.244612  17825374.232789 
5140.264615  2877306.461299 
5140.284617  9221553.473353 
5140.304619  26745894.229817 
5140.324622  17304974.113968 
5140.344624  17208742.403309 
5140.364626  16249795.049646 
5140.384628  5981026.891955 
5140.404631  9726145.152004 
5140.424633  10434079.955405 
5140.444635  16571922.592100 
5140.464637  29825790.545082 
5140.484640  23673128.063102 
5140.504642  13778251.523572 
5140.524644  22707484.005984 
5140.544647  30677196.916247 
5140.564649  23283959.414145 
5140.584651  3662786.494427 
5140.604653  9020580.913271 
5140.624656  10653483.550223 
5140.644658  6981256.464933 
5140.664660  17847556.867100 
5140.684663  13294135.404454 
5140.704665  7103700.292578 
5140.724667  6313086.935146 
5140.744669  3450579.561968 
5140.764672  7002252.519383 
5140.784674  7940126.188828 
5140.804676  12874284.439714 
5140.824678  15951362.461650 
5140.844681  12386309.140595 
5140.864683  18048188.434071 
5140.884685  16675874.663745 
5140.904688  16076359.963702 
5140.924690  26968521.942720 
5140.944692  21329597.593058 
5140.964694  17887009.037108 
5140.984697  19462873.257666 
5141.004699  9394333.735503 
5141.024701  17770224.340002 
5141.044703  25584545.810238 
5141.064706  9631645.722945 
5141.084708  10658145.365308 
5141.104710  21357629.581015 
5141.124713  26255781.631364 
5141.144715  16651626.324402 
5141.164717  9049843.842121 
5141.184719  19828980.939326 
5141.204722  20740574.860334 
5141.224724  15206738.162662 
5141.244726  11288859.195771 
5141.264728  8975530.052425 
5141.284731  13743042.537320 
5141.304733  9226097.555769 
5141.324735  -2207641.055040 
5141.344738  14393844.589656 
5141.364740  18933163.194573 
5141.384742  6010373.646981 
5141.404744  15900833.491747 
5141.424747  19773878.962856 
5141.444749  15954594.476491 
5141.464751  14550942.731853 
5141.484754  12493615.914821 
5141.504756  10572543.288005 
5141.524758  15340927.592605 
5141.544760  15022542.515326 
5141.564763  10807662.887359 
5141.584765  8111496.964918 
5141.604767  7992900.806680 
5141.624769  3502339.276511 
5141.644772  3967786.109773 
5141.664774  10611026.097410 
5141.684776  774638.507913 
5141.704779  446534.765999 
5141.724781  12883507.871679 
5141.744783  9850987.561828 
5141.764785  7276118.062019 
5141.784788  13052935.159521 
5141.804790  26421734.441608 
5141.824792  18886525.274454 
5141.844794  12523380.692110 
5141.864797  37374076.717722 
5141.884799  33414741.339921 
5141.904801  19709893.189558 
5141.924804  18497226.614816 
5141.944806  12634605.624156 
5141.964808  14595025.237064 
5141.984810  19013451.197730 
5142.004813  19736337.625329 
5142.024815  11327077.455487 
5142.044817  -590031.141853 
5142.064819  3054924.139807 
5142.084822  2853012.347142 
5142.104824  4512475.800470 
5142.124826  8685470.101522 
5142.144829  -1274875.442876 
5142.164831  5695124.383424 
5142.184833  1234990.375764 
5142.204835  -14668276.220656 
5142.224838  3812599.978437 
5142.244840  13140912.553969 
5142.264842  9882538.098716 
5142.284844  15419237.243853 
5142.304847  18421194.534349 
5142.324849  16873803.446429 
5142.344851  13772968.250662 
5142.364854  20041606.617860 
5142.384856  17551682.358237 
5142.404858  4368532.991833 
5142.424860  14466225.281519 
5142.444863  20041666.237173 
5142.464865  15303760.013204 
5142.484867  15060160.181087 
5142.504870  16520363.489634 
5142.524872  21143734.514550 
5142.544874  24084981.417092 
5142.564876  16200187.331574 
5142.584879  20947978.753202 
5142.604881  26341292.007743 
5142.624883  22000098.148078 
5142.644885  18223661.223257 
5142.664888  18513034.689833 
5142.684890  21995112.824200 
5142.704892  15665959.158643 
5142.724895  6798728.403662 
5142.744897  3501757.716092 
5142.764899  1272958.804483 
5142.784901  16001517.251150 
5142.804904  20997044.576824 
5142.824906  1588458.753965 
5142.844908  307444.498070 
5142.864910  4964797.646830 
5142.884913  10345378.845329 
5142.904915  17053955.436758 
5142.924917  6539045.714968 
5142.944920  -4901770.764558 
5142.964922  -6284445.255649 
5142.984924  -5301287.799602 
5143.004926  -5040656.801983 
5143.024929  -5296664.466292 
5143.044931  7331169.638068 
5143.064933  7735082.974871 
5143.084935  2579375.088863 
5143.104938  12401109.867263 
5143.124940  5215751.360851 
5143.144942  -3534689.498847 
5143.164945  2422848.709047 
5143.184947  -4232961.490438 
5143.204949  -2332645.257568 
5143.224951  -1830589.655943 
5143.244954  -12692493.970502 
5143.264956  -3905261.997573 
5143.284958  5519742.125365 
5143.304961  2147135.590732 
5143.324963  -12857515.209508 
5143.344965  -3085228.393716 
5143.364967  12276889.853649 
5143.384970  -6435564.684095 
5143.404972  -842223.869225 
5143.424974  8911748.504645 
5143.444976  -3706879.650124 
5143.464979  -3119718.718858 
5143.484981  2305486.225092 
5143.504983  3111975.843904 
5143.524986  4375645.603020 
5143.544988  19265870.425296 
5143.564990  20565746.681111 
5143.584992  10834338.936093 
5143.604995  22026837.430642 
5143.624997  16486079.609146 
5143.644999  11650870.902563 
5143.665001  21299261.394683 
5143.685004  3108425.585722 
5143.705006  -366773.175295 
5143.725008  16433535.040177 
5143.745011  3092689.987562 
5143.765013  11646780.022550 
5143.785015  25742581.535464 
5143.805017  10429153.967852 
5143.825020  16317221.924607 
5143.845022  26365334.388323 
5143.865024  27920979.889961 
5143.885026  25940368.371421 
5143.905029  19022487.803213 
5143.925031  16519792.239634 
5143.945033  20094770.158234 
5143.965036  19825367.196053 
5143.985038  15902790.505335 
5144.005040  7335084.510454 
5144.025042  20766110.749819 
5144.045045  19404740.074562 
5144.065047  7144203.126354 
5144.085049  20155780.795739 
5144.105052  16602950.892362 
5144.125054  1316279.981861 
5144.145056  298683.339442 
5144.165058  -1101415.568073 
5144.185061  5689814.597246 
5144.205063  12209791.914596 
5144.225065  5184496.011234 
5144.245067  8067644.966070 
5144.265070  6818632.655035 
5144.285072  4177889.137656 
5144.305074  4438780.142026 
5144.325077  14306493.509037 
5144.345079  19397606.212127 
5144.365081  3281080.039128 
5144.385083  12316687.991056 
5144.405086  11189552.290810 
5144.425088  787144.432490 
5144.445090  25383401.421681 
5144.465092  9703959.138051 
5144.485095  5324988.420224 
5144.505097  30980163.747050 
5144.525099  -1110592.072587 
5144.545102  -63230.262439 
5144.565104  25446480.007693 
5144.585106  17196974.553362 
5144.605108  21211304.443454 
5144.625111  24118202.635380 
5144.645113  19299693.685660 
5144.665115  25598234.041404 
5144.685117  14644840.137398 
5144.705120  5281183.596155 
5144.725122  16987578.371693 
5144.745124  29282285.890926 
5144.765127  22473984.779891 
5144.785129  7520686.805618 
5144.805131  25977046.000068 
5144.825133  19933007.294118 
5144.845136  15591573.842598 
5144.865138  31226151.783670 
5144.885140  7886527.456567 
5144.905143  7015288.286005 
5144.925145  30765317.609092 
5144.945147  21232262.262752 
5144.965149  8647425.121891 
5144.985152  8095592.358266 
5145.005154  17358134.389531 
5145.025156  5698438.140657 
5145.045158  3929408.510031 
5145.065161  11612530.907839 
5145.085163  -6695098.453905 
5145.105165  10177444.908517 
5145.125168  19473029.463841 
5145.145170  -6664887.824097 
5145.165172  5297439.027416 
5145.185174  3058910.607385 
5145.205177  1317879.240928 
5145.225179  33357944.478429 
5145.245181  33373262.270195 
5145.265183  23626227.049453 
5145.285186  24325043.902214 
5145.305188  17769017.074024 
5145.325190  14890233.156760 
5145.345193  14031180.471385 
5145.365195  14147826.083800 
5145.385197  12561258.514526 
5145.405199  19587252.296720 
5145.425202  26278738.225554 
5145.445204  9473451.056012 
5145.465206  18350877.678088 
5145.485208  24234223.544919 
5145.505211  1574843.164833 
5145.525213  2770002.195562 
5145.545215  3649689.301217 
5145.565218  4901449.364146 
5145.585220  15067924.184937 
5145.605222  7467776.546277 
5145.625224  7529828.155464 
5145.645227  7991908.846572 
5145.665229  7539022.079921 
5145.685231  2392065.369037 
5145.705234  9448266.053369 
5145.725236  22458690.696707 
5145.745238  4460749.963124 
5145.765240  17745589.433862 
5145.785243  23467260.050370 
5145.805245  -12561820.651073 
5145.825247  13495370.981626 
5145.845249  26102312.799043 
5145.865252  3205718.938888 
5145.885254  5459626.773406 
5145.905256  2908374.417607 
5145.925259  947740.472360 
5145.945261  2535961.523411 
5145.965263  4146846.139848 
5145.985265  20522721.751036 
5146.005268  29268297.095719 
5146.025270  22739914.061928 
5146.045272  15463351.081282 
5146.065274  20703475.618331 
5146.085277  23399547.568533 
5146.105279  -10621945.323549 
5146.125281  15057427.816282 
5146.145284  39829455.970013 
5146.165286  3124209.170691 
5146.185288  4954578.234784 
5146.205290  9731780.734129 
5146.225293  6489813.801450 
5146.245295  16550802.924397 
5146.265297  12373625.795878 
5146.285299  8757503.245052 
5146.305302  19412606.158947 
5146.325304  26428854.178069 
5146.345306  14739990.375651 
5146.365309  3037861.851624 
5146.385311  14406782.817872 
5146.405313  22075477.705042 
5146.425315  24413860.842900 
5146.445318  18482821.425314 
5146.465320  6015724.336104 
5146.485322  22513783.974795 
5146.505325  20458055.344257 
5146.525327  3797918.416470 
5146.545329  25954791.838659 
5146.565331  5755700.604571 
5146.585334  -13483833.506799 
5146.605336  4773717.732941 
5146.625338  -2781948.693845 
5146.645340  -5478846.945447 
5146.665343  5596027.882168 
5146.685345  18520213.447759 
5146.705347  -4833660.229033 
5146.725350  -10621333.180563 
5146.745352  13142962.807186 
5146.765354  766562.363837 
5146.785356  4395669.261427 
5146.805359  10367357.558712 
5146.825361  -6700294.242583 
5146.845363  13182025.416433 
5146.865365  10127517.564099 
5146.885368  -2173645.226354 
5146.905370  8335647.159607 
5146.925372  3920801.800954 
5146.945375  2090280.661573 
5146.965377  4621217.695730 
5146.985379  8018505.743402 
5147.005381  14070038.792835 
5147.025384  13264766.170435 
5147.045386  12022024.298300 
5147.065388  1970003.629281 
5147.085390  -1133202.715468 
5147.105393  1775503.742770 
5147.125395  -9617579.229133 
5147.145397  5535086.508002 
5147.165400  21336554.403469 
5147.185402  13801782.829207 
5147.205404  8904129.224500 
5147.225406  14165007.074101 
5147.245409  20514644.283021 
5147.265411  19875303.099965 
5147.285413  15280445.783936 
5147.305416  11347936.161189 
5147.325418  16337606.773067 
5147.345420  19485961.400976 
5147.365422  2360429.234966 
5147.385425  9488013.755506 
5147.405427  19841836.237840 
5147.425429  16740574.640875 
5147.445431  28153338.750531 
5147.465434  19126826.171151 
5147.485436  7425456.064489 
5147.505438  14526770.973529 
5147.525441  13173311.654589 
5147.545443  13825761.928924 
5147.565445  10903485.975910 
5147.585447  10034969.294945 
5147.605450  19483315.234492 
5147.625452  20397954.470851 
5147.645454  5821338.265232 
5147.665456  8918452.662620 
5147.685459  20100491.998408 
5147.705461  14545533.812718 
5147.725463  15672856.408584 
5147.745466  14516211.359311 
5147.765468  10648277.530757 
5147.785470  18535273.009886 
5147.805472  24248970.550402 
5147.825475  17251539.597360 
5147.845477  11821568.480766 
5147.865479  14126656.931838 
5147.885481  657820.740458 
5147.905484  -9558529.941478 
5147.925486  -2387801.609557 
5147.945488  6561794.412911 
5147.965491  -2894891.303295 
5147.985493  6422123.686281 
5148.005495  17940169.627222 
5148.025497  14784559.513093 
5148.045500  30823426.214789 
5148.065502  26425980.639829 
5148.085504  20844981.857616 
5148.105506  26361200.717795 
5148.125509  12815757.284045 
5148.145511  -1178235.953238 
5148.165513  -6790571.016369 
5148.185516  12352776.488475 
5148.205518  16356525.621163 
5148.225520  11673570.225512 
5148.245522  16853061.282842 
5148.265525  -3293990.861370 
5148.285527  371044.226361 
5148.305529  17902998.941517 
5148.325532  2151559.109381 
5148.345534  5115980.546917 
5148.365536  17535052.674931 
5148.385538  12435622.055123 
5148.405541  -3764427.544711 
5148.425543  -2791285.047173 
5148.445545  8648982.695743 
5148.465547  7631942.725290 
5148.485550  -9371904.529708 
5148.505552  -14654706.035210 
5148.525554  1393643.987675 
5148.545557  18203676.430716 
5148.565559  8348663.569225 
5148.585561  6882162.242132 
5148.605563  12029318.573145 
5148.625566  7520663.565585 
5148.645568  7975993.373215 
5148.665570  -4869985.075280 
5148.685572  -10709083.240121 
5148.705575  12330105.338527 
5148.725577  6029590.553798 
5148.745579  -4431686.163695 
5148.765582  9421116.600869 
5148.785584  16946108.181357 
5148.805586  7181271.463483 
5148.825588  24683649.252803 
5148.845591  29539992.615095 
5148.865593  4540692.639780 
5148.885595  23580779.961689 
5148.905597  24362167.830380 
5148.925600  1870264.710184 
5148.945602  10666598.941715 
5148.965604  18153588.894547 
5148.985607  17884241.140793 
5149.005609  22822144.805096 
5149.025611  27087717.933333 
5149.045613  23209984.989276 
5149.065616  24116088.632391 
5149.085618  20546910.269984 
5149.105620  14997698.882268 
5149.125623  18068105.941734 
5149.145625  8533121.521421 
5149.165627  5718124.376362 
5149.185629  36173641.460872 
5149.205632  18280610.055264 
5149.225634  -1307136.082461 
5149.245636  23144887.292010 
5149.265638  7404180.845342 
5149.285641  2908832.250802 
5149.305643  7340311.130245 
5149.325645  -4734724.171214 
5149.345648  14404721.870017 
5149.365650  17962081.490188 
5149.385652  2430836.285568 
5149.405654  24449712.634371 
5149.425657  25365725.337050 
5149.445659  9644000.366571 
5149.465661  15200116.178115 
5149.485663  17737106.831409 
5149.505666  761937.802559 
5149.525668  1459880.267663 
5149.545670  16246734.784725 
5149.565673  5831585.871812 
5149.585675  18067605.113589 
5149.605677  10916298.946887 
5149.625679  -9081206.683367 
5149.645682  19112900.836551 
5149.665684  19785506.783365 
5149.685686  5348408.097319 
5149.705688  18689412.294628 
5149.725691  15626032.127659 
5149.745693  25183604.715363 
5149.765695  31863596.803590 
5149.785698  20691960.889491 
5149.805700  19480064.166885 
5149.825702  18339514.423831 
5149.845704  9252583.583524 
5149.865707  11330299.215408 
5149.885709  30855385.843898 
5149.905711  14790470.984454 
5149.925714  -3629197.661940 
5149.945716  22821019.141350 
5149.965718  4687493.988218 
5149.985720  -975923.018222 
5150.005723  15903546.442625 
5150.025725  -3633907.479209 
5150.045727  5922860.275576 
5150.065729  13017789.805659 
5150.085732  2866969.843054 
5150.105734  22855346.798175 
5150.125736  35922611.565329 
5150.145739  16785231.673502 
5150.165741  10988211.365545 
5150.185743  29922989.621444 
5150.205745  4558689.437855 
5150.225748  -10700011.758886 
5150.245750  14836188.125120 
5150.265752  6090361.265192 
5150.285754  -95078.329245 
5150.305757  7901831.674863 
5150.325759  8856639.028995 
5150.345761  11925929.878430 
5150.365764  5403357.406291 
5150.385766  -293814.333950 
5150.405768  18845394.371121 
5150.425770  21709050.061909 
5150.445773  2431271.074700 
5150.465775  8918839.879841 
5150.485777  24308940.100417 
5150.505779  6810939.274529 
5150.525782  1741854.513991 
5150.545784  -1626113.235345 
5150.565786  -4753111.716343 
5150.585789  16311140.145379 
5150.605791  -503694.851681 
5150.625793  -19357901.097513 
5150.645795  2243412.504947 
5150.665798  2760573.395981 
5150.685800  -8650436.694435 
5150.705802  4583253.688333 
5150.725805  10154727.091901 
5150.745807  6271957.626069 
5150.765809  10759059.040837 
5150.785811  16085521.506216 
5150.805814  13398752.291331 
5150.825816  1157010.736113 
5150.845818  -716530.536940 
5150.865820  28576958.797052 
5150.885823  46348601.656620 
5150.905825  19312822.973086 
5150.925827  24627198.083086 
5150.945830  26986532.043472 
5150.965832  -280565.036180 
5150.985834  21030614.547024 
5151.005836  13967363.637746 
5151.025839  -680168.750137 
5151.045841  15113528.865445 
5151.065843  11051514.746062 
5151.085845  9082692.784412 
5151.105848  21135452.237255 
5151.125850  6352952.605717 
5151.145852  -8251355.049317 
5151.165855  12658288.097513 
5151.185857  11415558.611022 
5151.205859  -14749328.807460 
5151.225861  -5679563.319945 
5151.245864  -4541278.402702 
5151.265866  -1062131.646556 
5151.285868  5918549.105414 
5151.305870  -9909084.160530 
5151.325873  -1545969.096913 
5151.345875  491435.716273 
5151.365877  -6848817.213929 
5151.385880  14714642.174166 
5151.405882  9878628.642525 
5151.425884  249715.921863 
5151.445886  23134381.839104 
5151.465889  22155357.306976 
5151.485891  15279447.065848 
5151.505893  11802096.109054 
5151.525896  6405072.775800 
5151.545898  10707941.488176 
5151.565900  17185047.087043 
5151.585902  10084818.744640 
5151.605905  3902715.111059 
5151.625907  17565552.952579 
5151.645909  848248.346105 
5151.665911  2644315.326518 
5151.685914  31079224.481975 
5151.705916  9824821.815231 
5151.725918  5004369.578236 
5151.745921  15014885.790395 
5151.765923  20013933.105990 
5151.785925  30325883.066559 
5151.805927  21786974.407866 
5151.825930  6918212.716900 
5151.845932  19076632.381191 
5151.865934  34427297.290371 
5151.885936  15903529.155938 
5151.905939  11452706.958828 
5151.925941  25509473.701936 
5151.945943  9546195.786588 
5151.965946  19032341.916625 
5151.985948  38024539.211124 
5152.005950  21824333.651899 
5152.025952  16305969.827678 
5152.045955  14422226.095106 
5152.065957  17748264.343009 
5152.085959  28480514.853402 
5152.105961  19127830.962769 
5152.125964  -4228284.881320 
5152.145966  4558253.427082 
5152.165968  9224716.394162 
5152.185971  -1636178.817282 
5152.205973  3999653.636729 
5152.225975  8379286.541151 
5152.245977  4469567.681194 
5152.265980  4766592.225994 
5152.285982  1463936.091347 
5152.305984  -8450848.562014 
5152.325987  -13250351.069700 
5152.345989  -16002883.363551 
5152.365991  -1787603.985829 
5152.385993  1845312.229372 
5152.405996  -6789582.818229 
5152.425998  7117735.418688 
5152.446000  11051904.498929 
5152.466002  5173388.993207 
5152.486005  9276767.943693 
5152.506007  28336023.932765 
5152.526009  21980356.136929 
5152.546012  2620519.952667 
5152.566014  2370498.738897 
5152.586016  7709006.157988 
5152.606018  8476523.853775 
5152.626021  -7441909.641118 
5152.646023  -12463885.975494 
5152.666025  696604.295830 
5152.686027  -1462421.507588 
5152.706030  10527983.557836 
5152.726032  14894135.485232 
5152.746034  5745618.959666 
5152.766037  14363726.830527 
5152.786039  13338270.554421 
5152.806041  25143742.836993 
5152.826043  30168053.428055 
5152.846046  28119429.644854 
5152.866048  61714717.017073 
5152.886050  69352091.042337 
5152.906052  27395297.956013 
5152.926055  21164005.620631 
5152.946057  36551230.594433 
5152.966059  21608907.017184 
5152.986062  9076653.679695 
5153.006064  16503969.064844 
5153.026066  4216423.980121 
5153.046068  12226491.161879 
5153.066071  7858619.148467 
5153.086073  -247349.829102 
5153.106075  19224194.453313 
5153.126077  4352715.757130 
5153.146080  6335966.973338 
5153.166082  12908365.097200 
5153.186084  10053839.152984 
5153.206087  18758658.317079 
5153.226089  7513940.773516 
5153.246091  23357906.064940 
5153.266093  39024347.954474 
5153.286096  19189907.731595 
5153.306098  11625522.479963 
5153.326100  11353475.629005 
5153.346103  12362333.986349 
5153.366105  12596304.523293 
5153.386107  22060223.238363 
5153.406109  20707075.804949 
5153.426112  13018257.720156 
5153.446114  18086355.487263 
5153.466116  7794723.487169 
5153.486118  19077101.166077 
5153.506121  22362968.718645 
5153.526123  1108581.850615 
5153.546125  13412914.421756 
5153.566128  16962836.161061 
5153.586130  4241738.470746 
5153.606132  -1869412.507740 
5153.626134  2661037.804229 
5153.646137  3179295.346118 
5153.666139  -8997588.162289 
5153.686141  -3880698.388294 
5153.706143  -3984459.062762 
5153.726146  -2673573.535621 
5153.746148  -2476533.718893 
5153.766150  -1815967.465576 
5153.786153  12456863.042533 
5153.806155  8185206.978839 
5153.826157  2073753.241314 
5153.846159  10826922.772632 
5153.866162  11635450.157911 
5153.886164  -1449894.332305 
5153.906166  -8967824.067521 
5153.926168  9567702.012201 
5153.946171  18381303.217749 
5153.966173  -1702332.268103 
5153.986175  6413036.989721 
5154.006178  26679658.112607 
5154.026180  18515004.591653 
5154.046182  -7112005.967465 
5154.066184  6512438.120357 
5154.086187  22484795.073774 
5154.106189  3096452.367977 
5154.126191  5336631.065437 
5154.146194  20170934.959326 
5154.166196  24466591.474348 
5154.186198  -569799.506578 
5154.206200  -2079864.525397 
5154.226203  20369229.624713 
5154.246205  13396414.119818 
5154.266207  7814387.171773 
5154.286209  8264364.837939 
5154.306212  12030746.512848 
5154.326214  12327557.423565 
5154.346216  4348549.675637 
5154.366219  12762225.338548 
5154.386221  28427807.515153 
5154.406223  18436635.220833 
5154.426225  -2649393.540812 
5154.446228  1503907.453298 
5154.466230  3605554.570846 
5154.486232  1861843.975296 
5154.506234  1070856.128697 
5154.526237  3023348.213018 
5154.546239  5084373.740305 
5154.566241  483067.840982 
5154.586244  -691025.032164 
5154.606246  2715504.001863 
5154.626248  8829377.697721 
5154.646250  15390772.563624 
5154.666253  13417715.600745 
5154.686255  3150387.572721 
5154.706257  -1618793.829884 
5154.726259  4269740.831252 
5154.746262  11908442.879903 
5154.766264  754064.716112 
5154.786266  -4427248.525232 
5154.806269  17042487.454565 
5154.826271  19090289.681238 
5154.846273  6015006.222582 
5154.866275  11270058.608301 
5154.886278  12010679.069483 
5154.906280  1053458.596270 
5154.926282  -2753531.615364 
5154.946285  -2170016.802404 
5154.966287  12869091.790317 
5154.986289  20446783.991022 
5155.006291  -635456.980641 
5155.026294  15364983.186484 
5155.046296  31767212.777038 
5155.066298  8014386.430289 
5155.086300  5065889.342918 
5155.106303  11235311.495886 
5155.126305  -354435.328156 
5155.146307  -3599538.082723 
5155.166310  15429707.722675 
5155.186312  15267521.188540 
5155.206314  4976498.193929 
5155.226316  -12790008.654564 
5155.246319  -13193574.793273 
5155.266321  25520319.752769 
5155.286323  16859974.103538 
5155.306325  -1463293.147750 
5155.326328  16800873.691717 
5155.346330  15293789.577371 
5155.366332  10404780.375588 
5155.386335  2747136.934965 
5155.406337  10538030.953160 
5155.426339  24632219.781298 
5155.446341  7136822.305819 
5155.466344  13577779.590580 
5155.486346  23464699.164524 
5155.506348  8302868.592291 
5155.526350  3199032.671285 
5155.546353  20663918.620920 
5155.566355  13275399.465857 
5155.586357  -10920208.432894 
5155.606360  -7283230.289146 
5155.626362  -2489181.063775 
5155.646364  2736733.240045 
5155.666366  -218324.043855 
5155.686369  5923553.986624 
5155.706371  27348601.564455 
5155.726373  28475452.284755 
5155.746376  25655642.406480 
5155.766378  29451669.232497 
5155.786380  19398810.889199 
5155.806382  12414849.362151 
5155.826385  12396094.255385 
5155.846387  21601103.162928 
5155.866389  22646973.233456 
5155.886391  1629915.175931 
5155.906394  2812595.107391 
5155.926396  23665782.748320 
5155.946398  17186343.401264 
5155.966401  -780612.147957 
5155.986403  22071358.436797 
5156.006405  29927615.910488 
5156.026407  16913900.198147 
5156.046410  19204360.119726 
5156.066412  2210941.130525 
5156.086414  2981110.214315 
5156.106416  12888180.453002 
5156.126419  -98662.869240 
5156.146421  5359401.436005 
5156.166423  16221141.694045 
5156.186426  -80518.624697 
5156.206428  178001.935913 
5156.226430  18824608.894863 
5156.246432  8316615.650114 
5156.266435  -501424.099110 
5156.286437  6282543.567042 
5156.306439  11457036.601612 
5156.326441  21561108.170569 
5156.346444  13882544.092578 
5156.366446  17629850.076569 
5156.386448  19713468.809407 
5156.406451  2810652.243776 
5156.426453  14728100.416935 
5156.446455  24550956.965267 
5156.466457  2863558.347892 
5156.486460  -9117992.533450 
5156.506462  15985632.856224 
5156.526464  14740849.759280 
5156.546467  -10849764.807011 
5156.566469  5268598.634568 
5156.586471  28141004.488684 
5156.606473  18844105.871321 
5156.626476  -132091.239810 
5156.646478  1183231.467733 
5156.666480  24072087.869529 
5156.686482  29601316.510250 
5156.706485  11987475.639068 
5156.726487  10930201.086217 
5156.746489  19620946.367077 
5156.766492  11688040.322633 
5156.786494  4059732.052000 
5156.806496  12610127.541436 
5156.826498  15692325.934347 
5156.846501  14365120.084140 
5156.866503  21904993.850121 
5156.886505  30702768.026806 
5156.906507  20833889.422040 
5156.926510  13495378.167172 
5156.946512  22840160.922712 
5156.966514  12629890.811242 
5156.986517  4246867.408321 
5157.006519  7730538.586811 
5157.026521  15691463.586379 
5157.046523  11141188.978656 
5157.066526  -5567699.311688 
5157.086528  21087747.677026 
5157.106530  31623178.810653 
5157.126532  8816266.243052 
5157.146535  2965080.932793 
5157.166537  18600850.186780 
5157.186539  18856279.655018 
5157.206542  3304687.529503 
5157.226544  2739059.300900 
5157.246546  5178582.893641 
5157.266548  442337.824215 
5157.286551  -1859423.141297 
5157.306553  11194806.678552 
5157.326555  24549419.779103 
5157.346558  8348632.215213 
5157.366560  -5143499.774310 
5157.386562  13864356.151203 
5157.406564  23519939.378731 
5157.426567  10476510.162670 
5157.446569  -2460823.953624 
5157.466571  9485347.100512 
5157.486573  26741384.850559 
5157.506576  14850939.415529 
5157.526578  10444794.871674 
5157.546580  36389055.735336 
5157.566583  42361278.071925 
5157.586585  13906188.227349 
5157.606587  12430027.700705 
5157.626589  35075384.773024 
5157.646592  27978268.334722 
5157.666594  12575637.425351 
5157.686596  14931847.759613 
5157.706598  7457976.198009 
5157.726601  -21746.246611 
5157.746603  16697136.829250 
5157.766605  16871319.275855 
5157.786608  -4360743.761408 
5157.806610  4807634.960799 
5157.826612  33083889.651355 
5157.846614  34450119.280389 
5157.866617  10828081.471863 
5157.886619  3631119.527172 
5157.906621  18589201.080100 
5157.926623  19628974.122983 
5157.946626  1214256.029610 
5157.966628  4829139.943920 
5157.986630  25129973.896554 
5158.006633  18373100.482914 
5158.026635  3463498.501657 
5158.046637  4671429.571471 
5158.066639  7204628.871511 
5158.086642  10448509.232900 
5158.106644  11971432.066278 
5158.126646  9438980.394936 
5158.146649  17300411.762113 
5158.166651  19792543.875598 
5158.186653  20978376.448738 
5158.206655  24117681.267867 
5158.226658  18646691.808158 
5158.246660  13363235.442888 
5158.266662  18018055.106024 
5158.286664  22824053.848128 
5158.306667  17266379.964775 
5158.326669  19739989.788090 
5158.346671  28851201.273539 
5158.366674  20560391.547638 
5158.386676  3629050.665199 
5158.406678  1352325.253921 
5158.426680  6872792.062745 
5158.446683  12726602.105639 
5158.466685  10940211.779500 
5158.486687  5307134.709189 
5158.506689  12076970.719694 
5158.526692  7759586.986146 
5158.546694  1543357.788016 
5158.566696  20097872.357328 
5158.586699  23822510.492568 
5158.606701  12827475.170058 
5158.626703  14680190.149196 
5158.646705  19062215.734822 
5158.666708  13628913.447582 
5158.686710  16814818.876411 
5158.706712  30089256.940542 
5158.726714  23915492.685123 
5158.746717  11313662.672975 
5158.766719  4476040.265482 
5158.786721  6654262.456531 
5158.806724  20372889.558616 
5158.826726  12079030.140814 
5158.846728  3525286.660516 
5158.866730  18306810.462832 
5158.886733  15944846.641209 
5158.906735  3809384.371401 
5158.926737  16744314.103898 
5158.946739  20615538.942063 
5158.966742  2997877.199400 
5158.986744  5020207.049117 
5159.006746  19989820.395412 
5159.026749  12190021.915970 
5159.046751  -2992091.384997 
5159.066753  3482704.288475 
5159.086755  11172901.529255 
5159.106758  7398473.091475 
5159.126760  5555488.718235 
5159.146762  9508844.339620 
5159.166765  11258981.765001 
5159.186767  13321992.254037 
5159.206769  24220751.741607 
5159.226771  30031136.199009 
5159.246774  20511722.369225 
5159.266776  15032432.132819 
5159.286778  24131972.028601 
5159.306780  21478288.277714 
5159.326783  12519968.639628 
5159.346785  15994565.630934 
5159.366787  12429609.236054 
5159.386790  -465110.975811 
5159.406792  2828070.450535 
5159.426794  16104680.543893 
5159.446796  18150784.461672 
5159.466799  3960272.526696 
5159.486801  -3353663.574353 
5159.506803  1890180.451029 
5159.526805  -2148501.829472 
5159.546808  -4643847.741315 
5159.566810  6059175.225221 
5159.586812  13772642.776418 
5159.606815  13087335.546922 
5159.626817  14541424.856699 
5159.646819  17145506.925699 
5159.666821  9495754.886902 
5159.686824  4514097.594373 
5159.706826  11787963.759810 
5159.726828  1063772.722514 
5159.746830  -11961671.608003 
5159.766833  -2274200.802827 
5159.786835  1719020.612920 
5159.806837  3042123.532118 
5159.826840  19625140.340090 
5159.846842  27139317.929504 
5159.866844  13814773.275257 
5159.886846  -2746887.644086 
5159.906849  -2641801.745927 
5159.926851  5806466.723100 
5159.946853  -4586878.180978 
5159.966856  -10995940.688247 
5159.986858  8043924.017996 
5160.006860  19568531.723390 
5160.026862  12330050.526826 
5160.046865  12425146.684908 
5160.066867  20418852.794824 
5160.086869  17487110.913297 
5160.106871  7595801.770513 
5160.126874  5940598.238539 
5160.146876  11658288.580078 
5160.166878  10231316.085141 
5160.186881  2536398.265236 
5160.206883  4669227.639190 
5160.226885  -2759541.361663 
5160.246887  -10594742.465477 
5160.266890  13169980.545913 
5160.286892  20366006.067507 
5160.306894  -7072963.444220 
5160.326896  -8546746.473051 
5160.346899  18646339.689155 
5160.366901  22117409.295262 
5160.386903  3089417.140891 
5160.406906  -2688317.242096 
5160.426908  6490548.020682 
5160.446910  14597147.943320 
5160.466912  11472894.074071 
5160.486915  15689151.070170 
5160.506917  27801895.650066 
5160.526919  18257816.088949 
5160.546921  10241575.104960 
5160.566924  10871440.956265 
5160.586926  -944546.867093 
5160.606928  -1900780.028893 
5160.626931  11905848.713100 
5160.646933  10834428.525542 
5160.666935  3411169.530476 
5160.686937  11311087.701937 
5160.706940  15035614.169554 
5160.726942  7244197.067575 
5160.746944  5707862.073182 
5160.766947  9898022.624055 
5160.786949  14404670.521128 
5160.806951  14639760.841394 
5160.826953  8959871.983760 
5160.846956  13376117.202753 
5160.866958  21988652.631171 
5160.886960  12588309.460154 
5160.906962  10954043.606541 
5160.926965  13066458.160030 
5160.946967  -2786818.676716 
5160.966969  3915473.097654 
5160.986972  27577942.770389 
5161.006974  24767450.732886 
5161.026976  18312257.096043 
5161.046978  16755727.874406 
5161.066981  15204365.258067 
5161.086983  22657926.508565 
5161.106985  14255183.957475 
5161.126987  1936161.457676 
5161.146990  21988745.159987 
5161.166992  35672360.609389 
5161.186994  21958525.861083 
5161.206997  15998792.183166 
5161.226999  17066662.686984 
5161.247001  8211965.680986 
5161.267003  7857464.946337 
5161.287006  19149135.049017 
5161.307008  23412868.476008 
5161.327010  30134918.466158 
5161.347012  27021551.902188 
5161.367015  5227046.558814 
5161.387017  -6159206.201566 
5161.407019  -1537562.470423 
5161.427022  8526702.401987 
5161.447024  16810269.731719 
5161.467026  11615461.356576 
5161.487028  5058154.218546 
5161.507031  13276850.397710 
5161.527033  11261718.930085 
5161.547035  -3645598.102706 
5161.567038  3044472.065277 
5161.587040  17090506.888364 
5161.607042  6361347.925379 
5161.627044  -1286800.445441 
5161.647047  19502877.423868 
5161.667049  27861572.085777 
5161.687051  11871903.151119 
5161.707053  13107555.478461 
5161.727056  21106868.469705 
5161.747058  6587981.640825 
5161.767060  -6017375.975932 
5161.787063  7874124.220316 
5161.807065  16649111.802419 
5161.827067  7100438.754779 
5161.847069  13681719.895037 
5161.867072  30938113.637291 
5161.887074  24441791.540301 
5161.907076  10000041.005051 
5161.927078  17810918.099945 
5161.947081  23627085.868327 
5161.967083  5816787.733072 
5161.987085  -5609298.610993 
5162.007088  5536479.944708 
5162.027090  16661402.563603 
5162.047092  11902649.012063 
5162.067094  5668711.229506 
5162.087097  17618771.245638 
5162.107099  16050950.080293 
5162.127101  790538.543128 
5162.147103  8403256.303565 
5162.167106  16836602.132756 
5162.187108  -2227828.661895 
5162.207110  -11844534.796075 
5162.227113  789506.277969 
5162.247115  9195943.621948 
5162.267117  12653722.955194 
5162.287119  13171331.975028 
5162.307122  14803014.154970 
5162.327124  16851369.263624 
5162.347126  21902379.602281 
5162.367129  27559489.228097 
5162.387131  13310908.826990 
5162.407133  2436685.155266 
5162.427135  16208800.095406 
5162.447138  23336038.337766 
5162.467140  13406440.031606 
5162.487142  12378991.465977 
5162.507144  22862993.607931 
5162.527147  17472085.577108 
5162.547149  3351470.483891 
5162.567151  4056067.392803 
5162.587154  5352148.100714 
5162.607156  3780501.101933 
5162.627158  780639.841999 
5162.647160  -3933078.953644 
5162.667163  -1436906.861711 
5162.687165  -12121597.431458 
5162.707167  -21052218.836700 
5162.727169  -4700578.694184 
5162.747172  3658530.283923 
5162.767174  -9625401.474846 
5162.787176  -6047338.155839 
5162.807179  5678680.164521 
5162.827181  -560200.019540 
5162.847183  -5981176.151846 
5162.867185  -2180117.939828 
5162.887188  4022239.478957 
5162.907190  4220072.673580 
5162.927192  2481122.932004 
5162.947194  12921371.463447 
5162.967197  12475657.296300 
5162.987199  -6348840.418606 
5163.007201  2942883.781829 
5163.027204  21326764.770269 
5163.047206  -913106.169077 
5163.067208  -8173402.912347 
5163.087210  20560277.161208 
5163.107213  17609219.647650 
5163.127215  4596.901870 
5163.147217  8363193.732673 
5163.167220  7937900.105203 
5163.187222  -4570113.563107 
5163.207224  -6097219.343611 
5163.227226  2407439.490961 
5163.247229  12617655.433391 
5163.267231  14291950.087815 
5163.287233  18770225.034142 
5163.307235  20385749.416694 
5163.327238  9994021.067163 
5163.347240  11071956.387256 
5163.367242  19926851.096303 
5163.387245  13120366.723750 
5163.407247  5780438.195086 
5163.427249  11524221.812518 
5163.447251  10973120.784907 
5163.467254  3312239.478735 
5163.487256  876308.774945 
5163.507258  7725197.556364 
5163.527260  2221602.271300 
5163.547263  -12243997.441685 
5163.567265  1317888.188588 
5163.587267  16073771.673832 
5163.607270  4505288.318728 
5163.627272  -1681711.691776 
5163.647274  10935331.166751 
5163.667276  12843675.619398 
5163.687279  7109996.114815 
5163.707281  21470657.962433 
5163.727283  34721668.966221 
5163.747285  23659043.221524 
5163.767288  7321370.495201 
5163.787290  10361167.034198 
5163.807292  13003105.538037 
5163.827295  814786.060087 
5163.847297  -2677819.813426 
5163.867299  3296632.331811 
5163.887301  1065204.005458 
5163.907304  -1338656.196437 
5163.927306  4569046.419492 
5163.947308  11470935.995211 
5163.967310  8521083.010542 
5163.987313  1614452.101024 
5164.007315  10056382.143866 
5164.027317  13717539.619647 
5164.047320  -359614.470909 
5164.067322  -1147879.362017 
5164.087324  4021217.740168 
5164.107326  -6530548.270237 
5164.127329  -16283058.593641 
5164.147331  -7528274.185943 
5164.167333  10184347.874976 
5164.187336  9696541.517885 
5164.207338  1535563.158057 
5164.227340  9552874.876715 
5164.247342  29343249.327579 
5164.267345  49134173.574175 
5164.287347  54574265.115781 
5164.307349  31745597.089309 
5164.327351  9596830.265562 
5164.347354  11546764.476621 
5164.367356  19340572.425013 
5164.387358  17835795.282556 
5164.407361  15937263.326108 
5164.427363  19322089.319914 
5164.447365  9723806.348720 
5164.467367  -2902376.308572 
5164.487370  11532431.931885 
5164.507372  21929371.373925 
5164.527374  8344853.716685 
5164.547376  4851967.079466 
5164.567379  14021848.110379 
5164.587381  16029627.597114 
5164.607383  12731960.176974 
5164.627386  16155301.771986 
5164.647388  15988149.752617 
5164.667390  8202421.684311 
5164.687392  5535436.844629 
5164.707395  1642720.266966 
5164.727397  2492146.669703 
5164.747399  4322570.941806 
5164.767401  8532681.980058 
5164.787404  22065363.517626 
5164.807406  12620705.422934 
5164.827408  1034231.479994 
5164.847411  18776360.117635 
5164.867413  23364733.557748 
5164.887415  11866792.860166 
5164.907417  12220147.955424 
5164.927420  13329901.798798 
5164.947422  5574424.812061 
5164.967424  10751817.550963 
5164.987427  21445141.514110 
5165.007429  12350442.419144 
5165.027431  650118.917025 
5165.047433  2406392.310793 
5165.067436  4471340.284139 
5165.087438  -4382935.562231 
5165.107440  -5981139.044279 
5165.127442  9598794.372828 
5165.147445  10797340.714222 
5165.167447  -7806212.394600 
5165.187449  -2415058.669090 
5165.207452  11470125.601447 
5165.227454  3652180.837544 
5165.247456  -5030084.819670 
5165.267458  6576517.496817 
5165.287461  18764645.150517 
5165.307463  10625826.320843 
5165.327465  10334112.351026 
5165.347467  19496360.218722 
5165.367470  2172559.640327 
5165.387472  -11776081.328495 
5165.407474  10420936.294186 
5165.427477  20017136.411969 
5165.447479  2904749.337417 
5165.467481  1277788.662171 
5165.487483  13029974.606251 
5165.507486  -331769.470347 
5165.527488  -4545721.223898 
5165.547490  12826067.065828 
5165.567492  15513209.364626 
5165.587495  3980033.199177 
5165.607497  873694.008637 
5165.627499  10419312.900546 
5165.647502  10137466.118359 
5165.667504  3452577.052213 
5165.687506  10292315.617443 
5165.707508  14045068.305024 
5165.727511  -1817964.801968 
5165.747513  -2592416.825181 
5165.767515  15810748.313822 
5165.787518  3844875.569401 
5165.807520  -6842722.486832 
5165.827522  9104288.404904 
5165.847524  7166339.883378 
5165.867527  -5327120.886018 
5165.887529  -77784.687302 
5165.907531  6253947.125526 
5165.927533  1722651.040242 
5165.947536  -2969350.303916 
5165.967538  782519.074748 
5165.987540  4924260.959135 
5166.007543  -10511663.994395 
5166.027545  -17199046.568306 
5166.047547  8235126.818816 
5166.067549  13004540.705678 
5166.087552  -9177138.694479 
5166.107554  -1306241.437735 
5166.127556  19342680.077465 
5166.147558  12829891.382587 
5166.167561  7122104.719449 
5166.187563  15206190.039482 
5166.207565  4725021.682407 
5166.227568  -8536860.327418 
5166.247570  7748026.726631 
5166.267572  26550023.204067 
5166.287574  11644749.357968 
5166.307577  1944687.930875 
5166.327579  19741155.771842 
5166.347581  17072562.370394 
5166.367583  -291538.426050 
5166.387586  3461164.198237 
5166.407588  8198541.951317 
5166.427590  7774292.963434 
5166.447593  13739988.555418 
5166.467595  15257097.185493 
5166.487597  8020594.948838 
5166.507599  2952340.876571 
5166.527602  7475883.007899 
5166.547604  13661800.418777 
5166.567606  12326059.410587 
5166.587609  7151338.940435 
5166.607611  8032336.388980 
5166.627613  6606530.761229 
5166.647615  -4688682.882215 
5166.667618  -2388762.008805 
5166.687620  3101038.920914 
5166.707622  -14407429.824224 
5166.727624  -18630404.432887 
5166.747627  -3921127.261006 
5166.767629  -9960326.102166 
5166.787631  -13549205.693442 
5166.807634  -2120473.318011 
5166.827636  8311131.568951 
5166.847638  12820647.565361 
5166.867640  9458486.464369 
5166.887643  9279791.993821 
5166.907645  4698362.280440 
5166.927647  -7832815.359169 
5166.947649  1941245.696508 
5166.967652  13219164.342428 
5166.987654  -7504936.204022 
5167.007656  -8789929.305433 
5167.027659  16439791.084943 
5167.047661  14276422.341422 
5167.067663  3420585.270874 
5167.087665  4449610.419857 
5167.107668  7207538.658310 
5167.127670  11750014.001398 
5167.147672  9169017.789779 
5167.167674  3544795.602016 
5167.187677  -408407.792031 
5167.207679  304965.843079 
5167.227681  7393692.769694 
5167.247684  8122377.528467 
5167.267686  -4889537.481186 
5167.287688  -10900839.457364 
5167.307690  -552835.593439 
5167.327693  -7457026.293760 
5167.347695  -11158556.690768 
5167.367697  7203435.058873 
5167.387700  6411746.889329 
5167.407702  -4049612.362082 
5167.427704  767399.962618 
5167.447706  -460377.731047 
5167.467709  -8024733.999530 
5167.487711  -4166666.774516 
5167.507713  8241215.842843 
5167.527715  19621459.605534 
5167.547718  4220398.367501 
5167.567720  -10887577.648549 
5167.587722  7471838.963627 
5167.607725  5712256.015433 
5167.627727  -14567603.828105 
5167.647729  -4930583.540442 
5167.667731  3514130.780976 
5167.687734  -7067235.800126 
5167.707736  -3364745.755468 
5167.727738  3101653.529472 
5167.747740  -12216037.167568 
5167.767743  -18271055.222850 
5167.787745  -4717696.987699 
5167.807747  -3620171.218039 
5167.827750  -18233035.839066 
5167.847752  -15319172.044261 
5167.867754  7230723.709603 
5167.887756  2441046.285076 
5167.907759  -15701184.871342 
5167.927761  276735.279431 
5167.947763  3277369.682917 
5167.967765  -18543400.319238 
5167.987768  -9276475.433210 
5168.007770  932229.494000 
5168.027772  -8113445.221156 
5168.047775  10080319.329851 
5168.067777  29568447.761682 
5168.087779  18156432.474957 
5168.107781  10055354.813679 
5168.127784  10217662.606781 
5168.147786  9049516.892346 
5168.167788  -474762.178168 
5168.187791  -10831949.494893 
5168.207793  7439486.828990 
5168.227795  18565540.727090 
5168.247797  -4876773.405274 
5168.267800  -4610510.927949 
5168.287802  11410868.986085 
5168.307804  2952576.094304 
5168.327806  1115842.766373 
5168.347809  11653727.195385 
5168.367811  6121722.321019 
5168.387813  2274637.380107 
5168.407816  10835068.869816 
5168.427818  8399656.221360 
5168.447820  -7638893.622199 
5168.467822  -14730149.263854 
5168.487825  6962939.597810 
5168.507827  23065402.660130 
5168.527829  5881867.403899 
5168.547831  -525714.352266 
5168.567834  7807475.819273 
5168.587836  3768639.277830 
5168.607838  4050359.618675 
5168.627841  8064989.649339 
5168.647843  1034055.745627 
5168.667845  656830.877693 
5168.687847  2592243.015064 
5168.707850  2179050.699699 
5168.727852  8221652.678678 
5168.747854  10891202.377295 
5168.767856  7764701.370362 
5168.787859  -214001.846754 
5168.807861  -8308402.774492 
5168.827863  7351988.212927 
5168.847866  21126678.354207 
5168.867868  10182279.707157 
5168.887870  8535856.989442 
5168.907872  13943438.974373 
5168.927875  2618603.552617 
5168.947877  4015544.369880 
5168.967879  19586749.570148 
5168.987882  8196551.610733 
5169.007884  -7895558.441169 
5169.027886  -4441120.703793 
5169.047888  892168.983180 
5169.067891  1338563.829656 
5169.087893  -5658814.845695 
5169.107895  2784811.919647 
5169.127897  14483929.050249 
5169.147900  -3969056.174713 
5169.167902  -6861068.031432 
5169.187904  8992530.278456 
5169.207907  5215693.142669 
5169.227909  4359044.144348 
5169.247911  17057281.067397 
5169.267913  5500139.897544 
5169.287916  -5726931.801675 
5169.307918  1564848.804381 
5169.327920  -912455.471583 
5169.347922  -8304430.594805 
5169.367925  -6688025.357364 
5169.387927  4577893.411794 
5169.407929  9982391.969998 
5169.427932  -5383652.096303 
5169.447934  -2522015.479074 
5169.467936  10295865.663670 
5169.487938  -1464829.846707 
5169.507941  -6792269.194817 
5169.527943  -1436784.826966 
5169.547945  -3971844.788987 
5169.567947  1217225.140405 
5169.587950  9422446.191362 
5169.607952  2950385.669906 
5169.627954  5223337.559732 
5169.647957  18268272.998920 
5169.667959  21774348.837880 
5169.687961  15555213.461793 
5169.707963  5294822.514035 
5169.727966  9379704.818519 
5169.747968  16731559.184196 
5169.767970  5974749.109352 
5169.787972  10378499.558874 
5169.807975  21913314.374977 
5169.827977  9596154.220173 
5169.847979  7054872.137504 
5169.867982  23067153.242109 
5169.887984  15772158.824289 
5169.907986  1349822.734999 
5169.927988  7529608.170682 
5169.947991  12514178.980912 
5169.967993  9328127.467601 
5169.987995  7730809.051774 
5170.007998  16605817.861930 
5170.028000  23737988.638914 
5170.048002  14706903.503799 
5170.068004  18499212.411104 
5170.088007  26361092.351042 
5170.108009  966165.209121 
5170.128011  -25424.114768 
5170.148013  26024114.927528 
5170.168016  5782305.172270 
5170.188018  -11642557.605465 
5170.208020  8173799.967839 
5170.228023  14838883.249318 
5170.248025  17326554.117686 
5170.268027  26561066.462358 
5170.288029  20034497.259633 
5170.308032  9694042.022300 
5170.328034  3213249.885307 
5170.348036  14917811.906529 
5170.368038  31381427.495635 
5170.388041  15164020.419337 
5170.408043  4971992.799779 
5170.428045  17324541.501302 
5170.448048  8798184.279457 
5170.468050  -1078675.655260 
5170.488052  8591286.113611 
5170.508054  12321717.480554 
5170.528057  10458439.166850 
5170.548059  8121015.536192 
5170.568061  5958756.408490 
5170.588063  7309490.939464 
5170.608066  11290284.496019 
5170.628068  20001875.330211 
5170.648070  24252397.920235 
5170.668073  8825433.393252 
5170.688075  8069742.113721 
5170.708077  22835346.728287 
5170.728079  11164610.185657 
5170.748082  10495298.032355 
5170.768084  24842103.868592 
5170.788086  13847944.248355 
5170.808089  13302897.019025 
5170.828091  24039306.900647 
5170.848093  20047582.883560 
5170.868095  14135507.784079 
5170.888098  8921295.183427 
5170.908100  11138763.097165 
5170.928102  12937824.024004 
5170.948104  11388276.647899 
5170.968107  16324381.565425 
5170.988109  16389506.303336 
5171.008111  10313529.858007 
5171.028114  12592426.770000 
5171.048116  10306726.006489 
5171.068118  -4921115.475334 
5171.088120  463788.235392 
5171.108123  18997372.659650 
5171.128125  14428183.537309 
5171.148127  8767190.375727 
5171.168129  12110538.706148 
5171.188132  8398630.037426 
5171.208134  7894090.846649 
5171.228136  11361829.304378 
5171.248139  5484440.020353 
5171.268141  2514042.493065 
5171.288143  7205502.232029 
5171.308145  14313745.790269 
5171.328148  14509367.244873 
5171.348150  2451960.098956 
5171.368152  4088780.287302 
5171.388154  14488696.537903 
5171.408157  5711951.533738 
5171.428159  1893467.458021 
5171.448161  8308511.637202 
5171.468164  1057842.247711 
5171.488166  -3709260.445654 
5171.508168  4279524.236030 
5171.528170  7944304.764880 
5171.548173  5382165.530677 
5171.568175  5321058.304453 
5171.588177  13436996.892166 
5171.608180  14684307.556450 
5171.628182  5945803.391952 
5171.648184  17166519.777702 
5171.668186  24595262.349660 
5171.688189  4664545.831073 
5171.708191  4101316.125952 
5171.728193  12070268.245139 
5171.748195  -3470016.527530 
5171.768198  7399518.097164 
5171.788200  22512538.597708 
5171.808202  9749512.699458 
5171.828205  5149362.081552 
5171.848207  3819189.535429 
5171.868209  8491728.397361 
5171.888211  7347575.924395 
5171.908214  -2730584.661574 
5171.928216  -168560.096385 
5171.948218  -7931611.702435 
5171.968220  -20971744.239849 
5171.988223  -5572791.526755 
5172.008225  -2989055.003989 
5172.028227  -17626439.422809 
5172.048230  -3671432.711651 
5172.068232  193927.027992 
5172.088234  -18645571.265313 
5172.108236  -11176420.835726 
5172.128239  -1860724.752877 
5172.148241  -18368720.185106 
5172.168243  -12344453.368013 
5172.188245  7823976.377139 
5172.208248  8672184.884428 
5172.228250  2973306.681690 
5172.248252  -1379557.321636 
5172.268255  -1792678.560315 
5172.288257  -8539.690818 
5172.308259  340980.988706 
5172.328261  1862490.626934 
5172.348264  898071.741675 
5172.368266  1523171.588131 
5172.388268  8028269.019882 
5172.408271  5048606.857118 
5172.428273  -1279538.179541 
5172.448275  1425117.992334 
5172.468277  394978.207491 
5172.488280  2183492.120752 
5172.508282  5592203.613730 
5172.528284  5354738.326509 
5172.548286  10229004.411922 
5172.568289  3923079.737246 
5172.588291  -3038761.153977 
5172.608293  6616496.834503 
5172.628296  634824.991418 
5172.648298  -7910724.618261 
5172.668300  -252691.547835 
5172.688302  -1241547.120455 
5172.708305  -6295860.158126 
5172.728307  -2642045.238196 
5172.748309  1065626.269613 
5172.768311  -428043.488495 
5172.788314  -3682889.014400 
5172.808316  2080578.832125 
5172.828318  8275206.449305 
5172.848321  -3784353.259281 
5172.868323  -7146846.730609 
5172.888325  3517309.255284 
5172.908327  -12399513.412301 
5172.928330  -21318772.091541 
5172.948332  -6674367.438721 
5172.968334  -12929473.886383 
5172.988336  -13287716.610019 
5173.008339  -521317.862442 
5173.028341  -9636249.139395 
5173.048343  -11053554.755808 
5173.068346  5046681.270239 
5173.088348  394279.081527 
5173.108350  -8547421.808837 
5173.128352  -5205853.494502 
5173.148355  -6067648.222432 
5173.168357  -10701850.743363 
5173.188359  -10828899.336992 
5173.208362  -2819223.924801 
5173.228364  -1655946.401280 
5173.248366  -14411293.657528 
5173.268368  -7995881.328139 
5173.288371  -109165.638884 
5173.308373  -19458668.784314 
5173.328375  -14604482.192589 
5173.348377  782884.246863 
5173.368380  -9756880.512698 
5173.388382  -6496629.605438 
5173.408384  8364135.582204 
5173.428387  1876697.641351 
5173.448389  -5174727.238551 
5173.468391  -1366031.901221 
5173.488393  2692513.798739 
5173.508396  239554.193539 
5173.528398  -5647380.851306 
5173.548400  -2948977.349553 
5173.568402  -7543533.917636 
5173.588405  -11863355.047419 
5173.608407  3271503.670548 
5173.628409  3549797.098020 
5173.648412  -9352846.957492 
5173.668414  487957.829360 
5173.688416  11159122.613062 
5173.708418  5083964.482244 
5173.728421  -5361015.851928 
5173.748423  -8572519.499141 
5173.768425  -4685931.125853 
5173.788427  -2065554.488148 
5173.808430  -596274.250991 
5173.828432  2330110.341370 
5173.848434  -6610754.354640 
5173.868437  -17581616.545199 
5173.888439  -3301043.236496 
5173.908441  -5042367.579264 
5173.928443  -10977733.280856 
5173.948446  11998664.940227 
5173.968448  13019369.016054 
5173.988450  -1108795.579412 
5174.008453  12155886.205006 
5174.028455  12397334.434161 
5174.048457  -4501242.920867 
5174.068459  1412227.424198 
5174.088462  14559860.465634 
5174.108464  13338513.829267 
5174.128466  393803.391229 
5174.148468  3658076.670426 
5174.168471  8418354.079927 
5174.188473  -5272984.576970 
5174.208475  -7044288.969853 
5174.228478  -712660.542573 
5174.248480  -9745373.148096 
5174.268482  -9405936.683484 
5174.288484  301005.545984 
5174.308487  -2833960.872523 
5174.328489  55363.654755 
5174.348491  7092114.862748 
5174.368493  1448007.891780 
5174.388496  5111535.788876 
5174.408498  12300405.086008 
5174.428500  3077608.048109 
5174.448503  -1888302.160084 
5174.468505  3340404.549946 
5174.488507  17553141.021164 
5174.508509  16268162.700507 
5174.528512  -2906446.676382 
5174.548514  5990969.671277 
5174.568516  13426681.849462 
5174.588518  705235.179608 
5174.608521  9570984.705567 
5174.628523  17787225.075387 
5174.648525  811816.666712 
5174.668528  1963034.662084 
5174.688530  8682267.163958 
5174.708532  265138.073021 
5174.728534  1434970.553398 
5174.748537  10281693.706418 
5174.768539  14783349.937134 
5174.788541  5633601.598302 
5174.808543  6237004.466268 
5174.828546  23030271.801299 
5174.848548  9698769.358867 
5174.868550  -1891292.237277 
5174.888553  14573732.588286 
5174.908555  6703868.789453 
5174.928557  -7692080.239982 
5174.948559  8177187.911803 
5174.968562  15574308.952022 
5174.988564  10032862.358046 
5175.008566  13704034.440504 
5175.028569  10934396.571063 
5175.048571  2726729.707952 
5175.068573  3507949.410767 
5175.088575  8760624.804930 
5175.108578  12553097.562440 
5175.128580  3880070.010122 
5175.148582  6313599.017370 
5175.168584  17738719.979187 
5175.188587  3402623.065983 
5175.208589  6021674.082393 
5175.228591  24915125.288387 
5175.248594  10131985.398095 
5175.268596  9019694.939645 
5175.288598  24948067.710162 
5175.308600  1926431.635039 
5175.328603  -12097642.607117 
5175.348605  361025.112591 
5175.368607  11536882.460965 
5175.388609  12297425.633399 
5175.408612  7769971.115863 
5175.428614  14560407.337792 
5175.448616  14917870.619120 
5175.468619  9169864.339151 
5175.488621  18757665.340664 
5175.508623  14550213.500064 
5175.528625  -548234.386911 
5175.548628  14586205.974946 
5175.568630  20325984.720977 
5175.588632  972713.537279 
5175.608634  4631822.200988 
5175.628637  10951345.910988 
5175.648639  1225016.831126 
5175.668641  -3574322.181357 
5175.688644  4673109.686242 
5175.708646  16856959.053540 
5175.728648  14207384.459443 
5175.748650  14815097.940442 
5175.768653  20121755.015094 
5175.788655  3482758.145890 
5175.808657  -1569479.344989 
5175.828660  11786535.511829 
5175.848662  2990477.044764 
5175.868664  2648752.361622 
5175.888666  14343119.902482 
5175.908669  10056843.087023 
5175.928671  11071992.257789 
5175.948673  18249816.659184 
5175.968675  12171676.317066 
5175.988678  9487606.956670 
5176.008680  13435869.218567 
5176.028682  7065655.694430 
5176.048685  4664681.814810 
5176.068687  11423266.977144 
5176.088689  14530381.003265 
5176.108691  8332340.648182 
5176.128694  3889739.004182 
5176.148696  11489049.866971 
5176.168698  9826795.650936 
5176.188700  -466240.514114 
5176.208703  14149011.868016 
5176.228705  21789660.814495 
5176.248707  6060515.853570 
5176.268710  10510679.386754 
5176.288712  18954143.408472 
5176.308714  15032544.395068 
5176.328716  11148199.294722 
5176.348719  9210190.154769 
5176.368721  12839970.314282 
5176.388723  15976763.492867 
5176.408725  16965578.832920 
5176.428728  15597546.923386 
5176.448730  12186757.835167 
5176.468732  12942984.385104 
5176.488735  17914422.865662 
5176.508737  15499111.240480 
5176.528739  13242276.566842 
5176.548741  10157148.886140 
5176.568744  -8770272.333845 
5176.588746  -8524989.778848 
5176.608748  19997300.228617 
5176.628751  15264202.511920 
5176.648753  3409439.004230 
5176.668755  12015204.291969 
5176.688757  14491316.300463 
5176.708760  15955681.682827 
5176.728762  16091275.836191 
5176.748764  14784423.599169 
5176.768766  10680797.410615 
5176.788769  1274755.183721 
5176.808771  18885061.149846 
5176.828773  27845011.207513 
5176.848776  7010009.811220 
5176.868778  12650042.624455 
5176.888780  18406602.813557 
5176.908782  9885027.350935 
5176.928785  19472433.731291 
5176.948787  17807333.229577 
5176.968789  -175798.662826 
5176.988791  2629316.032014 
5177.008794  7816122.717213 
5177.028796  4833238.515441 
5177.048798  1232489.960329 
5177.068801  8946197.533657 
5177.088803  23765945.474817 
5177.108805  7719251.139444 
5177.128807  2709758.789271 
5177.148810  19901075.637369 
5177.168812  5690073.203190 
5177.188814  -367065.155783 
5177.208816  9805805.244713 
5177.228819  -334340.239133 
5177.248821  1034379.724129 
5177.268823  14713597.106424 
5177.288826  5192028.982211 
5177.308828  1060429.509650 
5177.328830  9288270.385888 
5177.348832  11004054.713795 
5177.368835  15318593.041840 
5177.388837  18382645.486339 
5177.408839  19980835.494466 
5177.428842  17088773.992740 
5177.448844  12166014.763339 
5177.468846  16291185.824495 
5177.488848  12991553.640586 
5177.508851  4525357.051050 
5177.528853  23210937.699684 
5177.548855  30994327.542543 
5177.568857  16277515.524421 
5177.588860  21923191.044908 
5177.608862  24514782.639410 
5177.628864  11746341.829345 
5177.648867  8029565.563189 
5177.668869  12802344.089201 
5177.688871  15187958.298192 
5177.708873  -3192066.265734 
5177.728876  -6476932.345886 
5177.748878  2537858.103968 
5177.768880  -8471652.557455 
5177.788882  -8981918.456041 
5177.808885  590828.835690 
5177.828887  4417183.602245 
5177.848889  17635027.781532 
5177.868892  22841434.017264 
5177.888894  -2181976.996066 
5177.908896  367253.774053 
5177.928898  22361613.863218 
5177.948901  9541382.611592 
5177.968903  2677614.302488 
5177.988905  11570184.087098 
5178.008907  24603230.338503 
5178.028910  21012343.374799 
5178.048912  9935123.125085 
5178.068914  13145477.082967 
5178.088917  4126904.441062 
5178.108919  4076817.459033 
5178.128921  30969606.219832 
5178.148923  22744205.747379 
5178.168926  241097.904153 
5178.188928  19684006.329278 
5178.208930  19342629.852784 
5178.228933  -2148054.734475 
5178.248935  1180259.825155 
5178.268937  10406124.242855 
5178.288939  17538925.591786 
5178.308942  22424790.642738 
5178.328944  24711497.718993 
5178.348946  21742409.359841 
5178.368948  12239208.813781 
5178.388951  13233510.283577 
5178.408953  14482681.647436 
5178.428955  8791897.670340 
5178.448958  20283762.024679 
5178.468960  24958159.284100 
5178.488962  7958972.169802 
5178.508964  15169381.433653 
5178.528967  21348410.507790 
5178.548969  9242605.361988 
5178.568971  22504738.654468 
5178.588973  30043505.559460 
5178.608976  13960237.097179 
5178.628978  4329829.290803 
5178.648980  8866824.670967 
5178.668983  19941398.488167 
5178.688985  16501877.625833 
5178.708987  18779141.314189 
5178.728989  25389294.284959 
5178.748992  11886501.116382 
5178.768994  9910588.430671 
5178.788996  20271969.833897 
5178.808998  11766282.632238 
5178.829001  14696215.575116 
5178.849003  27974908.292728 
5178.869005  10698309.656688 
5178.889008  7928220.719294 
5178.909010  20309788.929998 
5178.929012  12249656.644634 
5178.949014  8764864.369560 
5178.969017  12759945.440765 
5178.989019  14357939.447960 
5179.009021  12781456.352566 
5179.029024  6235129.503743 
5179.049026  11641105.592429 
5179.069028  13493112.585335 
5179.089030  10547723.694726 
5179.109033  15380909.241083 
5179.129035  12753393.555854 
5179.149037  16021795.786102 
5179.169039  21235972.416990 
5179.189042  8980724.221817 
5179.209044  1594428.064921 
5179.229046  5758815.814752 
5179.249049  1434660.055449 
5179.269051  -998742.727422 
5179.289053  4195096.647133 
5179.309055  7601102.199830 
5179.329058  11025247.796826 
5179.349060  20872789.711911 
5179.369062  22211183.649268 
5179.389064  7897566.182279 
5179.409067  1437145.998568 
5179.429069  20125526.272656 
5179.449071  18851763.469219 
5179.469074  1286174.326657 
5179.489076  17502149.671253 
5179.509078  18878405.801605 
5179.529080  -630378.461885 
5179.549083  6840074.913466 
5179.569085  13360909.523710 
5179.589087  9397732.000723 
5179.609089  17640619.747095 
5179.629092  21792789.207160 
5179.649094  19722013.199732 
5179.669096  23297680.665093 
5179.689099  18629527.929646 
5179.709101  14286340.264949 
5179.729103  16028952.864178 
5179.749105  18402790.994248 
5179.769108  18646276.337366 
5179.789110  7201786.440968 
5179.809112  12641806.095096 
5179.829115  20330271.184062 
5179.849117  9415016.878116 
5179.869119  13164230.962359 
5179.889121  19041644.179464 
5179.909124  14056047.118254 
5179.929126  11558813.536951 
5179.949128  11192678.143708 
5179.969130  15212667.793457 
5179.989133  12284694.153030 
5180.009135  9937312.296417 
5180.029137  18097154.182992 
5180.049140  11118516.972849 
5180.069142  10891064.524073 
5180.089144  23966833.935627 
5180.109146  13775959.842471 
5180.129149  12454790.256582 
5180.149151  24987238.729031 
5180.169153  17592159.912967 
5180.189155  17285950.218810 
5180.209158  20406007.159907 
5180.229160  14672855.609215 
5180.249162  17018417.709163 
5180.269165  18414758.953643 
5180.289167  12147531.770569 
5180.309169  10526159.660530 
5180.329171  8849928.166334 
5180.349174  2668583.074944 
5180.369176  114168.243098 
5180.389178  6841677.694260 
5180.409180  15419195.458413 
5180.429183  6020289.973653 
5180.449185  126765.052808 
5180.469187  3233030.539396 
5180.489190  9577900.997413 
5180.509192  5841932.625793 
5180.529194  -747075.961697 
5180.549196  5838662.994828 
5180.569199  5775026.021083 
5180.589201  7285687.546392 
5180.609203  9366769.614441 
5180.629205  8904536.069871 
5180.649208  17853571.580285 
5180.669210  31926921.205854 
5180.689212  18853052.573699 
5180.709215  4841580.668731 
5180.729217  18822581.101299 
5180.749219  11673370.868293 
5180.769221  1712786.354691 
5180.789224  11071289.947775 
5180.809226  6829818.711290 
5180.829228  4325626.468259 
5180.849231  23661396.097623 
5180.869233  22931824.273467 
5180.889235  7386690.344888 
5180.909237  5358259.498192 
5180.929240  16665691.122102 
5180.949242  10606540.396101 
5180.969244  -2223156.653579 
5180.989246  6594905.599351 
5181.009249  3335523.989658 
5181.029251  -3038099.904222 
5181.049253  8755934.967202 
5181.069256  7863058.399651 
5181.089258  4329316.866867 
5181.109260  14597340.137558 
5181.129262  10484019.013008 
5181.149265  6159242.412262 
5181.169267  17154303.875208 
5181.189269  8224735.570342 
5181.209271  4461374.018668 
5181.229274  26431280.350313 
5181.249276  19281767.107546 
5181.269278  3117017.743047 
5181.289281  8021288.265700 
5181.309283  15312413.247786 
5181.329285  13769191.697086 
5181.349287  16111216.729474 
5181.369290  39723533.666169 
5181.389292  43819879.780058 
5181.409294  26735852.190170 
5181.429296  25334664.959065 
5181.449299  6396576.387876 
5181.469301  -7330479.157336 
5181.489303  20587163.368418 
5181.509306  15688630.995514 
5181.529308  -388959.188256 
5181.549310  10117993.117868 
5181.569312  17345641.919376 
5181.589315  10876037.701957 
5181.609317  1361063.084614 
5181.629319  6841904.208498 
5181.649322  11365542.170659 
5181.669324  7281415.240665 
5181.689326  9020782.635186 
5181.709328  915429.798385 
5181.729331  -8822791.843416 
5181.749333  10533199.991635 
5181.769335  6456698.787057 
5181.789337  -11913423.588062 
5181.809340  4576428.997987 
5181.829342  7209554.166368 
5181.849344  -1948063.433351 
5181.869347  5940207.616756 
5181.889349  15213764.690344 
5181.909351  13577596.018130 
5181.929353  4868749.172802 
5181.949356  8503657.506641 
5181.969358  5354555.875859 
5181.989360  -2641235.618404 
5182.009362  15052398.677401 
5182.029365  7866762.303417 
5182.049367  -12805850.860289 
5182.069369  14031353.718951 
5182.089372  13324662.033723 
5182.109374  -5227711.001205 
5182.129376  19412976.213255 
5182.149378  10656712.823120 
5182.169381  -12311219.135808 
5182.189383  11574056.421811 
5182.209385  16361780.927147 
5182.229387  5219684.036509 
5182.249390  7905304.344389 
5182.269392  11840856.522214 
5182.289394  13452079.506079 
5182.309397  8704722.882414 
5182.329399  342658.145801 
5182.349401  -3739307.147162 
5182.369403  -4650392.393719 
5182.389406  7780543.436312 
5182.409408  3977439.444573 
5182.429410  -10897197.746220 
5182.449413  10109089.453683 
5182.469415  9665493.437570 
5182.489417  -6150879.639854 
5182.509419  4277745.243481 
5182.529422  4617936.887900 
5182.549424  -1501076.338383 
5182.569426  6031419.532437 
5182.589428  13738049.456204 
5182.609431  11852506.760241 
5182.629433  244479.545749 
5182.649435  -3082121.417087 
5182.669438  -6065389.736584 
5182.689440  -11482915.387395 
5182.709442  492872.204821 
5182.729444  1662871.601687 
5182.749447  -4536591.769243 
5182.769449  2123965.005466 
5182.789451  2009475.694073 
5182.809453  -179160.291785 
5182.829456  12131194.134819 
5182.849458  5366056.263047 
5182.869460  -2150202.974968 
5182.889463  17800852.716776 
5182.909465  11839643.982838 
5182.929467  -3677042.723691 
5182.949469  4278434.984092 
5182.969472  11337405.853171 
5182.989474  -402397.605279 
5183.009476  -2617433.753943 
5183.029478  17212860.883391 
5183.049481  383072.217919 
5183.069483  -12759885.067659 
5183.089485  10138673.792178 
5183.109488  -1821940.703522 
5183.129490  -12624172.081870 
5183.149492  4492493.590979 
5183.169494  3670271.353456 
5183.189497  -3084079.986011 
5183.209499  -5120348.582097 
5183.229501  -3378590.282754 
5183.249504  2173111.106927 
5183.269506  4931957.212849 
5183.289508  5164446.220729 
5183.309510  2148865.430090 
5183.329513  837811.936528 
5183.349515  10805798.129952 
5183.369517  -2834228.675541 
5183.389519  -10962120.958623 
5183.409522  3056713.162543 
5183.429524  -12802287.885748 
5183.449526  -13266105.813527 
5183.469529  9170085.447631 
5183.489531  1761878.439856 
5183.509533  -1970396.028720 
5183.529535  3436213.738434 
5183.549538  -6458518.010048 
5183.569540  -13329117.517179 
5183.589542  -7205465.807732 
5183.609544  -1335348.535214 
5183.629547  223293.156226 
5183.649549  -1569587.878381 
5183.669551  -7519145.611012 
5183.689554  -8694561.612619 
5183.709556  -4161399.291638 
5183.729558  3035076.710368 
5183.749560  -9756493.650058 
5183.769563  -11383363.254029 
5183.789565  714441.753192 
5183.809567  -10576070.095605 
5183.829569  -10720386.569519 
5183.849572  -5366097.884477 
5183.869574  -17492468.973342 
5183.889576  -10707319.741656 
5183.909579  -3086186.513132 
5183.929581  -12029728.128789 
5183.949583  -9262015.607019 
5183.969585  -418564.870545 
5183.989588  756640.472822 
5184.009590  -13322291.667247 
5184.029592  -9548608.669519 
5184.049595  940778.488196 
5184.069597  -18672834.298193 
5184.089599  -13556992.635520 
5184.109601  2543621.758888 
5184.129604  -5616771.187128 
5184.149606  -10504647.526501 
5184.169608  -13516857.937732 
5184.189610  -16173207.286218 
5184.209613  2559749.251051 
5184.229615  5110964.592771 
5184.249617  -10306492.552279 
5184.269620  -9631989.762085 
5184.289622  -3998729.553458 
5184.309624  -3462693.065787 
5184.329626  -9307248.337470 
5184.349629  -6123876.268309 
5184.369631  -2362871.414896 
5184.389633  -10115750.735790 
5184.409635  -4261900.264699 
5184.429638  3510145.292633 
5184.449640  18734.250012 
5184.469642  3163040.966896 
5184.489645  -4081722.462663 
5184.509647  -12795281.650998 
5184.529649  -1388734.465273 
5184.549651  547726.066585 
5184.569654  -5626415.901014 
5184.589656  -7356929.805964 
5184.609658  4000281.829765 
5184.629660  563987.467927 
5184.649663  -10858520.178329 
5184.669665  -5327144.909784 
5184.689667  -7410152.374484 
5184.709670  -14009327.322883 
5184.729672  -7600957.171332 
5184.749674  -5508832.369350 
5184.769676  -6439928.975705 
5184.789679  484758.969365 
5184.809681  2349674.884219 
5184.829683  6923323.818007 
5184.849686  17047863.617160 
5184.869688  5414868.318423 
5184.889690  306779.156311 
5184.909692  8099420.299943 
5184.929695  4317164.213272 
5184.949697  -10784537.405101 
5184.969699  -15567707.979631 
5184.989701  -381814.777454 
5185.009704  -5617963.545368 
5185.029706  -9543572.159687 
5185.049708  176364.919632 
5185.069711  -10649433.564863 
5185.089713  -923931.148384 
5185.109715  16549913.821520 
5185.129717  1137337.326950 
5185.149720  2899272.532701 
5185.169722  9440094.534729 
5185.189724  -5844968.878024 
5185.209726  -7978867.036967 
5185.229729  5687535.729184 
5185.249731  9936490.770065 
5185.269733  -10617891.782427 
5185.289736  -1950052.721414 
5185.309738  15965066.631759 
5185.329740  2719080.883892 
5185.349742  13372353.085911 
5185.369745  19431957.426209 
5185.389747  -7327427.305219 
5185.409749  -9257717.624685 
5185.429751  1630089.198341 
5185.449754  8751207.079661 
5185.469756  14015202.548130 
5185.489758  12988170.097952 
5185.509761  2303865.249404 
5185.529763  -6027075.600355 
5185.549765  674600.116404 
5185.569767  995519.534936 
5185.589770  -3478919.571297 
5185.609772  1134394.077379 
5185.629774  -2345833.102575 
5185.649776  -7392658.580998 
5185.669779  3368588.390365 
5185.689781  -1513649.324812 
5185.709783  -6456936.800810 
5185.729786  6422035.673204 
5185.749788  7498090.128260 
5185.769790  4439812.671909 
5185.789792  4479049.426464 
5185.809795  1766407.279589 
5185.829797  -1260819.731145 
5185.849799  1747901.993534 
5185.869802  10292882.541019 
5185.889804  7832670.343923 
5185.909806  6152323.378776 
5185.929808  9968757.830706 
5185.949811  -7959244.670076 
5185.969813  -13658647.346440 
5185.989815  3673174.157272 
5186.009817  7879710.090883 
5186.029820  9346917.849531 
5186.049822  9217154.510444 
5186.069824  6424080.143498 
5186.089827  7207365.311856 
5186.109829  9537202.841366 
5186.129831  15619655.824769 
5186.149833  -245363.747983 
5186.169836  -5933988.571995 
5186.189838  8724008.515248 
5186.209840  1679333.465731 
5186.229842  3882081.471928 
5186.249845  7131684.048344 
5186.269847  -3624051.648201 
5186.289849  3728302.687076 
5186.309852  4945673.022221 
5186.329854  -12908171.825868 
5186.349856  313492.278542 
5186.369858  12972850.216033 
5186.389861  7420117.874844 
5186.409863  1903257.142684 
5186.429865  8958763.092983 
5186.449867  13935375.285337 
5186.469870  2665394.510226 
5186.489872  5712620.797423 
5186.509874  10382635.103316 
5186.529877  3593963.440999 
5186.549879  9790364.537103 
5186.569881  16191382.220472 
5186.589883  13785177.465844 
5186.609886  11429357.454987 
5186.629888  296355.073523 
5186.649890  -381319.983268 
5186.669893  16593208.825809 
5186.689895  7099505.768779 
5186.709897  7521281.150874 
5186.729899  15353518.022041 
5186.749902  1457037.374434 
5186.769904  10557343.039326 
5186.789906  28221470.663856 
5186.809908  28070044.700867 
5186.829911  735737.920803 
5186.849913  -4576074.683491 
5186.869915  24705398.095298 
5186.889918  14273313.288989 
5186.909920  12475182.521956 
5186.929922  17500644.418315 
5186.949924  792542.749700 
5186.969927  6140927.663522 
5186.989929  17679292.397902 
5187.009931  16955207.548091 
5187.029933  19809543.251587 
5187.049936  12867217.992806 
5187.069938  4082981.480818 
5187.089940  13684730.662296 
5187.109943  15963239.321811 
5187.129945  10020764.366594 
5187.149947  7735681.128482 
5187.169949  22264693.930377 
5187.189952  18839232.902452 
5187.209954  4954172.046958 
5187.229956  20988179.023869 
5187.249958  14986521.503187 
5187.269961  2950101.071173 
5187.289963  16270898.302093 
5187.309965  8274106.241331 
5187.329968  1326187.642710 
5187.349970  16587714.835281 
5187.369972  17252809.923226 
5187.389974  12499133.451003 
5187.409977  9099919.472413 
5187.429979  13538248.859805 
5187.449981  15900633.742204 
5187.469984  14722941.913840 
5187.489986  12729558.236958 
5187.509988  2491379.402714 
5187.529990  3532163.103986 
5187.549993  6709280.126837 
5187.569995  -4928385.058864 
5187.589997  3215769.688533 
5187.609999  14029074.860853 
5187.630002  9524969.783459 
5187.650004  12679933.209246 
5187.670006  17568636.862486 
5187.690009  17175443.268161 
5187.710011  14586061.265389 
5187.730013  16229442.033737 
5187.750015  17163985.746017 
5187.770018  16519876.874055 
5187.790020  22838521.553458 
5187.810022  19843402.319420 
5187.830024  11252436.667243 
5187.850027  21663371.105021 
5187.870029  17243610.226651 
5187.890031  11015656.843748 
5187.910034  11855846.751217 
5187.930036  6496004.744471 
5187.950038  12586741.972615 
5187.970040  16531058.868348 
5187.990043  -403419.708312 
5188.010045  -5166289.764121 
5188.030047  1760849.771041 
5188.050049  10770943.333842 
5188.070052  7952522.778924 
5188.090054  19037789.690290 
5188.110056  37150796.544731 
5188.130059  16185675.302934 
5188.150061  18360528.330666 
5188.170063  27395729.189338 
5188.190065  8354697.580635 
5188.210068  19818159.499369 
5188.230070  25326650.559181 
5188.250072  4760987.655481 
5188.270075  8998587.294626 
5188.290077  10670779.063227 
5188.310079  6252292.905812 
5188.330081  1758447.066382 
5188.350084  -4092942.334769 
5188.370086  -1952566.999378 
5188.390088  96576.636976 
5188.410090  7754409.273949 
5188.430093  3822506.449381 
5188.450095  -6164809.628863 
5188.470097  11376177.082490 
5188.490100  21384588.968667 
5188.510102  17475974.516072 
5188.530104  8509406.158041 
5188.550106  -2897623.981274 
5188.570109  5678468.746276 
5188.590111  17464518.299226 
5188.610113  7713312.754083 
5188.630115  19112859.343499 
5188.650118  23614457.058662 
5188.670120  13110311.225200 
5188.690122  11300018.937258 
5188.710125  11080704.718509 
5188.730127  20593426.631170 
5188.750129  23105851.114392 
5188.770131  15066739.505113 
5188.790134  10316557.540181 
5188.810136  13078866.359761 
5188.830138  22557947.132207 
5188.850140  26684673.913578 
5188.870143  22709424.370100 
5188.890145  23179639.328121 
5188.910147  7070095.899909 
5188.930150  -2005456.627990 
5188.950152  12011596.350951 
5188.970154  9842378.350587 
5188.990156  4228366.488639 
5189.010159  10815715.324622 
5189.030161  21159871.632400 
5189.050163  12450467.108573 
5189.070166  2441572.305824 
5189.090168  2375509.071752 
5189.110170  -11924725.555908 
5189.130172  -2393235.732354 
5189.150175  13053310.649326 
5189.170177  -1619889.737557 
5189.190179  7071268.146811 
5189.210181  8405691.231619 
5189.230184  -12269765.268725 
5189.250186  -14088938.043961 
5189.270188  5559893.319354 
5189.290191  4945387.413647 
5189.310193  -18992487.028108 
5189.330195  -5632612.126491 
5189.350197  4947456.527893 
5189.370200  1273078.285413 
5189.390202  16982446.697749 
5189.410204  1963829.111337 
5189.430206  -8047235.260853 
5189.450209  22212588.359366 
5189.470211  22145124.377653 
5189.490213  21138823.044850 
5189.510216  25972460.126492 
5189.530218  2622657.412561 
5189.550220  1482415.749502 
5189.570222  14187702.338134 
5189.590225  19215987.857027 
5189.610227  13418199.761727 
5189.630229  21134241.891229 
5189.650231  32342894.913468 
5189.670234  7605054.038430 
5189.690236  13317575.838860 
5189.710238  16823477.900297 
5189.730241  4504227.308770 
5189.750243  31301479.085189 
5189.770245  13939651.258192 
5189.790247  180609.468905 
5189.810250  28086358.238219 
5189.830252  4989413.203369 
5189.850254  -3701584.412222 
5189.870257  16932231.156146 
5189.890259  12539032.557672 
5189.910261  14350444.862510 
5189.930263  13920537.478293 
5189.950266  2426605.944885 
5189.970268  -1229976.069306 
5189.990270  10194910.814804 
5190.010272  19628629.165571 
5190.030275  -1473189.265873 
5190.050277  7186585.005651 
5190.070279  19500492.085070 
5190.090282  13889778.982010 
5190.110284  32337642.254098 
5190.130286  14257598.323695 
5190.150288  360309.179715 
5190.170291  29489105.794332 
5190.190293  16416424.504000 
5190.210295  10768387.199816 
5190.230297  17569294.353141 
5190.250300  9688397.694886 
5190.270302  10458843.181599 
5190.290304  17808067.523966 
5190.310307  35504782.689009 
5190.330309  17123648.844036 
5190.350311  7791934.144775 
5190.370313  19288789.481152 
5190.390316  741877.475149 
5190.410318  18737928.173220 
5190.430320  27241314.186755 
5190.450322  4266457.116528 
5190.470325  33848684.639285 
5190.490327  31640340.904803 
5190.510329  8178639.653348 
5190.530332  20857854.933245 
5190.550334  26236795.500461 
5190.570336  10181015.760212 
5190.590338  -1730064.989627 
5190.610341  22187564.986848 
5190.630343  20480220.105744 
5190.650345  11360717.973895 
5190.670347  35788102.005132 
5190.690350  17170533.286160 
5190.710352  11862259.724093 
5190.730354  30364355.420431 
5190.750357  5483280.599507 
5190.770359  11276456.568573 
5190.790361  15371386.921287 
5190.810363  -5361331.784942 
5190.830366  11857079.746511 
5190.850368  30736490.220395 
5190.870370  29289824.463558 
5190.890373  22143018.287168 
5190.910375  21426886.118666 
5190.930377  15987608.936851 
5190.950379  12585352.998294 
5190.970382  23012367.412814 
5190.990384  19802941.231943 
5191.010386  9161874.432192 
5191.030388  13732821.870241 
5191.050391  14666656.652207 
5191.070393  22999359.749365 
5191.090395  26396239.336871 
5191.110398  1960301.254455 
5191.130400  18292209.664980 
5191.150402  29598593.319231 
5191.170404  16281869.796181 
5191.190407  13868077.240184 
5191.210409  4473389.850842 
5191.230411  9512211.219233 
5191.250413  25956833.647757 
5191.270416  18997990.637961 
5191.290418  4969284.170190 
5191.310420  -240526.262120 
5191.330423  16461884.684241 
5191.350425  11524711.180217 
5191.370427  11148216.481085 
5191.390429  21031251.740758 
5191.410432  10504882.882789 
5191.430434  19704025.771391 
5191.450436  11480923.117660 
5191.470438  -20094240.432207 
5191.490441  8520126.570362 
5191.510443  9398880.004276 
5191.530445  158096.667336 
5191.550448  11186295.407312 
5191.570450  3941670.694478 
5191.590452  -6785283.503678 
5191.610454  -8779120.886439 
5191.630457  14115950.848824 
5191.650459  11564288.469625 
5191.670461  9271722.189996 
5191.690464  19342752.327129 
5191.710466  2782214.594069 
5191.730468  6993460.433526 
5191.750470  9556998.127833 
5191.770473  -4362264.063373 
5191.790475  6558328.685697 
5191.810477  3669537.275784 
5191.830479  6742187.560503 
5191.850482  15192588.677371 
5191.870484  -8906747.021657 
5191.890486  -18836485.061551 
5191.910489  -12594623.232349 
5191.930491  -9728498.578480 
5191.950493  1826986.712340 
5191.970495  3723753.342875 
5191.990498  1702747.970939 
5192.010500  -2784379.965386 
5192.030502  12134209.526140 
5192.050504  22203316.168393 
5192.070507  -2407211.332906 
5192.090509  12308645.224683 
5192.110511  13542039.063086 
5192.130514  491807.273431 
5192.150516  7083632.179770 
5192.170518  3742872.976110 
5192.190520  10786780.781686 
5192.210523  13440910.750169 
5192.230525  1765743.132247 
5192.250527  14812010.855097 
5192.270529  17546867.936073 
5192.290532  5084881.148520 
5192.310534  10003650.921694 
5192.330536  13566296.116448 
5192.350539  9788087.276426 
5192.370541  -1074464.070352 
5192.390543  8002021.027016 
5192.410545  -1309553.044092 
5192.430548  -15930366.247931 
5192.450550  -5417379.317482 
5192.470552  -191603.954300 
5192.490555  1926637.199606 
5192.510557  5311294.081909 
5192.530559  10322453.142471 
5192.550561  9240269.987244 
5192.570564  3080559.620341 
5192.590566  4369950.479450 
5192.610568  11305452.135977 
5192.630570  8231435.548274 
5192.650573  -1337983.627907 
5192.670575  -14109517.624651 
5192.690577  -5492348.848178 
5192.710580  3225868.447792 
5192.730582  -3667161.252550 
5192.750584  -1188107.823507 
5192.770586  -9241177.404045 
5192.790589  -9823279.521954 
5192.810591  4458517.506140 
5192.830593  -11901891.889924 
5192.850595  -14167489.934226 
5192.870598  -6225666.466000 
5192.890600  -4677997.930425 
5192.910602  3853630.649464 
5192.930605  5719225.457568 
5192.950607  1110226.199570 
5192.970609  -5774757.223455 
5192.990611  5850333.429839 
5193.010614  19246014.134618 
5193.030616  7652036.608781 
5193.050618  4763075.372790 
5193.070620  29086875.738180 
5193.090623  29038242.884142 
5193.110625  10161130.369526 
5193.130627  -570787.958044 
5193.150630  11468146.283196 
5193.170632  17429889.772303 
5193.190634  14164353.810554 
5193.210636  13504939.926066 
5193.230639  7318384.711081 
5193.250641  5365346.143929 
5193.270643  5824607.474458 
5193.290646  24976053.358106 
5193.310648  20883764.418953 
5193.330650  -81810.455116 
5193.350652  3180810.888946 
5193.370655  -1144866.399285 
5193.390657  6106550.224267 
5193.410659  9389419.749473 
5193.430661  837590.560646 
5193.450664  -4106171.857795 
5193.470666  -7076630.272096 
5193.490668  -3350517.478777 
5193.510671  -7689130.272927 
5193.530673  3973906.408217 
5193.550675  24160332.421404 
5193.570677  17766880.413315 
5193.590680  7533403.585660 
5193.610682  19813070.463656 
5193.630684  27725318.255452 
5193.650686  21480253.737223 
5193.670689  9577848.788186 
5193.690691  28680728.582034 
5193.710693  31545331.262122 
5193.730696  8462383.827482 
5193.750698  9593585.948161 
5193.770700  23004283.008494 
5193.790702  20808845.570700 
5193.810705  6520055.575980 
5193.830707  8186638.405552 
5193.850709  18634939.287823 
5193.870711  10721458.707335 
5193.890714  10364522.361415 
5193.910716  1806411.384205 
5193.930718  -2807350.201700 
5193.950721  21163992.778176 
5193.970723  17229153.284276 
5193.990725  14063619.932897 
5194.010727  15892553.695404 
5194.030730  7434410.441399 
5194.050732  14412381.500844 
5194.070734  17248457.165947 
5194.090737  11035567.552115 
5194.110739  13669702.413193 
5194.130741  22426221.713453 
5194.150743  27301681.073072 
5194.170746  23196549.685733 
5194.190748  23963009.357527 
5194.210750  23442112.855733 
5194.230752  23879419.363520 
5194.250755  18775225.597386 
5194.270757  5530404.709347 
5194.290759  10125205.804649 
5194.310762  6143840.800168 
5194.330764  -4975425.066717 
5194.350766  12191742.110273 
5194.370768  13082453.828640 
5194.390771  2859182.811806 
5194.410773  -261638.017218 
5194.430775  -7139009.064651 
5194.450777  12375068.404290 
5194.470780  23147516.211954 
5194.490782  14461254.125902 
5194.510784  8301689.324436 
5194.530787  15738492.708968 
5194.550789  21128686.690047 
5194.570791  6374661.592167 
5194.590793  8288240.067796 
5194.610796  11775535.779485 
5194.630798  14953854.508253 
5194.650800  21973931.573153 
5194.670802  23752240.737329 
5194.690805  15106158.412915 
5194.710807  12648639.370117 
5194.730809  20711029.274782 
5194.750812  15425699.229625 
5194.770814  18012741.255813 
5194.790816  19111588.208331 
5194.810818  10430085.198404 
5194.830821  14356586.238015 
5194.850823  10514288.300385 
5194.870825  10959378.156037 
5194.890828  19238938.272327 
5194.910830  11798062.219440 
5194.930832  10252817.615223 
5194.950834  23021370.826705 
5194.970837  22792090.028058 
5194.990839  13434525.430031 
5195.010841  3609931.806922 
5195.030843  17978060.384989 
5195.050846  28216323.163523 
5195.070848  11803454.762977 
5195.090850  8651335.555694 
5195.110853  12589849.818639 
5195.130855  12710408.336900 
5195.150857  12076950.709904 
5195.170859  21839615.957400 
5195.190862  23246930.507707 
5195.210864  -2896274.154562 
5195.230866  1454238.833606 
5195.250868  10641106.398682 
5195.270871  1304206.731500 
5195.290873  7919579.996830 
5195.310875  7902324.209413 
5195.330878  5168317.505817 
5195.350880  -2147345.089893 
5195.370882  -16603850.488470 
5195.390884  -14340768.911569 
5195.410887  -3758568.426996 
5195.430889  1698529.172884 
5195.450891  -11544655.109168 
5195.470893  -15024497.474331 
5195.490896  -347144.207145 
5195.510898  -294717.119702 
5195.530900  -121231.347987 
5195.550903  8393276.236188 
5195.570905  10312389.613262 
5195.590907  10884174.959692 
5195.610909  -2651838.860904 
5195.630912  12496693.686769 
5195.650914  24388075.742843 
5195.670916  11404431.431499 
5195.690919  22802235.952410 
5195.710921  17540120.751495 
5195.730923  9595163.358049 
5195.750925  -177562.450158 
5195.770928  2425266.311335 
5195.790930  25362621.229271 
5195.810932  17419128.180798 
5195.830934  4738153.653599 
5195.850937  -586127.890226 
5195.870939  8295632.135985 
5195.890941  5664680.882252 
5195.910944  -13996355.737994 
5195.930946  -1916062.375227 
5195.950948  -6959044.572574 
5195.970950  -11973850.828942 
5195.990953  -3274973.699931 
5196.010955  -5476286.968507 
5196.030957  15477444.703173 
5196.050959  8135406.971122 
5196.070962  -10374546.212563 
5196.090964  3965704.813808 
5196.110966  9238994.588248 
5196.130969  4648254.270748 
5196.150971  3607144.721985 
5196.170973  6158965.917371 
5196.190975  2668217.277814 
5196.210978  -1305394.150237 
5196.230980  6381614.851276 
5196.250982  7094326.021300 
5196.270984  4740341.684643 
5196.290987  986103.510535 
5196.310989  10264505.028069 
5196.330991  23503771.070568 
5196.350994  -1120994.961821 
5196.370996  -4420792.558320 
5196.390998  13190110.834526 
5196.411000  9079790.121145 
5196.431003  6586457.250222 
5196.451005  11336795.501870 
5196.471007  9348903.507527 
5196.491009  -5759379.567828 
5196.511012  -3226283.599402 
5196.531014  -4019968.919069 
5196.551016  1022004.525354 
5196.571019  26801111.209749 
5196.591021  229416.708393 
5196.611023  -7130957.522657 
5196.631025  14275166.728864 
5196.651028  18617020.090265 
5196.671030  17954804.929575 
5196.691032  6146042.981715 
5196.711035  14973494.893042 
5196.731037  24807723.187971 
5196.751039  7940146.376317 
5196.771041  18863244.397603 
5196.791044  29624153.449195 
5196.811046  18109657.923337 
5196.831048  12515505.702843 
5196.851050  14836404.959905 
5196.871053  3212082.189210 
5196.891055  -18970475.350158 
5196.911057  -1437101.020838 
5196.931060  15454128.466856 
5196.951062  -122892.115691 
5196.971064  -3502874.703849 
5196.991066  -7929798.888707 
5197.011069  7068007.091608 
5197.031071  7011842.606291 
5197.051073  -7815105.811302 
5197.071075  5078881.396952 
5197.091078  2409616.271663 
5197.111080  -1428132.882898 
5197.131082  15357471.056103 
5197.151085  23857108.941104 
5197.171087  27654258.960014 
5197.191089  15383623.845433 
5197.211091  1410105.541686 
5197.231094  11531945.799200 
5197.251096  28725711.162872 
5197.271098  18138094.332426 
5197.291100  6464233.383582 
5197.311103  27411235.733190 
5197.331105  18810628.041032 
5197.351107  7173904.322871 
5197.371110  24793834.761439 
5197.391112  25489912.182205 
5197.411114  12744414.427378 
5197.431116  4784147.237546 
5197.451119  10510099.645805 
5197.471121  23743938.750551 
5197.491123  12867728.720336 
5197.511126  14853770.077369 
5197.531128  29608806.385869 
5197.551130  28502331.279618 
5197.571132  3381535.412794 
5197.591135  6599491.121736 
5197.611137  20664833.985500 
5197.631139  -1894104.557089 
5197.651141  -1107133.537962 
5197.671144  16531439.006645 
5197.691146  13371705.184336 
5197.711148  7100985.999160 
5197.731151  8909338.672149 
5197.751153  8351438.251160 
5197.771155  8930054.053261 
5197.791157  19354207.822095 
5197.811160  23690756.699982 
5197.831162  29853864.307607 
5197.851164  25669991.987481 
5197.871166  9856442.814241 
5197.891169  25860876.686798 
5197.911171  23123437.308615 
5197.931173  10162719.304758 
5197.951176  12949084.359066 
5197.971178  12146786.432577 
5197.991180  8771454.867475 
5198.011182  -919407.137672 
5198.031185  -1392733.583316 
5198.051187  6582775.516015 
5198.071189  5621505.521956 
5198.091191  2595772.961318 
5198.111194  14167353.037854 
5198.131196  34975405.270947 
5198.151198  21022117.436640 
5198.171201  12647029.497490 
5198.191203  49740190.455157 
5198.211205  74949248.337510 
5198.231207  66626986.837814 
5198.251210  49204234.084021 
5198.271212  40290852.237259 
5198.291214  30868001.538000 
5198.311217  7477025.951254 
5198.331219  4871407.291558 
5198.351221  26174269.196352 
5198.371223  30311049.390445 
5198.391226  8455802.452036 
5198.411228  13993845.924530 
5198.431230  13345566.919426 
5198.451232  3979141.592145 
5198.471235  10780955.321829 
5198.491237  20619278.872664 
5198.511239  38413847.588709 
5198.531242  21557165.667400 
5198.551244  14430348.669555 
5198.571246  37799407.898987 
5198.591248  25172920.602609 
5198.611251  -1184842.413519 
5198.631253  2200068.074918 
5198.651255  19250444.297777 
5198.671257  22359749.718002 
5198.691260  23810885.329270 
5198.711262  19131403.668880 
5198.731264  17559948.893420 
5198.751267  28582785.766655 
5198.771269  4024882.370217 
5198.791271  3714470.331649 
5198.811273  23385848.251847 
5198.831276  741332.627754 
5198.851278  -1108779.126813 
5198.871280  13512478.745794 
5198.891282  15474095.832458 
5198.911285  22618038.030739 
5198.931287  11712619.699860 
5198.951289  20763256.781465 
5198.971292  27649452.935279 
5198.991294  1452351.763790 
5199.011296  -7253055.239340 
5199.031298  5084587.127689 
5199.051301  -1793773.888088 
5199.071303  -6481512.200172 
5199.091305  20717219.161326 
5199.111308  18322731.183311 
5199.131310  -9150176.707279 
5199.151312  -13835960.451043 
5199.171314  -1817411.240831 
5199.191317  16391540.155583 
5199.211319  7570432.997757 
5199.231321  -2992210.713722 
5199.251323  14691327.634688 
5199.271326  10763476.251801 
5199.291328  -5636080.132920 
5199.311330  5416027.879237 
5199.331333  21077594.751435 
5199.351335  19191557.822440 
5199.371337  17831041.975306 
5199.391339  17351474.167669 
5199.411342  20667858.206802 
5199.431344  22725360.201851 
5199.451346  16090368.026907 
5199.471348  18513185.371525 
5199.491351  25257921.495531 
5199.511353  14907176.275360 
5199.531355  27928602.479242 
5199.551358  35847580.978250 
5199.571360  19563480.316475 
5199.591362  13063608.820051 
5199.611364  14678030.895751 
5199.631367  17529566.650546 
5199.651369  15668799.445585 
5199.671371  18278658.747334 
5199.691373  23771231.436353 
5199.711376  16238347.729023 
5199.731378  11967820.269560 
5199.751380  32510154.420425 
5199.771383  41564467.161245 
5199.791385  25403731.520406 
5199.811387  14571276.738165 
5199.831389  11651310.286023 
5199.851392  21371417.648263 
5199.871394  19478719.512374 
5199.891396  315211.768345 
5199.911399  11555864.666791 
5199.931401  35066134.288237 
5199.951403  27145714.761585 
5199.971405  23868992.704492 
5199.991408  23118604.638089 
5200.011410  8436226.325607 
5200.031412  9304894.951802 
5200.051414  15845627.304134 
5200.071417  11892501.226459 
5200.091419  14526119.626949 
5200.111421  13471477.770458 
5200.131424  11922892.179221 
5200.151426  24762381.847463 
5200.171428  20895270.366921 
5200.191430  15700526.428777 
5200.211433  19492292.032249 
5200.231435  13146672.309158 
5200.251437  9736102.241889 
5200.271439  12467113.719021 
5200.291442  22181180.091153 
5200.311444  26427045.098693 
5200.331446  9409552.977554 
5200.351449  9879229.552307 
5200.371451  22232989.438612 
5200.391453  19198185.640724 
5200.411455  7451234.554320 
5200.431458  9521203.706347 
5200.451460  31754094.476095 
5200.471462  27022446.953653 
5200.491464  12045131.855041 
5200.511467  22398039.495087 
5200.531469  30288256.744849 
5200.551471  19067462.386591 
5200.571474  14590927.371065 
5200.591476  16586037.003464 
5200.611478  7299110.827309 
5200.631480  3797730.933010 
5200.651483  20341044.245228 
5200.671485  20929461.644156 
5200.691487  12911075.632150 
5200.711490  12072582.034009 
5200.731492  21691511.535937 
5200.751494  34680700.055315 
5200.771496  16612070.947900 
5200.791499  4646412.778330 
5200.811501  16251565.882340 
5200.831503  17161172.364487 
5200.851505  -5020090.016609 
5200.871508  -5523416.289590 
5200.891510  18091237.030295 
5200.911512  13544405.772311 
5200.931515  7902721.968227 
5200.951517  21261613.395060 
5200.971519  21454788.644259 
5200.991521  4904087.556279 
5201.011524  3461615.251169 
5201.031526  25996613.108595 
5201.051528  33541621.981579 
5201.071530  13106492.081445 
5201.091533  6711144.073489 
5201.111535  32497160.726302 
5201.131537  30655021.522358 
5201.151540  11529562.634139 
5201.171542  22092518.757192 
5201.191544  24809072.791991 
5201.211546  10754049.834504 
5201.231549  2367119.923526 
5201.251551  15841129.147585 
5201.271553  23521267.677274 
5201.291555  14063750.919477 
5201.311558  13309812.029471 
5201.331560  22054432.772571 
5201.351562  26675049.755342 
5201.371565  20295906.053589 
5201.391567  11337505.600063 
5201.411569  17124292.221631 
5201.431571  16456747.200820 
5201.451574  1353427.607286 
5201.471576  1682680.602097 
5201.491578  10368848.553612 
5201.511580  6605942.181592 
5201.531583  6661537.430313 
5201.551585  15190021.794560 
5201.571587  23840413.351001 
5201.591590  26688480.275075 
5201.611592  10529235.632812 
5201.631594  -1709420.075559 
5201.651596  18855111.528181 
5201.671599  24203856.781136 
5201.691601  12310237.348084 
5201.711603  19853251.589102 
5201.731606  22717402.909910 
5201.751608  16475606.381386 
5201.771610  23059442.206974 
5201.791612  24985345.017525 
5201.811615  8599727.231627 
5201.831617  17372621.177080 
5201.851619  33414573.532762 
5201.871621  25180021.711576 
5201.891624  28295625.870225 
5201.911626  23381568.578712 
5201.931628  12141071.676928 
5201.951631  18990083.352686 
5201.971633  20669950.153477 
5201.991635  16846264.309129 
5202.011637  21070696.868953 
5202.031640  20765351.042022 
5202.051642  11670749.761113 
5202.071644  2632560.405662 
5202.091646  -1284599.742823 
5202.111649  6051935.799039 
5202.131651  15445444.089580 
5202.151653  11298037.578239 
5202.171656  8526530.620428 
5202.191658  18664724.363635 
5202.211660  16849978.998618 
5202.231662  9878334.539072 
5202.251665  17617689.671714 
5202.271667  25351800.087896 
5202.291669  17747004.306494 
5202.311671  10289626.564891 
5202.331674  10337117.910566 
5202.351676  19130076.713779 
5202.371678  15302483.870805 
5202.391681  -480015.709560 
5202.411683  4995006.972472 
5202.431685  18749228.514539 
5202.451687  16539288.607102 
5202.471690  17435566.081726 
5202.491692  25892994.635184 
5202.511694  17539434.871578 
5202.531697  4491721.596137 
5202.551699  5968746.828502 
5202.571701  13561183.200349 
5202.591703  17871230.157081 
5202.611706  5647407.736566 
5202.631708  -7191594.141855 
5202.651710  672788.840925 
5202.671712  4923318.469671 
5202.691715  -6348231.076985 
5202.711717  -5929928.587686 
5202.731719  -2218279.657126 
5202.751722  -8129808.672921 
5202.771724  -7327300.101661 
5202.791726  -2269004.471499 
5202.811728  -5022077.619299 
5202.831731  -10612789.406721 
5202.851733  -12511225.661345 
5202.871735  -7558996.479352 
5202.891737  -5424904.258131 
5202.911740  -4348037.276981 
5202.931742  6737337.738226 
5202.951744  18196546.385404 
5202.971747  11617131.170863 
5202.991749  1489525.403275 
5203.011751  11728153.862782 
5203.031753  19757586.136018 
5203.051756  13770461.551345 
5203.071758  14780345.936723 
5203.091760  21575266.797604 
5203.111762  22845801.668755 
5203.131765  17007544.451063 
5203.151767  7932910.373056 
5203.171769  8437876.646086 
5203.191772  13795002.184175 
5203.211774  19358222.808775 
5203.231776  27247053.689608 
5203.251778  19872875.428347 
5203.271781  6372520.224526 
5203.291783  11025338.918814 
5203.311785  26022315.167399 
5203.331788  25955368.820573 
5203.351790  16348910.614572 
5203.371792  20114712.878906 
5203.391794  21738698.005617 
5203.411797  10452956.603958 
5203.431799  6984597.277769 
5203.451801  16875409.596969 
5203.471803  18144830.300306 
5203.491806  15080400.691321 
5203.511808  19640993.547088 
5203.531810  20742038.231181 
5203.551813  15924534.404514 
5203.571815  5598399.384311 
5203.591817  4390730.934655 
5203.611819  12666911.887518 
5203.631822  12054355.532688 
5203.651824  15468543.868045 
5203.671826  29400557.822066 
5203.691828  29834637.428599 
5203.711831  18920584.029161 
5203.731833  17943646.563020 
5203.751835  18429428.545064 
5203.771838  12622207.627122 
5203.791840  11522763.268595 
5203.811842  17873245.468752 
5203.831844  20951781.223270 
5203.851847  16290685.334094 
5203.871849  12167996.413791 
5203.891851  12372004.447887 
5203.911853  8441306.764368 
5203.931856  725382.045540 
5203.951858  4042482.507086 
5203.971860  15261954.010584 
5203.991863  10802922.751021 
5204.011865  1074597.473577 
5204.031867  7960672.523373 
5204.051869  16254845.681945 
5204.071872  15446891.925200 
5204.091874  18031197.748118 
5204.111876  18204564.057028 
5204.131879  3886448.034457 
5204.151881  -6723697.277096 
5204.171883  7562071.228305 
5204.191885  17313822.260229 
5204.211888  2316995.454939 
5204.231890  -4382528.969835 
5204.251892  16072055.541858 
5204.271894  23276917.555560 
5204.291897  1797058.647582 
5204.311899  3962100.437440 
5204.331901  24433485.562099 
5204.351904  17141818.027821 
5204.371906  2143549.184502 
5204.391908  5874533.488851 
5204.411910  7364790.570568 
5204.431913  7919340.492596 
5204.451915  16369425.165497 
5204.471917  16716912.582800 
5204.491919  6468324.653160 
5204.511922  -5546698.968196 
5204.531924  1169612.077472 
5204.551926  11379123.703395 
5204.571929  -6609828.730682 
5204.591931  -19753335.778498 
5204.611933  -6837214.193553 
5204.631935  18869820.716174 
5204.651938  27154315.774497 
5204.671940  4555364.692026 
5204.691942  9517435.943486 
5204.711944  30713905.579683 
5204.731947  9648601.236089 
5204.751949  -1581407.166175 
5204.771951  16926310.632468 
5204.791954  6561232.453588 
5204.811956  -15399617.042285 
5204.831958  -2889722.597629 
5204.851960  5301784.116338 
5204.871963  -18671321.986370 
5204.891965  -23136548.021895 
5204.911967  186977.385707 
5204.931970  -875306.872480 
5204.951972  -23723653.487935 
5204.971974  -19774234.227732 
5204.991976  1211288.318755 
5205.011979  -8132822.519468 
5205.031981  -25426071.617815 
5205.051983  -10678457.698562 
5205.071985  976212.315919 
5205.091988  -11065273.884919 
5205.111990  -11970688.450357 
5205.131992  3794242.191629 
5205.151995  3068502.763384 
5205.171997  -12686947.125291 
5205.191999  -4050855.420833 
5205.212001  16567035.961525 
5205.232004  10181404.078011 
5205.252006  7498.526819 
5205.272008  16412717.037457 
5205.292010  25698722.431699 
5205.312013  3962845.093904 
5205.332015  -1212185.438651 
5205.352017  13776215.946131 
5205.372020  11059064.933173 
5205.392022  3141956.634728 
5205.412024  9016936.959536 
5205.432026  15102033.980755 
5205.452029  9404679.459969 
5205.472031  11961167.603538 
5205.492033  19700521.469114 
5205.512035  14223220.871378 
5205.532038  8865122.448377 
5205.552040  12654904.284900 
5205.572042  8027534.233748 
5205.592045  -6683712.394110 
5205.612047  -3080819.186023 
5205.632049  14965983.947472 
5205.652051  16889357.950440 
5205.672054  8721800.495241 
5205.692056  15018068.297272 
5205.712058  26866090.468003 
5205.732061  12367484.512307 
5205.752063  -2477746.087440 
5205.772065  17739565.494475 
5205.792067  32548848.978500 
5205.812070  18610702.862840 
5205.832072  1354586.827388 
5205.852074  7763789.548087 
5205.872076  23642638.709224 
5205.892079  15825229.073095 
5205.912081  3536658.562789 
5205.932083  6869580.882781 
5205.952086  7033760.844102 
5205.972088  5462564.469742 
5205.992090  18462652.982407 
5206.012092  23664683.825872 
5206.032095  3259358.760610 
5206.052097  -4217421.763615 
5206.072099  12659480.440734 
5206.092101  21262982.021835 
5206.112104  10473750.910837 
5206.132106  1613545.406156 
5206.152108  7235222.770871 
5206.172111  -4148510.772193 
5206.192113  -14679212.263911 
5206.212115  34030.664542 
5206.232117  6165568.263947 
5206.252120  699529.718045 
5206.272122  6230374.595981 
5206.292124  15704187.417678 
5206.312126  -4540781.377204 
5206.332129  -30062008.351965 
5206.352131  -9665174.767353 
5206.372133  10738929.534152 
5206.392136  1411344.952145 
5206.412138  -4549013.755446 
5206.432140  -2771665.323344 
5206.452142  -3264005.634493 
5206.472145  -4569488.742723 
5206.492147  -2391311.348717 
5206.512149  462947.731380 
5206.532152  -4273627.538635 
5206.552154  -4140099.250907 
5206.572156  6547199.550052 
5206.592158  1478370.166869 
5206.612161  -11541059.842476 
5206.632163  -5912984.050832 
5206.652165  2925211.211780 
5206.672167  -2607088.387488 
5206.692170  -6746030.006285 
5206.712172  3746141.018233 
5206.732174  10277316.135984 
5206.752177  2589823.742090 
5206.772179  -7543391.161515 
5206.792181  -706388.451729 
5206.812183  17394468.894686 
5206.832186  14411982.755883 
5206.852188  6380707.489060 
5206.872190  15969427.448802 
5206.892192  20654123.977354 
5206.912195  13106234.879001 
5206.932197  8781805.001625 
5206.952199  7637778.333523 
5206.972202  1604279.964401 
5206.992204  -299087.999876 
5207.012206  10790387.800277 
5207.032208  18089375.391496 
5207.052211  16664588.471698 
5207.072213  13241331.913935 
5207.092215  7597688.952806 
5207.112217  5965067.615045 
5207.132220  10032512.846457 
5207.152222  16368130.304111 
5207.172224  13410886.041074 
5207.192227  -998320.585936 
5207.212229  4866727.116532 
5207.232231  29206418.133455 
5207.252233  25297579.204277 
5207.272236  3407582.396594 
5207.292238  7064161.880226 
5207.312240  24190615.684244 
5207.332242  23134658.154337 
5207.352245  10875217.673352 
5207.372247  5217532.128541 
5207.392249  10964056.894562 
5207.412252  27400499.023667 
5207.432254  33495682.017864 
5207.452256  20442190.468939 
5207.472258  8347863.331311 
5207.492261  7481170.219828 
5207.512263  13526309.746787 
5207.532265  8851926.305384 
5207.552268  6176902.405513 
5207.572270  18385704.656395 
5207.592272  24768460.913464 
5207.612274  17563626.780814 
5207.632277  9075448.158227 
5207.652279  12000641.005432 
5207.672281  19904282.408178 
5207.692283  19610536.807150 
5207.712286  16619396.313727 
5207.732288  16855802.539212 
5207.752290  12474060.479388 
5207.772293  6803958.207253 
5207.792295  12806800.915428 
5207.812297  20601562.407092 
5207.832299  12800354.102551 
5207.852302  9835207.490826 
5207.872304  20476469.992009 
5207.892306  13539103.717055 
5207.912308  6456232.324408 
5207.932311  22231076.443364 
5207.952313  26104702.733688 
5207.972315  5433591.369163 
5207.992318  3217418.280894 
5208.012320  18816062.207673 
5208.032322  16735183.967787 
5208.052324  8787940.238629 
5208.072327  11413388.001344 
5208.092329  8200108.061319 
5208.112331  2871720.754962 
5208.132333  15975179.662184 
5208.152336  19660103.879354 
5208.172338  17486513.466584 
5208.192340  32792841.420839 
5208.212343  29594410.540066 
5208.232345  11236290.921798 
5208.252347  11138359.987294 
5208.272349  10541879.654377 
5208.292352  7423805.371152 
5208.312354  5849974.237267 
5208.332356  -1116784.730593 
5208.352359  -3614351.333568 
5208.372361  -265643.081916 
5208.392363  4676537.211960 
5208.412365  4702218.990545 
5208.432368  7520310.641521 
5208.452370  11000756.980784 
5208.472372  8174754.538659 
5208.492374  10695623.739071 
5208.512377  19176403.646620 
5208.532379  16962014.647813 
5208.552381  -3108287.664556 
5208.572384  -8608070.622094 
5208.592386  1458360.513524 
5208.612388  1978855.081454 
5208.632390  7971923.009898 
5208.652393  17819563.186429 
5208.672395  8291714.654997 
5208.692397  1215103.552591 
5208.712399  4356426.773051 
5208.732402  7952447.510108 
5208.752404  7938538.288544 
5208.772406  -5980042.938649 
5208.792409  -7839626.048662 
5208.812411  4604068.212168 
5208.832413  -4348055.219660 
5208.852415  -9233983.707723 
5208.872418  7218911.365699 
5208.892420  5143645.870429 
5208.912422  -12873966.013622 
5208.932424  -14234834.988846 
5208.952427  -5712767.986844 
5208.972429  -2169190.301217 
5208.992431  -6742596.346510 
5209.012434  -7108800.571006 
5209.032436  -3992973.248075 
5209.052438  -6268330.429029 
5209.072440  -3867185.093993 
5209.092443  584597.454932 
5209.112445  -12383439.617410 
5209.132447  -24016922.719903 
5209.152450  -1643436.120744 
5209.172452  14932773.478057 
5209.192454  4767147.857329 
5209.212456  5155952.680615 
5209.232459  5364222.585413 
5209.252461  -3976461.646777 
5209.272463  6109309.723681 
5209.292465  21147876.959531 
5209.312468  11353347.263925 
5209.332470  -815877.189171 
5209.352472  4051634.254522 
5209.372475  11681422.062553 
5209.392477  16169699.104051 
5209.412479  18710661.696343 
5209.432481  26096206.034634 
5209.452484  31811244.058805 
5209.472486  21128966.895154 
5209.492488  12673405.468892 
5209.512490  13483083.928146 
5209.532493  11285259.863333 
5209.552495  11129132.929744 
5209.572497  14561867.709936 
5209.592500  13821290.482891 
5209.612502  7216040.498272 
5209.632504  1267294.389139 
5209.652506  9421845.349416 
5209.672509  18972973.124819 
5209.692511  14938275.263895 
5209.712513  15134166.031316 
5209.732515  18405378.799346 
5209.752518  15707722.396477 
5209.772520  17511304.984411 
5209.792522  24316798.495134 
5209.812525  18956247.248531 
5209.832527  8018517.734592 
5209.852529  17730705.780573 
5209.872531  24544174.751439 
5209.892534  11440743.032853 
5209.912536  8764543.537502 
5209.932538  13129868.137353 
5209.952541  9959362.800978 
5209.972543  8740586.176429 
5209.992545  5577584.449553 
5210.012547  5409018.513340 
5210.032550  14785523.664284 
5210.052552  22430921.255510 
5210.072554  21608730.096956 
5210.092556  20608118.498330 
5210.112559  19122133.504591 
5210.132561  16440561.552360 
5210.152563  15839575.322236 
5210.172566  12000076.344353 
5210.192568  10799629.021499 
5210.212570  8663105.273869 
5210.232572  -2901147.436675 
5210.252575  -1303109.521245 
5210.272577  11032101.200095 
5210.292579  11120480.105878 
5210.312581  12381510.600646 
5210.332584  12368202.621852 
5210.352586  11255924.475011 
5210.372588  25618535.204055 
5210.392591  25506934.289602 
5210.412593  13297978.106059 
5210.432595  24522718.334751 
5210.452597  21544640.045347 
5210.472600  1498343.614462 
5210.492602  12114025.528621 
5210.512604  22935993.968425 
5210.532606  11245765.806617 
5210.552609  13845754.041981 
5210.572611  17554409.758847 
5210.592613  12735437.453096 
5210.612616  19367936.718864 
5210.632618  24373463.169464 
5210.652620  17023281.684177 
5210.672622  953561.385778 
5210.692625  -3871592.480460 
5210.712627  8268939.690953 
5210.732629  7695869.370025 
5210.752632  -2892073.208456 
5210.772634  5356626.355334 
5210.792636  10969592.289121 
5210.812638  -9545933.252026 
5210.832641  -11005790.125716 
5210.852643  4985449.106549 
5210.872645  -607713.976861 
5210.892647  -5373321.253880 
5210.912650  4990742.900169 
5210.932652  8107839.378531 
5210.952654  8048683.477848 
5210.972657  9073466.331316 
5210.992659  16695289.971979 
5211.012661  32635308.846837 
5211.032663  32371473.854789 
5211.052666  22848266.887027 
5211.072668  20276028.884881 
5211.092670  14139109.044619 
5211.112672  8384620.519213 
5211.132675  13397767.346450 
5211.152677  13544583.993707 
5211.172679  8409189.734068 
5211.192682  11418482.640331 
5211.212684  10819907.898205 
5211.232686  2992065.303862 
5211.252688  1921480.609882 
5211.272691  13804585.098165 
5211.292693  29510181.274222 
5211.312695  26045201.726674 
5211.332697  15615387.167972 
5211.352700  21270657.906173 
5211.372702  15255823.064526 
5211.392704  1981767.305919 
5211.412707  14577038.736819 
5211.432709  17009130.165263 
5211.452711  2207418.215877 
5211.472713  19128307.528777 
5211.492716  34228903.394685 
5211.512718  26414649.447208 
5211.532720  25222401.094691 
5211.552723  20751219.246436 
5211.572725  21290472.434875 
5211.592727  25308346.052392 
5211.612729  18901776.036336 
5211.632732  16553862.599000 
5211.652734  19171357.878051 
5211.672736  21050930.621697 
5211.692738  22537009.294118 
5211.712741  20231328.204673 
5211.732743  12567317.092240 
5211.752745  14396050.904624 
5211.772748  25597501.263748 
5211.792750  20981374.849533 
5211.812752  16834649.140240 
5211.832754  27236407.150425 
5211.852757  28849416.524457 
5211.872759  22057586.084286 
5211.892761  16699320.823018 
5211.912763  25189022.251111 
5211.932766  30354693.086955 
5211.952768  11582580.955178 
5211.972770  15819672.266401 
5211.992773  31813085.538188 
5212.012775  16716954.244435 
5212.032777  9962009.410868 
5212.052779  22849861.080169 
5212.072782  13664459.098150 
5212.092784  4911254.253243 
5212.112786  23241151.766017 
5212.132788  27629384.549223 
5212.152791  14144564.201923 
5212.172793  17006435.733647 
5212.192795  31275030.231219 
5212.212798  36615862.142198 
5212.232800  24442543.506597 
5212.252802  23631721.838456 
5212.272804  42178912.028117 
5212.292807  30352731.627509 
5212.312809  6835455.023761 
5212.332811  15410391.713683 
5212.352813  19140733.319001 
5212.372816  15731039.970371 
5212.392818  31575333.158110 
5212.412820  30976123.134306 
5212.432823  11100721.874132 
5212.452825  14228025.133610 
5212.472827  26232711.698162 
5212.492829  22630534.691632 
5212.512832  16049675.414216 
5212.532834  16577186.068735 
5212.552836  22502224.105768 
5212.572839  18291422.544425 
5212.592841  8613691.032380 
5212.612843  16263247.941741 
5212.632845  21628758.522601 
5212.652848  6336269.788797 
5212.672850  4937507.386005 
5212.692852  9090478.716443 
5212.712854  4592152.061211 
5212.732857  13492149.122736 
5212.752859  21619295.982811 
5212.772861  19223651.477476 
5212.792864  20676460.006165 
5212.812866  17175537.941851 
5212.832868  17008537.004779 
5212.852870  20495839.043639 
5212.872873  13146792.536321 
5212.892875  21344470.933751 
5212.912877  34180550.304770 
5212.932879  19713244.941515 
5212.952882  21039675.212684 
5212.972884  36023334.664462 
5212.992886  19353688.155201 
5213.012889  13574969.600966 
5213.032891  29340349.242020 
5213.052893  20610181.103406 
5213.072895  10046714.633904 
5213.092898  20938382.837508 
5213.112900  17194201.091622 
5213.132902  11280529.244655 
5213.152904  19425330.647409 
5213.172907  16065724.953250 
5213.192909  15771198.039673 
5213.212911  19961081.944408 
5213.232914  19503204.130916 
5213.252916  27012304.931225 
5213.272918  17912313.769894 
5213.292920  10059624.475079 
5213.312923  27678528.905710 
5213.332925  20767054.009279 
5213.352927  3309438.618364 
5213.372930  16696846.769413 
5213.392932  24162271.425531 
5213.412934  16718138.972777 
5213.432936  19281281.748924 
5213.452939  31150342.059291 
5213.472941  34021666.337554 
5213.492943  13176149.631707 
5213.512945  11841312.647251 
5213.532948  30759879.185122 
5213.552950  19601677.987975 
5213.572952  12017987.551520 
5213.592955  34998568.130656 
5213.612957  38500564.053606 
5213.632959  30989093.240418 
5213.652961  35017727.634774 
5213.672964  23220285.473964 
5213.692966  15027960.526990 
5213.712968  26370750.183864 
5213.732970  28615541.803157 
5213.752973  23714618.037286 
5213.772975  11828800.623229 
5213.792977  7847145.882084 
5213.812980  25972785.419486 
5213.832982  23515504.137527 
5213.852984  12940807.397476 
5213.872986  29651787.297483 
5213.892989  23448886.586511 
5213.912991  20061325.441860 
5213.932993  53629890.241643 
5213.952995  19960175.718829 
5213.972998  -5573881.002186 
5213.993000  66945510.661440 
5214.013002  67174906.479731 
5214.033005  17561149.028102 
5214.053007  25533053.220000 
5214.073009  35840891.189423 
5214.093011  23645273.608783 
5214.113014  13643606.046268 
5214.133016  10342699.398308 
5214.153018  27183348.434469 
5214.173021  39363367.898546 
5214.193023  24409436.337032 
5214.213025  18335482.261920 
5214.233027  19849352.261761 
5214.253030  10463244.563371 
5214.273032  15949560.239623 
5214.293034  24427249.871365 
5214.313036  15014225.138838 
5214.333039  10349825.031297 
5214.353041  19450598.657114 
5214.373043  27577566.446648 
5214.393046  26104377.458702 
5214.413048  24976013.436511 
5214.433050  30577350.761344 
5214.453052  26365764.934518 
5214.473055  16218659.811895 
5214.493057  27885853.721380 
5214.513059  27791112.799188 
5214.533061  2684186.873502 
5214.553064  6648541.426673 
5214.573066  19550656.166534 
5214.593068  2003652.895523 
5214.613071  3762788.311435 
5214.633073  21503759.856410 
5214.653075  16827967.652519 
5214.673077  11965377.094298 
5214.693080  20705272.430694 
5214.713082  29047867.436167 
5214.733084  26368870.490900 
5214.753086  14714703.087842 
5214.773089  23469906.436395 
5214.793091  33659951.984797 
5214.813093  15377640.079534 
5214.833096  16150688.824711 
5214.853098  23102316.175111 
5214.873100  4360957.851112 
5214.893102  12707701.832249 
5214.913105  30574592.794250 
5214.933107  20718109.397808 
5214.953109  24024378.511160 
5214.973112  32372682.411789 
5214.993114  26793955.934653 
5215.013116  18350720.001084 
5215.033118  7594963.222633 
5215.053121  11319274.126479 
5215.073123  11340906.461313 
5215.093125  -2145369.828717 
5215.113127  12734161.486481 
5215.133130  26266427.437492 
5215.153132  1089565.102528 
5215.173134  3992488.226514 
5215.193137  29431120.713849 
5215.213139  19868073.082453 
5215.233141  10465736.685789 
5215.253143  22893364.370849 
5215.273146  24948393.748187 
5215.293148  17904042.214816 
5215.313150  16829037.614094 
5215.333152  17899022.982274 
5215.353155  21505699.914348 
5215.373157  26414770.849361 
5215.393159  28242611.652458 
5215.413162  23480035.321203 
5215.433164  10440226.800662 
5215.453166  13777866.739134 
5215.473168  18986603.222137 
5215.493171  823588.946375 
5215.513173  3294986.334345 
5215.533175  18362761.113124 
5215.553177  11691986.129186 
5215.573180  4013630.228562 
5215.593182  1177302.552493 
5215.613184  -1939751.881467 
5215.633187  -484952.825142 
5215.653189  5104074.423714 
5215.673191  8165783.494571 
5215.693193  4604468.812460 
5215.713196  -9343407.043170 
5215.733198  1524346.254677 
5215.753200  18360256.725029 
5215.773203  -3174497.427285 
5215.793205  -1900434.592397 
5215.813207  23627308.000498 
5215.833209  14313320.144881 
5215.853212  6912473.164372 
5215.873214  11855975.764996 
5215.893216  5173529.537404 
5215.913218  11562727.125507 
5215.933221  19986367.683809 
5215.953223  16549893.965613 
5215.973225  15796903.071835 
5215.993228  8989762.228413 
5216.013230  14291115.215868 
5216.033232  23654080.966088 
5216.053234  12332143.934730 
5216.073237  17793149.363610 
5216.093239  27199959.615376 
5216.113241  13909692.312752 
5216.133243  18962010.052933 
5216.153246  28436347.253817 
5216.173248  10805346.554873 
5216.193250  13787854.702830 
5216.213253  29466299.706149 
5216.233255  18200585.726290 
5216.253257  14239906.779307 
5216.273259  19844023.942097 
5216.293262  21286910.038413 
5216.313264  23169801.380470 
5216.333266  20625811.403510 
5216.353268  23794185.682928 
5216.373271  24721454.741865 
5216.393273  11644314.082524 
5216.413275  15377228.757849 
5216.433278  28858487.395141 
5216.453280  20446205.111482 
5216.473282  23355778.774546 
5216.493284  34269465.448718 
5216.513287  14099748.774125 
5216.533289  4974457.293417 
5216.553291  11682774.353830 
5216.573294  9193357.078144 
5216.593296  8144127.486936 
5216.613298  5756354.429356 
5216.633300  5458734.334321 
5216.653303  3987699.191275 
5216.673305  -12151970.468206 
5216.693307  -1548566.984397 
5216.713309  13573309.721132 
5216.733312  -9571094.256503 
5216.753314  -6733598.993304 
5216.773316  11001318.209096 
5216.793319  -5401952.335292 
5216.813321  -4470320.284982 
5216.833323  14605782.094613 
5216.853325  10841462.459511 
5216.873328  8498318.654569 
5216.893330  16044927.268023 
5216.913332  12976653.430731 
5216.933334  9052494.384456 
5216.953337  9286865.611432 
5216.973339  13955338.827794 
5216.993341  23761721.337724 
5217.013344  19348632.261896 
5217.033346  14509939.689794 
5217.053348  16577475.703197 
5217.073350  8335436.816009 
5217.093353  15569135.123919 
5217.113355  25960852.367242 
5217.133357  11719699.075517 
5217.153359  15753417.789577 
5217.173362  30494618.013852 
5217.193364  25126164.799236 
5217.213366  13930045.887487 
5217.233369  10618501.372673 
5217.253371  18102569.284211 
5217.273373  13609400.816457 
5217.293375  6364223.458855 
5217.313378  22726925.617352 
5217.333380  26632140.389765 
5217.353382  10607340.875018 
5217.373385  21306254.871711 
5217.393387  34378285.172139 
5217.413389  26298595.187120 
5217.433391  24524446.799914 
5217.453394  28943211.185137 
5217.473396  28289342.620155 
5217.493398  22371175.729230 
5217.513400  18963364.301996 
5217.533403  16560129.432944 
5217.553405  11063470.323004 
5217.573407  11827644.593191 
5217.593410  15346499.921624 
5217.613412  16327624.792836 
5217.633414  16555138.192594 
5217.653416  17584569.399947 
5217.673419  13302667.680256 
5217.693421  9575003.297156 
5217.713423  21110747.418734 
5217.733425  19380340.900362 
5217.753428  244686.856009 
5217.773430  8327337.838418 
5217.793432  16748223.381247 
5217.813435  -484586.050713 
5217.833437  -11143296.004962 
5217.853439  -5902625.633796 
5217.873441  6010071.598005 
5217.893444  7692138.043710 
5217.913446  -170483.706233 
5217.933448  4987736.074364 
5217.953450  11888835.133432 
5217.973453  7400503.351769 
5217.993455  8190480.824628 
5218.013457  13357029.582277 
5218.033460  15191542.814963 
5218.053462  20589971.571501 
5218.073464  15565573.817011 
5218.093466  12053155.840787 
5218.113469  27592541.570928 
5218.133471  25888671.268304 
5218.153473  12167209.437329 
5218.173475  18996033.223710 
5218.193478  21400857.408167 
5218.213480  13906821.332887 
5218.233482  7368933.618792 
5218.253485  6828517.573026 
5218.273487  21652867.536681 
5218.293489  21787994.753792 
5218.313491  17670298.213620 
5218.333494  34604622.024526 
5218.353496  22472037.225778 
5218.373498  5236255.167640 
5218.393501  31166866.412443 
5218.413503  25095103.161317 
5218.433505  -3026363.784511 
5218.453507  11061388.505706 
5218.473510  19762031.564099 
5218.493512  8864233.622809 
5218.513514  8279737.645103 
5218.533516  17007068.761981 
5218.553519  18221050.412961 
5218.573521  5026248.084529 
5218.593523  5476596.898954 
5218.613526  19995397.868692 
5218.633528  9290796.033881 
5218.653530  1927268.512022 
5218.673532  18013902.776956 
5218.693535  13584091.071142 
5218.713537  7241543.559323 
5218.733539  19821020.722438 
5218.753541  20764602.389114 
5218.773544  20504155.090483 
5218.793546  25425589.078647 
5218.813548  18820721.065946 
5218.833551  16912832.663360 
5218.853553  28140812.330697 
5218.873555  22527295.291477 
5218.893557  14053597.368689 
5218.913560  19762823.696147 
5218.933562  28969583.536455 
5218.953564  30927641.708003 
5218.973566  15290344.946681 
5218.993569  14808949.374404 
5219.013571  23409748.938735 
5219.033573  17477549.159321 
5219.053576  24432243.555928 
5219.073578  30836008.129037 
5219.093580  9304962.025272 
5219.113582  10201094.619250 
5219.133585  30362549.917336 
5219.153587  19041978.491614 
5219.173589  10122571.191997 
5219.193592  17773308.741958 
5219.213594  27470716.536514 
5219.233596  30727304.140465 
5219.253598  25749346.614319 
5219.273601  31752251.326451 
5219.293603  29177465.004116 
5219.313605  8878978.826849 
5219.333607  15987912.496684 
5219.353610  31133340.482086 
5219.373612  24421925.689860 
5219.393614  27163222.963539 
5219.413617  33946465.626148 
5219.433619  24657850.927481 
5219.453621  10892611.083440 
5219.473623  11807212.887425 
5219.493626  27466135.322686 
5219.513628  26102043.488839 
5219.533630  10638621.400838 
5219.553632  11460080.282761 
5219.573635  16437571.689301 
5219.593637  17976574.695991 
5219.613639  25554701.736856 
5219.633642  25552260.161187 
5219.653644  18273303.440457 
5219.673646  23274602.099486 
5219.693648  24394748.760380 
5219.713651  13137481.504560 
5219.733653  20800851.700066 
5219.753655  23234137.083625 
5219.773657  13522817.472860 
5219.793660  19056627.549100 
5219.813662  22595006.514980 
5219.833664  25256479.333497 
5219.853667  23723113.635587 
5219.873669  19188669.062194 
5219.893671  22395494.228463 
5219.913673  23935190.048931 
5219.933676  25079287.738141 
5219.953678  28782893.486647 
5219.973680  23463443.372883 
5219.993683  20780403.188256 
5220.013685  21519231.215804 
5220.033687  12203427.855146 
5220.053689  8470047.386164 
5220.073692  13617800.072119 
5220.093694  995034.241964 
5220.113696  -2609971.663496 
5220.133698  16132674.368953 
5220.153701  13215474.013270 
5220.173703  6574059.227746 
5220.193705  11086464.452381 
5220.213708  15600730.974498 
5220.233710  18128278.554650 
5220.253712  17627551.448499 
5220.273714  16038985.025595 
5220.293717  13457696.289460 
5220.313719  9781767.469578 
5220.333721  24672488.214821 
5220.353723  38210042.103302 
5220.373726  15161641.941325 
5220.393728  14145846.115928 
5220.413730  28747512.497446 
5220.433733  13871826.914800 
5220.453735  16731376.734843 
5220.473737  32858010.310348 
5220.493739  17065098.787925 
5220.513742  6981214.062761 
5220.533744  11472621.112055 
5220.553746  15418914.352681 
5220.573748  15516152.774894 
5220.593751  13787643.100786 
5220.613753  22402955.587155 
5220.633755  19784225.488192 
5220.653758  6900794.953375 
5220.673760  20501588.046682 
5220.693762  19110669.377275 
5220.713764  -2578449.509030 
5220.733767  13844637.385468 
5220.753769  21556203.646581 
5220.773771  2314459.018162 
5220.793774  4471275.773270 
5220.813776  11060574.248538 
5220.833778  14631405.755587 
5220.853780  20686863.179312 
5220.873783  24663819.028942 
5220.893785  32875971.505815 
5220.913787  13859023.563264 
5220.933789  6258022.095156 
5220.953792  36334709.439786 
5220.973794  27172984.093460 
5220.993796  12302184.007715 
5221.013799  29955467.254563 
5221.033801  26919960.522837 
5221.053803  18597045.975385 
5221.073805  21941693.696901 
5221.093808  18560037.910121 
5221.113810  16666645.732794 
5221.133812  20543201.766764 
5221.153814  25821271.922573 
5221.173817  28304941.321127 
5221.193819  21060523.902076 
5221.213821  27134104.760536 
5221.233824  34588707.444217 
5221.253826  19463772.650961 
5221.273828  18680139.933490 
5221.293830  23328850.783702 
5221.313833  12782936.114980 
5221.333835  15775262.412392 
5221.353837  10809800.762392 
5221.373839  -3876288.750972 
5221.393842  11808518.411920 
5221.413844  22756702.067516 
5221.433846  13692014.404656 
5221.453849  14582905.655626 
5221.473851  16335476.727373 
5221.493853  18209933.838538 
5221.513855  27816905.697451 
5221.533858  31110256.519726 
5221.553860  24905198.587882 
5221.573862  18658954.501591 
5221.593865  17473270.270142 
5221.613867  27156765.185179 
5221.633869  27755851.815843 
5221.653871  24133735.684711 
5221.673874  30980921.043438 
5221.693876  26418775.964165 
5221.713878  16698821.927065 
5221.733880  18979923.313132 
5221.753883  24471607.341708 
5221.773885  29691874.727660 
5221.793887  25309021.030148 
5221.813890  22043614.613883 
5221.833892  22352349.890965 
5221.853894  12360037.579764 
5221.873896  22787502.453427 
5221.893899  35711375.701422 
5221.913901  18066412.521166 
5221.933903  24472361.539433 
5221.953905  34257456.911624 
5221.973908  5919715.491936 
5221.993910  6979108.750333 
5222.013912  27978777.241165 
5222.033915  11084965.783029 
5222.053917  8611075.663830 
5222.073919  28542044.704235 
5222.093921  27250645.718423 
5222.113924  15980205.920462 
5222.133926  10958096.505298 
5222.153928  20465164.853361 
5222.173930  13016752.510989 
5222.193933  2501908.287178 
5222.213935  17737688.052342 
5222.233937  13464633.100424 
5222.253940  -177296.136356 
5222.273942  15957233.374983 
5222.293944  18311843.679929 
5222.313946  6027919.864958 
5222.333949  18184957.147606 
5222.353951  17722760.691982 
5222.373953  9345111.096015 
5222.393956  22683971.583106 
5222.413958  24958006.688675 
5222.433960  10218192.933004 
5222.453962  15089242.165170 
5222.473965  24335009.325884 
5222.493967  24760246.053131 
5222.513969  21401675.763441 
5222.533971  24192318.291803 
5222.553974  30801142.298484 
5222.573976  16968520.795159 
5222.593978  18960671.080678 
5222.613981  27963708.800238 
5222.633983  10315769.525953 
5222.653985  24722189.360711 
5222.673987  43202313.777319 
5222.693990  19060531.928892 
5222.713992  17485379.665800 
5222.733994  25382211.661834 
5222.753996  17248558.816299 
5222.773999  12262872.622545 
5222.794001  10674869.698157 
5222.814003  16572317.447752 
5222.834006  6592123.952510 
5222.854008  -4250811.709450 
5222.874010  15759661.296336 
5222.894012  15346829.115416 
5222.914015  8284638.613777 
5222.934017  30284987.474093 
5222.954019  24842895.081412 
5222.974021  10030474.645450 
5222.994024  32782335.740048 
5223.014026  26658442.288721 
5223.034028  6004778.372038 
5223.054031  15752330.763228 
5223.074033  20927691.697274 
5223.094035  16326376.230549 
5223.114037  10606634.762952 
5223.134040  12105078.029379 
5223.154042  17647309.673585 
5223.174044  14164547.131107 
5223.194046  22826231.973245 
5223.214049  26559725.690619 
5223.234051  10168668.404857 
5223.254053  24176876.368522 
5223.274056  38362590.689770 
5223.294058  15371851.921423 
5223.314060  9369284.907723 
5223.334062  14230200.195126 
5223.354065  6180450.091055 
5223.374067  11059680.033310 
5223.394069  19517648.630929 
5223.414072  19749750.705891 
5223.434074  21327534.225055 
5223.454076  20661093.501417 
5223.474078  25709510.929686 
5223.494081  27348904.551175 
5223.514083  21560434.186194 
5223.534085  26457294.830625 
5223.554087  23618258.955505 
5223.574090  23593126.986800 
5223.594092  36391600.129093 
5223.614094  14684749.503173 
5223.634097  -227664.234777 
5223.654099  19395163.307823 
5223.674101  17880858.402457 
5223.694103  10064356.977686 
5223.714106  18367351.385238 
5223.734108  23622165.618109 
5223.754110  21713772.647075 
5223.774112  16046095.998643 
5223.794115  20364827.134726 
5223.814117  25806667.851092 
5223.834119  23516048.460022 
5223.854122  28502808.877499 
5223.874124  21333213.377419 
5223.894126  5497222.265727 
5223.914128  39296577.532731 
5223.934131  44415727.652112 
5223.954133  5294824.429145 
5223.974135  16554632.746739 
5223.994137  25559266.992962 
5224.014140  7613721.204331 
5224.034142  15079498.684215 
5224.054144  9549461.334707 
5224.074147  -11357352.060305 
5224.094149  3812160.989523 
5224.114151  15748383.482959 
5224.134153  10721574.014309 
5224.154156  4743011.513671 
5224.174158  12234559.512124 
5224.194160  29813865.484219 
5224.214163  28366598.215371 
5224.234165  24145456.102765 
5224.254167  24121142.471092 
5224.274169  18358197.555928 
5224.294172  20858961.958796 
5224.314174  21726188.733898 
5224.334176  5262004.998534 
5224.354178  10133123.225295 
5224.374181  21236576.157090 
5224.394183  19351904.235173 
5224.414185  28002161.098484 
5224.434188  26378574.637578 
5224.454190  9257499.385343 
5224.474192  15321749.875829 
5224.494194  19030077.329240 
5224.514197  13804158.546475 
5224.534199  8361099.804494 
5224.554201  5648242.233427 
5224.574203  22895255.186287 
5224.594206  22212995.844168 
5224.614208  14091207.943052 
5224.634210  26395557.611509 
5224.654213  23550629.874398 
5224.674215  11314384.878348 
5224.694217  12901970.948588 
5224.714219  12003533.931967 
5224.734222  7075846.002369 
5224.754224  5381663.607306 
5224.774226  10153190.368587 
5224.794228  30900633.354951 
5224.814231  53758643.244281 
5224.834233  48100632.458449 
5224.854235  31490010.725204 
5224.874238  15322830.620171 
5224.894240  20539349.220419 
5224.914242  22626847.060834 
5224.934244  11434268.273161 
5224.954247  17675300.184425 
5224.974249  15966384.557978 
5224.994251  2089265.367110 
5225.014254  3230156.264221 
5225.034256  11539482.859616 
5225.054258  21281505.561105 
5225.074260  30292825.964124 
5225.094263  25784777.766080 
5225.114265  19389894.924955 
5225.134267  14069248.210506 
5225.154269  12282963.998216 
5225.174272  14802622.017156 
5225.194274  10907464.992573 
5225.214276  14803065.694952 
5225.234279  25764927.591263 
5225.254281  39785758.380466 
5225.274283  36505285.371017 
5225.294285  18038953.163077 
5225.314288  4726185.434919 
5225.334290  9876992.534652 
5225.354292  11445960.635170 
5225.374294  -3799340.060824 
5225.394297  1709343.351307 
5225.414299  8521384.128704 
5225.434301  2372552.364415 
5225.454304  -3871428.904950 
5225.474306  4830486.289769 
5225.494308  20584296.878200 
5225.514310  6191823.277113 
5225.534313  -1450473.506056 
5225.554315  12464074.904930 
5225.574317  12097905.560911 
5225.594319  19841794.470559 
5225.614322  32005380.653806 
5225.634324  8027214.532499 
5225.654326  8979556.049095 
5225.674329  24867497.358675 
5225.694331  910817.366339 
5225.714333  10953838.950973 
5225.734335  36204936.900308 
5225.754338  25442685.024678 
5225.774340  15065640.974220 
5225.794342  17741329.494042 
5225.814345  28052211.607512 
5225.834347  25683667.188796 
5225.854349  19290005.507817 
5225.874351  17343556.471248 
5225.894354  11298348.655047 
5225.914356  11395689.748128 
5225.934358  19517981.443538 
5225.954360  5248498.605193 
5225.974363  6511054.869004 
5225.994365  24614378.886585 
5226.014367  7052181.476426 
5226.034370  3128852.919305 
5226.054372  16537510.098981 
5226.074374  10472086.962363 
5226.094376  16379476.627531 
5226.114379  21353765.472338 
5226.134381  7577851.801863 
5226.154383  12108965.221196 
5226.174385  23167514.996608 
5226.194388  18470754.533431 
5226.214390  8401252.071840 
5226.234392  6782797.120507 
5226.254395  26168496.389203 
5226.274397  22749509.798742 
5226.294399  12011902.539062 
5226.314401  26841050.073497 
5226.334404  22029493.159391 
5226.354406  14833356.884622 
5226.374408  25608845.457779 
5226.394410  11283483.139178 
5226.414413  6221793.960047 
5226.434415  24345753.784988 
5226.454417  28338171.322421 
5226.474420  22896476.826800 
5226.494422  12502088.532962 
5226.514424  12497943.072836 
5226.534426  9531834.184636 
5226.554429  2497002.833477 
5226.574431  17972859.406311 
5226.594433  19239776.707241 
5226.614436  6859827.547356 
5226.634438  16500171.580909 
5226.654440  12558504.895977 
5226.674442  4971397.139498 
5226.694445  16204701.657633 
5226.714447  5392407.379500 
5226.734449  2845286.204946 
5226.754451  29218204.829438 
5226.774454  26443281.366190 
5226.794456  7651390.529531 
5226.814458  6770612.009209 
5226.834461  25023254.146110 
5226.854463  23641102.836071 
5226.874465  7399507.264865 
5226.894467  26190755.051134 
5226.914470  25899049.596055 
5226.934472  3618800.246012 
5226.954474  10413806.063738 
5226.974476  1838382.826501 
5226.994479  -10262080.534009 
5227.014481  14159169.879788 
5227.034483  8775904.047015 
5227.054486  -5625734.880597 
5227.074488  11878598.634337 
5227.094490  10392742.856696 
5227.114492  6218945.332636 
5227.134495  12303110.748112 
5227.154497  10418041.362334 
5227.174499  5925464.711667 
5227.194501  6242641.476946 
5227.214504  10919504.816541 
5227.234506  6971343.481241 
5227.254508  -2148364.525339 
5227.274511  2086635.147293 
5227.294513  14379.234680 
5227.314515  -4813418.917964 
5227.334517  4851306.563140 
5227.354520  -6287373.611074 
5227.374522  -20048400.943820 
5227.394524  -289079.058982 
5227.414527  5357189.358956 
5227.434529  1176201.185856 
5227.454531  5092035.628184 
5227.474533  2933899.970385 
5227.494536  3624719.169755 
5227.514538  8727338.981087 
5227.534540  8164867.920841 
5227.554542  2389188.337574 
5227.574545  -9620351.551716 
5227.594547  -3451263.517307 
5227.614549  -3191002.393941 
5227.634552  -15769463.228148 
5227.654554  -4345480.101528 
5227.674556  -12361224.502087 
5227.694558  -28676792.923195 
5227.714561  -8123279.559552 
5227.734563  -1915104.246144 
5227.754565  -3497402.857132 
5227.774567  5080525.961022 
5227.794570  7360838.886622 
5227.814572  6196056.377391 
5227.834574  1962869.515269 
5227.854577  7671189.540645 
5227.874579  10822194.942573 
5227.894581  4691435.856818 
5227.914583  18075213.523828 
5227.934586  17430973.835721 
5227.954588  -265535.086932 
5227.974590  12660658.309688 
5227.994592  5581586.117982 
5228.014595  -8577619.532098 
5228.034597  16671586.091100 
5228.054599  16199565.025577 
5228.074602  2727510.573974 
5228.094604  14251157.558335 
5228.114606  9548367.723107 
5228.134608  -1206609.923560 
5228.154611  11125147.496761 
5228.174613  27266321.250425 
5228.194615  25305691.667319 
5228.214618  14904484.456914 
5228.234620  26568909.818319 
5228.254622  16495440.170292 
5228.274624  -1659475.548244 
5228.294627  25679534.098976 
5228.314629  22974230.309108 
5228.334631  1535132.296414 
5228.354633  19426308.660490 
5228.374636  23330195.975128 
5228.394638  10269366.898497 
5228.414640  14383239.796402 
5228.434643  13747463.065826 
5228.454645  7834686.559367 
5228.474647  15263991.591887 
5228.494649  20063302.895459 
5228.514652  10345244.191430 
5228.534654  1806346.010720 
5228.554656  14314887.359427 
5228.574658  7422482.096663 
5228.594661  -8216396.898501 
5228.614663  19885428.211944 
5228.634665  22220532.257161 
5228.654668  9101509.756404 
5228.674670  21881628.801623 
5228.694672  22060957.547174 
5228.714674  13564927.152166 
5228.734677  15793109.750703 
5228.754679  13108000.479833 
5228.774681  1754850.502374 
5228.794683  -3993266.084626 
5228.814686  4203070.701011 
5228.834688  4048920.074658 
5228.854690  1127605.967773 
5228.874693  15436886.080445 
5228.894695  11022727.306399 
5228.914697  5874629.863153 
5228.934699  25774928.913644 
5228.954702  20504508.715560 
5228.974704  16021218.838617 
5228.994706  29420710.007396 
5229.014708  13731925.575243 
5229.034711  3471088.550228 
5229.054713  14119440.778923 
5229.074715  21461436.763459 
5229.094718  20233217.555422 
5229.114720  13366730.229375 
5229.134722  11614503.880169 
5229.154724  15622832.310225 
5229.174727  23435779.904107 
5229.194729  28366818.229943 
5229.214731  11938718.723014 
5229.234734  6980360.392452 
5229.254736  26161635.948414 
5229.274738  16700265.823556 
5229.294740  12776264.078663 
5229.314743  20569342.251809 
5229.334745  6279806.918112 
5229.354747  11073494.438131 
5229.374749  22787429.358727 
5229.394752  3978750.205895 
5229.414754  8167339.447175 
5229.434756  27299458.246831 
5229.454759  25731277.437721 
5229.474761  19934533.197501 
5229.494763  21617423.611361 
5229.514765  26276184.481289 
5229.534768  17258395.927669 
5229.554770  17714517.426822 
5229.574772  22586562.039793 
5229.594774  6049831.031853 
5229.614777  9461847.542412 
5229.634779  25194475.886272 
5229.654781  14556816.498249 
5229.674784  14086855.812338 
5229.694786  20532833.431400 
5229.714788  13789331.048429 
5229.734790  27358208.448387 
5229.754793  32095578.248567 
5229.774795  13349320.965410 
5229.794797  16995545.359456 
5229.814799  15282913.233010 
5229.834802  5999311.117804 
5229.854804  4567416.912086 
5229.874806  24115653.278507 
5229.894809  39086850.421165 
5229.914811  16093419.825604 
5229.934813  18254131.011762 
5229.954815  22606771.801665 
5229.974818  -124872.326240 
5229.994820  2980481.242879 
5230.014822  12628568.919254 
5230.034825  4472584.784564 
5230.054827  13064157.259452 
5230.074829  17013164.747325 
5230.094831  9540813.748520 
5230.114834  19324900.345887 
5230.134836  19152121.432347 
5230.154838  7891218.331841 
5230.174840  5660770.655699 
5230.194843  14571572.290356 
5230.214845  7138155.464074 
5230.234847  -10247783.025590 
5230.254850  -5137042.857044 
5230.274852  -4086563.209498 
5230.294854  -9279128.038939 
5230.314856  -5361356.530470 
5230.334859  -7064640.392058 
5230.354861  -2590770.335249 
5230.374863  21806708.899620 
5230.394865  2820785.162076 
5230.414868  -13029881.665590 
5230.434870  16469381.943506 
5230.454872  17013466.409168 
5230.474875  8479280.770056 
5230.494877  9990895.076179 
5230.514879  13581784.303898 
5230.534881  11265107.106640 
5230.554884  13023858.581175 
5230.574886  26088613.422626 
5230.594888  9950528.132900 
5230.614890  -2642359.363687 
5230.634893  13012764.017857 
5230.654895  4145697.038633 
5230.674897  -4471347.452908 
5230.694900  1204259.046811 
5230.714902  -3050877.930512 
5230.734904  2326022.510871 
5230.754906  20061617.925176 
5230.774909  19851074.330208 
5230.794911  6102306.951205 
5230.814913  8015010.049717 
5230.834916  19305082.159296 
5230.854918  11545080.389541 
5230.874920  11012161.034056 
5230.894922  20613478.810795 
5230.914925  20626655.791374 
5230.934927  21554094.737359 
5230.954929  22852584.371992 
5230.974931  16785499.404324 
5230.994934  11787204.832326 
5231.014936  12729387.003481 
5231.034938  15037912.516532 
5231.054941  20708673.294293 
5231.074943  23342430.433555 
5231.094945  16407370.137447 
5231.114947  13675473.960174 
5231.134950  19901427.925662 
5231.154952  18928670.289386 
5231.174954  3056447.611599 
5231.194956  6316229.145548 
5231.214959  13589572.114884 
5231.234961  14402449.397487 
5231.254963  34586226.082660 
5231.274966  24664183.943480 
5231.294968  -2110906.138031 
5231.314970  24798944.086159 
5231.334972  29121281.622982 
5231.354975  13198784.275900 
5231.374977  23794297.965914 
5231.394979  20478325.040032 
5231.414981  14034897.910388 
5231.434984  23325640.050671 
5231.454986  26352349.841155 
5231.474988  25310839.892222 
5231.494991  24734638.311282 
5231.514993  19868175.030139 
5231.534995  9799307.025032 
5231.554997  14063334.990181 
5231.575000  33531467.036831 
5231.595002  19863025.951520 
5231.615004  13689941.728027 
5231.635007  31970785.176584 
5231.655009  12381821.093933 
5231.675011  2558196.261727 
5231.695013  10497234.604899 
5231.715016  6577353.935636 
5231.735018  18138376.176662 
5231.755020  31441703.081826 
5231.775022  24578033.405630 
5231.795025  11284665.569003 
5231.815027  11560862.613595 
5231.835029  16595200.029273 
5231.855032  -2781662.325912 
5231.875034  -888263.883909 
5231.895036  13511141.751095 
5231.915038  11198256.831147 
5231.935041  20466005.362798 
5231.955043  14355856.689712 
5231.975045  -4883669.668836 
5231.995047  17965140.677347 
5232.015050  24163822.795950 
5232.035052  11060541.975375 
5232.055054  20085457.710330 
5232.075057  23977816.838741 
5232.095059  25707328.301081 
5232.115061  33409645.902645 
5232.135063  17701166.469252 
5232.155066  6253021.353180 
5232.175068  15161044.727082 
5232.195070  25289423.741585 
5232.215072  17717652.012208 
5232.235075  8668423.570503 
5232.255077  18104059.599791 
5232.275079  13828073.862610 
5232.295082  10454541.674819 
5232.315084  15124479.844894 
5232.335086  9109009.128104 
5232.355088  17701273.787768 
5232.375091  29341119.478009 
5232.395093  15631236.467707 
5232.415095  16546707.731364 
5232.435098  23981327.741075 
5232.455100  19671301.722457 
5232.475102  22470285.656572 
5232.495104  23350333.670592 
5232.515107  17833663.977779 
5232.535109  13994427.875831 
5232.555111  11071615.836344 
5232.575113  13970968.406326 
5232.595116  19342310.688356 
5232.615118  20331672.314838 
5232.635120  13370426.126451 
5232.655123  -4873108.864098 
5232.675125  4821943.533204 
5232.695127  21124593.331105 
5232.715129  18766749.338932 
5232.735132  9485892.586781 
5232.755134  14802548.413984 
5232.775136  22628596.484232 
5232.795138  16492438.045849 
5232.815141  26509287.835498 
5232.835143  18687790.064514 
5232.855145  -3625523.843871 
5232.875148  8919240.574045 
5232.895150  18003763.637865 
5232.915152  8556761.151357 
5232.935154  -883508.797086 
5232.955157  9854366.884681 
5232.975159  19374699.546458 
5232.995161  12852101.513463 
5233.015163  -11936198.220825 
5233.035166  -9916860.879124 
5233.055168  11296178.491640 
5233.075170  7390362.677341 
5233.095173  9107656.002876 
5233.115175  11530312.647703 
5233.135177  7450702.090933 
5233.155179  4246491.872897 
5233.175182  -465512.567417 
5233.195184  -6272575.772215 
5233.215186  -9672372.917976 
5233.235189  -6719393.965247 
5233.255191  95787.002733 
5233.275193  3050103.723301 
5233.295195  -5545341.928473 
5233.315198  749366.326314 
5233.335200  16629743.609733 
5233.355202  6326278.361658 
5233.375204  -2490224.629509 
5233.395207  -5929249.882712 
5233.415209  -19341074.083227 
5233.435211  -13676574.321873 
5233.455214  -11059945.182167 
5233.475216  -19447173.894515 
5233.495218  -3993628.832045 
5233.515220  2863034.352377 
5233.535223  -3859128.346684 
5233.555225  -4689179.853186 
5233.575227  -5517626.369897 
5233.595229  -661090.149268 
5233.615232  2089304.479466 
5233.635234  -4255536.824152 
5233.655236  -2270274.823540 
5233.675239  2418864.344178 
5233.695241  5764001.532664 
5233.715243  5283125.456336 
5233.735245  5393845.692916 
5233.755248  6318361.404640 
5233.775250  -6594961.532768 
5233.795252  7351776.738779 
5233.815254  24847350.688007 
5233.835257  4235766.997187 
5233.855259  16750237.120478 
5233.875261  22169910.580050 
5233.895264  3276794.410259 
5233.915266  -603342.760892 
5233.935268  3627498.216955 
5233.955270  9820183.274219 
5233.975273  3772609.156717 
5233.995275  12662211.443304 
5234.015277  23806131.598251 
5234.035279  19136838.823372 
5234.055282  17585974.127250 
5234.075284  26445003.166352 
5234.095286  25769659.554349 
5234.115289  12898088.101283 
5234.135291  9046908.157462 
5234.155293  5757510.391883 
5234.175295  4621044.025129 
5234.195298  9605271.365679 
5234.215300  12528237.932134 
5234.235302  8598702.551280 
5234.255305  -2830329.922247 
5234.275307  -1140996.922955 
5234.295309  11036723.496740 
5234.315311  22816211.291482 
5234.335314  14244203.115968 
5234.355316  17606418.356137 
5234.375318  30670886.102337 
5234.395320  18893925.153549 
5234.415323  12465399.189929 
5234.435325  9428040.308426 
5234.455327  -4140244.871779 
5234.475330  875532.455752 
5234.495332  6349594.675836 
5234.515334  9464016.483805 
5234.535336  23081517.211932 
5234.555339  14089070.309768 
5234.575341  8708482.440390 
5234.595343  19094560.837224 
5234.615345  22979272.370061 
5234.635348  22794758.520458 
5234.655350  16747707.170594 
5234.675352  10259851.174949 
5234.695355  11186520.389581 
5234.715357  14580299.064024 
5234.735359  15598412.900811 
5234.755361  13630644.188219 
5234.775364  19947227.573313 
5234.795366  22730148.774181 
5234.815368  11171422.991463 
5234.835370  26719614.765781 
5234.855373  23568162.007703 
5234.875375  4865996.975242 
5234.895377  26752133.002308 
5234.915380  21247399.471634 
5234.935382  9663123.582291 
5234.955384  22807076.526774 
5234.975386  17573733.033584 
5234.995389  9507587.815296 
5235.015391  10313502.128677 
5235.035393  17378526.586994 
5235.055396  12710469.118526 
5235.075398  5610572.043468 
5235.095400  134701.227713 
5235.115402  -4616531.709219 
5235.135405  8406871.179433 
5235.155407  22462299.054755 
5235.175409  13051520.598463 
5235.195411  30152662.271143 
5235.215414  35853632.371051 
5235.235416  3986480.986164 
5235.255418  17426887.859665 
5235.275421  26427451.431510 
5235.295423  14609641.286682 
5235.315425  16046546.854212 
5235.335427  20820778.165293 
5235.355430  16645554.816772 
5235.375432  3423689.708115 
5235.395434  14288555.523084 
5235.415436  9912651.922513 
5235.435439  5992146.715234 
5235.455441  22485499.306496 
5235.475443  15675575.265102 
5235.495446  10781636.584271 
5235.515448  14276253.829499 
5235.535450  2889335.101832 
5235.555452  10209182.463076 
5235.575455  16184878.887048 
5235.595457  -716706.187433 
5235.615459  6138456.547831 
5235.635461  5783299.395971 
5235.655464  -956441.193755 
5235.675466  7377858.601232 
5235.695468  -1194527.284560 
5235.715471  3204007.443557 
5235.735473  18811973.593417 
5235.755475  6027072.032867 
5235.775477  -4892514.033164 
5235.795480  62319.013884 
5235.815482  11548312.612818 
5235.835484  -6122894.072026 
5235.855487  -5988905.891139 
5235.875489  14444764.912842 
5235.895491  -4024487.731864 
5235.915493  2423392.666678 
5235.935496  11289611.801206 
5235.955498  -12470472.213627 
5235.975500  -6047645.464211 
5235.995502  11644458.651344 
5236.015505  14686560.230929 
5236.035507  2100605.082384 
5236.055509  16098392.412478 
5236.075512  32905064.843987 
5236.095514  20978289.444562 
5236.115516  15398992.187284 
5236.135518  20939253.410019 
5236.155521  24353584.192390 
5236.175523  33782559.626824 
5236.195525  18128698.400024 
5236.215527  15361201.284527 
5236.235530  30807823.327718 
5236.255532  13770270.067424 
5236.275534  18280140.809055 
5236.295537  22768522.556922 
5236.315539  -1575920.369282 
5236.335541  7284361.606925 
5236.355543  24424416.278230 
5236.375546  20727775.931476 
5236.395548  6351094.222454 
5236.415550  17199782.668539 
5236.435552  22848897.570931 
5236.455555  4173249.928070 
5236.475557  24720242.078947 
5236.495559  21033602.503105 
5236.515562  626154.164241 
5236.535564  23464264.384729 
5236.555566  12804128.218915 
5236.575568  4988482.210856 
5236.595571  18902286.023697 
5236.615573  -106658.196144 
5236.635575  5838938.524057 
5236.655578  8121715.012242 
5236.675580  -3589943.711111 
5236.695582  15437079.426953 
5236.715584  11001201.161517 
5236.735587  10742518.474014 
5236.755589  22330363.558787 
5236.775591  18130394.179677 
5236.795593  7860438.500806 
5236.815596  8215541.448740 
5236.835598  32164016.249425 
5236.855600  11081627.714060 
5236.875603  -1851592.425755 
5236.895605  32230334.662943 
5236.915607  18018652.692017 
5236.935609  18408114.921237 
5236.955612  27556542.812870 
5236.975614  -1542850.532264 
5236.995616  4914642.929955 
5237.015618  19241964.285584 
5237.035621  17487769.595473 
5237.055623  17319673.272963 
5237.075625  14918529.687983 
5237.095628  14143064.984280 
5237.115630  25956321.965623 
5237.135632  35383012.492281 
5237.155634  19993645.940741 
5237.175637  7231640.354625 
5237.195639  21629081.587695 
5237.215641  2306664.155478 
5237.235643  -371870.206216 
5237.255646  15662393.960621 
5237.275648  -2259707.820900 
5237.295650  10286525.495877 
5237.315653  18899379.026274 
5237.335655  6667273.935011 
5237.355657  20535085.303850 
5237.375659  15948273.670458 
5237.395662  14274988.156512 
5237.415664  21334881.353875 
5237.435666  11287036.412976 
5237.455669  10326195.531185 
5237.475671  8584052.865693 
5237.495673  5595427.939070 
5237.515675  -2412694.489551 
5237.535678  11146405.116139 
5237.555680  30094683.610630 
5237.575682  -5645842.308308 
5237.595684  3242493.784385 
5237.615687  28980683.220823 
5237.635689  6167641.614998 
5237.655691  5456277.229446 
5237.675694  13541856.026751 
5237.695696  21364361.651935 
5237.715698  25687224.453161 
5237.735700  11301101.788642 
5237.755703  13589078.861435 
5237.775705  15263255.858876 
5237.795707  -1409415.939161 
5237.815709  6601482.879918 
5237.835712  17884389.918583 
5237.855714  7704836.818747 
5237.875716  9717868.513180 
5237.895719  14502519.685436 
5237.915721  16542440.926735 
5237.935723  9785368.253610 
5237.955725  12375963.970808 
5237.975728  10182126.652140 
5237.995730  9508959.291916 
5238.015732  14597099.097453 
5238.035734  14302337.336316 
5238.055737  18175248.068594 
5238.075739  21921640.611984 
5238.095741  21826803.905061 
5238.115744  14921738.146933 
5238.135746  8812666.784105 
5238.155748  17606418.731584 
5238.175750  13280482.246185 
5238.195753  12428636.318482 
5238.215755  22478595.863624 
5238.235757  18731793.717328 
5238.255760  19101994.119900 
5238.275762  6603085.652164 
5238.295764  891582.907728 
5238.315766  21506104.306221 
5238.335769  29040498.722734 
5238.355771  21414399.477918 
5238.375773  19312587.940061 
5238.395775  23746816.853736 
5238.415778  26094949.371840 
5238.435780  18175019.751936 
5238.455782  13509045.172367 
5238.475785  20798003.422975 
5238.495787  21611385.925161 
5238.515789  23074314.600972 
5238.535791  23945438.259740 
5238.555794  21958524.529949 
5238.575796  21320109.997607 
5238.595798  19137825.353381 
5238.615800  22039230.697648 
5238.635803  8937563.180186 
5238.655805  11935523.924261 
5238.675807  20824134.665069 
5238.695810  11512665.729341 
5238.715812  19847024.010732 
5238.735814  33202290.506831 
5238.755816  26381050.248385 
5238.775819  7335111.459169 
5238.795821  5392044.064141 
5238.815823  15047718.050031 
5238.835825  4183299.393235 
5238.855828  4601509.638861 
5238.875830  11533100.319411 
5238.895832  13458220.058756 
5238.915835  17617801.984511 
5238.935837  1320529.089842 
5238.955839  1509088.374060 
5238.975841  10220682.706162 
5238.995844  1271150.187705 
5239.015846  -6462786.153546 
5239.035848  -2999469.345561 
5239.055851  14025624.374503 
5239.075853  8866056.786192 
5239.095855  3341631.813249 
5239.115857  6467589.214635 
5239.135860  3718760.109858 
5239.155862  19519644.344130 
5239.175864  19719665.140332 
5239.195866  11576669.852732 
5239.215869  28404101.208196 
5239.235871  19326117.948913 
5239.255873  10597063.883791 
5239.275876  15505701.195310 
5239.295878  10493322.121167 
5239.315880  8686859.669475 
5239.335882  2504046.826925 
5239.355885  2351712.833996 
5239.375887  8618521.365285 
5239.395889  -605540.663285 
5239.415891  -6504802.970362 
5239.435894  3885839.321942 
5239.455896  22636608.375447 
5239.475898  17560178.917115 
5239.495901  6261839.635961 
5239.515903  8908871.376329 
5239.535905  7283541.908935 
5239.555907  13566546.794267 
5239.575910  18806072.141753 
5239.595912  21211112.354735 
5239.615914  24585775.805901 
5239.635916  10138174.333033 
5239.655919  6479036.658933 
5239.675921  20073345.003379 
5239.695923  17613241.581704 
5239.715926  8926835.067087 
5239.735928  6395275.541248 
5239.755930  14760439.931913 
5239.775932  14424153.408836 
5239.795935  11915349.750582 
5239.815937  16164303.940723 
5239.835939  21829614.983557 
5239.855941  34786678.988090 
5239.875944  24918494.544441 
5239.895946  5055485.079449 
5239.915948  20817308.295431 
5239.935951  17402021.039172 
5239.955953  12515513.483259 
5239.975955  28885037.239973 
5239.995957  22744169.618652 
5240.015960  16969417.395590 
5240.035962  24885888.824332 
5240.055964  26884597.466301 
5240.075967  16412716.487053 
5240.095969  17785203.422019 
5240.115971  19834838.504159 
5240.135973  11449628.962574 
5240.155976  14964279.278780 
5240.175978  8553067.519352 
5240.195980  11771637.297459 
5240.215982  17843558.127878 
5240.235985  -5716716.461775 
5240.255987  -10958698.012899 
5240.275989  10642877.908257 
5240.295992  11068172.735115 
5240.315994  -5805022.124486 
5240.335996  -284762.799598 
5240.355998  10797338.051629 
5240.376001  4002416.470341 
5240.396003  19249809.462755 
5240.416005  16798280.566844 
5240.436007  11456600.611978 
5240.456010  26518995.293573 
5240.476012  15895737.359567 
5240.496014  8446361.742532 
5240.516017  20697763.558125 
5240.536019  23510926.730461 
5240.556021  17539790.233919 
5240.576023  8760484.746418 
5240.596026  13131765.659609 
5240.616028  19381805.749688 
5240.636030  24186161.010544 
5240.656032  11398753.781487 
5240.676035  8529215.850256 
5240.696037  38980551.327730 
5240.716039  15075416.263342 
5240.736042  5447916.263569 
5240.756044  27762635.971476 
5240.776046  14740861.697133 
5240.796048  6539652.009508 
5240.816051  17981244.533073 
5240.836053  20644355.312166 
5240.856055  8869059.830265 
5240.876058  -2759866.730326 
5240.896060  -926980.854892 
5240.916062  5136758.942392 
5240.936064  3517992.139052 
5240.956067  -9978724.374568 
5240.976069  2534499.879448 
5240.996071  27094349.548763 
5241.016073  8174311.206214 
5241.036076  14467347.057937 
5241.056078  27209596.019075 
5241.076080  12288578.103686 
5241.096083  9221856.261578 
5241.116085  917696.016711 
5241.136087  10687105.077065 
5241.156089  18111007.496606 
5241.176092  -2958970.960208 
5241.196094  13987168.784994 
5241.216096  27669895.757739 
5241.236098  8955983.952906 
5241.256101  13735894.234515 
5241.276103  13200044.522155 
5241.296105  4378611.787683 
5241.316108  8804216.549675 
5241.336110  24537588.921802 
5241.356112  11926572.760292 
5241.376114  8887338.400464 
5241.396117  23358443.528604 
5241.416119  699944.018941 
5241.436121  16778007.573512 
5241.456123  23092394.561092 
5241.476126  1292765.105589 
5241.496128  22298785.193384 
5241.516130  18928628.533951 
5241.536133  7503056.128237 
5241.556135  9321316.817990 
5241.576137  17010507.316025 
5241.596139  15218424.544062 
5241.616142  -3876570.584794 
5241.636144  -561688.894225 
5241.656146  9641812.505903 
5241.676149  27126184.947568 
5241.696151  21565300.012576 
5241.716153  982295.116263 
5241.736155  25890365.339547 
5241.756158  31874555.935069 
5241.776160  17896215.815525 
5241.796162  18116815.808768 
5241.816164  14842581.587853 
5241.836167  20615185.787972 
5241.856169  8404512.949517 
5241.876171  3052449.835128 
5241.896174  22054926.819133 
5241.916176  9160063.677091 
5241.936178  -6172535.464191 
5241.956180  -1034509.922851 
5241.976183  11389040.032697 
5241.996185  18842990.653690 
5242.016187  13831572.676176 
5242.036189  16777520.446374 
5242.056192  14476103.542310 
5242.076194  16997549.113002 
5242.096196  18347665.543296 
5242.116199  21111701.125546 
5242.136201  29087115.022950 
5242.156203  10622805.753926 
5242.176205  13907252.470306 
5242.196208  34720956.484051 
5242.216210  22691683.904487 
5242.236212  19794344.117904 
5242.256214  20437417.514265 
5242.276217  27443461.342897 
5242.296219  22210740.204546 
5242.316221  7898644.275008 
5242.336224  2527240.991788 
5242.356226  12752871.822101 
5242.376228  24000908.414152 
5242.396230  10651289.064338 
5242.416233  12109319.700169 
5242.436235  25150913.491279 
5242.456237  14778772.775073 
5242.476240  7711088.209981 
5242.496242  8707866.717897 
5242.516244  24033875.403769 
5242.536246  34843445.042670 
5242.556249  23646283.026127 
5242.576251  23795663.179122 
5242.596253  18501261.409847 
5242.616255  6397466.503576 
5242.636258  12948130.740347 
5242.656260  31648706.508950 
5242.676262  35669287.245984 
5242.696265  14257233.699306 
5242.716267  10192350.800634 
5242.736269  13174034.865030 
5242.756271  11187740.096504 
5242.776274  16292377.208148 
5242.796276  14123370.937490 
5242.816278  21732973.687338 
5242.836280  10801042.567905 
5242.856283  -1386445.450370 
5242.876285  7019457.031812 
5242.896287  -4808309.337421 
5242.916290  1402150.699407 
5242.936292  11132424.491530 
5242.956294  895606.360112 
5242.976296  3446900.584567 
5242.996299  11852447.913075 
5243.016301  14976874.462202 
5243.036303  11214369.659814 
5243.056305  24508804.339275 
5243.076308  25759151.123892 
5243.096310  11739516.056040 
5243.116312  18653171.762568 
5243.136315  16208127.585150 
5243.156317  11768455.640469 
5243.176319  10560392.892508 
5243.196321  6770537.788983 
5243.216324  16128930.880165 
5243.236326  11802605.071069 
5243.256328  8572607.499748 
5243.276331  13820449.959114 
5243.296333  18038662.352194 
5243.316335  19409270.234579 
5243.336337  23958370.486312 
5243.356340  34186951.544852 
5243.376342  27985658.968194 
5243.396344  19286450.946709 
5243.416346  16265709.152444 
5243.436349  10645640.532561 
5243.456351  9779107.860375 
5243.476353  15127026.038878 
5243.496356  27353251.627001 
5243.516358  26161017.581684 
5243.536360  17117440.328440 
5243.556362  14514302.035787 
5243.576365  1503559.505799 
5243.596367  1056305.962364 
5243.616369  11972758.715164 
5243.636371  9946802.999021 
5243.656374  7219249.822079 
5243.676376  8050949.596407 
5243.696378  9644496.157571 
5243.716381  10729953.693452 
5243.736383  19674723.998458 
5243.756385  13593227.714302 
5243.776387  5080880.167548 
5243.796390  15771548.780414 
5243.816392  -2646119.995885 
5243.836394  -6717079.954598 
5243.856396  19131723.794089 
5243.876399  21125662.182661 
5243.896401  11476292.769931 
5243.916403  9008691.123526 
5243.936406  12621529.065519 
5243.956408  17823058.236843 
5243.976410  16327550.927304 
5243.996412  6700902.977011 
5244.016415  10189823.729055 
5244.036417  32083788.015199 
5244.056419  30533092.336858 
5244.076422  23293128.919867 
5244.096424  27116256.754570 
5244.116426  9794511.748903 
5244.136428  -4424421.141605 
5244.156431  9481422.578904 
5244.176433  22293931.472020 
5244.196435  11184547.890566 
5244.216437  7342667.856162 
5244.236440  5586881.507241 
5244.256442  3176180.623495 
5244.276444  18250155.273079 
5244.296447  13091507.529761 
5244.316449  -312244.793055 
5244.336451  15517535.213957 
5244.356453  21157115.594048 
5244.376456  16857900.656072 
5244.396458  21918958.126561 
5244.416460  18166664.691586 
5244.436462  3033423.624964 
5244.456465  8655643.371196 
5244.476467  21988915.302247 
5244.496469  19216591.712563 
5244.516472  21021020.379441 
5244.536474  25684931.479153 
5244.556476  24407236.260154 
5244.576478  19440004.660826 
5244.596481  20740615.158726 
5244.616483  28828906.637107 
5244.636485  28417535.665380 
5244.656487  18838251.051815 
5244.676490  13963628.430600 
5244.696492  26198052.905682 
5244.716494  27915080.636260 
5244.736497  12047992.022571 
5244.756499  21879051.976658 
5244.776501  34298469.543173 
5244.796503  23919494.512979 
5244.816506  16782411.385160 
5244.836508  22314370.849719 
5244.856510  19955457.169994 
5244.876512  13204948.283910 
5244.896515  19761921.408256 
5244.916517  25085882.213845 
5244.936519  28527099.822549 
5244.956522  12829788.149161 
5244.976524  -8156969.274080 
5244.996526  25851042.278206 
5245.016528  40321040.633004 
5245.036531  11230135.769518 
5245.056533  6965639.371703 
5245.076535  14904325.242622 
5245.096538  18895942.913892 
5245.116540  21550582.325675 
5245.136542  22368937.365011 
5245.156544  25709973.991942 
5245.176547  26058770.301657 
5245.196549  25514251.263515 
5245.216551  21569765.695354 
5245.236553  20087109.952710 
5245.256556  11020342.107105 
5245.276558  9062814.084329 
5245.296560  19435344.896002 
5245.316563  13517392.458582 
5245.336565  6672475.794940 
5245.356567  20181765.641145 
5245.376569  33755817.304572 
5245.396572  25381800.040589 
5245.416574  9931897.469572 
5245.436576  15217162.496071 
5245.456578  25374363.553292 
5245.476581  29956916.992837 
5245.496583  10403251.396333 
5245.516585  -6632160.758881 
5245.536588  15256283.245640 
5245.556590  16073780.894657 
5245.576592  4444591.262733 
5245.596594  25016186.389959 
5245.616597  33515541.652545 
5245.636599  9089310.891097 
5245.656601  -1880737.443562 
5245.676603  25957804.276679 
5245.696606  35222492.281016 
5245.716608  20704587.095919 
5245.736610  13188501.275882 
5245.756613  19584736.643111 
5245.776615  28167342.833742 
5245.796617  18522590.809324 
5245.816619  14361808.166475 
5245.836622  21500630.749396 
5245.856624  16574595.782721 
5245.876626  12133563.216882 
5245.896629  19048012.604244 
5245.916631  22980415.402582 
5245.936633  27005799.619400 
5245.956635  43247379.077125 
5245.976638  27209274.818718 
5245.996640  -1320188.282128 
5246.016642  162073.619425 
5246.036644  5169662.736646 
5246.056647  12131242.148310 
5246.076649  16236814.103738 
5246.096651  16100880.971414 
5246.116654  15781151.941472 
5246.136656  19170722.373425 
5246.156658  24409886.497172 
5246.176660  9228269.158599 
5246.196663  7106133.725668 
5246.216665  12128405.042048 
5246.236667  6085321.480419 
5246.256669  21872097.916421 
5246.276672  32481852.074631 
5246.296674  18169874.207010 
5246.316676  15366479.867447 
5246.336679  23594531.751980 
5246.356681  9242347.437681 
5246.376683  256878.766553 
5246.396685  18267992.153644 
5246.416688  17040421.168369 
5246.436690  5280116.379132 
5246.456692  6817127.388461 
5246.476694  14706657.048159 
5246.496697  23183121.919329 
5246.516699  19041474.897680 
5246.536701  6019775.448861 
5246.556704  8819396.100291 
5246.576706  17906241.630389 
5246.596708  15424102.710997 
5246.616710  8915540.236052 
5246.636713  10808927.735685 
5246.656715  22573430.732275 
5246.676717  33482750.384357 
5246.696720  22193403.785867 
5246.716722  4309929.362711 
5246.736724  14306475.957021 
5246.756726  25991145.314578 
5246.776729  19873723.569923 
5246.796731  19498492.505067 
5246.816733  25160539.892205 
5246.836735  17164603.575135 
5246.856738  1616174.070157 
5246.876740  1701441.998822 
5246.896742  15064576.698518 
5246.916745  19351612.498846 
5246.936747  6689127.457829 
5246.956749  1593614.473966 
5246.976751  7475558.031732 
5246.996754  12633130.395624 
5247.016756  8609139.694399 
5247.036758  11352788.629261 
5247.056760  12991317.068134 
5247.076763  970462.775070 
5247.096765  16790749.862255 
5247.116767  30576678.850540 
5247.136770  2490247.734821 
5247.156772  -2157272.979285 
5247.176774  22065548.152097 
5247.196776  15239834.124928 
5247.216779  3344237.474880 
5247.236781  8956881.329023 
5247.256783  11030365.203682 
5247.276785  15391071.870845 
5247.296788  16477090.748903 
5247.316790  17023523.627803 
5247.336792  25023073.629027 
5247.356795  18757157.580589 
5247.376797  3454490.233632 
5247.396799  1275008.101633 
5247.416801  8580743.020575 
5247.436804  17596967.886492 
5247.456806  17482925.192905 
5247.476808  6497028.732952 
5247.496811  -6734955.886683 
5247.516813  -8821075.084787 
5247.536815  -3311379.148648 
5247.556817  -2312269.241788 
5247.576820  3717095.196196 
5247.596822  11242230.755151 
5247.616824  14045727.382349 
5247.636826  17224870.128191 
5247.656829  15013818.698313 
5247.676831  2866556.632453 
5247.696833  -1942939.824656 
5247.716836  6714801.241903 
5247.736838  8818334.377831 
5247.756840  5495521.500256 
5247.776842  7503731.651234 
5247.796845  10388380.627221 
5247.816847  14137543.841598 
5247.836849  18214661.835475 
5247.856851  9759727.411300 
5247.876854  3329135.358009 
5247.896856  13663314.950626 
5247.916858  19267883.197553 
5247.936861  15601251.724898 
5247.956863  3497174.674954 
5247.976865  -13072984.991396 
5247.996867  -7482454.577283 
5248.016870  8443664.310514 
5248.036872  5913294.253574 
5248.056874  -1344023.113291 
5248.076876  3529611.939504 
5248.096879  8377795.688609 
5248.116881  10319605.144869 
5248.136883  16933109.303016 
5248.156886  16496662.418204 
5248.176888  14107624.924874 
5248.196890  24690572.018077 
5248.216892  24232693.885317 
5248.236895  10914128.815880 
5248.256897  8847024.727759 
5248.276899  5047558.918150 
5248.296902  3510188.985791 
5248.316904  12184219.094948 
5248.336906  12477002.540650 
5248.356908  1848477.553957 
5248.376911  -2041549.948040 
5248.396913  3980880.599789 
5248.416915  11061490.619573 
5248.436917  9724363.566785 
5248.456920  1990509.168960 
5248.476922  13321736.678825 
5248.496924  28753560.539737 
5248.516927  22023925.167169 
5248.536929  21608553.503205 
5248.556931  22593588.249931 
5248.576933  14002987.751323 
5248.596936  21768098.577071 
5248.616938  27160225.810620 
5248.636940  18038029.348430 
5248.656942  15234513.606795 
5248.676945  18616902.922218 
5248.696947  19892622.264986 
5248.716949  25322582.899714 
5248.736952  30185497.754848 
5248.756954  19425100.164143 
5248.776956  18794794.266574 
5248.796958  32564401.609770 
5248.816961  28137579.129941 
5248.836963  18045779.093380 
5248.856965  13529898.760986 
5248.876967  3304102.438574 
5248.896970  5486313.280812 
5248.916972  16756820.418444 
5248.936974  12434178.002329 
5248.956977  13742108.104185 
5248.976979  27343422.544812 
5248.996981  26540772.016094 
5249.016983  12975732.178896 
5249.036986  11963546.202946 
5249.056988  22658852.399182 
5249.076990  18919432.028349 
5249.096993  3724591.922112 
5249.116995  804335.821083 
5249.136997  9757168.927359 
5249.156999  10719680.684585 
5249.177002  10200526.949492 
5249.197004  23591342.934253 
5249.217006  24027926.086288 
5249.237008  10538660.743091 
5249.257011  16500955.409826 
5249.277013  24268082.126981 
5249.297015  11942638.953032 
5249.317018  7396083.412416 
5249.337020  16647290.320882 
5249.357022  19095141.042783 
5249.377024  20106020.411380 
5249.397027  16064562.877289 
5249.417029  5765123.759733 
5249.437031  10881949.121495 
5249.457033  18744300.025235 
5249.477036  10488072.403899 
5249.497038  7529522.656241 
5249.517040  10667542.157752 
5249.537043  10127315.665238 
5249.557045  16662419.103162 
5249.577047  18735576.515329 
5249.597049  8022756.646191 
5249.617052  5874629.305034 
5249.637054  12812723.407765 
5249.657056  12084658.375971 
5249.677058  14690424.197497 
5249.697061  19322725.650935 
5249.717063  19089308.374419 
5249.737065  22687693.199629 
5249.757068  15830562.340703 
5249.777070  7830645.597531 
5249.797072  20212957.682342 
5249.817074  22909631.313751 
5249.837077  9370833.891788 
5249.857079  14829517.775652 
5249.877081  27086278.624941 
5249.897083  16494684.224468 
5249.917086  4558928.802236 
5249.937088  14956680.661051 
5249.957090  22392602.405305 
5249.977093  18206177.512590 
5249.997095  14047652.743562 
5250.017097  15569086.887478 
5250.037099  26059801.429672 
5250.057102  29717191.359111 
5250.077104  23624218.825337 
5250.097106  23543852.918909 
5250.117109  18588938.058729 
5250.137111  13893352.619603 
5250.157113  12350342.249338 
5250.177115  589818.680218 
5250.197118  5247698.614532 
5250.217120  21478021.856136 
5250.237122  15368377.685572 
5250.257124  14227468.341101 
5250.277127  27138404.414681 
5250.297129  29752603.082209 
5250.317131  24637572.947740 
5250.337134  18452311.162585 
5250.357136  17704899.823289 
5250.377138  25169980.485748 
5250.397140  26141003.517414 
5250.417143  15995414.989724 
5250.437145  15849235.218863 
5250.457147  23023476.785439 
5250.477149  15143209.133178 
5250.497152  5819530.543046 
5250.517154  12554861.765898 
5250.537156  15100444.916391 
5250.557159  13029470.180525 
5250.577161  15693496.458997 
5250.597163  5088412.893619 
5250.617165  -11072623.174828 
5250.637168  -6762908.299376 
5250.657170  6201570.949241 
5250.677172  6380737.718659 
5250.697174  -1896329.417639 
5250.717177  -11516374.018088 
5250.737179  -3239959.096761 
5250.757181  17875315.091046 
5250.777184  22882745.464038 
5250.797186  19705372.754969 
5250.817188  18800141.444212 
5250.837190  14758319.074393 
5250.857193  14896568.718448 
5250.877195  21145673.247100 
5250.897197  18952935.099339 
5250.917200  11189841.782369 
5250.937202  7875750.347495 
5250.957204  8642577.227103 
5250.977206  15496688.489667 
5250.997209  14611224.129440 
5251.017211  -17394.543899 
5251.037213  -4272673.974990 
5251.057215  5474918.305850 
5251.077218  371148.614649 
5251.097220  -8561276.924471 
5251.117222  1375330.204911 
5251.137225  8769777.715695 
5251.157227  7766309.354923 
5251.177229  8625529.592486 
5251.197231  9238042.859792 
5251.217234  11246778.247706 
5251.237236  14061014.706732 
5251.257238  23607732.921964 
5251.277240  27875536.301500 
5251.297243  18293865.236203 
5251.317245  14950409.334815 
5251.337247  18724609.089371 
5251.357250  10371724.430439 
5251.377252  2735668.830281 
5251.397254  12963876.020964 
5251.417256  25085686.289413 
5251.437259  21123674.854995 
5251.457261  11535215.275290 
5251.477263  17508380.995218 
5251.497265  24756995.582241 
5251.517268  22257951.369479 
5251.537270  27179704.155336 
5251.557272  28462527.910321 
5251.577275  17295333.406973 
5251.597277  17903097.716612 
5251.617279  20245585.955499 
5251.637281  21964736.599085 
5251.657284  28119541.660529 
5251.677286  20511382.369622 
5251.697288  21887721.248133 
5251.717291  31139905.981622 
5251.737293  26036899.201134 
5251.757295  25469671.172542 
5251.777297  24436033.366604 
5251.797300  10239950.646878 
5251.817302  16024044.688188 
5251.837304  34228703.856067 
5251.857306  25786583.312539 
5251.877309  12011914.384601 
5251.897311  10495646.785090 
5251.917313  8078273.923702 
5251.937316  8687059.919608 
5251.957318  16750589.241715 
5251.977320  22978883.111626 
5251.997322  24349788.720375 
5252.017325  20011278.770011 
5252.037327  17391728.159947 
5252.057329  26454969.277204 
5252.077331  24087205.668098 
5252.097334  11446094.507473 
5252.117336  22335073.724135 
5252.137338  39231682.497023 
5252.157341  27881267.809915 
5252.177343  13220361.111878 
5252.197345  23610601.213193 
5252.217347  30986046.765697 
5252.237350  23358834.286207 
5252.257352  23055231.047043 
5252.277354  24596895.248041 
5252.297356  26630501.896960 
5252.317359  31870136.608314 
5252.337361  25723143.429168 
5252.357363  17340546.220862 
5252.377366  21487622.798029 
5252.397368  15171638.148200 
5252.417370  6928800.697772 
5252.437372  12024485.881333 
5252.457375  3109100.600637 
5252.477377  423891.211836 
5252.497379  11515236.210855 
5252.517382  6584471.333786 
5252.537384  2915683.849056 
5252.557386  12973396.472118 
5252.577388  14757146.647438 
5252.597391  9741372.685944 
5252.617393  11413482.809372 
5252.637395  21411901.108970 
5252.657397  28064250.242230 
5252.677400  14840371.736848 
5252.697402  9654463.987343 
5252.717404  29344930.866384 
5252.737407  27242400.616822 
5252.757409  10989296.132917 
5252.777411  23257934.868098 
5252.797413  33284296.060345 
5252.817416  26891658.617345 
5252.837418  22027034.596925 
5252.857420  13749052.579017 
5252.877422  12814530.842887 
5252.897425  24433889.843574 
5252.917427  25391189.703597 
5252.937429  18768453.099748 
5252.957432  17525717.539267 
5252.977434  18627043.840350 
5252.997436  24494743.796345 
5253.017438  27150242.191846 
5253.037441  21102408.109876 
5253.057443  22715748.839770 
5253.077445  24273530.022447 
5253.097447  17204644.870085 
5253.117450  21888744.181474 
5253.137452  27597200.315350 
5253.157454  11581861.112086 
5253.177457  4879623.898046 
5253.197459  23233653.486557 
5253.217461  33723919.150761 
5253.237463  22404201.100124 
5253.257466  13829834.640798 
5253.277468  24886035.702093 
5253.297470  33264694.440955 
5253.317473  24199370.789725 
5253.337475  16966206.457451 
5253.357477  22673331.771366 
5253.377479  24378122.284818 
5253.397482  17051197.045780 
5253.417484  20016952.397725 
5253.437486  24817021.005355 
5253.457488  3864747.771956 
5253.477491  -930263.750293 
5253.497493  22983348.419118 
5253.517495  22395291.865222 
5253.537498  11444025.117659 
5253.557500  18210047.108392 
5253.577502  27660077.011781 
5253.597504  28939565.057880 
5253.617507  19514123.979815 
5253.637509  20466410.671139 
5253.657511  34831820.454636 
5253.677513  38652388.856445 
5253.697516  40257343.652794 
5253.717518  39121274.334883 
5253.737520  24581060.504269 
5253.757523  15356152.970629 
5253.777525  24635655.328866 
5253.797527  20460554.703216 
5253.817529  -463388.962525 
5253.837532  -3345039.769630 
5253.857534  5392551.938378 
5253.877536  5376943.423932 
5253.897538  5688425.411396 
5253.917541  3795064.869675 
5253.937543  4685514.049059 
5253.957545  17867369.112617 
5253.977548  12897996.946451 
5253.997550  5791653.741523 
5254.017552  14318741.789709 
5254.037554  9001226.841115 
5254.057557  10439737.668518 
5254.077559  27775122.134151 
5254.097561  24104423.123579 
5254.117564  15528596.637985 
5254.137566  23577701.437760 
5254.157568  29901448.281889 
5254.177570  29751167.179743 
5254.197573  24484657.238419 
5254.217575  22339065.787990 
5254.237577  25759709.194278 
5254.257579  18639854.082129 
5254.277582  13198889.151300 
5254.297584  21326105.922984 
5254.317586  26165466.385333 
5254.337589  24014091.880005 
5254.357591  26465575.042755 
5254.377593  21467292.408812 
5254.397595  13670846.101619 
5254.417598  21078683.569056 
5254.437600  22808903.031518 
5254.457602  16684974.084180 
5254.477604  22239659.701925 
5254.497607  25057277.884135 
5254.517609  22336028.585519 
5254.537611  23311115.670390 
5254.557614  18383544.399242 
5254.577616  19176618.383024 
5254.597618  24169348.778110 
5254.617620  10640515.750472 
5254.637623  5799136.742826 
5254.657625  21950722.432134 
5254.677627  20023555.440551 
5254.697629  15046559.555825 
5254.717632  27126857.416808 
5254.737634  17281895.707953 
5254.757636  1599204.256744 
5254.777639  18660389.931597 
5254.797641  30836821.268084 
5254.817643  24318697.250439 
5254.837645  23171864.523533 
5254.857648  20151983.636221 
5254.877650  21838325.909167 
5254.897652  24242423.963442 
5254.917655  17364185.468565 
5254.937657  24416777.679590 
5254.957659  31356298.946174 
5254.977661  16819933.360296 
5254.997664  20181271.069316 
5255.017666  31146896.998595 
5255.037668  19521146.273519 
5255.057670  18740686.866174 
5255.077673  32048011.270982 
5255.097675  28573516.315541 
5255.117677  18166329.816017 
5255.137680  18860359.189922 
5255.157682  24065626.210784 
5255.177684  28912876.554986 
5255.197686  27620926.130023 
5255.217689  22417527.353730 
5255.237691  21270643.469082 
5255.257693  16504581.252559 
5255.277695  9403505.483110 
5255.297698  14942728.304403 
5255.317700  13819785.918882 
5255.337702  2945928.093923 
5255.357705  10080506.170419 
5255.377707  5624341.767046 
5255.397709  -12729952.581965 
5255.417711  -11843716.340259 
5255.437714  -7645883.388643 
5255.457716  -1791942.132067 
5255.477718  9407264.064485 
5255.497720  11252375.247352 
5255.517723  14673916.436986 
5255.537725  15929522.452290 
5255.557727  -747464.055853 
5255.577730  272373.976471 
5255.597732  13627415.565323 
5255.617734  9905846.682877 
5255.637736  15075251.728745 
5255.657739  20595860.954105 
5255.677741  3495040.323615 
5255.697743  -2898093.366196 
5255.717745  2623096.675472 
5255.737748  -2777122.966176 
5255.757750  -683116.600547 
5255.777752  8670504.143057 
5255.797755  4683578.905656 
5255.817757  698662.451650 
5255.837759  5146388.395738 
5255.857761  14247119.914974 
5255.877764  29898729.117155 
5255.897766  28911388.645356 
5255.917768  16768221.190249 
5255.937771  24907590.032548 
5255.957773  25931029.406043 
5255.977775  14498660.456920 
5255.997777  22984249.295030 
5256.017780  28221691.440674 
5256.037782  21528196.354041 
5256.057784  24544723.487663 
5256.077786  22396644.050813 
5256.097789  9159231.620811 
5256.117791  2974632.219084 
5256.137793  9421146.945510 
5256.157796  13732702.768039 
5256.177798  6576290.905138 
5256.197800  449957.362298 
5256.217802  6328425.001401 
5256.237805  8417802.716975 
5256.257807  1301192.011756 
5256.277809  7282084.247848 
5256.297811  16219684.255114 
5256.317814  15580523.732619 
5256.337816  17848947.207218 
5256.357818  18508814.234248 
5256.377821  19697304.045494 
5256.397823  20689143.142016 
5256.417825  10042977.347787 
5256.437827  16319315.707140 
5256.457830  32531211.953911 
5256.477832  26018609.331178 
5256.497834  27606226.521519 
5256.517836  37136738.729930 
5256.537839  23382774.459188 
5256.557841  19308438.079888 
5256.577843  30122871.687243 
5256.597846  21883569.567729 
5256.617848  15726513.152886 
5256.637850  24027496.858243 
5256.657852  27173708.892342 
5256.677855  25280158.023399 
5256.697857  21628988.517021 
5256.717859  16265704.585889 
5256.737862  16251647.019011 
5256.757864  18503351.680375 
5256.777866  17025742.644023 
5256.797868  24803985.827916 
5256.817871  24165010.273849 
5256.837873  17079746.014027 
5256.857875  27022453.762623 
5256.877877  25939379.027617 
5256.897880  13767413.586131 
5256.917882  16341532.859040 
5256.937884  21687422.097731 
5256.957887  23526231.364959 
5256.977889  25937317.500192 
5256.997891  22728772.396014 
5257.017893  19351118.594218 
5257.037896  25746181.683759 
5257.057898  33181979.005506 
5257.077900  31162876.708144 
5257.097902  25249226.914438 
5257.117905  20588232.089431 
5257.137907  21423448.958812 
5257.157909  28590960.189847 
5257.177912  27353751.708929 
5257.197914  26175660.917720 
5257.217916  30038927.865070 
5257.237918  22173072.414301 
5257.257921  19947262.080714 
5257.277923  27725626.758244 
5257.297925  27018585.232820 
5257.317927  22538600.603900 
5257.337930  15490671.328991 
5257.357932  13065667.943743 
5257.377934  20189296.662784 
5257.397937  15141449.207257 
5257.417939  13038270.899519 
5257.437941  31129082.895295 
5257.457943  32432591.207488 
5257.477946  16622826.155736 
5257.497948  20251757.992849 
5257.517950  22954538.291336 
5257.537953  13044168.781661 
5257.557955  13630090.516956 
5257.577957  14842667.330285 
5257.597959  15913702.823591 
5257.617962  28453757.292931 
5257.637964  30902312.917107 
5257.657966  23502961.575887 
5257.677968  24747098.621772 
5257.697971  19020207.252409 
5257.717973  14180859.155893 
5257.737975  19877466.990768 
5257.757978  24085665.308566 
5257.777980  30023833.890501 
5257.797982  27695503.263262 
5257.817984  16136645.864480 
5257.837987  23734832.309029 
5257.857989  32092622.415670 
5257.877991  16945590.872773 
5257.897993  15597337.974219 
5257.917996  27535024.707796 
5257.937998  22047034.089365 
5257.958000  15652914.150158 
5257.978003  19432631.568545 
5257.998005  25965607.735792 
5258.018007  23938470.831212 
5258.038009  10408015.218114 
5258.058012  4397551.310941 
5258.078014  10666506.920480 
5258.098016  2698844.807302 
5258.118018  -2810028.371783 
5258.138021  12371009.443514 
5258.158023  11599713.068401 
5258.178025  9970110.153066 
5258.198028  27564159.858731 
5258.218030  29503788.627770 
5258.238032  18223832.443676 
5258.258034  11622541.427456 
5258.278037  18188805.146352 
5258.298039  38457238.361843 
5258.318041  29348406.758553 
5258.338044  13458687.297840 
5258.358046  30507139.586100 
5258.378048  34449497.296205 
5258.398050  23516020.769389 
5258.418053  28328109.027194 
5258.438055  22410980.487612 
5258.458057  8673272.505461 
5258.478059  20628249.604523 
5258.498062  31461735.912300 
5258.518064  24293151.232901 
5258.538066  23362644.817670 
5258.558069  27870474.561457 
5258.578071  26944825.969095 
5258.598073  26042658.455576 
5258.618075  27953714.240214 
5258.638078  30674976.898191 
5258.658080  28145343.960564 
5258.678082  14148226.752923 
5258.698084  9940473.393194 
5258.718087  18420730.780815 
5258.738089  22181081.771616 
5258.758091  17749808.172747 
5258.778094  11759436.342378 
5258.798096  9137550.600130 
5258.818098  11597563.251793 
5258.838100  14833499.822798 
5258.858103  9251774.399879 
5258.878105  11363786.157696 
5258.898107  20322446.454637 
5258.918109  24235790.904191 
5258.938112  25062507.347402 
5258.958114  19165974.774658 
5258.978116  19573079.918837 
5258.998119  29197850.576601 
5259.018121  19316901.191808 
5259.038123  13018565.302149 
5259.058125  22576822.627959 
5259.078128  7276233.569911 
5259.098130  11171892.133271 
5259.118132  42885859.932591 
5259.138135  31264685.190626 
5259.158137  7204630.138409 
5259.178139  11002056.612189 
5259.198141  12933557.313042 
5259.218144  17512541.324829 
5259.238146  31777929.185046 
5259.258148  29140161.800276 
5259.278150  17240210.757268 
5259.298153  9702150.464258 
5259.318155  15095096.263704 
5259.338157  32202215.766175 
5259.358160  23929532.852940 
5259.378162  13639677.842634 
5259.398164  28467881.417546 
5259.418166  27084721.290325 
5259.438169  12342235.394041 
5259.458171  20750315.836642 
5259.478173  29444702.079560 
5259.498175  23458166.595364 
5259.518178  25327285.334004 
5259.538180  22044252.801873 
5259.558182  13213356.794691 
5259.578185  18149131.230322 
5259.598187  22690784.789697 
5259.618189  27618807.524112 
5259.638191  24398018.554611 
5259.658194  11188227.931427 
5259.678196  16074087.625432 
5259.698198  23795240.441383 
5259.718200  19304590.874247 
5259.738203  26207534.474060 
5259.758205  32693222.033165 
5259.778207  15904501.658986 
5259.798210  14649042.385042 
5259.818212  24355345.618286 
5259.838214  19635980.331568 
5259.858216  17673818.532667 
5259.878219  19662379.306501 
5259.898221  18461103.304112 
5259.918223  14819159.080331 
5259.938226  12960517.184069 
5259.958228  13455441.279250 
5259.978230  11288357.608108 
5259.998232  11936297.479236 
5260.018235  24085420.186371 
5260.038237  29285910.636518 
5260.058239  13347937.913597 
5260.078241  7007971.853524 
5260.098244  14657273.413564 
5260.118246  18656093.869292 
5260.138248  25257717.865955 
5260.158251  27088935.134146 
5260.178253  20316604.770914 
5260.198255  19094451.343185 
5260.218257  13889618.638053 
5260.238260  16499720.516127 
5260.258262  26440421.207763 
5260.278264  22076525.554190 
5260.298266  21312477.613925 
5260.318269  29273267.240850 
5260.338271  16207218.451090 
5260.358273  7021230.836852 
5260.378276  17877254.417878 
5260.398278  12681624.868465 
5260.418280  7866802.470829 
5260.438282  16646151.030893 
5260.458285  13017396.875608 
5260.478287  8782303.390141 
5260.498289  14369620.802028 
5260.518291  15164468.707116 
5260.538294  17529371.459748 
5260.558296  25158629.717026 
5260.578298  27070944.416120 
5260.598301  24123658.041571 
5260.618303  10346650.235147 
5260.638305  11222363.405449 
5260.658307  32903286.203572 
5260.678310  24181904.366499 
5260.698312  12103096.698276 
5260.718314  30774138.028911 
5260.738316  30277727.738247 
5260.758319  11050930.581239 
5260.778321  10243855.072615 
5260.798323  11124564.083370 
5260.818326  10952783.226377 
5260.838328  14644483.221392 
5260.858330  9430782.604966 
5260.878332  8058959.027348 
5260.898335  10340653.650554 
5260.918337  11412593.353354 
5260.938339  22460533.275029 
5260.958342  23963517.675573 
5260.978344  15345799.860513 
5260.998346  24429259.756759 
5261.018348  26371358.926285 
5261.038351  10032303.263191 
5261.058353  18077237.967178 
5261.078355  21931764.866993 
5261.098357  5660098.556819 
5261.118360  14795806.926383 
5261.138362  12708610.337126 
5261.158364  488026.628176 
5261.178367  19894788.474151 
5261.198369  24611394.861871 
5261.218371  20604598.372303 
5261.238373  27508710.013322 
5261.258376  14552729.853696 
5261.278378  12492437.338215 
5261.298380  23077991.724168 
5261.318382  14762690.977399 
5261.338385  16705241.876702 
5261.358387  26530648.873242 
5261.378389  23981644.309462 
5261.398392  27259615.949743 
5261.418394  30444313.835708 
5261.438396  18399369.168157 
5261.458398  19645734.622626 
5261.478401  25704386.370381 
5261.498403  18703278.589042 
5261.518405  21812362.739670 
5261.538407  25378138.945463 
5261.558410  25866252.228119 
5261.578412  24198776.256441 
5261.598414  18199728.364736 
5261.618417  22868096.404800 
5261.638419  21190663.970641 
5261.658421  19654513.971162 
5261.678423  44567815.355101 
5261.698426  49835114.579679 
5261.718428  18041864.635295 
5261.738430  15147511.623792 
5261.758433  25154273.578941 
5261.778435  15251429.479310 
5261.798437  14370783.037426 
5261.818439  20932309.305041 
5261.838442  22669190.517674 
5261.858444  23083735.909272 
5261.878446  14808685.155461 
5261.898448  17773911.223846 
5261.918451  20290047.802004 
5261.938453  5988767.698999 
5261.958455  18992312.447028 
5261.978458  31077545.393048 
5261.998460  10461146.170782 
5262.018462  7763698.019487 
5262.038464  17192890.062077 
5262.058467  7930521.939718 
5262.078469  8000127.964706 
5262.098471  14874146.130719 
5262.118473  4182320.861876 
5262.138476  -616000.079042 
5262.158478  1750264.901646 
5262.178480  -430632.036302 
5262.198483  2349561.395461 
5262.218485  2367342.792130 
5262.238487  2765928.278164 
5262.258489  8609118.395250 
5262.278492  9726285.356840 
5262.298494  13002592.979461 
5262.318496  17053150.740868 
5262.338498  13319749.432665 
5262.358501  18674305.566721 
5262.378503  22951432.506338 
5262.398505  13521941.516309 
5262.418508  12984200.320689 
5262.438510  11767826.407743 
5262.458512  4900897.743604 
5262.478514  17509601.578022 
5262.498517  27707400.963768 
5262.518519  15385044.250874 
5262.538521  11805667.360464 
5262.558524  12602129.989483 
5262.578526  9879850.465631 
5262.598528  7060125.788840 
5262.618530  1651466.512891 
5262.638533  3556710.816714 
5262.658535  6175339.938753 
5262.678537  -4770903.538439 
5262.698539  -1094557.250433 
5262.718542  8886339.032428 
5262.738544  -71403.701205 
5262.758546  5823921.402623 
5262.778549  18321029.346433 
5262.798551  18176606.337747 
5262.818553  21731906.307501 
5262.838555  21735339.879610 
5262.858558  20681127.376400 
5262.878560  23651570.022717 
5262.898562  17684052.417763 
5262.918564  17705189.186736 
5262.938567  20337575.849543 
5262.958569  7468509.299305 
5262.978571  10467023.937506 
5262.998574  24550091.557549 
5263.018576  18198439.659609 
5263.038578  12355849.708635 
5263.058580  15991964.877156 
5263.078583  11353667.233606 
5263.098585  12683968.697801 
5263.118587  18609237.477711 
5263.138589  15039524.233183 
5263.158592  16025615.563091 
5263.178594  15080860.912282 
5263.198596  14861137.046722 
5263.218599  17936363.710877 
5263.238601  9424389.010295 
5263.258603  14861919.732065 
5263.278605  21379927.002387 
5263.298608  4661652.573578 
5263.318610  7394018.039386 
5263.338612  20152369.794781 
5263.358615  8548738.292858 
5263.378617  12890146.046155 
5263.398619  21519444.800852 
5263.418621  4055113.802239 
5263.438624  8390930.174838 
5263.458626  25025666.108800 
5263.478628  24353116.762305 
5263.498630  22908819.704394 
5263.518633  20689104.599994 
5263.538635  17686263.200420 
5263.558637  18084645.030607 
5263.578640  12426476.871037 
5263.598642  14868889.114382 
5263.618644  19963268.149671 
5263.638646  5772282.737016 
5263.658649  -959672.816159 
5263.678651  6839956.193827 
5263.698653  12757966.701615 
5263.718655  13043882.595935 
5263.738658  2606372.348046 
5263.758660  -5041300.300641 
5263.778662  5291168.220018 
5263.798665  9843813.599588 
5263.818667  237428.333055 
5263.838669  1544439.521121 
5263.858671  5652754.315610 
5263.878674  14143673.831881 
5263.898676  17002505.290760 
5263.918678  -1865022.907591 
5263.938680  471013.384317 
5263.958683  11598410.612316 
5263.978685  1542947.069018 
5263.998687  9402786.126374 
5264.018690  25228425.377713 
5264.038692  19177930.996863 
5264.058694  17272963.256536 
5264.078696  19360367.126955 
5264.098699  11884390.525722 
5264.118701  12072194.446178 
5264.138703  12389603.501591 
5264.158706  9783418.000132 
5264.178708  11636984.566498 
5264.198710  9639015.611729 
5264.218712  18475517.766235 
5264.238715  21052277.051727 
5264.258717  6209718.539662 
5264.278719  12701207.926179 
5264.298721  19358520.974904 
5264.318724  4242925.163823 
5264.338726  3943948.467304 
5264.358728  11410067.974443 
5264.378731  10706182.013706 
5264.398733  12312094.398095 
5264.418735  14418949.988918 
5264.438737  13707523.580377 
5264.458740  14818682.488531 
5264.478742  12755840.404340 
5264.498744  16539657.260368 
5264.518746  13390855.655681 
5264.538749  -3016633.704981 
5264.558751  -507144.847241 
5264.578753  -920322.297607 
5264.598756  -17107219.987087 
5264.618758  -13649391.644280 
5264.638760  -4701382.891471 
5264.658762  -6338689.182860 
5264.678765  -2265821.671605 
5264.698767  -4969274.985255 
5264.718769  -12550644.731646 
5264.738771  -1986667.757623 
5264.758774  6429830.515224 
5264.778776  6351812.991084 
5264.798778  7261055.818191 
5264.818781  5601574.952119 
5264.838783  12993312.999749 
5264.858785  16732767.902130 
5264.878787  11385295.386946 
5264.898790  16145169.078681 
5264.918792  16030655.513043 
5264.938794  15771855.315051 
5264.958797  27613851.735439 
5264.978799  23853684.429198 
5264.998801  12733587.998206 
5265.018803  21337503.574555 
5265.038806  21974335.308637 
5265.058808  11140039.573739 
5265.078810  13080093.713436 
5265.098812  9903950.863290 
5265.118815  7163904.049284 
5265.138817  19714381.850228 
5265.158819  25749399.871734 
5265.178822  17938034.779164 
5265.198824  5991506.739199 
5265.218826  6179128.098379 
5265.238828  18197075.240251 
5265.258831  17228567.613737 
5265.278833  11492901.452265 
5265.298835  14486234.382541 
5265.318837  18246085.971954 
5265.338840  20824366.653899 
5265.358842  19806481.670563 
5265.378844  11178009.503570 
5265.398847  8388531.845226 
5265.418849  18078960.594405 
5265.438851  22902051.766233 
5265.458853  19224699.507702 
5265.478856  7643055.650556 
5265.498858  14880310.771736 
5265.518860  23462859.674635 
5265.538862  3564791.854384 
5265.558865  3978746.482827 
5265.578867  18508113.320429 
5265.598869  1618034.047721 
5265.618872  -3793805.518941 
5265.638874  14766573.976990 
5265.658876  11478933.334277 
5265.678878  3531189.449161 
5265.698881  3557669.588512 
5265.718883  4559596.182465 
5265.738885  7480846.853097 
5265.758888  10318816.769375 
5265.778890  17172324.078447 
5265.798892  20775823.992267 
5265.818894  9048764.527404 
5265.838897  4683289.709541 
5265.858899  9338636.449376 
5265.878901  1751374.947066 
5265.898903  592690.507753 
5265.918906  4678639.727696 
5265.938908  -5671792.317614 
5265.958910  -4012878.553690 
5265.978913  6061867.273814 
5265.998915  17407.937660 
5266.018917  -1101045.180457 
5266.038919  3561944.628394 
5266.058922  -3926260.141997 
5266.078924  -11690648.443484 
5266.098926  -13990270.903692 
5266.118928  -4428366.479425 
5266.138931  1689082.557848 
5266.158933  -4048281.624459 
5266.178935  -3109543.688850 
5266.198938  3941731.348507 
5266.218940  4977223.776862 
5266.238942  8146823.092557 
5266.258944  2538044.569499 
5266.278947  -4978038.517345 
5266.298949  19764654.400905 
5266.318951  24476434.371626 
5266.338953  1878143.250833 
5266.358956  -1408672.010158 
5266.378958  -1068806.443630 
5266.398960  -2278855.722827 
5266.418963  661734.964038 
5266.438965  1846277.616953 
5266.458967  4001422.030846 
5266.478969  -5359073.779978 
5266.498972  -4215031.496590 
5266.518974  22420309.599267 
5266.538976  11231508.708082 
5266.558978  -3560689.366417 
5266.578981  17242869.869892 
5266.598983  12984822.284578 
5266.618985  2456612.771101 
5266.638988  15035919.104772 
5266.658990  9666193.437114 
5266.678992  3709255.470811 
5266.698994  16222236.812591 
5266.718997  10017555.503612 
5266.738999  593438.286099 
5266.759001  4851312.459815 
5266.779004  -681820.141549 
5266.799006  -2168209.532881 
5266.819008  1131751.840274 
5266.839010  278914.967738 
5266.859013  1210489.531062 
5266.879015  -3887316.042267 
5266.899017  2917560.118019 
5266.919019  11399311.076884 
5266.939022  -9387529.595183 
5266.959024  -15325754.798125 
5266.979026  -6004171.462589 
5266.999029  -6387723.297099 
5267.019031  784712.805416 
5267.039033  1277058.586610 
5267.059035  -13305746.258699 
5267.079038  -9561628.261759 
5267.099040  2974327.211035 
5267.119042  7436056.444195 
5267.139044  4842025.289555 
5267.159047  -5572414.027247 
5267.179049  -660316.861517 
5267.199051  10268316.060302 
5267.219054  5241998.268008 
5267.239056  10744600.769632 
5267.259058  11959762.302851 
5267.279060  490987.681805 
5267.299063  12409998.549043 
5267.319065  17778300.794395 
5267.339067  11377836.176418 
5267.359069  17021602.064693 
5267.379072  12436189.792419 
5267.399074  4182462.200797 
5267.419076  17551124.689911 
5267.439079  21091997.013727 
5267.459081  12883846.207294 
5267.479083  7653190.440425 
5267.499085  10773195.430899 
5267.519088  30928946.187047 
5267.539090  21045358.133726 
5267.559092  3760811.108141 
5267.579095  12882397.311771 
5267.599097  15356376.316801 
5267.619099  14273404.926369 
5267.639101  18181822.775743 
5267.659104  12826461.952907 
5267.679106  8931883.677761 
5267.699108  6232489.291955 
5267.719110  2038092.738435 
5267.739113  3570747.050020 
5267.759115  214977.806393 
5267.779117  6873674.355690 
5267.799120  18258033.646898 
5267.819122  10358092.281744 
5267.839124  18486809.689274 
5267.859126  28179330.412755 
5267.879129  10699263.962171 
5267.899131  11951430.882275 
5267.919133  24484379.277057 
5267.939135  14550940.812210 
5267.959138  17548047.673641 
5267.979140  24138880.603178 
5267.999142  4351782.036752 
5268.019145  4643283.471403 
5268.039147  14338708.433150 
5268.059149  10295770.378954 
5268.079151  13531231.452032 
5268.099154  17476809.152379 
5268.119156  18465657.895394 
5268.139158  13445946.570729 
5268.159160  9484941.956737 
5268.179163  21726119.617052 
5268.199165  14358784.443822 
5268.219167  8158367.596633 
5268.239170  34660518.396448 
5268.259172  25560190.797045 
5268.279174  6054383.204519 
5268.299176  27420219.578997 
5268.319179  22840544.519081 
5268.339181  6093191.675639 
5268.359183  20836275.120395 
5268.379186  24490856.488438 
5268.399188  15000312.332293 
5268.419190  11775346.061207 
5268.439192  16448638.613467 
5268.459195  23077187.607998 
5268.479197  16596198.944102 
5268.499199  13598592.369377 
5268.519201  15590054.890476 
5268.539204  9242902.473684 
5268.559206  15652565.602013 
5268.579208  24547684.307439 
5268.599211  7219224.782717 
5268.619213  5891563.405122 
5268.639215  18725003.494068 
5268.659217  7320318.412941 
5268.679220  5519411.834426 
5268.699222  18046970.842713 
5268.719224  22699613.807092 
5268.739226  16250779.673311 
5268.759229  -316024.903854 
5268.779231  4845950.006472 
5268.799233  12038985.480449 
5268.819236  4871215.543314 
5268.839238  5630503.375742 
5268.859240  7204276.039539 
5268.879242  4405158.949035 
5268.899245  16004919.376595 
5268.919247  10517378.025146 
5268.939249  -5087275.910414 
5268.959251  11999394.811463 
5268.979254  15638015.291307 
5268.999256  2403069.155226 
5269.019258  5409825.072109 
5269.039261  2118356.290977 
5269.059263  -1848187.664800 
5269.079265  7760769.215256 
5269.099267  6770610.135545 
5269.119270  3766374.973290 
5269.139272  3901755.397727 
5269.159274  6087161.601098 
5269.179277  11808368.539868 
5269.199279  5200962.584834 
5269.219281  10838338.338310 
5269.239283  19930984.395170 
5269.259286  3793268.019240 
5269.279288  1655686.235371 
5269.299290  9981409.943522 
5269.319292  5903860.248133 
5269.339295  8679307.494196 
5269.359297  16264806.914084 
5269.379299  3759251.893609 
5269.399302  1023943.987620 
5269.419304  7604238.730372 
5269.439306  3976586.101708 
5269.459308  4659840.104205 
5269.479311  6834661.598158 
5269.499313  10324826.865439 
5269.519315  5744616.528108 
5269.539317  -3987347.500325 
5269.559320  5616020.909180 
5269.579322  2228813.271107 
5269.599324  -7973528.021185 
5269.619327  11835434.797412 
5269.639329  10182748.379324 
5269.659331  -4568042.137584 
5269.679333  5046018.098937 
5269.699336  6537633.315216 
5269.719338  2341403.345639 
5269.739340  -352346.046304 
5269.759342  -3960257.150587 
5269.779345  -2648337.178656 
5269.799347  -6828029.376539 
5269.819349  -4835339.828812 
5269.839352  261536.103305 
5269.859354  -6695359.289624 
5269.879356  3170909.701373 
5269.899358  12368237.036103 
5269.919361  -5544864.871232 
5269.939363  -5459513.461475 
5269.959365  -1355.368165 
5269.979368  -13862390.678298 
5269.999370  -12270399.253177 
5270.019372  -3427382.795378 
5270.039374  -6896932.749268 
5270.059377  -8667614.120724 
5270.079379  -9258787.721979 
5270.099381  -4249468.904443 
5270.119383  4326227.624865 
5270.139386  5901697.211323 
5270.159388  1125772.284111 
5270.179390  -5234812.808731 
5270.199393  -3913611.662603 
5270.219395  8398437.509303 
5270.239397  3064637.073861 
5270.259399  -1791007.855721 
5270.279402  6115806.469483 
5270.299404  -7925960.707272 
5270.319406  -12942521.225309 
5270.339408  5010666.958531 
5270.359411  5193512.157718 
5270.379413  4493302.478003 
5270.399415  14223108.902853 
5270.419418  4082617.319698 
5270.439420  -3836640.251099 
5270.459422  889962.236300 
5270.479424  9161388.726661 
5270.499427  9933438.285970 
5270.519429  -408654.140915 
5270.539431  2791150.433847 
5270.559433  1228641.610610 
5270.579436  -7953943.226107 
5270.599438  4360601.173623 
5270.619440  1251567.292726 
5270.639443  -16016289.979896 
5270.659445  -5612913.615739 
5270.679447  -3504808.678617 
5270.699449  -12713931.558358 
5270.719452  -6102966.238713 
5270.739454  -2167550.016567 
5270.759456  -958285.555134 
5270.779459  -3633997.476015 
5270.799461  -7525930.817659 
5270.819463  -4084207.874749 
5270.839465  -11246055.685693 
5270.859468  -4612775.644313 
5270.879470  10435096.648090 
5270.899472  -5385524.707155 
5270.919474  -1834231.650602 
5270.939477  14977361.116950 
5270.959479  620696.021786 
5270.979481  -553755.979224 
5270.999484  8241192.805419 
5271.019486  5671681.328980 
5271.039488  13179658.550192 
5271.059490  16705690.085404 
5271.079493  -964007.061287 
5271.099495  -2807189.249263 
5271.119497  7964191.935836 
5271.139499  9929476.645434 
5271.159502  13123820.571225 
5271.179504  19628643.374242 
5271.199506  25332569.471364 
5271.219509  12748644.676995 
5271.239511  6652388.341449 
5271.259513  25086897.463741 
5271.279515  6442315.885858 
5271.299518  -4841762.340430 
5271.319520  17658197.188359 
5271.339522  7345183.372821 
5271.359524  1806711.851781 
5271.379527  14782650.747897 
5271.399529  6565937.743699 
5271.419531  5247428.686630 
5271.439534  17507283.614183 
5271.459536  20790490.161293 
5271.479538  14675643.597347 
5271.499540  8536380.928699 
5271.519543  24319115.542930 
5271.539545  17595989.714689 
5271.559547  -2825439.429635 
5271.579549  18070057.313496 
5271.599552  14924211.609415 
5271.619554  -4293268.998178 
5271.639556  21381686.478844 
5271.659559  25083670.602938 
5271.679561  9535132.192668 
5271.699563  22147261.941262 
5271.719565  17368629.252062 
5271.739568  -803393.192666 
5271.759570  4971825.080277 
5271.779572  18608473.715230 
5271.799575  24867302.291910 
5271.819577  22081089.192685 
5271.839579  24835018.134408 
5271.859581  23391146.746159 
5271.879584  9894346.945088 
5271.899586  13273760.125431 
5271.919588  17328083.326095 
5271.939590  6824934.572457 
5271.959593  17739625.442486 
5271.979595  24619352.359617 
5271.999597  10716898.122799 
5272.019600  22187710.088104 
5272.039602  28321456.781264 
5272.059604  14515172.079789 
5272.079606  22822543.563164 
5272.099609  24574603.954237 
5272.119611  13900296.241428 
5272.139613  18045623.214396 
5272.159615  27376068.590407 
5272.179618  28860114.670125 
5272.199620  25714883.911041 
5272.219622  33842922.021056 
5272.239625  36711270.884126 
5272.259627  12989319.431322 
5272.279629  14051094.460406 
5272.299631  25412789.539511 
5272.319634  6357719.369044 
5272.339636  12906472.338167 
5272.359638  32450601.788657 
5272.379640  21873301.146887 
5272.399643  10223470.496912 
5272.419645  11053808.883621 
5272.439647  12279209.250815 
5272.459650  13090831.717407 
5272.479652  19004144.154830 
5272.499654  19278836.431473 
5272.519656  5130787.609815 
5272.539659  4200048.364400 
5272.559661  16466328.401937 
5272.579663  15091011.148976 
5272.599666  21195229.176954 
5272.619668  27410665.612357 
5272.639670  -1135927.413724 
5272.659672  -1113123.616473 
5272.679675  25761146.225992 
5272.699677  4577509.663701 
5272.719679  -897460.251477 
5272.739681  21108776.648779 
5272.759684  22820578.534539 
5272.779686  13626313.529775 
5272.799688  12210687.168707 
5272.819691  17446467.329385 
5272.839693  15025398.702603 
5272.859695  15717921.623800 
5272.879697  23666578.888432 
5272.899700  15817024.144971 
5272.919702  9134158.993755 
5272.939704  24285977.799904 
5272.959706  14997069.936714 
5272.979709  9366493.781129 
5272.999711  27465029.515881 
5273.019713  13487852.519184 
5273.039716  9361905.240465 
5273.059718  24444756.749906 
5273.079720  11536559.270806 
5273.099722  8771306.930436 
5273.119725  22603075.388317 
5273.139727  23760924.192317 
5273.159729  29788521.340941 
5273.179731  33590607.774670 
5273.199734  20976643.772245 
5273.219736  10245756.376402 
5273.239738  11222171.361541 
5273.259741  28787566.869561 
5273.279743  23613222.645337 
5273.299745  12884989.066872 
5273.319747  26386496.153858 
5273.339750  16136684.783143 
5273.359752  8698041.866397 
5273.379754  25414056.553371 
5273.399757  15477899.029147 
5273.419759  8698365.768414 
5273.439761  21457115.512874 
5273.459763  16995267.651999 
5273.479766  16972114.847314 
5273.499768  19986895.908960 
5273.519770  10202741.357923 
5273.539772  -4186530.803561 
5273.559775  -8123386.277642 
5273.579777  16875389.078405 
5273.599779  3984134.179483 
5273.619782  -19124236.787215 
5273.639784  7628509.835903 
5273.659786  5201528.641984 
5273.679788  -3390180.585632 
5273.699791  20090549.761192 
5273.719793  4026012.938162 
5273.739795  -8437696.112640 
5273.759797  15254025.475653 
5273.779800  10644026.853057 
5273.799802  -3297709.118635 
5273.819804  -4092923.907772 
5273.839807  211753.144842 
5273.859809  -2837625.718079 
5273.879811  -6888939.359251 
5273.899813  6262211.143953 
5273.919816  10493731.678258 
5273.939818  5520773.315793 
5273.959820  22403670.484669 
5273.979822  24881828.935129 
5273.999825  12562992.449074 
5274.019827  14332498.659340 
5274.039829  12187249.618108 
5274.059832  9940635.106555 
5274.079834  18070767.103312 
5274.099836  15437892.176948 
5274.119838  17361131.210952 
5274.139841  26347025.820273 
5274.159843  10670948.202957 
5274.179845  8044949.492198 
5274.199848  23797351.984203 
5274.219850  31341990.732206 
5274.239852  33649232.592344 
5274.259854  28924435.723522 
5274.279857  27001646.666486 
5274.299859  14239414.688692 
5274.319861  8038927.009432 
5274.339863  24788889.884464 
5274.359866  17029085.537868 
5274.379868  11212693.902623 
5274.399870  27278207.148325 
5274.419873  14284748.714282 
5274.439875  5925922.148410 
5274.459877  23483878.396383 
5274.479879  25432296.506874 
5274.499882  25885098.534657 
5274.519884  32095764.884416 
5274.539886  30503305.979552 
5274.559888  25113807.777529 
5274.579891  22190714.189283 
5274.599893  27854050.624311 
5274.619895  19046058.757077 
5274.639898  10802167.924919 
5274.659900  31113190.717405 
5274.679902  17116530.154157 
5274.699904  5171182.253211 
5274.719907  31124607.720852 
5274.739909  13979487.377515 
5274.759911  2238806.699690 
5274.779913  20505540.611362 
5274.799916  20640373.152478 
5274.819918  17979298.113916 
5274.839920  16853797.985731 
5274.859923  13939241.485860 
5274.879925  11278883.432209 
5274.899927  18572032.101804 
5274.919929  39504340.065436 
5274.939932  28276686.565340 
5274.959934  6499834.968688 
5274.979936  17467782.587836 
5274.999939  40745367.078020 
5275.019941  48197654.741309 
5275.039943  24833597.974593 
5275.059945  23280182.454309 
5275.079948  30088250.246702 
5275.099950  23630732.681061 
5275.119952  14419141.756862 
5275.139954  13006587.685569 
5275.159957  16027725.409902 
5275.179959  20408410.883865 
5275.199961  22912997.826757 
5275.219964  19992298.693372 
5275.239966  15728700.112516 
5275.259968  8492778.499321 
5275.279970  12611247.844739 
5275.299973  27358874.318044 
5275.319975  9285608.951502 
5275.339977  1327594.515341 
5275.359979  16853466.514864 
5275.379982  -780709.073686 
5275.399984  1396588.247640 
5275.419986  26259819.420902 
5275.439989  10697163.796683 
5275.459991  1947976.840595 
5275.479993  7934564.590564 
5275.499995  10283825.604774 
5275.519998  15760652.736286 
5275.540000  16505895.432772 
5275.560002  13631781.765595 
5275.580004  6762909.277281 
5275.600007  5333076.078348 
5275.620009  12826022.431457 
5275.640011  4775862.478761 
5275.660014  -4769179.251467 
5275.680016  -3070874.547681 
5275.700018  -4891191.102159 
5275.720020  -9570724.420716 
5275.740023  -5650337.614800 
5275.760025  449736.954232 
5275.780027  14311381.097733 
5275.800030  26069768.475583 
5275.820032  22808881.480952 
5275.840034  19672063.686976 
5275.860036  18619660.035657 
5275.880039  12943010.504826 
5275.900041  2262927.810916 
5275.920043  16947465.721048 
5275.940045  34229820.701574 
5275.960048  5992713.956234 
5275.980050  7820263.615942 
5276.000052  25542311.470337 
5276.020055  14597620.332221 
5276.040057  13245004.094325 
5276.060059  19850398.955838 
5276.080061  11101152.548205 
5276.100064  3916591.623821 
5276.120066  3430716.022969 
5276.140068  -422486.176737 
5276.160070  -487776.454920 
5276.180073  8810906.659742 
5276.200075  9849839.434441 
5276.220077  -1010098.775013 
5276.240080  254033.840629 
5276.260082  -301437.614873 
5276.280084  -4179119.150288 
5276.300086  5209148.565555 
5276.320089  13331326.406733 
5276.340091  8816649.312300 
5276.360093  3457182.239153 
5276.380095  -4801106.651325 
5276.400098  -11719293.966011 
5276.420100  -1871200.312783 
5276.440102  -3206169.168626 
5276.460105  -11285879.852229 
5276.480107  -4190825.584990 
5276.500109  10331373.172715 
5276.520111  7099443.595546 
5276.540114  -9499618.192970 
5276.560116  7402958.869999 
5276.580118  14638630.674025 
5276.600121  2794636.984178 
5276.620123  7765507.703364 
5276.640125  9031763.593483 
5276.660127  3947360.181911 
5276.680130  6029718.031208 
5276.700132  8790913.768525 
5276.720134  12382073.851404 
5276.740136  12232345.152074 
5276.760139  8567124.298745 
5276.780141  12888551.647782 
5276.800143  23773934.722120 
5276.820146  28060059.005725 
5276.840148  23613443.516377 
5276.860150  16923532.428773 
5276.880152  19997890.790837 
5276.900155  17656562.056843 
5276.920157  15784110.162413 
5276.940159  28163334.423477 
5276.960161  14573113.301389 
5276.980164  7549474.623969 
5277.000166  16421115.779841 
5277.020168  12027435.196451 
5277.040171  16843586.393282 
5277.060173  20841143.834310 
5277.080175  11072682.700018 
5277.100177  11485368.588613 
5277.120180  20164440.084106 
5277.140182  22682248.861572 
5277.160184  16292252.533660 
5277.180186  13333439.416751 
5277.200189  28173422.022157 
5277.220191  20315869.652208 
5277.240193  8530909.766002 
5277.260196  18589011.724923 
5277.280198  9040026.593814 
5277.300200  9778207.659618 
5277.320202  22858594.205309 
5277.340205  12381367.814538 
5277.360207  12798754.109595 
5277.380209  14454327.496308 
5277.400211  4620312.316596 
5277.420214  25856815.254745 
5277.440216  27394296.851322 
5277.460218  3931657.071047 
5277.480221  15024657.141616 
5277.500223  22923075.810278 
5277.520225  21735132.580061 
5277.540227  20870965.285855 
5277.560230  22951970.235163 
5277.580232  24516562.391630 
5277.600234  18410620.799518 
5277.620237  26260081.580765 
5277.640239  20524947.675559 
5277.660241  4150426.909479 
5277.680243  25376441.653221 
5277.700246  19636818.673474 
5277.720248  -1274958.766168 
5277.740250  8590722.659270 
5277.760252  21205395.791028 
5277.780255  22604132.223485 
5277.800257  6882652.366970 
5277.820259  9545889.448367 
5277.840262  19962044.214219 
5277.860264  16969439.712607 
5277.880266  18643071.150298 
5277.900268  25557541.714665 
5277.920271  28032394.945386 
5277.940273  17822977.439577 
5277.960275  12918955.822197 
5277.980277  21315755.710049 
5278.000280  29934330.736460 
5278.020282  23396509.250637 
5278.040284  26412655.478044 
5278.060287  31433129.120323 
5278.080289  25692642.246221 
5278.100291  23602339.616154 
5278.120293  21817863.883804 
5278.140296  21707916.371526 
5278.160298  16428723.010511 
5278.180300  23032292.663293 
5278.200302  34832316.416618 
5278.220305  14834515.678737 
5278.240307  9463116.332938 
5278.260309  23867279.785580 
5278.280312  26754920.075279 
5278.300314  26184940.699821 
5278.320316  24261328.186477 
5278.340318  19038870.514420 
5278.360321  19561942.386137 
5278.380323  17003268.208422 
5278.400325  9280119.439955 
5278.420328  5546145.987296 
5278.440330  15753108.971165 
5278.460332  19321641.325469 
5278.480334  6669056.977123 
5278.500337  19369493.878018 
5278.520339  29871771.722322 
5278.540341  13309588.873395 
5278.560343  12616522.573295 
5278.580346  15180016.502049 
5278.600348  12919084.154220 
5278.620350  18195761.728077 
5278.640353  15676327.407376 
5278.660355  12174100.049519 
5278.680357  18255213.965747 
5278.700359  13860272.950736 
5278.720362  10357139.502479 
5278.740364  10736878.293292 
5278.760366  13928424.825721 
5278.780368  14839361.144889 
5278.800371  12293530.190719 
5278.820373  18443732.985910 
5278.840375  13430498.603490 
5278.860378  16905312.563946 
5278.880380  35090208.480337 
5278.900382  19182495.834285 
5278.920384  9700478.405848 
5278.940387  19849693.049446 
5278.960389  23481223.317129 
5278.980391  21829007.140275 
5279.000393  13685368.984131 
5279.020396  4414188.773819 
5279.040398  14430095.629923 
5279.060400  21244369.158671 
5279.080403  17064221.300918 
5279.100405  5242859.664346 
5279.120407  6259779.526589 
5279.140409  17606296.946338 
5279.160412  10782015.711068 
5279.180414  11808772.259437 
5279.200416  13197085.004328 
5279.220419  10992046.249008 
5279.240421  28070068.962656 
5279.260423  19302108.948063 
5279.280425  -4764679.789930 
5279.300428  11421338.194597 
5279.320430  23247009.657842 
5279.340432  13033940.205337 
5279.360434  6748916.540699 
5279.380437  20134955.817166 
5279.400439  20910730.247452 
5279.420441  17616787.708617 
5279.440444  34436217.263917 
5279.460446  28081477.992407 
5279.480448  16068210.198095 
5279.500450  25034918.041147 
5279.520453  18867844.206963 
5279.540455  18354245.250117 
5279.560457  30452326.874064 
5279.580459  16087437.990101 
5279.600462  9681771.026259 
5279.620464  15969072.050357 
5279.640466  11025653.418325 
5279.660469  15831072.992491 
5279.680471  19488617.863632 
5279.700473  12500475.562250 
5279.720475  14022163.265705 
5279.740478  27055509.013205 
5279.760480  25809183.923037 
5279.780482  -244600.637089 
5279.800484  9835756.466117 
5279.820487  22264012.591767 
5279.840489  6457952.583762 
5279.860491  31059375.141977 
5279.880494  30137113.696902 
5279.900496  -1553795.666337 
5279.920498  27375932.542047 
5279.940500  18059931.584789 
5279.960503  1562845.318952 
5279.980505  36908404.280750 
5280.000507  20942985.794026 
5280.020510  12562818.080771 
5280.040512  35611269.419004 
5280.060514  23942953.262587 
5280.080516  8308003.915593 
5280.100519  10503621.449731 
5280.120521  15399137.526502 
5280.140523  9528086.122861 
5280.160525  15227568.108560 
5280.180528  24757231.823135 
5280.200530  13635631.257984 
5280.220532  24085289.039080 
5280.240535  30430199.285264 
5280.260537  3751865.121661 
5280.280539  15156828.426470 
5280.300541  17985016.965224 
5280.320544  -2251539.883564 
5280.340546  9560090.489497 
5280.360548  18260371.445236 
5280.380550  12949128.783940 
5280.400553  12453339.263351 
5280.420555  26017855.184887 
5280.440557  24213353.422149 
5280.460560  7701627.450140 
5280.480562  19779673.381142 
5280.500564  20884907.978753 
5280.520566  15820985.217086 
5280.540569  24110974.974072 
5280.560571  5469306.473713 
5280.580573  2764358.536764 
5280.600575  27904333.401355 
5280.620578  8942020.716605 
5280.640580  5323210.183380 
5280.660582  22673293.584831 
5280.680585  15838711.433705 
5280.700587  -4213970.375325 
5280.720589  -7409953.834844 
5280.740591  6306863.976280 
5280.760594  -213938.670832 
5280.780596  10340983.305603 
5280.800598  19923741.211892 
5280.820601  -1640888.264508 
5280.840603  15933937.765135 
5280.860605  18140227.903744 
5280.880607  -2219307.630926 
5280.900610  24748428.115705 
5280.920612  22137248.261019 
5280.940614  8086278.279620 
5280.960616  26901535.060253 
5280.980619  10100812.401181 
5281.000621  7418614.172315 
5281.020623  29332833.677377 
5281.040626  15758697.305836 
5281.060628  5500294.934251 
5281.080630  14375527.505910 
5281.100632  22105813.138097 
5281.120635  17287104.332149 
5281.140637  20129534.031413 
5281.160639  26836447.722682 
5281.180641  10690331.199120 
5281.200644  10806094.937609 
5281.220646  15345394.685532 
5281.240648  7228304.841749 
5281.260651  22625232.082334 
5281.280653  25417662.151042 
5281.300655  17010816.321680 
5281.320657  43560153.902460 
5281.340660  23740405.778073 
5281.360662  -503360.081772 
5281.380664  21592191.642941 
5281.400666  7793912.520256 
5281.420669  7847633.784791 
5281.440671  24565519.753310 
5281.460673  12386818.998270 
5281.480676  23951998.066059 
5281.500678  34531398.128937 
5281.520680  22557094.752596 
5281.540682  7601360.960787 
5281.560685  13762285.864389 
5281.580687  29455170.451699 
5281.600689  7315318.040724 
5281.620692  13342425.440738 
5281.640694  19198762.073225 
5281.660696  975785.794647 
5281.680698  27180619.414051 
5281.700701  17629045.752549 
5281.720703  -9255348.802727 
5281.740705  11819964.642856 
5281.760707  17592030.042349 
5281.780710  9336776.942285 
5281.800712  6825916.898378 
5281.820714  13775347.898932 
5281.840717  12735364.081837 
5281.860719  16769777.036397 
5281.880721  57349746.023662 
5281.900723  69306642.457511 
5281.920726  52661357.051627 
5281.940728  29309534.448402 
5281.960730  3410974.061619 
5281.980732  7363869.942969 
5282.000735  18107984.655533 
5282.020737  5133905.606211 
5282.040739  14493738.740635 
5282.060742  16171445.747367 
5282.080744  7988789.583025 
5282.100746  22075674.421829 
5282.120748  11097925.676015 
5282.140751  -5239844.981004 
5282.160753  -4117614.836207 
5282.180755  -6021374.404475 
5282.200757  -6160911.824699 
5282.220760  -5076979.979036 
5282.240762  -4351548.201766 
5282.260764  -7239695.364398 
5282.280767  -1390399.766993 
5282.300769  6952903.177352 
5282.320771  -16311637.171962 
5282.340773  -8723499.825167 
5282.360776  11101414.401215 
5282.380778  8864317.823797 
5282.400780  8982892.469779 
5282.420782  3674053.940399 
5282.440785  -1090065.319306 
5282.460787  10050515.750220 
5282.480789  5933818.019008 
5282.500792  1198763.188995 
5282.520794  9650448.108222 
5282.540796  15426408.713306 
5282.560798  21266140.066714 
5282.580801  25403308.762584 
5282.600803  19320038.688270 
5282.620805  8416421.185797 
5282.640808  12698370.728510 
5282.660810  24211714.776157 
5282.680812  14092705.255966 
5282.700814  16989451.958153 
5282.720817  12974277.194878 
5282.740819  -2952581.640431 
5282.760821  21280643.421844 
5282.780823  15843515.728861 
5282.800826  -6189920.796603 
5282.820828  11145848.141702 
5282.840830  9277685.085412 
5282.860833  -1362576.334641 
5282.880835  6298976.402041 
5282.900837  11795230.618955 
5282.920839  2132630.674995 
5282.940842  2387852.597495 
5282.960844  16749787.458519 
5282.980846  10895596.921786 
5283.000848  13948215.404733 
5283.020851  20570910.957998 
5283.040853  2673313.814835 
5283.060855  11148999.047467 
5283.080858  4873880.749872 
5283.100860  -12296854.202544 
5283.120862  18007382.501294 
5283.140864  19973075.497297 
5283.160867  6662802.921653 
5283.180869  15908857.453973 
5283.200871  13952149.165210 
5283.220873  9029726.266059 
5283.240876  13983132.098423 
5283.260878  23514485.494402 
5283.280880  10517677.561667 
5283.300883  6330834.178802 
5283.320885  15428849.580264 
5283.340887  -3526895.880923 
5283.360889  3134208.632595 
5283.380892  20033287.757055 
5283.400894  3732831.060299 
5283.420896  16734276.752271 
5283.440899  29806553.522393 
5283.460901  8934966.291551 
5283.480903  5012875.990105 
5283.500905  8369477.375379 
5283.520908  18901116.228380 
5283.540910  25540717.417705 
5283.560912  4539795.229512 
5283.580914  912358.984121 
5283.600917  4212680.619085 
5283.620919  8651676.309542 
5283.640921  11259875.611211 
5283.660924  11667004.526230 
5283.680926  25585533.096220 
5283.700928  17546237.123721 
5283.720930  15090469.059893 
5283.740933  25490091.237305 
5283.760935  20803634.508112 
5283.780937  14343668.302255 
5283.800939  286466.389872 
5283.820942  -5694444.969585 
5283.840944  2463632.533260 
5283.860946  4110513.696508 
5283.880949  -7820020.428886 
5283.900951  -19134430.922047 
5283.920953  -6592325.881986 
5283.940955  -705859.936624 
5283.960958  -7235682.804263 
5283.980960  -7543536.555600 
5284.000962  -9418374.817287 
5284.020964  -6792340.328707 
5284.040967  -4613525.761839 
5284.060969  -14702870.679525 
5284.080971  -8996135.226044 
5284.100974  -1831115.483636 
5284.120976  -6379869.743855 
5284.140978  -3518857.885731 
5284.160980  4970141.673684 
5284.180983  5130303.484198 
5284.200985  -5366600.101959 
5284.220987  2146402.236684 
5284.240990  11233118.603133 
5284.260992  10625641.203034 
5284.280994  11187858.719763 
5284.300996  17580603.807048 
5284.320999  13787209.781953 
5284.341001  -1048280.435735 
5284.361003  -2015830.967679 
5284.381005  16463725.439049 
5284.401008  17325686.101104 
5284.421010  6483299.292930 
5284.441012  19583922.159105 
5284.461015  13025606.687200 
5284.481017  17919117.261252 
5284.501019  29943151.268970 
5284.521021  4938093.615904 
5284.541024  4520518.913991 
5284.561026  16173405.370357 
5284.581028  13592501.956583 
5284.601030  3739940.581984 
5284.621033  9060841.037783 
5284.641035  14936894.452288 
5284.661037  8620382.531820 
5284.681040  19413864.945126 
5284.701042  23360416.300984 
5284.721044  12040982.397737 
5284.741046  6242903.959720 
5284.761049  1656202.834528 
5284.781051  8942839.734251 
5284.801053  16712784.095687 
5284.821055  1463662.915690 
5284.841058  607015.727923 
5284.861060  1324581.412639 
5284.881062  -3826938.510250 
5284.901065  4310005.360376 
5284.921067  11427878.542777 
5284.941069  15299129.278367 
5284.961071  5447527.607641 
5284.981074  2062128.116095 
5285.001076  10810362.496517 
5285.021078  10958514.612531 
5285.041081  14243647.407974 
5285.061083  11318137.265758 
5285.081085  8284866.318901 
5285.101087  11716683.055023 
5285.121090  12021906.865490 
5285.141092  7584121.915511 
5285.161094  9846239.450497 
5285.181096  22341197.773933 
5285.201099  21831750.079366 
5285.221101  9265120.632516 
5285.241103  15992569.268584 
5285.261106  30111642.669595 
5285.281108  22185162.303929 
5285.301110  10756049.709886 
5285.321112  13430944.359834 
5285.341115  24346883.624666 
5285.361117  12652022.580629 
5285.381119  3144455.951887 
5285.401121  12352495.758647 
5285.421124  10131011.273913 
5285.441126  12074969.266602 
5285.461128  17148406.026865 
5285.481131  23030494.684364 
5285.501133  15185309.156297 
5285.521135  -2435776.182772 
5285.541137  -4134551.627073 
5285.561140  3143290.610782 
5285.581142  2985132.518964 
5285.601144  -4161764.983508 
5285.621146  2009794.063612 
5285.641149  17391540.761601 
5285.661151  13199030.823732 
5285.681153  10551041.004862 
5285.701156  15031374.257778 
5285.721158  16680669.166936 
5285.741160  18721494.190177 
5285.761162  19605046.941824 
5285.781165  19959353.161937 
5285.801167  25382034.329412 
5285.821169  21197165.204400 
5285.841172  10252850.568356 
5285.861174  14666680.516734 
5285.881176  27626744.701605 
5285.901178  26799369.979845 
5285.921181  20659682.325462 
5285.941183  20422551.707425 
5285.961185  19901963.354775 
5285.981187  16101340.004127 
5286.001190  10161613.656924 
5286.021192  986536.977188 
5286.041194  17285337.898141 
5286.061197  26167699.236504 
5286.081199  13410450.024737 
5286.101201  13616511.225309 
5286.121203  14766811.707658 
5286.141206  8418171.129412 
5286.161208  6130284.812622 
5286.181210  12963562.399539 
5286.201212  21895577.663511 
5286.221215  7736230.100355 
5286.241217  8402921.388991 
5286.261219  19085508.554610 
5286.281222  16873296.713144 
5286.301224  12192441.956413 
5286.321226  9112820.989809 
5286.341228  11572410.977491 
5286.361231  24080146.878530 
5286.381233  20544257.527408 
5286.401235  12349844.082072 
5286.421237  17486429.335339 
5286.441240  26078158.394056 
5286.461242  22576215.369692 
5286.481244  9042056.652527 
5286.501247  7563716.154355 
5286.521249  14102366.808980 
5286.541251  11965002.939262 
5286.561253  15860305.039403 
5286.581256  29629696.473074 
5286.601258  23030142.653525 
5286.621260  19454083.655611 
5286.641263  22275729.345602 
5286.661265  20647486.648381 
5286.681267  24058567.443950 
5286.701269  20540392.779109 
5286.721272  18331092.459796 
5286.741274  22372219.625311 
5286.761276  14566630.181669 
5286.781278  15063751.334274 
5286.801281  26391859.852578 
5286.821283  21783602.188422 
5286.841285  10014743.949993 
5286.861288  9032392.256227 
5286.881290  15140090.884964 
5286.901292  1826717.428070 
5286.921294  14009401.713738 
5286.941297  27504766.720972 
5286.961299  11425905.720617 
5286.981301  14964827.501882 
5287.001303  14935782.447592 
5287.021306  19649572.441179 
5287.041308  32627967.947940 
5287.061310  19160095.393770 
5287.081313  16642487.611109 
5287.101315  23571561.072507 
5287.121317  21438879.364267 
5287.141319  21635475.051074 
5287.161322  10875525.820273 
5287.181324  6099580.786582 
5287.201326  10348004.275265 
5287.221328  13024513.299959 
5287.241331  28504295.816978 
5287.261333  32201738.441782 
5287.281335  21937152.930844 
5287.301338  6911643.888677 
5287.321340  10896684.366705 
5287.341342  20316405.149361 
5287.361344  7830495.215931 
5287.381347  16585802.549385 
5287.401349  22598893.169597 
5287.421351  23450060.289993 
5287.441354  30569730.237065 
5287.461356  11722933.276186 
5287.481358  10335878.310664 
5287.501360  27850269.543008 
5287.521363  20789920.497764 
5287.541365  21806718.257649 
5287.561367  20827799.692292 
5287.581369  10802864.539654 
5287.601372  8972650.293830 
5287.621374  13615526.398126 
5287.641376  12376722.201390 
5287.661379  7203158.947979 
5287.681381  10637685.879740 
5287.701383  14524272.032576 
5287.721385  23267147.730496 
5287.741388  20551681.214709 
5287.761390  4556631.695096 
5287.781392  22892649.178934 
5287.801394  31198517.637772 
5287.821397  7342182.195922 
5287.841399  4551491.604141 
5287.861401  10220422.727869 
5287.881404  16891490.490821 
5287.901406  16672338.754683 
5287.921408  13096287.647227 
5287.941410  15371109.732866 
5287.961413  18226217.974268 
5287.981415  17918517.557976 
5288.001417  10670117.480918 
5288.021419  14702071.238789 
5288.041422  14735118.613587 
5288.061424  10824947.533561 
5288.081426  20194192.556574 
5288.101429  19268590.594790 
5288.121431  29440525.467038 
5288.141433  23715423.447363 
5288.161435  5956445.321982 
5288.181438  25410648.843796 
5288.201440  22480782.064447 
5288.221442  9933211.954253 
5288.241444  11438243.631537 
5288.261447  2273167.252051 
5288.281449  16966720.785408 
5288.301451  23338915.926186 
5288.321454  3614145.831430 
5288.341456  8699617.568931 
5288.361458  25234487.149612 
5288.381460  15204645.655486 
5288.401463  9939084.360313 
5288.421465  26173609.027650 
5288.441467  18963574.639126 
5288.461470  10933160.583333 
5288.481472  24859354.619036 
5288.501474  20886827.369721 
5288.521476  16886969.808991 
5288.541479  20177579.250681 
5288.561481  20959485.964294 
5288.581483  24735082.189439 
5288.601485  15911629.340998 
5288.621488  7598477.807340 
5288.641490  16660547.048161 
5288.661492  25969816.190899 
5288.681495  23197902.515454 
5288.701497  16744751.544934 
5288.721499  20537193.759885 
5288.741501  18873099.164968 
5288.761504  8009523.525954 
5288.781506  9973521.995560 
5288.801508  23062553.856027 
5288.821510  27609636.193929 
5288.841513  14504232.912483 
5288.861515  16382516.765193 
5288.881517  23144654.200214 
5288.901520  16062132.335497 
5288.921522  8694043.447820 
5288.941524  1049491.983139 
5288.961526  9211803.635705 
5288.981529  13511377.297563 
5289.001531  7164187.345337 
5289.021533  12864851.546142 
5289.041535  7707836.903876 
5289.061538  2728591.843359 
5289.081540  15572320.722569 
5289.101542  21548516.974537 
5289.121545  23714499.257438 
5289.141547  37805434.449375 
5289.161549  69176245.602978 
5289.181551  86216141.279013 
5289.201554  82472253.985243 
5289.221556  43493692.347943 
5289.241558  1039475.737823 
5289.261561  3789579.543129 
5289.281563  13857479.224204 
5289.301565  9012532.635570 
5289.321567  19589174.972501 
5289.341570  31995676.928911 
5289.361572  14455745.368291 
5289.381574  11653009.513473 
5289.401576  30025950.769436 
5289.421579  21261811.232307 
5289.441581  15193046.178368 
5289.461583  21917381.013178 
5289.481586  13747066.693771 
5289.501588  19760268.082485 
5289.521590  21401303.057264 
5289.541592  13786651.025505 
5289.561595  23419633.151022 
5289.581597  32369726.715763 
5289.601599  24317918.346252 
5289.621601  15742853.959102 
5289.641604  24079781.244680 
5289.661606  27222198.594307 
5289.681608  20548300.492823 
5289.701611  19143489.522191 
5289.721613  15816651.453904 
5289.741615  27636902.797424 
5289.761617  37653119.584578 
5289.781620  29436146.257578 
5289.801622  19938135.067712 
5289.821624  11573016.384654 
5289.841626  12623804.540065 
5289.861629  17520621.908915 
5289.881631  24898112.151030 
5289.901633  22150020.184677 
5289.921636  11515548.599661 
5289.941638  22384291.823201 
5289.961640  21973531.545765 
5289.981642  12979148.202532 
5290.001645  13263274.229698 
5290.021647  18748986.781701 
5290.041649  15831699.662418 
5290.061652  9734775.945350 
5290.081654  18619107.337013 
5290.101656  24871529.174053 
5290.121658  34577347.573666 
5290.141661  28637536.296276 
5290.161663  11978014.005556 
5290.181665  24142309.973549 
5290.201667  31571452.263425 
5290.221670  19144811.069195 
5290.241672  12571709.009138 
5290.261674  21266467.256318 
5290.281677  21638174.198055 
5290.301679  11745966.609066 
5290.321681  14547379.376096 
5290.341683  14491547.857108 
5290.361686  9126539.303637 
5290.381688  10842606.210794 
5290.401690  12369901.744748 
5290.421692  17621580.823791 
5290.441695  14158281.657995 
5290.461697  -1547759.700034 
5290.481699  3919953.058624 
5290.501702  25756482.865960 
5290.521704  34198134.873843 
5290.541706  33569250.460039 
5290.561708  29385746.559935 
5290.581711  15906373.528453 
5290.601713  18020872.024758 
5290.621715  20119581.595816 
5290.641717  6341708.038861 
5290.661720  12204715.325468 
5290.681722  21619168.589471 
5290.701724  21283113.475244 
5290.721727  20368479.051342 
5290.741729  23475988.228927 
5290.761731  23552795.249776 
5290.781733  22036234.072601 
5290.801736  25331974.469243 
5290.821738  13531728.898386 
5290.841740  10429229.485602 
5290.861743  15535405.055394 
5290.881745  13758786.476653 
5290.901747  11245806.949603 
5290.921749  11830529.120765 
5290.941752  23920827.238709 
5290.961754  30475442.888229 
5290.981756  27643592.949326 
5291.001758  19994260.642146 
5291.021761  10834565.881757 
5291.041763  18369591.791490 
5291.061765  19766722.597221 
5291.081768  13761374.211980 
5291.101770  25136815.353294 
5291.121772  24880048.320871 
5291.141774  19904362.065607 
5291.161777  21211167.366341 
5291.181779  12492131.467652 
5291.201781  7768866.188787 
5291.221783  16801554.852762 
5291.241786  21167381.188969 
5291.261788  14008221.122566 
5291.281790  16525004.257956 
5291.301793  13797891.101000 
5291.321795  12004447.452562 
5291.341797  23119097.958179 
5291.361799  15975314.392684 
5291.381802  11411210.260342 
5291.401804  20056224.310061 
5291.421806  22336630.468232 
5291.441808  21773622.095204 
5291.461811  35924040.588074 
5291.481813  44190641.198971 
5291.501815  17518770.139301 
5291.521818  9416402.405537 
5291.541820  24665976.416895 
5291.561822  29470985.419989 
5291.581824  33969718.822325 
5291.601827  27406913.168877 
5291.621829  12889261.043658 
5291.641831  10910771.242911 
5291.661834  16240695.221176 
5291.681836  8438044.060055 
5291.701838  6705798.225329 
5291.721840  20837565.554724 
5291.741843  15391823.824001 
5291.761845  11940459.312220 
5291.781847  23833582.536147 
5291.801849  25387202.530724 
5291.821852  24768426.435626 
5291.841854  23353054.436576 
5291.861856  23082466.238358 
5291.881859  20597308.648588 
5291.901861  16698115.993361 
5291.921863  16978472.987661 
5291.941865  17636983.288514 
5291.961868  8438372.746232 
5291.981870  -1275691.324553 
5292.001872  22736877.558061 
5292.021874  47526184.011666 
5292.041877  33930950.768026 
5292.061879  17562377.581066 
5292.081881  26312977.818620 
5292.101884  29273356.828064 
5292.121886  11450497.627633 
5292.141888  10060440.634488 
5292.161890  24180336.351850 
5292.181893  19249568.185822 
5292.201895  9573270.043944 
5292.221897  12910899.177211 
5292.241899  22983128.269422 
5292.261902  24061996.101719 
5292.281904  12271382.984270 
5292.301906  10784120.689947 
5292.321909  24499332.568294 
5292.341911  27383623.331122 
5292.361913  17523714.879934 
5292.381915  15787293.758634 
5292.401918  16300643.543206 
5292.421920  12876033.507214 
5292.441922  16921153.785271 
5292.461925  18653963.779448 
5292.481927  10539111.734845 
5292.501929  12671567.806918 
5292.521931  25144450.605284 
5292.541934  31558804.218928 
5292.561936  27271070.731448 
5292.581938  14768886.856705 
5292.601940  17162055.063325 
5292.621943  34619520.422131 
5292.641945  21407102.974434 
5292.661947  -4645933.424671 
5292.681950  10337922.888946 
5292.701952  30237457.897950 
5292.721954  18412777.914157 
5292.741956  10510764.183612 
5292.761959  20754397.265066 
5292.781961  25742831.452224 
5292.801963  28660764.266671 
5292.821965  25608149.323072 
5292.841968  11079596.397733 
5292.861970  11090891.730619 
5292.881972  15811567.733708 
5292.901975  15674574.696159 
5292.921977  29587583.152405 
5292.941979  30093730.723252 
5292.961981  13689433.384246 
5292.981984  21647123.603221 
5293.001986  29535763.048883 
5293.021988  7210258.863336 
5293.041990  -666242.560029 
5293.061993  14589519.337383 
5293.081995  14409626.678126 
5293.101997  10887790.225508 
5293.122000  19047718.476827 
5293.142002  23170660.400759 
5293.162004  19087780.399258 
5293.182006  9605584.612288 
5293.202009  9668383.926434 
5293.222011  25161700.882245 
5293.242013  29820393.295176 
5293.262015  21505563.965682 
5293.282018  24572351.085411 
5293.302020  24513676.200168 
5293.322022  10222010.640246 
5293.342025  14164542.642212 
5293.362027  27603500.068322 
5293.382029  19703157.462494 
5293.402031  7487992.914218 
5293.422034  6075355.817716 
5293.442036  10246636.085312 
5293.462038  22009432.661964 
5293.482041  22976285.172553 
5293.502043  8227224.896124 
5293.522045  9311126.691902 
5293.542047  17531948.028521 
5293.562050  14421996.631582 
5293.582052  19282002.939235 
5293.602054  23743471.734412 
5293.622056  9556687.727081 
5293.642059  9437561.400574 
5293.662061  26973967.416578 
5293.682063  19839749.163184 
5293.702066  12557779.443094 
5293.722068  23613866.103412 
5293.742070  19563973.295017 
5293.762072  15601560.383609 
5293.782075  19207883.381105 
5293.802077  13771404.847877 
5293.822079  16681555.274141 
5293.842081  18624892.323707 
5293.862084  8070288.758150 
5293.882086  12515914.291188 
5293.902088  22748528.913671 
5293.922091  17833883.377956 
5293.942093  22400095.194718 
5293.962095  33801026.174101 
5293.982097  17165713.130661 
5294.002100  -799873.738072 
5294.022102  11844704.143231 
5294.042104  23398423.961760 
5294.062106  16540258.323526 
5294.082109  15202055.383041 
5294.102111  21739628.607069 
5294.122113  27248206.429642 
5294.142116  30293454.970597 
5294.162118  16259286.225187 
5294.182120  9203093.125111 
5294.202122  24924484.331092 
5294.222125  28161787.500325 
5294.242127  23006293.652569 
5294.262129  27733172.513883 
5294.282132  14637257.412239 
5294.302134  -954905.255050 
5294.322136  18826217.197954 
5294.342138  25629421.218244 
5294.362141  5087472.792084 
5294.382143  5612201.075963 
5294.402145  15159443.821136 
5294.422147  17049955.074710 
5294.442150  21020271.476390 
5294.462152  20160787.073729 
5294.482154  15461848.778292 
5294.502157  14814731.082388 
5294.522159  9793498.293995 
5294.542161  8973335.453308 
5294.562163  19064903.939345 
5294.582166  14123735.073233 
5294.602168  12579555.772563 
5294.622170  30344246.703682 
5294.642172  29705680.378429 
5294.662175  17171995.017761 
5294.682177  20576063.396245 
5294.702179  24380886.570583 
5294.722182  25240980.890281 
5294.742184  30266818.562114 
5294.762186  19537706.463425 
5294.782188  12639412.122950 
5294.802191  28956143.466406 
5294.822193  24736863.936652 
5294.842195  5628860.222530 
5294.862197  9575848.859870 
5294.882200  13938901.782947 
5294.902202  9653405.305141 
5294.922204  14256753.990582 
5294.942207  12252515.847489 
5294.962209  2166584.112239 
5294.982211  882400.529013 
5295.002213  5161609.834547 
5295.022216  10832750.375394 
5295.042218  15613853.691397 
5295.062220  13755920.418884 
5295.082223  17431322.728569 
5295.102225  29017228.650889 
5295.122227  25593993.615227 
5295.142229  19294334.624567 
5295.162232  23514729.223168 
5295.182234  18021935.051216 
5295.202236  15580899.908133 
5295.222238  26126753.993514 
5295.242241  26429613.578902 
5295.262243  19485659.007017 
5295.282245  20324619.106443 
5295.302248  25856560.159359 
5295.322250  25625520.149792 
5295.342252  18745742.817529 
5295.362254  15703964.435963 
5295.382257  23385637.622771 
5295.402259  37323038.609182 
5295.422261  38367263.791391 
5295.442263  36787392.681336 
5295.462266  65233079.898268 
5295.482268  78998505.373308 
5295.502270  46672757.210644 
5295.522273  28761150.979556 
5295.542275  15115363.929078 
5295.562277  3566985.713486 
5295.582279  22468509.519489 
5295.602282  30023631.216964 
5295.622284  17099544.871294 
5295.642286  18941261.784848 
5295.662288  23439540.826916 
5295.682291  18103110.906166 
5295.702293  17829656.906717 
5295.722295  15438294.196997 
5295.742298  14143436.599206 
5295.762300  19701177.319774 
5295.782302  10810123.331207 
5295.802304  -278886.307929 
5295.822307  11787950.648993 
5295.842309  21334501.709464 
5295.862311  17799289.715022 
5295.882314  20160312.775807 
5295.902316  21964306.937714 
5295.922318  20171365.739863 
5295.942320  25161641.072309 
5295.962323  29075245.981233 
5295.982325  29921883.377911 
5296.002327  31184753.888024 
5296.022329  24012085.036622 
5296.042332  14975695.409359 
5296.062334  19364077.968793 
5296.082336  22235474.813614 
5296.102339  16255704.986627 
5296.122341  17817253.509450 
5296.142343  18205958.009529 
5296.162345  8306631.768236 
5296.182348  5469161.157683 
5296.202350  10028471.998792 
5296.222352  5656777.669134 
5296.242354  4787518.277269 
5296.262357  10574159.295934 
5296.282359  11857328.285194 
5296.302361  15324298.147029 
5296.322364  16198213.337020 
5296.342366  14536082.714984 
5296.362368  19994503.372469 
5296.382370  20027445.185676 
5296.402373  15180379.719166 
5296.422375  18852090.314779 
5296.442377  19357623.497199 
5296.462379  11834965.144957 
5296.482382  16113102.592801 
5296.502384  25853929.917203 
5296.522386  25267108.036599 
5296.542389  21741022.613803 
5296.562391  14995351.394430 
5296.582393  9504802.101710 
5296.602395  14821954.059884 
5296.622398  19849383.745134 
5296.642400  20019433.927729 
5296.662402  21930335.378703 
5296.682405  21108972.815144 
5296.702407  12562961.137039 
5296.722409  11786287.282344 
5296.742411  22558667.145712 
5296.762414  23972813.025340 
5296.782416  22585357.144098 
5296.802418  25547314.282417 
5296.822420  19791049.510995 
5296.842423  18283845.527684 
5296.862425  24618000.500985 
5296.882427  25299119.740945 
5296.902430  28373542.986720 
5296.922432  25156488.849729 
5296.942434  16637681.793435 
5296.962436  20934816.606028 
5296.982439  23519932.620306 
5297.002441  18083105.209840 
5297.022443  14889327.877344 
5297.042445  13405828.164294 
5297.062448  10981217.520716 
5297.082450  6094138.078805 
5297.102452  1693362.833875 
5297.122455  221673.530302 
5297.142457  -3150793.215261 
5297.162459  -10637605.747105 
5297.182461  -6706814.933128 
5297.202464  8862433.627518 
5297.222466  17914770.902298 
5297.242468  16624579.045601 
5297.262470  11929251.677824 
5297.282473  12863987.692017 
5297.302475  22360810.507117 
5297.322477  30027382.972667 
5297.342480  21875670.047360 
5297.362482  14181969.699742 
5297.382484  16012700.662505 
5297.402486  10172106.452025 
5297.422489  12117745.519331 
5297.442491  23303682.458987 
5297.462493  24276449.990062 
5297.482496  23439070.087803 
5297.502498  29810280.806548 
5297.522500  32451674.711142 
5297.542502  15776039.860360 
5297.562505  3553621.805234 
5297.582507  17243567.365285 
5297.602509  26335813.324597 
5297.622511  17415696.303333 
5297.642514  20328150.085721 
5297.662516  75756415.832131 
5297.682518  103827025.577352 
5297.702521  36288511.297943 
5297.722523  -1127867.430766 
5297.742525  12574173.303838 
5297.762527  4321302.583737 
5297.782530  -6720577.703364 
5297.802532  7700709.111526 
5297.822534  10667243.917364 
5297.842536  2201677.283040 
5297.862539  12429434.281034 
5297.882541  16966256.098658 
5297.902543  -2242675.525184 
5297.922546  -10865150.619694 
5297.942548  10414331.915144 
5297.962550  24327363.745664 
5297.982552  14776338.080851 
5298.002555  9890201.630926 
5298.022557  16492426.047705 
5298.042559  18255416.216438 
5298.062561  17114790.991078 
5298.082564  19725133.055562 
5298.102566  19081036.380341 
5298.122568  14378886.128473 
5298.142571  15257122.081115 
5298.162573  22142500.226839 
5298.182575  23184321.126940 
5298.202577  18996115.759488 
5298.222580  20787418.534713 
5298.242582  21172527.923231 
5298.262584  17894654.221929 
5298.282587  22693445.882051 
5298.302589  27264114.568312 
5298.322591  25448947.697205 
5298.342593  18750087.702155 
5298.362596  9102401.084780 
5298.382598  4908135.721151 
5298.402600  6937141.616252 
5298.422602  6761024.206681 
5298.442605  2330783.043465 
5298.462607  3706275.204954 
5298.482609  1047031.613391 
5298.502612  -8739597.640445 
5298.522614  1563390.131127 
5298.542616  13880476.558680 
5298.562618  7937892.642066 
5298.582621  12432458.261617 
5298.602623  15771418.798947 
5298.622625  4357914.668873 
5298.642627  3851553.090974 
5298.662630  4746615.321349 
5298.682632  -530418.771253 
5298.702634  987504.845341 
5298.722637  -2796929.358524 
5298.742639  -3919907.929679 
5298.762641  9122261.755805 
5298.782643  2542340.671251 
5298.802646  -10185400.950217 
5298.822648  4808691.075015 
5298.842650  9700459.048164 
5298.862652  3375497.164160 
5298.882655  10698213.305991 
5298.902657  4578302.750720 
5298.922659  -2985773.489729 
5298.942662  5620681.497935 
5298.962664  2523156.720000 
5298.982666  -4567218.667665 
5299.002668  1924285.048660 
5299.022671  6347324.351498 
5299.042673  11822886.578734 
5299.062675  22986284.212613 
5299.082677  22832162.110279 
5299.102680  20915650.726243 
5299.122682  28477739.117150 
5299.142684  24033603.126814 
5299.162687  14591339.289030 
5299.182689  16000838.326236 
5299.202691  13052561.240352 
5299.222693  5827194.667428 
5299.242696  925177.721173 
5299.262698  -244437.908934 
5299.282700  9185517.249118 
5299.302703  13028728.003928 
5299.322705  8805679.237729 
5299.342707  20598573.042869 
5299.362709  29207278.054934 
5299.382712  13777818.359515 
5299.402714  12515375.553163 
5299.422716  26302953.305590 
5299.442718  17787705.968798 
5299.462721  14271151.183420 
5299.482723  27080109.222285 
5299.502725  23601429.907860 
5299.522728  21980638.167516 
5299.542730  32534897.151523 
5299.562732  24790224.904808 
5299.582734  11979929.049823 
5299.602737  13494029.610781 
5299.622739  11823825.349058 
5299.642741  16466844.659728 
5299.662743  26689197.718586 
5299.682746  20445691.394088 
5299.702748  20979617.269677 
5299.722750  24793327.924842 
5299.742753  12818678.208546 
5299.762755  22205067.769512 
5299.782757  39560933.690704 
5299.802759  30182800.551117 
5299.822762  19323660.367105 
5299.842764  13701114.518122 
5299.862766  8487731.057526 
5299.882768  20908308.886670 
5299.902771  30901529.084063 
5299.922773  20866408.469797 
5299.942775  21019689.477000 
5299.962778  28227174.123682 
5299.982780  25685831.991935 
5300.002782  20213473.652365 
5300.022784  15239105.593678 
5300.042787  19579661.183661 
5300.062789  29587226.699364 
5300.082791  27340984.590486 
5300.102794  20902000.355548 
5300.122796  25066850.005928 
5300.142798  28495278.950432 
5300.162800  27018516.754751 
5300.182803  24783780.284538 
5300.202805  16462838.228669 
5300.222807  13415399.363268 
5300.242809  27356554.425785 
5300.262812  29112523.061471 
5300.282814  20751975.238815 
5300.302816  21410608.805152 
5300.322819  8479954.706541 
5300.342821  5264570.477238 
5300.362823  18668410.950015 
5300.382825  13420528.473664 
5300.402828  3661641.800743 
5300.422830  5069692.483497 
5300.442832  11486959.403338 
5300.462834  21787915.424534 
5300.482837  18899776.166789 
5300.502839  9881906.213945 
5300.522841  15626218.534640 
5300.542844  16476587.584345 
5300.562846  12952566.973476 
5300.582848  24726124.856160 
5300.602850  28734336.149730 
5300.622853  20295500.185182 
5300.642855  25977849.572631 
5300.662857  29759308.383136 
5300.682859  18199724.974478 
5300.702862  20145245.338269 
5300.722864  28623741.039902 
5300.742866  18390181.227583 
5300.762869  11445048.617537 
5300.782871  14424848.080783 
5300.802873  12396427.074038 
5300.822875  15184179.995706 
5300.842878  22292787.089654 
5300.862880  19762588.077216 
5300.882882  15689360.459889 
5300.902885  21473266.215397 
5300.922887  26685465.311450 
5300.942889  22355467.774401 
5300.962891  19175392.541574 
5300.982894  21548268.653266 
5301.002896  22822732.945615 
5301.022898  20485001.768402 
5301.042900  15921657.896854 
5301.062903  14574449.870085 
5301.082905  12091737.263965 
5301.102907  8812479.557108 
5301.122910  8713391.860514 
5301.142912  7523730.459131 
5301.162914  7971578.103054 
5301.182916  7772374.230677 
5301.202919  -1825060.971719 
5301.222921  -6411182.779116 
5301.242923  6028065.551824 
5301.262925  8778653.049538 
5301.282928  9682667.178337 
5301.302930  23303388.315607 
5301.322932  22842920.300621 
5301.342935  19175586.173926 
5301.362937  25551422.221497 
5301.382939  17149479.637849 
5301.402941  10140272.709507 
5301.422944  20082994.612368 
5301.442946  21402894.312046 
5301.462948  15432029.846308 
5301.482950  5985671.959858 
5301.502953  360135.237046 
5301.522955  11997646.246019 
5301.542957  14701626.495025 
5301.562960  5195967.872825 
5301.582962  7093738.920588 
5301.602964  11028037.345181 
5301.622966  10822546.260345 
5301.642969  17973325.358849 
5301.662971  20968793.297387 
5301.682973  18042452.116480 
5301.702976  24749834.476237 
5301.722978  23644192.083223 
5301.742980  10952497.093185 
5301.762982  11847165.876760 
5301.782985  14829630.409563 
5301.802987  13421785.994510 
5301.822989  21922671.195551 
5301.842991  25800876.853339 
5301.862994  16492507.902584 
5301.882996  16450081.081918 
5301.902998  23482102.556899 
5301.923001  25636936.115398 
5301.943003  32198372.343928 
5301.963005  30495557.568906 
5301.983007  23094828.853500 
5302.003010  22968071.182291 
5302.023012  16694424.820364 
5302.043014  9209430.494509 
5302.063016  7310009.620220 
5302.083019  8616127.995206 
5302.103021  16777286.976975 
5302.123023  21303268.171253 
5302.143026  16045851.279180 
5302.163028  14809789.263748 
5302.183030  16969890.117936 
5302.203032  14138779.264014 
5302.223035  13092823.403532 
5302.243037  14261297.604140 
5302.263039  14853398.344690 
5302.283041  16730618.896356 
5302.303044  14380253.646763 
5302.323046  9206508.569364 
5302.343048  13550613.012841 
5302.363051  17770845.471034 
5302.383053  13101599.721905 
5302.403055  15259533.869397 
5302.423057  19279217.640400 
5302.443060  15226266.835666 
5302.463062  13817003.342782 
5302.483064  15655436.864075 
5302.503067  15593739.971581 
5302.523069  15720352.650311 
5302.543071  18143489.607421 
5302.563073  16975898.195833 
5302.583076  10930640.509784 
5302.603078  7069865.685816 
5302.623080  7403819.755338 
5302.643082  11886716.650972 
5302.663085  8242959.711311 
5302.683087  -1411264.944553 
5302.703089  4787946.187691 
5302.723092  10141548.941925 
5302.743094  1300030.979692 
5302.763096  -1474857.432021 
5302.783098  -4320622.467260 
5302.803101  -6121333.748771 
5302.823103  -1015373.115559 
5302.843105  -622707.585681 
5302.863107  9114895.013813 
5302.883110  21357197.525993 
5302.903112  8765777.514824 
5302.923114  1588164.112795 
5302.943117  10341570.758516 
5302.963119  10542903.379043 
5302.983121  11587809.896261 
5303.003123  15337980.064397 
5303.023126  14457709.930533 
5303.043128  20460945.439052 
5303.063130  26313109.952384 
5303.083132  14568257.205896 
5303.103135  13274690.473081 
5303.123137  27143718.023585 
5303.143139  27221550.498044 
5303.163142  25150202.354693 
5303.183144  27003017.911128 
5303.203146  26106446.619903 
5303.223148  30260584.421682 
5303.243151  25958621.242400 
5303.263153  14159190.514415 
5303.283155  29012219.926681 
5303.303158  36066716.148728 
5303.323160  17235064.625376 
5303.343162  17673290.922817 
5303.363164  23228632.826327 
5303.383167  11983183.127944 
5303.403169  8537377.287107 
5303.423171  10238793.967020 
5303.443173  12833622.813327 
5303.463176  23608860.596596 
5303.483178  18380663.242730 
5303.503180  12736933.606770 
5303.523183  25408273.507798 
5303.543185  28006224.310247 
5303.563187  24006437.390493 
5303.583189  26605079.168562 
5303.603192  21644173.410328 
5303.623194  20652216.268483 
5303.643196  31936492.959512 
5303.663198  25768647.250436 
5303.683201  15163813.751509 
5303.703203  17474289.903861 
5303.723205  17712885.091564 
5303.743208  24628202.213266 
5303.763210  24804953.547065 
5303.783212  8624701.840036 
5303.803214  11943034.373007 
5303.823217  21382333.180332 
5303.843219  16176442.874559 
5303.863221  20021458.801467 
5303.883223  21472083.423939 
5303.903226  11949824.983592 
5303.923228  19266565.269896 
5303.943230  28912233.744198 
5303.963233  26022909.571998 
5303.983235  24245365.067577 
5304.003237  16634367.419895 
5304.023239  13716585.354871 
5304.043242  23470055.784190 
5304.063244  23584289.864874 
5304.083246  19239239.342014 
5304.103248  21754307.879201 
5304.123251  23072057.027775 
5304.143253  22114131.761230 
5304.163255  18535694.907764 
5304.183258  15211054.580863 
5304.203260  22742910.468411 
5304.223262  28284762.187169 
5304.243264  19320582.342062 
5304.263267  17721323.802249 
5304.283269  26986636.985543 
5304.303271  20793702.968520 
5304.323274  9056205.511090 
5304.343276  11266242.706995 
5304.363278  14354160.726847 
5304.383280  15644601.794600 
5304.403283  18039399.996288 
5304.423285  20960626.076885 
5304.443287  20097385.108409 
5304.463289  9530928.564786 
5304.483292  4326963.748644 
5304.503294  21281040.229583 
5304.523296  25696983.961952 
5304.543299  8897526.446186 
5304.563301  8246915.457185 
5304.583303  11028839.499681 
5304.603305  6254767.069268 
5304.623308  10891910.128911 
5304.643310  13525839.635308 
5304.663312  12534435.658780 
5304.683314  15359582.838255 
5304.703317  9733315.782934 
5304.723319  15429540.547004 
5304.743321  28770177.585881 
5304.763324  19487217.581825 
5304.783326  18543180.007844 
5304.803328  34335609.803525 
5304.823330  25232422.343782 
5304.843333  13296663.996823 
5304.863335  22793612.228504 
5304.883337  20369180.854688 
5304.903339  12528640.368749 
5304.923342  15264342.036226 
5304.943344  13483390.499382 
5304.963346  15122061.487625 
5304.983349  21198529.064600 
5305.003351  18728579.180176 
5305.023353  19783673.612539 
5305.043355  19394970.288286 
5305.063358  14787415.788554 
5305.083360  21163099.621672 
5305.103362  19891004.970872 
5305.123365  7739743.432880 
5305.143367  18959098.662990 
5305.163369  29474522.942707 
5305.183371  21550803.687199 
5305.203374  21841111.990400 
5305.223376  28351362.592781 
5305.243378  29717508.027571 
5305.263380  24647147.559866 
5305.283383  15168767.423929 
5305.303385  17585687.464152 
5305.323387  26545784.972537 
5305.343390  22794911.669147 
5305.363392  18994503.218869 
5305.383394  20575800.390298 
5305.403396  18908636.613036 
5305.423399  20693548.007936 
5305.443401  25555076.775806 
5305.463403  18067858.038513 
5305.483405  14964814.357872 
5305.503408  22117911.614060 
5305.523410  16853651.884410 
5305.543412  14464050.788060 
5305.563415  20498635.700397 
5305.583417  17039378.363265 
5305.603419  23058182.646376 
5305.623421  33352076.483678 
5305.643424  26061814.526569 
5305.663426  22153097.015609 
5305.683428  20371073.642766 
5305.703430  16198382.000086 
5305.723433  19307538.206933 
5305.743435  14291252.640773 
5305.763437  8784201.364662 
5305.783440  18893564.413458 
5305.803442  24361497.278351 
5305.823444  21246701.113745 
5305.843446  25762329.575394 
5305.863449  26528066.608156 
5305.883451  19201910.896679 
5305.903453  16366959.852328 
5305.923456  17344735.586345 
5305.943458  19183203.177218 
5305.963460  20515285.496785 
5305.983462  20573385.608990 
5306.003465  21156863.126800 
5306.023467  13694921.475972 
5306.043469  8055759.786496 
5306.063471  13919682.582246 
5306.083474  15223231.941437 
5306.103476  11467116.670075 
5306.123478  19847694.949437 
5306.143481  25300215.728494 
5306.163483  17118599.438196 
5306.183485  15381983.740038 
5306.203487  14020307.731238 
5306.223490  3436479.553969 
5306.243492  8230365.793166 
5306.263494  18436310.353497 
5306.283496  23494017.891870 
5306.303499  14456311.271176 
5306.323501  -942059.672365 
5306.343503  14086908.774509 
5306.363506  28577682.761644 
5306.383508  15626855.648925 
5306.403510  14296144.151844 
5306.423512  28626080.568102 
5306.443515  23780546.981315 
5306.463517  18509638.971373 
5306.483519  26485208.310824 
5306.503521  24089848.394413 
5306.523524  22223201.854580 
5306.543526  28185990.568014 
5306.563528  27280132.782544 
5306.583531  23537911.844649 
5306.603533  18533276.997305 
5306.623535  14706271.846855 
5306.643537  14609135.352789 
5306.663540  13929670.879539 
5306.683542  17900792.775772 
5306.703544  25681299.871652 
5306.723547  28268244.285672 
5306.743549  18415932.107443 
5306.763551  13089332.841630 
5306.783553  21479467.636752 
5306.803556  21259306.968491 
5306.823558  15991437.265334 
5306.843560  18044341.842725 
5306.863562  17031001.035667 
5306.883565  16328993.164707 
5306.903567  19932126.347395 
5306.923569  16828225.134207 
5306.943572  11718369.455867 
5306.963574  15779504.821032 
5306.983576  24493801.576174 
5307.003578  22060199.381556 
5307.023581  13878357.140187 
5307.043583  20270641.475771 
5307.063585  29063658.445294 
5307.083587  24909034.244447 
5307.103590  18514787.235378 
5307.123592  12218046.495295 
5307.143594  12167843.026738 
5307.163597  23285491.218009 
5307.183599  23413447.417537 
5307.203601  17064266.426972 
5307.223603  21745208.201108 
5307.243606  20630362.854254 
5307.263608  15490446.154211 
5307.283610  19731726.931020 
5307.303612  19670282.070638 
5307.323615  17292605.212882 
5307.343617  22487386.263889 
5307.363619  25141332.563314 
5307.383622  17549427.865834 
5307.403624  9533064.786564 
5307.423626  5871205.324355 
5307.443628  11354396.016781 
5307.463631  14677387.816218 
5307.483633  16320561.265787 
5307.503635  26297007.707081 
5307.523638  29772209.557928 
5307.543640  25240018.985404 
5307.563642  18538965.073920 
5307.583644  16242882.217169 
5307.603647  24497346.379454 
5307.623649  23755338.243285 
5307.643651  17346642.057147 
5307.663653  19720727.790657 
5307.683656  17289517.655577 
5307.703658  5318195.475952 
5307.723660  7315558.243225 
5307.743663  11355274.757233 
5307.763665  2237332.239862 
5307.783667  348646.489028 
5307.803669  -475453.640974 
5307.823672  -8156115.477221 
5307.843674  -6772511.090712 
5307.863676  -863637.016684 
5307.883678  8586731.323380 
5307.903681  15249118.828606 
5307.923683  10658703.787705 
5307.943685  16358993.377145 
5307.963688  25895886.132543 
5307.983690  17294273.330360 
5308.003692  15717187.079865 
5308.023694  26668712.420704 
5308.043697  15577088.429776 
5308.063699  10170241.881119 
5308.083701  21241525.034733 
5308.103703  14711834.771067 
5308.123706  12682624.020478 
5308.143708  22946314.764639 
5308.163710  27847899.111950 
5308.183713  23917752.218907 
5308.203715  13765544.465061 
5308.223717  10516337.660649 
5308.243719  18249234.994685 
5308.263722  27602501.133487 
5308.283724  26491450.796897 
5308.303726  21668540.806972 
5308.323729  20204394.040566 
5308.343731  18798208.498504 
5308.363733  20156098.443660 
5308.383735  19240412.257789 
5308.403738  10556589.596537 
5308.423740  11012269.570882 
5308.443742  21648631.020996 
5308.463744  25482440.852060 
5308.483747  20247204.695182 
5308.503749  15463208.796790 
5308.523751  17632147.511122 
5308.543754  18554662.410998 
5308.563756  18258677.582966 
5308.583758  18119767.746975 
5308.603760  13820706.877788 
5308.623763  14525742.719011 
5308.643765  20669251.309656 
5308.663767  20457235.148106 
5308.683769  21659271.561134 
5308.703772  23755142.199620 
5308.723774  17403975.368158 
5308.743776  10119213.682721 
5308.763779  11744442.139025 
5308.783781  19700782.589753 
5308.803783  28950364.283278 
5308.823785  23978261.544710 
5308.843788  12644586.599196 
5308.863790  13429818.574071 
5308.883792  9709930.341322 
5308.903794  1135742.945214 
5308.923797  12795084.886502 
5308.943799  27084892.138779 
5308.963801  21141236.616956 
5308.983804  13554827.587229 
5309.003806  17220559.866612 
5309.023808  17778338.886321 
5309.043810  19758182.303465 
5309.063813  15575230.922524 
5309.083815  10099322.667642 
5309.103817  21916857.858257 
5309.123819  25147681.850440 
5309.143822  14270295.808355 
5309.163824  15389301.372388 
5309.183826  19787507.244497 
5309.203829  16629223.375254 
5309.223831  16410528.625725 
5309.243833  14997820.694772 
5309.263835  10919685.509184 
5309.283838  13347916.621210 
5309.303840  13817176.527669 
5309.323842  15049923.825721 
5309.343845  23041322.831948 
5309.363847  18516540.156957 
5309.383849  11488520.844810 
5309.403851  17540491.468680 
5309.423854  17899940.896474 
5309.443856  8414074.105082 
5309.463858  14349458.234839 
5309.483860  29407212.695595 
5309.503863  22619184.143186 
5309.523865  13544920.142728 
5309.543867  19615600.177387 
5309.563870  23821419.488062 
5309.583872  20055364.362528 
5309.603874  19227536.958128 
5309.623876  14884086.378797 
5309.643879  10882679.451612 
5309.663881  22391362.471965 
5309.683883  20537207.489016 
5309.703885  858432.461574 
5309.723888  3127233.206919 
5309.743890  20649875.019957 
5309.763892  24507808.708461 
5309.783895  17710576.775927 
5309.803897  19584468.607862 
5309.823899  23195311.554912 
5309.843901  17124055.996090 
5309.863904  13086439.080556 
5309.883906  17098637.243481 
5309.903908  20391796.383399 
5309.923910  16820011.733251 
5309.943913  18803522.386747 
5309.963915  18316877.550517 
5309.983917  13420114.275660 
5310.003920  22140784.312553 
5310.023922  26936755.293192 
5310.043924  14464111.205989 
5310.063926  16244105.626630 
5310.083929  19751750.535651 
5310.103931  12471291.145550 
5310.123933  17634759.878880 
5310.143936  26446877.476089 
5310.163938  27245244.181022 
5310.183940  24041610.092089 
5310.203942  20301981.484004 
5310.223945  20485728.000426 
5310.243947  21185088.641449 
5310.263949  15961856.046188 
5310.283951  11859608.976410 
5310.303954  15587434.283337 
5310.323956  18057639.934122 
5310.343958  19148314.613741 
5310.363961  19404867.210801 
5310.383963  17974116.764495 
5310.403965  21474089.472307 
5310.423967  22544741.530372 
5310.443970  24333624.699514 
5310.463972  22436864.071492 
5310.483974  14221427.710961 
5310.503976  17887954.368489 
5310.523979  24528393.347504 
5310.543981  19849553.433786 
5310.563983  12743270.852700 
5310.583986  13642024.344125 
5310.603988  13800954.334046 
5310.623990  7477466.492246 
5310.643992  11190048.419597 
5310.663995  21167601.625128 
5310.683997  23398814.973987 
5310.703999  20725480.787715 
5310.724001  18919136.556390 
5310.744004  24237115.065199 
5310.764006  29991107.508043 
5310.784008  24734275.157226 
5310.804011  14120665.964513 
5310.824013  12993497.811833 
5310.844015  18119940.437834 
5310.864017  12186105.822706 
5310.884020  10051281.382909 
5310.904022  14222096.043174 
5310.924024  14059620.221585 
5310.944027  14081596.732129 
5310.964029  15099693.803528 
5310.984031  17617688.552681 
5311.004033  16344562.170559 
5311.024036  10397516.346352 
5311.044038  10400002.994865 
5311.064040  11507104.216539 
5311.084042  10724672.698392 
5311.104045  15475947.656024 
5311.124047  15714879.146606 
5311.144049  7244450.010529 
5311.164052  7942980.342386 
5311.184054  21090774.028535 
5311.204056  23910988.666132 
5311.224058  15375444.026657 
5311.244061  16809456.283615 
5311.264063  21238653.004958 
5311.284065  11450091.037895 
5311.304067  7982884.451675 
5311.324070  18187350.522095 
5311.344072  23876340.498605 
5311.364074  18988097.191520 
5311.384077  15021690.617281 
5311.404079  20379922.193379 
5311.424081  24315046.813665 
5311.444083  18595997.560913 
5311.464086  14643535.045742 
5311.484088  16457437.136156 
5311.504090  19233432.767642 
5311.524092  28457992.791778 
5311.544095  33403984.981248 
5311.564097  20523026.052404 
5311.584099  9702512.212678 
5311.604102  19580852.898681 
5311.624104  24617401.409063 
5311.644106  19950597.391361 
5311.664108  18069070.160481 
5311.684111  16151292.909438 
5311.704113  17103659.658240 
5311.724115  17482511.054746 
5311.744118  13486038.340914 
5311.764120  15217428.062493 
5311.784122  19452722.386763 
5311.804124  17111729.196324 
5311.824127  13805699.202449 
5311.844129  13347132.287271 
5311.864131  15933148.553579 
5311.884133  22297425.542241 
5311.904136  17819424.328476 
5311.924138  14116409.494423 
5311.944140  19356875.061307 
5311.964143  18032667.873666 
5311.984145  16000895.779424 
5312.004147  11161633.763694 
5312.024149  8489297.740810 
5312.044152  26741378.576431 
5312.064154  20532820.517822 
5312.084156  890274.081618 
5312.104158  12119017.993808 
5312.124161  18378268.043411 
5312.144163  15987206.411835 
5312.164165  21432376.145664 
5312.184168  17979721.958296 
5312.204170  12869112.428185 
5312.224172  22207160.906575 
5312.244174  25774226.183403 
5312.264177  22834146.541369 
5312.284179  20479546.937860 
5312.304181  15552782.711006 
5312.324183  19429526.540703 
5312.344186  16149435.081510 
5312.364188  11477861.544663 
5312.384190  25840287.291859 
5312.404193  29990269.204394 
5312.424195  21933300.450302 
5312.444197  21183621.184856 
5312.464199  21470713.210570 
5312.484202  19775230.008001 
5312.504204  17043265.926942 
5312.524206  14891265.539141 
5312.544209  20219005.538292 
5312.564211  19460851.287473 
5312.584213  16488565.873777 
5312.604215  21597366.274744 
5312.624218  14752254.293019 
5312.644220  18889039.686833 
5312.664222  38924353.496947 
5312.684224  21777000.737116 
5312.704227  5658655.602005 
5312.724229  22182743.135661 
5312.744231  25852938.016710 
5312.764234  20733346.935740 
5312.784236  27391902.608786 
5312.804238  26500958.040559 
5312.824240  21650987.099337 
5312.844243  22142784.304008 
5312.864245  17554868.001985 
5312.884247  19812169.935582 
5312.904249  24529011.404041 
5312.924252  14011273.870156 
5312.944254  13494643.409348 
5312.964256  12012495.361370 
5312.984259  2878705.020210 
5313.004261  11273294.097785 
5313.024263  15830954.835240 
5313.044265  8952725.901043 
5313.064268  11569321.813758 
5313.084270  12997683.421647 
5313.104272  12431560.020343 
5313.124274  15964757.945892 
5313.144277  17530787.219683 
5313.164279  20046212.150325 
5313.184281  21043367.298074 
5313.204284  25077236.493354 
5313.224286  22677963.779431 
5313.244288  11403888.359076 
5313.264290  18841974.945119 
5313.284293  25490965.236265 
5313.304295  15707502.976748 
5313.324297  10846278.691178 
5313.344300  9823206.989361 
5313.364302  5695693.869029 
5313.384304  19728697.640438 
5313.404306  35012071.876891 
5313.424309  30050364.793512 
5313.444311  18241133.439419 
5313.464313  14863068.278490 
5313.484315  24800169.977288 
5313.504318  33390198.435720 
5313.524320  22815969.452988 
5313.544322  6717245.515554 
5313.564325  15618816.167186 
5313.584327  24702828.258189 
5313.604329  22754851.674383 
5313.624331  17896525.438363 
5313.644334  14165470.310607 
5313.664336  16718493.106206 
5313.684338  18513352.354576 
5313.704340  17109904.855691 
5313.724343  22290845.204136 
5313.744345  23827022.946455 
5313.764347  19532493.981983 
5313.784350  25041405.028893 
5313.804352  24326517.576488 
5313.824354  23678529.444716 
5313.844356  29360292.443479 
5313.864359  27162641.298530 
5313.884361  23077623.403533 
5313.904363  14370522.117423 
5313.924365  13586955.282988 
5313.944368  24958039.163666 
5313.964370  21596916.169797 
5313.984372  8708335.782989 
5314.004375  3537232.882626 
5314.024377  6546458.814399 
5314.044379  13556484.195121 
5314.064381  20402399.317072 
5314.084384  15456210.104818 
5314.104386  9864239.342089 
5314.124388  18929917.348283 
5314.144391  25637641.178869 
5314.164393  23667571.702054 
5314.184395  22416304.355377 
5314.204397  24359245.964164 
5314.224400  27089508.794136 
5314.244402  22647186.938197 
5314.264404  17007011.082306 
5314.284406  21515280.323236 
5314.304409  24241123.081106 
5314.324411  18240352.796311 
5314.344413  13941439.674128 
5314.364416  13616004.468216 
5314.384418  25536596.380688 
5314.404420  32287654.463084 
5314.424422  19250172.201736 
5314.444425  22076589.893928 
5314.464427  25851817.660972 
5314.484429  11670060.767723 
5314.504431  16683335.003889 
5314.524434  25402484.915384 
5314.544436  13875287.724713 
5314.564438  11876407.880220 
5314.584441  17672091.982484 
5314.604443  22652555.121566 
5314.624445  22542914.099663 
5314.644447  17116279.100354 
5314.664450  21030795.947951 
5314.684452  18671198.255769 
5314.704454  12572496.370535 
5314.724456  22496854.500218 
5314.744459  20573716.626204 
5314.764461  14277001.790706 
5314.784463  25172017.186410 
5314.804466  18751124.309575 
5314.824468  9763793.489619 
5314.844470  28211042.619970 
5314.864472  30090279.695426 
5314.884475  16864649.365449 
5314.904477  20696438.668905 
5314.924479  19141410.199751 
5314.944481  14796798.429081 
5314.964484  18543715.049852 
5314.984486  15359142.709535 
5315.004488  8240360.113887 
5315.024491  12513067.834931 
5315.044493  25171854.912966 
5315.064495  35542779.109326 
5315.084497  19362754.325856 
5315.104500  18629518.003908 
5315.124502  36747671.457681 
5315.144504  17000573.556014 
5315.164507  13823017.281488 
5315.184509  34719014.439762 
5315.204511  17659084.586375 
5315.224513  7947019.775474 
5315.244516  22459739.124427 
5315.264518  24493038.572645 
5315.284520  23274285.734163 
5315.304522  22915109.072980 
5315.324525  27847770.890643 
5315.344527  27579951.804125 
5315.364529  10701856.565204 
5315.384532  11144985.842694 
5315.404534  18750554.896300 
5315.424536  13260916.123760 
5315.444538  17541195.265613 
5315.464541  19925249.856891 
5315.484543  8363303.279270 
5315.504545  12898118.826679 
5315.524547  16166943.026328 
5315.544550  9025868.454268 
5315.564552  20597592.165058 
5315.584554  27105217.299853 
5315.604557  17858686.886899 
5315.624559  15319522.945447 
5315.644561  14340022.122299 
5315.664563  14679921.301353 
5315.684566  13542835.679710 
5315.704568  12819346.621647 
5315.724570  21851350.480644 
5315.744572  14724859.442710 
5315.764575  10621872.205802 
5315.784577  27646017.223188 
5315.804579  22465491.369572 
5315.824582  13795422.260681 
5315.844584  23605028.047902 
5315.864586  18312567.339404 
5315.884588  12935331.732306 
5315.904591  16328075.175466 
5315.924593  13163502.592438 
5315.944595  18028353.553387 
5315.964598  27129361.639251 
5315.984600  20729938.268236 
5316.004602  16133037.386707 
5316.024604  17794585.691612 
5316.044607  28337902.601766 
5316.064609  33292856.269084 
5316.084611  17122421.524421 
5316.104613  21770494.568675 
5316.124616  30281368.010421 
5316.144618  17547103.096612 
5316.164620  22209532.941699 
5316.184623  24480001.792160 
5316.204625  8752716.927007 
5316.224627  16087106.117452 
5316.244629  24944832.399387 
5316.264632  17565502.321210 
5316.284634  14477965.163862 
5316.304636  10950391.167998 
5316.324638  12298165.131651 
5316.344641  21447218.809628 
5316.364643  22552281.302905 
5316.384645  18977262.574272 
5316.404648  16242726.325925 
5316.424650  17492978.214137 
5316.444652  29641034.099787 
5316.464654  25349850.489054 
5316.484657  20568404.430985 
5316.504659  31077026.224574 
5316.524661  21485514.384939 
5316.544663  10375475.632940 
5316.564666  20091533.575946 
5316.584668  18301347.920739 
5316.604670  12932723.498780 
5316.624673  24092963.457990 
5316.644675  27666681.490473 
5316.664677  22353463.654606 
5316.684679  18589643.731833 
5316.704682  17416703.152929 
5316.724684  17883470.730726 
5316.744686  12122287.274599 
5316.764689  15774792.955122 
5316.784691  27694070.238800 
5316.804693  25777997.330693 
5316.824695  24283694.260672 
5316.844698  25600453.978696 
5316.864700  18433219.698805 
5316.884702  22493736.675862 
5316.904704  22979107.746389 
5316.924707  13338277.388974 
5316.944709  17905523.473715 
5316.964711  19749478.091785 
5316.984714  11085701.076125 
5317.004716  6573665.251651 
5317.024718  5024498.702104 
5317.044720  10645464.645978 
5317.064723  1727281.988759 
5317.084725  -8199961.094644 
5317.104727  10248373.047593 
5317.124729  11256118.818677 
5317.144732  1658992.688059 
5317.164734  5302804.324226 
5317.184736  -2137224.106701 
5317.204739  -5216944.810207 
5317.224741  8246935.554990 
5317.244743  2264176.465799 
5317.264745  -1742049.956913 
5317.284748  11343083.706142 
5317.304750  12834219.559532 
5317.324752  13999449.167790 
5317.344754  20529858.461426 
5317.364757  15232550.041474 
5317.384759  8804277.530466 
5317.404761  8779455.632727 
5317.424764  22663066.842660 
5317.444766  25922896.790948 
5317.464768  13741390.907119 
5317.484770  24493584.694875 
5317.504773  27789451.790767 
5317.524775  17130999.777332 
5317.544777  33747723.313979 
5317.564780  28418266.262975 
5317.584782  5830821.891599 
5317.604784  25626877.806411 
5317.624786  32496771.403420 
5317.644789  22680586.968886 
5317.664791  30250249.601997 
5317.684793  27466617.465047 
5317.704795  18137786.492595 
5317.724798  17719656.482066 
5317.744800  22833515.916608 
5317.764802  28448002.943832 
5317.784805  20567348.574121 
5317.804807  20441725.234657 
5317.824809  26752298.775957 
5317.844811  14004507.918368 
5317.864814  20882698.687177 
5317.884816  35283118.767044 
5317.904818  14159182.379039 
5317.924820  10521223.089915 
5317.944823  25448433.731711 
5317.964825  25939994.893716 
5317.984827  19192901.089060 
5318.004830  12494477.516681 
5318.024832  17188020.004787 
5318.044834  14140517.536128 
5318.064836  7483826.233243 
5318.084839  27993554.502994 
5318.104841  25283057.086977 
5318.124843  9674662.534731 
5318.144845  23247245.008020 
5318.164848  23056768.773195 
5318.184850  14194487.846029 
5318.204852  21127450.447998 
5318.224855  14154987.542338 
5318.244857  12357016.320669 
5318.264859  29752140.066812 
5318.284861  18820367.751595 
5318.304864  13048208.709889 
5318.324866  27075413.879504 
5318.344868  25443707.531185 
5318.364871  20854792.596716 
5318.384873  19327126.523062 
5318.404875  26123509.360488 
5318.424877  28116291.413280 
5318.444880  19393208.515801 
5318.464882  23487965.932850 
5318.484884  20837637.963108 
5318.504886  10339194.296227 
5318.524889  23202481.899464 
5318.544891  27511014.168191 
5318.564893  13699410.224143 
5318.584896  13760125.044689 
5318.604898  17707521.631342 
5318.624900  24680358.846647 
5318.644902  30033257.684764 
5318.664905  28337223.854159 
5318.684907  23070991.677463 
5318.704909  19958867.866389 
5318.724911  24858950.429745 
5318.744914  28505383.899863 
5318.764916  14278368.086598 
5318.784918  15067919.270225 
5318.804921  23571173.419272 
5318.824923  12414727.848771 
5318.844925  21405839.439669 
5318.864927  35595913.176118 
5318.884930  17036734.623332 
5318.904932  8670241.220843 
5318.924934  18878262.604619 
5318.944936  24710597.327291 
5318.964939  29162228.868211 
5318.984941  26279533.483928 
5319.004943  12153760.023548 
5319.024946  12704130.990152 
5319.044948  18512299.293686 
5319.064950  18396255.861587 
5319.084952  20130102.344211 
5319.104955  23680787.473301 
5319.124957  26062294.023747 
5319.144959  10144021.340450 
5319.164962  1008488.241439 
5319.184964  13458843.864110 
5319.204966  6076899.858609 
5319.224968  708312.277365 
5319.244971  17209685.128902 
5319.264973  15641366.980006 
5319.284975  13559462.093780 
5319.304977  21986861.539663 
5319.324980  12626905.344978 
5319.344982  10350478.307818 
5319.364984  21389525.470011 
5319.384987  26374758.058742 
5319.404989  23158260.339775 
5319.424991  19271241.688526 
5319.444993  23723927.366965 
5319.464996  17952609.532272 
5319.484998  14276982.812244 
5319.505000  29387579.739922 
5319.525002  22250871.552315 
5319.545005  11750517.607216 
5319.565007  24015385.349616 
5319.585009  17630832.705004 
5319.605012  10131324.595766 
5319.625014  22643407.187488 
5319.645016  17386232.240495 
5319.665018  12462745.328424 
5319.685021  25002040.453829 
5319.705023  23630827.380492 
5319.725025  15875394.686200 
5319.745027  17177087.812651 
5319.765030  17758136.681325 
5319.785032  13065761.137667 
5319.805034  16083615.053877 
5319.825037  25421073.818298 
5319.845039  15302095.740761 
5319.865041  8810155.132155 
5319.885043  33981531.516990 
5319.905046  26824872.782332 
5319.925048  2411432.333658 
5319.945050  23882067.472488 
5319.965052  30682453.054033 
5319.985055  21981433.820412 
5320.005057  29195421.509543 
5320.025059  23435649.660253 
5320.045062  15998761.729561 
5320.065064  19931652.467440 
5320.085066  22566768.073621 
5320.105068  19998265.721355 
5320.125071  12795781.653377 
5320.145073  28801648.487523 
5320.165075  33887198.469681 
5320.185078  5635456.124716 
5320.205080  18619928.690328 
5320.225082  28160266.797342 
5320.245084  10119311.379259 
5320.265087  20762940.540107 
5320.285089  22945611.251894 
5320.305091  11069343.928249 
5320.325093  20704690.093455 
5320.345096  17547008.275216 
5320.365098  4923455.940968 
5320.385100  10217551.642602 
5320.405103  14178636.148722 
5320.425105  12845175.436162 
5320.445107  12297308.851729 
5320.465109  20529632.363552 
5320.485112  23173579.040354 
5320.505114  9825259.894819 
5320.525116  17550449.615299 
5320.545118  25242029.839150 
5320.565121  8698405.557775 
5320.585123  14559404.106667 
5320.605125  27616723.220198 
5320.625128  25174299.165687 
5320.645130  28306087.656693 
5320.665132  25147836.796071 
5320.685134  13380088.273960 
5320.705137  24614678.075459 
5320.725139  32060118.028269 
5320.745141  26221130.884359 
5320.765143  24873585.354646 
5320.785146  29005239.918228 
5320.805148  34077096.717163 
5320.825150  22344563.012516 
5320.845153  23040252.049215 
5320.865155  30372633.541105 
5320.885157  14363493.885316 
5320.905159  9434838.671670 
5320.925162  15609430.079835 
5320.945164  13417661.259156 
5320.965166  19905621.650123 
5320.985169  25337279.865300 
5321.005171  17934874.601142 
5321.025173  27158359.845709 
5321.045175  31440613.094821 
5321.065178  18767389.108597 
5321.085180  12167821.865823 
5321.105182  22779751.864838 
5321.125184  37279201.912626 
5321.145187  16921960.565454 
5321.165189  11564270.045614 
5321.185191  24293645.583918 
5321.205194  7384994.404482 
5321.225196  16656448.456941 
5321.245198  36031732.090089 
5321.265200  13922226.285262 
5321.285203  16973062.381781 
5321.305205  26084748.692087 
5321.325207  12409318.443303 
5321.345209  18903550.528629 
5321.365212  24669527.246461 
5321.385214  17613346.549297 
5321.405216  30752301.965383 
5321.425219  33814425.354711 
5321.445221  21309206.189263 
5321.465223  28797703.067069 
5321.485225  51582913.261565 
5321.505228  61723175.813022 
5321.525230  27221927.807424 
5321.545232  16705752.062470 
5321.565234  27760300.532938 
5321.585237  5654778.370678 
5321.605239  10631400.642292 
5321.625241  28061683.867457 
5321.645244  23964332.035622 
5321.665246  20284840.050750 
5321.685248  21667854.304217 
5321.705250  28041637.691824 
5321.725253  23876098.050722 
5321.745255  22081132.698991 
5321.765257  28369005.222576 
5321.785260  14481657.324896 
5321.805262  11124316.470157 
5321.825264  20835579.917579 
5321.845266  9941409.775125 
5321.865269  19051642.885272 
5321.885271  33957841.389038 
5321.905273  13475955.135734 
5321.925275  18123071.992227 
5321.945278  31544141.317936 
5321.965280  15116337.209412 
5321.985282  12301489.888425 
5322.005285  23362958.892663 
5322.025287  30998834.117777 
5322.045289  29338266.730902 
5322.065291  27657207.250546 
5322.085294  23476961.938673 
5322.105296  13530385.176210 
5322.125298  11353309.145364 
5322.145300  17117413.491748 
5322.165303  20131434.834493 
5322.185305  26810775.356301 
5322.205307  25149920.650049 
5322.225310  11989719.190623 
5322.245312  15325446.240260 
5322.265314  19641746.582073 
5322.285316  17240845.545403 
5322.305319  26717006.756155 
5322.325321  30713317.953076 
5322.345323  23865662.972225 
5322.365325  20843285.845384 
5322.385328  20169816.547284 
5322.405330  17848914.356588 
5322.425332  1682954.122780 
5322.445335  -68299.308467 
5322.465337  7156370.808227 
5322.485339  163364.661955 
5322.505341  1833900.673632 
5322.525344  3069664.223738 
5322.545346  1301567.603306 
5322.565348  12510620.190309 
5322.585351  14906624.535940 
5322.605353  10976737.028365 
5322.625355  30021657.656175 
5322.645357  34105077.560771 
5322.665360  13959967.119747 
5322.685362  5771136.273139 
5322.705364  21750684.622381 
5322.725366  37458498.402483 
5322.745369  17551457.715946 
5322.765371  14151851.457910 
5322.785373  25644430.249889 
5322.805376  18669331.876970 
5322.825378  10922183.314508 
5322.845380  12230884.147402 
5322.865382  24307923.972745 
5322.885385  25668058.721772 
5322.905387  21445336.334654 
5322.925389  21321962.679918 
5322.945391  17747360.120179 
5322.965394  18851537.460268 
5322.985396  20542066.822362 
5323.005398  15815718.973830 
5323.025401  24240745.698016 
5323.045403  32870012.441234 
5323.065405  23759337.471229 
5323.085407  25159799.776979 
5323.105410  17883794.980498 
5323.125412  1223783.228723 
5323.145414  22255999.175014 
5323.165416  30539307.360839 
5323.185419  15934500.662716 
5323.205421  23345733.257094 
5323.225423  22713592.237234 
5323.245426  12250988.085510 
5323.265428  16396754.054121 
5323.285430  16524252.541260 
5323.305432  15963468.141800 
5323.325435  22904340.941734 
5323.345437  20456639.253618 
5323.365439  17135363.420821 
5323.385442  16861105.576440 
5323.405444  23346238.192450 
5323.425446  24666065.481640 
5323.445448  16246631.432991 
5323.465451  13100299.034447 
5323.485453  14199530.248304 
5323.505455  19329855.642286 
5323.525457  21425558.018923 
5323.545460  12561897.083261 
5323.565462  5897678.366942 
5323.585464  13131099.126935 
5323.605467  23352182.409546 
5323.625469  23536575.263642 
5323.645471  15252406.777837 
5323.665473  11770047.192291 
5323.685476  18588399.133246 
5323.705478  25828321.811221 
5323.725480  21060104.642975 
5323.745482  14988138.882145 
5323.765485  12524426.996725 
5323.785487  29058483.789914 
5323.805489  26469886.727770 
5323.825492  15254576.786583 
5323.845494  20278122.781737 
5323.865496  18555463.429124 
5323.885498  19932026.575215 
5323.905501  21435542.498441 
5323.925503  9426767.182653 
5323.945505  7043155.674779 
5323.965507  8064755.034792 
5323.985510  6692076.216073 
5324.005512  20182412.491996 
5324.025514  22421191.616274 
5324.045517  1746602.458543 
5324.065519  7074148.547552 
5324.085521  16967399.971879 
5324.105523  18876777.321068 
5324.125526  3900903.951887 
5324.145528  6603100.595475 
5324.165530  24834882.258355 
5324.185533  13221982.529548 
5324.205535  10967224.734510 
5324.225537  10350258.339533 
5324.245539  -1506425.737571 
5324.265542  4246403.510734 
5324.285544  4430875.526731 
5324.305546  -1509725.537454 
5324.325548  14765159.935819 
5324.345551  18424875.478829 
5324.365553  5987585.713121 
5324.385555  4832645.957044 
5324.405558  3265451.572926 
5324.425560  -4097.216352 
5324.445562  -1840422.203971 
5324.465564  5643091.408645 
5324.485567  11045944.706437 
5324.505569  3584245.377095 
5324.525571  3730560.937685 
5324.545573  2778661.612244 
5324.565576  -5428479.047641 
5324.585578  -4266603.740490 
5324.605580  -6067012.057601 
5324.625583  -8583100.089418 
5324.645585  -7777921.250040 
5324.665587  -6155108.897180 
5324.685589  -1577771.071823 
5324.705592  643282.756096 
5324.725594  -6143172.374168 
5324.745596  -15565150.386420 
5324.765598  -16799627.464858 
5324.785601  -5518753.084972 
5324.805603  -3037751.572668 
5324.825605  2391645.358773 
5324.845608  18489493.213275 
5324.865610  5411784.119123 
5324.885612  -3101873.696546 
5324.905614  13203193.472370 
5324.925617  15175549.759522 
5324.945619  4117673.939360 
5324.965621  694498.558568 
5324.985624  17948333.985366 
5325.005626  18434518.554937 
5325.025628  11948710.509869 
5325.045630  19459903.152808 
5325.065633  10837590.187530 
5325.085635  11993209.125391 
5325.105637  29293336.744891 
5325.125639  19681369.440738 
5325.145642  13669130.823777 
5325.165644  17579589.362316 
5325.185646  15942573.114215 
5325.205649  10232745.216817 
5325.225651  9584597.931036 
5325.245653  23447722.055468 
5325.265655  28512229.141377 
5325.285658  22427007.675312 
5325.305660  19795605.833037 
5325.325662  14672070.996705 
5325.345664  17034323.039825 
5325.365667  27669032.398570 
5325.385669  16421370.758596 
5325.405671  10933424.899308 
5325.425674  18919102.525983 
5325.445676  18948756.034649 
5325.465678  4971957.299974 
5325.485680  12405274.792046 
5325.505683  30896175.913011 
5325.525685  15246384.553492 
5325.545687  11386484.358739 
5325.565689  15203586.346432 
5325.585692  2852226.883273 
5325.605694  7418022.415899 
5325.625696  14171135.161430 
5325.645699  8497766.465340 
5325.665701  17625479.633695 
5325.685703  10685421.013846 
5325.705705  -5293440.110216 
5325.725708  23204349.790852 
5325.745710  25087817.193811 
5325.765712  10733557.304709 
5325.785714  24098687.438203 
5325.805717  22190501.510112 
5325.825719  25714165.931258 
5325.845721  38504719.560504 
5325.865724  15805792.045009 
5325.885726  9422316.555282 
5325.905728  22454363.877208 
5325.925730  18221298.176529 
5325.945733  9379838.608177 
5325.965735  13242868.414011 
5325.985737  23181400.546856 
5326.005740  13474968.490009 
5326.025742  13843428.071765 
5326.045744  17596931.706905 
5326.065746  3555250.075270 
5326.085749  4066288.088873 
5326.105751  15508001.260798 
5326.125753  19301523.560865 
5326.145755  22415855.723680 
5326.165758  15942490.900556 
5326.185760  4628740.649661 
5326.205762  19324685.493514 
5326.225765  22570518.791546 
5326.245767  13692701.401394 
5326.265769  25633592.890658 
5326.285771  21414253.246554 
5326.305774  12813962.435349 
5326.325776  21769860.623445 
5326.345778  25440877.930676 
5326.365780  17148758.194316 
5326.385783  10468303.609315 
5326.405785  23843830.916956 
5326.425787  16621700.199331 
5326.445790  6621401.907326 
5326.465792  18238722.190920 
5326.485794  -2564794.799213 
5326.505796  -1766527.775877 
5326.525799  30637091.939221 
5326.545801  14209455.412208 
5326.565803  -1224649.006157 
5326.585805  5263424.055779 
5326.605808  8479879.499274 
5326.625810  12194009.330237 
5326.645812  21371227.392540 
5326.665815  20554352.250491 
5326.685817  832895.482894 
5326.705819  10623081.499104 
5326.725821  31765919.684464 
5326.745824  11289611.743117 
5326.765826  18751030.634897 
5326.785828  22633081.818144 
5326.805831  -3162387.476439 
5326.825833  18432617.134469 
5326.845835  23485695.843633 
5326.865837  4263816.128087 
5326.885840  18868016.569866 
5326.905842  22188562.783135 
5326.925844  12822891.080411 
5326.945846  15560980.686205 
5326.965849  19429311.119231 
5326.985851  16815359.235691 
5327.005853  16300727.549815 
5327.025856  33812105.012416 
5327.045858  22215193.196405 
5327.065860  10400713.337995 
5327.085862  36917771.244145 
5327.105865  24984659.262470 
5327.125867  11986139.668186 
5327.145869  25104023.807762 
5327.165871  -3096044.291478 
5327.185874  4242100.269616 
5327.205876  34507593.330076 
5327.225878  15782309.351412 
5327.245881  18324823.421991 
5327.265883  21210113.194230 
5327.285885  2702351.262796 
5327.305887  16334165.140828 
5327.325890  22171470.708807 
5327.345892  10500704.069177 
5327.365894  9933593.441203 
5327.385896  22084689.961661 
5327.405899  28215118.805575 
5327.425901  20205124.873861 
5327.445903  19982305.112813 
5327.465906  13526712.859936 
5327.485908  5616427.459381 
5327.505910  27065658.358357 
5327.525912  17757586.652977 
5327.545915  1578882.008191 
5327.565917  17826681.976078 
5327.585919  16165166.208920 
5327.605922  15443970.388867 
5327.625924  23015988.221687 
5327.645926  7066216.321561 
5327.665928  12751587.119719 
5327.685931  22135529.441722 
5327.705933  5905871.741553 
5327.725935  1601985.684054 
5327.745937  9580502.870755 
5327.765940  11885465.272572 
5327.785942  -5202964.137118 
5327.805944  6245291.029082 
5327.825947  19469002.040080 
5327.845949  5848227.786989 
5327.865951  13221737.206636 
5327.885953  10098315.936028 
5327.905956  292.769375 
5327.925958  16442915.110422 
5327.945960  8063866.680228 
5327.965962  564657.264667 
5327.985965  16224968.439922 
5328.005967  6130495.982096 
5328.025969  -221646.761655 
5328.045972  2201115.576012 
5328.065974  -2462413.057778 
5328.085976  -4915111.392609 
5328.105978  1730943.221621 
5328.125981  13783832.911562 
5328.145983  4304471.240606 
5328.165985  9266721.034323 
5328.185987  18584164.736472 
5328.205990  -7750731.602978 
5328.225992  -4833714.026231 
5328.245994  861594.295697 
5328.265997  -18821861.343082 
5328.285999  6320198.983182 
5328.306001  6663499.771807 
5328.326003  -21143319.304134 
5328.346006  -4654831.688109 
5328.366008  -9149286.826862 
5328.386010  -16681860.143856 
5328.406013  -63665.279048 
5328.426015  -4547852.362600 
5328.446017  -7295888.133000 
5328.466019  -1887326.685783 
5328.486022  184300.708352 
5328.506024  -7363034.491808 
5328.526026  -8755527.004767 
5328.546028  -1921523.471184 
5328.566031  -7054563.431423 
5328.586033  -3841057.343004 
5328.606035  1377648.062176 
5328.626038  -12937573.684954 
5328.646040  650475.235919 
5328.666042  1129361.857508 
5328.686044  -23575778.163412 
5328.706047  -5355199.492593 
5328.726049  1735321.858486 
5328.746051  -7143566.004675 
5328.766053  3302200.157807 
5328.786056  6948620.862876 
5328.806058  -591758.813281 
5328.826060  -5748421.291734 
5328.846063  7069112.746981 
5328.866065  -6561502.117349 
5328.886067  -20222091.264088 
5328.906069  3803592.340452 
5328.926072  -8754462.896066 
5328.946074  -14636202.888510 
5328.966076  4342362.602192 
5328.986078  -14286901.618211 
5329.006081  -15662725.612103 
5329.026083  -3788026.382298 
5329.046085  -12994870.190745 
5329.066088  -5092674.075112 
5329.086090  4437263.272693 
5329.106092  2572299.375573 
5329.126094  364685.294137 
5329.146097  4026149.821374 
5329.166099  3260983.771820 
5329.186101  -6942136.251925 
5329.206104  394660.401808 
5329.226106  4398648.072825 
5329.246108  766448.536759 
5329.266110  12391204.292807 
5329.286113  7996130.052374 
5329.306115  -2267481.788823 
5329.326117  4417377.875455 
5329.346119  5400263.044829 
5329.366122  18045990.013245 
5329.386124  26197207.237429 
5329.406126  7965267.306475 
5329.426129  7983993.484661 
5329.446131  14303521.411645 
5329.466133  15320138.387614 
5329.486135  8113531.670057 
5329.506138  4420086.921608 
5329.526140  8157986.697913 
5329.546142  6706907.869150 
5329.566144  -2845442.242321 
5329.586147  -4193666.868476 
5329.606149  -57888.038145 
5329.626151  8557093.486639 
5329.646154  1967515.417822 
5329.666156  -276134.235710 
5329.686158  10160019.570371 
5329.706160  6617524.596593 
5329.726163  6338943.991839 
5329.746165  14517315.596452 
5329.766167  10092234.725484 
5329.786169  10610595.538359 
5329.806172  23095409.502241 
5329.826174  24391815.308978 
5329.846176  17430427.493557 
5329.866179  16474151.162980 
5329.886181  15293763.083701 
5329.906183  9477419.905316 
5329.926185  14868415.115987 
5329.946188  15435119.409898 
5329.966190  8729378.334164 
5329.986192  17844500.037081 
5330.006195  18014696.721063 
5330.026197  12503893.484810 
5330.046199  17101915.729197 
5330.066201  7278064.351036 
5330.086204  9101858.258184 
5330.106206  21738438.717704 
5330.126208  12912897.050776 
5330.146210  6658452.144203 
5330.166213  6455071.908438 
5330.186215  4388890.262988 
5330.206217  -2071373.933017 
5330.226220  6045087.819743 
5330.246222  8371860.265446 
5330.266224  -3569765.717063 
5330.286226  7814646.659002 
5330.306229  12938812.242667 
5330.326231  5264037.661655 
5330.346233  8401591.618972 
5330.366235  5457327.236056 
5330.386238  5931881.595815 
5330.406240  10415543.851870 
5330.426242  2379711.886306 
5330.446245  1403451.119622 
5330.466247  882305.168177 
5330.486249  7106700.901205 
5330.506251  10719971.210572 
5330.526254  21102588.679702 
5330.546256  24071562.358791 
5330.566258  378230.264268 
5330.586260  13294100.480348 
5330.606263  33919647.987699 
5330.626265  27276543.827164 
5330.646267  11004393.678045 
5330.666270  5305909.923217 
5330.686272  16967091.009853 
5330.706274  22825502.687719 
5330.726276  18692769.073679 
5330.746279  21168947.069847 
5330.766281  19239327.736938 
5330.786283  13049466.889546 
5330.806285  8854586.613000 
5330.826288  14787720.695333 
5330.846290  21086449.398662 
5330.866292  20141758.670482 
5330.886295  18358997.735648 
5330.906297  21097925.596622 
5330.926299  26488605.163466 
5330.946301  24233055.307952 
5330.966304  18092926.062052 
5330.986306  23447027.217259 
5331.006308  27236669.547895 
5331.026311  12260039.078199 
5331.046313  2692660.039141 
5331.066315  17483397.951892 
5331.086317  22981830.425900 
5331.106320  14268817.305201 
5331.126322  14154883.014115 
5331.146324  22983143.849350 
5331.166326  27415995.794096 
5331.186329  19204024.579871 
5331.206331  12603222.880618 
5331.226333  21248740.937771 
5331.246336  24422252.350275 
5331.266338  18949567.576337 
5331.286340  14226365.719814 
5331.306342  27363484.419958 
5331.326345  31808088.155741 
5331.346347  18961893.260129 
5331.366349  22811846.366186 
5331.386351  19814831.387218 
5331.406354  10958243.442107 
5331.426356  23882602.637365 
5331.446358  40910495.338360 
5331.466361  20562380.077680 
5331.486363  17046598.660931 
5331.506365  24159358.207485 
5331.526367  11902300.080731 
5331.546370  11830440.936276 
5331.566372  13686170.302670 
5331.586374  6913973.503786 
5331.606376  13646149.815115 
5331.626379  27349361.197128 
5331.646381  20167104.289566 
5331.666383  11278320.691720 
5331.686386  17213024.521702 
5331.706388  22097280.597116 
5331.726390  18236508.768081 
5331.746392  7158130.136532 
5331.766395  7095923.477525 
5331.786397  19553992.000281 
5331.806399  24726846.321877 
5331.826402  9573125.737672 
5331.846404  12907665.665982 
5331.866406  19506905.386954 
5331.886408  10402013.951941 
5331.906411  14652647.487750 
5331.926413  14995623.791360 
5331.946415  17749747.881977 
5331.966417  20113771.211197 
5331.986420  15026754.226124 
5332.006422  21577704.926486 
5332.026424  17847724.371909 
5332.046427  11622338.528075 
5332.066429  15774439.838388 
5332.086431  21035168.360308 
5332.106433  22269150.949065 
5332.126436  21184616.026155 
5332.146438  17865632.650257 
5332.166440  9490941.416101 
5332.186442  4379702.417366 
5332.206445  12049474.335362 
5332.226447  17229998.939072 
5332.246449  23506820.870047 
5332.266452  31724248.064274 
5332.286454  11976971.813908 
5332.306456  8001522.053649 
5332.326458  16966194.599147 
5332.346461  8023207.430738 
5332.366463  15887266.373839 
5332.386465  26006940.370471 
5332.406467  28129701.808360 
5332.426470  28075109.812432 
5332.446472  24308095.002623 
5332.466474  16637478.228680 
5332.486477  23373040.234177 
5332.506479  33561525.424272 
5332.526481  18302453.054026 
5332.546483  21093656.171618 
5332.566486  38905060.603965 
5332.586488  12863427.354509 
5332.606490  13115513.007895 
5332.626493  24642390.851286 
5332.646495  12380496.462648 
5332.666497  18182068.317763 
5332.686499  23900877.987435 
5332.706502  19536190.649763 
5332.726504  18781409.961654 
5332.746506  22815530.107336 
5332.766508  24537465.373404 
5332.786511  21424950.882726 
5332.806513  22977499.708553 
5332.826515  12719723.079786 
5332.846518  14546973.859458 
5332.866520  24762509.303557 
5332.886522  14361358.715308 
5332.906524  27329439.870084 
5332.926527  29567413.584016 
5332.946529  17620988.429173 
5332.966531  21976065.149613 
5332.986533  8682251.458163 
5333.006536  14424451.412675 
5333.026538  27784501.372376 
5333.046540  6375482.704052 
5333.066543  5232659.052226 
5333.086545  11110554.806160 
5333.106547  9577282.750452 
5333.126549  17845594.301126 
5333.146552  14571841.484499 
5333.166554  1942245.927934 
5333.186556  5282705.494575 
5333.206558  28419302.128911 
5333.226561  23931589.558268 
5333.246563  8039698.305170 
5333.266565  12532221.442755 
5333.286568  1189426.492370 
5333.306570  11030911.318381 
5333.326572  15007986.662892 
5333.346574  -13821189.314792 
5333.366577  195065.619789 
5333.386579  18304016.699689 
5333.406581  10877101.172912 
5333.426584  12523835.800754 
5333.446586  2764518.808091 
5333.466588  2529133.443266 
5333.486590  20312186.378281 
5333.506593  24560676.708813 
5333.526595  10333686.536252 
5333.546597  13990102.128047 
5333.566599  33379475.568777 
5333.586602  23814304.463066 
5333.606604  15061440.204330 
5333.626606  18154155.110993 
5333.646609  18685037.956581 
5333.666611  25301521.321129 
5333.686613  21740464.659704 
5333.706615  19267225.933617 
5333.726618  25120207.318377 
5333.746620  14028228.407865 
5333.766622  22437904.570893 
5333.786624  25369720.539496 
5333.806627  8378605.328018 
5333.826629  18158798.864455 
5333.846631  23147765.964944 
5333.866634  11702297.245799 
5333.886636  14241051.553239 
5333.906638  18184734.082080 
5333.926640  22897518.588168 
5333.946643  27274504.737660 
5333.966645  19831583.391070 
5333.986647  13645460.189233 
5334.006649  24531937.303845 
5334.026652  28739370.647186 
5334.046654  12787702.060639 
5334.066656  24255643.547308 
5334.086659  32373403.311126 
5334.106661  18131190.697198 
5334.126663  15929071.573576 
5334.146665  13408258.657757 
5334.166668  8790301.298356 
5334.186670  16308499.576523 
5334.206672  18643103.597626 
5334.226675  10465829.189568 
5334.246677  10182912.231024 
5334.266679  19673624.655993 
5334.286681  24121537.067650 
5334.306684  19460207.769232 
5334.326686  15143211.004076 
5334.346688  15633084.167017 
5334.366690  24006285.949654 
5334.386693  19455098.952677 
5334.406695  17734491.345434 
5334.426697  23960414.065825 
5334.446700  17665114.890219 
5334.466702  19542369.208198 
5334.486704  23858338.420947 
5334.506706  19962743.368387 
5334.526709  16303899.152568 
5334.546711  17073934.168677 
5334.566713  30221082.153892 
5334.586715  33261742.441731 
5334.606718  23136671.952950 
5334.626720  24730948.165108 
5334.646722  23054473.915623 
5334.666725  11792756.127465 
5334.686727  1086740.846681 
5334.706729  13399353.080643 
5334.726731  23475182.810894 
5334.746734  22565604.832869 
5334.766736  34316393.155469 
5334.786738  21879785.828944 
5334.806740  11947615.732314 
5334.826743  21863437.138223 
5334.846745  20610035.003695 
5334.866747  20981523.753785 
5334.886750  28546127.281359 
5334.906752  31985284.191298 
5334.926754  29460936.746123 
5334.946756  29304881.553718 
5334.966759  29684629.590872 
5334.986761  21473686.857723 
5335.006763  16654512.117234 
5335.026766  19818250.120437 
5335.046768  20073533.069894 
5335.066770  24460983.276503 
5335.086772  18537660.466312 
5335.106775  12956399.026677 
5335.126777  13238977.644528 
5335.146779  11660796.815792 
5335.166781  22118129.559369 
5335.186784  23078478.293416 
5335.206786  14537305.206817 
5335.226788  14908914.473061 
5335.246791  18741881.418122 
5335.266793  14577695.999591 
5335.286795  7272181.071939 
5335.306797  20363306.462553 
5335.326800  22920295.604144 
5335.346802  19916884.255687 
5335.366804  23791652.743464 
5335.386806  14946632.676702 
5335.406809  12793262.065775 
5335.426811  20131099.499071 
5335.446813  24212607.300863 
5335.466816  22339950.557574 
5335.486818  18324827.044697 
5335.506820  21140124.307298 
5335.526822  15997516.547730 
5335.546825  18031397.310043 
5335.566827  27267380.023729 
5335.586829  16452576.651613 
5335.606831  16924112.041090 
5335.626834  33869725.721329 
5335.646836  25911634.132168 
5335.666838  6234403.856248 
5335.686841  21181816.059719 
5335.706843  38378206.679098 
5335.726845  23251390.676605 
5335.746847  19561361.511785 
5335.766850  27064032.686075 
5335.786852  27686147.360484 
5335.806854  28126111.116599 
5335.826857  10803147.612475 
5335.846859  5802959.657735 
5335.866861  25809206.989272 
5335.886863  31161598.877918 
5335.906866  31608947.432258 
5335.926868  24712997.485003 
5335.946870  18842421.947897 
5335.966872  24714514.354122 
5335.986875  23959542.142360 
5336.006877  24514604.436996 
5336.026879  22266297.615083 
5336.046882  19780337.877152 
5336.066884  27596428.887884 
5336.086886  25587508.677340 
5336.106888  27398477.574131 
5336.126891  29062980.224590 
5336.146893  20827385.733884 
5336.166895  21449745.727324 
5336.186897  29272625.146169 
5336.206900  26744509.002637 
5336.226902  17855595.476774 
5336.246904  23564021.634549 
5336.266907  24497089.227226 
5336.286909  23588616.277399 
5336.306911  27621350.356149 
5336.326913  27558297.760396 
5336.346916  30783897.227117 
5336.366918  36449086.073158 
5336.386920  35227558.665752 
5336.406922  21191072.104425 
5336.426925  13663493.619790 
5336.446927  21760645.669751 
5336.466929  25017460.078664 
5336.486932  23116179.152787 
5336.506934  18879827.677275 
5336.526936  18620791.507133 
5336.546938  28423817.923443 
5336.566941  25970963.936419 
5336.586943  17061103.507001 
5336.606945  24299050.359744 
5336.626947  23505317.568749 
5336.646950  16661214.098265 
5336.666952  25727766.697684 
5336.686954  26047564.230573 
5336.706957  13383120.849103 
5336.726959  21080164.383470 
5336.746961  30456629.269576 
5336.766963  17710433.143878 
5336.786966  10965757.921012 
5336.806968  16483860.147184 
5336.826970  22533027.439006 
5336.846973  32939091.302767 
5336.866975  31780777.374136 
5336.886977  17529471.723390 
5336.906979  18986650.317330 
5336.926982  34233322.910388 
5336.946984  32076841.497196 
5336.966986  24162515.360317 
5336.986988  15514944.309045 
5337.006991  11653252.515990 
5337.026993  17884705.371114 
5337.046995  24555926.482707 
5337.066998  19270792.086400 
5337.087000  18219577.507922 
5337.107002  19091833.039570 
5337.127004  10590868.529539 
5337.147007  14298871.816286 
5337.167009  21212521.679684 
5337.187011  10612516.585004 
5337.207013  254283.116071 
5337.227016  5388099.570257 
5337.247018  -1563133.652600 
5337.267020  -10996507.881868 
5337.287023  5058284.286645 
5337.307025  20132211.333166 
5337.327027  13133196.004183 
5337.347029  10556889.134366 
5337.367032  17358375.361127 
5337.387034  23023792.543692 
5337.407036  30750551.195690 
5337.427038  29144710.954179 
5337.447041  18395756.789985 
5337.467043  19547161.756505 
5337.487045  11106410.755270 
5337.507048  7458579.844969 
5337.527050  32317051.124566 
5337.547052  39031625.801637 
5337.567054  17300957.681920 
5337.587057  14795671.926300 
5337.607059  28996150.866201 
5337.627061  28450897.273015 
5337.647064  24263093.488880 
5337.667066  31639215.074270 
5337.687068  50217260.391095 
5337.707070  67351637.444045 
5337.727073  62336921.203444 
5337.747075  46493936.728978 
5337.767077  31075044.605339 
5337.787079  23174002.908519 
5337.807082  23545447.389665 
5337.827084  19449187.116275 
5337.847086  19836038.121244 
5337.867089  24616880.109971 
5337.887091  25479397.069395 
5337.907093  38626528.024768 
5337.927095  35491202.044841 
5337.947098  14889799.765575 
5337.967100  13822991.242475 
5337.987102  30620809.802551 
5338.007104  42861745.613978 
5338.027107  30043990.439565 
5338.047109  15849570.185187 
5338.067111  24433073.541906 
5338.087114  34123981.663232 
5338.107116  23819709.043406 
5338.127118  14955221.427299 
5338.147120  26299689.953936 
5338.167123  24127614.297735 
5338.187125  10350023.198510 
5338.207127  16249681.060107 
5338.227129  22265939.849584 
5338.247132  17312559.633331 
5338.267134  8230408.962702 
5338.287136  8469342.005308 
5338.307139  17438231.887388 
5338.327141  20950726.399031 
5338.347143  25154181.149336 
5338.367145  35609504.889965 
5338.387148  42254451.823190 
5338.407150  25774688.972711 
5338.427152  7785968.022184 
5338.447155  20338542.132066 
5338.467157  31324732.086646 
5338.487159  24285334.399762 
5338.507161  23864919.871998 
5338.527164  28909339.517892 
5338.547166  17474349.034219 
5338.567168  8497247.791017 
5338.587170  20626511.095520 
5338.607173  25047985.382518 
5338.627175  20454431.315917 
5338.647177  19173746.609705 
5338.667180  14939009.909299 
5338.687182  15253512.934941 
5338.707184  16416503.019571 
5338.727186  10734641.043720 
5338.747189  10051167.277701 
5338.767191  15267163.725108 
5338.787193  15409680.333459 
5338.807195  16139721.787664 
5338.827198  22871366.161436 
5338.847200  22620639.941819 
5338.867202  19316124.686082 
5338.887205  23026316.149202 
5338.907207  25086709.249350 
5338.927209  22577760.004836 
5338.947211  29168406.965692 
5338.967214  47078898.130629 
5338.987216  44477305.432697 
5339.007218  20667097.672452 
5339.027220  12591378.870279 
5339.047223  18869087.637057 
5339.067225  29663064.689299 
5339.087227  37391631.214740 
5339.107230  35971110.615591 
5339.127232  51535554.404218 
5339.147234  62568604.403314 
5339.167236  31552829.489234 
5339.187239  11685168.078237 
5339.207241  18669909.748930 
5339.227243  18891624.760014 
5339.247246  15705641.624966 
5339.267248  14945693.609534 
5339.287250  17159567.699974 
5339.307252  21911220.461748 
5339.327255  24303590.358224 
5339.347257  19462048.155408 
5339.367259  7830575.228597 
5339.387261  7986822.120561 
5339.407264  23407052.106646 
5339.427266  34155630.335715 
5339.447268  30765195.158719 
5339.467271  18834675.228030 
5339.487273  15276147.383175 
5339.507275  22660881.247501 
5339.527277  20697242.357194 
5339.547280  17410384.239949 
5339.567282  22937974.932019 
5339.587284  19479117.549942 
5339.607286  12589014.490497 
5339.627289  18247084.337419 
5339.647291  26432386.657133 
5339.667293  26657228.714504 
5339.687296  17412595.452863 
5339.707298  6363613.452845 
5339.727300  13380381.255614 
5339.747302  29484889.184426 
5339.767305  26296403.754230 
5339.787307  15876976.262463 
5339.807309  20671283.355570 
5339.827311  22285095.856315 
5339.847314  15158882.180066 
5339.867316  21136128.712669 
5339.887318  22540682.863356 
5339.907321  11325891.431927 
5339.927323  17665326.252611 
5339.947325  26505230.590712 
5339.967327  22880468.116985 
5339.987330  25808315.690887 
5340.007332  26773928.842956 
5340.027334  18244699.093022 
5340.047337  20178015.603542 
5340.067339  21133177.562934 
5340.087341  8081007.139656 
5340.107343  7655835.027543 
5340.127346  18871483.659977 
5340.147348  19993848.281994 
5340.167350  18801109.342459 
5340.187352  18151079.555595 
5340.207355  9563573.497083 
5340.227357  10394591.192476 
5340.247359  15661470.574038 
5340.267362  7385213.429838 
5340.287364  5924941.066375 
5340.307366  10765006.476566 
5340.327368  9302417.024501 
5340.347371  10040811.789827 
5340.367373  8783859.517890 
5340.387375  -259320.147581 
5340.407377  -3718856.156620 
5340.427380  -2333961.933310 
5340.447382  -11432692.531897 
5340.467384  -8744583.185092 
5340.487387  10679632.867909 
5340.507389  12643514.205186 
5340.527391  6423331.124080 
5340.547393  11162842.420558 
5340.567396  8546011.350189 
5340.587398  4768912.271443 
5340.607400  13966729.317065 
5340.627402  11504109.043094 
5340.647405  5100423.275062 
5340.667407  16018539.469615 
5340.687409  17794842.791627 
5340.707412  11712497.883897 
5340.727414  19346009.457542 
5340.747416  18287965.803303 
5340.767418  13109402.407273 
5340.787421  23533059.563036 
5340.807423  27727320.015605 
5340.827425  14520480.059303 
5340.847428  9200214.529287 
5340.867430  16606875.403307 
5340.887432  15275786.407523 
5340.907434  14596078.365775 
5340.927437  15203026.031637 
5340.947439  7487641.732573 
5340.967441  5876072.501176 
5340.987443  7422207.528745 
5341.007446  7605999.233724 
5341.027448  17704236.070912 
5341.047450  19933490.931341 
5341.067453  14748339.919738 
5341.087455  25824106.161863 
5341.107457  23281743.028349 
5341.127459  6601172.574416 
5341.147462  14773148.212352 
5341.167464  31622147.422538 
5341.187466  28420400.764838 
5341.207468  21824384.613814 
5341.227471  17632677.017650 
5341.247473  10407036.881715 
5341.267475  17795484.992310 
5341.287478  22497763.276026 
5341.307480  2086768.957648 
5341.327482  -2476481.868011 
5341.347484  12980518.066353 
5341.367487  8491014.620623 
5341.387489  2864333.288293 
5341.407491  9720074.109783 
5341.427493  4394675.628520 
5341.447496  -4561850.335085 
5341.467498  -8550128.240603 
5341.487500  -10069772.960900 
5341.507503  352272.485099 
5341.527505  4717668.013267 
5341.547507  -4864602.704809 
5341.567509  2530051.484565 
5341.587512  10942708.298223 
5341.607514  -5712080.329258 
5341.627516  -4212627.965958 
5341.647518  21814810.871037 
5341.667521  26303545.416006 
5341.687523  13363367.595419 
5341.707525  11492730.906045 
5341.727528  16907365.065468 
5341.747530  17156886.917182 
5341.767532  23090526.417493 
5341.787534  26893181.372516 
5341.807537  17357894.894718 
5341.827539  14076685.185324 
5341.847541  18255325.183202 
5341.867544  19317643.840900 
5341.887546  14688672.792307 
5341.907548  6937134.733763 
5341.927550  11857467.465572 
5341.947553  26653547.571528 
5341.967555  20812731.474906 
5341.987557  4698192.747197 
5342.007559  16230680.236771 
5342.027562  29205374.491747 
5342.047564  20705862.038406 
5342.067566  18158739.034042 
5342.087569  22477721.967817 
5342.107571  23609866.246473 
5342.127573  21362913.055644 
5342.147575  17319147.583107 
5342.167578  20948827.771482 
5342.187580  25425541.162124 
5342.207582  16557077.126377 
5342.227584  15159075.961008 
5342.247587  27008202.169303 
5342.267589  21783084.379603 
5342.287591  14569965.741811 
5342.307594  26200226.106005 
5342.327596  25551480.269960 
5342.347598  12389629.030608 
5342.367600  9304436.708998 
5342.387603  11675882.502839 
5342.407605  22647504.183241 
5342.427607  31473620.767840 
5342.447609  24663326.842218 
5342.467612  18996370.632178 
5342.487614  22865952.219553 
5342.507616  23885777.247880 
5342.527619  24428335.574832 
5342.547621  27493525.128306 
5342.567623  18433858.105551 
5342.587625  10220133.791426 
5342.607628  19395545.289099 
5342.627630  28296754.137479 
5342.647632  27031992.456877 
5342.667635  25212508.475224 
5342.687637  24167179.933083 
5342.707639  30079734.561920 
5342.727641  35122653.688920 
5342.747644  21744114.960993 
5342.767646  11077614.271785 
5342.787648  12860482.580432 
5342.807650  12228748.838463 
5342.827653  16199182.714850 
5342.847655  30323804.485089 
5342.867657  33004987.225510 
5342.887660  26704371.244248 
5342.907662  26469624.110635 
5342.927664  25587860.047673 
5342.947666  22474101.759707 
5342.967669  24388900.829430 
5342.987671  27330881.775842 
5343.007673  20952495.130937 
5343.027675  15642731.300715 
5343.047678  16096720.266862 
5343.067680  16163517.129660 
5343.087682  18522425.033529 
5343.107685  11455444.455541 
5343.127687  -3089867.942382 
5343.147689  3175474.705319 
5343.167691  17333313.954280 
5343.187694  14941307.856343 
5343.207696  13931814.618532 
5343.227698  21256044.979909 
5343.247700  24134747.592519 
5343.267703  21663462.104382 
5343.287705  18651113.355542 
5343.307707  19387850.610080 
5343.327710  25499453.227414 
5343.347712  26288156.946241 
5343.367714  24168357.822579 
5343.387716  23187708.063694 
5343.407719  11371362.002015 
5343.427721  3203524.962592 
5343.447723  14696603.878227 
5343.467726  21966813.986974 
5343.487728  16566352.871225 
5343.507730  22353062.953534 
5343.527732  31376269.259207 
5343.547735  23836820.224812 
5343.567737  17488010.574838 
5343.587739  19587277.783157 
5343.607741  20734795.795117 
5343.627744  26132241.927973 
5343.647746  28350004.205295 
5343.667748  18785289.998601 
5343.687751  17749297.908467 
5343.707753  26955713.915126 
5343.727755  20982351.983829 
5343.747757  13126392.332648 
5343.767760  17663533.605658 
5343.787762  18287464.232010 
5343.807764  12955371.843012 
5343.827766  7630633.914900 
5343.847769  7555348.936536 
5343.867771  7978308.610717 
5343.887773  4961887.678090 
5343.907776  6883008.411347 
5343.927778  10088453.771104 
5343.947780  8481015.889199 
5343.967782  11453395.674643 
5343.987785  27636737.582651 
5344.007787  28689243.974327 
5344.027789  7777181.028256 
5344.047791  11557536.174203 
5344.067794  29417102.817983 
5344.087796  22892504.148055 
5344.107798  18857690.408761 
5344.127801  27486628.242390 
5344.147803  20531402.089597 
5344.167805  12441104.687663 
5344.187807  18804971.826683 
5344.207810  19334435.943872 
5344.227812  20621784.731943 
5344.247814  26922186.941779 
5344.267817  25308212.050865 
5344.287819  31933284.266494 
5344.307821  36867121.793332 
5344.327823  17597554.243312 
5344.347826  10868091.035589 
5344.367828  18897805.646980 
5344.387830  14132909.287188 
5344.407832  15721998.678587 
5344.427835  31210311.049155 
5344.447837  30400114.931481 
5344.467839  17435449.274281 
5344.487842  22039839.158588 
5344.507844  23225587.150989 
5344.527846  13613792.197986 
5344.547848  18723265.565632 
5344.567851  27795089.879749 
5344.587853  30804978.783782 
5344.607855  26325089.903052 
5344.627857  12582188.962060 
5344.647860  17857905.329126 
5344.667862  33372013.907903 
5344.687864  22776900.593295 
5344.707867  14635450.186562 
5344.727869  28842613.238452 
5344.747871  31833055.630416 
5344.767873  22066487.051378 
5344.787876  20122126.601261 
5344.807878  20299798.583134 
5344.827880  16336580.825533 
5344.847882  15328745.361843 
5344.867885  13356184.077443 
5344.887887  12266776.059781 
5344.907889  15885509.815536 
5344.927892  16543200.911328 
5344.947894  20713238.830843 
5344.967896  25868517.414201 
5344.987898  15895603.319472 
5345.007901  11593557.344223 
5345.027903  26885222.260067 
5345.047905  30752759.233605 
5345.067908  21295091.608924 
5345.087910  14092128.253306 
5345.107912  10825475.221631 
5345.127914  21690276.957375 
5345.147917  28027846.227668 
5345.167919  16648821.061188 
5345.187921  12973915.039367 
5345.207923  19469066.376264 
5345.227926  22942198.516785 
5345.247928  25562737.637596 
5345.267930  21916795.817269 
5345.287933  13690799.290515 
5345.307935  21181527.821833 
5345.327937  31150941.836583 
5345.347939  25552647.043490 
5345.367942  23274602.348131 
5345.387944  30636792.547804 
5345.407946  28393506.965806 
5345.427948  21684797.964814 
5345.447951  22488501.951278 
5345.467953  23118334.774522 
5345.487955  23363233.716621 
5345.507958  22518263.244191 
5345.527960  18831205.641631 
5345.547962  21030533.126333 
5345.567964  25620200.294005 
5345.587967  28006957.185819 
5345.607969  30508928.940627 
5345.627971  26605724.865785 
5345.647973  19661125.705194 
5345.667976  26425131.153078 
5345.687978  33983341.080014 
5345.707980  19602792.013480 
5345.727983  10699578.761363 
5345.747985  20576151.295021 
5345.767987  22238501.187079 
5345.787989  13852735.268212 
5345.807992  12220950.910794 
5345.827994  15080289.649087 
5345.847996  18814065.330873 
5345.867999  22982773.520106 
5345.888001  21641023.110314 
5345.908003  23956989.069590 
5345.928005  26303732.426753 
5345.948008  21278941.085241 
5345.968010  18471172.033245 
5345.988012  18602388.134410 
5346.008014  15630780.860653 
5346.028017  19797687.078399 
5346.048019  27584576.014737 
5346.068021  22092545.925038 
5346.088024  15830295.118310 
5346.108026  17361134.660746 
5346.128028  10977562.783705 
5346.148030  6391700.146099 
5346.168033  12256358.193394 
5346.188035  4939300.813498 
5346.208037  -2327478.517946 
5346.228039  2195785.871646 
5346.248042  1725493.435167 
5346.268044  -1321221.012321 
5346.288046  -430745.153486 
5346.308049  -713643.115931 
5346.328051  -1453512.458914 
5346.348053  474289.799617 
5346.368055  -375844.727091 
5346.388058  6221832.887134 
5346.408060  16841101.696221 
5346.428062  15921988.161733 
5346.448064  16806190.814159 
5346.468067  17175467.598113 
5346.488069  12867218.444891 
5346.508071  16500009.756562 
5346.528074  18209093.888499 
5346.548076  11806302.146704 
5346.568078  17521086.661206 
5346.588080  27071452.269501 
5346.608083  22154092.835509 
5346.628085  14112436.445709 
5346.648087  12093969.111250 
5346.668090  14287089.339036 
5346.688092  16827549.206917 
5346.708094  14680971.627784 
5346.728096  15665679.797162 
5346.748099  25306036.929801 
5346.768101  26499271.872223 
5346.788103  20068288.760646 
5346.808105  25884500.853305 
5346.828108  31125578.995478 
5346.848110  22069148.647766 
5346.868112  17108282.712658 
5346.888115  18934064.750480 
5346.908117  13922187.559362 
5346.928119  14048772.541172 
5346.948121  22199223.267253 
5346.968124  29210325.761756 
5346.988126  29552448.434945 
5347.008128  18303571.924332 
5347.028130  14681474.312590 
5347.048133  21904233.397873 
5347.068135  20105572.661596 
5347.088137  17135224.798035 
5347.108140  26052306.942138 
5347.128142  30812284.312750 
5347.148144  23687992.679683 
5347.168146  20039209.997455 
5347.188149  20131295.039274 
5347.208151  21325890.089518 
5347.228153  27022975.373262 
5347.248155  20412436.872955 
5347.268158  7975821.364776 
5347.288160  15491228.325829 
5347.308162  26747771.053020 
5347.328165  29090614.970433 
5347.348167  29674901.056171 
5347.368169  21048739.446405 
5347.388171  12138345.126685 
5347.408174  18313449.248810 
5347.428176  17066927.658943 
5347.448178  12324226.764080 
5347.468180  23413009.034665 
5347.488183  28196767.245707 
5347.508185  23740536.303151 
5347.528187  24343574.047066 
5347.548190  17352572.368365 
5347.568192  14328683.490956 
5347.588194  24187604.837446 
5347.608196  26664003.579425 
5347.628199  26359853.578752 
5347.648201  25240529.594002 
5347.668203  18692836.965650 
5347.688206  17315034.835533 
5347.708208  22232058.607743 
5347.728210  20472572.266760 
5347.748212  22045042.162614 
5347.768215  28558176.557172 
5347.788217  23951695.839168 
5347.808219  24233472.982854 
5347.828221  29016375.891960 
5347.848224  17521757.127330 
5347.868226  16309311.356840 
5347.888228  28386228.200636 
5347.908231  17267332.848771 
5347.928233  10776683.218539 
5347.948235  21616981.563092 
5347.968237  23981754.766819 
5347.988240  29557638.669467 
5348.008242  28707915.992107 
5348.028244  12702262.628854 
5348.048246  14338669.238142 
5348.068249  22638496.721831 
5348.088251  13483477.401461 
5348.108253  14445618.335761 
5348.128256  26400900.223234 
5348.148258  20510659.867560 
5348.168260  10943667.789559 
5348.188262  18127101.812199 
5348.208265  26866313.357679 
5348.228267  23188205.251607 
5348.248269  17797358.204113 
5348.268271  17385604.312568 
5348.288274  19564178.417686 
5348.308276  21433202.570100 
5348.328278  20965557.200508 
5348.348281  21976809.222945 
5348.368283  19151073.062925 
5348.388285  12241162.963510 
5348.408287  18206447.276073 
5348.428290  26538663.772944 
5348.448292  14137847.269766 
5348.468294  5548516.777510 
5348.488297  13377828.942340 
5348.508299  18612246.845049 
5348.528301  15928345.011863 
5348.548303  14466844.511657 
5348.568306  17702961.208943 
5348.588308  17628179.398931 
5348.608310  16962873.902324 
5348.628312  18147008.575457 
5348.648315  17121301.519417 
5348.668317  8958247.156761 
5348.688319  -3311362.851309 
5348.708322  144551.780065 
5348.728324  6652416.321865 
5348.748326  -4614928.261156 
5348.768328  -10154224.612465 
5348.788331  -5732350.721187 
5348.808333  -5038066.095065 
5348.828335  -339491.730114 
5348.848337  8058056.690420 
5348.868340  8406786.054546 
5348.888342  6860562.821805 
5348.908344  11711281.542342 
5348.928347  15524867.628417 
5348.948349  17117651.945584 
5348.968351  17634090.884738 
5348.988353  22067404.871534 
5349.008356  21481812.127237 
5349.028358  9738588.367139 
5349.048360  14855491.269656 
5349.068362  27174275.004529 
5349.088365  15755683.869057 
5349.108367  12733970.356930 
5349.128369  30834233.358178 
5349.148372  33287129.327646 
5349.168374  22538030.233382 
5349.188376  21633175.327192 
5349.208378  21505151.551719 
5349.228381  16719703.820550 
5349.248383  17952789.667130 
5349.268385  21410826.129508 
5349.288388  25279301.040901 
5349.308390  24741228.540950 
5349.328392  16623690.254283 
5349.348394  21479806.699470 
5349.368397  27074550.319523 
5349.388399  16954356.183714 
5349.408401  19280822.160701 
5349.428403  29803942.630173 
5349.448406  24095070.287784 
5349.468408  18646503.027214 
5349.488410  19383567.815114 
5349.508413  18272832.913322 
5349.528415  18935652.235129 
5349.548417  23503023.340096 
5349.568419  22618228.257662 
5349.588422  15531544.516939 
5349.608424  16685943.176288 
5349.628426  20570471.933475 
5349.648428  19898420.895921 
5349.668431  17475480.805574 
5349.688433  17894472.031456 
5349.708435  22484725.758069 
5349.728438  18635621.580560 
5349.748440  6864422.223147 
5349.768442  9776203.387130 
5349.788444  15892860.682500 
5349.808447  6578766.442447 
5349.828449  -1067076.390297 
5349.848451  -138745.666376 
5349.868453  3283698.611572 
5349.888456  7354207.949186 
5349.908458  4000556.808159 
5349.928460  1193529.183777 
5349.948463  -780781.551895 
5349.968465  -7795702.488162 
5349.988467  -2196954.694250 
5350.008469  10832479.980212 
5350.028472  12895864.683034 
5350.048474  16591036.645231 
5350.068476  19069611.499858 
5350.088479  8725399.731482 
5350.108481  8225321.770599 
5350.128483  21902688.833866 
5350.148485  22313691.798393 
5350.168488  10146514.409104 
5350.188490  4667592.159363 
5350.208492  5749172.079195 
5350.228494  7551948.560464 
5350.248497  7123115.363505 
5350.268499  8453955.719579 
5350.288501  16331563.354438 
5350.308504  15383024.041706 
5350.328506  8521409.695928 
5350.348508  13873639.679145 
5350.368510  18962856.008502 
5350.388513  13728073.022144 
5350.408515  13440814.306776 
5350.428517  21545655.644154 
5350.448519  19431995.560936 
5350.468522  16521225.144625 
5350.488524  22120746.218889 
5350.508526  25069412.865668 
5350.528529  26090424.537047 
5350.548531  21725332.120222 
5350.568533  18364600.314374 
5350.588535  23802949.006503 
5350.608538  20570059.821117 
5350.628540  16255163.314475 
5350.648542  28726064.173040 
5350.668544  31941454.047374 
5350.688547  19753711.241948 
5350.708549  22314834.532398 
5350.728551  22914034.239615 
5350.748554  9358197.609504 
5350.768556  10509189.399389 
5350.788558  18282392.705049 
5350.808560  15917993.647112 
5350.828563  19243188.032368 
5350.848565  17102087.877756 
5350.868567  11089154.304633 
5350.888570  20119308.436930 
5350.908572  18785984.293276 
5350.928574  14223657.366391 
5350.948576  21435757.806120 
5350.968579  20211800.076430 
5350.988581  21933454.790912 
5351.008583  32841322.742370 
5351.028585  26898529.261066 
5351.048588  16495182.030382 
5351.068590  18676768.642924 
5351.088592  16795399.172855 
5351.108595  18061927.441259 
5351.128597  19813834.506453 
5351.148599  13223015.482935 
5351.168601  13521859.226950 
5351.188604  19791352.359661 
5351.208606  19379755.832627 
5351.228608  21630604.868193 
5351.248610  28499023.303253 
5351.268613  23407967.165110 
5351.288615  18521529.280125 
5351.308617  24492076.564334 
5351.328620  29742967.265693 
5351.348622  29906334.709646 
5351.368624  25436784.742977 
5351.388626  19124298.763959 
5351.408629  23534976.917593 
5351.428631  28876562.203225 
5351.448633  20398493.663739 
5351.468635  16358080.727257 
5351.488638  20391872.492213 
5351.508640  18417267.219055 
5351.528642  16334012.739172 
5351.548645  18337615.832038 
5351.568647  21015876.623849 
5351.588649  22346614.120064 
5351.608651  19428572.191580 
5351.628654  20512537.354297 
5351.648656  24423369.711681 
5351.668658  19823453.370347 
5351.688661  17105571.516733 
5351.708663  17040418.249195 
5351.728665  11677156.394835 
5351.748667  13142462.389199 
5351.768670  17610518.499506 
5351.788672  10035026.450857 
5351.808674  12115493.192075 
5351.828676  21841014.859562 
5351.848679  21388220.490502 
5351.868681  22645944.556277 
5351.888683  22769540.771706 
5351.908686  18657292.952208 
5351.928688  23294519.778753 
5351.948690  25056130.646146 
5351.968692  24503760.423618 
5351.988695  36221267.592317 
5352.008697  35492105.017678 
5352.028699  24434118.842788 
5352.048701  28367010.991701 
5352.068704  26201468.603914 
5352.088706  15886673.827813 
5352.108708  18614907.169490 
5352.128711  27331750.179539 
5352.148713  21637686.529398 
5352.168715  8725715.054782 
5352.188717  6028953.610364 
5352.208720  13846682.231210 
5352.228722  27187245.925143 
5352.248724  24120542.716947 
5352.268726  13218823.127849 
5352.288729  21156585.199882 
5352.308731  26370945.994515 
5352.328733  21786990.090211 
5352.348736  21564007.840826 
5352.368738  13690979.877692 
5352.388740  9240350.026902 
5352.408742  18333351.721694 
5352.428745  19226278.922517 
5352.448747  11901867.575706 
5352.468749  10935007.927984 
5352.488751  10314940.509492 
5352.508754  9880649.650055 
5352.528756  13475305.260910 
5352.548758  15719872.534804 
5352.568761  16905840.318405 
5352.588763  18798957.675348 
5352.608765  18440037.418752 
5352.628767  20349440.637909 
5352.648770  21096056.665711 
5352.668772  17316499.842545 
5352.688774  20529223.289475 
5352.708777  20064360.491698 
5352.728779  13392085.322897 
5352.748781  18218426.358847 
5352.768783  26104573.545075 
5352.788786  23170130.056215 
5352.808788  16168184.359967 
5352.828790  24111606.222551 
5352.848792  33173491.549640 
5352.868795  25296627.655388 
5352.888797  17388951.712521 
5352.908799  22933107.331317 
5352.928802  28235355.671544 
5352.948804  15160303.178462 
5352.968806  7751859.736918 
5352.988808  23930747.709209 
5353.008811  31612864.269820 
5353.028813  28096778.248644 
5353.048815  27054072.247902 
5353.068817  18664672.460496 
5353.088820  12329889.654472 
5353.108822  21498800.686935 
5353.128824  28266852.188393 
5353.148827  19273799.545529 
5353.168829  14712249.577677 
5353.188831  21210116.560501 
5353.208833  30225112.008154 
5353.228836  29874777.741875 
5353.248838  15970476.497709 
5353.268840  14818552.315683 
5353.288842  22120846.687097 
5353.308845  16999048.103844 
5353.328847  19901746.900038 
5353.348849  28033195.588781 
5353.368852  19624305.869193 
5353.388854  12897634.177415 
5353.408856  17928989.760683 
5353.428858  24415039.844955 
5353.448861  29961076.805408 
5353.468863  24819465.951714 
5353.488865  16602253.223301 
5353.508868  20014643.534639 
5353.528870  21360458.368524 
5353.548872  18583749.877992 
5353.568874  19598107.990317 
5353.588877  14687588.226561 
5353.608879  13940383.909495 
5353.628881  27216160.076064 
5353.648883  26439833.189718 
5353.668886  16904519.125454 
5353.688888  13223990.364713 
5353.708890  5628946.226835 
5353.728893  8046467.750569 
5353.748895  14738692.936634 
5353.768897  8303148.252662 
5353.788899  -1079877.368798 
5353.808902  -2212271.231009 
5353.828904  1844985.724244 
5353.848906  9546302.634085 
5353.868908  13356693.656887 
5353.888911  8842418.681555 
5353.908913  5774024.377470 
5353.928915  635541.556288 
5353.948918  176883.518311 
5353.968920  7209279.146963 
5353.988922  8364464.713110 
5354.008924  8759070.276454 
5354.028927  17253280.781726 
5354.048929  17707808.437204 
5354.068931  14420517.021230 
5354.088933  23164810.827930 
5354.108936  24710375.091246 
5354.128938  19529764.476090 
5354.148940  27114565.601628 
5354.168943  32400952.980122 
5354.188945  25435853.952722 
5354.208947  14612243.365783 
5354.228949  11839485.358345 
5354.248952  17382433.090103 
5354.268954  15839971.619550 
5354.288956  13235747.555519 
5354.308959  20276771.168299 
5354.328961  18584535.739164 
5354.348963  14484002.309997 
5354.368965  26408719.899597 
5354.388968  28782495.152976 
5354.408970  15981732.101924 
5354.428972  16583026.066112 
5354.448974  19635119.294815 
5354.468977  16587635.867691 
5354.488979  22150187.661201 
5354.508981  21094969.398676 
5354.528984  17498611.543465 
5354.548986  27353495.464371 
5354.568988  27276697.874797 
5354.588990  14998481.028411 
5354.608993  17597775.859427 
5354.628995  22650770.256711 
5354.648997  22541242.236247 
5354.668999  21877469.298324 
5354.689002  13972218.001816 
5354.709004  16189077.295451 
5354.729006  34063616.154990 
5354.749009  39565383.195470 
5354.769011  27726932.744051 
5354.789013  21872139.199177 
5354.809015  21814450.429206 
5354.829018  18924587.501181 
5354.849020  17690690.896623 
5354.869022  19131527.507545 
5354.889024  17725077.725379 
5354.909027  16517734.788700 
5354.929029  23170202.463826 
5354.949031  32688373.581306 
5354.969034  32354425.525024 
5354.989036  20964942.166916 
5355.009038  22051399.976055 
5355.029040  26372618.583593 
5355.049043  15647270.143628 
5355.069045  15510477.075706 
5355.089047  16358635.339961 
5355.109050  11527841.577930 
5355.129052  19169776.570350 
5355.149054  29354283.131705 
5355.169056  29715301.027060 
5355.189059  20409577.580000 
5355.209061  18768822.908761 
5355.229063  25788336.183224 
5355.249065  20436527.919511 
5355.269068  9419887.074764 
5355.289070  15729510.785212 
5355.309072  27782624.106736 
5355.329075  18198773.482644 
5355.349077  17455026.310584 
5355.369079  29597285.555949 
5355.389081  20637906.520811 
5355.409084  14477473.940181 
5355.429086  22367712.935149 
5355.449088  23500143.768569 
5355.469090  25655008.550664 
5355.489093  25054713.849710 
5355.509095  19267476.429950 
5355.529097  16403737.332581 
5355.549100  10067168.710771 
5355.569102  11978415.915710 
5355.589104  19809124.988548 
5355.609106  16012744.466918 
5355.629109  22372689.444429 
5355.649111  29241744.234359 
5355.669113  16600223.171008 
5355.689115  11828072.479620 
5355.709118  24536440.197088 
5355.729120  26176306.993353 
5355.749122  21690587.311528 
5355.769125  28133985.749339 
5355.789127  28783308.977490 
5355.809129  21532594.625426 
5355.829131  22281744.872777 
5355.849134  25265188.398564 
5355.869136  23148676.210646 
5355.889138  17863608.301754 
5355.909141  13979675.893955 
5355.929143  21059543.207905 
5355.949145  23771326.718718 
5355.969147  21487272.663726 
5355.989150  21312346.272364 
5356.009152  19039878.705935 
5356.029154  23983841.549091 
5356.049156  22488622.769148 
5356.069159  8490497.850012 
5356.089161  14047350.787383 
5356.109163  23022795.642542 
5356.129166  15673295.735368 
5356.149168  18404244.443415 
5356.169170  22824237.866699 
5356.189172  19871071.430987 
5356.209175  17328309.853174 
5356.229177  4849889.837283 
5356.249179  1830358.801462 
5356.269181  22012991.341493 
5356.289184  32315900.404749 
5356.309186  16094020.091084 
5356.329188  11950269.335032 
5356.349191  18184133.008971 
5356.369193  16075582.602362 
5356.389195  19552681.299975 
5356.409197  18699712.030706 
5356.429200  18071372.078838 
5356.449202  24125152.605871 
5356.469204  17839732.512972 
5356.489206  13594197.082766 
5356.509209  22157153.191483 
5356.529211  28262178.823348 
5356.549213  29555138.260543 
5356.569216  25047109.803872 
5356.589218  16689688.416352 
5356.609220  14259898.280947 
5356.629222  14839266.740542 
5356.649225  18507123.504895 
5356.669227  22500611.725858 
5356.689229  19144017.866159 
5356.709232  14296779.832265 
5356.729234  18243952.163494 
5356.749236  21080037.855310 
5356.769238  20907784.974834 
5356.789241  29389469.992049 
5356.809243  24313533.409497 
5356.829245  12586265.455165 
5356.849247  15816181.155953 
5356.869250  22393703.407573 
5356.889252  24461325.411216 
5356.909254  21074514.005129 
5356.929257  17107181.908730 
5356.949259  17579007.885062 
5356.969261  17472591.306837 
5356.989263  20628090.431055 
5357.009266  30974863.214125 
5357.029268  26006556.821928 
5357.049270  13092047.166804 
5357.069272  16287646.910281 
5357.089275  16349451.122267 
5357.109277  15258953.892493 
5357.129279  25531895.577139 
5357.149282  26877163.044671 
5357.169284  25319168.242665 
5357.189286  30320515.993689 
5357.209288  29381373.503871 
5357.229291  24940284.523866 
5357.249293  22613896.593138 
5357.269295  19638136.465755 
5357.289297  22260680.226135 
5357.309300  21072777.770593 
5357.329302  13844569.300896 
5357.349304  19361292.765597 
5357.369307  23531283.492711 
5357.389309  21466673.958798 
5357.409311  29285413.397567 
5357.429313  31122913.909033 
5357.449316  19895744.533815 
5357.469318  16460950.896332 
5357.489320  19430367.237450 
5357.509323  21311354.262221 
5357.529325  27227845.025627 
5357.549327  28785766.031387 
5357.569329  24199667.589537 
5357.589332  22975404.079900 
5357.609334  23067874.001393 
5357.629336  22887618.004563 
5357.649338  25495002.407218 
5357.669341  20296745.944810 
5357.689343  14224072.579654 
5357.709345  20252839.167255 
5357.729348  21331007.369802 
5357.749350  19630874.454782 
5357.769352  26931006.047324 
5357.789354  31133163.579588 
5357.809357  28562960.308765 
5357.829359  25033524.579647 
5357.849361  19823221.976324 
5357.869363  20053724.656087 
5357.889366  24786970.647719 
5357.909368  27471904.343605 
5357.929370  23408594.744607 
5357.949373  15189226.415972 
5357.969375  19096064.736860 
5357.989377  26536658.203359 
5358.009379  21909074.836137 
5358.029382  21566127.688576 
5358.049384  25381351.028946 
5358.069386  21301617.263484 
5358.089388  22005621.249198 
5358.109391  23923752.360037 
5358.129393  20060114.424637 
5358.149395  20032306.282040 
5358.169398  23683090.860359 
5358.189400  29524126.085425 
5358.209402  28906351.950395 
5358.229404  16992702.770329 
5358.249407  17844600.715614 
5358.269409  28352353.110668 
5358.289411  23573958.174749 
5358.309413  26166472.985732 
5358.329416  30060888.747067 
5358.349418  16409747.357073 
5358.369420  18237217.021957 
5358.389423  31577528.182255 
5358.409425  28354903.314879 
5358.429427  24296918.090909 
5358.449429  24242912.513942 
5358.469432  13688581.479128 
5358.489434  13376349.913737 
5358.509436  21318905.748359 
5358.529439  21407453.378639 
5358.549441  18465976.718293 
5358.569443  16140971.382090 
5358.589445  18734478.957284 
5358.609448  27704561.549703 
5358.629450  27156966.770764 
5358.649452  19264218.194570 
5358.669454  22166189.540575 
5358.689457  24162635.982798 
5358.709459  25595536.697052 
5358.729461  31508375.866152 
5358.749464  29155340.913307 
5358.769466  23019489.848212 
5358.789468  22532318.445638 
5358.809470  23149291.746849 
5358.829473  22483065.932375 
5358.849475  19219278.507153 
5358.869477  16878189.809568 
5358.889479  18938093.868403 
5358.909482  20533370.913986 
5358.929484  28799945.312681 
5358.949486  33875323.345664 
5358.969489  21978057.194377 
5358.989491  17459004.425389 
5359.009493  28192925.047762 
5359.029495  27069576.447778 
5359.049498  18190520.095755 
5359.069500  25443485.160075 
5359.089502  32688137.612564 
5359.109504  24474335.611002 
5359.129507  20214048.459777 
5359.149509  25487107.570623 
5359.169511  25333577.168514 
5359.189514  20351887.646422 
5359.209516  19181746.016097 
5359.229518  30564661.633233 
5359.249520  33660904.396741 
5359.269523  23030682.157331 
5359.289525  26341785.804638 
5359.309527  24428356.247759 
5359.329530  20028102.793877 
5359.349532  25334845.086373 
5359.369534  20262924.228455 
5359.389536  13985840.308995 
5359.409539  21140491.424777 
5359.429541  26297148.849594 
5359.449543  26208414.198634 
5359.469545  23551293.839478 
5359.489548  23437315.119567 
5359.509550  26574854.563900 
5359.529552  28065674.427424 
5359.549555  26137572.912425 
5359.569557  24618499.681333 
5359.589559  19848281.752295 
5359.609561  9365245.660733 
5359.629564  15404749.191118 
5359.649566  22677253.855220 
5359.669568  18246982.883623 
5359.689570  17806097.779432 
5359.709573  15513191.480212 
5359.729575  12452354.805504 
5359.749577  20689826.575774 
5359.769580  25013764.354847 
5359.789582  21751220.089596 
5359.809584  16209212.015998 
5359.829586  16302993.370299 
5359.849589  35604282.790527 
5359.869591  31878172.964646 
5359.889593  14309693.111626 
5359.909595  28179110.659969 
5359.929598  31922101.980484 
5359.949600  24809892.974338 
5359.969602  28898690.572449 
5359.989605  24058400.101671 
5360.009607  19313545.862610 
5360.029609  26898273.692572 
5360.049611  30712567.028544 
5360.069614  23920561.796541 
5360.089616  16813355.536560 
5360.109618  16606218.322698 
5360.129621  26067783.935926 
5360.149623  27133333.630508 
5360.169625  16970591.721994 
5360.189627  16011130.803232 
5360.209630  19153686.135624 
5360.229632  21196208.908932 
5360.249634  23223085.414754 
5360.269636  22467232.322783 
5360.289639  29560903.371876 
5360.309641  35325709.904410 
5360.329643  28658236.825731 
5360.349646  21477833.776414 
5360.369648  23130921.850310 
5360.389650  25975043.608095 
5360.409652  29737576.193960 
5360.429655  30420128.328745 
5360.449657  26854563.484545 
5360.469659  29646755.233988 
5360.489661  23459031.005877 
5360.509664  14450574.356657 
5360.529666  27655986.235979 
5360.549668  32040659.075315 
5360.569671  29161384.069875 
5360.589673  32296098.041548 
5360.609675  22604364.953239 
5360.629677  19722027.707967 
5360.649680  28496630.987339 
5360.669682  22567703.631508 
5360.689684  20655765.311658 
5360.709686  32217379.668889 
5360.729689  28822180.441570 
5360.749691  19546587.068216 
5360.769693  18149545.719730 
5360.789696  19712276.932426 
5360.809698  26760127.959519 
5360.829700  26136781.356431 
5360.849702  20842445.227860 
5360.869705  23188893.403808 
5360.889707  28297016.895860 
5360.909709  28730695.152390 
5360.929712  23844163.226557 
5360.949714  17926898.346105 
5360.969716  20856474.024665 
5360.989718  26409643.965661 
5361.009721  24591247.302650 
5361.029723  25338343.549608 
5361.049725  19200455.257093 
5361.069727  13106579.348637 
5361.089730  17803437.861067 
5361.109732  22833117.900373 
5361.129734  23940528.988901 
5361.149737  26628887.764199 
5361.169739  29733525.671433 
5361.189741  32217599.108574 
5361.209743  27989081.081849 
5361.229746  18892432.738873 
5361.249748  21062636.823154 
5361.269750  30032415.048807 
5361.289752  26704117.373734 
5361.309755  24953517.864490 
5361.329757  25414415.428183 
5361.349759  15919653.422530 
5361.369762  21757095.070656 
5361.389764  29200094.113377 
5361.409766  17374813.299450 
5361.429768  16177420.925458 
5361.449771  19778985.923652 
5361.469773  15114358.918440 
5361.489775  21322228.296058 
5361.509777  26898477.899194 
5361.529780  27650356.479918 
5361.549782  26580321.216120 
5361.569784  18683893.542201 
5361.589787  25367306.936610 
5361.609789  35675068.947608 
5361.629791  24305498.167217 
5361.649793  19447857.663018 
5361.669796  23389873.135042 
5361.689798  18933192.112260 
5361.709800  25055304.026726 
5361.729803  27562644.353696 
5361.749805  17772755.447010 
5361.769807  17519814.304362 
5361.789809  18669599.027478 
5361.809812  21774694.848166 
5361.829814  26239310.461647 
5361.849816  21309261.408310 
5361.869818  21828228.451302 
5361.889821  24914958.291094 
5361.909823  24023920.606506 
5361.929825  22979839.264616 
5361.949828  15492898.648580 
5361.969830  7541757.595891 
5361.989832  14748624.502231 
5362.009834  19325925.196418 
5362.029837  22223402.357722 
5362.049839  22653145.343642 
5362.069841  8826818.285372 
5362.089843  5364983.501698 
5362.109846  10848240.975674 
5362.129848  10750391.874165 
5362.149850  19245394.686953 
5362.169853  24983878.784812 
5362.189855  20722762.216146 
5362.209857  22333904.831374 
5362.229859  23870297.208345 
5362.249862  18040137.969924 
5362.269864  19537505.077162 
5362.289866  27832730.538995 
5362.309868  28163479.522510 
5362.329871  21300715.146740 
5362.349873  17277972.419970 
5362.369875  20199133.178604 
5362.389878  23746203.152656 
5362.409880  23293036.625676 
5362.429882  25850924.024922 
5362.449884  25417001.633745 
5362.469887  22313841.225820 
5362.489889  28104976.078491 
5362.509891  34922212.679075 
5362.529894  29513771.351268 
5362.549896  27110677.681594 
5362.569898  22342632.952678 
5362.589900  20828236.625732 
5362.609903  25782668.017678 
5362.629905  21098159.811044 
5362.649907  21996847.296654 
5362.669909  20590927.654635 
5362.689912  15090993.119533 
5362.709914  25204094.066602 
5362.729916  30255181.164913 
5362.749919  25243263.570994 
5362.769921  26580948.005327 
5362.789923  26878903.160313 
5362.809925  28679357.607314 
5362.829928  29859146.665730 
5362.849930  20386398.167384 
5362.869932  21270815.628432 
5362.889934  29172812.464905 
5362.909937  28960953.587910 
5362.929939  25046877.928497 
5362.949941  20201151.559444 
5362.969944  20072586.367737 
5362.989946  27823142.165042 
5363.009948  29496740.900723 
5363.029950  24538393.591924 
5363.049953  19737873.850916 
5363.069955  11093241.206037 
5363.089957  7728577.651260 
5363.109959  15964647.562347 
5363.129962  17254687.709283 
5363.149964  13149425.312271 
5363.169966  9877621.394067 
5363.189969  4022680.578013 
5363.209971  5053053.210983 
5363.229973  16346346.253768 
5363.249975  15368236.433946 
5363.269978  -838893.682922 
5363.289980  5210179.454289 
5363.309982  13628714.392472 
5363.329984  4668076.276103 
5363.349987  1549151.762261 
5363.369989  10214295.041412 
5363.389991  18894778.488604 
5363.409994  17082848.267947 
5363.429996  19380978.452671 
5363.449998  23104792.866824 
5363.470000  27338387.396002 
5363.490003  34608585.138330 
5363.510005  20215737.699430 
5363.530007  13418985.410737 
5363.550010  23440748.532913 
5363.570012  21137640.575303 
5363.590014  20085442.575289 
5363.610016  23512635.110056 
5363.630019  19968326.461511 
5363.650021  24552161.471374 
5363.670023  26475983.703308 
5363.690025  13694738.759177 
5363.710028  22584525.552179 
5363.730030  33329279.495129 
5363.750032  13527371.429010 
5363.770035  12579991.888410 
5363.790037  22926005.894291 
5363.810039  19441171.732042 
5363.830041  21723472.250567 
5363.850044  25739145.709370 
5363.870046  24187293.343130 
5363.890048  21397292.654505 
5363.910050  23457925.957429 
5363.930053  37484677.325036 
5363.950055  33937968.761947 
5363.970057  19720229.303338 
5363.990060  33688947.555578 
5364.010062  40468807.740210 
5364.030064  33872391.339935 
5364.050066  30694902.530654 
5364.070069  26272977.937384 
5364.090071  22173039.923937 
5364.110073  10960079.860842 
5364.130075  6916825.108204 
5364.150078  20922492.060621 
5364.170080  24714009.337534 
5364.190082  21049064.964092 
5364.210085  24908315.304437 
5364.230087  30219069.548835 
5364.250089  40515088.876346 
5364.270091  46550812.842076 
5364.290094  20848125.320868 
5364.310096  7989647.857318 
5364.330098  16712170.872631 
5364.350101  25607329.821300 
5364.370103  32896862.684455 
5364.390105  27040684.272338 
5364.410107  17027813.970784 
5364.430110  21093554.044368 
5364.450112  25433970.147867 
5364.470114  25531042.316210 
5364.490116  25497059.068710 
5364.510119  21546221.590735 
5364.530121  26357580.089065 
5364.550123  23825934.216486 
5364.570126  11372993.289196 
5364.590128  25006911.009680 
5364.610130  24945384.435360 
5364.630132  6304681.620450 
5364.650135  23234928.346126 
5364.670137  28565964.339034 
5364.690139  16517389.439126 
5364.710141  26094858.049721 
5364.730144  27821861.732054 
5364.750146  25174731.043971 
5364.770148  37333437.987982 
5364.790151  32589703.207163 
5364.810153  21396831.952630 
5364.830155  18217388.940893 
5364.850157  13870402.169566 
5364.870160  19826587.831634 
5364.890162  19960798.469739 
5364.910164  16530534.170846 
5364.930166  21506466.680285 
5364.950169  17338713.652042 
5364.970171  15269006.146950 
5364.990173  19814581.624731 
5365.010176  19142071.896686 
5365.030178  22905574.829667 
5365.050180  28008207.478267 
5365.070182  23151423.559096 
5365.090185  20291285.047536 
5365.110187  18194917.582923 
5365.130189  13817594.020154 
5365.150192  16448931.403217 
5365.170194  20663371.283793 
5365.190196  20705731.821793 
5365.210198  14812136.997151 
5365.230201  8717379.990183 
5365.250203  15213030.631139 
5365.270205  6450638.299892 
5365.290207  -6009556.587924 
5365.310210  4128636.083926 
5365.330212  -1993897.621089 
5365.350214  -7343364.614994 
5365.370217  10112424.799756 
5365.390219  14496407.741716 
5365.410221  9896442.115891 
5365.430223  7108790.183894 
5365.450226  13541073.693319 
5365.470228  19538539.494299 
5365.490230  4790854.799421 
5365.510232  10442500.263065 
5365.530235  29111397.858120 
5365.550237  19940165.145964 
5365.570239  19771538.013795 
5365.590242  33512834.386870 
5365.610244  33251833.148623 
5365.630246  27714703.894490 
5365.650248  22894502.253289 
5365.670251  16353669.293442 
5365.690253  27730913.306331 
5365.710255  40448661.911176 
5365.730257  31235324.917404 
5365.750260  24726978.934994 
5365.770262  23319993.173440 
5365.790264  25613936.334565 
5365.810267  14637323.888209 
5365.830269  3235530.802449 
5365.850271  17489588.101189 
5365.870273  11530944.968102 
5365.890276  311831.261392 
5365.910278  18313732.579401 
5365.930280  20688256.426021 
5365.950283  12184374.886713 
5365.970285  20454784.724050 
5365.990287  28056363.306144 
5366.010289  22804420.658987 
5366.030292  13823170.345122 
5366.050294  21596601.059664 
5366.070296  27026220.717351 
5366.090298  18375678.879760 
5366.110301  23081644.284730 
5366.130303  25270145.372058 
5366.150305  12510611.469408 
5366.170308  23383341.972947 
5366.190310  32291085.748944 
5366.210312  18505777.134309 
5366.230314  28807161.516412 
5366.250317  32322881.141237 
5366.270319  13460440.887843 
5366.290321  29607209.249549 
5366.310323  35419083.682624 
5366.330326  17457139.393188 
5366.350328  33208241.929337 
5366.370330  39555784.392064 
5366.390333  26778129.794917 
5366.410335  30094028.170811 
5366.430337  30612216.592868 
5366.450339  24600944.286687 
5366.470342  16725700.460493 
5366.490344  17714143.094611 
5366.510346  24594657.087499 
5366.530348  14913976.498596 
5366.550351  19473718.379790 
5366.570353  36972528.065699 
5366.590355  25589722.932098 
5366.610358  20455362.907015 
5366.630360  29798874.775720 
5366.650362  19001853.449722 
5366.670364  22862532.416989 
5366.690367  36331938.396008 
5366.710369  33154632.601049 
5366.730371  32788924.042254 
5366.750374  29241700.870906 
5366.770376  23105939.108386 
5366.790378  26450505.199890 
5366.810380  25436995.865796 
5366.830383  19618846.152576 
5366.850385  13071225.336980 
5366.870387  14793760.528802 
5366.890389  35318328.782477 
5366.910392  27164867.771440 
5366.930394  13794767.225168 
5366.950396  29034721.243008 
5366.970399  21107650.178188 
5366.990401  15476168.479513 
5367.010403  29811279.312466 
5367.030405  15089393.936829 
5367.050408  14896607.739938 
5367.070410  38892030.161966 
5367.090412  28562280.480020 
5367.110414  18204187.034327 
5367.130417  24265645.182280 
5367.150419  24120066.692640 
5367.170421  18195412.710671 
5367.190424  13495204.183132 
5367.210426  22824415.020209 
5367.230428  26069200.866668 
5367.250430  19961702.182435 
5367.270433  32996622.484106 
5367.290435  31091223.264711 
5367.310437  14578168.642938 
5367.330439  26611086.569685 
5367.350442  30954733.267202 
5367.370444  25341951.673408 
5367.390446  27795648.959655 
5367.410449  28082094.968277 
5367.430451  29665672.463877 
5367.450453  22768484.786101 
5367.470455  22499024.892932 
5367.490458  30608998.720305 
5367.510460  26336269.533839 
5367.530462  37100345.274188 
5367.550465  48511010.644130 
5367.570467  33819830.772521 
5367.590469  35613105.736931 
5367.610471  36074916.176502 
5367.630474  15112275.278442 
5367.650476  23194546.396621 
5367.670478  30136000.546800 
5367.690480  11809218.582657 
5367.710483  15347388.021015 
5367.730485  21726452.024782 
5367.750487  18045794.703109 
5367.770490  25387261.740867 
5367.790492  20599389.647466 
5367.810494  9196567.016753 
5367.830496  13335267.294182 
5367.850499  10259824.718234 
5367.870501  4500352.801437 
5367.890503  3364185.949885 
5367.910505  4815896.673528 
5367.930508  7404007.490285 
5367.950510  -9054749.969968 
5367.970512  -3895914.992039 
5367.990515  17280559.000272 
5368.010517  14106666.477437 
5368.030519  11577446.828771 
5368.050521  13749886.486113 
5368.070524  12096294.425531 
5368.090526  17920877.662120 
5368.110528  20940390.739762 
5368.130530  12833086.687017 
5368.150533  25675420.921232 
5368.170535  33439569.522169 
5368.190537  22298962.173222 
5368.210540  25137460.101953 
5368.230542  27085824.014878 
5368.250544  28827817.660347 
5368.270546  24792713.028981 
5368.290549  20966786.579048 
5368.310551  31965422.834284 
5368.330553  30670444.270029 
5368.350555  23261202.130728 
5368.370558  22924994.775792 
5368.390560  18108473.101929 
5368.410562  24255790.560058 
5368.430565  31269414.924429 
5368.450567  24929730.358274 
5368.470569  19897539.522877 
5368.490571  21829490.037011 
5368.510574  31803047.601384 
5368.530576  28924057.230716 
5368.550578  24314721.320879 
5368.570581  37376498.247673 
5368.590583  26604296.110064 
5368.610585  18047755.956625 
5368.630587  37474792.669404 
5368.650590  30177419.740511 
5368.670592  21612023.070515 
5368.690594  31684333.784016 
5368.710596  17008350.941605 
5368.730599  11959531.959959 
5368.750601  26249438.551539 
5368.770603  29537306.723418 
5368.790606  32547303.491667 
5368.810608  32348230.390110 
5368.830610  34160835.662093 
5368.850612  29300321.747071 
5368.870615  19839880.109796 
5368.890617  24195807.204775 
5368.910619  22735756.571299 
5368.930621  22312267.065256 
5368.950624  33671678.799813 
5368.970626  19099807.143707 
5368.990628  10413742.490189 
5369.010631  28050005.879275 
5369.030633  25960985.733937 
5369.050635  17471986.349016 
5369.070637  22371509.715672 
5369.090640  32064717.927543 
5369.110642  25311861.912781 
5369.130644  17280076.682531 
5369.150646  37801881.872578 
5369.170649  44268216.888823 
5369.190651  34090221.655304 
5369.210653  30785687.920129 
5369.230656  20595433.004396 
5369.250658  15870839.501641 
5369.270660  30839903.684814 
5369.290662  30564612.682136 
5369.310665  29050828.486249 
5369.330667  38384753.244857 
5369.350669  19081992.912017 
5369.370672  15879115.845841 
5369.390674  43747127.235750 
5369.410676  27925977.036112 
5369.430678  15405321.619214 
5369.450681  27939620.366733 
5369.470683  24899338.398350 
5369.490685  21714916.197789 
5369.510687  25133763.607638 
5369.530690  30976137.973972 
5369.550692  21985997.761610 
5369.570694  14377861.321444 
5369.590697  38773925.795746 
5369.610699  36683261.034410 
5369.630701  26340796.313435 
5369.650703  40664024.854563 
5369.670706  28361105.840741 
5369.690708  21451048.163581 
5369.710710  39449093.504772 
5369.730712  24886003.862852 
5369.750715  14415456.945284 
5369.770717  26231090.183742 
5369.790719  28419214.612556 
5369.810722  36352901.240226 
5369.830724  39461152.786534 
5369.850726  26510954.822781 
5369.870728  29101384.341631 
5369.890731  32717563.054295 
5369.910733  21231714.537203 
5369.930735  9310470.802816 
5369.950737  12751706.793098 
5369.970740  32155802.868947 
5369.990742  15048082.366219 
5370.010744  -579672.744162 
5370.030747  11197449.846486 
5370.050749  4808687.021557 
5370.070751  5389686.757322 
5370.090753  16617414.337322 
5370.110756  12795255.612337 
5370.130758  11417525.501233 
5370.150760  12198881.636995 
5370.170763  19199746.475723 
5370.190765  22514606.187030 
5370.210767  17331648.610235 
5370.230769  20725493.705000 
5370.250772  15554860.566228 
5370.270774  10708127.804073 
5370.290776  22420222.837157 
5370.310778  13559717.028546 
5370.330781  6975961.048085 
5370.350783  20770535.953680 
5370.370785  6249468.916639 
5370.390788  766516.368363 
5370.410790  18407984.991275 
5370.430792  502807.351147 
5370.450794  -5052474.929334 
5370.470797  10723487.659586 
5370.490799  10474265.984914 
5370.510801  9690706.141501 
5370.530803  9555302.204765 
5370.550806  9395928.781267 
5370.570808  20483521.248607 
5370.590810  24782334.984767 
5370.610813  16932217.744281 
5370.630815  15131410.654081 
5370.650817  19758028.215790 
5370.670819  26556956.488567 
5370.690822  17478350.171583 
5370.710824  20862219.013417 
5370.730826  32899005.085872 
5370.750828  22082446.565007 
5370.770831  19109045.127816 
5370.790833  21187593.079029 
5370.810835  11075573.233823 
5370.830838  14725078.369782 
5370.850840  26476761.161811 
5370.870842  30893980.969740 
5370.890844  29239106.523366 
5370.910847  25351938.560729 
5370.930849  26454556.470580 
5370.950851  30011960.174304 
5370.970854  28031353.653474 
5370.990856  21485821.578178 
5371.010858  15233243.039240 
5371.030860  23848379.758663 
5371.050863  28513126.823336 
5371.070865  6526631.803940 
5371.090867  10776063.483179 
5371.110869  23903047.628707 
5371.130872  18660641.995885 
5371.150874  23312467.893656 
5371.170876  25907272.261242 
5371.190879  21491617.217161 
5371.210881  27121266.860957 
5371.230883  35182281.795898 
5371.250885  32964774.348053 
5371.270888  8807162.403250 
5371.290890  12164305.451608 
5371.310892  29881231.835614 
5371.330894  22408305.877603 
5371.350897  23160493.984177 
5371.370899  23330300.781597 
5371.390901  10084747.211891 
5371.410904  19471332.866589 
5371.430906  32072156.175723 
5371.450908  24725381.921116 
5371.470910  10899891.903256 
5371.490913  5171038.342161 
5371.510915  5980396.641568 
5371.530917  11539728.649046 
5371.550919  24249033.586501 
5371.570922  27118493.906985 
5371.590924  11316624.731307 
5371.610926  17645566.899065 
5371.630929  19739792.450018 
5371.650931  3230248.940012 
5371.670933  15230458.185753 
5371.690935  16192074.218766 
5371.710938  -1485480.928699 
5371.730940  -57691.746726 
5371.750942  -2445810.919448 
5371.770945  -664394.520080 
5371.790947  18723196.782616 
5371.810949  14201097.773212 
5371.830951  2728232.502605 
5371.850954  2513899.290196 
5371.870956  -8632617.684355 
5371.890958  -14951050.211879 
5371.910960  -5849035.130954 
5371.930963  809061.136611 
5371.950965  -1773096.662141 
5371.970967  -7666909.082723 
5371.990970  -7239274.147541 
5372.010972  -1922178.067572 
5372.030974  4018716.580634 
5372.050976  7519892.476661 
5372.070979  -2980065.728508 
5372.090981  -3784577.638721 
5372.110983  11911081.677370 
5372.130985  8025334.360810 
5372.150988  8545581.723672 
5372.170990  18223535.042610 
5372.190992  16437101.558164 
5372.210995  12415785.546172 
5372.230997  11568361.766730 
5372.250999  16335439.098792 
5372.271001  19815759.259882 
5372.291004  17452447.120257 
5372.311006  16224526.367186 
5372.331008  10967429.762507 
5372.351010  12264799.771755 
5372.371013  22503491.118603 
5372.391015  11904417.971870 
5372.411017  20986724.446842 
5372.431020  33668181.114910 
5372.451022  10744600.408904 
5372.471024  21307464.950324 
5372.491026  35148671.819823 
5372.511029  20471630.426006 
5372.531031  10169253.556779 
5372.551033  10889710.519539 
5372.571036  24528018.566410 
5372.591038  32439839.770620 
5372.611040  24512684.319699 
5372.631042  17479579.057993 
5372.651045  29734406.342566 
5372.671047  23510963.686939 
5372.691049  13793561.595486 
5372.711051  27826956.689028 
5372.731054  35267588.601722 
5372.751056  28643026.592948 
5372.771058  20712639.269588 
5372.791061  20847098.957119 
5372.811063  20783146.707228 
5372.831065  19348421.788247 
5372.851067  20779489.776577 
5372.871070  25791185.880055 
5372.891072  30842605.085645 
5372.911074  23340468.280294 
5372.931076  23921068.390316 
5372.951079  27969186.577342 
5372.971081  19775686.398813 
5372.991083  26657779.977591 
5373.011086  32781984.497862 
5373.031088  22007203.312834 
5373.051090  17443547.448465 
5373.071092  29123915.411021 
5373.091095  32601400.698277 
5373.111097  25196858.905364 
5373.131099  34878842.019436 
5373.151101  31384835.003092 
5373.171104  15413485.565246 
5373.191106  28438205.480564 
5373.211108  33914200.257394 
5373.231111  26165839.765135 
5373.251113  30658143.542524 
5373.271115  20206662.680101 
5373.291117  14768008.293850 
5373.311120  35815646.700746 
5373.331122  20073704.165192 
5373.351124  12509425.626071 
5373.371127  36520570.491212 
5373.391129  33096144.108760 
5373.411131  23835832.635759 
5373.431133  28073635.554922 
5373.451136  42542983.749362 
5373.471138  31577714.503506 
5373.491140  23997827.639732 
5373.511142  38311204.802723 
5373.531145  16971414.232985 
5373.551147  14442842.550124 
5373.571149  29021572.349177 
5373.591152  16237351.402792 
5373.611154  31134233.638027 
5373.631156  41417722.875722 
5373.651158  13521495.699072 
5373.671161  24585565.729592 
5373.691163  33826369.828711 
5373.711165  18163008.057313 
5373.731167  30267713.360545 
5373.751170  32844260.051680 
5373.771172  22216478.277794 
5373.791174  25852306.218841 
5373.811177  32617240.851814 
5373.831179  33305672.827077 
5373.851181  30232578.005078 
5373.871183  35768474.629763 
5373.891186  28165288.817024 
5373.911188  11136272.014358 
5373.931190  30419717.416669 
5373.951192  33581664.306145 
5373.971195  20999514.135223 
5373.991197  31103307.393105 
5374.011199  20763677.725058 
5374.031202  15132402.990932 
5374.051204  29505941.980078 
5374.071206  16836568.955214 
5374.091208  11829299.686366 
5374.111211  18115579.682153 
5374.131213  13125784.426898 
5374.151215  5964806.899331 
5374.171217  7060034.793953 
5374.191220  23408501.034111 
5374.211222  19203665.920642 
5374.231224  18937556.012618 
5374.251227  28900325.494921 
5374.271229  12719101.950091 
5374.291231  16505362.513192 
5374.311233  27844390.843611 
5374.331236  17817448.095200 
5374.351238  27060616.798537 
5374.371240  29882183.299456 
5374.391243  17155357.433433 
5374.411245  23188626.123095 
5374.431247  23412589.152886 
5374.451249  18924563.219928 
5374.471252  24236822.275191 
5374.491254  24196492.646691 
5374.511256  22589310.125368 
5374.531258  24608837.265966 
5374.551261  30613068.068933 
5374.571263  29375730.917083 
5374.591265  22456359.306449 
5374.611268  33768134.639888 
5374.631270  31231208.048535 
5374.651272  23034961.271010 
5374.671274  41351070.717456 
5374.691277  25293101.271254 
5374.711279  15404386.850901 
5374.731281  39450977.274532 
5374.751283  30825137.263034 
5374.771286  24752266.945326 
5374.791288  28042053.583932 
5374.811290  20045496.365425 
5374.831293  16543452.521350 
5374.851295  20619378.637162 
5374.871297  30982819.187555 
5374.891299  26268996.840329 
5374.911302  27953000.437431 
5374.931304  33669334.890632 
5374.951306  17014836.853409 
5374.971308  22788587.278244 
5374.991311  30471153.518756 
5375.011313  17909640.369093 
5375.031315  34309673.750534 
5375.051318  38210928.049423 
5375.071320  23772241.696783 
5375.091322  26870341.150144 
5375.111324  23509391.149412 
5375.131327  21272948.382400 
5375.151329  24961930.763996 
5375.171331  26796570.050046 
5375.191334  27373818.545449 
5375.211336  31720268.861259 
5375.231338  36903514.857057 
5375.251340  24878508.671730 
5375.271343  19557976.712415 
5375.291345  27967569.577484 
5375.311347  18430932.669988 
5375.331349  29457219.433070 
5375.351352  40505744.727021 
5375.371354  8265287.101355 
5375.391356  25539177.347911 
5375.411359  47581071.740750 
5375.431361  11783500.328406 
5375.451363  20887657.028965 
5375.471365  31032484.331316 
5375.491368  15590811.611814 
5375.511370  31561651.925013 
5375.531372  32794978.793756 
5375.551374  20515541.025177 
5375.571377  24615090.901405 
5375.591379  31440929.398482 
5375.611381  30430313.669655 
5375.631384  24803528.307595 
5375.651386  29688153.680639 
5375.671388  20604193.236300 
5375.691390  11671502.764029 
5375.711393  36536959.178895 
5375.731395  33608043.958595 
5375.751397  23772749.288355 
5375.771399  35733006.679402 
5375.791402  25845406.125132 
5375.811404  19975166.417320 
5375.831406  28501381.588146 
5375.851409  29313244.672734 
5375.871411  18299836.344457 
5375.891413  15063650.882007 
5375.911415  25945562.343015 
5375.931418  20256937.785330 
5375.951420  18868814.892427 
5375.971422  32775520.368090 
5375.991425  33421519.235498 
5376.011427  25588991.455591 
5376.031429  18517169.937734 
5376.051431  10981973.646957 
5376.071434  28635048.323590 
5376.091436  29763787.956202 
5376.111438  18492867.479961 
5376.131440  28581152.274486 
5376.151443  21427301.516641 
5376.171445  18050099.747818 
5376.191447  29848393.840891 
5376.211450  37455890.719130 
5376.231452  31027365.168204 
5376.251454  19852409.962323 
5376.271456  20297300.932521 
5376.291459  28967989.372199 
5376.311461  27188038.970392 
5376.331463  29230626.155517 
5376.351465  25711800.886232 
5376.371468  30914829.567035 
5376.391470  34512300.514891 
5376.411472  12248402.732066 
5376.431475  16245474.555202 
5376.451477  23240733.780599 
5376.471479  21724861.221055 
5376.491481  23417196.499139 
5376.511484  21405920.261874 
5376.531486  21232713.050481 
5376.551488  23955524.161614 
5376.571490  19319142.690445 
5376.591493  25186164.535863 
5376.611495  33807446.524848 
5376.631497  31832722.346284 
5376.651500  37291941.947950 
5376.671502  37019035.997969 
5376.691504  28652630.964256 
5376.711506  25794259.959547 
5376.731509  21130608.991624 
5376.751511  18100666.148353 
5376.771513  31339181.758768 
5376.791516  30849574.061626 
5376.811518  24226180.090961 
5376.831520  25934563.387708 
5376.851522  23565047.246212 
5376.871525  19707871.537898 
5376.891527  21832540.288264 
5376.911529  23245185.018246 
5376.931531  28111801.795971 
5376.951534  30077235.867260 
5376.971536  25607412.870614 
5376.991538  28983749.895709 
5377.011541  24927749.738129 
5377.031543  22023074.170369 
5377.051545  30986821.341513 
5377.071547  23244811.247832 
5377.091550  21651361.927591 
5377.111552  31212333.745115 
5377.131554  23983835.224389 
5377.151556  35564842.028956 
5377.171559  46693744.071670 
5377.191561  28775763.041978 
5377.211563  25112695.721947 
5377.231566  25698195.522431 
5377.251568  21022574.724793 
5377.271570  20978588.174272 
5377.291572  20369322.163255 
5377.311575  18948817.179106 
5377.331577  11828919.904336 
5377.351579  21323474.252539 
5377.371581  26702047.947835 
5377.391584  19069599.876856 
5377.411586  16763531.201621 
5377.431588  23258396.957098 
5377.451591  25731739.824843 
5377.471593  24666066.913190 
5377.491595  21868145.243598 
5377.511597  18670262.711749 
5377.531600  17668866.149323 
5377.551602  16438261.099083 
5377.571604  20082887.177112 
5377.591607  28192530.093351 
5377.611609  30709574.665862 
5377.631611  21953536.363589 
5377.651613  25391728.643495 
5377.671616  32136138.064928 
5377.691618  23692427.239949 
5377.711620  27183561.069318 
5377.731622  27326829.588174 
5377.751625  18100145.237820 
5377.771627  24864829.378505 
5377.791629  29114794.537858 
5377.811632  30379092.008885 
5377.831634  30587456.589255 
5377.851636  27257692.530625 
5377.871638  28577533.232227 
5377.891641  30781929.183492 
5377.911643  26099239.813138 
5377.931645  20678160.427490 
5377.951647  20113540.210670 
5377.971650  17853028.904623 
5377.991652  12955299.691750 
5378.011654  16116632.665856 
5378.031657  16552635.450170 
5378.051659  9466188.838175 
5378.071661  16337948.522470 
5378.091663  9472121.294773 
5378.111666  4929972.225813 
5378.131668  25391574.338916 
5378.151670  22436231.207414 
5378.171672  19969084.118747 
5378.191675  30372167.907910 
5378.211677  23539746.542240 
5378.231679  14417402.770355 
5378.251682  18949842.454128 
5378.271684  18110355.826967 
5378.291686  15873470.652535 
5378.311688  21877332.239495 
5378.331691  20575428.347009 
5378.351693  20230669.840069 
5378.371695  31322874.090640 
5378.391698  33400624.032605 
5378.411700  23616978.690238 
5378.431702  21140664.992375 
5378.451704  20818996.337678 
5378.471707  18340068.580865 
5378.491709  30659791.217882 
5378.511711  40844868.223478 
5378.531713  30782665.988576 
5378.551716  18819687.708203 
5378.571718  17009169.527643 
5378.591720  25037538.589168 
5378.611723  28499379.575727 
5378.631725  22221339.286379 
5378.651727  15825314.165773 
5378.671729  23345530.071061 
5378.691732  27739452.311437 
5378.711734  22374488.963672 
5378.731736  28638388.403530 
5378.751738  29045794.727106 
5378.771741  23968543.735317 
5378.791743  29476476.727547 
5378.811745  29366096.125338 
5378.831748  27244371.748233 
5378.851750  22154550.141746 
5378.871752  16957578.869196 
5378.891754  16612520.652764 
5378.911757  23068503.113872 
5378.931759  23942609.566860 
5378.951761  16601048.555479 
5378.971763  22935579.305079 
5378.991766  28768178.596747 
5379.011768  20634085.300897 
5379.031770  28484369.421790 
5379.051773  26740402.507693 
5379.071775  19554053.402632 
5379.091777  34049264.182837 
5379.111779  37469902.655042 
5379.131782  30026559.250985 
5379.151784  27648249.745652 
5379.171786  24634894.593737 
5379.191788  25721829.444240 
5379.211791  35200516.967379 
5379.231793  33960993.283204 
5379.251795  17901784.165706 
5379.271798  25365061.330379 
5379.291800  36054025.675424 
5379.311802  20187598.166730 
5379.331804  36449930.791653 
5379.351807  40541254.367259 
5379.371809  21182064.733734 
5379.391811  38125527.704259 
5379.411814  27569478.867306 
5379.431816  13258713.265554 
5379.451818  32885168.574297 
5379.471820  25264712.394453 
5379.491823  22672504.009391 
5379.511825  31095683.140484 
5379.531827  25394352.595233 
5379.551829  17981236.410585 
5379.571832  27088969.696888 
5379.591834  38197728.385892 
5379.611836  25195024.329496 
5379.631839  26169612.312144 
5379.651841  32931015.006578 
5379.671843  25815379.613541 
5379.691845  30790606.836484 
5379.711848  20975125.333937 
5379.731850  18235591.708246 
5379.751852  38512811.661671 
5379.771854  21055390.566231 
5379.791857  23051572.925881 
5379.811859  35004083.586255 
5379.831861  21702780.520888 
5379.851864  19854426.487248 
5379.871866  19582823.058326 
5379.891868  21182971.908658 
5379.911870  20910557.133768 
5379.931873  24870573.106474 
5379.951875  24535398.539886 
5379.971877  20292063.959153 
5379.991879  18668926.827209 
5380.011882  5425628.010906 
5380.031884  14453665.393244 
5380.051886  21912683.272767 
5380.071889  5770221.196777 
5380.091891  16171186.331638 
5380.111893  28076571.924398 
5380.131895  11886348.442418 
5380.151898  18112112.063918 
5380.171900  22928138.442874 
5380.191902  19683078.643644 
5380.211905  37183516.658227 
5380.231907  38886963.130833 
5380.251909  23191846.781635 
5380.271911  18222395.771744 
5380.291914  31666955.252536 
5380.311916  33269191.446520 
5380.331918  27132758.709481 
5380.351920  31483444.553489 
5380.371923  24322287.280356 
5380.391925  30463704.191153 
5380.411927  31039454.998927 
5380.431930  15717477.284426 
5380.451932  31713429.364734 
5380.471934  36562775.786874 
5380.491936  21328405.003091 
5380.511939  26678252.638807 
5380.531941  29088163.368970 
5380.551943  30208925.841067 
5380.571945  25265141.908502 
5380.591948  9194623.402392 
5380.611950  22617652.260771 
5380.631952  37325472.260346 
5380.651955  32174097.552783 
5380.671957  25235443.796548 
5380.691959  21924434.049909 
5380.711961  27802264.919788 
5380.731964  34922057.132795 
5380.751966  37042430.891881 
5380.771968  25021220.304491 
5380.791970  21354885.835173 
5380.811973  29869092.350074 
5380.831975  29861765.025611 
5380.851977  36135590.295403 
5380.871980  27519010.945659 
5380.891982  12101128.056944 
5380.911984  30080952.192126 
5380.931986  35671019.429833 
5380.951989  13913998.632647 
5380.971991  18341769.400200 
5380.991993  33440881.158117 
5381.011996  32355527.472226 
5381.031998  26957871.617342 
5381.052000  30404219.747762 
5381.072002  30552607.573828 
5381.092005  27298700.741545 
5381.112007  30634196.777411 
5381.132009  24288801.224662 
5381.152011  23050851.236402 
5381.172014  23204359.912014 
5381.192016  13105475.114455 
5381.212018  13729243.846892 
5381.232021  18014634.816887 
5381.252023  24274885.686842 
5381.272025  36655997.554207 
5381.292027  35143099.512602 
5381.312030  28001320.602585 
5381.332032  22946004.765729 
5381.352034  28155590.098790 
5381.372036  34798212.695108 
5381.392039  19132691.572255 
5381.412041  10347783.230280 
5381.432043  15895402.667859 
5381.452046  8042554.776859 
5381.472048  6536371.523285 
5381.492050  15619614.007420 
5381.512052  14051103.257772 
5381.532055  11240338.726711 
5381.552057  18602044.064175 
5381.572059  24229469.473982 
5381.592061  19741338.907102 
5381.612064  23033844.695323 
5381.632066  20990498.756467 
5381.652068  20132385.273771 
5381.672071  31648798.369353 
5381.692073  26427844.572014 
5381.712075  18935252.964519 
5381.732077  31037710.930348 
5381.752080  33194155.985287 
5381.772082  36002720.790880 
5381.792084  40942599.479571 
5381.812087  28625690.279894 
5381.832089  20961920.341601 
5381.852091  39907191.998167 
5381.872093  40870245.190888 
5381.892096  20823597.762763 
5381.912098  33824739.126498 
5381.932100  35313062.352824 
5381.952102  18835191.084960 
5381.972105  23751606.123972 
5381.992107  28058902.197674 
5382.012109  25717222.072571 
5382.032112  26218599.939857 
5382.052114  35578776.024736 
5382.072116  38723139.516445 
5382.092118  33371192.799562 
5382.112121  30630349.033292 
5382.132123  26936940.712180 
5382.152125  30814054.241818 
5382.172127  29325861.415806 
5382.192130  19006491.861016 
5382.212132  21938181.094013 
5382.232134  29027874.372063 
5382.252137  27203111.827698 
5382.272139  23186876.539320 
5382.292141  31341532.971737 
5382.312143  40788433.174532 
5382.332146  23842949.005271 
5382.352148  23884013.575958 
5382.372150  41377374.933336 
5382.392152  32914036.926930 
5382.412155  26917877.409216 
5382.432157  35298162.349025 
5382.452159  36855869.663623 
5382.472162  33202139.618717 
5382.492164  29721535.295963 
5382.512166  26204437.730595 
5382.532168  25656718.437289 
5382.552171  29221974.794549 
5382.572173  20519063.476652 
5382.592175  22356430.217181 
5382.612178  40631812.356034 
5382.632180  30628021.595113 
5382.652182  14383571.081555 
5382.672184  17029753.797844 
5382.692187  25055593.839690 
5382.712189  36562077.028954 
5382.732191  34798575.140720 
5382.752193  16181979.632223 
5382.772196  14520942.270139 
5382.792198  28280248.005179 
5382.812200  29441861.320999 
5382.832203  31608382.765910 
5382.852205  41327470.834269 
5382.872207  30104987.611088 
5382.892209  15500463.935568 
5382.912212  24099290.673976 
5382.932214  35217652.220355 
5382.952216  28488279.597322 
5382.972218  24195460.855665 
5382.992221  33700451.461717 
5383.012223  35486985.234527 
5383.032225  27516030.033133 
5383.052228  21513727.562719 
5383.072230  28366473.267299 
5383.092232  43005409.763983 
5383.112234  39609065.668377 
5383.132237  23567576.411492 
5383.152239  24943098.350459 
5383.172241  33190410.220513 
5383.192243  24271326.942404 
5383.212246  20651007.037659 
5383.232248  28981968.351471 
5383.252250  29149422.492558 
5383.272253  26333975.923500 
5383.292255  33280984.527915 
5383.312257  36824700.276837 
5383.332259  29194440.797377 
5383.352262  25217050.741154 
5383.372264  38072584.818229 
5383.392266  37058336.124735 
5383.412269  25846083.221424 
5383.432271  32516059.982271 
5383.452273  38294512.033959 
5383.472275  37663394.738459 
5383.492278  30195042.102471 
5383.512280  17172513.457040 
5383.532282  24293806.320156 
5383.552284  34725077.893141 
5383.572287  23022557.979661 
5383.592289  15839354.569889 
5383.612291  21110024.789190 
5383.632294  20293638.096969 
5383.652296  12600351.911342 
5383.672298  14726200.986011 
5383.692300  20460134.572520 
5383.712303  17805855.971450 
5383.732305  4860746.678457 
5383.752307  -10587520.290824 
5383.772309  2797534.952456 
5383.792312  17773352.216279 
5383.812314  6405390.483492 
5383.832316  1005570.951895 
5383.852319  4964054.238683 
5383.872321  10296259.391697 
5383.892323  12563532.072953 
5383.912325  20812591.656360 
5383.932328  24622755.564523 
5383.952330  9246419.265372 
5383.972332  8729543.789631 
5383.992334  25674545.550357 
5384.012337  29050396.034369 
5384.032339  21092385.666429 
5384.052341  16706891.652653 
5384.072344  22369431.845040 
5384.092346  28567847.229953 
5384.112348  26614373.493002 
5384.132350  19341760.488627 
5384.152353  22772594.039382 
5384.172355  35739364.077093 
5384.192357  21104266.119934 
5384.212360  18138548.721093 
5384.232362  39984754.110624 
5384.252364  32340632.959052 
5384.272366  19665031.282337 
5384.292369  27224177.709283 
5384.312371  30818295.922171 
5384.332373  31049103.423898 
5384.352375  34839334.623350 
5384.372378  36308616.399799 
5384.392380  32474944.002853 
5384.412382  31124136.892743 
5384.432385  28403666.706673 
5384.452387  26299544.680188 
5384.472389  24515430.368403 
5384.492391  17213038.919557 
5384.512394  16231113.317602 
5384.532396  25452076.764653 
5384.552398  27180331.016401 
5384.572400  16288645.284180 
5384.592403  11579776.621156 
5384.612405  21812303.056271 
5384.632407  24289278.181965 
5384.652410  26643148.067249 
5384.672412  38772857.154920 
5384.692414  30876232.746830 
5384.712416  23752213.671737 
5384.732419  31684756.550697 
5384.752421  34076608.837430 
5384.772423  43564579.818639 
5384.792425  53438117.075522 
5384.812428  45092437.503055 
5384.832430  37139291.891642 
5384.852432  38713156.534020 
5384.872435  22757738.721965 
5384.892437  9594299.913028 
5384.912439  26324584.189094 
5384.932441  28213728.630968 
5384.952444  16885012.293598 
5384.972446  19008437.598903 
5384.992448  24346218.504558 
5385.012450  33894536.337011 
5385.032453  35325415.610012 
5385.052455  25111432.149602 
5385.072457  26818485.946572 
5385.092460  34806391.971150 
5385.112462  28955831.426671 
5385.132464  19409084.093860 
5385.152466  24414640.001056 
5385.172469  35798959.593538 
5385.192471  35381763.387696 
5385.212473  32783594.695205 
5385.232476  37182974.473109 
5385.252478  32877297.736320 
5385.272480  19644132.463771 
5385.292482  14584145.080034 
5385.312485  27329404.664422 
5385.332487  44117944.511471 
5385.352489  39610300.298251 
5385.372491  28693521.397180 
5385.392494  37952343.618595 
5385.412496  40593639.407586 
5385.432498  19131085.830822 
5385.452501  17321213.009290 
5385.472503  34275206.944319 
5385.492505  27831809.054760 
5385.512507  19192598.139959 
5385.532510  33580136.869666 
5385.552512  36353546.592888 
5385.572514  20170466.069454 
5385.592516  18984610.355250 
5385.612519  29311068.938461 
5385.632521  27226712.256815 
5385.652523  24056425.728934 
5385.672526  32067783.186164 
5385.692528  36981411.012164 
5385.712530  33089097.448927 
5385.732532  23435066.207121 
5385.752535  19505252.994454 
5385.772537  26927148.324702 
5385.792539  21145990.824952 
5385.812541  14224668.384015 
5385.832544  37308731.958850 
5385.852546  52865157.235494 
5385.872548  35441192.097403 
5385.892551  25058907.977600 
5385.912553  30983595.911499 
5385.932555  32528257.974595 
5385.952557  30215583.258316 
5385.972560  24651020.532062 
5385.992562  23991175.971766 
5386.012564  31612531.424630 
5386.032567  26826678.486006 
5386.052569  16639347.329933 
5386.072571  23987648.953982 
5386.092573  35614562.568925 
5386.112576  37731594.194117 
5386.132578  39228979.383891 
5386.152580  41818542.128965 
5386.172582  32853792.944968 
5386.192585  22289981.886959 
5386.212587  26352885.619686 
5386.232589  26439274.597782 
5386.252592  21121101.097289 
5386.272594  33415990.179759 
5386.292596  47396474.754253 
5386.312598  38886406.221898 
5386.332601  25159728.315343 
5386.352603  17798933.161262 
5386.372605  16329842.198438 
5386.392607  31458756.910516 
5386.412610  36351072.420293 
5386.432612  20151770.867163 
5386.452614  19828087.311706 
5386.472617  32912556.355670 
5386.492619  33327372.267896 
5386.512621  29754546.600791 
5386.532623  35619809.982355 
5386.552626  35581912.672348 
5386.572628  25574206.322986 
5386.592630  20673242.816867 
5386.612632  26683095.824249 
5386.632635  34129743.470026 
5386.652637  32343434.334648 
5386.672639  24377884.771330 
5386.692642  15915091.411493 
5386.712644  17635156.999780 
5386.732646  24980689.119466 
5386.752648  25364744.818594 
5386.772651  25507434.213715 
5386.792653  19054869.231164 
5386.812655  16332580.533324 
5386.832658  29770344.867038 
5386.852660  29621516.230045 
5386.872662  14107636.598375 
5386.892664  15815444.414854 
5386.912667  30924350.721740 
5386.932669  36060296.884533 
5386.952671  29951991.130840 
5386.972673  22976120.372826 
5386.992676  23369782.253866 
5387.012678  26077716.454241 
5387.032680  25221421.953270 
5387.052683  27605992.884941 
5387.072685  34394424.699811 
5387.092687  37088247.832592 
5387.112689  30876632.348598 
5387.132692  27260883.590816 
5387.152694  30761941.124590 
5387.172696  29636650.713631 
5387.192698  26461700.374417 
5387.212701  32499416.419379 
5387.232703  34280593.892736 
5387.252705  25011471.087870 
5387.272708  27704884.530415 
5387.292710  42549267.827561 
5387.312712  41666804.759683 
5387.332714  23683743.406972 
5387.352717  16382943.879308 
5387.372719  21515962.179348 
5387.392721  21286201.744650 
5387.412723  18384255.154268 
5387.432726  16695918.234998 
5387.452728  11641333.652416 
5387.472730  6627543.076131 
5387.492733  16800554.999550 
5387.512735  31034398.000744 
5387.532737  21275992.098183 
5387.552739  8994993.429681 
5387.572742  17429836.852987 
5387.592744  26118924.724369 
5387.612746  23846662.985649 
5387.632749  23534570.929342 
5387.652751  34550503.024739 
5387.672753  41880116.753164 
5387.692755  27596480.156056 
5387.712758  16344023.039442 
5387.732760  28033519.578796 
5387.752762  32558835.177393 
5387.772764  21110755.890872 
5387.792767  20654877.053327 
5387.812769  33220667.732450 
5387.832771  35019517.149646 
5387.852774  25622047.811320 
5387.872776  21138318.801554 
5387.892778  18159306.655230 
5387.912780  15323264.799343 
5387.932783  18217257.516908 
5387.952785  18773060.765495 
5387.972787  9886980.442033 
5387.992789  8350425.692041 
5388.012792  23568356.581288 
5388.032794  34072230.852569 
5388.052796  26960498.037537 
5388.072799  16303860.796794 
5388.092801  15999997.536107 
5388.112803  27072567.237038 
5388.132805  31144875.053107 
5388.152808  20203267.525775 
5388.172810  20943958.034222 
5388.192812  39805200.802203 
5388.212814  41736552.685052 
5388.232817  21804707.337214 
5388.252819  19033624.597493 
5388.272821  36232774.115917 
5388.292824  36481008.608097 
5388.312826  19600042.203997 
5388.332828  17977308.760559 
5388.352830  30341950.107553 
5388.372833  32941883.994282 
5388.392835  23524599.085872 
5388.412837  23377991.669531 
5388.432840  36174738.836834 
5388.452842  35320729.314394 
5388.472844  22981404.318599 
5388.492846  26194827.430891 
5388.512849  34778174.325504 
5388.532851  26342361.549960 
5388.552853  20716695.715524 
5388.572855  33090715.358657 
5388.592858  38859423.789576 
5388.612860  28678621.223427 
5388.632862  22604069.564258 
5388.652865  31036099.963797 
5388.672867  35338628.825161 
5388.692869  21836046.396443 
5388.712871  15127512.892663 
5388.732874  26142492.914201 
5388.752876  31715628.493905 
5388.772878  19523726.468425 
5388.792880  17159713.508393 
5388.812883  33182661.485343 
5388.832885  28670024.217633 
5388.852887  13539928.759616 
5388.872890  19368643.038659 
5388.892892  23882855.598755 
5388.912894  17238040.141622 
5388.932896  18067039.796482 
5388.952899  26626206.564835 
5388.972901  26051414.571963 
5388.992903  14430139.906449 
5389.012905  12875623.718000 
5389.032908  24903516.404013 
5389.052910  28784250.880324 
5389.072912  24922805.141031 
5389.092915  32361385.118654 
5389.112917  40860381.692825 
5389.132919  34237068.181264 
5389.152921  23959840.130018 
5389.172924  25348688.557892 
5389.192926  27338367.266596 
5389.212928  18693254.645207 
5389.232931  16823171.110807 
5389.252933  25969447.895955 
5389.272935  23567461.577359 
5389.292937  15177072.855219 
5389.312940  19045079.611978 
5389.332942  28274232.149175 
5389.352944  34124837.718264 
5389.372946  30558906.389747 
5389.392949  27047828.519791 
5389.412951  35774357.975193 
5389.432953  35505067.970908 
5389.452956  22675618.356770 
5389.472958  24266167.918277 
5389.492960  36276487.871898 
5389.512962  31593740.641772 
5389.532965  20785246.786078 
5389.552967  25438697.474618 
5389.572969  20528703.808103 
5389.592971  7312595.121291 
5389.612974  14597604.610777 
5389.632976  25603304.310336 
5389.652978  28651217.262902 
5389.672981  34971845.616813 
5389.692983  36548388.865109 
5389.712985  33070210.258676 
5389.732987  31167343.771587 
5389.752990  27133961.303597 
5389.772992  26764832.040249 
5389.792994  30703605.688890 
5389.812996  24055337.158243 
5389.832999  11001256.655738 
5389.853001  6328629.614074 
5389.873003  4184487.195712 
5389.893006  6597776.982513 
5389.913008  15764117.190132 
5389.933010  15430903.182390 
5389.953012  7490808.478235 
5389.973015  3264494.083263 
5389.993017  5121423.749806 
5390.013019  11382535.583164 
5390.033021  16919322.647085 
5390.053024  23801458.962426 
5390.073026  28599037.901591 
5390.093028  23698328.246009 
5390.113031  17030597.957602 
5390.133033  20462877.734122 
5390.153035  31925040.472193 
5390.173037  33644464.781973 
5390.193040  23832317.106081 
5390.213042  24719001.000906 
5390.233044  27672594.744825 
5390.253047  19393336.437778 
5390.273049  17942877.708580 
5390.293051  13916734.668011 
5390.313053  4133273.764376 
5390.333056  12663887.880869 
5390.353058  27382536.068258 
5390.373060  27616398.463966 
5390.393062  23424973.781716 
5390.413065  19977097.925111 
5390.433067  19771170.804468 
5390.453069  27908945.886579 
5390.473072  28209917.086527 
5390.493074  21948419.599066 
5390.513076  22841911.304300 
5390.533078  24717232.650526 
5390.553081  25309905.400137 
5390.573083  29806245.479754 
5390.593085  27322804.122927 
5390.613087  12838086.640281 
5390.633090  12896263.447997 
5390.653092  28921123.712360 
5390.673094  36601018.936609 
5390.693097  36733387.705019 
5390.713099  29571325.707686 
5390.733101  19379590.180231 
5390.753103  25162938.686529 
5390.773106  32405844.344688 
5390.793108  23885429.025650 
5390.813110  18674491.128071 
5390.833112  19308835.253204 
5390.853115  16305786.435696 
5390.873117  19868208.298847 
5390.893119  21948060.047149 
5390.913122  14671130.809954 
5390.933124  12636018.555703 
5390.953126  17554106.535811 
5390.973128  15177610.210779 
5390.993131  9386119.154048 
5391.013133  17935560.998342 
5391.033135  29243015.781209 
5391.053138  28972314.144680 
5391.073140  26479857.518083 
5391.093142  27065172.326144 
5391.113144  30672483.976886 
5391.133147  30328614.682057 
5391.153149  20609325.566149 
5391.173151  21786863.136922 
5391.193153  29181802.003206 
5391.213156  21473621.375362 
5391.233158  22224295.196761 
5391.253160  33974184.396458 
5391.273163  29760048.610843 
5391.293165  17694275.958086 
5391.313167  20762036.735474 
5391.333169  30286921.727083 
5391.353172  36390518.663667 
5391.373174  35408885.189664 
5391.393176  23995063.124632 
5391.413178  16764521.137128 
5391.433181  21916103.318780 
5391.453183  31345307.916767 
5391.473185  39219371.144281 
5391.493188  45708400.728817 
5391.513190  41603496.542739 
5391.533192  28793124.976087 
5391.553194  25155971.036214 
5391.573197  24553893.572243 
5391.593199  19478134.890683 
5391.613201  22189445.590753 
5391.633203  25791780.190287 
5391.653206  21082533.907980 
5391.673208  29217559.362260 
5391.693210  38376798.753312 
5391.713213  25506902.540304 
5391.733215  18870900.157413 
5391.753217  19128173.461268 
5391.773219  12797067.709108 
5391.793222  16353220.893988 
5391.813224  18578369.603538 
5391.833226  7830699.654132 
5391.853229  8380436.371752 
5391.873231  12958528.246927 
5391.893233  5853606.278604 
5391.913235  4948749.267917 
5391.933238  4597171.145526 
5391.953240  688873.031382 
5391.973242  5576676.904336 
5391.993244  13890588.881168 
5392.013247  13116270.627944 
5392.033249  6756188.799508 
5392.053251  6057821.469677 
5392.073254  8263060.298497 
5392.093256  10435072.800620 
5392.113258  12462005.737126 
5392.133260  12934923.662535 
5392.153263  20432300.091704 
5392.173265  26197156.318430 
5392.193267  19700720.002232 
5392.213269  22500812.450091 
5392.233272  30327121.580027 
5392.253274  23877255.132523 
5392.273276  23758035.236330 
5392.293279  31309547.581766 
5392.313281  24380338.662262 
5392.333283  17920329.566861 
5392.353285  21718651.559267 
5392.373288  25916268.336161 
5392.393290  27441455.785813 
5392.413292  21145105.549220 
5392.433294  17214544.739348 
5392.453297  24986163.779281 
5392.473299  22996222.927617 
5392.493301  14746499.296545 
5392.513304  22288207.171443 
5392.533306  30828830.863666 
5392.553308  26431440.373243 
5392.573310  26221314.336024 
5392.593313  32068106.261581 
5392.613315  25359704.560197 
5392.633317  21337369.085905 
5392.653320  25745609.251164 
5392.673322  21628029.842366 
5392.693324  24352117.714800 
5392.713326  30369895.237568 
5392.733329  22286164.125069 
5392.753331  18635474.177119 
5392.773333  25099795.275895 
5392.793335  20756640.064805 
5392.813338  17685467.231325 
5392.833340  24643927.095126 
5392.853342  24114890.094888 
5392.873345  27090569.176942 
5392.893347  32989217.641542 
5392.913349  27800973.563285 
5392.933351  29331437.330843 
5392.953354  30422506.746060 
5392.973356  13288157.349624 
5392.993358  12186698.613263 
5393.013360  32611202.639195 
5393.033363  33419916.184226 
5393.053365  26465472.331624 
5393.073367  34468915.292372 
5393.093370  31205977.907607 
5393.113372  23108673.352454 
5393.133374  24579926.852044 
5393.153376  17902693.064465 
5393.173379  15950816.608644 
5393.193381  16683764.470160 
5393.213383  10351977.678134 
5393.233385  20538671.792716 
5393.253388  22080837.901444 
5393.273390  4574721.756207 
5393.293392  15304040.613484 
5393.313395  32403616.036479 
5393.333397  22872083.500241 
5393.353399  15369583.675342 
5393.373401  18855175.315455 
5393.393404  15793004.688199 
5393.413406  13133578.591350 
5393.433408  18625893.737011 
5393.453411  15864285.555481 
5393.473413  7610479.513355 
5393.493415  3878187.755530 
5393.513417  -3330681.881801 
5393.533420  27238.794317 
5393.553422  11165605.561855 
5393.573424  1589948.252175 
5393.593426  -7717659.965911 
5393.613429  2811242.320032 
5393.633431  3707437.874354 
5393.653433  -3292001.541463 
5393.673436  4178488.191923 
5393.693438  6609131.069436 
5393.713440  2185054.606034 
5393.733442  9817737.373267 
5393.753445  17453601.559736 
5393.773447  17477665.544251 
5393.793449  11125363.178923 
5393.813451  2325064.074885 
5393.833454  9656399.711740 
5393.853456  19988312.944673 
5393.873458  16154059.643115 
5393.893461  18377166.308124 
5393.913463  23165497.257607 
5393.933465  10611389.646088 
5393.953467  5212538.624497 
5393.973470  17367262.845030 
5393.993472  20219100.270649 
5394.013474  18242363.243543 
5394.033476  24965520.961825 
5394.053479  26726505.409706 
5394.073481  23861850.272704 
5394.093483  25334919.334526 
5394.113486  21974503.040889 
5394.133488  20960431.446860 
5394.153490  22521713.991357 
5394.173492  13527200.396793 
5394.193495  18498163.154997 
5394.213497  31082761.764722 
5394.233499  23507089.913183 
5394.253502  23779439.465430 
5394.273504  40303039.283127 
5394.293506  39839270.993632 
5394.313508  26558093.163371 
5394.333511  20445145.740912 
5394.353513  24935155.113417 
5394.373515  31325822.181342 
5394.393517  30455277.557565 
5394.413520  24062797.000294 
5394.433522  24315949.360040 
5394.453524  25090399.856684 
5394.473527  14922100.115455 
5394.493529  18859482.918238 
5394.513531  23572746.987829 
5394.533533  12658479.276198 
5394.553536  20746220.559980 
5394.573538  34001322.239597 
5394.593540  21070222.164569 
5394.613542  16295280.305833 
5394.633545  29112993.009209 
5394.653547  25380499.749730 
5394.673549  20656600.303331 
5394.693552  30079430.141523 
5394.713554  32212712.503078 
5394.733556  26724417.179250 
5394.753558  25493148.201143 
5394.773561  21057979.740453 
5394.793563  18785350.062895 
5394.813565  17153653.940030 
5394.833567  9731782.108452 
5394.853570  18356187.695741 
5394.873572  33278550.897164 
5394.893574  23742251.253262 
5394.913577  22187741.248962 
5394.933579  37115657.666956 
5394.953581  31668918.875516 
5394.973583  21378844.374433 
5394.993586  23955718.653208 
5395.013588  22510293.471683 
5395.033590  12758747.503599 
5395.053593  3214303.296932 
5395.073595  1911209.351720 
5395.093597  3462751.497582 
5395.113599  -5654881.163554 
5395.133602  -9783188.505803 
5395.153604  4847449.935087 
5395.173606  10388648.090257 
5395.193608  -2209407.370679 
5395.213611  -2088442.644889 
5395.233613  13934765.033124 
5395.253615  23465223.596982 
5395.273618  24588073.944978 
5395.293620  28845515.720100 
5395.313622  24363448.241449 
5395.333624  9481546.763058 
5395.353627  13965088.861014 
5395.373629  31971196.881437 
5395.393631  34587102.159221 
5395.413633  25430039.025966 
5395.433636  24875213.609040 
5395.453638  29906537.452754 
5395.473640  27589790.769211 
5395.493643  20426317.456947 
5395.513645  20283140.092653 
5395.533647  24813966.737024 
5395.553649  21087972.786762 
5395.573652  21016302.528723 
5395.593654  22782192.326144 
5395.613656  12156557.896275 
5395.633658  10441558.070651 
5395.653661  19512927.936031 
5395.673663  17395594.660859 
5395.693665  15531003.752785 
5395.713668  21840139.241772 
5395.733670  24694712.931385 
5395.753672  27160680.487358 
5395.773674  28348532.302133 
5395.793677  28192047.014916 
5395.813679  34897816.963961 
5395.833681  38739860.064709 
5395.853683  31852232.221965 
5395.873686  24566756.820620 
5395.893688  20285067.797525 
5395.913690  14331735.777610 
5395.933693  12532371.768109 
5395.953695  20089751.066551 
5395.973697  25434141.513632 
5395.993699  24989326.349334 
5396.013702  27899591.385551 
5396.033704  27571809.544177 
5396.053706  21271499.557877 
5396.073709  17820824.241325 
5396.093711  21048150.864998 
5396.113713  28585671.458142 
5396.133715  25503830.228035 
5396.153718  21580520.658275 
5396.173720  31625614.852871 
5396.193722  26151749.823764 
5396.213724  7403121.724173 
5396.233727  18504764.729161 
5396.253729  30969324.975749 
5396.273731  16557422.029536 
5396.293734  14252643.176780 
5396.313736  24595448.968648 
5396.333738  18137526.334258 
5396.353740  8337284.517316 
5396.373743  9165349.400018 
5396.393745  17397108.869464 
5396.413747  31434788.257666 
5396.433749  34562779.604920 
5396.453752  27849807.408249 
5396.473754  28440702.787697 
5396.493756  27833500.242666 
5396.513759  21294454.539163 
5396.533761  23961563.359184 
5396.553763  26811695.347149 
5396.573765  23690666.949396 
5396.593768  29364638.413675 
5396.613770  24786154.868949 
5396.633772  10198402.131962 
5396.653774  12758016.475491 
5396.673777  23131402.935396 
5396.693779  23060769.741587 
5396.713781  25094039.652590 
5396.733784  28064637.359041 
5396.753786  23825432.459514 
5396.773788  29638374.761812 
5396.793790  26268812.248971 
5396.813793  11210763.309144 
5396.833795  17366856.992652 
5396.853797  22633761.312541 
5396.873800  10675794.837127 
5396.893802  13258378.486009 
5396.913804  23643381.562360 
5396.933806  17593341.265669 
5396.953809  13159428.788960 
5396.973811  12193027.294902 
5396.993813  8709343.004427 
5397.013815  13345426.586682 
5397.033818  11318894.313133 
5397.053820  6408770.439532 
5397.073822  14471433.851857 
5397.093825  14095164.986230 
5397.113827  9776904.462692 
5397.133829  16856579.871240 
5397.153831  12714768.231842 
5397.173834  6450784.558774 
5397.193836  15183180.764672 
5397.213838  14348757.870219 
5397.233840  7474299.770001 
5397.253843  10966876.861409 
5397.273845  10209437.776317 
5397.293847  2374594.804989 
5397.313850  -284743.771161 
5397.333852  1829826.662836 
5397.353854  7977669.120707 
5397.373856  11965157.625137 
5397.393859  5099447.712922 
5397.413861  813166.162791 
5397.433863  5271258.384619 
5397.453865  374497.276336 
5397.473868  -6899925.022569 
5397.493870  -3289100.581275 
5397.513872  -3299603.542777 
5397.533875  -5985670.599294 
5397.553877  -1843706.977864 
5397.573879  -2364425.984404 
5397.593881  -8115392.302043 
5397.613884  -3241758.040083 
5397.633886  3576410.278605 
5397.653888  1922348.163568 
5397.673891  -85986.208216 
5397.693893  1441496.467628 
5397.713895  2973749.090570 
5397.733897  4361240.768609 
5397.753900  9376914.769387 
5397.773902  16111115.262602 
5397.793904  12969039.493089 
5397.813906  1375371.900714 
5397.833909  9335230.852584 
5397.853911  20297455.323901 
5397.873913  7871883.129035 
5397.893916  1837146.811727 
5397.913918  14846373.548048 
5397.933920  19698037.027467 
5397.953922  13091958.559649 
5397.973925  12838685.896201 
5397.993927  15390763.260943 
5398.013929  9328769.575620 
5398.033931  2853532.394203 
5398.053934  9420508.332035 
5398.073936  16484549.548568 
5398.093938  12448888.454611 
5398.113941  25692592.628328 
5398.133943  58788228.441087 
5398.153945  58512041.126727 
5398.173947  37369202.318795 
5398.193950  30627637.539300 
5398.213952  24201369.433051 
5398.233954  10232295.093345 
5398.253956  18701278.196925 
5398.273959  36341254.174972 
5398.293961  27822133.779845 
5398.313963  18288726.058608 
5398.333966  22971452.858936 
5398.353968  25726157.380021 
5398.373970  27805780.971161 
5398.393972  26099676.398302 
5398.413975  18149411.526795 
5398.433977  24912711.746104 
5398.453979  29983862.973172 
5398.473982  19347105.600989 
5398.493984  23472358.563344 
5398.513986  31314255.466322 
5398.533988  20657027.433737 
5398.553991  20740411.550212 
5398.573993  27830123.203632 
5398.593995  18970642.972426 
5398.613997  15431708.041233 
5398.634000  17438181.380156 
5398.654002  15485046.339219 
5398.674004  15421290.663469 
5398.694007  9191175.284533 
5398.714009  4830567.867729 
5398.734011  9787268.279949 
5398.754013  9226711.660095 
5398.774016  8059470.954280 
5398.794018  10257008.787220 
5398.814020  7854648.429735 
5398.834022  14222982.428786 
5398.854025  22104519.161165 
5398.874027  16181848.009416 
5398.894029  16571301.484495 
5398.914032  29137573.219854 
5398.934034  31958467.847939 
5398.954036  26104968.268505 
5398.974038  23672151.439559 
5398.994041  21035866.231861 
5399.014043  22125883.610131 
5399.034045  24531562.849737 
5399.054047  20834094.713657 
5399.074050  24696228.387990 
5399.094052  29163348.501294 
5399.114054  25816510.846630 
5399.134057  31795353.671984 
5399.154059  32468798.688390 
5399.174061  18468084.297843 
5399.194063  20127731.765535 
5399.214066  30801337.153978 
5399.234068  26336702.246378 
5399.254070  22583408.057030 
5399.274073  26519102.633356 
5399.294075  20831513.119495 
5399.314077  17347003.026802 
5399.334079  25144781.675879 
5399.354082  22276147.845223 
5399.374084  17001727.937725 
5399.394086  20502281.877898 
5399.414088  21566462.583764 
5399.434091  23729612.328355 
5399.454093  23950470.752833 
5399.474095  20829243.159262 
5399.494098  28927643.589360 
5399.514100  33772111.960603 
5399.534102  20971030.697770 
5399.554104  19051342.412512 
5399.574107  30193511.230990 
5399.594109  25273478.068562 
5399.614111  16877890.407637 
5399.634113  19636441.322439 
5399.654116  25198464.926362 
5399.674118  28795393.734698 
5399.694120  23928145.095466 
5399.714123  18518596.832921 
5399.734125  20402263.975809 
5399.754127  19499251.352731 
5399.774129  19716554.489826 
5399.794132  25766392.811835 
5399.814134  27544552.214389 
5399.834136  25694440.839254 
5399.854138  27481542.496967 
5399.874141  19254316.388433 
5399.894143  3186809.012008 
5399.914145  -2324035.427522 
5399.934148  -436881.364218 
5399.954150  6008374.994338 
5399.974152  15517382.783823 
5399.994154  16017972.621826 
5400.014157  18746851.559606 
5400.034159  24200326.366804 
5400.054161  19614035.623615 
5400.074164  23367492.511737 
5400.094166  28945575.031751 
5400.114168  22167916.084996 
5400.134170  27381015.658276 
5400.154173  28138154.058219 
5400.174175  14902955.624177 
5400.194177  22577156.829832 
5400.214179  30927085.883291 
5400.234182  19914848.295659 
5400.254184  18931264.310779 
5400.274186  24547569.206170 
5400.294189  22069326.324712 
5400.314191  27601299.879711 
5400.334193  32273716.244068 
5400.354195  24814328.329363 
5400.374198  27100100.753337 
5400.394200  33308503.327463 
5400.414202  29291789.210054 
5400.434204  27203346.074632 
5400.454207  25934629.046793 
5400.474209  23396137.189379 
5400.494211  27069869.702879 
5400.514214  29703843.198463 
5400.534216  28813054.417377 
5400.554218  32737081.197240 
5400.574220  26567086.080601 
5400.594223  18661993.322020 
5400.614225  26938245.124102 
5400.634227  30498288.856549 
5400.654229  26670035.546774 
5400.674232  25412242.569145 
5400.694234  17693533.780645 
5400.714236  17298665.380841 
5400.734239  27289486.578427 
5400.754241  23350333.507401 
5400.774243  16497379.713473 
5400.794245  15984411.131012 
5400.814248  11406568.550443 
5400.834250  14820700.233961 
5400.854252  22959139.606718 
5400.874254  13593123.821277 
5400.894257  3486022.790009 
5400.914259  3548852.040090 
5400.934261  -2360182.596999 
5400.954264  -957509.393557 
5400.974266  6334529.942192 
5400.994268  3958285.387645 
5401.014270  6386288.819628 
5401.034273  5877126.672609 
5401.054275  -1343091.318085 
5401.074277  9120947.083543 
5401.094280  13891403.412709 
5401.114282  10367342.739319 
5401.134284  19613361.570638 
5401.154286  15361730.024410 
5401.174289  12711396.063454 
5401.194291  28945299.094483 
5401.214293  25999928.763887 
5401.234295  20858326.150063 
5401.254298  39282550.660841 
5401.274300  32569322.303877 
5401.294302  9984487.997023 
5401.314305  15918550.387628 
5401.334307  24887507.754865 
5401.354309  21237417.149723 
5401.374311  19019444.555376 
5401.394314  18555020.050613 
5401.414316  26593284.229561 
5401.434318  30464876.283378 
5401.454320  19748152.374541 
5401.474323  18245980.696226 
5401.494325  24611526.773590 
5401.514327  26207295.898853 
5401.534330  33786445.429295 
5401.554332  30055471.091033 
5401.574334  13918864.114584 
5401.594336  15066883.773814 
5401.614339  22218636.866331 
5401.634341  19904910.096345 
5401.654343  23688195.475137 
5401.674345  23490314.130944 
5401.694348  12769468.645833 
5401.714350  18067704.228275 
5401.734352  24368399.554327 
5401.754355  16334178.970351 
5401.774357  19469357.217858 
5401.794359  25002071.488516 
5401.814361  19555038.414065 
5401.834364  21740593.492615 
5401.854366  22548027.369996 
5401.874368  19395274.839338 
5401.894371  25322269.073260 
5401.914373  24009520.861098 
5401.934375  20299355.436085 
5401.954377  25105890.859361 
5401.974380  17869215.148272 
5401.994382  10881693.790873 
5402.014384  24201594.695426 
5402.034386  24490847.856985 
5402.054389  15907741.227561 
5402.074391  20702211.756979 
5402.094393  22742575.378919 
5402.114396  25320371.295654 
5402.134398  26809682.271589 
5402.154400  16645284.898621 
5402.174402  18949635.659621 
5402.194405  28391380.857591 
5402.214407  19151897.849625 
5402.234409  15919495.660129 
5402.254411  31913907.007510 
5402.274414  32671388.803385 
5402.294416  17888112.041022 
5402.314418  16747521.826782 
5402.334421  19828293.858130 
5402.354423  23957646.454961 
5402.374425  26986054.608692 
5402.394427  20636880.165080 
5402.414430  19296127.499853 
5402.434432  15436036.367809 
5402.454434  12134020.641222 
5402.474436  19386972.714713 
5402.494439  17119702.966072 
5402.514441  13643796.932449 
5402.534443  23129104.614888 
5402.554446  21607580.595797 
5402.574448  15406424.927273 
5402.594450  23439555.610244 
5402.614452  20390405.276160 
5402.634455  12828480.870494 
5402.654457  26496008.082908 
5402.674459  31585513.808611 
5402.694462  24809356.895617 
5402.714464  26745008.214667 
5402.734466  25660758.211384 
5402.754468  26060039.958014 
5402.774471  31790326.981408 
5402.794473  23799305.154824 
5402.814475  21928283.126397 
5402.834477  28562536.258166 
5402.854480  26112947.931321 
5402.874482  29393231.119401 
5402.894484  27071957.462296 
5402.914487  20312984.007483 
5402.934489  30008757.289276 
5402.954491  36619151.084089 
5402.974493  25925691.633750 
5402.994496  18064873.746951 
5403.014498  17775646.943847 
5403.034500  18716854.317469 
5403.054502  27635087.078288 
5403.074505  29192768.552723 
5403.094507  21247852.509364 
5403.114509  22870102.945408 
5403.134512  21622975.306858 
5403.154514  20523799.709120 
5403.174516  27881541.371172 
5403.194518  24351014.278711 
5403.214521  20411134.503611 
5403.234523  24812513.403845 
5403.254525  20154470.038062 
5403.274527  18037619.108256 
5403.294530  23526853.971756 
5403.314532  24433639.030016 
5403.334534  29807708.868448 
5403.354537  41384300.157023 
5403.374539  38558084.297358 
5403.394541  28337583.184330 
5403.414543  22432000.178449 
5403.434546  16845451.348028 
5403.454548  23062377.343437 
5403.474550  34690983.651886 
5403.494553  29840439.584474 
5403.514555  26524411.386774 
5403.534557  31872142.882897 
5403.554559  30654091.225886 
5403.574562  28365892.661379 
5403.594564  26229128.583738 
5403.614566  22538223.943361 
5403.634568  27442633.813476 
5403.654571  31991438.875362 
5403.674573  29553092.088457 
5403.694575  24404950.435956 
5403.714578  17770222.221605 
5403.734580  23578675.768853 
5403.754582  31579804.510010 
5403.774584  25856543.204878 
5403.794587  26501407.755522 
5403.814589  27379180.656445 
5403.834591  18516323.592983 
5403.854593  17504709.477728 
5403.874596  17722332.010019 
5403.894598  16607978.182915 
5403.914600  27843531.639969 
5403.934603  31806284.661139 
5403.954605  18137528.917040 
5403.974607  18963452.947012 
5403.994609  28826479.755687 
5404.014612  22890563.795881 
5404.034614  19391455.753639 
5404.054616  25390344.928686 
5404.074618  24144559.602861 
5404.094621  24603796.933206 
5404.114623  24251361.524018 
5404.134625  22678751.110819 
5404.154628  26742803.661722 
5404.174630  20394097.149078 
5404.194632  13156357.139363 
5404.214634  17643895.955646 
5404.234637  13943462.063380 
5404.254639  7254616.292111 
5404.274641  10605381.504447 
5404.294644  4473301.702300 
5404.314646  -496259.610222 
5404.334648  10177716.579463 
5404.354650  16686888.215699 
5404.374653  17240225.121750 
5404.394655  17595484.447172 
5404.414657  16706924.008005 
5404.434659  18460742.773634 
5404.454662  13946132.853844 
5404.474664  255519.557767 
5404.494666  -156538.640779 
5404.514669  6472822.041374 
5404.534671  816504.091743 
5404.554673  -2273632.368308 
5404.574675  -3158274.842538 
5404.594678  -7765172.851188 
5404.614680  -2671002.195632 
5404.634682  -770219.604937 
5404.654684  -8755438.660780 
5404.674687  -4831994.654422 
5404.694689  -1544841.506675 
5404.714691  -3852628.139453 
5404.734694  4754875.213945 
5404.754696  10069428.007089 
5404.774698  13814395.835446 
5404.794700  22968354.005437 
5404.814703  20704370.946587 
5404.834705  14585369.505612 
5404.854707  20910944.572238 
5404.874709  18441211.276199 
5404.894712  11558831.034586 
5404.914714  19206208.227754 
5404.934716  21531287.428277 
5404.954719  18760799.287865 
5404.974721  18487881.470242 
5404.994723  13630471.178536 
5405.014725  17320919.452344 
5405.034728  16474119.433767 
5405.054730  8614157.939136 
5405.074732  13370279.023698 
5405.094735  18282134.123408 
5405.114737  16036066.617572 
5405.134739  19022601.919721 
5405.154741  22423673.981377 
5405.174744  24153819.208307 
5405.194746  25188706.694946 
5405.214748  16088453.359326 
5405.234750  15526265.977888 
5405.254753  19995623.370931 
5405.274755  13242418.882755 
5405.294757  15459225.226552 
5405.314760  21694333.102170 
5405.334762  14851515.005530 
5405.354764  14997116.657081 
5405.374766  17009429.396099 
5405.394769  9804193.104590 
5405.414771  14106144.626753 
5405.434773  16838854.272054 
5405.454775  12805873.973816 
5405.474778  14575544.769061 
5405.494780  14283260.397647 
5405.514782  18601005.649591 
5405.534785  27364671.977643 
5405.554787  20924999.864976 
5405.574789  15920550.704884 
5405.594791  26034574.610606 
5405.614794  25191064.461092 
5405.634796  12308492.408123 
5405.654798  13457287.046775 
5405.674800  21663821.143585 
5405.694803  17928664.385519 
5405.714805  16346097.876252 
5405.734807  17285747.810723 
5405.754810  20497757.081984 
5405.774812  19216265.544754 
5405.794814  5892964.172380 
5405.814816  5044884.028267 
5405.834819  7575001.165766 
5405.854821  4552322.163772 
5405.874823  11119975.860522 
5405.894826  10316894.233344 
5405.914828  8269048.811452 
5405.934830  19874791.137974 
5405.954832  18992968.865299 
5405.974835  6801429.020812 
5405.994837  7442869.531609 
5406.014839  11573457.325657 
5406.034841  8214113.979465 
5406.054844  8958466.577938 
5406.074846  4321444.473733 
5406.094848  -501283.703408 
5406.114851  4386382.036251 
5406.134853  1791298.336953 
5406.154855  1985709.885523 
5406.174857  5115379.821783 
5406.194860  -3807872.330910 
5406.214862  -7680960.241253 
5406.234864  -1923124.920012 
5406.254866  -2105435.575844 
5406.274869  500686.395915 
5406.294871  -1172090.295227 
5406.314873  -4609781.637110 
5406.334876  5926757.520437 
5406.354878  3194056.865010 
5406.374880  -5693797.538446 
5406.394882  6433365.881361 
5406.414885  12777122.851314 
5406.434887  7818473.384469 
5406.454889  7967478.472592 
5406.474891  5561192.362314 
5406.494894  11269635.501450 
5406.514896  25578463.149992 
5406.534898  17879711.309147 
5406.554901  7803850.731362 
5406.574903  14049801.633956 
5406.594905  11602288.785204 
5406.614907  10721620.214534 
5406.634910  17605958.004807 
5406.654912  18907015.716131 
5406.674914  20676499.209814 
5406.694916  19355872.031102 
5406.714919  12282060.099959 
5406.734921  11889519.066841 
5406.754923  15304485.713352 
5406.774926  15440414.076190 
5406.794928  15265440.112940 
5406.814930  17303214.993854 
5406.834932  21405536.181756 
5406.854935  18716845.963133 
5406.874937  11883720.493433 
5406.894939  16681563.313971 
5406.914942  26412075.336325 
5406.934944  25680514.824732 
5406.954946  20243811.695605 
5406.974948  20311277.739744 
5406.994951  23423187.929702 
5407.014953  31012392.253849 
5407.034955  27482130.885878 
5407.054957  20546884.751916 
5407.074960  32443090.353855 
5407.094962  32971094.710644 
5407.114964  19949331.518623 
5407.134967  23161114.109537 
5407.154969  17358988.392765 
5407.174971  6002419.200954 
5407.194973  10511220.958468 
5407.214976  10560800.557741 
5407.234978  10789134.792107 
5407.254980  17056533.309696 
5407.274982  15750574.945160 
5407.294985  18748965.748017 
5407.314987  26107864.327308 
5407.334989  26581536.864374 
5407.354992  31687936.356856 
5407.374994  34850413.274868 
5407.394996  29419613.835828 
5407.414998  21341938.790130 
5407.435001  20707064.938815 
5407.455003  34928955.567422 
5407.475005  33944505.211556 
5407.495007  17990341.577580 
5407.515010  18223398.897474 
5407.535012  25236701.434086 
5407.555014  21624504.205528 
5407.575017  21927930.818707 
5407.595019  28198982.465542 
5407.615021  25721547.049062 
5407.635023  24193927.628442 
5407.655026  22928663.055695 
5407.675028  18561817.284189 
5407.695030  23328719.867969 
5407.715033  26525608.104680 
5407.735035  23807394.955010 
5407.755037  16210979.227330 
5407.775039  6137091.771483 
5407.795042  1847139.388394 
5407.815044  4533798.794132 
5407.835046  1213263.370073 
5407.855048  -4612619.433372 
5407.875051  2311597.853036 
5407.895053  5653810.478087 
5407.915055  7831261.651172 
5407.935058  11019222.467069 
5407.955060  4692413.109118 
5407.975062  12504456.110318 
5407.995064  20831789.830327 
5408.015067  13011687.311550 
5408.035069  16763067.202795 
5408.055071  17836422.362832 
5408.075073  7644324.840888 
5408.095076  21631088.721578 
5408.115078  33650103.041458 
5408.135080  24545822.127287 
5408.155083  27796693.071641 
5408.175085  30838869.382799 
5408.195087  22688570.303394 
5408.215089  26011906.906748 
5408.235092  25742731.383301 
5408.255094  17546109.270405 
5408.275096  22236127.651499 
5408.295098  27370490.584001 
5408.315101  34418791.423664 
5408.335103  41043952.806090 
5408.355105  29314771.324416 
5408.375108  20791584.390479 
5408.395110  25947457.631750 
5408.415112  26545230.204296 
5408.435114  25706123.192624 
5408.455117  24471531.880474 
5408.475119  24111562.983115 
5408.495121  34748464.877127 
5408.515124  35392097.260741 
5408.535126  26308115.099839 
5408.555128  22491593.785091 
5408.575130  18952143.366339 
5408.595133  31119237.597084 
5408.615135  39305716.823077 
5408.635137  26787847.120909 
5408.655139  20531642.522486 
5408.675142  27158188.392290 
5408.695144  29373357.591194 
5408.715146  31766950.971423 
5408.735149  34560652.584768 
5408.755151  29061436.514531 
5408.775153  26356906.936410 
5408.795155  21601872.862926 
5408.815158  16848156.708395 
5408.835160  24151006.562290 
5408.855162  30884803.684611 
5408.875164  31430687.648659 
5408.895167  28282403.934130 
5408.915169  22387184.278255 
5408.935171  24670915.448183 
5408.955174  30447256.102735 
5408.975176  30129867.711527 
5408.995178  32193993.829838 
5409.015180  35076507.442594 
5409.035183  27046305.527085 
5409.055185  22839069.917076 
5409.075187  26345995.279740 
5409.095189  22405059.389847 
5409.115192  24226260.537752 
5409.135194  30436061.796242 
5409.155196  32258922.685728 
5409.175199  33024643.334015 
5409.195201  30346018.480246 
5409.215203  35045491.135367 
5409.235205  31683916.241543 
5409.255208  19677821.909264 
5409.275210  22775767.472809 
5409.295212  32440644.942592 
5409.315215  31955797.543392 
5409.335217  26060790.804073 
5409.355219  22792073.489554 
5409.375221  24422891.322636 
5409.395224  28251809.516490 
5409.415226  22875773.686340 
5409.435228  16884243.442256 
5409.455230  20839862.412072 
5409.475233  20469850.790265 
5409.495235  24417867.270095 
5409.515237  32760157.688100 
5409.535240  24222193.027420 
5409.555242  14896387.367733 
5409.575244  15372024.544840 
5409.595246  10170523.051612 
5409.615249  12324123.454905 
5409.635251  14110276.460854 
5409.655253  12459431.719150 
5409.675255  27497244.383795 
5409.695258  34654697.189974 
5409.715260  20844447.732448 
5409.735262  14379923.805147 
5409.755265  24610989.273762 
5409.775267  29473826.739706 
5409.795269  27820053.806454 
5409.815271  31386161.154356 
5409.835274  31360320.166691 
5409.855276  23517904.918864 
5409.875278  23636752.571495 
5409.895280  30286449.706400 
5409.915283  27553718.373568 
5409.935285  21193852.270346 
5409.955287  22883204.483822 
5409.975290  18397255.906206 
5409.995292  13167158.806609 
5410.015294  16254753.832449 
5410.035296  6489622.696803 
5410.055299  -761365.764961 
5410.075301  10554755.983054 
5410.095303  12415786.521177 
5410.115306  4638900.888343 
5410.135308  1232717.834135 
5410.155310  708942.603893 
5410.175312  404776.439888 
5410.195315  -1435419.459295 
5410.215317  -1124156.792819 
5410.235319  4580283.885478 
5410.255321  1331405.456497 
5410.275324  1348226.558936 
5410.295326  11012775.277258 
5410.315328  5777155.799770 
5410.335331  -4295305.077181 
5410.355333  1185455.005715 
5410.375335  6547738.554984 
5410.395337  8868627.642347 
5410.415340  20353478.569651 
5410.435342  26514036.611493 
5410.455344  25229370.674138 
5410.475346  24746765.317316 
5410.495349  17751789.822415 
5410.515351  17124832.636133 
5410.535353  25794953.247422 
5410.555356  33472367.630098 
5410.575358  27776095.646477 
5410.595360  13819025.893970 
5410.615362  23373268.965572 
5410.635365  28938939.411377 
5410.655367  12936291.534454 
5410.675369  14861335.712558 
5410.695371  28849899.612581 
5410.715374  27221606.180332 
5410.735376  25979740.347591 
5410.755378  28698016.601369 
5410.775381  23112938.737385 
5410.795383  27539846.308935 
5410.815385  30255371.293654 
5410.835387  19764720.782339 
5410.855390  23585153.351294 
5410.875392  30779625.481119 
5410.895394  27065756.685717 
5410.915397  25771168.397324 
5410.935399  24167155.851106 
5410.955401  24867473.207634 
5410.975403  27321494.193677 
5410.995406  21264256.170509 
5411.015408  14404018.065698 
5411.035410  14807941.321809 
5411.055412  14498687.261471 
5411.075415  20048641.213047 
5411.095417  20325645.142568 
5411.115419  17649952.635058 
5411.135422  24653266.313001 
5411.155424  22520955.663750 
5411.175426  19123031.671693 
5411.195428  24538759.228103 
5411.215431  20776853.166867 
5411.235433  18587467.475278 
5411.255435  25000620.644865 
5411.275437  20664062.364432 
5411.295440  14252581.399720 
5411.315442  5095034.593099 
5411.335444  -18079.450896 
5411.355447  9888987.914239 
5411.375449  3838518.588194 
5411.395451  -1867548.744115 
5411.415453  13460989.767925 
5411.435456  8404589.081947 
5411.455458  3537670.687679 
5411.475460  21977992.828214 
5411.495462  16374818.006226 
5411.515465  12284821.490790 
5411.535467  29970087.784882 
5411.555469  34306406.810628 
5411.575472  28917651.171055 
5411.595474  20273518.622100 
5411.615476  17486770.880097 
5411.635478  15790040.882297 
5411.655481  11321749.065104 
5411.675483  17493461.812380 
5411.695485  22231045.473997 
5411.715487  12118819.496627 
5411.735490  18944263.847579 
5411.755492  31886309.903270 
5411.775494  25872045.875408 
5411.795497  21392220.329309 
5411.815499  19868393.786068 
5411.835501  23543933.793262 
5411.855503  27200671.392117 
5411.875506  16426557.196031 
5411.895508  10021117.465730 
5411.915510  21723521.069713 
5411.935513  29703783.663176 
5411.955515  24684367.535326 
5411.975517  19110451.631726 
5411.995519  13620061.881828 
5412.015522  23727073.758381 
5412.035524  33246124.004361 
5412.055526  26383114.016315 
5412.075528  26225827.415753 
5412.095531  31451402.418384 
5412.115533  29059113.801020 
5412.135535  27867729.231664 
5412.155538  24061130.922511 
5412.175540  19645587.999999 
5412.195542  23326192.533359 
5412.215544  27595788.929055 
5412.235547  31603310.875391 
5412.255549  35579985.377012 
5412.275551  29541897.783094 
5412.295553  23243949.045049 
5412.315556  24531270.480924 
5412.335558  26675422.834226 
5412.355560  28963185.969610 
5412.375563  20487362.560474 
5412.395565  22946495.582432 
5412.415567  37057328.580727 
5412.435569  27831022.787520 
5412.455572  23521660.657708 
5412.475574  36846643.246962 
5412.495576  33846674.887668 
5412.515578  29386034.948256 
5412.535581  33565645.789226 
5412.555583  17918900.490017 
5412.575585  13552648.807311 
5412.595588  29093703.190649 
5412.615590  33177604.005571 
5412.635592  28334201.868261 
5412.655594  18562370.016561 
5412.675597  24437312.293728 
5412.695599  29670290.495263 
5412.715601  18741998.575027 
5412.735604  30747594.181846 
5412.755606  39034744.788262 
5412.775608  22544619.459732 
5412.795610  29905886.319931 
5412.815613  32575081.069274 
5412.835615  17077328.153317 
5412.855617  28536829.904782 
5412.875619  34726676.129705 
5412.895622  21763596.506020 
5412.915624  25649189.231336 
5412.935626  26874073.653374 
5412.955629  19350209.700451 
5412.975631  29492341.476750 
5412.995633  37860647.161081 
5413.015635  33508956.478126 
5413.035638  23905196.574608 
5413.055640  19244429.056956 
5413.075642  30805287.417349 
5413.095644  24383206.381699 
5413.115647  20506461.652600 
5413.135649  40472449.798271 
5413.155651  28841537.286179 
5413.175654  9167890.109608 
5413.195656  17437254.087131 
5413.215658  21866091.864665 
5413.235660  24397225.988765 
5413.255663  31544892.084942 
5413.275665  23272590.430364 
5413.295667  24372095.678900 
5413.315669  36942929.213292 
5413.335672  25627518.892180 
5413.355674  21355235.508015 
5413.375676  30408754.652472 
5413.395679  28838033.504460 
5413.415681  31189276.842023 
5413.435683  33551211.027036 
5413.455685  27429309.949061 
5413.475688  27534017.729663 
5413.495690  24271296.474976 
5413.515692  16774508.679805 
5413.535695  16990302.079897 
5413.555697  16122261.089430 
5413.575699  27318054.720561 
5413.595701  32661956.788813 
5413.615704  18938142.739014 
5413.635706  30749689.220791 
5413.655708  34580917.637478 
5413.675710  19089215.656586 
5413.695713  23430694.565803 
5413.715715  24302575.550923 
5413.735717  24242013.703677 
5413.755720  28547556.425951 
5413.775722  25372079.561668 
5413.795724  27841568.710347 
5413.815726  29598298.842161 
5413.835729  29917119.275216 
5413.855731  41338271.408627 
5413.875733  31313309.815999 
5413.895735  23583382.193250 
5413.915738  40437576.531138 
5413.935740  35785279.802838 
5413.955742  29371092.615068 
5413.975745  41244008.049781 
5413.995747  37000923.417761 
5414.015749  30722166.280600 
5414.035751  31772008.785129 
5414.055754  23183207.056172 
5414.075756  19719951.236832 
5414.095758  20545156.878190 
5414.115760  15882303.729123 
5414.135763  12668210.678564 
5414.155765  8350919.646578 
5414.175767  24380986.348271 
5414.195770  35001901.539370 
5414.215772  21802913.460422 
5414.235774  33667370.912655 
5414.255776  40466115.681767 
5414.275779  23415670.053310 
5414.295781  33245953.772613 
5414.315783  40389757.941035 
5414.335786  27257082.878152 
5414.355788  21156652.033563 
5414.375790  24618234.863347 
5414.395792  38498641.111466 
5414.415795  42144894.073581 
5414.435797  37689076.528329 
5414.455799  30794031.173064 
5414.475801  17872892.933812 
5414.495804  21732144.950447 
5414.515806  41116470.258884 
5414.535808  31923748.945845 
5414.555811  26787926.294170 
5414.575813  40460432.519186 
5414.595815  31187224.829365 
5414.615817  28310922.356779 
5414.635820  40587381.432594 
5414.655822  38479303.665141 
5414.675824  37792397.429804 
5414.695826  39956559.883162 
5414.715829  29604759.831212 
5414.735831  30720944.949517 
5414.755833  34639811.388166 
5414.775836  23332999.509004 
5414.795838  30807835.131280 
5414.815840  40249645.524526 
5414.835842  24790203.051569 
5414.855845  17801074.695678 
5414.875847  22689236.179155 
5414.895849  32267900.939475 
5414.915851  35011677.722672 
5414.935854  31279987.061120 
5414.955856  36280813.706604 
5414.975858  29018795.362393 
5414.995861  19133058.269762 
5415.015863  31259998.029635 
5415.035865  35822788.186728 
5415.055867  35380074.724858 
5415.075870  40924103.929480 
5415.095872  31595722.486585 
5415.115874  25101473.552598 
5415.135877  32125379.529530 
5415.155879  29036848.038489 
5415.175881  25827302.457809 
5415.195883  26818149.006695 
5415.215886  26559795.196634 
5415.235888  27591871.329816 
5415.255890  24730635.956861 
5415.275892  27214811.288603 
5415.295895  33744085.961830 
5415.315897  36070592.794058 
5415.335899  40600886.119786 
5415.355902  38251682.860915 
5415.375904  25943804.030295 
5415.395906  33596416.414837 
5415.415908  37991572.384291 
5415.435911  23754382.284519 
5415.455913  21769906.666479 
5415.475915  24779234.034413 
5415.495917  22065535.651168 
5415.515920  14433256.463379 
5415.535922  14685316.019983 
5415.555924  25340403.367975 
5415.575927  17038835.667182 
5415.595929  13865741.939203 
5415.615931  18256529.302882 
5415.635933  5030648.235984 
5415.655936  7013837.544194 
5415.675938  19410404.555800 
5415.695940  14591933.042183 
5415.715942  17628052.179642 
5415.735945  21318832.819560 
5415.755947  12023276.897955 
5415.775949  13677444.999868 
5415.795952  22633337.294052 
5415.815954  22439994.222261 
5415.835956  21474963.641652 
5415.855958  23229332.771485 
5415.875961  29680326.803795 
5415.895963  24745179.428060 
5415.915965  19336208.349855 
5415.935968  36891896.229737 
5415.955970  30377930.301487 
5415.975972  20350701.636706 
5415.995974  43188061.152903 
5416.015977  43777569.724846 
5416.035979  32154063.379981 
5416.055981  35220426.033963 
5416.075983  41133694.313827 
5416.095986  39275102.821717 
5416.115988  27273809.638690 
5416.135990  23404418.458672 
5416.155993  28786452.818157 
5416.175995  34372686.493126 
5416.195997  35106071.096590 
5416.215999  32163193.376795 
5416.236002  32894005.945595 
5416.256004  42159615.431256 
5416.276006  43244299.384271 
5416.296008  38288286.860937 
5416.316011  40698810.480492 
5416.336013  32994373.378961 
5416.356015  29958733.663447 
5416.376018  49434992.284880 
5416.396020  45922143.859140 
5416.416022  29685892.808116 
5416.436024  44938908.086083 
5416.456027  48697092.833567 
5416.476029  37083536.150052 
5416.496031  36934942.464816 
5416.516033  41789953.209985 
5416.536036  47612377.036398 
5416.556038  41633906.724882 
5416.576040  43557354.841496 
5416.596043  47132281.093335 
5416.616045  34101489.874477 
5416.636047  33980665.860069 
5416.656049  35874959.232357 
5416.676052  23608247.866613 
5416.696054  21773583.652040 
5416.716056  28321173.771243 
5416.736059  40849537.167456 
5416.756061  42207245.528853 
5416.776063  37510725.599326 
5416.796065  44153034.301590 
5416.816068  47229769.423181 
5416.836070  43536798.489603 
5416.856072  41466541.934899 
5416.876074  40593941.956938 
5416.896077  43175546.579710 
5416.916079  44755794.698419 
5416.936081  42274601.112976 
5416.956084  42901358.734677 
5416.976086  40323482.051595 
5416.996088  40145998.881246 
5417.016090  42745567.169022 
5417.036093  35631145.843944 
5417.056095  22267742.466942 
5417.076097  34075546.544217 
5417.096099  46921616.026993 
5417.116102  30847470.199304 
5417.136104  30760869.132369 
5417.156106  38187016.149314 
5417.176109  31822067.691621 
5417.196111  29590065.403073 
5417.216113  33889114.543988 
5417.236115  40242935.817137 
5417.256118  41919116.717842 
5417.276120  37595748.838162 
5417.296122  34486582.591510 
5417.316124  43933546.886552 
5417.336127  48759026.063775 
5417.356129  42839217.332842 
5417.376131  36979129.689768 
5417.396134  30178313.320724 
5417.416136  25645616.439042 
5417.436138  24329443.314064 
5417.456140  29389871.665979 
5417.476143  30050554.750712 
5417.496145  17719725.201525 
5417.516147  25008889.196647 
5417.536149  38253606.099148 
5417.556152  28840416.310791 
5417.576154  29152470.050801 
5417.596156  38811459.387786 
5417.616159  43323943.962764 
5417.636161  30039658.224626 
5417.656163  19928670.782039 
5417.676165  37910342.484764 
5417.696168  43360316.009917 
5417.716170  38736482.695721 
5417.736172  41152287.512613 
5417.756175  31962924.528562 
5417.776177  30514378.935561 
5417.796179  43396182.449033 
5417.816181  37379377.643984 
5417.836184  39309026.497159 
5417.856186  50882486.235396 
5417.876188  39639712.966603 
5417.896190  38207535.365393 
5417.916193  45771578.127760 
5417.936195  35099873.519317 
5417.956197  38366236.549563 
5417.976200  52617603.291169 
5417.996202  46936803.069053 
5418.016204  33033909.679495 
5418.036206  33928479.298126 
5418.056209  45295881.140051 
5418.076211  44834800.321323 
5418.096213  42403296.458320 
5418.116215  40759668.052934 
5418.136218  42735204.560496 
5418.156220  44663927.442775 
5418.176222  43427291.697511 
5418.196225  44058867.609768 
5418.216227  41366693.173542 
5418.236229  38688958.526074 
5418.256231  38131162.021755 
5418.276234  33726918.647908 
5418.296236  33200171.221146 
5418.316238  41573525.726185 
5418.336240  38738857.235004 
5418.356243  32198678.267714 
5418.376245  36341245.750029 
5418.396247  39854911.197687 
5418.416250  38035440.564721 
5418.436252  32391914.563214 
5418.456254  33306022.248120 
5418.476256  32045026.186322 
5418.496259  29246349.352575 
5418.516261  37002078.113100 
5418.536263  38107879.415355 
5418.556266  29073480.417612 
5418.576268  26881849.676396 
5418.596270  33204957.713976 
5418.616272  41777150.609056 
5418.636275  41907840.570054 
5418.656277  33558175.853189 
5418.676279  28423869.753607 
5418.696281  34683600.392165 
5418.716284  41485579.955478 
5418.736286  43776452.721446 
5418.756288  36926447.387027 
5418.776291  36560978.545715 
5418.796293  44506597.684184 
5418.816295  42299121.417465 
5418.836297  28968856.856407 
5418.856300  32078553.334377 
5418.876302  43702304.072901 
5418.896304  38606100.218298 
5418.916306  40325829.283457 
5418.936309  46379157.224105 
5418.956311  42479229.042572 
5418.976313  38925232.019892 
5418.996316  37889143.071336 
5419.016318  36546954.299066 
5419.036320  41911230.826688 
5419.056322  44186845.218400 
5419.076325  31081288.411733 
5419.096327  33174216.648944 
5419.116329  43332465.845589 
5419.136331  40475422.993303 
5419.156334  26845125.021897 
5419.176336  24388882.021145 
5419.196338  35550004.418746 
5419.216341  42879494.713014 
5419.236343  33819714.515878 
5419.256345  23039465.721049 
5419.276347  35868399.696312 
5419.296350  34027911.424614 
5419.316352  28885675.971695 
5419.336354  36746498.021579 
5419.356357  39390727.901783 
5419.376359  35983435.433234 
5419.396361  30798935.444023 
5419.416363  35002481.458480 
5419.436366  41459463.363537 
5419.456368  38901854.495345 
5419.476370  32276977.024216 
5419.496372  34521706.387880 
5419.516375  36648536.294737 
5419.536377  29416991.205703 
5419.556379  31427996.870387 
5419.576382  39591180.828575 
5419.596384  43619755.161306 
5419.616386  38106582.316532 
5419.636388  30325020.961612 
5419.656391  37467886.514912 
5419.676393  43405620.344848 
5419.696395  43848212.375277 
5419.716397  36689922.746726 
5419.736400  26218360.810215 
5419.756402  38497753.408982 
5419.776404  55116927.729378 
5419.796407  43448384.975715 
5419.816409  38019790.015002 
5419.836411  38344973.044252 
5419.856413  38708087.010673 
5419.876416  44918074.387447 
5419.896418  43747196.592549 
5419.916420  34983243.369666 
5419.936422  31238269.927128 
5419.956425  35319937.716122 
5419.976427  44751154.192159 
5419.996429  34420530.710239 
5420.016432  32895096.822702 
5420.036434  45256389.197925 
5420.056436  34948279.572445 
5420.076438  40478331.137895 
5420.096441  50020162.425687 
5420.116443  27528417.909606 
5420.136445  28266672.047477 
5420.156448  37446895.472932 
5420.176450  29882216.950184 
5420.196452  40816113.072590 
5420.216454  44088417.727580 
5420.236457  34738451.572124 
5420.256459  47862516.715414 
5420.276461  48283210.369853 
5420.296463  30628786.113110 
5420.316466  21596300.590316 
5420.336468  27995174.576917 
5420.356470  35123194.978159 
5420.376473  30711910.138889 
5420.396475  34686950.228716 
5420.416477  40626518.345600 
5420.436479  37490214.179746 
5420.456482  41319259.001360 
5420.476484  42520120.138448 
5420.496486  40169584.298596 
5420.516488  51941959.224923 
5420.536491  54449357.790050 
5420.556493  46741638.007091 
5420.576495  42082474.824358 
5420.596498  38907366.656003 
5420.616500  44373242.112105 
5420.636502  48963973.113308 
5420.656504  38854725.606956 
5420.676507  28833742.294345 
5420.696509  27100703.617820 
5420.716511  28524078.369491 
5420.736513  21136411.588147 
5420.756516  9057401.837008 
5420.776518  13874604.100388 
5420.796520  15491047.576384 
5420.816523  5878986.897594 
5420.836525  1758712.104535 
5420.856527  2937630.148909 
5420.876529  13409329.981897 
5420.896532  26965516.576996 
5420.916534  25193188.173918 
5420.936536  29504582.637778 
5420.956539  40870739.745837 
5420.976541  42310641.522135 
5420.996543  39655815.156112 
5421.016545  35630088.046275 
5421.036548  44123040.958214 
5421.056550  40654403.716882 
5421.076552  29372601.306300 
5421.096554  33074742.258687 
5421.116557  36472478.341915 
5421.136559  36047985.999228 
5421.156561  32549634.063192 
5421.176564  29256171.752703 
5421.196566  34023541.712834 
5421.216568  41674245.638715 
5421.236570  44594886.981220 
5421.256573  43593145.729397 
5421.276575  43897464.106900 
5421.296577  53496862.917707 
5421.316579  44797107.227257 
5421.336582  36106520.779768 
5421.356584  44590042.043467 
5421.376586  37000224.949110 
5421.396589  34969277.738853 
5421.416591  39248298.265653 
5421.436593  18772770.892899 
5421.456595  25104359.474877 
5421.476598  40577096.292316 
5421.496600  29660998.988046 
5421.516602  32817158.352619 
5421.536604  38025467.987867 
5421.556607  30326286.171860 
5421.576609  20486326.351549 
5421.596611  22893508.138818 
5421.616614  37101939.514706 
5421.636616  30852791.471217 
5421.656618  28757080.137329 
5421.676620  36620501.688008 
5421.696623  32399568.342893 
5421.716625  24561950.606475 
5421.736627  23845149.625061 
5421.756630  26242643.167528 
5421.776632  31243506.496448 
5421.796634  36515728.318983 
5421.816636  35305801.002033 
5421.836639  42064195.985528 
5421.856641  43591509.958512 
5421.876643  40845676.421692 
5421.896645  47236993.508992 
5421.916648  46417824.320056 
5421.936650  37806119.706304 
5421.956652  29457307.709615 
5421.976655  30385300.492992 
5421.996657  40376572.018618 
5422.016659  47322962.453874 
5422.036661  44098698.084401 
5422.056664  36880682.715174 
5422.076666  31309212.711991 
5422.096668  41534582.746644 
5422.116670  42296966.632544 
5422.136673  37052116.283105 
5422.156675  39169212.719070 
5422.176677  36166139.657299 
5422.196680  40867468.602984 
5422.216682  46418575.018155 
5422.236684  37906953.968852 
5422.256686  27689915.097587 
5422.276689  22380448.494540 
5422.296691  32712066.612136 
5422.316693  34349090.936251 
5422.336695  29616062.907312 
5422.356698  34335329.686586 
5422.376700  37123045.092408 
5422.396702  38100880.700900 
5422.416705  36642631.129143 
5422.436707  26447740.724702 
5422.456709  34907522.699384 
5422.476711  42840926.226725 
5422.496714  26674161.176355 
5422.516716  27052122.614012 
5422.536718  40424839.442565 
5422.556720  47502073.620050 
5422.576723  28341047.791070 
5422.596725  27676991.062366 
5422.616727  37331088.064143 
5422.636730  25203867.586576 
5422.656732  29063875.610394 
5422.676734  34652576.190669 
5422.696736  31366940.934701 
5422.716739  40568198.389836 
5422.736741  31284010.478846 
5422.756743  21289101.203750 
5422.776746  48318076.253287 
5422.796748  42259775.267617 
5422.816750  25685125.654370 
5422.836752  36967599.736141 
5422.856755  40102026.526883 
5422.876757  36141898.795834 
5422.896759  36649326.407582 
5422.916761  34259697.731185 
5422.936764  36260611.384878 
5422.956766  44610295.298200 
5422.976768  47554001.883464 
5422.996771  25607488.142096 
5423.016773  23384673.086713 
5423.036775  57621008.731772 
5423.056777  40689389.953549 
5423.076780  37825666.409523 
5423.096782  54297389.714289 
5423.116784  25676542.923346 
5423.136786  36344359.118628 
5423.156789  54821039.201047 
5423.176791  27561025.143335 
5423.196793  21349641.128477 
5423.216796  32632080.934166 
5423.236798  38666686.289310 
5423.256800  34889699.306184 
5423.276802  39143367.623279 
5423.296805  41849339.117131 
5423.316807  30827246.942274 
5423.336809  49426768.361175 
5423.356811  50755465.885654 
5423.376814  19204197.851797 
5423.396816  43830735.369538 
5423.416818  50013402.195104 
5423.436821  26127559.800564 
5423.456823  48053551.707726 
5423.476825  49118495.755792 
5423.496827  36429610.755793 
5423.516830  47076466.801529 
5423.536832  38971910.833261 
5423.556834  33035202.324387 
5423.576837  37178559.863285 
5423.596839  32514213.722582 
5423.616841  31652944.268451 
5423.636843  39200838.917013 
5423.656846  46109374.989317 
5423.676848  36184765.471486 
5423.696850  31731706.849600 
5423.716852  45140131.005316 
5423.736855  36354972.662462 
5423.756857  33574149.161795 
5423.776859  39821907.199198 
5423.796862  22852595.300241 
5423.816864  31034310.095519 
5423.836866  41717382.450279 
5423.856868  32850847.173383 
5423.876871  37673055.084953 
5423.896873  46177939.539985 
5423.916875  41290159.883688 
5423.936877  33306732.294162 
5423.956880  38615288.787320 
5423.976882  40734065.474952 
5423.996884  33220693.709758 
5424.016887  46152200.445609 
5424.036889  42891672.466819 
5424.056891  28552887.053279 
5424.076893  42532844.436903 
5424.096896  34083274.673923 
5424.116898  22338851.225688 
5424.136900  36178682.049621 
5424.156902  33648619.693225 
5424.176905  13525713.214896 
5424.196907  9312884.083527 
5424.216909  33415588.269873 
5424.236912  34319531.910138 
5424.256914  30092468.663240 
5424.276916  39742880.243720 
5424.296918  25895701.643795 
5424.316921  19593063.696603 
5424.336923  25967199.821588 
5424.356925  12257851.480990 
5424.376928  15260308.099086 
5424.396930  19536341.052038 
5424.416932  10915847.382045 
5424.436934  24207478.675064 
5424.456937  25008051.157052 
5424.476939  5942770.303177 
5424.496941  14026016.129723 
5424.516943  12821454.598131 
5424.536946  953491.256884 
5424.556948  5055129.179012 
5424.576950  8732412.295167 
5424.596953  7295177.569569 
5424.616955  10271853.462153 
5424.636957  32480390.247161 
5424.656959  22607855.338335 
5424.676962  9292902.372756 
5424.696964  32429995.053262 
5424.716966  26811966.385011 
5424.736968  22838833.293581 
5424.756971  36429075.989965 
5424.776973  19858473.985550 
5424.796975  26514575.264553 
5424.816978  42269084.568307 
5424.836980  24434572.163804 
5424.856982  36253863.171815 
5424.876984  37742920.773304 
5424.896987  19137591.576942 
5424.916989  27567295.559241 
5424.936991  32444378.852979 
5424.956993  25704733.906576 
5424.976996  22622884.553885 
5424.996998  36981914.057961 
5425.017000  36873342.729378 
5425.037003  12571512.732059 
5425.057005  16945506.146242 
5425.077007  24414943.665862 
5425.097009  21643000.697062 
5425.117012  21023947.378965 
5425.137014  17623282.743292 
5425.157016  28360221.708626 
5425.177019  39829327.270504 
5425.197021  14349583.412631 
5425.217023  22474416.393064 
5425.237025  50321492.914983 
5425.257028  44549482.503066 
5425.277030  45916219.051849 
5425.297032  40736394.864403 
5425.317034  31841239.448702 
5425.337037  33808154.378335 
5425.357039  35301944.113912 
5425.377041  31960391.999137 
5425.397044  22240269.494757 
5425.417046  35414215.677079 
5425.437048  36550433.475990 
5425.457050  24504623.812906 
5425.477053  42781691.280442 
5425.497055  42961633.606326 
5425.517057  32477318.122828 
5425.537059  37080982.776167 
5425.557062  31042755.233894 
5425.577064  29302413.036965 
5425.597066  38044390.473129 
5425.617069  41465004.977951 
5425.637071  36256201.079231 
5425.657073  31204931.296092 
5425.677075  22922941.291775 
5425.697078  18323938.237303 
5425.717080  25086925.976826 
5425.737082  30375679.756850 
5425.757084  29208426.579585 
5425.777087  39408162.934122 
5425.797089  49636243.134269 
5425.817091  40386293.803577 
5425.837094  42043123.198840 
5425.857096  40474640.303957 
5425.877098  32952556.648719 
5425.897100  34950227.354661 
5425.917103  29599837.212245 
5425.937105  24897942.985202 
5425.957107  34210129.056702 
5425.977110  40599316.845181 
5425.997112  33990786.403095 
5426.017114  34092336.761630 
5426.037116  39323965.601241 
5426.057119  30816814.598535 
5426.077121  24768714.061783 
5426.097123  34602691.330094 
5426.117125  40945979.318791 
5426.137128  46189917.215647 
5426.157130  38544812.610250 
5426.177132  22967727.225082 
5426.197135  43420398.267836 
5426.217137  49480039.043107 
5426.237139  31394927.072636 
5426.257141  29045560.484343 
5426.277144  35378153.300635 
5426.297146  36996616.717241 
5426.317148  34523852.979107 
5426.337150  31091494.355463 
5426.357153  40459442.940366 
5426.377155  47647052.078542 
5426.397157  43716303.571837 
5426.417160  38926364.306871 
5426.437162  36989423.378137 
5426.457164  45231244.454282 
5426.477166  41129805.946980 
5426.497169  38693147.732526 
5426.517171  41502372.549595 
5426.537173  33275517.883582 
5426.557175  41850028.789898 
5426.577178  42694486.031426 
5426.597180  43005341.113719 
5426.617182  45950732.612628 
5426.637185  20223495.428375 
5426.657187  12298014.328903 
5426.677189  31179484.200215 
5426.697191  27349760.851378 
5426.717194  16539033.923414 
5426.737196  16158863.412192 
5426.757198  26060341.289259 
5426.777201  31654661.227607 
5426.797203  28897450.774576 
5426.817205  33042799.041979 
5426.837207  37570616.079819 
5426.857210  41319384.304288 
5426.877212  38867267.143820 
5426.897214  28209799.052706 
5426.917216  31526665.900659 
5426.937219  47766150.238042 
5426.957221  52046568.678410 
5426.977223  35499915.697197 
5426.997226  36512774.808203 
5427.017228  39961116.446051 
5427.037230  33488944.529590 
5427.057232  36735442.515673 
5427.077235  40292612.142369 
5427.097237  36894292.092892 
5427.117239  35989227.253226 
5427.137241  37353447.874755 
5427.157244  45418136.372385 
5427.177246  47638072.892986 
5427.197248  27009999.596649 
5427.217251  26010012.208432 
5427.237253  38639921.271028 
5427.257255  36091018.137074 
5427.277257  32873649.689219 
5427.297260  46298413.722873 
5427.317262  53823935.626855 
5427.337264  38121857.521541 
5427.357266  31597532.304196 
5427.377269  35068547.066171 
5427.397271  32046308.514594 
5427.417273  36708228.981862 
5427.437276  30508433.547158 
5427.457278  37380305.729697 
5427.477280  51985297.108907 
5427.497282  37755832.818553 
5427.517285  27984715.317834 
5427.537287  36926085.996296 
5427.557289  49932469.966578 
5427.577291  54725459.419069 
5427.597294  41678241.135683 
5427.617296  30236540.727551 
5427.637298  35922909.329038 
5427.657301  38897461.370191 
5427.677303  33734454.739691 
5427.697305  41561279.216143 
5427.717307  57741924.892314 
5427.737310  37334574.022468 
5427.757312  18999746.366975 
5427.777314  38369261.586815 
5427.797317  33663681.895681 
5427.817319  26503069.433174 
5427.837321  38824671.734709 
5427.857323  35517869.682686 
5427.877326  37948707.214458 
5427.897328  40990994.183787 
5427.917330  33419241.893187 
5427.937332  31049611.025259 
5427.957335  40553443.705308 
5427.977337  35685946.208485 
5427.997339  27253423.093737 
5428.017342  41907183.264231 
5428.037344  42413816.684981 
5428.057346  28506823.316730 
5428.077348  35244307.275772 
5428.097351  35045822.052659 
5428.117353  32472161.190565 
5428.137355  35172986.167869 
5428.157357  32155417.796974 
5428.177360  32743848.022779 
5428.197362  36703216.908643 
5428.217364  38395056.623667 
5428.237367  48642005.083745 
5428.257369  44985345.110300 
5428.277371  34412854.519602 
5428.297373  38752470.909945 
5428.317376  31474893.679883 
5428.337378  27838280.712947 
5428.357380  34866259.887315 
5428.377382  31342580.935835 
5428.397385  33719018.522148 
5428.417387  35358430.333703 
5428.437389  23061327.935187 
5428.457392  17320174.767923 
5428.477394  34922384.909781 
5428.497396  40935245.172002 
5428.517398  23697930.219178 
5428.537401  30240030.860791 
5428.557403  38823076.185882 
5428.577405  36581241.038368 
5428.597408  42186610.125199 
5428.617410  32477481.554316 
5428.637412  27254171.199885 
5428.657414  35018239.195731 
5428.677417  25650634.640464 
5428.697419  23684502.963502 
5428.717421  33873025.000730 
5428.737423  39507239.856462 
5428.757426  35594504.678272 
5428.777428  39120146.518396 
5428.797430  42056323.707366 
5428.817433  29019834.617126 
5428.837435  28106729.940773 
5428.857437  32805400.628495 
5428.877439  35780233.203368 
5428.897442  40038268.434389 
5428.917444  34275438.664041 
5428.937446  35784929.314635 
5428.957448  34458221.632084 
5428.977451  26859878.353390 
5428.997453  35138343.903152 
5429.017455  39951611.397632 
5429.037458  38576298.148125 
5429.057460  34256941.774649 
5429.077462  25528309.155707 
5429.097464  30550470.095880 
5429.117467  35519032.760378 
5429.137469  26382660.424392 
5429.157471  17233427.532481 
5429.177473  29188655.293065 
5429.197476  38270818.889693 
5429.217478  23032097.011195 
5429.237480  30323570.469601 
5429.257483  44354303.168799 
5429.277485  39210227.751599 
5429.297487  36814394.710170 
5429.317489  25682240.222232 
5429.337492  20342437.992426 
5429.357494  35642102.606240 
5429.377496  37477513.356693 
5429.397499  24417216.693481 
5429.417501  23606991.074040 
5429.437503  38773763.496114 
5429.457505  32274313.896736 
5429.477508  15946690.074459 
5429.497510  16884824.040175 
5429.517512  22503387.256751 
5429.537514  22204101.007153 
5429.557517  22396946.249965 
5429.577519  18420169.489356 
5429.597521  14240431.985147 
5429.617524  16045027.526929 
5429.637526  19860520.236233 
5429.657528  24627283.627011 
5429.677530  26906224.887459 
5429.697533  22765348.766304 
5429.717535  16160860.856352 
5429.737537  19336148.797158 
5429.757539  24444536.072891 
5429.777542  24122125.415710 
5429.797544  30887890.916570 
5429.817546  27535141.850569 
5429.837549  17613278.088349 
5429.857551  14781279.052834 
5429.877553  20914107.853124 
5429.897555  23024404.068380 
5429.917558  12108388.114347 
5429.937560  11785522.489621 
5429.957562  15638187.418166 
5429.977564  717130.751709 
5429.997567  189943.725438 
5430.017569  8406782.700666 
5430.037571  4648894.225458 
5430.057574  4931814.010456 
5430.077576  12807758.676025 
5430.097578  13824452.551073 
5430.117580  4230805.407619 
5430.137583  3812700.640565 
5430.157585  1859903.983926 
5430.177587  897726.416173 
5430.197590  11147977.614797 
5430.217592  11170980.072787 
5430.237594  7359478.571730 
5430.257596  7780415.354035 
5430.277599  2803658.268035 
5430.297601  13380762.289006 
5430.317603  23454041.690922 
5430.337605  15859766.408336 
5430.357608  12767509.231773 
5430.377610  16958373.887706 
5430.397612  20062069.882316 
5430.417615  21203420.255618 
5430.437617  29007754.431411 
5430.457619  24635521.684583 
5430.477621  17189649.400520 
5430.497624  29024276.578682 
5430.517626  33108378.430849 
5430.537628  24707779.141519 
5430.557630  21192566.353843 
5430.577633  19054198.518074 
5430.597635  20150467.394265 
5430.617637  23476477.292643 
5430.637640  19985189.764324 
5430.657642  19418882.297565 
5430.677644  35174839.403018 
5430.697646  38015041.899407 
5430.717649  18700974.064538 
5430.737651  16812731.912331 
5430.757653  32515418.743735 
5430.777655  27260090.317403 
5430.797658  14708846.998480 
5430.817660  22044231.428247 
5430.837662  36066354.432405 
5430.857665  28567114.405442 
5430.877667  26918008.285852 
5430.897669  39352015.566740 
5430.917671  33470951.567256 
5430.937674  28257696.527134 
5430.957676  32683161.253524 
5430.977678  33149743.279577 
5430.997681  40198989.785706 
5431.017683  35672604.472827 
5431.037685  25062289.255892 
5431.057687  29872286.807501 
5431.077690  29073954.589586 
5431.097692  21866874.473102 
5431.117694  28397826.541645 
5431.137696  43321846.278628 
5431.157699  37836398.412223 
5431.177701  31357960.016097 
5431.197703  33730152.887613 
5431.217706  26776124.611081 
5431.237708  24114837.580155 
5431.257710  27969300.615973 
5431.277712  31445463.522644 
5431.297715  44165666.228254 
5431.317717  42322441.606386 
5431.337719  21467913.154366 
5431.357721  24159434.975132 
5431.377724  49060489.954186 
5431.397726  39931392.116484 
5431.417728  19630516.251779 
5431.437731  32379365.120380 
5431.457733  39171033.444862 
5431.477735  31721668.464423 
5431.497737  31632036.195829 
5431.517740  37304959.009737 
5431.537742  40195286.109980 
5431.557744  37538985.993848 
5431.577746  29371081.003220 
5431.597749  27106428.959293 
5431.617751  40537198.774370 
5431.637753  46208876.265016 
5431.657756  35478550.099326 
5431.677758  37317280.977764 
5431.697760  44009725.510561 
5431.717762  30945816.929232 
5431.737765  23331530.276172 
5431.757767  42147639.021627 
5431.777769  43351039.825635 
5431.797772  25875418.306576 
5431.817774  30436565.161525 
5431.837776  37560914.040711 
5431.857778  24318186.740453 
5431.877781  27477613.077766 
5431.897783  30855986.020434 
5431.917785  30085326.475723 
5431.937787  51200884.604649 
5431.957790  55770616.558217 
5431.977792  37506588.031927 
5431.997794  31356919.202288 
5432.017797  34574717.840210 
5432.037799  33370247.246499 
5432.057801  37855392.880717 
5432.077803  48115843.949363 
5432.097806  41196360.688166 
5432.117808  26655318.136399 
5432.137810  28639336.135014 
5432.157812  35802336.201938 
5432.177815  36054686.195084 
5432.197817  30075814.219622 
5432.217819  34093510.725958 
5432.237822  43389607.943057 
5432.257824  41531046.396582 
5432.277826  39624025.028850 
5432.297828  40178164.454857 
5432.317831  44439232.709250 
5432.337833  41038706.498982 
5432.357835  26136103.501773 
5432.377837  32093661.353419 
5432.397840  49803232.410974 
5432.417842  44565363.223689 
5432.437844  29233315.226854 
5432.457847  28589280.717177 
5432.477849  31674441.441554 
5432.497851  28853888.683669 
5432.517853  39687711.932824 
5432.537856  44502220.820675 
5432.557858  36402218.454107 
5432.577860  37064491.201907 
5432.597863  33338709.891483 
5432.617865  33557216.242178 
5432.637867  45106930.822007 
5432.657869  39830743.736549 
5432.677872  31324371.388330 
5432.697874  41061232.205057 
5432.717876  42635467.094027 
5432.737878  31043563.611175 
5432.757881  32715226.373850 
5432.777883  41260440.896722 
5432.797885  32515200.375545 
5432.817888  22686245.463741 
5432.837890  28117732.130100 
5432.857892  31896140.900799 
5432.877894  26220130.253159 
5432.897897  19204425.484045 
5432.917899  21998037.103281 
5432.937901  24407282.002662 
5432.957903  12665970.457367 
5432.977906  -3871715.687786 
5432.997908  -532743.897007 
5433.017910  19413015.354736 
5433.037913  14530366.973428 
5433.057915  2561755.383532 
5433.077917  18164563.862217 
5433.097919  28811599.094790 
5433.117922  24800759.908159 
5433.137924  30576097.798624 
5433.157926  35595732.008070 
5433.177928  32266517.595909 
5433.197931  30532835.649446 
5433.217933  26327683.933976 
5433.237935  30604898.006340 
5433.257938  41558255.217844 
5433.277940  29856951.642166 
5433.297942  20508239.973267 
5433.317944  38308630.837482 
5433.337947  33041280.909801 
5433.357949  8332516.896285 
5433.377951  16762340.977804 
5433.397953  31407941.897689 
5433.417956  18869655.609609 
5433.437958  12944829.450995 
5433.457960  23824410.072008 
5433.477963  29446955.071252 
5433.497965  34476513.390377 
5433.517967  42923250.500594 
5433.537969  44975717.884639 
5433.557972  42865576.872880 
5433.577974  38548368.425038 
5433.597976  31958911.278491 
5433.617979  42242588.322322 
5433.637981  55323804.711903 
5433.657983  35850662.656600 
5433.677985  20173258.334983 
5433.697988  38012386.154654 
5433.717990  45984824.190072 
5433.737992  31833398.210068 
5433.757994  30179208.257038 
5433.777997  40957632.204400 
5433.797999  40351659.836357 
5433.818001  33466899.008845 
5433.838004  31500305.481390 
5433.858006  39918065.275721 
5433.878008  47916222.022424 
5433.898010  30753670.835437 
5433.918013  16488021.785876 
5433.938015  34210783.351557 
5433.958017  41711612.450743 
5433.978019  27899290.759032 
5433.998022  36454345.156940 
5434.018024  50911263.556978 
5434.038026  31858107.811142 
5434.058029  14041462.143824 
5434.078031  23771180.443956 
5434.098033  30106110.107609 
5434.118035  27396578.136284 
5434.138038  32646403.623345 
5434.158040  35490648.374855 
5434.178042  31041410.483261 
5434.198044  34167439.742484 
5434.218047  38158702.453809 
5434.238049  39592928.405443 
5434.258051  43996535.284787 
5434.278054  38013769.788163 
5434.298056  30858805.724936 
5434.318058  39372456.901292 
5434.338060  41977259.164402 
5434.358063  31554056.901489 
5434.378065  35266985.109742 
5434.398067  44011971.961525 
5434.418070  32639430.797053 
5434.438072  24490010.037409 
5434.458074  35132042.667015 
5434.478076  38421761.615818 
5434.498079  32360775.467348 
5434.518081  28004822.092494 
5434.538083  23727605.125757 
5434.558085  29375434.928916 
5434.578088  37158266.700822 
5434.598090  32974172.651328 
5434.618092  29722269.613370 
5434.638095  32295355.118430 
5434.658097  29762860.464637 
5434.678099  27888609.286005 
5434.698101  30036817.177462 
5434.718104  22344102.939970 
5434.738106  14460300.213467 
5434.758108  26008683.582215 
5434.778110  34604190.615911 
5434.798113  22705935.335210 
5434.818115  14435802.311803 
5434.838117  13379341.285999 
5434.858120  11881994.524180 
5434.878122  16365414.419488 
5434.898124  12446557.926588 
5434.918126  3983570.455431 
5434.938129  13621243.458808 
5434.958131  14015873.988768 
5434.978133  -5300581.762411 
5434.998135  -3277199.147036 
5435.018138  14487246.497560 
5435.038140  13582896.788480 
5435.058142  3404462.398167 
5435.078145  3523424.930839 
5435.098147  11093097.206475 
5435.118149  16922017.702380 
5435.138151  13684348.018627 
5435.158154  9535871.885641 
5435.178156  19522279.095385 
5435.198158  24586453.240751 
5435.218161  18627633.723925 
5435.238163  29631828.286005 
5435.258165  37732243.070459 
5435.278167  27181342.254593 
5435.298170  27935480.555607 
5435.318172  39366423.185099 
5435.338174  37014507.349836 
5435.358176  31356586.783891 
5435.378179  39972388.179393 
5435.398181  45994782.945327 
5435.418183  36969066.007431 
5435.438186  25557263.817835 
5435.458188  24530871.971747 
5435.478190  32551779.807088 
5435.498192  34328741.387171 
5435.518195  28890331.963812 
5435.538197  26947453.954562 
5435.558199  26746674.676635 
5435.578201  25291735.598183 
5435.598204  28108039.382050 
5435.618206  37253350.670345 
5435.638208  39355719.734667 
5435.658211  29133568.660001 
5435.678213  25901019.394968 
5435.698215  32475842.140070 
5435.718217  29638609.256375 
5435.738220  23642550.339480 
5435.758222  32768015.047298 
5435.778224  46798273.162382 
5435.798226  46762839.751219 
5435.818229  32789791.224138 
5435.838231  27518566.220744 
5435.858233  37914247.333310 
5435.878236  31982669.436391 
5435.898238  11633871.177241 
5435.918240  21503197.963145 
5435.938242  45940959.813783 
5435.958245  40162591.851679 
5435.978247  28685515.226539 
5435.998249  37025955.620442 
5436.018252  40686560.185091 
5436.038254  32006967.538506 
5436.058256  28634722.252767 
5436.078258  36512769.822894 
5436.098261  40592824.627033 
5436.118263  32752598.802641 
5436.138265  24928490.490596 
5436.158267  28488513.182128 
5436.178270  34814152.663644 
5436.198272  25220073.115640 
5436.218274  20435318.961460 
5436.238277  35678858.217967 
5436.258279  32655233.802512 
5436.278281  9688670.052810 
5436.298283  7621314.181551 
5436.318286  18958855.999403 
5436.338288  17655378.104756 
5436.358290  16564203.190303 
5436.378292  23261638.414122 
5436.398295  26811507.440626 
5436.418297  23865213.300063 
5436.438299  22907579.637937 
5436.458302  26812775.080603 
5436.478304  29926838.051583 
5436.498306  27611406.724538 
5436.518308  23947295.963466 
5436.538311  30615710.694468 
5436.558313  36775539.220934 
5436.578315  30233422.885144 
5436.598317  31585614.297676 
5436.618320  41997679.775018 
5436.638322  35925977.432566 
5436.658324  23669763.424290 
5436.678327  24441795.316731 
5436.698329  28388399.615111 
5436.718331  21422714.615083 
5436.738333  10018428.476213 
5436.758336  13284009.694780 
5436.778338  26263033.512407 
5436.798340  26115138.936196 
5436.818343  18729162.533980 
5436.838345  24108835.802589 
5436.858347  29132297.461759 
5436.878349  22972259.730707 
5436.898352  28024572.687512 
5436.918354  47405088.638335 
5436.938356  48536528.364161 
5436.958358  23833081.426043 
5436.978361  8942821.210494 
5436.998363  21947665.809840 
5437.018365  30871495.003018 
5437.038368  17825315.737236 
5437.058370  10687566.493474 
5437.078372  17903331.885510 
5437.098374  18511923.625466 
5437.118377  12419574.872983 
5437.138379  16946246.453112 
5437.158381  31171469.740523 
5437.178383  35561144.323571 
5437.198386  28628790.623477 
5437.218388  29069334.369527 
5437.238390  35454776.693349 
5437.258393  30963001.194101 
5437.278395  23355766.300835 
5437.298397  31332002.512291 
5437.318399  41050952.607482 
5437.338402  33243564.945877 
5437.358404  27964582.738210 
5437.378406  37102130.828850 
5437.398408  39617804.859519 
5437.418411  27136428.698462 
5437.438413  19452460.996554 
5437.458415  30205828.842554 
5437.478418  36249328.368137 
5437.498420  26365344.012481 
5437.518422  26131587.609804 
5437.538424  33234290.954851 
5437.558427  24262754.940103 
5437.578429  12984416.744035 
5437.598431  24282277.876245 
5437.618434  36116214.824262 
5437.638436  26697587.314294 
5437.658438  15876169.981514 
5437.678440  20157292.802644 
5437.698443  28429314.176259 
5437.718445  23761034.862254 
5437.738447  17058388.079991 
5437.758449  33123843.020698 
5437.778452  51128009.545273 
5437.798454  38844334.704435 
5437.818456  22882201.413400 
5437.838459  33056826.296522 
5437.858461  44521413.077747 
5437.878463  36384429.364843 
5437.898465  28289096.276530 
5437.918468  32645447.953676 
5437.938470  35754695.268354 
5437.958472  31205682.576067 
5437.978474  27058430.146175 
5437.998477  27755790.339350 
5438.018479  26021951.904558 
5438.038481  22410462.716499 
5438.058484  28220171.492819 
5438.078486  42216425.623006 
5438.098488  39291404.990507 
5438.118490  27529784.119691 
5438.138493  37756822.636023 
5438.158495  47517764.048209 
5438.178497  31099005.587891 
5438.198499  21637925.722483 
5438.218502  32520101.827466 
5438.238504  33437362.123365 
5438.258506  25971508.560809 
5438.278509  31666176.744795 
5438.298511  39826631.087785 
5438.318513  32339287.651595 
5438.338515  22462665.318365 
5438.358518  32286068.662331 
5438.378520  42585640.710458 
5438.398522  31147036.003350 
5438.418524  20594238.150033 
5438.438527  27035912.183111 
5438.458529  36361394.037990 
5438.478531  36653036.986286 
5438.498534  31109129.704142 
5438.518536  31117626.602796 
5438.538538  36542213.859130 
5438.558540  36041366.923310 
5438.578543  33046489.859389 
5438.598545  36252095.948829 
5438.618547  32236226.240064 
5438.638550  24174930.829279 
5438.658552  30940368.849797 
5438.678554  30939724.958194 
5438.698556  20497681.078206 
5438.718559  27047243.869507 
5438.738561  31842806.475473 
5438.758563  23190318.346427 
5438.778565  23103043.693706 
5438.798568  20939801.697156 
5438.818570  13683713.893119 
5438.838572  23664923.543397 
5438.858575  30530003.589927 
5438.878577  24297734.010247 
5438.898579  33131365.857802 
5438.918581  39177963.564756 
5438.938584  26625325.675172 
5438.958586  30221509.877415 
5438.978588  44432021.803512 
5438.998590  37832070.037397 
5439.018593  32813842.424097 
5439.038595  36705748.701139 
5439.058597  30603827.673015 
5439.078600  28107836.765653 
5439.098602  33778067.608684 
5439.118604  37087664.872408 
5439.138606  38532269.161833 
5439.158609  36069411.304884 
5439.178611  32061736.417228 
5439.198613  37641285.783583 
5439.218615  41715900.448806 
5439.238618  31384333.767052 
5439.258620  26537024.063752 
5439.278622  34323713.399902 
5439.298625  37363819.548802 
5439.318627  38239355.490620 
5439.338629  40712696.275291 
5439.358631  37838505.781875 
5439.378634  36866462.393602 
5439.398636  32331732.166117 
5439.418638  23661543.341428 
5439.438641  27682517.054174 
5439.458643  28832633.328364 
5439.478645  19410865.946776 
5439.498647  23004979.297325 
5439.518650  35179930.279261 
5439.538652  37575548.897668 
5439.558654  32248078.535819 
5439.578656  32899389.919363 
5439.598659  39336787.154034 
5439.618661  38456925.756722 
5439.638663  32768446.642279 
5439.658666  31901658.755710 
5439.678668  30936697.518257 
5439.698670  26901542.991622 
5439.718672  28034208.424506 
5439.738675  32201733.720416 
5439.758677  35398983.605061 
5439.778679  36100497.617847 
5439.798681  33486921.071121 
5439.818684  31516268.200116 
5439.838686  27826165.154187 
5439.858688  27327676.657317 
5439.878691  32222828.963236 
5439.898693  31295434.831738 
5439.918695  31071185.666518 
5439.938697  35251612.427600 
5439.958700  31218740.462584 
5439.978702  27567600.074356 
5439.998704  30779225.490931 
5440.018706  29151009.498439 
5440.038709  21396671.847069 
5440.058711  21950189.067704 
5440.078713  30661954.942953 
5440.098716  35668887.561242 
5440.118718  35441331.939870 
5440.138720  29539073.488162 
5440.158722  21902336.638106 
5440.178725  27763868.871285 
5440.198727  40146657.803683 
5440.218729  39885676.956534 
5440.238732  37708521.088343 
5440.258734  39021356.718614 
5440.278736  31456570.858671 
5440.298738  24974832.611181 
5440.318741  27779884.705196 
5440.338743  27486386.901327 
5440.358745  25777384.655279 
5440.378747  28699930.018984 
5440.398750  33268547.868171 
5440.418752  36980150.994366 
5440.438754  41131814.014494 
5440.458757  44307470.735278 
5440.478759  41852592.398286 
5440.498761  36964203.035243 
5440.518763  33536838.507752 
5440.538766  30060656.052903 
5440.558768  29722761.299036 
5440.578770  28430328.361590 
5440.598772  28636456.221726 
5440.618775  33145874.143103 
5440.638777  31670756.347918 
5440.658779  27998463.268057 
5440.678782  29723452.960388 
5440.698784  34249600.730963 
5440.718786  39593113.838902 
5440.738788  39978510.872844 
5440.758791  30528026.548385 
5440.778793  29124607.534834 
5440.798795  42572319.409554 
5440.818797  41086367.589841 
5440.838800  27603670.861822 
5440.858802  21612010.478530 
5440.878804  19197471.758584 
5440.898807  26131690.135665 
5440.918809  38127687.784624 
5440.938811  39038219.490644 
5440.958813  30421602.663352 
5440.978816  27209849.956452 
5440.998818  33295293.741586 
5441.018820  35491673.365940 
5441.038823  29890926.398691 
5441.058825  28265545.770789 
5441.078827  33772509.480597 
5441.098829  34737494.762454 
5441.118832  30923244.300789 
5441.138834  33042403.014733 
5441.158836  40194161.121751 
5441.178838  36738533.072231 
5441.198841  23823613.507642 
5441.218843  26500262.311496 
5441.238845  36342172.389779 
5441.258848  33536154.474458 
5441.278850  31420108.892953 
5441.298852  32058533.322927 
5441.318854  26326837.600290 
5441.338857  24235099.139842 
5441.358859  28320880.581398 
5441.378861  27049890.395187 
5441.398863  25718235.684912 
5441.418866  31794696.120817 
5441.438868  31987227.947133 
5441.458870  28379437.288537 
5441.478873  30327242.995199 
5441.498875  27851435.287414 
5441.518877  26284257.468856 
5441.538879  33935065.857545 
5441.558882  35325425.817285 
5441.578884  30092166.896868 
5441.598886  29540539.672123 
5441.618888  29680130.236014 
5441.638891  29220039.154667 
5441.658893  34539200.404052 
5441.678895  37790705.620624 
5441.698898  28372726.496442 
5441.718900  17478620.595771 
5441.738902  15174104.054047 
5441.758904  18789188.575427 
5441.778907  16991361.757580 
5441.798909  11244362.032179 
5441.818911  16354568.976979 
5441.838914  17748045.927669 
5441.858916  18893586.657589 
5441.878918  33606116.457147 
5441.898920  35486316.518232 
5441.918923  20823233.963091 
5441.938925  16625710.211853 
5441.958927  26696425.249095 
5441.978929  35511910.611603 
5441.998932  34462127.414873 
5442.018934  29303851.968225 
5442.038936  29314645.827636 
5442.058939  33105171.114085 
5442.078941  31915044.582043 
5442.098943  27067616.439258 
5442.118945  31745212.138821 
5442.138948  41957252.812873 
5442.158950  38631380.713797 
5442.178952  29723937.275354 
5442.198954  31659729.897536 
5442.218957  32822663.136299 
5442.238959  28317952.845640 
5442.258961  29125603.359129 
5442.278964  32530045.560394 
5442.298966  31332596.824599 
5442.318968  28857474.998611 
5442.338970  24199607.984946 
5442.358973  22417707.203716 
5442.378975  30249634.063255 
5442.398977  35470289.064357 
5442.418979  37320366.634726 
5442.438982  43526340.485482 
5442.458984  41336123.683984 
5442.478986  35885113.726325 
5442.498989  38169386.391281 
5442.518991  32773446.224094 
5442.538993  25451557.479303 
5442.558995  31122391.734429 
5442.578998  35412055.898321 
5442.599000  29672426.190563 
5442.619002  25739543.261435 
5442.639005  22928994.790348 
5442.659007  21782868.093602 
5442.679009  25507402.504012 
5442.699011  30032454.593733 
5442.719014  38365218.503219 
5442.739016  37239164.656108 
5442.759018  20427632.229033 
5442.779020  16369602.841174 
5442.799023  26687293.168433 
5442.819025  24930088.759880 
5442.839027  18529521.209010 
5442.859030  21805166.724587 
5442.879032  21845291.571689 
5442.899034  18046299.963279 
5442.919036  17733709.023366 
5442.939039  20817324.600903 
5442.959041  24967036.174791 
5442.979043  26756766.367013 
5442.999045  23366805.667944 
5443.019048  18984622.158091 
5443.039050  24716093.444224 
5443.059052  35982991.736293 
5443.079055  36992751.381180 
5443.099057  29110547.891268 
5443.119059  26023515.646654 
5443.139061  32575597.667771 
5443.159064  34893863.405802 
5443.179066  29348935.071440 
5443.199068  25597592.086004 
5443.219070  29514815.411718 
5443.239073  33298880.477777 
5443.259075  27842797.007831 
5443.279077  24867414.828272 
5443.299080  27584410.162750 
5443.319082  28891011.071998 
5443.339084  35115048.476463 
5443.359086  37434828.452910 
5443.379089  31331700.805537 
5443.399091  28350643.653993 
5443.419093  26037781.604418 
5443.439096  23470960.771794 
5443.459098  30664402.979257 
5443.479100  39071204.117260 
5443.499102  32485453.781038 
5443.519105  26307953.697866 
5443.539107  29287484.727432 
5443.559109  29989847.900619 
5443.579111  32925214.525754 
5443.599114  34263795.660066 
5443.619116  25505395.913354 
5443.639118  22547152.372713 
5443.659121  28274964.497495 
5443.679123  26969069.913414 
5443.699125  25586823.134871 
5443.719127  30791106.374221 
5443.739130  32411002.126408 
5443.759132  34134772.416884 
5443.779134  34796573.637985 
5443.799136  31853016.384391 
5443.819139  32645200.424517 
5443.839141  27493015.047204 
5443.859143  16114888.035347 
5443.879146  16725377.577627 
5443.899148  29659178.843900 
5443.919150  34128567.596941 
5443.939152  29857654.770020 
5443.959155  30108294.660724 
5443.979157  26851090.494749 
5443.999159  21598227.880555 
5444.019161  22361662.804181 
5444.039164  26618575.824148 
5444.059166  33229853.125940 
5444.079168  30861914.414339 
5444.099171  27433480.357983 
5444.119173  33222425.075972 
5444.139175  34462267.845112 
5444.159177  24571869.857302 
5444.179180  24106813.223089 
5444.199182  34547814.881584 
5444.219184  34096115.259548 
5444.239186  29864788.416822 
5444.259189  28687455.336284 
5444.279191  26962053.255292 
5444.299193  32126420.443016 
5444.319196  34102205.459892 
5444.339198  28444815.696658 
5444.359200  37089030.479528 
5444.379202  43715707.955358 
5444.399205  30205091.791433 
5444.419207  27054768.969392 
5444.439209  37701050.297309 
5444.459212  33419186.730228 
5444.479214  24550917.038905 
5444.499216  26786274.135566 
5444.519218  30064511.429979 
5444.539221  30811142.871757 
5444.559223  24415049.705875 
5444.579225  20413037.197921 
5444.599227  32714411.036668 
5444.619230  37296628.913283 
5444.639232  23438033.771085 
5444.659234  22036125.713172 
5444.679237  32464715.348912 
5444.699239  31306880.700697 
5444.719241  33866465.374851 
5444.739243  42409089.917325 
5444.759246  32473265.715438 
5444.779248  23724476.871222 
5444.799250  29994716.710815 
5444.819252  30703720.346749 
5444.839255  27584052.851549 
5444.859257  29193904.055925 
5444.879259  28995611.955761 
5444.899262  24833823.585362 
5444.919264  26616364.722320 
5444.939266  30988751.491072 
5444.959268  35059764.228744 
5444.979271  31995053.225618 
5444.999273  20250006.330975 
5445.019275  18308820.140673 
5445.039277  18194168.129586 
5445.059280  13671518.485610 
5445.079282  22167277.618491 
5445.099284  31583514.291155 
5445.119287  28937692.076482 
5445.139289  30808148.737388 
5445.159291  35201654.200666 
5445.179293  26110638.842246 
5445.199296  21294008.697500 
5445.219298  28879323.997613 
5445.239300  27351376.106812 
5445.259303  19551118.047530 
5445.279305  21902707.544126 
5445.299307  21137311.903014 
5445.319309  18935501.458347 
5445.339312  22027978.619827 
5445.359314  19169984.817992 
5445.379316  17568870.682863 
5445.399318  19563569.511950 
5445.419321  15964832.405264 
5445.439323  12096772.605137 
5445.459325  15249776.418931 
5445.479328  13069861.578183 
5445.499330  893343.271525 
5445.519332  -3962964.449585 
5445.539334  3286647.782615 
5445.559337  10502744.961914 
5445.579339  16277633.326565 
5445.599341  23952213.481528 
5445.619343  28331820.022154 
5445.639346  27477757.222500 
5445.659348  25706090.702106 
5445.679350  22990961.813409 
5445.699353  24762653.341988 
5445.719355  32462911.862823 
5445.739357  32220975.968439 
5445.759359  24749453.391159 
5445.779362  18685652.962315 
5445.799364  24336629.410519 
5445.819366  31866994.536845 
5445.839368  26389478.499988 
5445.859371  25749410.441766 
5445.879373  30246698.654188 
5445.899375  26084740.349947 
5445.919378  27396787.516850 
5445.939380  31503049.222025 
5445.959382  26248221.010958 
5445.979384  26313390.334606 
5445.999387  27991579.680275 
5446.019389  26558355.756630 
5446.039391  32787219.200527 
5446.059394  34868318.586819 
5446.079396  25107423.904697 
5446.099398  23508049.761898 
5446.119400  27082638.229575 
5446.139403  24365946.645853 
5446.159405  26764317.195241 
5446.179407  34055714.885775 
5446.199409  32358133.417438 
5446.219412  27704293.388110 
5446.239414  26874314.544267 
5446.259416  26225661.586172 
5446.279419  30051637.605348 
5446.299421  32648106.831245 
5446.319423  21588570.817560 
5446.339425  12030513.449605 
5446.359428  21751497.159658 
5446.379430  32371910.584083 
5446.399432  33413512.860154 
5446.419434  29581748.346591 
5446.439437  22782564.214589 
5446.459439  27755106.015716 
5446.479441  31155044.998805 
5446.499444  22513420.480995 
5446.519446  22837020.576807 
5446.539448  27662037.358714 
5446.559450  24016102.611137 
5446.579453  25373445.376043 
5446.599455  26717099.124434 
5446.619457  18932785.107858 
5446.639459  20396812.924417 
5446.659462  21035861.147536 
5446.679464  15487319.610372 
5446.699466  23605123.751541 
5446.719469  28967051.393912 
5446.739471  24033443.986899 
5446.759473  25364100.312151 
5446.779475  27004404.923237 
5446.799478  23487403.965870 
5446.819480  28527997.933185 
5446.839482  34604503.643744 
5446.859485  26528587.251509 
5446.879487  23135866.087471 
5446.899489  21992294.605451 
5446.919491  16197571.638583 
5446.939494  20589770.167035 
5446.959496  24107480.215431 
5446.979498  15866847.222220 
5446.999500  11628560.510172 
5447.019503  9741985.406554 
5447.039505  3816191.667263 
5447.059507  11249601.697233 
5447.079510  19563142.262946 
5447.099512  12576210.174624 
5447.119514  5850889.646110 
5447.139516  5971269.160980 
5447.159519  8364928.306825 
5447.179521  13947432.024651 
5447.199523  11158155.471978 
5447.219525  7814469.517793 
5447.239528  14823179.843510 
5447.259530  11715892.769213 
5447.279532  2659330.026838 
5447.299535  4563099.911769 
5447.319537  3823791.364635 
5447.339539  -4009502.252878 
5447.359541  -1614035.808562 
5447.379544  4633743.733835 
5447.399546  2243033.178464 
5447.419548  2307743.469443 
5447.439550  6728128.368938 
5447.459553  8734927.056361 
5447.479555  6353928.204372 
5447.499557  503787.584873 
5447.519560  3330056.357497 
5447.539562  13789730.016369 
5447.559564  13680322.233361 
5447.579566  9380397.225009 
5447.599569  17320941.685066 
5447.619571  22111931.601604 
5447.639573  18192715.866777 
5447.659576  23508850.931524 
5447.679578  26628475.410448 
5447.699580  24034079.251537 
5447.719582  31618128.960329 
5447.739585  27678075.596011 
5447.759587  17518433.215111 
5447.779589  21354856.672225 
5447.799591  20845076.020368 
5447.819594  21223971.784920 
5447.839596  25753322.644622 
5447.859598  19070678.139632 
5447.879601  19790636.558081 
5447.899603  32303638.618949 
5447.919605  24668231.150586 
5447.939607  14391497.290252 
5447.959610  21654629.051782 
5447.979612  22380212.204807 
5447.999614  24440610.992984 
5448.019616  36116741.701236 
5448.039619  33029478.271487 
5448.059621  27212026.336797 
5448.079623  30622785.871196 
5448.099626  26401779.359570 
5448.119628  24900531.680609 
5448.139630  30696445.529772 
5448.159632  26348738.737385 
5448.179635  24419979.824063 
5448.199637  29105017.468617 
5448.219639  24938672.619740 
5448.239641  28478463.770385 
5448.259644  40739921.761358 
5448.279646  35269955.389756 
5448.299648  23097404.252943 
5448.319651  20340317.835771 
5448.339653  24855768.141438 
5448.359655  36241477.846814 
5448.379657  33249488.242465 
5448.399660  22304328.856840 
5448.419662  32493778.722866 
5448.439664  37638022.080745 
5448.459667  24861451.702506 
5448.479669  28451773.421679 
5448.499671  37928792.228592 
5448.519673  30749784.870014 
5448.539676  30546401.153786 
5448.559678  33890214.684002 
5448.579680  26337952.017515 
5448.599682  29557023.362412 
5448.619685  37152669.645442 
5448.639687  30032395.483954 
5448.659689  28856333.140654 
5448.679692  33323495.098612 
5448.699694  24402106.025550 
5448.719696  21852301.301908 
5448.739698  31828506.862065 
5448.759701  34263295.145287 
5448.779703  26289302.112314 
5448.799705  16862646.033157 
5448.819707  16612792.648764 
5448.839710  22351673.779753 
5448.859712  20991071.578208 
5448.879714  16791686.209468 
5448.899717  22335925.726850 
5448.919719  24986620.687264 
5448.939721  21394508.797155 
5448.959723  30674580.530214 
5448.979726  35687514.732196 
5448.999728  28004973.647661 
5449.019730  25837938.624903 
5449.039732  22981565.493733 
5449.059735  23244281.750023 
5449.079737  34202418.459635 
5449.099739  35028449.250634 
5449.119742  28434232.068042 
5449.139744  34672052.253677 
5449.159746  36321302.104463 
5449.179748  32377676.013213 
5449.199751  35151379.097194 
5449.219753  32197380.726107 
5449.239755  32202515.979350 
5449.259757  38164530.533920 
5449.279760  32257414.890147 
5449.299762  25971916.973357 
5449.319764  31761138.781068 
5449.339767  29853655.522944 
5449.359769  26323369.228041 
5449.379771  35692708.302581 
5449.399773  37010998.366271 
5449.419776  32986692.672247 
5449.439778  33252233.357616 
5449.459780  20259730.644079 
5449.479783  16703350.731843 
5449.499785  28672950.089688 
5449.519787  23173967.044096 
5449.539789  18609901.066120 
5449.559792  27810833.048369 
5449.579794  23334075.197330 
5449.599796  22303607.056807 
5449.619798  29625721.892113 
5449.639801  23054391.009753 
5449.659803  18441244.467508 
5449.679805  25674030.108127 
5449.699808  32872689.918089 
5449.719810  41758791.132910 
5449.739812  41385070.399241 
5449.759814  30080281.849165 
5449.779817  30379335.090930 
5449.799819  36207908.516935 
5449.819821  33458555.496255 
5449.839823  32001509.435630 
5449.859826  25456267.471525 
5449.879828  23084305.468076 
5449.899830  35489341.340555 
5449.919833  39324002.809421 
5449.939835  33233496.058909 
5449.959837  30852497.225889 
5449.979839  28707367.429532 
5449.999842  30790754.651176 
5450.019844  37407735.052077 
5450.039846  32561559.695000 
5450.059848  26896903.882254 
5450.079851  31098141.237731 
5450.099853  31057485.518273 
5450.119855  29832244.750690 
5450.139858  32466234.386868 
5450.159860  31269714.209344 
5450.179862  35629349.809828 
5450.199864  39110921.679582 
5450.219867  24967277.729706 
5450.239869  17835370.149485 
5450.259871  26452224.121773 
5450.279874  26025828.444444 
5450.299876  22665749.690258 
5450.319878  29967890.765854 
5450.339880  32040465.216425 
5450.359883  33877889.760278 
5450.379885  38018233.066755 
5450.399887  28272509.890971 
5450.419889  23327075.123197 
5450.439892  32804086.671816 
5450.459894  37343964.827277 
5450.479896  39932304.799703 
5450.499899  37442199.084166 
5450.519901  30170797.339243 
5450.539903  31287337.827382 
5450.559905  29117389.330854 
5450.579908  23419233.303156 
5450.599910  28226083.035420 
5450.619912  31224826.696608 
5450.639914  26770838.635002 
5450.659917  27171578.968367 
5450.679919  27335704.551755 
5450.699921  27773907.361817 
5450.719924  39213452.442621 
5450.739926  39585137.700527 
5450.759928  25154266.806978 
5450.779930  26656622.804262 
5450.799933  32064315.031503 
5450.819935  21789010.934786 
5450.839937  24189300.131321 
5450.859939  28627761.050979 
5450.879942  21479192.496645 
5450.899944  29238641.634922 
5450.919946  30963610.925192 
5450.939949  24044751.759863 
5450.959951  35397988.880884 
5450.979953  38880400.681017 
5450.999955  28156185.257689 
5451.019958  38599208.855474 
5451.039960  45557516.250615 
5451.059962  31039684.223039 
5451.079965  33875644.971286 
5451.099967  38383960.069976 
5451.119969  27255870.066451 
5451.139971  28820549.347104 
5451.159974  32018740.511663 
5451.179976  30070859.731532 
5451.199978  33779193.119279 
5451.219980  30029551.887956 
5451.239983  26085633.542623 
5451.259985  28726789.363684 
5451.279987  26071233.392304 
5451.299990  32020891.068349 
5451.319992  39018092.842416 
5451.339994  21406748.693262 
5451.359996  18781552.645605 
5451.379999  37635373.671007 
5451.400001  35516625.918630 
5451.420003  35469185.910583 
5451.440005  31944201.850408 
5451.460008  20982480.675776 
5451.480010  34547306.114449 
5451.500012  35141072.367530 
5451.520015  20623637.025530 
5451.540017  29205270.379375 
5451.560019  30743589.238991 
5451.580021  20320838.967451 
5451.600024  29759669.931200 
5451.620026  34276060.084753 
5451.640028  27621476.457779 
5451.660030  34504488.160468 
5451.680033  36383166.251858 
5451.700035  26639829.351020 
5451.720037  27307483.685456 
5451.740040  30038941.031961 
5451.760042  30783041.520427 
5451.780044  33904508.075609 
5451.800046  27874307.208965 
5451.820049  25920187.324195 
5451.840051  29168098.314862 
5451.860053  23308914.245710 
5451.880056  23539218.400093 
5451.900058  30946175.313034 
5451.920060  29781378.661938 
5451.940062  26868247.963031 
5451.960065  27100814.577250 
5451.980067  23745900.949977 
5452.000069  30566871.098305 
5452.020071  42834525.905503 
5452.040074  37485813.948683 
5452.060076  33165079.214968 
5452.080078  35952659.868743 
5452.100081  35593116.150417 
5452.120083  39584562.229340 
5452.140085  34942942.096847 
5452.160087  21738665.824994 
5452.180090  20972991.558382 
5452.200092  26149454.479367 
5452.220094  28280692.087699 
5452.240096  37351282.825403 
5452.260099  34691529.001767 
5452.280101  19976791.323099 
5452.300103  27055322.394348 
5452.320106  31515846.807803 
5452.340108  27201970.106571 
5452.360110  33446639.291251 
5452.380112  30443083.933800 
5452.400115  28765275.342753 
5452.420117  34783533.835056 
5452.440119  31293651.055523 
5452.460121  27254980.280948 
5452.480124  25086751.439335 
5452.500126  23633230.461681 
5452.520128  29290489.475666 
5452.540131  28428066.416265 
5452.560133  19307528.037555 
5452.580135  17807960.059872 
5452.600137  22856931.372505 
5452.620140  32692792.622190 
5452.640142  35938154.580482 
5452.660144  27946474.543353 
5452.680147  23523112.416289 
5452.700149  31917613.464144 
5452.720151  40666497.845978 
5452.740153  31640576.771595 
5452.760156  26441312.420334 
5452.780158  32383216.617947 
5452.800160  28952766.049207 
5452.820162  29588065.762888 
5452.840165  34816096.362806 
5452.860167  32060794.158534 
5452.880169  30514175.154698 
5452.900172  31939535.207007 
5452.920174  37243763.463915 
5452.940176  41195185.772719 
5452.960178  28372286.116166 
5452.980181  23623146.678192 
5453.000183  37858727.087278 
5453.020185  35027891.515121 
5453.040187  28006800.849433 
5453.060190  31527305.511390 
5453.080192  26689478.796535 
5453.100194  27439524.670543 
5453.120197  39909644.716123 
5453.140199  36941955.471112 
5453.160201  32383646.739359 
5453.180203  38801567.165128 
5453.200206  34953867.400213 
5453.220208  30050835.958896 
5453.240210  29160817.956710 
5453.260212  24038816.590799 
5453.280215  24063043.069965 
5453.300217  21604867.081072 
5453.320219  11392724.846786 
5453.340222  22574476.778243 
5453.360224  35647869.758701 
5453.380226  23214924.201263 
5453.400228  26749091.043945 
5453.420231  39395207.020276 
5453.440233  33498771.576134 
5453.460235  30562028.836253 
5453.480238  31648237.365283 
5453.500240  32100030.892705 
5453.520242  33669334.050672 
5453.540244  34241778.863479 
5453.560247  33759586.763683 
5453.580249  31838414.492082 
5453.600251  26825011.853266 
5453.620253  22201575.410872 
5453.640256  21466505.486070 
5453.660258  18433170.974881 
5453.680260  19974888.849943 
5453.700263  25555099.347418 
5453.720265  19995337.567260 
5453.740267  22399530.056024 
5453.760269  39338700.088709 
5453.780272  39272076.823630 
5453.800274  31596779.429164 
5453.820276  36861636.814869 
5453.840278  36454199.617349 
5453.860281  33499255.835740 
5453.880283  29797852.061002 
5453.900285  24778842.221248 
5453.920288  38867549.279782 
5453.940290  45588637.134897 
5453.960292  33838905.412844 
5453.980294  32772814.545185 
5454.000297  34684792.884056 
5454.020299  24772081.623475 
5454.040301  18304656.810733 
5454.060303  18239005.264032 
5454.080306  20176610.877218 
5454.100308  26937581.592938 
5454.120310  25854879.953001 
5454.140313  24986219.139550 
5454.160315  27331984.381752 
5454.180317  20548100.957537 
5454.200319  22511674.031231 
5454.220322  32792643.686270 
5454.240324  31071569.110496 
5454.260326  27823028.410346 
5454.280329  31214854.722616 
5454.300331  30182644.336376 
5454.320333  32138795.673505 
5454.340335  31042543.307595 
5454.360338  30860214.413994 
5454.380340  39542845.844222 
5454.400342  36716976.460659 
5454.420344  23396854.676468 
5454.440347  24848062.394421 
5454.460349  31951476.918572 
5454.480351  26833587.758949 
5454.500354  26591884.606414 
5454.520356  28739368.920671 
5454.540358  29380025.118539 
5454.560360  35350079.532733 
5454.580363  33208979.341263 
5454.600365  29222596.551686 
5454.620367  32980287.365395 
5454.640369  32453719.646930 
5454.660372  31483810.251125 
5454.680374  35022218.363398 
5454.700376  30043089.876807 
5454.720379  29497430.386208 
5454.740381  39833231.873522 
5454.760383  34892329.233278 
5454.780385  27236085.323133 
5454.800388  28662651.970244 
5454.820390  26205999.942623 
5454.840392  30723082.883239 
5454.860394  38098341.928328 
5454.880397  35120160.483807 
5454.900399  36183121.323702 
5454.920401  35739554.694800 
5454.940404  27449215.622884 
5454.960406  24657134.384033 
5454.980408  24382174.093797 
5455.000410  26621820.689254 
5455.020413  34482709.026842 
5455.040415  26752428.941907 
5455.060417  17884589.653086 
5455.080419  34759837.644648 
5455.100422  39121421.990840 
5455.120424  28713720.379238 
5455.140426  34270727.515163 
5455.160429  35336807.446367 
5455.180431  29615479.868820 
5455.200433  32083441.740657 
5455.220435  31173152.168675 
5455.240438  26471799.696680 
5455.260440  31698284.587378 
5455.280442  38348476.005049 
5455.300445  34838084.767859 
5455.320447  30164811.257822 
5455.340449  27683879.003310 
5455.360451  34703375.528420 
5455.380454  38220383.470340 
5455.400456  26446274.365693 
5455.420458  25071405.554192 
5455.440460  25977476.145515 
5455.460463  18992354.058095 
5455.480465  25356079.556582 
5455.500467  31224949.532936 
5455.520470  24046579.380608 
5455.540472  25631159.233032 
5455.560474  30253477.272419 
5455.580476  30388858.167083 
5455.600479  32510992.191928 
5455.620481  31070055.068785 
5455.640483  31177487.848486 
5455.660485  30397502.640102 
5455.680488  22677210.649849 
5455.700490  26581979.606801 
5455.720492  30512045.921017 
5455.740495  18458250.676476 
5455.760497  18587419.773926 
5455.780499  23497752.916273 
5455.800501  7542239.440355 
5455.820504  4444506.805347 
5455.840506  14697998.414823 
5455.860508  7346610.482235 
5455.880510  2812953.471177 
5455.900513  6917533.364294 
5455.920515  5214304.256859 
5455.940517  3000956.402855 
5455.960520  4321159.442238 
5455.980522  8118765.725940 
5456.000524  11305975.225746 
5456.020526  3350719.828873 
5456.040529  3077804.243295 
5456.060531  11809655.550885 
5456.080533  -5562682.710819 
5456.100536  -10960588.634157 
5456.120538  11575945.539935 
5456.140540  6330275.848520 
5456.160542  -3573710.175965 
5456.180545  10126389.769320 
5456.200547  14578448.076883 
5456.220549  17735437.226790 
5456.240551  27838948.739987 
5456.260554  25145388.845685 
5456.280556  24001924.350403 
5456.300558  26282688.377901 
5456.320561  24759543.019536 
5456.340563  30281321.513500 
5456.360565  23278224.345905 
5456.380567  17148819.491638 
5456.400570  28472903.016966 
5456.420572  22747337.115273 
5456.440574  18162708.578850 
5456.460576  33525034.011284 
5456.480579  29621501.173090 
5456.500581  21424281.187574 
5456.520583  28891883.636289 
5456.540586  27160557.676250 
5456.560588  27482264.811416 
5456.580590  32816654.990889 
5456.600592  28837789.555931 
5456.620595  27150788.289893 
5456.640597  30248989.843424 
5456.660599  28528936.737268 
5456.680601  31435265.322084 
5456.700604  29806528.482537 
5456.720606  26056526.924281 
5456.740608  40067325.446992 
5456.760611  43225518.298236 
5456.780613  30690254.710213 
5456.800615  29062384.737592 
5456.820617  32774918.687796 
5456.840620  33457608.292580 
5456.860622  35301902.081430 
5456.880624  32366276.941249 
5456.900627  27829327.136046 
5456.920629  27219505.705071 
5456.940631  22234732.049286 
5456.960633  26102426.375613 
5456.980636  30771269.350833 
5457.000638  26191345.247948 
5457.020640  32970799.552811 
5457.040642  31627211.626523 
5457.060645  20819738.866828 
5457.080647  27507072.447692 
5457.100649  29513053.087740 
5457.120652  26031932.173827 
5457.140654  30288523.918844 
5457.160656  29075237.363325 
5457.180658  26258082.046636 
5457.200661  34460670.172090 
5457.220663  39493826.501004 
5457.240665  41028785.967621 
5457.260667  38847848.243994 
5457.280670  30683068.385276 
5457.300672  32282246.909337 
5457.320674  34995314.507083 
5457.340677  30842954.280855 
5457.360679  36096355.950669 
5457.380681  34109878.386523 
5457.400683  19113554.207988 
5457.420686  24032849.521653 
5457.440688  33580249.707547 
5457.460690  39209185.304365 
5457.480692  44317178.598088 
5457.500695  36422528.738210 
5457.520697  29333873.397705 
5457.540699  32051916.926639 
5457.560702  31220979.689720 
5457.580704  30354052.068150 
5457.600706  38570472.880989 
5457.620708  39929879.575201 
5457.640711  36222152.460860 
5457.660713  35985219.176723 
5457.680715  31308633.390480 
5457.700718  34686607.963447 
5457.720720  32508812.967902 
5457.740722  23799589.120145 
5457.760724  35639941.186020 
5457.780727  35886655.347605 
5457.800729  19639305.340499 
5457.820731  30470423.913226 
5457.840733  37709036.594903 
5457.860736  27153062.745452 
5457.880738  26608893.143685 
5457.900740  28213717.506914 
5457.920743  26395460.005371 
5457.940745  30317343.186209 
5457.960747  30897114.646633 
5457.980749  27472912.286248 
5458.000752  23954688.158608 
5458.020754  20143165.902248 
5458.040756  35537513.832053 
5458.060758  44734212.399580 
5458.080761  35369996.828701 
5458.100763  36049773.102778 
5458.120765  34126367.238492 
5458.140768  26796588.641812 
5458.160770  35820716.238003 
5458.180772  39938187.288868 
5458.200774  29304225.982678 
5458.220777  29625000.069372 
5458.240779  30085062.484699 
5458.260781  28705414.832634 
5458.280783  35589562.068093 
5458.300786  39388235.158602 
5458.320788  46678924.435177 
5458.340790  43707089.911245 
5458.360793  29039959.597242 
5458.380795  36952911.345451 
5458.400797  43635867.596408 
5458.420799  30558551.578101 
5458.440802  29758351.753271 
5458.460804  32820541.605218 
5458.480806  25011603.402582 
5458.500809  34408826.156376 
5458.520811  44203135.938089 
5458.540813  32355380.997633 
5458.560815  27807361.852724 
5458.580818  33323865.535936 
5458.600820  34428653.623021 
5458.620822  33777264.331289 
5458.640824  29370486.004765 
5458.660827  30960576.483203 
5458.680829  34781373.077503 
5458.700831  30719830.390668 
5458.720834  34040347.249860 
5458.740836  31757585.032998 
5458.760838  21751610.900860 
5458.780840  32282614.293802 
5458.800843  31878403.724332 
5458.820845  17915634.514916 
5458.840847  33429218.177872 
5458.860849  43596159.662371 
5458.880852  31368732.787401 
5458.900854  32604117.754150 
5458.920856  32419374.821668 
5458.940859  30493540.402970 
5458.960861  38525279.987403 
5458.980863  35208581.960901 
5459.000865  34649648.873794 
5459.020868  40178866.569918 
5459.040870  35098215.713223 
5459.060872  29838404.257353 
5459.080874  27119805.474278 
5459.100877  25730647.684420 
5459.120879  35571395.830726 
5459.140881  36306238.420141 
5459.160884  28050001.939312 
5459.180886  27749394.242110 
5459.200888  27198909.073057 
5459.220890  28916381.938155 
5459.240893  32192053.092092 
5459.260895  26231813.577044 
5459.280897  20728869.439473 
5459.300900  29348898.836537 
5459.320902  36999826.347976 
5459.340904  37242437.973350 
5459.360906  33624916.286692 
5459.380909  30413797.826468 
5459.400911  33481486.107321 
5459.420913  29158528.985686 
5459.440915  26842458.102729 
5459.460918  39069247.830358 
5459.480920  36421187.335107 
5459.500922  29764578.679125 
5459.520925  35922972.405214 
5459.540927  34436822.044432 
5459.560929  33512337.123770 
5459.580931  43261086.572199 
5459.600934  36967227.548656 
5459.620936  25426329.298411 
5459.640938  31770090.337261 
5459.660940  33855182.645375 
5459.680943  32939667.116828 
5459.700945  33410985.754896 
5459.720947  33315271.544038 
5459.740950  36858284.996644 
5459.760952  35336373.578239 
5459.780954  30150316.948751 
5459.800956  29190354.084619 
5459.820959  23055274.160546 
5459.840961  23303010.347089 
5459.860963  40296200.761750 
5459.880965  42387019.526262 
5459.900968  36048638.129690 
5459.920970  32229752.709081 
5459.940972  31894646.061104 
5459.960975  39955513.150261 
5459.980977  46232030.402730 
5460.000979  38109436.920581 
5460.020981  29789295.292518 
5460.040984  34136355.863699 
5460.060986  32967990.316541 
5460.080988  29262570.272343 
5460.100990  30668222.510124 
5460.120993  36000179.786189 
5460.140995  36735858.835843 
5460.160997  25924845.084863 
5460.181000  26483136.177297 
5460.201002  29425585.648714 
5460.221004  23877739.759920 
5460.241006  30054893.907453 
5460.261009  37983706.656464 
5460.281011  31292300.471266 
5460.301013  30309368.546011 
5460.321016  35354756.454701 
5460.341018  32839875.071415 
5460.361020  35655518.722838 
5460.381022  39686120.876841 
5460.401025  40201565.239491 
5460.421027  32947596.842964 
5460.441029  17973598.712683 
5460.461031  34029840.117756 
5460.481034  54864458.119318 
5460.501036  34394651.771643 
5460.521038  23719224.303866 
5460.541041  35230432.903396 
5460.561043  41066390.060617 
5460.581045  35856540.514458 
5460.601047  31624875.070109 
5460.621050  41607521.661797 
5460.641052  45364136.787669 
5460.661054  33498386.085526 
5460.681056  25198352.933059 
5460.701059  32026505.657531 
5460.721061  37196054.147782 
5460.741063  34133390.368141 
5460.761066  34124560.534309 
5460.781068  33589526.727933 
5460.801070  39968934.760349 
5460.821072  41354168.236110 
5460.841075  31385704.165150 
5460.861077  31591523.856487 
5460.881079  34863467.528650 
5460.901081  27971441.911335 
5460.921084  28642649.095117 
5460.941086  27017776.136217 
5460.961088  14417084.325346 
5460.981091  18552923.439210 
5461.001093  27398591.432697 
5461.021095  24741666.281149 
5461.041097  26798212.135973 
5461.061100  31455844.359652 
5461.081102  33877009.852176 
5461.101104  35198515.863225 
5461.121107  36211566.024089 
5461.141109  40296231.029508 
5461.161111  31409765.124001 
5461.181113  29462908.972726 
5461.201116  50380343.250824 
5461.221118  39661878.458465 
5461.241120  21327093.771949 
5461.261122  37910729.442589 
5461.281125  37991194.305356 
5461.301127  28696967.276055 
5461.321129  35623124.144966 
5461.341132  31240476.002160 
5461.361134  22999756.578023 
5461.381136  28006190.006495 
5461.401138  31109412.219931 
5461.421141  33306436.730485 
5461.441143  40440143.550144 
5461.461145  37963322.529744 
5461.481147  28116567.966747 
5461.501150  24089881.749756 
5461.521152  27547604.073018 
5461.541154  33179800.528221 
5461.561157  33584324.387230 
5461.581159  37311187.560507 
5461.601161  41888936.255070 
5461.621163  41370885.794530 
5461.641166  35982674.727997 
5461.661168  26477522.561184 
5461.681170  26295444.835927 
5461.701172  32500182.350665 
5461.721175  35357812.132874 
5461.741177  35414175.158160 
5461.761179  34415424.284397 
5461.781182  33950609.501484 
5461.801184  37123687.058107 
5461.821186  38978228.735800 
5461.841188  34416555.982070 
5461.861191  34556358.152341 
5461.881193  34539266.164061 
5461.901195  34996764.727062 
5461.921198  34295294.034004 
5461.941200  25675885.008107 
5461.961202  23699230.959849 
5461.981204  29360287.300364 
5462.001207  23472341.631941 
5462.021209  13184852.797084 
5462.041211  23292196.933783 
5462.061213  31120277.454523 
5462.081216  26135364.122888 
5462.101218  25664599.207792 
5462.121220  29321686.716370 
5462.141223  40246524.834060 
5462.161225  40818989.236618 
5462.181227  34390948.264764 
5462.201229  43990145.967099 
5462.221232  47304785.476023 
5462.241234  40860854.395098 
5462.261236  40822533.458583 
5462.281238  33250242.691183 
5462.301241  31537044.646375 
5462.321243  48338011.702723 
5462.341245  40929860.484623 
5462.361248  25419187.912956 
5462.381250  33643893.672562 
5462.401252  35390601.762895 
5462.421254  36102501.969111 
5462.441257  47038715.010847 
5462.461259  46109981.720342 
5462.481261  37467849.522635 
5462.501263  36509962.215263 
5462.521266  38907181.954877 
5462.541268  41511536.450608 
5462.561270  44001019.869629 
5462.581273  44303707.547471 
5462.601275  36892705.927151 
5462.621277  28429810.657538 
5462.641279  28525575.804813 
5462.661282  30769744.882315 
5462.681284  37813606.526588 
5462.701286  40703203.991222 
5462.721289  33436722.664080 
5462.741291  36326850.538904 
5462.761293  39260903.730736 
5462.781295  37252826.822123 
5462.801298  42488536.071512 
5462.821300  38693808.022506 
5462.841302  28080959.660445 
5462.861304  33213971.543864 
5462.881307  30093153.372181 
5462.901309  19197633.528468 
5462.921311  39226538.672762 
5462.941314  38206246.475956 
5462.961316  14909124.080384 
5462.981318  26021003.483068 
5463.001320  29315249.065804 
5463.021323  22361410.683473 
5463.041325  33225341.417203 
5463.061327  37879270.542366 
5463.081329  40839193.712171 
5463.101332  42454324.604851 
5463.121334  42570626.352864 
5463.141336  45851393.683656 
5463.161339  36240566.551631 
5463.181341  36937295.015873 
5463.201343  45230099.605805 
5463.221345  33098752.181233 
5463.241348  34250914.747303 
5463.261350  39337560.793381 
5463.281352  30717703.915262 
5463.301354  36561167.229997 
5463.321357  41745103.553336 
5463.341359  22112952.162602 
5463.361361  18938425.649083 
5463.381364  25319702.840948 
5463.401366  10875932.300355 
5463.421368  4840119.597535 
5463.441370  12214090.846790 
5463.461373  16713181.618070 
5463.481375  20211899.192938 
5463.501377  26144353.686566 
5463.521380  25213763.492080 
5463.541382  25071481.033183 
5463.561384  37227809.415377 
5463.581386  39712935.792227 
5463.601389  33118635.399661 
5463.621391  32628104.613938 
5463.641393  35820657.401151 
5463.661395  27376975.199553 
5463.681398  16789034.025531 
5463.701400  16849253.225832 
5463.721402  16723124.214570 
5463.741405  20073169.737628 
5463.761407  23240365.501300 
5463.781409  20968769.507458 
5463.801411  18382218.200586 
5463.821414  23595651.885618 
5463.841416  29510250.435439 
5463.861418  32189630.856981 
5463.881420  38203054.546372 
5463.901423  40209290.563493 
5463.921425  33252556.300063 
5463.941427  29338595.751273 
5463.961430  38570580.754720 
5463.981432  44955345.360016 
5464.001434  31673526.465471 
5464.021436  27530719.942370 
5464.041439  36813940.671903 
5464.061441  39443161.143105 
5464.081443  41670826.130198 
5464.101445  39745100.145523 
5464.121448  34216627.080101 
5464.141450  42351678.666595 
5464.161452  49459243.929362 
5464.181455  37178546.476685 
5464.201457  38911550.619490 
5464.221459  49469784.025458 
5464.241461  39445893.527438 
5464.261464  36554230.908829 
5464.281466  43332082.244012 
5464.301468  34906656.286946 
5464.321471  21729376.862202 
5464.341473  25886794.795148 
5464.361475  46324541.285157 
5464.381477  40912672.427881 
5464.401480  28792030.753506 
5464.421482  37590570.103065 
5464.441484  29647594.932449 
5464.461486  23449137.619630 
5464.481489  40126230.366789 
5464.501491  42256276.578352 
5464.521493  37792065.551093 
5464.541496  43729709.294640 
5464.561498  43663967.128988 
5464.581500  38873147.300753 
5464.601502  41241031.744204 
5464.621505  44931123.858988 
5464.641507  46981035.884009 
5464.661509  49125833.164954 
5464.681511  46826843.023073 
5464.701514  36184296.172660 
5464.721516  26542599.656188 
5464.741518  30114033.528005 
5464.761521  27451135.463595 
5464.781523  25932002.984710 
5464.801525  38171092.909384 
5464.821527  41746460.787054 
5464.841530  37286958.334429 
5464.861532  39472929.724159 
5464.881534  39701523.796364 
5464.901536  31315777.393582 
5464.921539  38180225.555234 
5464.941541  49764495.830704 
5464.961543  44459611.582776 
5464.981546  40738536.033484 
5465.001548  41962269.279631 
5465.021550  41871217.576796 
5465.041552  42066816.568836 
5465.061555  48263023.865540 
5465.081557  55367816.984728 
5465.101559  46856439.363553 
5465.121562  44211058.713335 
5465.141564  53688761.331658 
5465.161566  43962603.861150 
5465.181568  37968612.897603 
5465.201571  47108678.495479 
5465.221573  46420134.679224 
5465.241575  45787308.207268 
5465.261577  49220729.557830 
5465.281580  38835969.817036 
5465.301582  38503516.637833 
5465.321584  53524743.570632 
5465.341587  44436733.750262 
5465.361589  35165816.271084 
5465.381591  47443794.840920 
5465.401593  47922208.092099 
5465.421596  39946776.377913 
5465.441598  43790305.818986 
5465.461600  50187850.449126 
5465.481602  38282757.239907 
5465.501605  30766739.821407 
5465.521607  50168063.185370 
5465.541609  46282530.328822 
5465.561612  31247304.268555 
5465.581614  45879838.053617 
5465.601616  47164375.099498 
5465.621618  35778776.160331 
5465.641621  40944766.754275 
5465.661623  47186005.842164 
5465.681625  44600658.480842 
5465.701627  47577435.788366 
5465.721630  49248780.959581 
5465.741632  45099530.486004 
5465.761634  58496315.696238 
5465.781637  54293622.194894 
5465.801639  30227938.566932 
5465.821641  29597925.681104 
5465.841643  41952822.605709 
5465.861646  43232789.287603 
5465.881648  44189700.992899 
5465.901650  48129668.453655 
5465.921652  46259774.405306 
5465.941655  43238771.715904 
5465.961657  38821887.649069 
5465.981659  37730651.237271 
5466.001662  42477934.799624 
5466.021664  47988273.246243 
5466.041666  47924698.309324 
5466.061668  40764495.780570 
5466.081671  43124189.485210 
5466.101673  49877978.301552 
5466.121675  46999413.401360 
5466.141678  48096315.272700 
5466.161680  49613450.538199 
5466.181682  41490596.525011 
5466.201684  41330609.411956 
5466.221687  39621930.855094 
5466.241689  36774329.393776 
5466.261691  47559314.161652 
5466.281693  51746715.869434 
5466.301696  48192206.783279 
5466.321698  41520640.570643 
5466.341700  37676531.983896 
5466.361703  47817667.141650 
5466.381705  53039973.361433 
5466.401707  46267275.867233 
5466.421709  46459077.325697 
5466.441712  46124662.136939 
5466.461714  41752796.071951 
5466.481716  43643869.499628 
5466.501718  38035139.678491 
5466.521721  40184790.545379 
5466.541723  50778039.555960 
5466.561725  49285816.240833 
5466.581728  45048887.864460 
5466.601730  45411491.145943 
5466.621732  47593460.183358 
5466.641734  48987439.360423 
5466.661737  45421961.350056 
5466.681739  40384334.640118 
5466.701741  47022925.776699 
5466.721743  45986367.980184 
5466.741746  41583004.981273 
5466.761748  42290454.341822 
5466.781750  31109400.836222 
5466.801753  27787282.612018 
5466.821755  30254073.375912 
5466.841757  24955837.473745 
5466.861759  27484996.553131 
5466.881762  26097876.263259 
5466.901764  23940124.094252 
5466.921766  33101851.337953 
5466.941769  35282981.341283 
5466.961771  36771554.063979 
5466.981773  39639559.574790 
5467.001775  27422535.123000 
5467.021778  34209891.607925 
5467.041780  41069395.099513 
5467.061782  30619907.603868 
5467.081784  47128087.926545 
5467.101787  54047051.121699 
5467.121789  41509867.756688 
5467.141791  47457015.164083 
5467.161794  48906625.294473 
5467.181796  45073671.122990 
5467.201798  43814072.183691 
5467.221800  44978007.622540 
5467.241803  46176556.189767 
5467.261805  44425626.587728 
5467.281807  40722508.822695 
5467.301809  42286627.451933 
5467.321812  47974772.279891 
5467.341814  46929374.281704 
5467.361816  42878611.648602 
5467.381819  37419986.388094 
5467.401821  30519024.669629 
5467.421823  28645867.168441 
5467.441825  34109972.391859 
5467.461828  31030589.056329 
5467.481830  30526817.741121 
5467.501832  42823219.581973 
5467.521834  44360330.736674 
5467.541837  40220309.150392 
5467.561839  49502221.264214 
5467.581841  54544124.723692 
5467.601844  47918779.906526 
5467.621846  48213116.114643 
5467.641848  44781536.128837 
5467.661850  37552054.955004 
5467.681853  40181216.676948 
5467.701855  37642015.555957 
5467.721857  41164796.135323 
5467.741860  54538535.642772 
5467.761862  57699759.826712 
5467.781864  49560558.649720 
5467.801866  42040156.736289 
5467.821869  42289398.987827 
5467.841871  44647584.872223 
5467.861873  40080046.437489 
5467.881875  38698116.054407 
5467.901878  48044191.885426 
5467.921880  48789676.286156 
5467.941882  47293341.403176 
5467.961885  45344672.985007 
5467.981887  43400698.762578 
5468.001889  44250563.546465 
5468.021891  35854372.722976 
5468.041894  39066392.898280 
5468.061896  51728555.212281 
5468.081898  53465840.570519 
5468.101900  49037356.211925 
5468.121903  45249277.737764 
5468.141905  53315547.751232 
5468.161907  50609486.870483 
5468.181910  41326916.794966 
5468.201912  47602755.830775 
5468.221914  47133967.197072 
5468.241916  37232705.247177 
5468.261919  34636145.716881 
5468.281921  36794809.254863 
5468.301923  38853817.657523 
5468.321925  42778811.430886 
5468.341928  36345337.140537 
5468.361930  41991395.711244 
5468.381932  60581306.946997 
5468.401935  47332617.681206 
5468.421937  43309552.028330 
5468.441939  52542490.389965 
5468.461941  38148362.829080 
5468.481944  45484981.906170 
5468.501946  56261384.207701 
5468.521948  38012729.875911 
5468.541951  39524333.941665 
5468.561953  41494948.356241 
5468.581955  35448639.991435 
5468.601957  42100464.327554 
5468.621960  41332989.081816 
5468.641962  37572204.585653 
5468.661964  46754062.455086 
5468.681966  44876360.498934 
5468.701969  41771809.350098 
5468.721971  46798533.655991 
5468.741973  53508317.765924 
5468.761976  57511816.562970 
5468.781978  46605257.765906 
5468.801980  46627674.441785 
5468.821982  44084859.183104 
5468.841985  26949315.036766 
5468.861987  41736969.060216 
5468.881989  49042123.256474 
5468.901991  36650615.018943 
5468.921994  52241291.017466 
5468.941996  53247630.622168 
5468.961998  38339076.808823 
5468.982001  49161984.750641 
5469.002003  50179106.206156 
5469.022005  43944029.216160 
5469.042007  44817267.632357 
5469.062010  40397832.234716 
5469.082012  43162248.165624 
5469.102014  55489469.811145 
5469.122016  62014386.533600 
5469.142019  56979368.380027 
5469.162021  43718629.932348 
5469.182023  53619911.175081 
5469.202026  53611754.529037 
5469.222028  33074762.177347 
5469.242030  40046544.154816 
5469.262032  46348878.175039 
5469.282035  42388967.483570 
5469.302037  40019776.964683 
5469.322039  43915239.966232 
5469.342042  55389219.673863 
5469.362044  53803977.735346 
5469.382046  52960763.479119 
5469.402048  58057935.907469 
5469.422051  42534864.417983 
5469.442053  32313004.106950 
5469.462055  40925406.386999 
5469.482057  56238817.645596 
5469.502060  60923578.590964 
5469.522062  46250979.964144 
5469.542064  34030128.059638 
5469.562067  42878710.458804 
5469.582069  41557347.821583 
5469.602071  41724562.140463 
5469.622073  49647109.784302 
5469.642076  40376068.544920 
5469.662078  37125445.737517 
5469.682080  43367093.923771 
5469.702082  42867823.406855 
5469.722085  48948928.551696 
5469.742087  50006738.865317 
5469.762089  39176298.995041 
5469.782092  34162404.256120 
5469.802094  37747508.974027 
5469.822096  49624071.797223 
5469.842098  48794422.689335 
5469.862101  38660072.732990 
5469.882103  46722408.641493 
5469.902105  45180242.366861 
5469.922107  35633847.201121 
5469.942110  34016805.019612 
5469.962112  48774220.022010 
5469.982114  58829670.959023 
5470.002117  46861411.351967 
5470.022119  46317917.541154 
5470.042121  45452988.584337 
5470.062123  42591249.013813 
5470.082126  58875494.692228 
5470.102128  53348258.616343 
5470.122130  36428555.663765 
5470.142133  42965215.642191 
5470.162135  43148082.207007 
5470.182137  42575327.732253 
5470.202139  53258510.418348 
5470.222142  45731158.602747 
5470.242144  44554993.119027 
5470.262146  58378120.876793 
5470.282148  43410601.889160 
5470.302151  36796699.243136 
5470.322153  44881412.791023 
5470.342155  41012547.999820 
5470.362158  41122299.878651 
5470.382160  44631518.381914 
5470.402162  48462892.485359 
5470.422164  46486248.218924 
5470.442167  39521776.761506 
5470.462169  37181870.393802 
5470.482171  34260973.548819 
5470.502173  35455849.952839 
5470.522176  42295130.300704 
5470.542178  27188989.880343 
5470.562180  28211890.247816 
5470.582183  41785376.316147 
5470.602185  27140033.774967 
5470.622187  42896221.611515 
5470.642189  61522538.622554 
5470.662192  43532611.703397 
5470.682194  42891364.351824 
5470.702196  48129309.595140 
5470.722198  45702708.125512 
5470.742201  42499039.080952 
5470.762203  46209962.185805 
5470.782205  54295064.572441 
5470.802208  37744935.380744 
5470.822210  38730468.450273 
5470.842212  52046778.611710 
5470.862214  39977274.727311 
5470.882217  50226503.689717 
5470.902219  53762269.297415 
5470.922221  30597664.505623 
5470.942223  38904794.789807 
5470.962226  44450553.581987 
5470.982228  32171536.502714 
5471.002230  36387605.007182 
5471.022233  25143622.744864 
5471.042235  10256747.253307 
5471.062237  22108324.201847 
5471.082239  13194023.538646 
5471.102242  6309479.030537 
5471.122244  21547882.732741 
5471.142246  30920233.136075 
5471.162249  33243242.537470 
5471.182251  26197279.915174 
5471.202253  27649657.960613 
5471.222255  33424988.313923 
5471.242258  36742525.176563 
5471.262260  48898028.023728 
5471.282262  37555166.573117 
5471.302264  27065855.306282 
5471.322267  47687140.088097 
5471.342269  45651210.474269 
5471.362271  45925686.792656 
5471.382274  58809448.956505 
5471.402276  49839514.952495 
5471.422278  51072517.697229 
5471.442280  53206208.219706 
5471.462283  37003676.841028 
5471.482285  36849572.386680 
5471.502287  45485748.887250 
5471.522289  55048492.839282 
5471.542292  49415532.791093 
5471.562294  41365517.272266 
5471.582296  42896349.878400 
5471.602299  30210942.581320 
5471.622301  34375734.237790 
5471.642303  45212148.791960 
5471.662305  22330787.870614 
5471.682308  33952850.196001 
5471.702310  51060815.558791 
5471.722312  33831215.726924 
5471.742314  43000349.742584 
5471.762317  49706146.784419 
5471.782319  38733061.162333 
5471.802321  38791197.284254 
5471.822324  40991326.781352 
5471.842326  47753178.222800 
5471.862328  48204420.323882 
5471.882330  39520442.944401 
5471.902333  32463026.785446 
5471.922335  29396076.475044 
5471.942337  49500728.092692 
5471.962340  56332386.753137 
5471.982342  40489803.088180 
5472.002344  45590267.938865 
5472.022346  47830990.940795 
5472.042349  37489017.654081 
5472.062351  34432870.889968 
5472.082353  34136813.472877 
5472.102355  38350126.847567 
5472.122358  44676873.403322 
5472.142360  26297609.806227 
5472.162362  30273784.004771 
5472.182365  56462183.869455 
5472.202367  56436222.712834 
5472.222369  43153989.784834 
5472.242371  40907381.339277 
5472.262374  57819019.799331 
5472.282376  41069173.092733 
5472.302378  31222129.875452 
5472.322380  53705589.076691 
5472.342383  53648977.994074 
5472.362385  54390840.638328 
5472.382387  50049617.367086 
5472.402390  28884363.366782 
5472.422392  42367102.436167 
5472.442394  53050054.779504 
5472.462396  35681235.741542 
5472.482399  39915214.483832 
5472.502401  44871299.070765 
5472.522403  39565834.878434 
5472.542405  49384614.292740 
5472.562408  46327637.088399 
5472.582410  38557327.626160 
5472.602412  45502878.009547 
5472.622415  43422664.943427 
5472.642417  33238245.609170 
5472.662419  32448335.216888 
5472.682421  52951380.243732 
5472.702424  65636307.550300 
5472.722426  58800461.884150 
5472.742428  48459261.467092 
5472.762431  47068764.019336 
5472.782433  45225490.490987 
5472.802435  44682128.550199 
5472.822437  42973686.499018 
5472.842440  49599869.184830 
5472.862442  50006610.331661 
5472.882444  33317674.297878 
5472.902446  36546356.384366 
5472.922449  42859939.349327 
5472.942451  35927571.845923 
5472.962453  39799077.224306 
5472.982456  48781386.508391 
5473.002458  50962994.954523 
5473.022460  44157886.758415 
5473.042462  38895152.336995 
5473.062465  40966205.489410 
5473.082467  29580012.156695 
5473.102469  30490219.769936 
5473.122471  35903056.459750 
5473.142474  28949271.241959 
5473.162476  33510296.454900 
5473.182478  31421086.019172 
5473.202481  27114176.513577 
5473.222483  33675359.947325 
5473.242485  42392681.937445 
5473.262487  49716219.022034 
5473.282490  44615203.348594 
5473.302492  45690534.083991 
5473.322494  56152154.143821 
5473.342496  53823219.054032 
5473.362499  37535080.107863 
5473.382501  41311154.636471 
5473.402503  53138403.175872 
5473.422506  45784081.146336 
5473.442508  37030061.534847 
5473.462510  42035669.059049 
5473.482512  52398920.873401 
5473.502515  42754478.558044 
5473.522517  43046206.273824 
5473.542519  49385861.915253 
5473.562522  33951230.742367 
5473.582524  33534172.003695 
5473.602526  40053166.952371 
5473.622528  36255093.162754 
5473.642531  33904278.865700 
5473.662533  39410068.327863 
5473.682535  37830116.282186 
5473.702537  28073111.467443 
5473.722540  46970379.357105 
5473.742542  57861650.377801 
5473.762544  42345376.464633 
5473.782547  42363185.773087 
5473.802549  44093378.579290 
5473.822551  40722491.920865 
5473.842553  42897785.270960 
5473.862556  44169202.317995 
5473.882558  45444972.783668 
5473.902560  38546033.481235 
5473.922562  38009172.722659 
5473.942565  41384447.573667 
5473.962567  40430855.318485 
5473.982569  38698451.253247 
5474.002572  43943722.649310 
5474.022574  50434872.792630 
5474.042576  48188251.803781 
5474.062578  35569430.899118 
5474.082581  30384114.744376 
5474.102583  35630222.884704 
5474.122585  33746443.275683 
5474.142587  41348024.509292 
5474.162590  44978670.884049 
5474.182592  37539988.683389 
5474.202594  44999525.833710 
5474.222597  47608408.579190 
5474.242599  27900523.780656 
5474.262601  13520425.395704 
5474.282603  21356804.636491 
5474.302606  39413119.263307 
5474.322608  40801441.536698 
5474.342610  26706233.621770 
5474.362613  25696345.943423 
5474.382615  28029043.089549 
5474.402617  24451593.646769 
5474.422619  27959030.133313 
5474.442622  35309942.941671 
5474.462624  37203472.789744 
5474.482626  37661478.702103 
5474.502628  41891283.874438 
5474.522631  42184980.938449 
5474.542633  40784486.198019 
5474.562635  40408027.157117 
5474.582638  31684195.263636 
5474.602640  38434471.026360 
5474.622642  47414669.197179 
5474.642644  31185974.752141 
5474.662647  23568721.716487 
5474.682649  43593165.223378 
5474.702651  40990963.999296 
5474.722653  28620626.706433 
5474.742656  36071616.186357 
5474.762658  45430774.860283 
5474.782660  48465035.753238 
5474.802663  43197662.423221 
5474.822665  36661181.028533 
5474.842667  38145799.330644 
5474.862669  45234702.767694 
5474.882672  42690020.691802 
5474.902674  38362893.853697 
5474.922676  37879587.331425 
5474.942678  39522729.606539 
5474.962681  42875238.410353 
5474.982683  32908542.711808 
5475.002685  32460373.161274 
5475.022688  52814346.880346 
5475.042690  48313687.656868 
5475.062692  43352170.766418 
5475.082694  55814307.619930 
5475.102697  53792118.399049 
5475.122699  42363218.253267 
5475.142701  47055334.304217 
5475.162704  52865127.126588 
5475.182706  45022934.178922 
5475.202708  40474968.602486 
5475.222710  42285974.593713 
5475.242713  43994214.572284 
5475.262715  42505927.964228 
5475.282717  40763455.366683 
5475.302719  43850264.089546 
5475.322722  50379408.913302 
5475.342724  52261977.828410 
5475.362726  45327455.301911 
5475.382729  54592301.665537 
5475.402731  57167972.887740 
5475.422733  46884973.591595 
5475.442735  45578741.894650 
5475.462738  36142376.492523 
5475.482740  32924064.460104 
5475.502742  47204882.384419 
5475.522744  51398087.142579 
5475.542747  41148333.193845 
5475.562749  37447358.892448 
5475.582751  39429385.178945 
5475.602754  49572844.506163 
5475.622756  43133321.558986 
5475.642758  40843702.993234 
5475.662760  51864457.040980 
5475.682763  49942278.879201 
5475.702765  44683017.469342 
5475.722767  41785546.057808 
5475.742769  45284235.822955 
5475.762772  42990887.811872 
5475.782774  36824110.076383 
5475.802776  43055799.185465 
5475.822779  45948496.003680 
5475.842781  41849003.746129 
5475.862783  38028742.615529 
5475.882785  40017566.541557 
5475.902788  47182473.000677 
5475.922790  40989280.497478 
5475.942792  30016475.298635 
5475.962795  37156778.526226 
5475.982797  50375029.903039 
5476.002799  50101446.214475 
5476.022801  41608799.385912 
5476.042804  36933325.143463 
5476.062806  40491361.959820 
5476.082808  44092258.095236 
5476.102810  44037134.480831 
5476.122813  45556993.592962 
5476.142815  44068649.848931 
5476.162817  38181722.289322 
5476.182820  38241990.498915 
5476.202822  46561376.552150 
5476.222824  54163731.161891 
5476.242826  51145163.549898 
5476.262829  36471489.688595 
5476.282831  34555914.604836 
5476.302833  38209513.608832 
5476.322835  32549208.158035 
5476.342838  36991686.908347 
5476.362840  47422955.830090 
5476.382842  44624837.164996 
5476.402845  45494824.875207 
5476.422847  44661530.461461 
5476.442849  32545498.409425 
5476.462851  37667107.951749 
5476.482854  38535245.199823 
5476.502856  34746835.035325 
5476.522858  46691441.622012 
5476.542860  52810373.716717 
5476.562863  41863144.004315 
5476.582865  30059854.869580 
5476.602867  33099629.112883 
5476.622870  28777733.576401 
5476.642872  24935753.944636 
5476.662874  23935313.528467 
5476.682876  21169583.487837 
5476.702879  31481834.089096 
5476.722881  28005389.460106 
5476.742883  8040727.567860 
5476.762885  22491497.355527 
5476.782888  33872635.891277 
5476.802890  23108131.318825 
5476.822892  24142954.725579 
5476.842895  22832130.154403 
5476.862897  33442382.286562 
5476.882899  39870204.211408 
5476.902901  21837116.066586 
5476.922904  19683924.866654 
5476.942906  37684322.749040 
5476.962908  38731339.938394 
5476.982911  17240617.549030 
5477.002913  15387627.918880 
5477.022915  23543705.917637 
5477.042917  13049647.106780 
5477.062920  13753600.738974 
5477.082922  14633055.186359 
5477.102924  16005304.545032 
5477.122926  33091258.499673 
5477.142929  25478610.761296 
5477.162931  15390081.280172 
5477.182933  35286224.740488 
5477.202936  37042210.335099 
5477.222938  26044254.294641 
5477.242940  27629254.321592 
5477.262942  25046606.257311 
5477.282945  14365344.229683 
5477.302947  12508468.197969 
5477.322949  17416710.398405 
5477.342951  10109859.390947 
5477.362954  6570691.055921 
5477.382956  8553777.921511 
5477.402958  12255432.750119 
5477.422961  21850133.304492 
5477.442963  20380337.015839 
5477.462965  13114609.707578 
5477.482967  21470349.790269 
5477.502970  22578397.328038 
5477.522972  25522110.219990 
5477.542974  31359030.845786 
5477.562976  31842896.987217 
5477.582979  39868876.545096 
5477.602981  38021208.093455 
5477.622983  27736005.770235 
5477.642986  33431687.003627 
5477.662988  43661575.658645 
5477.682990  39485104.153399 
5477.702992  27061153.903972 
5477.722995  33764069.922876 
5477.742997  46021324.842662 
5477.762999  42058869.950974 
5477.783002  36386896.144751 
5477.803004  25117492.840042 
5477.823006  28878321.355658 
5477.843008  44686461.163330 
5477.863011  37343758.567627 
5477.883013  30575733.672646 
5477.903015  37456220.745802 
5477.923017  41564090.371769 
5477.943020  35385200.043821 
5477.963022  31944052.715863 
5477.983024  36582795.081812 
5478.003027  33115106.336765 
5478.023029  32290817.325428 
5478.043031  29701752.031918 
5478.063033  28501078.486072 
5478.083036  37562937.711966 
5478.103038  27540567.993070 
5478.123040  19414784.688956 
5478.143042  29778602.390651 
5478.163045  23944649.418406 
5478.183047  17658007.226006 
5478.203049  23085099.528936 
5478.223052  31414206.902643 
5478.243054  36879244.767203 
5478.263056  27593909.049094 
5478.283058  19618395.217425 
5478.303061  30835481.538431 
5478.323063  43490503.593626 
5478.343065  36657171.532211 
5478.363067  24429717.596558 
5478.383070  36500878.771443 
5478.403072  40844302.326515 
5478.423074  37596630.340873 
5478.443077  43705251.672775 
5478.463079  38669620.150034 
5478.483081  37548707.481228 
5478.503083  36724822.167681 
5478.523086  34817654.276568 
5478.543088  47561564.584827 
5478.563090  45694441.570699 
5478.583093  37968150.366089 
5478.603095  44772809.640539 
5478.623097  42296408.854227 
5478.643099  35730559.177424 
5478.663102  38429754.989616 
5478.683104  36223057.100601 
5478.703106  30220289.093666 
5478.723108  35720134.972538 
5478.743111  44632786.050634 
5478.763113  37324816.861146 
5478.783115  31779395.644780 
5478.803118  35939880.468785 
5478.823120  33020555.393041 
5478.843122  32672033.744411 
5478.863124  27546318.700849 
5478.883127  20089551.781480 
5478.903129  26217423.476744 
5478.923131  27275483.246239 
5478.943133  27277206.930211 
5478.963136  33643431.721407 
5478.983138  35355503.716721 
5479.003140  36679124.365122 
5479.023143  31149536.476232 
5479.043145  33103561.768475 
5479.063147  42318230.788415 
5479.083149  43820810.231215 
5479.103152  38876040.300485 
5479.123154  32474614.459374 
5479.143156  29689598.159134 
5479.163158  33012866.473942 
5479.183161  40316946.702361 
5479.203163  43922291.302565 
5479.223165  33105206.696536 
5479.243168  32047980.710083 
5479.263170  50099146.065939 
5479.283172  49781145.799965 
5479.303174  34089096.589309 
5479.323177  30977113.692413 
5479.343179  41785715.936720 
5479.363181  47337758.561507 
5479.383184  43671141.989787 
5479.403186  40397921.497666 
5479.423188  41907505.506931 
5479.443190  44773904.734167 
5479.463193  37851891.510748 
5479.483195  34629837.946256 
5479.503197  40131695.019977 
5479.523199  39995504.193289 
5479.543202  39403622.656933 
5479.563204  37385484.502311 
5479.583206  29284641.697003 
5479.603209  32219445.182557 
5479.623211  39308100.851101 
5479.643213  35518683.572040 
5479.663215  29266905.831623 
5479.683218  34933504.078141 
5479.703220  41713314.885837 
5479.723222  35662208.156773 
5479.743224  33721829.268333 
5479.763227  37803305.604006 
5479.783229  35526326.853834 
5479.803231  39906762.612782 
5479.823234  45124553.626264 
5479.843236  43427107.258848 
5479.863238  41338416.944883 
5479.883240  38743960.347374 
5479.903243  37229170.385183 
5479.923245  33255641.626615 
5479.943247  31757486.158473 
5479.963249  33714198.074358 
5479.983252  31862535.249640 
5480.003254  35291394.290169 
5480.023256  41880573.889909 
5480.043259  41796038.534798 
5480.063261  36436859.300252 
5480.083263  33844665.962669 
5480.103265  32788306.453548 
5480.123268  32035793.914549 
5480.143270  36582111.403689 
5480.163272  40691958.858283 
5480.183275  38805200.795268 
5480.203277  39065404.504852 
5480.223279  40225164.859492 
5480.243281  43968685.964819 
5480.263284  47670504.600891 
5480.283286  39733753.097244 
5480.303288  36292553.142491 
5480.323290  41474278.623698 
5480.343293  34049429.805627 
5480.363295  29779804.435540 
5480.383297  46235217.308008 
5480.403300  55953166.613970 
5480.423302  47159614.403611 
5480.443304  42687951.269676 
5480.463306  46755232.585219 
5480.483309  44832444.029813 
5480.503311  36936491.824210 
5480.523313  32894963.175881 
5480.543315  35021109.775414 
5480.563318  38263321.369872 
5480.583320  42622358.470327 
5480.603322  45622496.453150 
5480.623325  40513253.743986 
5480.643327  39376327.452363 
5480.663329  42634687.889117 
5480.683331  38443265.475596 
5480.703334  39823366.615685 
5480.723336  42270315.948618 
5480.743338  35292629.216773 
5480.763340  32866797.974058 
5480.783343  37715099.046875 
5480.803345  30790737.862753 
5480.823347  22135915.838737 
5480.843350  29825411.448352 
5480.863352  33955230.650304 
5480.883354  38456303.152696 
5480.903356  40706181.246569 
5480.923359  25913154.283479 
5480.943361  24744513.755975 
5480.963363  43577596.236210 
5480.983366  50860258.600727 
5481.003368  41129389.052776 
5481.023370  37048924.210488 
5481.043372  35369011.614221 
5481.063375  31959562.906968 
5481.083377  41334212.261387 
5481.103379  43835341.943202 
5481.123381  29810071.061384 
5481.143384  26823388.962932 
5481.163386  37584047.935879 
5481.183388  37414352.265894 
5481.203391  28204009.845756 
5481.223393  24678111.628361 
5481.243395  22564433.124760 
5481.263397  20122395.274064 
5481.283400  27780572.981110 
5481.303402  21783013.162306 
5481.323404  5494018.278206 
5481.343406  16622236.773878 
5481.363409  31030453.583700 
5481.383411  27918934.104442 
5481.403413  33326054.407293 
5481.423416  38560808.914774 
5481.443418  33255944.731133 
5481.463420  41107615.653396 
5481.483422  51550323.735130 
5481.503425  41606936.673119 
5481.523427  32106041.565692 
5481.543429  35273103.097306 
5481.563431  40354124.666150 
5481.583434  47529058.218055 
5481.603436  42487221.619877 
5481.623438  25989930.599494 
5481.643441  21534567.791135 
5481.663443  27152989.335158 
5481.683445  26198029.349845 
5481.703447  16577367.452660 
5481.723450  13226568.648120 
5481.743452  21599452.626117 
5481.763454  25438102.482548 
5481.783456  22035055.438235 
5481.803459  18489235.267372 
5481.823461  17241951.643233 
5481.843463  18055786.205129 
5481.863466  12137593.230251 
5481.883468  3362294.953190 
5481.903470  6333220.840990 
5481.923472  16264897.009571 
5481.943475  20237026.321795 
5481.963477  27406248.772112 
5481.983479  35313985.703642 
5482.003482  26593677.615276 
5482.023484  25311032.473159 
5482.043486  41064367.647813 
5482.063488  41734078.527803 
5482.083491  35369047.268109 
5482.103493  43248783.281814 
5482.123495  47335946.246108 
5482.143497  42009882.532244 
5482.163500  43485780.318747 
5482.183502  40108224.558024 
5482.203504  32527921.816703 
5482.223507  38830888.833781 
5482.243509  41339994.556458 
5482.263511  27312242.332882 
5482.283513  22172472.712694 
5482.303516  33972322.869962 
5482.323518  38349725.772247 
5482.343520  34377255.285436 
5482.363522  32530944.941475 
5482.383525  22088021.586420 
5482.403527  18331589.019887 
5482.423529  31426897.984510 
5482.443532  35583044.760229 
5482.463534  36449821.555186 
5482.483536  43256316.738296 
5482.503538  40589317.358114 
5482.523541  32080414.845137 
5482.543543  31758525.285731 
5482.563545  37358830.314890 
5482.583547  44693868.991164 
5482.603550  48620856.866628 
5482.623552  37699527.153530 
5482.643554  29400510.550432 
5482.663557  42897680.018947 
5482.683559  47196752.325623 
5482.703561  31618750.163104 
5482.723563  35645005.842542 
5482.743566  49460867.477487 
5482.763568  39487489.472708 
5482.783570  32286417.930295 
5482.803573  40741950.956585 
5482.823575  41515635.662724 
5482.843577  41266379.355382 
5482.863579  35752668.917441 
5482.883582  22548975.261880 
5482.903584  32233680.591537 
5482.923586  47202945.922370 
5482.943588  38998664.290397 
5482.963591  34230174.233439 
5482.983593  43418166.961171 
5483.003595  45507740.837606 
5483.023598  41234433.963150 
5483.043600  38424699.807298 
5483.063602  32063962.417114 
5483.083604  26140684.727619 
5483.103607  31965675.575476 
5483.123609  42112964.479113 
5483.143611  41400763.235403 
5483.163613  37871715.266980 
5483.183616  39934264.989631 
5483.203618  39429785.836595 
5483.223620  38684896.282094 
5483.243623  38131697.739818 
5483.263625  36095384.806053 
5483.283627  43575119.314051 
5483.303629  46718583.894635 
5483.323632  34898380.432696 
5483.343634  34102334.119096 
5483.363636  38123309.796926 
5483.383638  29162313.647605 
5483.403641  33161846.505319 
5483.423643  53643241.408939 
5483.443645  55574746.719039 
5483.463648  36149406.424366 
5483.483650  23607843.527610 
5483.503652  25845410.570496 
5483.523654  34726702.001926 
5483.543657  38502377.560255 
5483.563659  23925010.652223 
5483.583661  10490660.884839 
5483.603664  19630606.323229 
5483.623666  31925518.223007 
5483.643668  33570659.352347 
5483.663670  40046918.282087 
5483.683673  47074740.420443 
5483.703675  36993483.074511 
5483.723677  26107259.028606 
5483.743679  24544773.276554 
5483.763682  25319079.741621 
5483.783684  26482219.346009 
5483.803686  22242713.440439 
5483.823689  14740863.921539 
5483.843691  15230495.584034 
5483.863693  18914659.503144 
5483.883695  16683825.107810 
5483.903698  22669894.349048 
5483.923700  36500048.348063 
5483.943702  32509207.450110 
5483.963704  28467412.159528 
5483.983707  43551216.256172 
5484.003709  42410323.892930 
5484.023711  24911281.330618 
5484.043714  28318979.661678 
5484.063716  43122680.428682 
5484.083718  46050415.619428 
5484.103720  42695770.940051 
5484.123723  40677647.007817 
5484.143725  39282346.640668 
5484.163727  38289846.123786 
5484.183729  36454176.448966 
5484.203732  35542819.933480 
5484.223734  40989005.024280 
5484.243736  44612669.220552 
5484.263739  39301529.290865 
5484.283741  35895982.064561 
5484.303743  36816970.857158 
5484.323745  36064162.441083 
5484.343748  32106431.915130 
5484.363750  30373504.903987 
5484.383752  33507385.948204 
5484.403755  33391950.162145 
5484.423757  28957882.380736 
5484.443759  28350229.177475 
5484.463761  37896121.504745 
5484.483764  50238137.560368 
5484.503766  51631894.534465 
5484.523768  41968775.346354 
5484.543770  33151476.723922 
5484.563773  27692286.922508 
5484.583775  26824313.330582 
5484.603777  37986517.034798 
5484.623780  43134878.037856 
5484.643782  31534331.488083 
5484.663784  36127254.880219 
5484.683786  53345124.688289 
5484.703789  43335953.406682 
5484.723791  26172987.342447 
5484.743793  32390196.611863 
5484.763795  45925898.456933 
5484.783798  43921820.366655 
5484.803800  33824071.779930 
5484.823802  38188485.328666 
5484.843805  51876740.114799 
5484.863807  52131137.125764 
5484.883809  36472192.505314 
5484.903811  28000383.108963 
5484.923814  35049055.765396 
5484.943816  39393766.511221 
5484.963818  33957269.424621 
5484.983820  31119856.031056 
5485.003823  36507935.064114 
5485.023825  39550299.321550 
5485.043827  37703132.522089 
5485.063830  37507125.855547 
5485.083832  37634932.613734 
5485.103834  37239896.542828 
5485.123836  38909964.335648 
5485.143839  40449833.377676 
5485.163841  38830491.426091 
5485.183843  39384485.455297 
5485.203846  36196138.219306 
5485.223848  29136428.087587 
5485.243850  32905607.221140 
5485.263852  35226469.912624 
5485.283855  31309087.817121 
5485.303857  37752019.819598 
5485.323859  42213550.840052 
5485.343861  34279764.168943 
5485.363864  32749052.561041 
5485.383866  38418215.154365 
5485.403868  38197779.027370 
5485.423871  39695508.726767 
5485.443873  47295219.712798 
5485.463875  50910290.398326 
5485.483877  41134743.166625 
5485.503880  30171176.057704 
5485.523882  34149341.622713 
5485.543884  40608560.835466 
5485.563886  38676578.349298 
5485.583889  34259737.738136 
5485.603891  39859442.032092 
5485.623893  48453245.277658 
5485.643896  43583439.314055 
5485.663898  36207202.306511 
5485.683900  41224587.511606 
5485.703902  46699974.042410 
5485.723905  42569622.068287 
5485.743907  41865338.456710 
5485.763909  48599188.616496 
5485.783911  49189350.957214 
5485.803914  42283544.451587 
5485.823916  39905830.726075 
5485.843918  42297522.590042 
5485.863921  43351656.003968 
5485.883923  39296489.332791 
5485.903925  36075280.403722 
5485.923927  41304488.933365 
5485.943930  41867349.580890 
5485.963932  34150805.141414 
5485.983934  34526850.014904 
5486.003937  38616488.953534 
5486.023939  34404352.488191 
5486.043941  27863065.037548 
5486.063943  32524361.989384 
5486.083946  53477398.496550 
5486.103948  63307334.231429 
5486.123950  47061478.144560 
5486.143952  34838869.203556 
5486.163955  38260146.069557 
5486.183957  40582237.474994 
5486.203959  38081622.247513 
5486.223962  41415245.327420 
5486.243964  40486138.678241 
5486.263966  25496130.718138 
5486.283968  22286555.134293 
5486.303971  33196240.288607 
5486.323973  32178962.736441 
5486.343975  26077832.092544 
5486.363977  29593006.486249 
5486.383980  41170692.208424 
5486.403982  50418223.110953 
5486.423984  43476095.207762 
5486.443987  38699472.636021 
5486.463989  49477007.526213 
5486.483991  50559127.214937 
5486.503993  37641271.386484 
5486.523996  32952661.599753 
5486.543998  38273524.110978 
5486.564000  39041371.829271 
5486.584002  37064959.364585 
5486.604005  39314622.246419 
5486.624007  42250513.250639 
5486.644009  39381811.114614 
5486.664012  38287627.328943 
5486.684014  44154350.112038 
5486.704016  37116040.342361 
5486.724018  26790526.918302 
5486.744021  32034133.670354 
5486.764023  41086135.028062 
5486.784025  44991626.271487 
5486.804027  40396887.976918 
5486.824030  33340456.492823 
5486.844032  34710624.378780 
5486.864034  37237376.124153 
5486.884037  32110006.986378 
5486.904039  34287523.924221 
5486.924041  45105444.558522 
5486.944043  38441165.664356 
5486.964046  26694623.700447 
5486.984048  34851222.263394 
5487.004050  44027503.025281 
5487.024053  36393779.317261 
5487.044055  25681435.997330 
5487.064057  30636649.487651 
5487.084059  40084827.342128 
5487.104062  33568147.398226 
5487.124064  26669540.377693 
5487.144066  31543292.847099 
5487.164068  32437416.743056 
5487.184071  26471516.078722 
5487.204073  29074441.642001 
5487.224075  42296672.052447 
5487.244078  44996393.906146 
5487.264080  38535125.362728 
5487.284082  42820889.248267 
5487.304084  45720639.116164 
5487.324087  34170127.263418 
5487.344089  26260790.825631 
5487.364091  36204391.142789 
5487.384093  46391073.702608 
5487.404096  41234010.279348 
5487.424098  38509525.593908 
5487.444100  45693097.097915 
5487.464103  47960627.685688 
5487.484105  41973301.599864 
5487.504107  31927912.664654 
5487.524109  26901681.431293 
5487.544112  31311170.001228 
5487.564114  31671247.426969 
5487.584116  24154817.857292 
5487.604118  22592808.124535 
5487.624121  25016816.942525 
5487.644123  26448094.632364 
5487.664125  30370876.913617 
5487.684128  35715169.376440 
5487.704130  36733997.725074 
5487.724132  36761694.671852 
5487.744134  37880713.598604 
5487.764137  33479165.170094 
5487.784139  30560666.451971 
5487.804141  33191599.009670 
5487.824144  33852157.054540 
5487.844146  32979268.440467 
5487.864148  31855181.085607 
5487.884150  29406479.080581 
5487.904153  30471929.224950 
5487.924155  33261509.774512 
5487.944157  28228072.172116 
5487.964159  20399461.587501 
5487.984162  22383854.969412 
5488.004164  27573322.644885 
5488.024166  27187141.651055 
5488.044169  26347962.380651 
5488.064171  28905316.726419 
5488.084173  26968694.506070 
5488.104175  21452980.195412 
5488.124178  19419800.020971 
5488.144180  18159028.527606 
5488.164182  15181019.072449 
5488.184184  10563472.585302 
5488.204187  14034740.260958 
5488.224189  19588961.008318 
5488.244191  14560442.494525 
5488.264194  12277470.855814 
5488.284196  21012272.554702 
5488.304198  27584580.217437 
5488.324200  27788282.384118 
5488.344203  29666887.508858 
5488.364205  33874859.548414 
5488.384207  27743754.934299 
5488.404209  14665148.594443 
5488.424212  16769806.640655 
5488.444214  32919115.326098 
5488.464216  36892611.725513 
5488.484219  28623554.585420 
5488.504221  30021843.880575 
5488.524223  35274508.136247 
5488.544225  31353570.317739 
5488.564228  27199308.521026 
5488.584230  26419570.557425 
5488.604232  26752522.794547 
5488.624235  24958405.770882 
5488.644237  19305019.376992 
5488.664239  19902379.791427 
5488.684241  26221200.816187 
5488.704244  27801867.783581 
5488.724246  31008963.291627 
5488.744248  39628742.166279 
5488.764250  36893565.445238 
5488.784253  25993666.270275 
5488.804255  29105850.332980 
5488.824257  37738768.152151 
5488.844260  30947791.557969 
5488.864262  17378185.346545 
5488.884264  19011517.637889 
5488.904266  30230399.309772 
5488.924269  32066765.905224 
5488.944271  30439043.542657 
5488.964273  34378647.320812 
5488.984275  32974835.694027 
5489.004278  28628253.220149 
5489.024280  36557211.679837 
5489.044282  43516601.706355 
5489.064285  41890008.334336 
5489.084287  44350556.910168 
5489.104289  43245901.601217 
5489.124291  35660887.024701 
5489.144294  36745839.207522 
5489.164296  36707025.792134 
5489.184298  31691153.568376 
5489.204300  40753634.792282 
5489.224303  48819044.927285 
5489.244305  38575956.620980 
5489.264307  29151257.708217 
5489.284310  34363679.457831 
5489.304312  40571935.312613 
5489.324314  41137699.106605 
5489.344316  41297349.207984 
5489.364319  37381070.104013 
5489.384321  32719586.316706 
5489.404323  32924444.468036 
5489.424326  31629999.152888 
5489.444328  30114028.028512 
5489.464330  31778994.655421 
5489.484332  32929807.751882 
5489.504335  41079296.601546 
5489.524337  46742152.350556 
5489.544339  34644740.631193 
5489.564341  27895072.130475 
5489.584344  33460718.046152 
5489.604346  34703902.061748 
5489.624348  35631883.442500 
5489.644351  40940427.359076 
5489.664353  42553918.317385 
5489.684355  35795063.998204 
5489.704357  29289639.409883 
5489.724360  32889445.398416 
5489.744362  42412254.003428 
5489.764364  44474364.457369 
5489.784366  37929933.137553 
5489.804369  33294635.671167 
5489.824371  32680021.161682 
5489.844373  32107579.093240 
5489.864376  27422552.015357 
5489.884378  28858691.419054 
5489.904380  40326534.363144 
5489.924382  44111574.712593 
5489.944385  38651078.472080 
5489.964387  37785137.712489 
5489.984389  35629026.512276 
5490.004391  27459470.399583 
5490.024394  28316579.638701 
5490.044396  33626903.870278 
5490.064398  33669199.299231 
5490.084401  35330819.147680 
5490.104403  35395804.137696 
5490.124405  31044265.196793 
5490.144407  29000031.096852 
5490.164410  31848529.059032 
5490.184412  34429904.877972 
5490.204414  30840239.205426 
5490.224417  27502634.287593 
5490.244419  30149092.616248 
5490.264421  32789725.336418 
5490.284423  28790770.740734 
5490.304426  25860026.496210 
5490.324428  28238097.339548 
5490.344430  27663879.564044 
5490.364432  23059021.790924 
5490.384435  24726497.487257 
5490.404437  32155790.015521 
5490.424439  31266995.819159 
5490.444442  26633558.780356 
5490.464444  28414779.972704 
5490.484446  30669972.694953 
5490.504448  30426165.709628 
5490.524451  31756690.954551 
5490.544453  33168003.612836 
5490.564455  24877977.120835 
5490.584457  16074298.866367 
5490.604460  21543025.080785 
5490.624462  29959281.328934 
5490.644464  27920744.667238 
5490.664467  18601736.353356 
5490.684469  22549733.679656 
5490.704471  39656934.924879 
5490.724473  37008458.500216 
5490.744476  25515567.671244 
5490.764478  31236115.974650 
5490.784480  35663611.836236 
5490.804482  28825742.045202 
5490.824485  31185232.980200 
5490.844487  42201593.145999 
5490.864489  40844673.704263 
5490.884492  32573326.121801 
5490.904494  28132605.119656 
5490.924496  29003818.189403 
5490.944498  36927603.550925 
5490.964501  35381642.561565 
5490.984503  23246887.255981 
5491.004505  25577532.289052 
5491.024508  36709236.836511 
5491.044510  35471912.304252 
5491.064512  31130021.099268 
5491.084514  31602070.612737 
5491.104517  25251585.591152 
5491.124519  23873789.123026 
5491.144521  27405036.163960 
5491.164523  25764159.304823 
5491.184526  31108665.580896 
5491.204528  34865055.548644 
5491.224530  27084195.378969 
5491.244533  22992226.494619 
5491.264535  24841322.504011 
5491.284537  26250595.677755 
5491.304539  29883386.624890 
5491.324542  29848672.124624 
5491.344544  25956599.678577 
5491.364546  26892433.713859 
5491.384548  29130330.349056 
5491.404551  25942234.950825 
5491.424553  28696199.330977 
5491.444555  42578091.425532 
5491.464558  40768658.928505 
5491.484560  27037029.002788 
5491.504562  26705987.537414 
5491.524564  32732904.815134 
5491.544567  42288153.817345 
5491.564569  46902572.595920 
5491.584571  32596431.546793 
5491.604573  29456510.951742 
5491.624576  43653180.152242 
5491.644578  39472595.891977 
5491.664580  29291322.073818 
5491.684583  32440423.839206 
5491.704585  30433172.732806 
5491.724587  27521469.610911 
5491.744589  34479802.283327 
5491.764592  36834365.299941 
5491.784594  34004979.572299 
5491.804596  36985613.614543 
5491.824599  39411474.600777 
5491.844601  38978766.285164 
5491.864603  37751704.769373 
5491.884605  29470024.724254 
5491.904608  29867410.722101 
5491.924610  41521391.612293 
5491.944612  38124288.366654 
5491.964614  31078671.838598 
5491.984617  37950794.991357 
5492.004619  33873966.499188 
5492.024621  23158648.679183 
5492.044624  36110553.384279 
5492.064626  44275397.830550 
5492.084628  30424857.983205 
5492.104630  29859363.472316 
5492.124633  37862144.070585 
5492.144635  32836280.893942 
5492.164637  33007904.941421 
5492.184639  42995398.415156 
5492.204642  38651464.926868 
5492.224644  30652087.065411 
5492.244646  31854173.551084 
5492.264649  30863132.305819 
5492.284651  28828284.903856 
5492.304653  26289016.371259 
5492.324655  24048762.874369 
5492.344658  30662850.829655 
5492.364660  35845798.273135 
5492.384662  28979461.752122 
5492.404664  29333631.223979 
5492.424667  38042348.487445 
5492.444669  37098996.260130 
5492.464671  34348439.121783 
5492.484674  36607673.848159 
5492.504676  34583440.260644 
5492.524678  30120573.521642 
5492.544680  29777616.308223 
5492.564683  32822409.738702 
5492.584685  38321772.066437 
5492.604687  36332411.851056 
5492.624689  28648532.213758 
5492.644692  33255352.719895 
5492.664694  39278041.221263 
5492.684696  36112539.801661 
5492.704699  38649042.648414 
5492.724701  37344699.282768 
5492.744703  22998022.654362 
5492.764705  21995955.106272 
5492.784708  29481647.500824 
5492.804710  23208423.810174 
5492.824712  23382861.609940 
5492.844715  37928883.805511 
5492.864717  40275585.598468 
5492.884719  32068186.128877 
5492.904721  33985128.052045 
5492.924724  33280931.622410 
5492.944726  27470575.222584 
5492.964728  28482409.429450 
5492.984730  33004120.328445 
5493.004733  42060958.115712 
5493.024735  48659733.250073 
5493.044737  39621841.242213 
5493.064740  33507454.110956 
5493.084742  45342049.327026 
5493.104744  43704740.037134 
5493.124746  26030998.857513 
5493.144749  23932465.564795 
5493.164751  33710617.151933 
5493.184753  33728531.221318 
5493.204755  27640935.617233 
5493.224758  34492647.247650 
5493.244760  44928158.549170 
5493.264762  41608231.318608 
5493.284765  35476900.496780 
5493.304767  41072737.931936 
5493.324769  42225078.912436 
5493.344771  27690494.486008 
5493.364774  26949293.440822 
5493.384776  43873260.542215 
5493.404778  37328343.276458 
5493.424780  20470811.203627 
5493.444783  35296048.880554 
5493.464785  51535584.835047 
5493.484787  37387585.598798 
5493.504790  29035892.822306 
5493.524792  35521142.641761 
5493.544794  28933558.692334 
5493.564796  22819770.181001 
5493.584799  29829720.854610 
5493.604801  34286241.568930 
5493.624803  33700205.096989 
5493.644806  25325304.230767 
5493.664808  20631653.532746 
5493.684810  30104018.069045 
5493.704812  28949426.522520 
5493.724815  22275292.696936 
5493.744817  31927820.875926 
5493.764819  37692519.158927 
5493.784821  32153463.145420 
5493.804824  34037528.906647 
5493.824826  31989537.849856 
5493.844828  19813204.530929 
5493.864831  17669517.101907 
5493.884833  23862853.206992 
5493.904835  23153857.821900 
5493.924837  22413274.185327 
5493.944840  20105540.084152 
5493.964842  15381636.331552 
5493.984844  21164922.291708 
5494.004846  26278868.437364 
5494.024849  25126349.518149 
5494.044851  32687273.409470 
5494.064853  37530114.082313 
5494.084856  30031852.798697 
5494.104858  30025107.900744 
5494.124860  34247265.590713 
5494.144862  32795010.490285 
5494.164865  31909658.248832 
5494.184867  30305610.475808 
5494.204869  28350005.256892 
5494.224871  26681436.075679 
5494.244874  21670528.159308 
5494.264876  19923042.633390 
5494.284878  24000146.701914 
5494.304881  21081179.442437 
5494.324883  19709146.389410 
5494.344885  31365426.065612 
5494.364887  36000084.154959 
5494.384890  28599273.453786 
5494.404892  36188962.507156 
5494.424894  46074774.786704 
5494.444897  32686392.045760 
5494.464899  24331287.590375 
5494.484901  33383010.622966 
5494.504903  35688376.596510 
5494.524906  29857140.045918 
5494.544908  29350064.766521 
5494.564910  33524077.975987 
5494.584912  34728043.050732 
5494.604915  27856041.524856 
5494.624917  22028672.592581 
5494.644919  33945719.569687 
5494.664922  44586316.890694 
5494.684924  34697655.972488 
5494.704926  29502366.199879 
5494.724928  34246354.689119 
5494.744931  30477841.953089 
5494.764933  30454338.759590 
5494.784935  40353558.359079 
5494.804937  38030394.321595 
5494.824940  30849613.677404 
5494.844942  32988514.768116 
5494.864944  27773863.296532 
5494.884947  22979386.422141 
5494.904949  23577271.044916 
5494.924951  21388313.066314 
5494.944953  27163758.622223 
5494.964956  27777283.372081 
5494.984958  20970675.003282 
5495.004960  33731922.773792 
5495.024962  42334296.029389 
5495.044965  28258556.352393 
5495.064967  31633508.681051 
5495.084969  49100417.938183 
5495.104972  42923172.367554 
5495.124974  29614261.769333 
5495.144976  33877593.099482 
5495.164978  35667212.028809 
5495.184981  25587849.415871 
5495.204983  25664524.153512 
5495.224985  34879578.174593 
5495.244988  35610864.372207 
5495.264990  29817381.624474 
5495.284992  24308558.950507 
5495.304994  23554271.681281 
5495.324997  25521669.556567 
5495.344999  27213307.131167 
5495.365001  30230421.198667 
5495.385003  26157560.144311 
5495.405006  21977506.192795 
5495.425008  32572334.559070 
5495.445010  36724357.602337 
5495.465013  30703247.301975 
5495.485015  29890308.685705 
5495.505017  32634875.605783 
5495.525019  37348241.647861 
5495.545022  38683835.825111 
5495.565024  31883001.298766 
5495.585026  31900494.336762 
5495.605028  42373172.607261 
5495.625031  42904819.137194 
5495.645033  36539004.110197 
5495.665035  41825373.333512 
5495.685038  41029930.490693 
5495.705040  27707319.931935 
5495.725042  30480346.920686 
5495.745044  41171219.906060 
5495.765047  36074286.712123 
5495.785049  27373582.614170 
5495.805051  29118821.748514 
5495.825053  33285592.596938 
5495.845056  33146939.334373 
5495.865058  32085984.612253 
5495.885060  35216536.781817 
5495.905063  38514194.910040 
5495.925065  31902420.051999 
5495.945067  27808786.740671 
5495.965069  35692337.733733 
5495.985072  37228438.569382 
5496.005074  34728400.196040 
5496.025076  39545327.315889 
5496.045079  40152421.044473 
5496.065081  31609257.294428 
5496.085083  29455653.971838 
5496.105085  39385736.592805 
5496.125088  39093406.642337 
5496.145090  27148105.346667 
5496.165092  28663725.722470 
5496.185094  39871202.365559 
5496.205097  39198402.081735 
5496.225099  30648253.901411 
5496.245101  30452615.855562 
5496.265104  33595980.102440 
5496.285106  29875862.537491 
5496.305108  28692929.855724 
5496.325110  36819194.246183 
5496.345113  40952374.496705 
5496.365115  32748793.080193 
5496.385117  33301470.467668 
5496.405119  39875712.410800 
5496.425122  29047333.071428 
5496.445124  26492235.775577 
5496.465126  39720568.927329 
5496.485129  38561528.250328 
5496.505131  30849783.826571 
5496.525133  30191724.184034 
5496.545135  31539590.137231 
5496.565138  34718073.505552 
5496.585140  37149013.700601 
5496.605142  35587078.191045 
5496.625144  33740493.263900 
5496.645147  35371264.173766 
5496.665149  36352404.499171 
5496.685151  42909719.755614 
5496.705154  46426441.182951 
5496.725156  32421495.352778 
5496.745158  28398626.952133 
5496.765160  36011718.052648 
5496.785163  32248343.788789 
5496.805165  29105402.235931 
5496.825167  31968628.034595 
5496.845170  34051627.047424 
5496.865172  34271031.922788 
5496.885174  31615272.339449 
5496.905176  31266496.176280 
5496.925179  35208968.119766 
5496.945181  31698550.039457 
5496.965183  21704982.955946 
5496.985185  26138503.141700 
5497.005188  30513432.202416 
5497.025190  23670371.123765 
5497.045192  27335742.952008 
5497.065195  36119921.042527 
5497.085197  34462810.707710 
5497.105199  34054296.806378 
5497.125201  36902195.205628 
5497.145204  34596396.821354 
5497.165206  32914867.024739 
5497.185208  33681350.975574 
5497.205210  29008977.238952 
5497.225213  25038464.057998 
5497.245215  26334923.170636 
5497.265217  26764108.637738 
5497.285220  31896159.910859 
5497.305222  34950520.249817 
5497.325224  33068567.436418 
5497.345226  42384500.621635 
5497.365229  43312426.808032 
5497.385231  27896071.423273 
5497.405233  32076340.517890 
5497.425235  42003612.471410 
5497.445238  34370640.196606 
5497.465240  35628831.317720 
5497.485242  43097631.029095 
5497.505245  36953014.153853 
5497.525247  31356063.666138 
5497.545249  27796153.742352 
5497.565251  25831118.819994 
5497.585254  31185469.557349 
5497.605256  30353185.948697 
5497.625258  28206055.095092 
5497.645260  31042076.207533 
5497.665263  28132723.581751 
5497.685265  27861302.509807 
5497.705267  37231776.040283 
5497.725270  39835285.072857 
5497.745272  32355706.247130 
5497.765274  30377444.468111 
5497.785276  30852047.751273 
5497.805279  23434454.682598 
5497.825281  19219784.699960 
5497.845283  26167421.779331 
5497.865286  23255151.745960 
5497.885288  12750580.788194 
5497.905290  9011960.573338 
5497.925292  6757591.348131 
5497.945295  4373244.352293 
5497.965297  1289923.823346 
5497.985299  1147829.800593 
5498.005301  7738073.640667 
5498.025304  9172328.776096 
5498.045306  10403854.523416 
5498.065308  20779685.085527 
5498.085311  22740661.547661 
5498.105313  15755474.300288 
5498.125315  24010363.822891 
5498.145317  37393178.880767 
5498.165320  35012241.087633 
5498.185322  29511160.362181 
5498.205324  31893646.857965 
5498.225326  33372260.607067 
5498.245329  33306195.907745 
5498.265331  33136434.046641 
5498.285333  29545712.635396 
5498.305336  25924886.773321 
5498.325338  24021949.442563 
5498.345340  27584978.458398 
5498.365342  35233013.928413 
5498.385345  32289081.695363 
5498.405347  28923571.001893 
5498.425349  42264393.598321 
5498.445351  43342498.411380 
5498.465354  30397183.126935 
5498.485356  37028047.428158 
5498.505358  37265557.798298 
5498.525361  22483024.998277 
5498.545363  29195463.608341 
5498.565365  35722409.551348 
5498.585367  30812583.441142 
5498.605370  31385930.854569 
5498.625372  29622110.105272 
5498.645374  32620313.699954 
5498.665377  35139007.311597 
5498.685379  29191782.849585 
5498.705381  32255965.614650 
5498.725383  40727483.517082 
5498.745386  38625859.584777 
5498.765388  38304620.757486 
5498.785390  42359781.340154 
5498.805392  35943148.362708 
5498.825395  30631909.758067 
5498.845397  39140798.740653 
5498.865399  40302470.696659 
5498.885402  29784024.497480 
5498.905404  31853244.181181 
5498.925406  36158706.839903 
5498.945408  30088993.454242 
5498.965411  29024921.792455 
5498.985413  33381534.788672 
5499.005415  41458178.158440 
5499.025417  42721253.645702 
5499.045420  33144604.539854 
5499.065422  32178396.898539 
5499.085424  39896418.789876 
5499.105427  44005933.074902 
5499.125429  44899269.480294 
5499.145431  47284047.943795 
5499.165433  40684764.179000 
5499.185436  32863707.325025 
5499.205438  34560646.105524 
5499.225440  33112578.300553 
5499.245442  29822056.464165 
5499.265445  31950740.919890 
5499.285447  37414840.182919 
5499.305449  39939661.519610 
5499.325452  31576726.571300 
5499.345454  28662859.655191 
5499.365456  41577089.864834 
5499.385458  44031692.495807 
5499.405461  31020847.127720 
5499.425463  32012168.724187 
5499.445465  36672804.542223 
5499.465468  27145053.931283 
5499.485470  30124407.778244 
5499.505472  39415579.734741 
5499.525474  34581340.275509 
5499.545477  32951924.052304 
5499.565479  33252217.920295 
5499.585481  28896466.998697 
5499.605483  29098609.587042 
5499.625486  34813413.092391 
5499.645488  38338979.462042 
5499.665490  37550103.358496 
5499.685493  32629347.130554 
5499.705495  31109651.121084 
5499.725497  37201057.531877 
5499.745499  34573822.780385 
5499.765502  28985042.791559 
5499.785504  36210976.400866 
5499.805506  36020030.042722 
5499.825508  27489175.509837 
5499.845511  32572597.901342 
5499.865513  39606661.515656 
5499.885515  34527456.341942 
5499.905518  30145527.980081 
5499.925520  33734486.136755 
5499.945522  35366229.595742 
5499.965524  28824957.232491 
5499.985527  24463029.798180 
5500.005529  29571229.550436 
5500.025531  33033968.680165 
5500.045533  29240402.056414 
5500.065536  30256759.358794 
5500.085538  37617593.259088 
5500.105540  38408325.053052 
5500.125543  34659557.947438 
5500.145545  33252926.069488 
5500.165547  36627523.977173 
5500.185549  40534100.586594 
5500.205552  38192464.721045 
5500.225554  33420481.520667 
5500.245556  31478660.501019 
5500.265559  36077512.530237 
5500.285561  34997827.301249 
5500.305563  26217165.976250 
5500.325565  29697164.758752 
5500.345568  35095870.702434 
5500.365570  34316249.021213 
5500.385572  35646063.626786 
5500.405574  34938025.881880 
5500.425577  39056418.219716 
5500.445579  44441261.584803 
5500.465581  37100263.521547 
5500.485584  33636670.632622 
5500.505586  36493858.203569 
5500.525588  31768888.764845 
5500.545590  28933585.177426 
5500.565593  37593225.077924 
5500.585595  35810633.076412 
5500.605597  26837402.872943 
5500.625599  34083730.176589 
5500.645602  41521824.107729 
5500.665604  38249792.660145 
5500.685606  34741904.149104 
5500.705609  33925468.004278 
5500.725611  39504671.250282 
5500.745613  36821338.163926 
5500.765615  25533729.456674 
5500.785618  37549522.911340 
5500.805620  47231699.249932 
5500.825622  32037376.230805 
5500.845624  31250834.812346 
5500.865627  36385232.957128 
5500.885629  28060665.718326 
5500.905631  32617474.933410 
5500.925634  39413346.291328 
5500.945636  30433827.470430 
5500.965638  25487223.061418 
5500.985640  30445207.483230 
5501.005643  34014404.737748 
5501.025645  30134394.890458 
5501.045647  25974494.639785 
5501.065650  30878725.563442 
5501.085652  38767332.769468 
5501.105654  33286605.833238 
5501.125656  22563123.618045 
5501.145659  29189313.558415 
5501.165661  36611630.448430 
5501.185663  32587849.614211 
5501.205665  31581784.023561 
5501.225668  29039095.726927 
5501.245670  23180070.193034 
5501.265672  26683266.688003 
5501.285675  30872967.939461 
5501.305677  28471554.844330 
5501.325679  28455257.763847 
5501.345681  30866295.618774 
5501.365684  36442600.584725 
5501.385686  35717788.454725 
5501.405688  28373776.557018 
5501.425690  38040664.529127 
5501.445693  43944204.043498 
5501.465695  31390778.958361 
5501.485697  28289643.986692 
5501.505700  34454666.241308 
5501.525702  38235124.169715 
5501.545704  41500480.376584 
5501.565706  38808730.945720 
5501.585709  33260356.263017 
5501.605711  37472923.633162 
5501.625713  43037504.295339 
5501.645715  39447706.644326 
5501.665718  33722746.821072 
5501.685720  29305444.280078 
5501.705722  27927915.160101 
5501.725725  29541741.626203 
5501.745727  30354508.658758 
5501.765729  29695823.782493 
5501.785731  28406747.572863 
5501.805734  20096754.359008 
5501.825736  13565198.070291 
5501.845738  18550514.494793 
5501.865741  16935846.417690 
5501.885743  5935851.663028 
5501.905745  3091289.869748 
5501.925747  3908239.414935 
5501.945750  2036468.360441 
5501.965752  3147140.534314 
5501.985754  7366140.628747 
5502.005756  12517381.277643 
5502.025759  14580152.231411 
5502.045761  15944749.379100 
5502.065763  27729240.448832 
5502.085766  34107418.901929 
5502.105768  26354246.626328 
5502.125770  28651515.406475 
5502.145772  33408828.539717 
5502.165775  27989823.701854 
5502.185777  27993282.084979 
5502.205779  32987496.450518 
5502.225781  29089835.051525 
5502.245784  28444572.764118 
5502.265786  35158041.114240 
5502.285788  31763319.371704 
5502.305791  26467307.354641 
5502.325793  30230541.748173 
5502.345795  33207125.487538 
5502.365797  31372020.980009 
5502.385800  23004739.334269 
5502.405802  22696866.609724 
5502.425804  35789026.562015 
5502.445806  36598537.582179 
5502.465809  31835171.558074 
5502.485811  40121710.556779 
5502.505813  38514179.507360 
5502.525816  20949848.649306 
5502.545818  22802417.694274 
5502.565820  33326434.547873 
5502.585822  27132114.287196 
5502.605825  27808972.224016 
5502.625827  33699918.899067 
5502.645829  28209843.601641 
5502.665832  31478689.260656 
5502.685834  39285332.520449 
5502.705836  39362696.559458 
5502.725838  38121021.059441 
5502.745841  33883954.698646 
5502.765843  38925557.949330 
5502.785845  45364395.648023 
5502.805847  33726540.301604 
5502.825850  31482013.845423 
5502.845852  41431090.786405 
5502.865854  39241212.155409 
5502.885857  34691411.508509 
5502.905859  33522522.797298 
5502.925861  35852717.094148 
5502.945863  35797520.177739 
5502.965866  25564573.878076 
5502.985868  22909102.482989 
5503.005870  32586442.747762 
5503.025872  35068000.313494 
5503.045875  30581870.217206 
5503.065877  31886165.158206 
5503.085879  34455366.778168 
5503.105882  31848260.623316 
5503.125884  31487960.299766 
5503.145886  37212845.406062 
5503.165888  41720406.351707 
5503.185891  40675528.947655 
5503.205893  38706495.286316 
5503.225895  38230771.075440 
5503.245897  36815338.917838 
5503.265900  34251229.925532 
5503.285902  31038315.633799 
5503.305904  27420617.509446 
5503.325907  22240186.089748 
5503.345909  18713350.584962 
5503.365911  28469410.508318 
5503.385913  38641977.767056 
5503.405916  35636446.039466 
5503.425918  27361667.271532 
5503.445920  14818007.926159 
5503.465922  17715278.040446 
5503.485925  29762809.271199 
5503.505927  21483289.764457 
5503.525929  15844494.476493 
5503.545932  23362222.188734 
5503.565934  23789630.399440 
5503.585936  26127055.727736 
5503.605938  36533312.571887 
5503.625941  36908553.811864 
5503.645943  27691320.924148 
5503.665945  21267577.627891 
5503.685948  21998680.736364 
5503.705950  28311575.518173 
5503.725952  26444238.820179 
5503.745954  22537316.118272 
5503.765957  31210653.816107 
5503.785959  32855497.462221 
5503.805961  26499868.207681 
5503.825963  33598909.509574 
5503.845966  36254143.104807 
5503.865968  28789990.101726 
5503.885970  34254821.206657 
5503.905973  33252697.140990 
5503.925975  21872266.981438 
5503.945977  31278542.034851 
5503.965979  36792804.875467 
5503.985982  23036263.021478 
5504.005984  28030497.566606 
5504.025986  36550699.025374 
5504.045988  27312472.056436 
5504.065991  25665933.669503 
5504.085993  32494158.685985 
5504.105995  39553592.534742 
5504.125998  41507065.805407 
5504.146000  38976446.653745 
5504.166002  38856307.894753 
5504.186004  36244141.871667 
5504.206007  26527081.884081 
5504.226009  24566693.236719 
5504.246011  28998082.325969 
5504.266013  25112021.480529 
5504.286016  25387720.940739 
5504.306018  29942444.419939 
5504.326020  19636953.900265 
5504.346023  14065136.674892 
5504.366025  25275118.438574 
5504.386027  27249955.080068 
5504.406029  22443603.612387 
5504.426032  29488942.939391 
5504.446034  34977629.401829 
5504.466036  29821187.598446 
5504.486039  23246997.102797 
5504.506041  28283722.654361 
5504.526043  37209228.327490 
5504.546045  31396704.324722 
5504.566048  28810986.274715 
5504.586050  39974873.719198 
5504.606052  33275906.630614 
5504.626054  18069998.658372 
5504.646057  30033921.138906 
5504.666059  35845697.096275 
5504.686061  25953767.058893 
5504.706064  33507931.285251 
5504.726066  37758069.642825 
5504.746068  25737531.321524 
5504.766070  24069075.893500 
5504.786073  35500966.789996 
5504.806075  38477526.759078 
5504.826077  28357145.785259 
5504.846079  21374792.075531 
5504.866082  31154856.565387 
5504.886084  32154614.830712 
5504.906086  21243149.008845 
5504.926089  35225464.913766 
5504.946091  42947863.478025 
5504.966093  23302654.084175 
5504.986095  31233642.174963 
5505.006098  44851281.603270 
5505.026100  20385486.889127 
5505.046102  13549917.487621 
5505.066104  36506172.982417 
5505.086107  41765525.952942 
5505.106109  35650876.971920 
5505.126111  33406642.151970 
5505.146114  33981915.790227 
5505.166116  36829906.402861 
5505.186118  33859884.408509 
5505.206120  32479327.706649 
5505.226123  35779652.346913 
5505.246125  27056757.331510 
5505.266127  28606980.225783 
5505.286130  40019062.510263 
5505.306132  27810436.092589 
5505.326134  25540345.851264 
5505.346136  41610936.311706 
5505.366139  30758395.309814 
5505.386141  21561246.520337 
5505.406143  35443594.584051 
5505.426145  33734143.396790 
5505.446148  26829527.162201 
5505.466150  34034929.834378 
5505.486152  35943408.671794 
5505.506155  31818494.986200 
5505.526157  24715530.797305 
5505.546159  26591315.974042 
5505.566161  44827810.114618 
5505.586164  38747991.029909 
5505.606166  24656290.152818 
5505.626168  37452475.509287 
5505.646170  38055547.380614 
5505.666173  30490197.826010 
5505.686175  45695764.692895 
5505.706177  47107491.341812 
5505.726180  29525036.160079 
5505.746182  30601633.466263 
5505.766184  34696785.351911 
5505.786186  29917576.871917 
5505.806189  28831325.834451 
5505.826191  30111255.501583 
5505.846193  32906073.855801 
5505.866195  31138767.175473 
5505.886198  28731960.573547 
5505.906200  44607853.018038 
5505.926202  47486996.215250 
5505.946205  32497900.396271 
5505.966207  35348536.088482 
5505.986209  37732582.752618 
5506.006211  28583188.523584 
5506.026214  31133161.362692 
5506.046216  33704128.211603 
5506.066218  23978626.601201 
5506.086221  25907561.893326 
5506.106223  34397242.559963 
5506.126225  40568517.601937 
5506.146227  41908384.332161 
5506.166230  31322253.772719 
5506.186232  26494480.445811 
5506.206234  26571075.193845 
5506.226236  22379209.025368 
5506.246239  18905413.147992 
5506.266241  17028172.544843 
5506.286243  13219960.780629 
5506.306246  16950581.141173 
5506.326248  18726232.746719 
5506.346250  8630006.294100 
5506.366252  27663793.852145 
5506.386255  52079439.637068 
5506.406257  33617922.208099 
5506.426259  21892712.329151 
5506.446261  27777654.822129 
5506.466264  22768185.038326 
5506.486266  22291622.265659 
5506.506268  31723488.674626 
5506.526271  35187051.096127 
5506.546273  31474947.508671 
5506.566275  19616045.720937 
5506.586277  18515041.523997 
5506.606280  32730028.183477 
5506.626282  34197223.226196 
5506.646284  25910683.556944 
5506.666286  30276100.815678 
5506.686289  29574920.001798 
5506.706291  21780928.841709 
5506.726293  31698895.834678 
5506.746296  37169953.367546 
5506.766298  30779119.991252 
5506.786300  37437964.609595 
5506.806302  38530169.146736 
5506.826305  28364747.380364 
5506.846307  23415028.872161 
5506.866309  23291529.675953 
5506.886312  24834782.907432 
5506.906314  24419309.079412 
5506.926316  29204859.788157 
5506.946318  30783262.175766 
5506.966321  25502947.514308 
5506.986323  27671617.484197 
5507.006325  31631843.668350 
5507.026327  21609678.415212 
5507.046330  18196925.881034 
5507.066332  30614906.316564 
5507.086334  27709138.535542 
5507.106337  17027208.698377 
5507.126339  17210817.069062 
5507.146341  15634156.407449 
5507.166343  7660027.950637 
5507.186346  5490478.273705 
5507.206348  3409687.143713 
5507.226350  -5091605.650264 
5507.246352  1264703.524361 
5507.266355  10341752.005141 
5507.286357  5847208.866228 
5507.306359  3744912.913348 
5507.326362  11185117.662471 
5507.346364  25816250.493839 
5507.366366  26483263.527285 
5507.386368  18156642.834721 
5507.406371  30110591.161084 
5507.426373  32658616.969295 
5507.446375  11645092.370721 
5507.466377  16607422.682059 
5507.486380  30232993.568819 
5507.506382  22621987.600212 
5507.526384  31530527.693287 
5507.546387  41118407.209638 
5507.566389  26154897.930661 
5507.586391  22893052.472633 
5507.606393  31458906.089536 
5507.626396  37298431.213771 
5507.646398  35920357.470216 
5507.666400  29271407.367858 
5507.686403  30802580.230851 
5507.706405  29985890.995794 
5507.726407  25482105.168830 
5507.746409  36376936.442840 
5507.766412  41190865.470743 
5507.786414  26252596.337086 
5507.806416  27579895.869218 
5507.826418  36634545.524128 
5507.846421  24432716.636227 
5507.866423  29619717.973046 
5507.886425  42412676.934847 
5507.906428  28875997.088949 
5507.926430  26680393.990742 
5507.946432  37437341.665474 
5507.966434  42141256.500989 
5507.986437  31706737.074157 
5508.006439  21271321.857037 
5508.026441  39369363.279565 
5508.046443  42243778.113903 
5508.066446  20843250.728114 
5508.086448  28199510.476599 
5508.106450  39078046.502460 
5508.126453  23518254.895331 
5508.146455  27993316.514260 
5508.166457  42254983.978459 
5508.186459  25065393.286499 
5508.206462  16611262.800820 
5508.226464  28965520.544658 
5508.246466  32030505.397143 
5508.266468  29351843.667619 
5508.286471  30277299.003873 
5508.306473  37097348.144121 
5508.326475  43060718.671599 
5508.346478  33404398.688208 
5508.366480  28926342.090098 
5508.386482  36707722.055633 
5508.406484  35218278.093548 
5508.426487  38922997.593369 
5508.446489  43703337.375674 
5508.466491  28559829.563369 
5508.486493  29519765.538395 
5508.506496  44422063.008866 
5508.526498  33581655.172637 
5508.546500  24726463.919837 
5508.566503  35650507.649238 
5508.586505  37726817.315380 
5508.606507  32053864.988340 
5508.626509  32790216.326712 
5508.646512  35002114.247836 
5508.666514  36602680.489112 
5508.686516  36051999.898910 
5508.706519  39971301.234655 
5508.726521  43145148.564158 
5508.746523  32286177.211135 
5508.766525  27810740.006546 
5508.786528  32184760.140052 
5508.806530  23598006.643393 
5508.826532  24278307.557207 
5508.846534  29332777.809298 
5508.866537  17133764.989945 
5508.886539  20521750.188356 
5508.906541  32965107.042822 
5508.926544  26693649.515185 
5508.946546  26652120.990947 
5508.966548  36788711.943603 
5508.986550  33322647.784665 
5509.006553  27351426.680468 
5509.026555  27430588.434715 
5509.046557  28700828.378902 
5509.066559  28726742.330551 
5509.086562  23164407.994808 
5509.106564  28769105.696266 
5509.126566  33285416.577844 
5509.146569  22884845.832337 
5509.166571  25786139.402497 
5509.186573  34372998.739672 
5509.206575  23639479.952723 
5509.226578  24828647.064431 
5509.246580  41818597.104721 
5509.266582  38157530.468627 
5509.286584  31447537.686691 
5509.306587  31574794.438094 
5509.326589  33606604.201642 
5509.346591  39530607.396789 
5509.366594  43141864.972324 
5509.386596  38948639.304487 
5509.406598  32406036.483066 
5509.426600  29922691.467172 
5509.446603  35108380.604124 
5509.466605  41474058.439626 
5509.486607  33961882.382226 
5509.506610  32576138.664134 
5509.526612  40688261.153418 
5509.546614  35150520.461679 
5509.566616  31053149.327901 
5509.586619  37682422.617786 
5509.606621  36730329.790222 
5509.626623  33417923.351045 
5509.646625  35349869.848184 
5509.666628  40332387.287435 
5509.686630  36663239.792509 
5509.706632  24364802.607135 
5509.726635  28724299.122283 
5509.746637  34639329.263532 
5509.766639  28401509.727128 
5509.786641  37742617.609222 
5509.806644  43207126.171121 
5509.826646  26244735.705582 
5509.846648  25837940.089855 
5509.866650  32239769.217708 
5509.886653  25078973.742131 
5509.906655  31001340.341509 
5509.926657  37281343.096582 
5509.946660  22053509.371566 
5509.966662  24669083.939441 
5509.986664  37513079.298446 
5510.006666  29355622.816155 
5510.026669  28625704.670372 
5510.046671  33243949.920396 
5510.066673  29970008.853373 
5510.086675  29407683.729169 
5510.106678  26246152.407873 
5510.126680  32145663.209681 
5510.146682  32924343.915026 
5510.166685  20460171.048293 
5510.186687  22608849.542976 
5510.206689  28747291.771444 
5510.226691  29639546.835704 
5510.246694  33482444.846504 
5510.266696  34963800.376939 
5510.286698  31401127.960184 
5510.306701  27154105.699157 
5510.326703  26247092.171845 
5510.346705  30034777.424128 
5510.366707  26620070.230368 
5510.386710  22027637.085028 
5510.406712  28035029.552135 
5510.426714  25886212.969256 
5510.446716  15312260.690284 
5510.466719  26508764.168052 
5510.486721  29771409.815987 
5510.506723  18413283.537468 
5510.526726  30931117.536729 
5510.546728  33639629.792935 
5510.566730  21372704.752351 
5510.586732  28558094.600246 
5510.606735  31850301.222352 
5510.626737  25483230.458495 
5510.646739  28650547.189151 
5510.666741  38246088.045219 
5510.686744  46583321.578061 
5510.706746  34798194.026775 
5510.726748  30855997.383586 
5510.746751  44974839.231141 
5510.766753  38756108.104710 
5510.786755  35388310.851983 
5510.806757  45189452.038027 
5510.826760  41136755.327347 
5510.846762  35045513.703396 
5510.866764  36234096.219819 
5510.886766  30018285.005421 
5510.906769  24032888.827775 
5510.926771  33840736.135874 
5510.946773  36108239.722464 
5510.966776  32866410.029347 
5510.986778  32731825.562380 
5511.006780  37948321.361743 
5511.026782  47624676.117826 
5511.046785  34930365.449296 
5511.066787  24749072.177215 
5511.086789  31132829.978113 
5511.106792  28239275.812420 
5511.126794  26394707.107328 
5511.146796  28305389.331383 
5511.166798  23705734.923967 
5511.186801  22778279.130770 
5511.206803  26442280.764668 
5511.226805  34048995.670809 
5511.246807  42587387.212922 
5511.266810  43826804.205217 
5511.286812  36232043.822211 
5511.306814  30484384.668935 
5511.326817  33772801.347116 
5511.346819  40412291.722351 
5511.366821  45444686.229596 
5511.386823  37717466.888711 
5511.406826  32050141.219447 
5511.426828  35094622.231356 
5511.446830  30419209.584833 
5511.466832  32410361.578799 
5511.486835  38693530.230993 
5511.506837  33230216.547504 
5511.526839  38748209.641855 
5511.546842  46472405.370397 
5511.566844  28630941.115967 
5511.586846  26673488.719260 
5511.606848  40543741.537470 
5511.626851  33760147.399598 
5511.646853  30347057.934904 
5511.666855  30329392.234636 
5511.686857  24902658.454183 
5511.706860  30907059.914592 
5511.726862  37920128.726746 
5511.746864  37521203.568898 
5511.766867  32358492.098010 
5511.786869  23237939.421670 
5511.806871  33044573.565555 
5511.826873  35827312.132118 
5511.846876  20581534.956518 
5511.866878  34661290.730570 
5511.886880  44789554.250120 
5511.906883  27123480.191178 
5511.926885  29782850.431987 
5511.946887  38148641.266986 
5511.966889  36042822.530663 
5511.986892  39898079.576102 
5512.006894  41249565.907264 
5512.026896  38025014.353096 
5512.046898  32310081.947295 
5512.066901  32839720.057225 
5512.086903  44899098.563793 
5512.106905  44681103.470015 
5512.126908  37857246.206422 
5512.146910  37078309.399742 
5512.166912  26868947.762603 
5512.186914  20348948.559767 
5512.206917  35335388.674836 
5512.226919  33202540.497386 
5512.246921  23095161.911007 
5512.266923  32811773.684578 
5512.286926  32484656.149091 
5512.306928  28945468.096207 
5512.326930  42349082.261016 
5512.346933  41870702.684173 
5512.366935  35947952.494168 
5512.386937  40590039.617451 
5512.406939  40437404.853938 
5512.426942  39509518.417539 
5512.446944  36612679.795960 
5512.466946  30780397.436282 
5512.486948  32044524.243079 
5512.506951  34543199.116483 
5512.526953  34325217.658416 
5512.546955  36744964.259953 
5512.566958  28833869.391415 
5512.586960  36909851.589163 
5512.606962  61112461.905233 
5512.626964  44965975.785689 
5512.646967  26269995.064910 
5512.666969  26453475.131037 
5512.686971  18222943.355477 
5512.706974  17585225.539134 
5512.726976  25261627.667155 
5512.746978  22978091.347560 
5512.766980  23140703.664742 
5512.786983  27234131.604889 
5512.806985  29161584.050201 
5512.826987  28273515.460468 
5512.846989  20906541.530210 
5512.866992  23336133.475957 
5512.886994  28318359.628934 
5512.906996  21303280.870061 
5512.926999  24127495.222667 
5512.947001  25273091.921433 
5512.967003  9805235.203847 
5512.987005  15921999.137799 
5513.007008  27238067.011595 
5513.027010  22819990.701818 
5513.047012  27845318.814618 
5513.067014  36420688.247816 
5513.087017  35802141.644412 
5513.107019  31724970.899068 
5513.127021  35193796.890868 
5513.147024  43726339.285187 
5513.167026  43082971.298259 
5513.187028  44176835.456023 
5513.207030  41230270.394726 
5513.227033  29039962.183265 
5513.247035  29208960.019367 
5513.267037  38324853.770396 
5513.287039  31961760.657241 
5513.307042  26876400.070057 
5513.327044  31491653.516264 
5513.347046  29878921.203339 
5513.367049  28070024.087538 
5513.387051  21431323.283463 
5513.407053  10115675.529663 
5513.427055  8241401.366436 
5513.447058  10523754.139296 
5513.467060  14950159.028937 
5513.487062  22834180.764174 
5513.507065  29782122.477420 
5513.527067  34490625.721803 
5513.547069  35135363.589335 
5513.567071  26889345.139154 
5513.587074  31299873.085826 
5513.607076  40101164.173364 
5513.627078  33100230.292349 
5513.647080  38937550.226688 
5513.667083  51835059.846742 
5513.687085  44806230.747892 
5513.707087  34689968.317446 
5513.727090  31864522.914982 
5513.747092  34627167.206723 
5513.767094  38189863.614506 
5513.787096  36978837.774185 
5513.807099  30582168.638179 
5513.827101  34057054.240452 
5513.847103  41710213.694165 
5513.867105  48055629.201913 
5513.887108  50426552.935124 
5513.907110  41438617.198141 
5513.927112  36790614.285643 
5513.947115  40008042.691079 
5513.967117  43310478.290894 
5513.987119  43722462.867606 
5514.007121  38357071.776476 
5514.027124  33472296.564217 
5514.047126  39773186.254457 
5514.067128  43722700.986182 
5514.087130  43618982.786805 
5514.107133  45020653.465713 
5514.127135  38290943.383773 
5514.147137  30144748.485884 
5514.167140  34881105.448052 
5514.187142  39423224.553286 
5514.207144  44790769.681046 
5514.227146  46357375.751882 
5514.247149  46927816.674924 
5514.267151  48237030.862366 
5514.287153  35012316.173582 
5514.307155  31926488.277059 
5514.327158  40591743.935272 
5514.347160  44934548.128852 
5514.367162  51470660.421636 
5514.387165  53041932.386912 
5514.407167  33743721.006499 
5514.427169  23967955.025548 
5514.447171  33017962.047138 
5514.467174  39870904.103401 
5514.487176  39980994.872240 
5514.507178  38905108.003912 
5514.527181  39343358.217854 
5514.547183  37802466.295677 
5514.567185  32770760.872751 
5514.587187  38193941.495644 
5514.607190  43674380.064330 
5514.627192  41352632.690018 
5514.647194  35666743.055605 
5514.667196  28687624.978819 
5514.687199  26059580.476698 
5514.707201  28962326.244843 
5514.727203  30493026.580201 
5514.747206  26512206.304974 
5514.767208  20374953.215063 
5514.787210  19290273.311834 
5514.807212  22857116.696886 
5514.827215  25989892.655231 
5514.847217  28963780.765699 
5514.867219  31934277.614979 
5514.887221  26383610.773854 
5514.907224  23027565.498341 
5514.927226  24353079.562361 
5514.947228  20849485.000349 
5514.967231  22452113.763373 
5514.987233  23323400.078095 
5515.007235  15926151.012770 
5515.027237  21323039.073865 
5515.047240  26983155.107334 
5515.067242  24342843.771971 
5515.087244  26681311.479236 
5515.107246  31242639.089603 
5515.127249  46531904.494251 
5515.147251  47018545.032405 
5515.167253  33747237.990748 
5515.187256  31704346.680023 
5515.207258  29387373.468134 
5515.227260  31548707.941552 
5515.247262  45399814.755176 
5515.267265  46996856.422456 
5515.287267  37545241.091239 
5515.307269  31257507.089924 
5515.327272  34248393.105138 
5515.347274  39189658.739470 
5515.367276  34441746.878207 
5515.387278  30071626.968850 
5515.407281  34152889.970769 
5515.427283  38221135.966816 
5515.447285  31155339.255904 
5515.467287  33322729.994692 
5515.487290  40602905.798233 
5515.507292  40621410.167318 
5515.527294  41225398.638642 
5515.547297  41662367.881459 
5515.567299  41552675.455052 
5515.587301  37909414.154148 
5515.607303  35983655.914282 
5515.627306  41362991.359849 
5515.647308  39057333.230459 
5515.667310  41140880.884028 
5515.687312  45417480.667179 
5515.707315  40668458.250359 
5515.727317  43701423.372839 
5515.747319  45836079.656403 
5515.767322  42283587.006829 
5515.787324  49333778.805863 
5515.807326  50080044.680160 
5515.827328  43232632.202989 
5515.847331  45517230.411001 
5515.867333  42591682.589934 
5515.887335  42467134.246312 
5515.907337  53220389.710497 
5515.927340  42264582.156988 
5515.947342  32914473.218880 
5515.967344  40819784.603015 
5515.987347  37128270.016955 
5516.007349  38081909.164438 
5516.027351  44113028.792172 
5516.047353  33503177.134214 
5516.067356  33081015.684169 
5516.087358  36485545.146577 
5516.107360  35653954.423902 
5516.127363  38375182.726385 
5516.147365  32825764.579433 
5516.167367  44092170.030569 
5516.187369  49171853.254582 
5516.207372  35220021.810966 
5516.227374  45814160.729101 
5516.247376  52102110.450633 
5516.267378  42290271.101921 
5516.287381  50864215.281110 
5516.307383  46000197.804484 
5516.327385  35775288.155297 
5516.347388  48759242.129358 
5516.367390  49205132.692248 
5516.387392  43073434.684851 
5516.407394  42299287.871919 
5516.427397  44016514.520045 
5516.447399  45753558.764731 
5516.467401  39921721.728477 
5516.487403  38641303.209627 
5516.507406  46486414.540818 
5516.527408  47945407.955059 
5516.547410  40240299.901556 
5516.567413  39693734.427240 
5516.587415  43340585.237039 
5516.607417  41544102.372367 
5516.627419  37688872.391356 
5516.647422  28495077.997788 
5516.667424  42641431.787135 
5516.687426  54294863.872857 
5516.707428  39687353.583199 
5516.727431  38962948.547956 
5516.747433  39069698.783194 
5516.767435  32538043.103243 
5516.787438  37805657.289217 
5516.807440  36723828.298599 
5516.827442  34597241.380140 
5516.847444  33441122.797416 
5516.867447  37873252.621077 
5516.887449  46792827.773386 
5516.907451  32377463.130854 
5516.927454  25644166.843056 
5516.947456  34608167.458031 
5516.967458  33878248.493918 
5516.987460  43655689.546932 
5517.007463  53850789.841282 
5517.027465  35803151.874185 
5517.047467  32393082.984451 
5517.067469  37995537.372937 
5517.087472  30563115.160518 
5517.107474  30581412.926466 
5517.127476  31262894.478312 
5517.147479  23490222.375253 
5517.167481  20289907.327618 
5517.187483  22459257.580004 
5517.207485  24021394.854995 
5517.227488  16446363.537481 
5517.247490  16095447.705737 
5517.267492  27209454.085117 
5517.287494  14956759.197578 
5517.307497  21994791.240400 
5517.327499  53252637.852884 
5517.347501  31420495.183492 
5517.367504  24577248.620242 
5517.387506  49740914.354764 
5517.407508  40597657.090395 
5517.427510  34105060.714275 
5517.447513  39686213.044784 
5517.467515  29186793.263027 
5517.487517  26950426.037118 
5517.507519  34311461.361978 
5517.527522  33249431.221222 
5517.547524  30281743.739877 
5517.567526  28633384.507197 
5517.587529  34797930.972506 
5517.607531  39507563.519267 
5517.627533  39113084.870379 
5517.647535  43783270.493383 
5517.667538  32933589.123970 
5517.687540  33837868.524801 
5517.707542  65254548.074375 
5517.727545  51030655.578874 
5517.747547  31837156.747423 
5517.767549  42463016.340623 
5517.787551  36963645.983526 
5517.807554  36764004.374808 
5517.827556  49775220.238427 
5517.847558  39059272.601887 
5517.867560  36550328.328293 
5517.887563  47941301.709343 
5517.907565  49335714.049969 
5517.927567  44536453.949274 
5517.947570  34282308.047904 
5517.967572  33756188.493421 
5517.987574  34892193.781897 
5518.007576  36457303.876631 
5518.027579  49008403.168447 
5518.047581  43205027.088007 
5518.067583  33729474.177986 
5518.087585  45497703.613890 
5518.107588  38153084.418105 
5518.127590  31924713.049153 
5518.147592  44474286.551388 
5518.167595  35910260.696749 
5518.187597  35060402.227201 
5518.207599  51443636.827031 
5518.227601  49436724.113332 
5518.247604  44576842.170643 
5518.267606  40200623.413146 
5518.287608  43173841.326006 
5518.307610  44327109.624715 
5518.327613  37745551.448200 
5518.347615  44047203.541423 
5518.367617  45320160.038051 
5518.387620  37170083.757890 
5518.407622  41067544.218694 
5518.427624  38912906.141171 
5518.447626  31691125.158660 
5518.467629  38314292.020094 
5518.487631  37344902.055184 
5518.507633  39046387.574323 
5518.527636  54293424.905272 
5518.547638  45210014.953840 
5518.567640  33048168.508388 
5518.587642  37636673.849023 
5518.607645  37457437.406442 
5518.627647  35825446.779832 
5518.647649  36917634.583249 
5518.667651  39320742.029648 
5518.687654  38143266.652050 
5518.707656  34245159.499475 
5518.727658  45414938.252721 
5518.747661  36693738.031314 
5518.767663  27378735.986246 
5518.787665  52325692.813395 
5518.807667  42762742.684675 
5518.827670  26372218.496620 
5518.847672  44450801.990038 
5518.867674  44028568.116494 
5518.887676  33811556.289465 
5518.907679  35616686.762105 
5518.927681  35722868.699000 
5518.947683  41034092.841057 
5518.967686  49366527.111357 
5518.987688  47626382.520016 
5519.007690  39213997.171325 
5519.027692  29937858.931113 
5519.047695  39583139.823015 
5519.067697  46056835.897886 
5519.087699  39157393.025361 
5519.107701  42133214.049929 
5519.127704  28315714.763521 
5519.147706  20600070.506677 
5519.167708  50715837.887555 
5519.187711  44506609.077726 
5519.207713  29588396.947022 
5519.227715  40163584.921013 
5519.247717  32353010.429676 
5519.267720  25961674.653809 
5519.287722  33561510.893770 
5519.307724  41381959.215040 
5519.327726  39222492.007561 
5519.347729  27032412.683775 
5519.367731  38441302.085750 
5519.387733  44485798.726821 
5519.407736  41183162.413362 
5519.427738  59808733.084192 
5519.447740  52565439.164738 
5519.467742  33588041.432919 
5519.487745  47402386.496637 
5519.507747  37280882.494925 
5519.527749  29469664.367695 
5519.547752  50837828.239123 
5519.567754  37938752.439566 
5519.587756  32847758.955387 
5519.607758  45941478.510638 
5519.627761  30949507.534638 
5519.647763  30881954.158105 
5519.667765  38221071.355515 
5519.687767  30644020.595785 
5519.707770  44576808.940239 
5519.727772  52174251.743830 
5519.747774  36648927.197248 
5519.767777  29313667.878925 
5519.787779  31355178.966522 
5519.807781  46308467.279469 
5519.827783  39793078.806434 
5519.847786  31058718.410962 
5519.867788  39481710.320756 
5519.887790  42444625.449177 
5519.907792  42419015.301558 
5519.927795  38186770.735361 
5519.947797  27143763.699621 
5519.967799  29166089.057318 
5519.987802  35314241.150153 
5520.007804  34153273.198044 
5520.027806  36675850.546951 
5520.047808  30900402.026780 
5520.067811  27335596.905153 
5520.087813  28789037.622696 
5520.107815  27054278.195349 
5520.127817  34677385.189115 
5520.147820  45162767.579246 
5520.167822  45587971.902236 
5520.187824  40857074.932654 
5520.207827  29365787.099548 
5520.227829  29732793.476558 
5520.247831  44573565.545652 
5520.267833  44928593.987872 
5520.287836  44601730.690801 
5520.307838  42952061.839250 
5520.327840  36058284.841962 
5520.347843  38275780.207175 
5520.367845  36242960.164839 
5520.387847  31722920.799049 
5520.407849  34672065.199915 
5520.427852  36396293.684563 
5520.447854  33973212.071229 
5520.467856  31497976.138169 
5520.487858  35293727.590317 
5520.507861  42433587.142004 
5520.527863  37743698.094099 
5520.547865  33401538.719005 
5520.567868  37420745.044423 
5520.587870  41033995.912796 
5520.607872  36782291.782910 
5520.627874  36565808.656396 
5520.647877  41634506.821038 
5520.667879  40617644.074671 
5520.687881  35523969.912344 
5520.707883  33267297.122312 
5520.727886  41060283.616015 
5520.747888  41104359.194381 
5520.767890  34410798.038586 
5520.787893  38519672.373012 
5520.807895  43915805.256159 
5520.827897  43490459.147811 
5520.847899  35110203.932208 
5520.867902  35626775.134655 
5520.887904  40350860.824384 
5520.907906  39170621.596509 
5520.927908  44723110.825292 
5520.947911  37600802.871959 
5520.967913  30386731.243807 
5520.987915  43349222.976858 
5521.007918  36141896.084850 
5521.027920  28490411.809346 
5521.047922  50171434.233506 
5521.067924  49537974.169889 
5521.087927  42202776.283878 
5521.107929  46566655.598375 
5521.127931  39422305.041453 
5521.147934  37940460.618382 
5521.167936  43312170.378844 
5521.187938  45462928.944392 
5521.207940  47197955.627856 
5521.227943  43936328.985837 
5521.247945  47568345.924393 
5521.267947  35277085.134177 
5521.287949  26248217.408626 
5521.307952  48673981.522398 
5521.327954  38804884.201719 
5521.347956  31488588.993546 
5521.367959  55709128.414303 
5521.387961  51930760.853313 
5521.407963  35645439.664988 
5521.427965  26047678.975452 
5521.447968  29725328.235306 
5521.467970  41934040.376892 
5521.487972  40509242.506754 
5521.507974  28321990.436036 
5521.527977  30526877.172331 
5521.547979  37147135.132055 
5521.567981  33885313.377397 
5521.587984  31242749.890582 
5521.607986  34498730.230182 
5521.627988  34994510.908951 
5521.647990  37257296.648167 
5521.667993  39946660.139335 
5521.687995  31656421.194432 
5521.707997  26340032.970412 
5521.727999  31235690.630273 
5521.748002  31007658.932177 
5521.768004  31807359.884555 
5521.788006  34839986.297640 
5521.808009  29656340.313891 
5521.828011  31823338.671211 
5521.848013  37233770.833666 
5521.868015  34697544.782056 
5521.888018  33953485.733963 
5521.908020  35282997.960308 
5521.928022  40922079.746918 
5521.948025  46535158.928282 
5521.968027  38362375.523137 
5521.988029  41381006.543134 
5522.008031  45018237.936251 
5522.028034  36818540.994420 
5522.048036  36230750.094842 
5522.068038  43427369.785172 
5522.088040  46934831.581035 
5522.108043  36615885.014679 
5522.128045  30454152.933457 
5522.148047  33632586.552092 
5522.168050  36828308.820379 
5522.188052  34304549.311108 
5522.208054  37842279.416726 
5522.228056  43868405.224369 
5522.248059  40684057.944201 
5522.268061  39068492.069707 
5522.288063  37972658.947499 
5522.308065  27384181.369967 
5522.328068  32108874.785984 
5522.348070  41711905.144255 
5522.368072  35361153.228948 
5522.388075  44438347.905168 
5522.408077  46043544.154489 
5522.428079  28169583.420529 
5522.448081  36996005.788894 
5522.468084  42004385.392744 
5522.488086  33905695.515548 
5522.508088  50218104.280829 
5522.528090  47253942.039584 
5522.548093  30835502.293420 
5522.568095  36434798.881901 
5522.588097  44958159.390468 
5522.608100  49031806.906109 
5522.628102  46571974.439240 
5522.648104  46527239.590209 
5522.668106  42898919.734796 
5522.688109  36651197.628912 
5522.708111  42472936.601589 
5522.728113  39457831.409795 
5522.748116  29071192.008081 
5522.768118  33409669.182598 
5522.788120  40701627.588425 
5522.808122  30751607.606993 
5522.828125  18718106.577758 
5522.848127  27061532.400976 
5522.868129  27665735.641001 
5522.888131  17694987.115145 
5522.908134  17119731.465623 
5522.928136  24828359.126195 
5522.948138  29743900.609668 
5522.968141  30536873.985508 
5522.988143  33091841.177763 
5523.008145  34015674.071397 
5523.028147  37969408.316870 
5523.048150  37394904.722877 
5523.068152  39187811.845342 
5523.088154  35267776.009674 
5523.108156  25494042.792956 
5523.128159  33010916.186561 
5523.148161  35313063.894867 
5523.168163  27689537.540393 
5523.188166  37208539.330300 
5523.208168  39670146.860395 
5523.228170  33712849.157911 
5523.248172  41267428.642201 
5523.268175  43996471.409901 
5523.288177  39055304.718172 
5523.308179  37953361.792886 
5523.328181  39772305.724910 
5523.348184  36874342.127111 
5523.368186  36762445.231563 
5523.388188  38285441.603543 
5523.408191  39851797.257538 
5523.428193  45832993.255908 
5523.448195  42310418.572056 
5523.468197  32561494.723765 
5523.488200  38037437.880493 
5523.508202  47858182.572479 
5523.528204  34667065.957262 
5523.548207  31930383.884978 
5523.568209  45247391.239779 
5523.588211  37419940.198487 
5523.608213  27498124.049414 
5523.628216  29364233.948228 
5523.648218  32903552.979253 
5523.668220  35353807.229760 
5523.688222  34110984.101350 
5523.708225  26949222.623696 
5523.728227  28676584.664366 
5523.748229  39586038.721791 
5523.768232  40282235.730677 
5523.788234  28084352.942013 
5523.808236  37389795.100715 
5523.828238  38569260.096238 
5523.848241  21396434.789247 
5523.868243  33040432.099785 
5523.888245  46021659.482713 
5523.908247  46724744.950231 
5523.928250  42765275.905976 
5523.948252  37484718.092830 
5523.968254  36208644.372739 
5523.988257  32726151.545444 
5524.008259  31381523.383878 
5524.028261  28754261.980597 
5524.048263  26023146.319526 
5524.068266  31737597.946327 
5524.088268  45245720.130924 
5524.108270  41427338.331673 
5524.128272  27469454.863354 
5524.148275  32290175.324446 
5524.168277  33791134.938106 
5524.188279  33133566.869951 
5524.208282  43778278.896255 
5524.228284  44103406.314821 
5524.248286  33681625.184797 
5524.268288  39660760.785404 
5524.288291  44555333.130213 
5524.308293  40226498.473580 
5524.328295  33752937.265596 
5524.348298  28665808.123409 
5524.368300  24743091.403705 
5524.388302  31988996.924683 
5524.408304  45223212.371858 
5524.428307  29186197.242519 
5524.448309  23509529.111495 
5524.468311  37897410.920795 
5524.488313  31998830.727246 
5524.508316  26630583.429252 
5524.528318  32587793.575084 
5524.548320  34473476.486004 
5524.568323  36882711.480065 
5524.588325  37796838.925957 
5524.608327  37436736.304723 
5524.628329  34125455.158736 
5524.648332  34367210.225466 
5524.668334  39789511.884846 
5524.688336  40561212.676739 
5524.708338  38780000.659666 
5524.728341  40053741.817610 
5524.748343  39920256.133021 
5524.768345  47506059.522962 
5524.788348  39775421.329522 
5524.808350  20197652.592711 
5524.828352  28290608.684918 
5524.848354  37986763.021721 
5524.868357  37620604.441499 
5524.888359  34987070.337316 
5524.908361  38852479.223186 
5524.928363  38435365.136092 
5524.948366  30892529.720173 
5524.968368  35382290.553835 
5524.988370  42301514.489763 
5525.008373  31621812.097049 
5525.028375  26912257.964480 
5525.048377  44686736.179378 
5525.068379  39403583.698709 
5525.088382  19281853.302852 
5525.108384  21173577.141686 
5525.128386  36914763.881453 
5525.148388  40537297.204298 
5525.168391  29638152.131608 
5525.188393  28908459.285840 
5525.208395  31875575.723669 
5525.228398  27362213.118275 
5525.248400  32677519.464688 
5525.268402  45833313.050624 
5525.288404  46013300.350376 
5525.308407  39653321.228450 
5525.328409  45247942.287483 
5525.348411  43037928.374759 
5525.368414  38977131.711322 
5525.388416  37422408.517904 
5525.408418  19105381.734981 
5525.428420  25784862.961110 
5525.448423  54868291.738518 
5525.468425  38254039.428060 
5525.488427  20009682.698709 
5525.508429  29062843.241673 
5525.528432  34692858.908291 
5525.548434  39612246.884568 
5525.568436  34148613.288466 
5525.588439  23286964.542942 
5525.608441  27474301.761990 
5525.628443  32283372.651674 
5525.648445  30613226.954804 
5525.668448  31328572.519140 
5525.688450  38328503.720313 
5525.708452  39270412.140598 
5525.728454  34324857.396531 
5525.748457  43056631.609813 
5525.768459  40029330.429074 
5525.788461  29895201.598411 
5525.808464  34971660.002991 
5525.828466  31195484.136851 
5525.848468  35640240.929848 
5525.868470  43702727.321278 
5525.888473  32320760.963788 
5525.908475  31178116.114418 
5525.928477  33495829.674270 
5525.948479  22367773.747520 
5525.968482  20313915.972969 
5525.988484  16939831.830416 
5526.008486  17704522.534063 
5526.028489  30841400.600947 
5526.048491  30979289.378776 
5526.068493  25995387.965115 
5526.088495  34994330.201217 
5526.108498  33087315.156181 
5526.128500  31517996.338326 
5526.148502  40042119.697543 
5526.168505  41590404.064372 
5526.188507  28101474.022172 
5526.208509  22132908.777239 
5526.228511  36644871.419672 
5526.248514  37268029.098886 
5526.268516  39113053.651775 
5526.288518  38020317.477104 
5526.308520  21736099.520837 
5526.328523  28789763.218126 
5526.348525  46204020.268234 
5526.368527  41911754.378727 
5526.388530  25389065.829649 
5526.408532  23933375.958635 
5526.428534  35957949.504835 
5526.448536  38275668.500189 
5526.468539  33536694.977516 
5526.488541  33954729.728286 
5526.508543  33937212.490896 
5526.528545  30381401.116946 
5526.548548  30950648.156235 
5526.568550  38724841.595528 
5526.588552  42798295.021605 
5526.608555  33217464.869894 
5526.628557  31326313.557670 
5526.648559  39344469.534908 
5526.668561  35451890.859522 
5526.688564  33830730.148605 
5526.708566  30059037.068919 
5526.728568  27622253.459512 
5526.748570  36885563.039108 
5526.768573  32998308.608022 
5526.788575  30751007.235609 
5526.808577  39451082.766838 
5526.828580  38630780.723359 
5526.848582  33873639.025472 
5526.868584  33440349.687688 
5526.888586  31107292.812221 
5526.908589  28041937.381820 
5526.928591  28693268.235117 
5526.948593  33837106.061105 
5526.968596  33590241.168824 
5526.988598  44887349.365241 
5527.008600  46036505.079266 
5527.028602  24126823.068178 
5527.048605  37051394.587185 
5527.068607  51474388.906845 
5527.088609  36738329.618515 
5527.108611  33152416.407645 
5527.128614  37240854.760252 
5527.148616  34586096.756198 
5527.168618  26626767.563485 
5527.188621  24494025.360104 
5527.208623  29252664.323842 
5527.228625  28165362.023567 
5527.248627  23708183.108173 
5527.268630  15268608.018006 
5527.288632  15351710.613023 
5527.308634  24313385.491742 
5527.328636  20668043.010742 
5527.348639  25625976.829510 
5527.368641  33001011.717739 
5527.388643  28903611.480925 
5527.408646  39145629.521694 
5527.428648  40380369.235326 
5527.448650  29456362.097949 
5527.468652  36422248.408073 
5527.488655  44751666.612079 
5527.508657  36821366.332270 
5527.528659  27205200.582111 
5527.548661  30523438.854018 
5527.568664  31129100.506523 
5527.588666  27096921.008289 
5527.608668  30660135.029214 
5527.628671  29436816.724060 
5527.648673  26878561.425937 
5527.668675  29227437.325452 
5527.688677  27883237.242639 
5527.708680  34891965.077261 
5527.728682  42221933.733510 
5527.748684  39718553.824588 
5527.768687  34628540.767592 
5527.788689  33737796.154280 
5527.808691  39615851.199211 
5527.828693  40157026.860021 
5527.848696  32024840.152078 
5527.868698  33501378.044682 
5527.888700  43558170.097701 
5527.908702  42847180.308154 
5527.928705  35217400.924906 
5527.948707  27273965.908748 
5527.968709  25403643.426637 
5527.988712  27420786.615614 
5528.008714  25586734.955971 
5528.028716  24586219.723851 
5528.048718  24718648.058039 
5528.068721  18205773.884864 
5528.088723  22004749.734852 
5528.108725  33381595.396646 
5528.128727  28555185.951462 
5528.148730  24164763.770144 
5528.168732  28594021.790529 
5528.188734  33265197.667428 
5528.208737  30644174.427867 
5528.228739  27691067.335284 
5528.248741  31312956.570506 
5528.268743  41525660.091513 
5528.288746  41798099.829963 
5528.308748  27441043.676395 
5528.328750  16558290.405602 
5528.348752  20333363.460663 
5528.368755  27051325.214443 
5528.388757  22513615.615276 
5528.408759  17012439.698778 
5528.428762  21197717.717298 
5528.448764  29304372.461502 
5528.468766  31149336.862497 
5528.488768  17897988.859839 
5528.508771  7385092.203913 
5528.528773  11963931.546111 
5528.548775  19044497.913946 
5528.568778  25653763.307334 
5528.588780  20804326.775067 
5528.608782  16170560.763382 
5528.628784  22221067.074010 
5528.648787  17606728.289328 
5528.668789  8944210.488244 
5528.688791  14793082.580684 
5528.708793  19218831.905292 
5528.728796  12198818.824046 
5528.748798  11391484.992661 
5528.768800  18230297.062702 
5528.788803  17771064.812947 
5528.808805  1828902.502340 
5528.828807  -5618173.351858 
5528.848809  -1762554.929476 
5528.868812  107818.378046 
5528.888814  2044328.552484 
5528.908816  674296.273823 
5528.928818  2684425.416628 
5528.948821  7136019.053921 
5528.968823  16294047.067204 
5528.988825  21278032.796046 
5529.008828  12775556.537431 
5529.028830  12399071.328468 
5529.048832  14913440.107525 
5529.068834  16526080.382658 
5529.088837  31658587.154658 
5529.108839  29858801.793019 
5529.128841  13710502.015268 
5529.148843  12584612.631524 
5529.168846  17280842.284301 
5529.188848  24567213.330747 
5529.208850  29597628.438242 
5529.228853  23866035.649298 
5529.248855  21770686.030182 
5529.268857  27188689.208086 
5529.288859  28162058.045798 
5529.308862  26815685.704429 
5529.328864  28059915.408938 
5529.348866  25347734.386589 
5529.368869  27635588.143832 
5529.388871  35023937.573726 
5529.408873  33593990.323466 
5529.428875  30349358.014099 
5529.448878  26812217.762262 
5529.468880  22447868.642562 
5529.488882  24826433.373588 
5529.508884  27401296.370282 
5529.528887  26269581.703497 
5529.548889  27659137.223419 
5529.568891  27490891.417670 
5529.588894  23353957.021204 
5529.608896  23242958.500602 
5529.628898  26851468.044853 
5529.648900  29839924.607535 
5529.668903  31613343.376623 
5529.688905  36419266.755903 
5529.708907  39204966.419473 
5529.728909  38270139.605964 
5529.748912  33272561.291247 
5529.768914  23581138.628001 
5529.788916  28023086.409380 
5529.808919  30396371.185572 
5529.828921  20806727.218242 
5529.848923  24704865.644626 
5529.868925  39954929.744455 
5529.888928  38835774.474029 
5529.908930  25547283.627722 
5529.928932  24975009.983423 
5529.948934  29883562.324165 
5529.968937  32322149.773018 
5529.988939  33214296.324411 
5530.008941  36067719.338969 
5530.028944  43785109.489286 
5530.048946  43015436.116564 
5530.068948  32038952.501422 
5530.088950  32061222.041038 
5530.108953  41629502.602922 
5530.128955  43213624.501006 
5530.148957  37039698.016124 
5530.168959  34806435.504936 
5530.188962  33278557.298457 
5530.208964  29934189.782426 
5530.228966  35045925.529493 
5530.248969  39468877.322299 
5530.268971  30777607.258674 
5530.288973  24328553.886510 
5530.308975  28019368.596791 
5530.328978  28965207.135111 
5530.348980  28158237.864783 
5530.368982  35484684.729272 
5530.388985  35408346.188967 
5530.408987  25432600.218685 
5530.428989  28245720.587961 
5530.448991  30442567.095385 
5530.468994  21828175.872462 
5530.488996  23254865.080063 
5530.508998  33070059.459157 
5530.529000  35880733.644155 
5530.549003  36815344.085750 
5530.569005  34705824.782391 
5530.589007  23601431.582640 
5530.609010  27857551.979600 
5530.629012  38357891.783801 
5530.649014  23765346.900270 
5530.669016  23855716.871906 
5530.689019  46395359.108994 
5530.709021  42265420.111788 
5530.729023  25741776.858645 
5530.749025  29600014.242592 
5530.769028  37718269.392638 
5530.789030  31929422.855847 
5530.809032  26595563.867296 
5530.829035  26637761.907005 
5530.849037  24319608.617889 
5530.869039  25449020.621097 
5530.889041  23651125.582827 
5530.909044  16946919.650016 
5530.929046  29520407.891275 
5530.949048  42159375.656614 
5530.969050  26713995.110386 
5530.989053  19938591.355633 
5531.009055  33998209.716407 
5531.029057  36042703.762439 
5531.049060  31471304.369201 
5531.069062  35851578.545512 
5531.089064  35052809.262114 
5531.109066  27775897.289029 
5531.129069  30182247.638631 
5531.149071  33659336.758518 
5531.169073  25934478.521326 
5531.189076  18239663.657016 
5531.209078  18917218.398528 
5531.229080  24179291.973714 
5531.249082  28895398.959255 
5531.269085  27861168.642780 
5531.289087  22280287.489640 
5531.309089  24764698.186861 
5531.329091  33743591.264903 
5531.349094  32045281.613520 
5531.369096  29303700.786848 
5531.389098  34861214.074876 
5531.409101  28964541.200847 
5531.429103  17636412.915394 
5531.449105  23098790.796329 
5531.469107  31663946.245207 
5531.489110  28449945.081443 
5531.509112  25763708.906563 
5531.529114  29011158.779548 
5531.549116  33131893.192983 
5531.569119  35705837.362962 
5531.589121  27302459.784479 
5531.609123  14345839.508038 
5531.629126  20869033.328354 
5531.649128  33598346.570170 
5531.669130  30560150.330496 
5531.689132  31483888.105414 
5531.709135  42379481.104177 
5531.729137  41954899.122149 
5531.749139  33655233.637068 
5531.769141  28664726.404348 
5531.789144  27762458.858978 
5531.809146  32560102.421273 
5531.829148  36719674.742270 
5531.849151  31776034.026191 
5531.869153  24306612.317901 
5531.889155  26226491.974484 
5531.909157  33110401.629635 
5531.929160  35608981.453565 
5531.949162  36734911.823094 
5531.969164  35691552.649407 
5531.989167  30222959.102159 
5532.009169  30666993.446184 
5532.029171  31590375.311229 
5532.049173  28236496.470180 
5532.069176  30162423.352638 
5532.089178  34810491.473246 
5532.109180  37688248.737883 
5532.129182  37934025.014026 
5532.149185  33252444.545600 
5532.169187  30082068.182540 
5532.189189  32820972.280433 
5532.209192  34101243.407787 
5532.229194  35355172.854073 
5532.249196  38227727.369813 
5532.269198  36767278.385166 
5532.289201  32087170.184026 
5532.309203  31144067.769872 
5532.329205  38197764.134843 
5532.349207  42235472.455310 
5532.369210  30622829.857027 
5532.389212  21383314.402025 
5532.409214  28511778.187249 
5532.429217  30319643.572137 
5532.449219  19391377.653219 
5532.469221  16814311.597803 
5532.489223  23198723.057621 
5532.509226  27475215.943379 
5532.529228  30112602.450686 
5532.549230  28561892.479499 
5532.569232  24694016.757607 
5532.589235  26668873.857888 
5532.609237  30588056.049327 
5532.629239  28947950.902911 
5532.649242  27329681.594439 
5532.669244  23534786.257459 
5532.689246  17780985.076989 
5532.709248  25996344.104703 
5532.729251  38210579.959948 
5532.749253  30641771.087820 
5532.769255  20655842.020521 
5532.789258  30828256.485284 
5532.809260  38123540.436000 
5532.829262  27229587.077082 
5532.849264  22422444.661874 
5532.869267  26621519.265428 
5532.889269  24503496.558382 
5532.909271  27195126.615749 
5532.929273  37789369.928793 
5532.949276  37861543.613615 
5532.969278  26874795.814243 
5532.989280  21829343.025447 
5533.009283  22792599.752583 
5533.029285  23088993.588946 
5533.049287  26379186.960025 
5533.069289  34011609.058062 
5533.089292  41221243.051623 
5533.109294  37226264.103837 
5533.129296  23337321.834425 
5533.149298  14962394.246670 
5533.169301  15801992.758369 
5533.189303  17009357.861023 
5533.209305  14767345.230045 
5533.229308  11374317.841118 
5533.249310  12259530.639968 
5533.269312  19915591.708817 
5533.289314  26869802.576396 
5533.309317  21826627.498397 
5533.329319  11342704.476591 
5533.349321  16119866.724723 
5533.369323  23087419.934264 
5533.389326  19426024.025556 
5533.409328  24945861.515486 
5533.429330  33867833.280228 
5533.449333  27013913.433864 
5533.469335  17142243.137576 
5533.489337  19934357.542059 
5533.509339  25925899.079748 
5533.529342  27459020.170267 
5533.549344  29432523.377719 
5533.569346  31030385.295649 
5533.589349  30423583.131919 
5533.609351  30901649.258176 
5533.629353  34439096.138973 
5533.649355  38570199.174699 
5533.669358  34757290.741880 
5533.689360  27275791.301126 
5533.709362  28301477.983044 
5533.729364  32894325.651886 
5533.749367  34322683.631054 
5533.769369  34136927.555937 
5533.789371  34177370.138327 
5533.809374  29993852.189502 
5533.829376  22069353.182273 
5533.849378  20605063.067486 
5533.869380  24716545.402302 
5533.889383  26847617.670132 
5533.909385  32773241.794645 
5533.929387  39582174.045530 
5533.949389  35575406.339500 
5533.969392  28000852.260151 
5533.989394  21251757.273815 
5534.009396  17744629.569985 
5534.029399  25742440.728072 
5534.049401  32963931.465272 
5534.069403  28304050.688187 
5534.089405  26870455.714745 
5534.109408  32450545.791129 
5534.129410  29540713.164555 
5534.149412  26970842.368402 
5534.169414  35970927.838691 
5534.189417  40726650.726312 
5534.209419  33528417.136987 
5534.229421  27715165.923959 
5534.249424  28955022.939816 
5534.269426  29930241.526310 
5534.289428  32469238.797021 
5534.309430  39028906.772818 
5534.329433  39349979.866587 
5534.349435  31362002.259477 
5534.369437  24180613.211850 
5534.389440  25544106.954489 
5534.409442  33746585.472005 
5534.429444  36696924.940992 
5534.449446  31981185.646954 
5534.469449  31173851.117228 
5534.489451  33729066.164069 
5534.509453  25507658.755389 
5534.529455  17905111.574923 
5534.549458  30461398.898030 
5534.569460  40710801.998435 
5534.589462  33420013.489155 
5534.609465  28182730.016219 
5534.629467  31569640.050279 
5534.649469  30890449.266053 
5534.669471  27231704.761724 
5534.689474  31928241.936183 
5534.709476  37254574.634448 
5534.729478  33095659.080585 
5534.749480  21808955.295507 
5534.769483  20958662.746516 
5534.789485  36483853.603880 
5534.809487  36611798.832192 
5534.829490  17737624.716066 
5534.849492  17016503.110793 
5534.869494  30375338.355236 
5534.889496  29071231.981753 
5534.909499  21715617.444251 
5534.929501  25773251.957985 
5534.949503  33386331.053967 
5534.969505  36865342.805885 
5534.989508  34255744.243116 
5535.009510  28592434.251623 
5535.029512  30235003.613157 
5535.049515  32678418.416757 
5535.069517  21590857.419363 
5535.089519  10292428.070838 
5535.109521  16505397.314273 
5535.129524  25197658.243443 
5535.149526  23618163.957018 
5535.169528  27889798.564664 
5535.189531  36257197.333011 
5535.209533  26828051.939390 
5535.229535  11111452.774310 
5535.249537  13292648.851096 
5535.269540  21695716.041485 
5535.289542  17503337.984243 
5535.309544  11430062.033767 
5535.329546  15215265.644011 
5535.349549  20290378.638044 
5535.369551  20703870.377191 
5535.389553  21178091.711688 
5535.409556  24063328.071216 
5535.429558  29807428.106587 
5535.449560  30326254.652912 
5535.469562  23705059.249932 
5535.489565  27234159.121779 
5535.509567  34230556.327970 
5535.529569  28433918.141407 
5535.549571  27298439.892963 
5535.569574  32730876.746133 
5535.589576  25069057.633439 
5535.609578  20357487.631958 
5535.629581  30670370.097446 
5535.649583  33801965.172564 
5535.669585  26465500.397854 
5535.689587  21700146.855779 
5535.709590  20311919.616579 
5535.729592  23856375.348907 
5535.749594  27960475.004817 
5535.769596  21656016.768459 
5535.789599  11442859.944834 
5535.809601  9162900.406255 
5535.829603  7726510.411431 
5535.849606  2007365.596700 
5535.869608  3542862.284479 
5535.889610  6844034.521594 
5535.909612  2524316.301313 
5535.929615  2877909.498072 
5535.949617  8534714.289196 
5535.969619  7210391.126828 
5535.989621  3638777.217152 
5536.009624  7299749.752570 
5536.029626  13808799.921443 
5536.049628  16850745.479126 
5536.069631  15240983.605386 
5536.089633  11942875.114879 
5536.109635  15850283.539425 
5536.129637  27127677.720898 
5536.149640  28294164.118841 
5536.169642  21293212.246867 
5536.189644  23558393.534652 
5536.209647  23420843.497505 
5536.229649  19219812.753204 
5536.249651  29321305.990103 
5536.269653  35869076.891981 
5536.289656  28679987.962470 
5536.309658  29383333.237670 
5536.329660  36379421.738105 
5536.349662  32059813.616120 
5536.369665  24308688.026320 
5536.389667  23503592.416112 
5536.409669  22688010.923794 
5536.429672  24586035.336947 
5536.449674  25234455.058169 
5536.469676  20335848.792067 
5536.489678  28363358.821208 
5536.509681  34685297.016071 
5536.529683  20522252.833825 
5536.549685  12248773.431307 
5536.569687  22385143.046752 
5536.589690  28342228.212275 
5536.609692  25937777.844255 
5536.629694  26988445.074220 
5536.649697  28752439.911484 
5536.669699  28432129.974639 
5536.689701  25447211.273358 
5536.709703  21193631.882692 
5536.729706  25194640.120254 
5536.749708  30755329.133273 
5536.769710  23183198.839535 
5536.789712  21318102.546854 
5536.809715  33440330.951731 
5536.829717  31053045.672559 
5536.849719  19499576.257451 
5536.869722  26636473.734018 
5536.889724  33948029.015733 
5536.909726  25865471.669452 
5536.929728  25181272.304819 
5536.949731  31669319.824788 
5536.969733  29737329.688373 
5536.989735  26461608.877960 
5537.009738  24440038.490707 
5537.029740  17938791.131115 
5537.049742  14114946.303169 
5537.069744  15026276.874037 
5537.089747  19104197.928740 
5537.109749  30145688.151678 
5537.129751  31118443.368082 
5537.149753  15660601.674303 
5537.169756  18288056.447322 
5537.189758  34820668.862757 
5537.209760  28516566.756365 
5537.229763  18049242.792992 
5537.249765  26001332.981629 
5537.269767  29536359.311905 
5537.289769  22169343.082447 
5537.309772  22838861.182410 
5537.329774  27572508.316458 
5537.349776  27025979.058197 
5537.369778  27125964.607079 
5537.389781  27467552.906239 
5537.409783  28491001.836025 
5537.429785  30982111.003214 
5537.449788  25811116.782867 
5537.469790  16542739.233290 
5537.489792  23977989.592482 
5537.509794  32490195.515448 
5537.529797  16709238.457693 
5537.549799  13116086.779298 
5537.569801  31693632.424469 
5537.589803  28228665.929138 
5537.609806  17372255.213733 
5537.629808  25659899.928176 
5537.649810  30730604.133391 
5537.669813  28702487.353875 
5537.689815  32758732.042969 
5537.709817  36661608.776665 
5537.729819  35367752.233218 
5537.749822  30765869.145373 
5537.769824  23294688.926454 
5537.789826  24063171.904574 
5537.809829  30615382.700217 
5537.829831  24190853.792327 
5537.849833  16996333.396514 
5537.869835  30626878.429807 
5537.889838  36354008.072586 
5537.909840  19494335.698419 
5537.929842  15931193.843494 
5537.949844  26464163.760900 
5537.969847  25658909.154760 
5537.989849  22447310.413665 
5538.009851  29632616.290540 
5538.029854  33105065.209749 
5538.049856  22892791.957106 
5538.069858  8124805.292059 
5538.089860  6611569.954292 
5538.109863  18018499.706892 
5538.129865  18768224.425593 
5538.149867  6892098.876934 
5538.169869  5224137.179892 
5538.189872  11839403.278571 
5538.209874  7395183.489312 
5538.229876  3713798.499492 
5538.249879  11031213.575453 
5538.269881  10940318.184015 
5538.289883  7390303.721053 
5538.309885  13839873.330125 
5538.329888  21276735.664207 
5538.349890  27999634.467339 
5538.369892  30562259.952093 
5538.389894  23995714.896092 
5538.409897  22211721.652893 
5538.429899  26681665.188480 
5538.449901  25980612.279755 
5538.469904  27796513.845027 
5538.489906  32349714.201838 
5538.509908  24868476.407210 
5538.529910  17426841.469745 
5538.549913  27645033.976373 
5538.569915  35721651.257807 
5538.589917  24663400.833619 
5538.609920  22539907.137472 
5538.629922  35893998.959997 
5538.649924  33810231.347444 
5538.669926  21763968.949735 
5538.689929  20210743.721809 
5538.709931  26106007.332682 
5538.729933  32048733.301083 
5538.749935  22640533.282382 
5538.769938  7297080.041247 
5538.789940  17108474.389129 
5538.809942  32260120.784445 
5538.829945  24184089.612563 
5538.849947  15458214.574934 
5538.869949  22803758.195030 
5538.889951  24598611.128589 
5538.909954  15629967.200946 
5538.929956  15405499.631301 
5538.949958  18817164.596624 
5538.969960  9227621.824329 
5538.989963  4026845.760352 
5539.009965  17364705.002137 
5539.029967  26427256.015852 
5539.049970  20894158.739874 
5539.069972  18171361.448680 
5539.089974  25921364.021249 
5539.109976  33222892.615329 
5539.129979  26498674.415308 
5539.149981  16943354.747463 
5539.169983  25275491.842204 
5539.189985  34122061.529635 
5539.209988  28014881.221766 
5539.229990  24867562.626334 
5539.249992  27197593.924270 
5539.269995  27388414.771535 
5539.289997  29827117.377458 
5539.309999  31316462.660158 
5539.330001  23512298.897106 
5539.350004  12141001.202880 
5539.370006  11028849.517295 
5539.390008  19290040.243884 
5539.410011  27763922.158293 
5539.430013  27965625.408459 
5539.450015  20269022.991500 
5539.470017  20701741.842498 
5539.490020  34384327.569511 
5539.510022  34968499.093948 
5539.530024  22889945.435090 
5539.550026  29052908.990356 
5539.570029  37190718.065045 
5539.590031  25041520.906715 
5539.610033  19100251.693503 
5539.630036  26393003.092651 
5539.650038  23533159.555315 
5539.670040  16406727.018352 
5539.690042  18642183.552525 
5539.710045  22281020.158219 
5539.730047  23004183.910534 
5539.750049  17386412.965737 
5539.770051  11389687.951165 
5539.790054  17991362.289823 
5539.810056  25012859.392802 
5539.830058  18089398.606192 
5539.850061  18267524.190617 
5539.870063  32445614.813076 
5539.890065  29717316.392902 
5539.910067  19466225.473490 
5539.930070  26765714.028726 
5539.950072  28754755.924652 
5539.970074  17680144.965463 
5539.990076  19860514.257545 
5540.010079  29212687.399177 
5540.030081  27111125.803439 
5540.050083  22947324.396335 
5540.070086  22433584.269770 
5540.090088  24318678.196011 
5540.110090  25558144.120019 
5540.130092  19909027.733143 
5540.150095  21246196.300124 
5540.170097  31138022.626222 
5540.190099  25458277.741850 
5540.210102  12198417.511960 
5540.230104  15838800.082906 
5540.250106  24946735.172031 
5540.270108  23583917.215939 
5540.290111  19630624.443319 
5540.310113  19160015.944109 
5540.330115  18821338.303386 
5540.350117  20704648.606457 
5540.370120  22534222.655792 
5540.390122  22857295.569867 
5540.410124  25011324.222245 
5540.430127  27428577.106678 
5540.450129  26049212.505126 
5540.470131  25059714.897592 
5540.490133  24741636.103179 
5540.510136  22041693.926505 
5540.530138  26610928.602303 
5540.550140  30176198.441523 
5540.570142  20176778.358746 
5540.590145  17537602.750170 
5540.610147  25687985.295246 
5540.630149  22332702.080649 
5540.650152  15075613.874551 
5540.670154  20719840.528457 
5540.690156  29788311.362466 
5540.710158  32553308.303125 
5540.730161  29517444.986438 
5540.750163  24735387.631675 
5540.770165  25601536.121994 
5540.790167  29955741.569568 
5540.810170  29790809.870236 
5540.830172  25649595.647319 
5540.850174  24749360.012598 
5540.870177  24989512.704488 
5540.890179  22063738.287085 
5540.910181  26462630.785121 
5540.930183  34207852.107380 
5540.950186  29605564.020485 
5540.970188  20686571.175271 
5540.990190  20503382.550693 
5541.010192  23433625.860459 
5541.030195  24406049.208838 
5541.050197  24343685.844727 
5541.070199  21165437.386952 
5541.090202  20826178.190881 
5541.110204  23244456.853518 
5541.130206  23003149.572230 
5541.150208  24932556.726726 
5541.170211  22114553.354266 
5541.190213  13420957.023663 
5541.210215  21285595.862788 
5541.230218  36706381.731869 
5541.250220  31399005.137818 
5541.270222  22134601.723625 
5541.290224  26898409.247410 
5541.310227  29829937.145310 
5541.330229  25296053.894877 
5541.350231  21008203.786012 
5541.370233  23506885.089822 
5541.390236  32559068.905573 
5541.410238  35509526.012818 
5541.430240  27158774.428663 
5541.450243  22494421.783355 
5541.470245  26754558.175754 
5541.490247  28294099.122644 
5541.510249  25995969.850612 
5541.530252  26759938.668296 
5541.550254  27004310.662534 
5541.570256  27058529.822472 
5541.590258  31985938.027192 
5541.610261  30548818.321187 
5541.630263  26317208.603992 
5541.650265  31599088.911604 
5541.670268  31032428.039130 
5541.690270  26308314.726613 
5541.710272  31109668.111650 
5541.730274  30202892.338558 
5541.750277  23511711.373565 
5541.770279  26822850.797484 
5541.790281  29334009.959496 
5541.810283  21710727.196840 
5541.830286  20578804.873097 
5541.850288  30165309.383807 
5541.870290  29378713.580293 
5541.890293  21197561.227190 
5541.910295  21635454.763430 
5541.930297  24148007.039384 
5541.950299  29548069.971254 
5541.970302  34979198.219003 
5541.990304  25249958.492453 
5542.010306  15559501.524827 
5542.030309  22982150.803614 
5542.050311  31626564.118235 
5542.070313  28671479.177459 
5542.090315  20670021.767943 
5542.110318  16651944.230451 
5542.130320  19431708.102349 
5542.150322  22791788.354239 
5542.170324  20932777.789393 
5542.190327  20635111.443496 
5542.210329  26223264.147784 
5542.230331  28056865.939103 
5542.250334  26520653.377990 
5542.270336  30935988.642923 
5542.290338  33223018.303246 
5542.310340  22584234.997781 
5542.330343  14728330.987847 
5542.350345  22540802.538890 
5542.370347  27725981.363489 
5542.390349  25348766.411516 
5542.410352  26098203.967803 
5542.430354  24742963.602017 
5542.450356  20867214.219683 
5542.470359  21969203.816402 
5542.490361  23884362.464872 
5542.510363  24269944.613051 
5542.530365  24601634.076660 
5542.550368  22897078.490823 
5542.570370  24030725.665159 
5542.590372  27365152.079488 
5542.610374  27191265.285399 
5542.630377  29062918.900464 
5542.650379  31056895.436343 
5542.670381  29022635.874179 
5542.690384  29427235.752777 
5542.710386  31694803.594065 
5542.730388  31191076.061215 
5542.750390  27933953.270738 
5542.770393  25363371.596457 
5542.790395  27813657.398364 
5542.810397  32394691.425976 
5542.830400  26629075.050918 
5542.850402  17599442.795803 
5542.870404  24125211.146718 
5542.890406  31747086.408194 
5542.910409  23391536.919410 
5542.930411  16990222.999291 
5542.950413  25676469.746489 
5542.970415  34627254.213457 
5542.990418  31595128.160299 
5543.010420  26209264.559551 
5543.030422  25509874.872197 
5543.050425  24265303.662051 
5543.070427  29907158.781890 
5543.090429  39470946.989065 
5543.110431  39469664.612524 
5543.130434  34381317.755346 
5543.150436  29416741.714321 
5543.170438  24430354.758353 
5543.190440  25038979.895013 
5543.210443  26230584.613155 
5543.230445  24756444.258163 
5543.250447  28693009.951069 
5543.270450  33750633.075169 
5543.290452  30628369.003760 
5543.310454  26787337.935049 
5543.330456  29526025.005705 
5543.350459  29286957.366483 
5543.370461  25252463.626070 
5543.390463  22472042.826666 
5543.410465  21623931.995275 
5543.430468  25282945.993748 
5543.450470  27119478.310992 
5543.470472  21160309.268118 
5543.490475  19938919.317616 
5543.510477  24124915.457779 
5543.530479  20946818.966786 
5543.550481  17049839.128654 
5543.570484  17782484.950101 
5543.590486  14713208.396381 
5543.610488  8733853.412703 
5543.630491  12399312.906835 
5543.650493  18128944.180255 
5543.670495  11838000.667668 
5543.690497  6994357.125645 
5543.710500  14378378.052288 
5543.730502  24595368.227935 
5543.750504  27827966.600492 
5543.770506  26565437.777802 
5543.790509  26584809.072422 
5543.810511  23644070.494183 
5543.830513  20161583.331970 
5543.850516  21611396.141217 
5543.870518  25228552.195407 
5543.890520  29055434.506643 
5543.910522  29719379.369099 
5543.930525  27951728.764122 
5543.950527  27144597.365025 
5543.970529  24464643.780961 
5543.990531  23936751.117641 
5544.010534  30677197.206684 
5544.030536  35651952.466857 
5544.050538  34663899.511564 
5544.070541  37102699.308789 
5544.090543  36271171.777021 
5544.110545  25120265.825503 
5544.130547  20991509.802119 
5544.150550  24773660.714147 
5544.170552  23575464.031587 
5544.190554  21079853.330826 
5544.210556  23355849.013366 
5544.230559  28146444.385682 
5544.250561  29364962.845456 
5544.270563  26066504.512354 
5544.290566  24705679.826643 
5544.310568  22044625.208036 
5544.330570  13471667.950303 
5544.350572  7400092.378924 
5544.370575  10112813.878892 
5544.390577  11034306.991442 
5544.410579  6355514.384755 
5544.430582  7135491.567372 
5544.450584  13570735.452803 
5544.470586  17500084.380489 
5544.490588  18736219.781567 
5544.510591  22670745.538436 
5544.530593  26423247.745711 
5544.550595  26297362.974206 
5544.570597  26946047.127720 
5544.590600  27609124.628015 
5544.610602  26612746.256318 
5544.630604  23836122.392450 
5544.650607  20320264.568859 
5544.670609  27358123.768646 
5544.690611  33650230.228007 
5544.710613  28196197.412782 
5544.730616  24207939.616883 
5544.750618  27754523.247806 
5544.770620  32716514.173285 
5544.790622  30380069.620584 
5544.810625  25812174.101203 
5544.830627  28601181.395321 
5544.850629  30638711.815660 
5544.870632  28044978.966332 
5544.890634  30560033.199642 
5544.910636  31321519.745718 
5544.930638  23143500.454120 
5544.950641  21346924.262952 
5544.970643  30021750.578895 
5544.990645  32312193.471318 
5545.010647  27829732.731975 
5545.030650  28673001.322595 
5545.050652  32529875.538019 
5545.070654  30275745.127538 
5545.090657  25329435.408465 
5545.110659  27167429.013421 
5545.130661  29070853.302883 
5545.150663  21993502.397073 
5545.170666  17118657.991586 
5545.190668  24536043.933703 
5545.210670  27355813.529044 
5545.230673  20304266.084276 
5545.250675  22368949.754888 
5545.270677  28910229.394214 
5545.290679  25870330.930644 
5545.310682  22145486.616281 
5545.330684  26206609.871618 
5545.350686  26306587.056387 
5545.370688  22520000.160090 
5545.390691  29644971.167844 
5545.410693  40713713.282790 
5545.430695  38593805.709084 
5545.450698  30374155.712805 
5545.470700  30284577.864518 
5545.490702  36203954.087615 
5545.510704  38945249.740987 
5545.530707  31085853.497697 
5545.550709  21237934.703108 
5545.570711  25238572.901640 
5545.590713  32138894.539713 
5545.610716  25230009.804097 
5545.630718  20282366.357157 
5545.650720  30555009.280452 
5545.670723  37227304.736265 
5545.690725  31161561.344807 
5545.710727  28373662.911259 
5545.730729  28917351.623595 
5545.750732  26685925.326236 
5545.770734  30913101.665043 
5545.790736  34532197.535926 
5545.810738  28454397.391522 
5545.830741  29432998.814979 
5545.850743  34693183.663100 
5545.870745  31757787.489274 
5545.890748  25947014.361247 
5545.910750  23295462.106508 
5545.930752  25050216.592554 
5545.950754  26598997.733914 
5545.970757  25653798.404351 
5545.990759  25338810.512271 
5546.010761  28692396.144627 
5546.030763  29031816.649434 
5546.050766  21522723.848343 
5546.070768  19465855.539476 
5546.090770  22748030.401976 
5546.110773  24406536.864456 
5546.130775  30580279.494511 
5546.150777  36393964.085822 
5546.170779  32163319.011887 
5546.190782  25458121.447994 
5546.210784  27890908.473885 
5546.230786  36997173.837505 
5546.250789  37385677.985615 
5546.270791  27476427.144303 
5546.290793  22903296.899791 
5546.310795  26636984.830777 
5546.330798  26717045.060491 
5546.350800  21255234.162660 
5546.370802  23986259.979830 
5546.390804  28659457.664131 
5546.410807  22889460.331479 
5546.430809  20737739.805611 
5546.450811  27043135.433697 
5546.470814  25638759.931325 
5546.490816  21867288.019006 
5546.510818  29314659.918828 
5546.530820  31489504.847329 
5546.550823  23298741.406355 
5546.570825  23258839.655495 
5546.590827  31650335.370637 
5546.610829  35739997.729712 
5546.630832  32206480.600455 
5546.650834  29460678.840681 
5546.670836  29838008.354860 
5546.690839  26674399.994934 
5546.710841  22423621.591965 
5546.730843  27290370.260194 
5546.750845  32527298.013683 
5546.770848  25946496.481084 
5546.790850  19925297.257759 
5546.810852  24157673.096426 
5546.830854  31842447.109079 
5546.850857  29736024.191666 
5546.870859  21265052.787511 
5546.890861  21360105.028495 
5546.910864  21819226.989255 
5546.930866  11642811.036284 
5546.950868  7415397.999802 
5546.970870  17276392.897748 
5546.990873  18538420.411565 
5547.010875  9683622.913765 
5547.030877  12778408.321117 
5547.050880  22849281.413831 
5547.070882  26675099.934778 
5547.090884  22433600.673398 
5547.110886  21648671.003327 
5547.130889  27965233.988105 
5547.150891  28370879.706328 
5547.170893  24759768.665943 
5547.190895  23006143.245969 
5547.210898  22364969.447735 
5547.230900  25168784.834953 
5547.250902  30968459.592557 
5547.270905  31907878.429047 
5547.290907  25855491.140315 
5547.310909  22557678.164293 
5547.330911  25692906.802816 
5547.350914  24609008.638440 
5547.370916  18610055.255472 
5547.390918  19750109.616277 
5547.410920  22760462.761360 
5547.430923  11613544.066400 
5547.450925  4724821.738310 
5547.470927  13716987.578307 
5547.490930  16838514.409878 
5547.510932  9316348.064878 
5547.530934  9798024.963542 
5547.550936  25059251.602135 
5547.570939  33818340.717210 
5547.590941  25983361.015487 
5547.610943  27655801.875465 
5547.630945  36053957.848250 
5547.650948  24725159.435143 
5547.670950  12530778.365475 
5547.690952  20565007.225411 
5547.710955  32034208.520111 
5547.730957  35047220.494798 
5547.750959  30093783.049549 
5547.770961  24876845.580108 
5547.790964  27029762.880144 
5547.810966  27695970.722133 
5547.830968  29446434.031274 
5547.850971  34352730.400913 
5547.870973  27776789.157798 
5547.890975  22141824.542847 
5547.910977  29106999.085684 
5547.930980  34206333.198493 
5547.950982  31381229.369592 
5547.970984  29350944.324873 
5547.990986  34316324.271746 
5548.010989  29435595.424221 
5548.030991  19175167.193337 
5548.050993  31705135.957603 
5548.070996  39818816.993904 
5548.090998  21270481.025971 
5548.111000  17743277.211306 
5548.131002  31499127.108025 
5548.151005  26224335.461858 
5548.171007  13943064.064606 
5548.191009  16944358.699642 
5548.211011  27539832.185478 
5548.231014  35279868.884679 
5548.251016  28873814.831304 
5548.271018  25207205.127198 
5548.291021  37694682.528695 
5548.311023  33965392.584958 
5548.331025  21444949.964396 
5548.351027  29052681.395081 
5548.371030  35398633.749075 
5548.391032  27374109.866084 
5548.411034  24351613.722919 
5548.431036  27990508.601084 
5548.451039  29156971.095027 
5548.471041  30976863.910129 
5548.491043  32338142.879651 
5548.511046  34965552.798746 
5548.531048  36605102.052825 
5548.551050  33046577.380861 
5548.571052  32440865.349790 
5548.591055  33311442.830655 
5548.611057  27778090.097761 
5548.631059  28050975.181472 
5548.651062  36768401.125256 
5548.671064  33172204.323706 
5548.691066  22214371.338435 
5548.711068  24674833.746508 
5548.731071  28964755.620840 
5548.751073  21317809.661966 
5548.771075  17830996.432104 
5548.791077  29830147.332321 
5548.811080  32838137.413395 
5548.831082  24035180.027281 
5548.851084  27091682.125098 
5548.871087  32797977.478034 
5548.891089  27114054.739795 
5548.911091  26264651.404267 
5548.931093  36192801.961902 
5548.951096  34794870.329823 
5548.971098  20848529.121155 
5548.991100  14927168.260264 
5549.011102  24243214.635537 
5549.031105  31348148.370681 
5549.051107  28443160.966966 
5549.071109  28439930.412272 
5549.091112  28098377.450086 
5549.111114  23801372.747292 
5549.131116  29611446.871329 
5549.151118  38520028.091090 
5549.171121  29585224.499942 
5549.191123  19341517.804785 
5549.211125  24706465.492033 
5549.231127  24601916.754635 
5549.251130  20098162.946465 
5549.271132  29586781.850469 
5549.291134  41106390.971259 
5549.311137  36531605.179254 
5549.331139  25219153.717845 
5549.351141  22151442.813550 
5549.371143  27912200.042252 
5549.391146  29057461.135047 
5549.411148  21766704.308030 
5549.431150  23845556.054920 
5549.451153  32369928.305210 
5549.471155  30916058.968342 
5549.491157  28378117.767258 
5549.511159  33434081.761365 
5549.531162  35200060.781729 
5549.551164  28251603.816329 
5549.571166  27559155.458275 
5549.591168  33190837.138010 
5549.611171  30247583.901523 
5549.631173  27689975.833975 
5549.651175  37291013.250728 
5549.671178  41309018.325043 
5549.691180  29369993.768807 
5549.711182  22302544.020027 
5549.731184  27618315.045538 
5549.751187  29145866.226012 
5549.771189  26986416.060296 
5549.791191  28431250.787036 
5549.811193  30089128.745697 
5549.831196  27863122.115655 
5549.851198  27713483.218491 
5549.871200  34371237.278909 
5549.891203  36455986.771017 
5549.911205  28265525.258625 
5549.931207  23099476.315597 
5549.951209  25257257.343557 
5549.971212  25695148.871583 
5549.991214  27668139.449512 
5550.011216  30690752.024952 
5550.031218  25269114.960833 
5550.051221  17754683.914168 
5550.071223  19373202.817692 
5550.091225  26292943.972829 
5550.111228  24848858.896318 
5550.131230  20489704.982862 
5550.151232  24125371.169189 
5550.171234  24537816.849984 
5550.191237  21393394.887935 
5550.211239  27407957.128936 
5550.231241  37383656.008559 
5550.251244  34828360.451483 
5550.271246  25421796.499254 
5550.291248  27741008.970358 
5550.311250  34980034.854390 
5550.331253  29762396.148451 
5550.351255  23596950.176548 
5550.371257  27219507.643621 
5550.391259  24681409.790102 
5550.411262  16222961.284478 
5550.431264  17184159.112872 
5550.451266  24328855.887594 
5550.471269  25363072.177529 
5550.491271  24265747.788414 
5550.511273  23418269.210618 
5550.531275  24315353.917860 
5550.551278  30036384.099449 
5550.571280  29907503.470663 
5550.591282  24658839.254818 
5550.611284  25616204.094908 
5550.631287  24319281.667216 
5550.651289  22386238.552972 
5550.671291  26266268.227003 
5550.691294  27975863.353354 
5550.711296  31956818.854215 
5550.731298  38057260.614814 
5550.751300  34358187.767183 
5550.771303  26693607.009665 
5550.791305  29049795.399829 
5550.811307  34039283.425147 
5550.831309  27613149.012619 
5550.851312  22441213.068259 
5550.871314  28827691.989250 
5550.891316  31542370.915161 
5550.911319  26059486.117140 
5550.931321  26893483.880783 
5550.951323  30890200.852378 
5550.971325  30690896.024213 
5550.991328  31530682.813951 
5551.011330  31229513.428314 
5551.031332  33355505.930866 
5551.051335  32430564.086361 
5551.071337  28752579.548819 
5551.091339  33648889.302446 
5551.111341  30146565.489058 
5551.131344  22176471.999168 
5551.151346  27214362.118243 
5551.171348  31084521.865098 
5551.191350  24989408.148407 
5551.211353  24852273.703076 
5551.231355  29181150.966027 
5551.251357  27792854.528070 
5551.271360  22763091.162123 
5551.291362  20398108.247696 
5551.311364  28367676.240080 
5551.331366  32462038.130469 
5551.351369  22922331.861354 
5551.371371  21227665.739421 
5551.391373  29872461.561237 
5551.411375  28264132.288401 
5551.431378  19454060.100151 
5551.451380  22348231.597481 
5551.471382  28294881.633054 
5551.491385  26142980.524008 
5551.511387  28858983.567632 
5551.531389  30705121.673942 
5551.551391  20238685.947736 
5551.571394  19512340.346108 
5551.591396  28356903.250297 
5551.611398  27987717.646090 
5551.631400  27223629.601980 
5551.651403  30760878.083988 
5551.671405  32230260.052512 
5551.691407  28582816.768665 
5551.711410  26308993.897345 
5551.731412  33076784.743108 
5551.751414  39906463.880312 
5551.771416  33726833.171367 
5551.791419  27078993.010179 
5551.811421  30484783.820793 
5551.831423  28450003.186318 
5551.851425  18277108.439004 
5551.871428  20624499.864148 
5551.891430  31322502.476575 
5551.911432  33508286.163245 
5551.931435  32276996.628664 
5551.951437  31854835.408871 
5551.971439  26327395.641335 
5551.991441  19712675.266711 
5552.011444  24606427.327060 
5552.031446  32345883.636823 
5552.051448  28518870.425759 
5552.071451  24005784.314775 
5552.091453  31371812.441624 
5552.111455  33421416.805846 
5552.131457  17525652.593373 
5552.151460  14303113.458481 
5552.171462  30171709.783929 
5552.191464  29343475.251687 
5552.211466  20664495.108763 
5552.231469  24672741.751670 
5552.251471  24637781.565358 
5552.271473  21431766.152850 
5552.291476  34306878.116804 
5552.311478  45926906.710753 
5552.331480  33706722.853036 
5552.351482  20537677.327676 
5552.371485  22807502.919570 
5552.391487  25827004.343791 
5552.411489  21308617.272986 
5552.431491  22113640.216475 
5552.451494  32157377.180994 
5552.471496  30255571.866370 
5552.491498  18258706.199066 
5552.511501  18421744.212850 
5552.531503  25583895.294540 
5552.551505  24840804.635592 
5552.571507  22883440.067818 
5552.591510  27741297.096436 
5552.611512  31567632.106826 
5552.631514  28533483.322534 
5552.651516  27347577.436526 
5552.671519  29127602.158530 
5552.691521  26830418.140510 
5552.711523  22735380.097600 
5552.731526  23234783.211111 
5552.751528  31698299.217271 
5552.771530  33185477.183269 
5552.791532  28443058.207077 
5552.811535  27739996.047670 
5552.831537  23751848.906568 
5552.851539  23262408.484410 
5552.871542  33116376.754749 
5552.891544  34404377.984237 
5552.911546  25924401.639927 
5552.931548  29968293.657826 
5552.951551  37687246.016227 
5552.971553  32368243.513615 
5552.991555  25761491.408550 
5553.011557  29527399.109563 
5553.031560  31034689.488345 
5553.051562  24978426.298125 
5553.071564  23648102.349271 
5553.091567  27535289.887541 
5553.111569  26640875.302184 
5553.131571  19921514.903907 
5553.151573  25795049.977374 
5553.171576  33938356.587932 
5553.191578  22907866.341072 
5553.211580  21511585.059245 
5553.231582  33469557.468824 
5553.251585  24388167.098143 
5553.271587  14829970.224867 
5553.291589  31323644.314179 
5553.311592  38007518.445674 
5553.331594  23301040.731167 
5553.351596  24227421.072778 
5553.371598  36147893.549829 
5553.391601  34483197.375221 
5553.411603  27614302.647776 
5553.431605  25324985.550694 
5553.451607  28180993.949565 
5553.471610  26181488.301388 
5553.491612  20422382.154275 
5553.511614  25377549.845805 
5553.531617  30789268.176641 
5553.551619  23599147.464564 
5553.571621  21728107.707697 
5553.591623  26330481.495834 
5553.611626  22368418.588810 
5553.631628  20411667.159589 
5553.651630  25304937.956769 
5553.671633  27556264.124474 
5553.691635  25298899.297070 
5553.711637  24321017.941579 
5553.731639  28181630.284969 
5553.751642  28481073.750818 
5553.771644  20340266.877410 
5553.791646  26220055.589270 
5553.811648  40997444.162270 
5553.831651  33517200.549563 
5553.851653  22734456.832688 
5553.871655  26487805.736751 
5553.891658  28710055.778927 
5553.911660  29882799.464139 
5553.931662  30543554.497723 
5553.951664  24670464.169814 
5553.971667  18812037.266526 
5553.991669  18299795.802247 
5554.011671  17610523.847088 
5554.031673  11010731.710248 
5554.051676  8807524.140664 
5554.071678  14056757.718045 
5554.091680  13813501.549712 
5554.111683  8952674.738256 
5554.131685  7022708.164958 
5554.151687  14584675.294125 
5554.171689  17254749.549492 
5554.191692  9899986.974691 
5554.211694  16621218.213873 
5554.231696  26130651.390182 
5554.251698  21505649.336074 
5554.271701  25857566.687730 
5554.291703  34875315.148842 
5554.311705  26497017.055925 
5554.331708  18655392.173372 
5554.351710  33586710.791003 
5554.371712  55439494.799885 
5554.391714  50700092.412725 
5554.411717  35107416.284886 
5554.431719  34720344.601188 
5554.451721  31238804.128306 
5554.471724  28804962.231381 
5554.491726  34527122.461471 
5554.511728  38998327.664666 
5554.531730  33129338.080344 
5554.551733  24349470.072327 
5554.571735  26395110.219464 
5554.591737  26522330.835648 
5554.611739  19054886.501430 
5554.631742  25098334.184191 
5554.651744  33532757.152985 
5554.671746  23005980.891816 
5554.691749  25063171.336030 
5554.711751  36193519.069015 
5554.731753  28666297.062706 
5554.751755  26363117.155592 
5554.771758  35752124.378508 
5554.791760  34471556.732134 
5554.811762  28037696.258280 
5554.831764  30939469.387129 
5554.851767  37321145.348598 
5554.871769  32972781.756905 
5554.891771  25960756.186581 
5554.911774  30334959.253505 
5554.931776  35873373.320158 
5554.951778  29938056.718638 
5554.971780  24630334.701945 
5554.991783  31573658.262135 
5555.011785  29813140.386699 
5555.031787  21711797.243751 
5555.051789  25351409.535884 
5555.071792  26170395.953811 
5555.091794  22474280.566580 
5555.111796  27062658.525516 
5555.131799  31760446.097331 
5555.151801  28873954.872198 
5555.171803  25386480.443816 
5555.191805  26529570.328210 
5555.211808  26753584.322943 
5555.231810  16838194.868321 
5555.251812  7601442.190426 
5555.271815  10412203.605557 
5555.291817  9548272.683855 
5555.311819  -2248593.538392 
5555.331821  684653.220209 
5555.351824  10632683.949629 
5555.371826  4611291.677601 
5555.391828  6313003.509070 
5555.411830  17036667.678763 
5555.431833  12138157.919453 
5555.451835  10360243.942869 
5555.471837  22005199.065216 
5555.491840  22403049.465033 
5555.511842  17988272.692009 
5555.531844  23902821.265246 
5555.551846  31899287.724347 
5555.571849  29578609.907584 
5555.591851  17721014.426035 
5555.611853  19801610.677496 
5555.631855  30166684.879010 
5555.651858  28361989.558015 
5555.671860  24070809.145332 
5555.691862  26633119.237972 
5555.711865  23232501.264986 
5555.731867  21063851.012253 
5555.751869  31527209.089136 
5555.771871  31398536.131254 
5555.791874  20239936.962711 
5555.811876  25013393.885215 
5555.831878  34111528.621566 
5555.851880  29810088.651275 
5555.871883  18934193.602182 
5555.891885  16912809.137387 
5555.911887  27372162.942080 
5555.931890  31507053.999878 
5555.951892  27678293.566014 
5555.971894  25188946.346126 
5555.991896  24897637.364653 
5556.011899  25149204.271129 
5556.031901  32306346.171294 
5556.051903  35374760.285345 
5556.071906  25963391.955053 
5556.091908  28261608.114112 
5556.111910  31203437.372351 
5556.131912  20659493.580509 
5556.151915  18760373.222997 
5556.171917  27239079.811118 
5556.191919  26863034.309550 
5556.211921  24919828.608092 
5556.231924  29794903.534513 
5556.251926  32320720.551014 
5556.271928  28213559.792594 
5556.291931  22944427.084856 
5556.311933  24887116.685008 
5556.331935  24476462.389430 
5556.351937  19298998.314823 
5556.371940  23382709.256095 
5556.391942  33639668.508661 
5556.411944  30651930.628060 
5556.431946  25087296.152779 
5556.451949  32118146.929909 
5556.471951  34491233.277033 
5556.491953  30605223.319072 
5556.511956  34556463.166198 
5556.531958  39801305.214928 
5556.551960  33974341.838668 
5556.571962  25428959.871482 
5556.591965  29661177.760321 
5556.611967  33198891.858998 
5556.631969  22212263.164793 
5556.651971  19249076.185971 
5556.671974  28923167.327766 
5556.691976  25509997.624418 
5556.711978  21967212.591927 
5556.731981  28044841.074600 
5556.751983  25287997.125048 
5556.771985  24133245.214484 
5556.791987  31992188.525904 
5556.811990  30316298.613848 
5556.831992  22951623.757140 
5556.851994  29299402.168936 
5556.871996  32158271.026521 
5556.891999  25443965.934142 
5556.912001  22614751.684111 
5556.932003  25941694.979496 
5556.952006  29853063.416940 
5556.972008  26228968.234747 
5556.992010  24293772.156047 
5557.012012  24134579.590436 
5557.032015  20325662.682403 
5557.052017  20590710.977458 
5557.072019  24264867.345582 
5557.092022  24581581.781013 
5557.112024  23886095.104325 
5557.132026  27432959.216784 
5557.152028  30094368.932644 
5557.172031  27947975.192113 
5557.192033  27081813.017342 
5557.212035  28530780.061949 
5557.232037  28552117.820007 
5557.252040  26034079.940410 
5557.272042  26553202.107044 
5557.292044  29865620.811547 
5557.312047  28533043.740125 
5557.332049  25483808.417917 
5557.352051  27839330.848109 
5557.372053  29261984.669873 
5557.392056  24617050.270924 
5557.412058  25842153.475915 
5557.432060  28167189.964385 
5557.452062  22602376.387731 
5557.472065  19858034.820760 
5557.492067  19942522.331988 
5557.512069  20813658.043350 
5557.532072  23507862.077001 
5557.552074  27488475.470013 
5557.572076  26785462.656056 
5557.592078  23043031.598326 
5557.612081  26467095.567340 
5557.632083  29774222.165333 
5557.652085  24852899.465441 
5557.672087  17803010.611229 
5557.692090  20728752.424692 
5557.712092  32740361.294170 
5557.732094  32824207.761659 
5557.752097  30209593.728900 
5557.772099  34437228.827610 
5557.792101  25585259.825388 
5557.812103  18427846.775873 
5557.832106  29644918.303053 
5557.852108  28639548.723147 
5557.872110  18300001.009939 
5557.892113  21176203.615988 
5557.912115  28087059.211310 
5557.932117  28137657.683961 
5557.952119  23739345.783026 
5557.972122  25106424.566403 
5557.992124  30978627.770530 
5558.012126  31123769.264832 
5558.032128  27922535.582052 
5558.052131  22330779.540989 
5558.072133  21112403.786190 
5558.092135  27094749.750737 
5558.112138  27283281.750503 
5558.132140  27623226.997770 
5558.152142  32765280.352645 
5558.172144  30421523.448127 
5558.192147  28225928.536117 
5558.212149  29890203.370066 
5558.232151  26792797.755863 
5558.252153  25598108.464867 
5558.272156  28449477.241210 
5558.292158  25517137.270450 
5558.312160  17202987.469533 
5558.332163  8276634.605952 
5558.352165  910365.336063 
5558.372167  749077.988145 
5558.392169  6765479.960763 
5558.412172  8709363.398583 
5558.432174  9442920.719677 
5558.452176  12054702.576620 
5558.472178  7697692.426649 
5558.492181  9568351.516338 
5558.512183  23032495.024933 
5558.532185  27166941.104369 
5558.552188  16779119.174109 
5558.572190  17196646.682066 
5558.592192  26318365.458391 
5558.612194  26271786.881320 
5558.632197  28610059.172996 
5558.652199  32876942.028515 
5558.672201  29701388.158779 
5558.692204  29503498.319618 
5558.712206  30011861.701745 
5558.732208  24633365.544963 
5558.752210  24174347.421406 
5558.772213  35685855.840302 
5558.792215  41205349.338634 
5558.812217  32414160.491598 
5558.832219  31007070.138958 
5558.852222  31116486.550149 
5558.872224  22556330.835745 
5558.892226  23464031.711704 
5558.912229  27835904.640387 
5558.932231  26796329.464004 
5558.952233  29753046.691772 
5558.972235  29123308.584514 
5558.992238  21708298.150275 
5559.012240  27944582.550939 
5559.032242  35137764.431677 
5559.052244  28105399.356928 
5559.072247  24491069.322143 
5559.092249  20904480.021970 
5559.112251  18548386.534611 
5559.132254  20899898.252591 
5559.152256  21931214.828074 
5559.172258  22387618.797760 
5559.192260  26991123.208766 
5559.212263  28101416.944477 
5559.232265  23934893.060740 
5559.252267  24420002.706363 
5559.272269  22438019.687831 
5559.292272  22446540.239402 
5559.312274  27274643.286562 
5559.332276  23429412.652765 
5559.352279  20510232.706395 
5559.372281  25804446.577633 
5559.392283  26380854.495247 
5559.412285  24456886.592112 
5559.432288  26270328.712767 
5559.452290  25067962.637523 
5559.472292  21694920.894308 
5559.492295  13275808.781032 
5559.512297  18502513.573896 
5559.532299  35029230.213996 
5559.552301  36826431.947505 
5559.572304  29285209.726972 
5559.592306  26335834.068861 
5559.612308  22825165.082341 
5559.632310  23981634.461401 
5559.652313  32626344.093419 
5559.672315  32438437.239114 
5559.692317  25136291.467043 
5559.712320  25443124.877466 
5559.732322  31358472.247916 
5559.752324  31602985.954362 
5559.772326  28319364.533997 
5559.792329  26231168.792906 
5559.812331  27675843.960740 
5559.832333  27883900.488872 
5559.852335  30459099.686949 
5559.872338  34150465.919358 
5559.892340  26944512.057209 
5559.912342  19180893.479313 
5559.932345  23369324.518915 
5559.952347  29727182.255645 
5559.972349  26626625.005825 
5559.992351  25606250.135753 
5560.012354  28827635.213825 
5560.032356  23392063.172155 
5560.052358  19328661.536998 
5560.072360  21720838.836147 
5560.092363  21928629.572745 
5560.112365  21079352.672332 
5560.132367  20831481.693636 
5560.152370  25205612.612882 
5560.172372  34414711.626671 
5560.192374  29665975.189533 
5560.212376  24271791.018927 
5560.232379  29952916.950242 
5560.252381  22047356.221777 
5560.272383  14213701.706320 
5560.292386  19101053.025474 
5560.312388  19125197.179938 
5560.332390  21417050.208150 
5560.352392  28181675.907208 
5560.372395  23188245.743941 
5560.392397  17182686.747080 
5560.412399  24446915.815986 
5560.432401  31135790.921982 
5560.452404  29098245.409287 
5560.472406  21346809.154772 
5560.492408  20863345.664751 
5560.512411  26364737.599512 
5560.532413  20488232.581613 
5560.552415  21851225.755210 
5560.572417  30646312.915911 
5560.592420  23449898.366032 
5560.612422  16740648.315117 
5560.632424  12687842.713727 
5560.652426  4495206.100862 
5560.672429  7665472.058547 
5560.692431  16104229.101672 
5560.712433  14914861.383784 
5560.732436  18283705.042565 
5560.752438  20243228.614257 
5560.772440  14309023.570614 
5560.792442  17789149.058987 
5560.812445  27484792.870047 
5560.832447  27760914.461573 
5560.852449  14484825.719436 
5560.872451  20516133.161800 
5560.892454  36801296.381843 
5560.912456  26344412.399929 
5560.932458  18837086.056069 
5560.952461  34444141.904069 
5560.972463  38750851.603537 
5560.992465  25977082.757960 
5561.012467  28033679.598238 
5561.032470  31598902.779427 
5561.052472  20398532.449651 
5561.072474  18014330.096779 
5561.092477  22628614.312132 
5561.112479  21670052.257398 
5561.132481  25663836.827170 
5561.152483  33069142.591298 
5561.172486  34813221.803625 
5561.192488  32890922.273557 
5561.212490  29062323.504011 
5561.232492  32234590.310373 
5561.252495  35976161.225411 
5561.272497  28940783.695801 
5561.292499  29762112.385885 
5561.312502  30702160.288669 
5561.332504  24623558.658205 
5561.352506  30145730.059255 
5561.372508  27955929.636359 
5561.392511  19517646.497891 
5561.412513  26556030.628738 
5561.432515  28038278.639078 
5561.452517  17573784.342897 
5561.472520  17161103.470442 
5561.492522  27310654.051530 
5561.512524  30255528.351001 
5561.532527  21898252.632558 
5561.552529  20784316.259415 
5561.572531  29005601.066180 
5561.592533  25152471.214335 
5561.612536  21817890.838006 
5561.632538  30851930.698284 
5561.652540  25642698.047831 
5561.672542  19927751.399595 
5561.692545  30593339.003835 
5561.712547  32479121.579513 
5561.732549  25163130.298712 
5561.752552  27820203.771421 
5561.772554  27640893.360488 
5561.792556  17444942.564687 
5561.812558  17862335.946552 
5561.832561  22079232.089221 
5561.852563  27064588.541586 
5561.872565  37208645.119216 
5561.892568  31767852.693027 
5561.912570  26395095.657403 
5561.932572  29065985.978086 
5561.952574  26052530.030192 
5561.972577  28258529.457247 
5561.992579  26508959.410022 
5562.012581  25112753.287057 
5562.032583  35476948.840394 
5562.052586  28409805.168090 
5562.072588  14598090.729941 
5562.092590  22939095.235283 
5562.112593  24308080.150159 
5562.132595  19603233.772729 
5562.152597  27886498.657641 
5562.172599  27534261.988822 
5562.192602  27172319.405342 
5562.212604  26310399.581461 
5562.232606  20697044.590401 
5562.252608  21230836.802105 
5562.272611  20197631.516176 
5562.292613  30788449.683609 
5562.312615  38386853.666996 
5562.332618  19709206.376737 
5562.352620  19471598.870199 
5562.372622  31705338.601588 
5562.392624  24473080.409892 
5562.412627  25667013.251075 
5562.432629  36625559.311449 
5562.452631  29173691.133786 
5562.472633  18447657.802481 
5562.492636  24080645.684725 
5562.512638  30092783.791977 
5562.532640  21990940.228322 
5562.552643  18006403.113180 
5562.572645  24751426.341741 
5562.592647  23835409.944098 
5562.612649  17398103.488141 
5562.632652  20341639.669217 
5562.652654  27076243.261855 
5562.672656  27182965.784844 
5562.692658  30556649.314516 
5562.712661  27014327.528928 
5562.732663  10385616.791483 
5562.752665  16894926.788977 
5562.772668  30290470.861353 
5562.792670  26083649.462055 
5562.812672  23264975.722176 
5562.832674  28546082.542853 
5562.852677  32917500.924346 
5562.872679  37252600.851121 
5562.892681  39688806.016091 
5562.912684  30603327.896947 
5562.932686  26263595.035556 
5562.952688  24920339.916030 
5562.972690  20508987.452032 
5562.992693  25208432.758567 
5563.012695  28487464.846311 
5563.032697  28327870.400312 
5563.052699  29883039.119461 
5563.072702  22361963.442611 
5563.092704  17282510.261155 
5563.112706  18774628.230533 
5563.132709  13328254.416482 
5563.152711  13868252.322665 
5563.172713  16654714.739642 
5563.192715  10155143.456073 
5563.212718  13237403.190775 
5563.232720  20917481.986496 
5563.252722  22834613.833796 
5563.272724  18559392.433800 
5563.292727  18513077.847900 
5563.312729  28253006.822682 
5563.332731  30747458.877338 
5563.352734  23530236.831287 
5563.372736  24149663.244250 
5563.392738  36952020.193262 
5563.412740  29866767.562856 
5563.432743  18443341.748089 
5563.452745  33267178.677813 
5563.472747  41067351.345102 
5563.492749  36169774.865912 
5563.512752  34130873.182580 
5563.532754  25886107.351271 
5563.552756  20808198.293507 
5563.572759  23902637.065614 
5563.592761  23774117.767368 
5563.612763  23652926.535811 
5563.632765  30282012.648467 
5563.652768  33932683.529194 
5563.672770  26017566.056792 
5563.692772  20184933.093879 
5563.712775  25586240.112246 
5563.732777  32059963.624506 
5563.752779  29841058.477511 
5563.772781  29229998.705368 
5563.792784  32363616.699169 
5563.812786  27037987.399533 
5563.832788  24730989.048986 
5563.852790  28325299.311287 
5563.872793  23087126.933895 
5563.892795  23664142.853146 
5563.912797  33407660.726736 
5563.932800  24508181.154297 
5563.952802  12879814.519164 
5563.972804  23340035.408768 
5563.992806  23583484.241162 
5564.012809  8552231.177668 
5564.032811  9074941.898410 
5564.052813  12527589.810361 
5564.072815  4383737.503573 
5564.092818  -1339441.852233 
5564.112820  8772317.044194 
5564.132822  14216617.326476 
5564.152825  8542123.616970 
5564.172827  14784126.842165 
5564.192829  19868690.723081 
5564.212831  16485912.750537 
5564.232834  19322140.333609 
5564.252836  25740665.151642 
5564.272838  30093051.511590 
5564.292840  32085362.089576 
5564.312843  26542106.552793 
5564.332845  23824180.307102 
5564.352847  26430233.682047 
5564.372850  30080628.575836 
5564.392852  30992090.349812 
5564.412854  26845815.777038 
5564.432856  27528849.804767 
5564.452859  35503623.311649 
5564.472861  31448713.108279 
5564.492863  26861983.649978 
5564.512866  31689081.902557 
5564.532868  27227210.598779 
5564.552870  28729928.125216 
5564.572872  33884193.358038 
5564.592875  30859381.213069 
5564.612877  28597243.422160 
5564.632879  31996137.850832 
5564.652881  33181573.399747 
5564.672884  27447766.286423 
5564.692886  30477720.800862 
5564.712888  40192720.723807 
5564.732891  37278292.659504 
5564.752893  30546634.100721 
5564.772895  34545693.175792 
5564.792897  41384068.477458 
5564.812900  35222637.744990 
5564.832902  28853757.549016 
5564.852904  31558527.825777 
5564.872906  34281240.040175 
5564.892909  34555697.859078 
5564.912911  29959905.288824 
5564.932913  25143763.214165 
5564.952916  26057911.131598 
5564.972918  33041932.071267 
5564.992920  35837224.525771 
5565.012922  30550624.274506 
5565.032925  21209003.695254 
5565.052927  20316483.007629 
5565.072929  26160663.483528 
5565.092931  29233326.615146 
5565.112934  36590894.945373 
5565.132936  39461235.924901 
5565.152938  33178401.851930 
5565.172941  30392553.785311 
5565.192943  28038073.783211 
5565.212945  30303285.831404 
5565.232947  39250386.424676 
5565.252950  43741789.453309 
5565.272952  35206385.204751 
5565.292954  30597884.883141 
5565.312957  36498575.799029 
5565.332959  42688136.691661 
5565.352961  41325921.334384 
5565.372963  36104046.817027 
5565.392966  32999786.805511 
5565.412968  32230264.343452 
5565.432970  33916470.233857 
5565.452972  36123650.164181 
5565.472975  32003400.291744 
5565.492977  29151397.128209 
5565.512979  33350173.237309 
5565.532982  27634066.627589 
5565.552984  22646844.138546 
5565.572986  33297729.396237 
5565.592988  34810453.111606 
5565.612991  28611481.894084 
5565.632993  31582326.744454 
5565.652995  35978595.297346 
5565.672997  36021927.733288 
5565.693000  33660498.215385 
5565.713002  32915978.726174 
5565.733004  29826848.706987 
5565.753007  28287986.718168 
5565.773009  27833761.925640 
5565.793011  20817121.927190 
5565.813013  16246609.292553 
5565.833016  22432238.711221 
5565.853018  26310060.926223 
5565.873020  18559949.998418 
5565.893022  11996367.440539 
5565.913025  12316793.230376 
5565.933027  19040892.041215 
5565.953029  23480003.013012 
5565.973032  18046063.729124 
5565.993034  5812451.429187 
5566.013036  17436389.536111 
5566.033038  38087250.029624 
5566.053041  27513878.300454 
5566.073043  22721604.571754 
5566.093045  27093666.261992 
5566.113048  19533278.456043 
5566.133050  8492676.989498 
5566.153052  4574942.795558 
5566.173054  15510831.817759 
5566.193057  12723228.908598 
5566.213059  2288885.584918 
5566.233061  19401420.600492 
5566.253063  25941180.539949 
5566.273066  19904979.658633 
5566.293068  36236380.272039 
5566.313070  27290105.047592 
5566.333073  9525062.308084 
5566.353075  31037439.070965 
5566.373077  32873514.449926 
5566.393079  17347019.490738 
5566.413082  30580607.319110 
5566.433084  37525963.135763 
5566.453086  27123183.532627 
5566.473088  24663048.848339 
5566.493091  29213790.440728 
5566.513093  29408813.368049 
5566.533095  22984277.512097 
5566.553098  23526829.578434 
5566.573100  26343170.359917 
5566.593102  23277175.161910 
5566.613104  34957336.703839 
5566.633107  45040730.031109 
5566.653109  29122368.810179 
5566.673111  22940313.485897 
5566.693113  25837528.839000 
5566.713116  25076885.178136 
5566.733118  27992819.715722 
5566.753120  30542708.531359 
5566.773123  32844498.401772 
5566.793125  33273380.768211 
5566.813127  33294503.847825 
5566.833129  32352290.074870 
5566.853132  26860064.586236 
5566.873134  28537763.823614 
5566.893136  44715625.038357 
5566.913139  42379430.911564 
5566.933141  27641794.693109 
5566.953143  29443321.690700 
5566.973145  32172119.180348 
5566.993148  34188835.229236 
5567.013150  44556282.326468 
5567.033152  40004352.134102 
5567.053154  29623579.347514 
5567.073157  34652631.027180 
5567.093159  29504867.329443 
5567.113161  22944098.326339 
5567.133164  32453921.358020 
5567.153166  42457114.304064 
5567.173168  38264003.681866 
5567.193170  23672237.456861 
5567.213173  29964359.528308 
5567.233175  31372992.104112 
5567.253177  14729064.257735 
5567.273179  27006405.594559 
5567.293182  39419927.486940 
5567.313184  29336157.482982 
5567.333186  37804830.979715 
5567.353189  39485083.765381 
5567.373191  19172051.172040 
5567.393193  28976430.502154 
5567.413195  37746519.558924 
5567.433198  21405109.651203 
5567.453200  27787601.425557 
5567.473202  40988840.209011 
5567.493204  37696365.523720 
5567.513207  25817804.898593 
5567.533209  28677724.556842 
5567.553211  42580250.012436 
5567.573214  25744688.437277 
5567.593216  27102306.181681 
5567.613218  50382916.232207 
5567.633220  31387840.934184 
5567.653223  26575765.279313 
5567.673225  40752235.276011 
5567.693227  20195916.131833 
5567.713229  13483662.575862 
5567.733232  25862633.748239 
5567.753234  17209635.403467 
5567.773236  15798535.970673 
5567.793239  22061479.843034 
5567.813241  16937989.836518 
5567.833243  12420140.716173 
5567.853245  15048771.381779 
5567.873248  25598592.618161 
5567.893250  26264290.531993 
5567.913252  21137551.078313 
5567.933255  29012929.178921 
5567.953257  29174724.258982 
5567.973259  28778443.940242 
5567.993261  44304218.399093 
5568.013264  29045454.221793 
5568.033266  18258796.481966 
5568.053268  49800697.610170 
5568.073270  38269665.740345 
5568.093273  19211258.099242 
5568.113275  40732477.152243 
5568.133277  30320106.635695 
5568.153280  18306063.905436 
5568.173282  37191869.469861 
5568.193284  34116737.546726 
5568.213286  23858224.151977 
5568.233289  24380297.577675 
5568.253291  32529537.967602 
5568.273293  32234406.626329 
5568.293295  22156124.363626 
5568.313298  42530070.742544 
5568.333300  48923701.884830 
5568.353302  29159740.936752 
5568.373305  46230406.730141 
5568.393307  45314682.028017 
5568.413309  22023942.149581 
5568.433311  45434089.482104 
5568.453314  45907867.144161 
5568.473316  23702210.174220 
5568.493318  41021358.443844 
5568.513320  40273963.563486 
5568.533323  25299828.911135 
5568.553325  39737079.913239 
5568.573327  42577864.387406 
5568.593330  30639777.317485 
5568.613332  22382193.257690 
5568.633334  36448202.451194 
5568.653336  47677891.552817 
5568.673339  19241375.209097 
5568.693341  34339282.147177 
5568.713343  58689948.164143 
5568.733346  24681266.668057 
5568.753348  30751264.485897 
5568.773350  45987610.406970 
5568.793352  16568781.074201 
5568.813355  28812361.832547 
5568.833357  46759747.923634 
5568.853359  30723955.004688 
5568.873361  37156102.436204 
5568.893364  35105390.550601 
5568.913366  19554544.833582 
5568.933368  38116833.918288 
5568.953371  50245650.839897 
5568.973373  42873955.639637 
5568.993375  31721230.005918 
5569.013377  31428399.741252 
5569.033380  39868882.478834 
5569.053382  29677570.413970 
5569.073384  27094392.109330 
5569.093386  37386168.459217 
5569.113389  30746924.172109 
5569.133391  34881321.318770 
5569.153393  39300204.594648 
5569.173396  13695853.955135 
5569.193398  28307734.860248 
5569.213400  49658152.251912 
5569.233402  20042465.644731 
5569.253405  23295004.274355 
5569.273407  37130791.287138 
5569.293409  26024807.586186 
5569.313411  20319722.030992 
5569.333414  30916178.814439 
5569.353416  47092982.136190 
5569.373418  29577963.127408 
5569.393421  26984430.885505 
5569.413423  49775455.665886 
5569.433425  34317076.409058 
5569.453427  28293935.718585 
5569.473430  44219679.800083 
5569.493432  29905555.616468 
5569.513434  25418957.902501 
5569.533437  39268092.355107 
5569.553439  31187142.565297 
5569.573441  28556282.621016 
5569.593443  38557352.451931 
5569.613446  33947652.214973 
5569.633448  26713056.023899 
5569.653450  29058971.356061 
5569.673452  38141285.531367 
5569.693455  31626895.280399 
5569.713457  22800899.613482 
5569.733459  36516398.456931 
5569.753462  33206510.246692 
5569.773464  30685925.406077 
5569.793466  45538512.530738 
5569.813468  28602252.707994 
5569.833471  18462319.651035 
5569.853473  36959824.916935 
5569.873475  30824371.878111 
5569.893477  22684264.768786 
5569.913480  28195569.524445 
5569.933482  22673154.518083 
5569.953484  19480349.061447 
5569.973487  21781979.893837 
5569.993489  21177089.999349 
5570.013491  10590279.319730 
5570.033493  168369.083427 
5570.053496  15113363.829081 
5570.073498  12744062.352633 
5570.093500  -1299837.320008 
5570.113502  7775533.329889 
5570.133505  11522152.498563 
5570.153507  11900836.720167 
5570.173509  18290662.563934 
5570.193512  6612241.031899 
5570.213514  9379085.727473 
5570.233516  31959374.555212 
5570.253518  25845701.457955 
5570.273521  20239317.249620 
5570.293523  23865015.070356 
5570.313525  30861940.769808 
5570.333528  36025557.868356 
5570.353530  30975376.707036 
5570.373532  31080524.901867 
5570.393534  28536926.991782 
5570.413537  25743609.127428 
5570.433539  33166740.958969 
5570.453541  24379713.017106 
5570.473543  18847184.266964 
5570.493546  32428535.623017 
5570.513548  29647812.659005 
5570.533550  31498260.614687 
5570.553553  46629794.273870 
5570.573555  33731828.228430 
5570.593557  27215001.831359 
5570.613559  40299684.645756 
5570.633562  29985253.017291 
5570.653564  33218034.885314 
5570.673566  49302513.733362 
5570.693568  33200614.428780 
5570.713571  25681662.936260 
5570.733573  33454391.745427 
5570.753575  41523335.941060 
5570.773578  45168349.065473 
5570.793580  40871236.980506 
5570.813582  34622072.911659 
5570.833584  27001968.673409 
5570.853587  29702980.159954 
5570.873589  43036337.172867 
5570.893591  24472838.358546 
5570.913593  15753419.969027 
5570.933596  34425183.262983 
5570.953598  34029643.578030 
5570.973600  34130623.469186 
5570.993603  40749504.933468 
5571.013605  40571055.197198 
5571.033607  37057480.362430 
5571.053609  30397021.047047 
5571.073612  31162268.742794 
5571.093614  38280481.079011 
5571.113616  43447077.710396 
5571.133619  45438833.313526 
5571.153621  34577921.506951 
5571.173623  28242632.352505 
5571.193625  35393470.022628 
5571.213628  32352032.155973 
5571.233630  31192655.408929 
5571.253632  36056722.440182 
5571.273634  30616709.472218 
5571.293637  35689799.264992 
5571.313639  48218078.655715 
5571.333641  38231260.645327 
5571.353644  32010467.387033 
5571.373646  36778905.985896 
5571.393648  39099219.842187 
5571.413650  35425938.857402 
5571.433653  31104780.474998 
5571.453655  33224166.848641 
5571.473657  37460583.353312 
5571.493659  37880368.654228 
5571.513662  38983375.054408 
5571.533664  30196779.842501 
5571.553666  28628422.702818 
5571.573669  42580138.953204 
5571.593671  40201227.797788 
5571.613673  45907873.668104 
5571.633675  53795272.242643 
5571.653678  28434359.201261 
5571.673680  31379694.663539 
5571.693682  50460736.482207 
5571.713684  44575097.473912 
5571.733687  40269002.413239 
5571.753689  42128135.798110 
5571.773691  45112574.237505 
5571.793694  44673347.874077 
5571.813696  42395596.556637 
5571.833698  39543536.594546 
5571.853700  32654125.408864 
5571.873703  31062244.666030 
5571.893705  36663165.918650 
5571.913707  27857586.697177 
5571.933710  25474426.772404 
5571.953712  32903897.939995 
5571.973714  27697667.818131 
5571.993716  32282672.196138 
5572.013719  40170145.688750 
5572.033721  34010553.112250 
5572.053723  37198751.635572 
5572.073725  38287814.023055 
5572.093728  33011340.973719 
5572.113730  44579617.535769 
5572.133732  46949613.497074 
5572.153735  38050888.020821 
5572.173737  39055485.685437 
5572.193739  35516949.204608 
5572.213741  31351211.471493 
5572.233744  33540724.144019 
5572.253746  36442611.066448 
5572.273748  35239462.442657 
5572.293750  28057559.091248 
5572.313753  27444562.043789 
5572.333755  30131554.356026 
5572.353757  33682833.519017 
5572.373760  38332243.223517 
5572.393762  33224822.321812 
5572.413764  27966288.935758 
5572.433766  37913239.546098 
5572.453769  41162681.364612 
5572.473771  39548439.801862 
5572.493773  41465470.972438 
5572.513775  43531287.749527 
5572.533778  40579362.996383 
5572.553780  27300394.818921 
5572.573782  24740287.552147 
5572.593785  26405975.106702 
5572.613787  23630553.831445 
5572.633789  29525914.464113 
5572.653791  36355542.381243 
5572.673794  38803009.127712 
5572.693796  43443636.913205 
5572.713798  37696764.903181 
5572.733801  29304772.212534 
5572.753803  30692788.550774 
5572.773805  34586451.225334 
5572.793807  32444530.774348 
5572.813810  29243426.918496 
5572.833812  34998933.462106 
5572.853814  29248409.609497 
5572.873816  18877917.921496 
5572.893819  29654729.629935 
5572.913821  30149025.935960 
5572.933823  19033631.708623 
5572.953826  24251543.222358 
5572.973828  34981164.040002 
5572.993830  35073973.174650 
5573.013832  31151712.314979 
5573.033835  28923644.591018 
5573.053837  21436642.109554 
5573.073839  16065933.375642 
5573.093841  23793477.249282 
5573.113844  20674113.761993 
5573.133846  16231149.550675 
5573.153848  27287953.048571 
5573.173851  22572496.588555 
5573.193853  10648556.365963 
5573.213855  5625316.020917 
5573.233857  -2771689.896239 
5573.253860  2056589.546887 
5573.273862  16050416.239318 
5573.293864  4535463.891612 
5573.313866  -1216447.606361 
5573.333869  7192619.122935 
5573.353871  3351977.466555 
5573.373873  6170299.131823 
5573.393876  16413063.086291 
5573.413878  19792477.824419 
5573.433880  21253766.791872 
5573.453882  24038507.192996 
5573.473885  27775840.249024 
5573.493887  11441921.787367 
5573.513889  13938918.861143 
5573.533891  30106235.127305 
5573.553894  8071551.862716 
5573.573896  7199922.765725 
5573.593898  21812158.151232 
5573.613901  13535952.353803 
5573.633903  18731130.556764 
5573.653905  28727502.693086 
5573.673907  28052339.821501 
5573.693910  27826795.683328 
5573.713912  25084561.101394 
5573.733914  28463859.430272 
5573.753917  36836939.789208 
5573.773919  27740327.331018 
5573.793921  18749946.129771 
5573.813923  24499888.604643 
5573.833926  27238753.279175 
5573.853928  25297311.171866 
5573.873930  24479910.290452 
5573.893932  37031799.393128 
5573.913935  30605215.190842 
5573.933937  18043235.503641 
5573.953939  40794202.963386 
5573.973942  38374673.676494 
5573.993944  26404045.118983 
5574.013946  36959660.941347 
5574.033948  30277453.404486 
5574.053951  23020368.829615 
5574.073953  30035337.951950 
5574.093955  30468500.888834 
5574.113957  24750011.924900 
5574.133960  24031390.452087 
5574.153962  36550447.958201 
5574.173964  26459877.926186 
5574.193967  17907652.505896 
5574.213969  34380704.780392 
5574.233971  30177232.796110 
5574.253973  28747937.036367 
5574.273976  36324909.937881 
5574.293978  25644772.387246 
5574.313980  33956024.718235 
5574.333982  48070395.648917 
5574.353985  27591485.568149 
5574.373987  28483933.726853 
5574.393989  38249664.661458 
5574.413992  29915354.000156 
5574.433994  38578272.670315 
5574.453996  34600545.050738 
5574.473998  20170678.094133 
5574.494001  31988737.138145 
5574.514003  36705218.214795 
5574.534005  34246380.281394 
5574.554008  34881884.148100 
5574.574010  33442928.730480 
5574.594012  28313090.568122 
5574.614014  26166092.513493 
5574.634017  36715178.523435 
5574.654019  31559291.785745 
5574.674021  20101691.411803 
5574.694023  33092176.456261 
5574.714026  32043863.983243 
5574.734028  25541421.419122 
5574.754030  34904716.248644 
5574.774033  29238094.066553 
5574.794035  24852438.381220 
5574.814037  35028258.242382 
5574.834039  38686761.290985 
5574.854042  28763516.197368 
5574.874044  21713046.047892 
5574.894046  28321627.227944 
5574.914048  31333963.291003 
5574.934051  33780039.328339 
5574.954053  42123000.451307 
5574.974055  35722756.655020 
5574.994058  32710599.365640 
5575.014060  39147683.257253 
5575.034062  28313033.900877 
5575.054064  35864831.861954 
5575.074067  44181952.682053 
5575.094069  30650427.669991 
5575.114071  35770730.709956 
5575.134073  44071748.417971 
5575.154076  38256344.753919 
5575.174078  35319009.051469 
5575.194080  34305617.399205 
5575.214083  31351445.515612 
5575.234085  33523060.028244 
5575.254087  35084157.623844 
5575.274089  36487549.228695 
5575.294092  39888545.052149 
5575.314094  42059078.725864 
5575.334096  33268352.250437 
5575.354099  22860324.727538 
5575.374101  33932112.095171 
5575.394103  32040392.700676 
5575.414105  30232027.024718 
5575.434108  39710385.911243 
5575.454110  33524072.057772 
5575.474112  27839002.225559 
5575.494114  33724723.608631 
5575.514117  27859889.662297 
5575.534119  24957175.690056 
5575.554121  29688490.715823 
5575.574124  28993594.970765 
5575.594126  33455617.796107 
5575.614128  34105136.182337 
5575.634130  28965542.526827 
5575.654133  26468448.589610 
5575.674135  31990008.885222 
5575.694137  39115418.295799 
5575.714139  31433191.797637 
5575.734142  30806685.133938 
5575.754144  37013911.901535 
5575.774146  35244353.534114 
5575.794149  37132703.627703 
5575.814151  32654607.356579 
5575.834153  28457324.758170 
5575.854155  33465649.203658 
5575.874158  28651661.816575 
5575.894160  32074195.912473 
5575.914162  43173045.006501 
5575.934164  30452645.293968 
5575.954167  28356159.549135 
5575.974169  36270485.167840 
5575.994171  22720930.964861 
5576.014174  16388228.443204 
5576.034176  23377938.887120 
5576.054178  24905659.167437 
5576.074180  24826610.062464 
5576.094183  27847080.371949 
5576.114185  28800012.911985 
5576.134187  27665896.758956 
5576.154190  35693055.608083 
5576.174192  36363699.070496 
5576.194194  22584051.586700 
5576.214196  26648287.808522 
5576.234199  37324368.838811 
5576.254201  30860318.672588 
5576.274203  23841768.237545 
5576.294205  21884654.425301 
5576.314208  27048590.040330 
5576.334210  34930820.946980 
5576.354212  30140209.706842 
5576.374215  23730239.999188 
5576.394217  27054874.710726 
5576.414219  25888798.470426 
5576.434221  15395407.903700 
5576.454224  5005297.828175 
5576.474226  10553758.858287 
5576.494228  12212596.161987 
5576.514230  4173423.340648 
5576.534233  2437396.108001 
5576.554235  462418.456180 
5576.574237  4011993.732268 
5576.594240  11802609.802047 
5576.614242  10607288.672622 
5576.634244  11595994.495832 
5576.654246  17047811.287000 
5576.674249  17767269.347490 
5576.694251  20794128.905789 
5576.714253  26844308.450196 
5576.734255  29984975.290626 
5576.754258  25296462.178011 
5576.774260  19065851.217519 
5576.794262  20185727.136589 
5576.814265  28058433.049347 
5576.834267  27912447.963176 
5576.854269  17875747.545468 
5576.874271  20049932.327279 
5576.894274  39212074.478218 
5576.914276  36040763.419537 
5576.934278  23811340.114519 
5576.954281  27026327.695318 
5576.974283  32659016.573659 
5576.994285  28902636.084654 
5577.014287  23467615.505158 
5577.034290  24958316.899607 
5577.054292  39471727.902332 
5577.074294  43509396.930034 
5577.094296  29164553.661852 
5577.114299  23429207.944462 
5577.134301  28255646.325399 
5577.154303  32755651.765770 
5577.174306  31010872.660685 
5577.194308  31476843.298057 
5577.214310  33348687.514534 
5577.234312  27975455.370331 
5577.254315  20040888.751624 
5577.274317  19622081.240132 
5577.294319  26624938.760085 
5577.314321  33637662.642438 
5577.334324  28824371.919397 
5577.354326  27313629.812260 
5577.374328  34083398.145157 
5577.394331  37865820.116768 
5577.414333  33878274.862070 
5577.434335  24913954.630984 
5577.454337  24843383.416267 
5577.474340  31202645.951333 
5577.494342  19316510.050024 
5577.514344  16533064.061852 
5577.534346  34689515.177554 
5577.554349  35788322.873349 
5577.574351  31256532.845051 
5577.594353  33399041.858044 
5577.614356  31751873.927414 
5577.634358  32958179.632156 
5577.654360  32604765.756534 
5577.674362  26094104.031948 
5577.694365  34108801.250245 
5577.714367  40158961.754771 
5577.734369  31035349.769839 
5577.754372  18228439.764030 
5577.774374  24193521.530303 
5577.794376  38675085.742766 
5577.814378  26330671.749464 
5577.834381  21140489.390768 
5577.854383  29746806.793069 
5577.874385  34041386.809659 
5577.894387  30539622.094309 
5577.914390  28250315.706030 
5577.934392  33890987.650766 
5577.954394  30922701.565368 
5577.974397  23527028.563257 
5577.994399  28162653.069391 
5578.014401  31262636.646788 
5578.034403  31913666.220051 
5578.054406  41900392.363765 
5578.074408  37227473.205641 
5578.094410  29052422.804092 
5578.114412  35182932.361083 
5578.134415  25904388.295632 
5578.154417  18357719.327991 
5578.174419  35037278.471579 
5578.194422  41704907.826145 
5578.214424  26505635.233151 
5578.234426  18721137.403205 
5578.254428  32092758.681024 
5578.274431  37095271.686102 
5578.294433  37613184.061169 
5578.314435  43155507.126488 
5578.334437  33296163.807426 
5578.354440  35160286.502636 
5578.374442  42504450.858464 
5578.394444  25830590.928584 
5578.414447  22508751.977503 
5578.434449  28077576.006800 
5578.454451  24121283.209131 
5578.474453  19789621.738665 
5578.494456  29003114.156645 
5578.514458  36626894.265079 
5578.534460  25295915.491459 
5578.554462  20949409.246075 
5578.574465  33043129.333890 
5578.594467  36207066.044698 
5578.614469  30663065.442203 
5578.634472  30640257.660120 
5578.654474  30018205.771363 
5578.674476  29570533.168007 
5578.694478  34638028.958398 
5578.714481  33316308.771653 
5578.734483  28862180.303159 
5578.754485  39030848.234415 
5578.774488  53728738.071545 
5578.794490  75490659.877031 
5578.814492  128433171.801092 
5578.834494  190846160.164402 
5578.854497  228343556.754102 
5578.874499  250559421.794025 
5578.894501  239923238.022902 
5578.914503  187764944.629361 
5578.934506  135332522.654138 
5578.954508  105112035.314069 
5578.974510  92450346.609385 
5578.994513  78374994.951224 
5579.014515  65317730.097737 
5579.034517  51788009.372166 
5579.054519  36074246.195670 
5579.074522  32531508.895205 
5579.094524  24002756.290920 
5579.114526  5708420.430248 
5579.134528  2895511.568255 
5579.154531  10716033.272371 
5579.174533  10400449.301563 
5579.194535  4217355.483396 
5579.214538  10807329.589886 
5579.234540  22946017.675742 
5579.254542  15938296.382240 
5579.274544  10993673.530733 
5579.294547  22832396.923232 
5579.314549  29698540.440826 
5579.334551  29075917.566364 
5579.354553  29885663.735017 
5579.374556  27012263.601989 
5579.394558  21943814.437374 
5579.414560  23490491.315975 
5579.434563  25985350.224185 
5579.454565  27559429.949832 
5579.474567  36386861.838372 
5579.494569  33277067.897605 
5579.514572  18862109.876880 
5579.534574  20985031.426511 
5579.554576  31707704.402084 
5579.574579  29348159.692174 
5579.594581  22639481.924877 
5579.614583  21775129.776906 
5579.634585  26431810.398684 
5579.654588  32778926.135344 
5579.674590  32252794.535969 
5579.694592  27994822.323384 
5579.714594  30647181.990477 
5579.734597  27100966.730435 
5579.754599  18103634.125304 
5579.774601  19140179.405661 
5579.794604  30812174.518139 
5579.814606  34428173.424651 
5579.834608  20716544.174431 
5579.854610  13760991.388877 
5579.874613  27372403.871516 
5579.894615  35810560.510728 
5579.914617  25502758.528725 
5579.934619  24271546.295800 
5579.954622  34986546.945609 
5579.974624  33145387.383104 
5579.994626  27003245.454747 
5580.014629  28251962.458121 
5580.034631  29890216.473138 
5580.054633  32365005.239667 
5580.074635  31436019.853199 
5580.094638  26240167.481335 
5580.114640  31452822.806908 
5580.134642  37265695.577239 
5580.154644  30280278.985988 
5580.174647  27683586.993789 
5580.194649  37221939.333976 
5580.214651  33029508.641172 
5580.234654  22000320.046510 
5580.254656  25976605.133211 
5580.274658  27235419.696284 
5580.294660  26556968.545791 
5580.314663  30430737.117598 
5580.334665  28895419.725384 
5580.354667  28069930.237213 
5580.374670  30420458.474154 
5580.394672  24180453.316506 
5580.414674  21213397.267643 
5580.434676  27767894.989948 
5580.454679  32177427.223594 
5580.474681  31040686.116822 
5580.494683  28336500.619271 
5580.514685  32452491.681645 
5580.534688  39390759.715496 
5580.554690  32141894.513216 
5580.574692  26203290.643621 
5580.594695  35004065.261410 
5580.614697  33151871.258277 
5580.634699  24535178.519591 
5580.654701  23744835.855353 
5580.674704  26009558.412269 
5580.694706  28809229.704704 
5580.714708  32833850.767053 
5580.734710  32261710.264340 
5580.754713  31159098.138058 
5580.774715  37272783.597298 
5580.794717  38941229.542804 
5580.814720  33684064.181211 
5580.834722  28041804.508389 
5580.854724  26034804.448774 
5580.874726  28658004.616535 
5580.894729  28614316.940035 
5580.914731  26798480.590424 
5580.934733  29150305.674109 
5580.954735  26831636.174942 
5580.974738  22458423.213702 
5580.994740  24257008.997400 
5581.014742  25188594.053539 
5581.034745  25834301.926088 
5581.054747  25534805.546556 
5581.074749  25589320.370567 
5581.094751  29861620.364699 
5581.114754  30519567.615605 
5581.134756  21526235.592376 
5581.154758  14201389.628879 
5581.174761  22604048.599970 
5581.194763  32198957.587912 
5581.214765  27540464.893339 
5581.234767  27217309.341116 
5581.254770  36331837.256843 
5581.274772  37158316.505359 
5581.294774  28974374.034358 
5581.314776  27024829.827896 
5581.334779  36012756.885274 
5581.354781  38558477.266083 
5581.374783  23814980.215857 
5581.394786  14894612.114643 
5581.414788  24866865.365434 
5581.434790  31324756.343885 
5581.454792  25465464.941397 
5581.474795  25519089.362414 
5581.494797  33735607.827124 
5581.514799  34783022.637833 
5581.534801  31337961.697179 
5581.554804  34442451.548762 
5581.574806  35547510.374549 
5581.594808  29411798.088435 
5581.614811  26118202.467471 
5581.634813  25791883.409964 
5581.654815  29650817.340243 
5581.674817  34313675.856220 
5581.694820  30179158.629868 
5581.714822  26342018.300509 
5581.734824  29289582.477640 
5581.754826  29365646.923879 
5581.774829  26690774.957366 
5581.794831  28130710.701903 
5581.814833  29779044.613086 
5581.834836  27943715.753468 
5581.854838  24237655.019749 
5581.874840  23494136.958905 
5581.894842  32297393.970743 
5581.914845  38968006.911894 
5581.934847  29358008.046366 
5581.954849  20613128.699023 
5581.974852  26587877.716742 
5581.994854  32209140.540553 
5582.014856  29481052.004056 
5582.034858  26928969.672824 
5582.054861  30374812.162079 
5582.074863  34547229.041959 
5582.094865  30382757.606221 
5582.114867  23223282.283267 
5582.134870  23997479.933054 
5582.154872  28004084.860979 
5582.174874  25043910.660898 
5582.194877  19465977.151471 
5582.214879  21778871.167939 
5582.234881  26716114.514385 
5582.254883  24571072.754811 
5582.274886  17955000.602136 
5582.294888  16582847.698305 
5582.314890  18624730.415225 
5582.334892  12523747.924183 
5582.354895  6410513.443328 
5582.374897  9443488.070377 
5582.394899  9390616.361792 
5582.414902  1847183.601261 
5582.434904  -468086.299638 
5582.454906  4573575.545023 
5582.474908  7263395.798901 
5582.494911  6983277.409274 
5582.514913  12227374.089360 
5582.534915  22626004.187799 
5582.554917  26814069.292101 
5582.574920  23994439.502754 
5582.594922  22227001.990006 
5582.614924  24809654.341693 
5582.634927  30046983.703952 
5582.654929  30210818.478395 
5582.674931  26425265.407671 
5582.694933  29825132.371801 
5582.714936  34274264.552034 
5582.734938  27944758.085176 
5582.754940  20888283.334539 
5582.774943  24334290.799223 
5582.794945  29638660.104212 
5582.814947  30010485.723804 
5582.834949  32887977.862247 
5582.854952  35599286.344495 
5582.874954  31874760.033294 
5582.894956  27585364.676831 
5582.914958  24686810.139608 
5582.934961  27225339.413154 
5582.954963  32212047.281979 
5582.974965  27951298.768975 
5582.994968  25787446.628368 
5583.014970  33255225.181902 
5583.034972  34591503.581095 
5583.054974  26816105.982119 
5583.074977  23436485.890695 
5583.094979  30721656.880171 
5583.114981  34588022.210422 
5583.134983  29248316.802548 
5583.154986  29066410.660004 
5583.174988  31889087.697792 
5583.194990  30666035.835719 
5583.214993  28290163.317388 
5583.234995  25343750.931471 
5583.254997  28562093.081096 
5583.274999  34914943.733462 
5583.295002  30057855.179963 
5583.315004  27009709.472497 
5583.335006  35309642.952808 
5583.355008  34374372.628251 
5583.375011  28135296.514355 
5583.395013  31066146.409072 
5583.415015  32338680.106009 
5583.435018  29611477.966985 
5583.455020  29393945.776207 
5583.475022  29677394.023834 
5583.495024  29524276.586955 
5583.515027  29747430.107850 
5583.535029  26680806.258222 
5583.555031  25967741.136099 
5583.575034  36928154.104319 
5583.595036  39222639.136156 
5583.615038  24152101.804482 
5583.635040  23758964.582801 
5583.655043  38469745.081305 
5583.675045  37386546.510061 
5583.695047  29548350.776122 
5583.715049  35846359.134196 
5583.735052  41119126.182307 
5583.755054  33229817.732694 
5583.775056  25654734.793932 
5583.795059  27977929.486328 
5583.815061  32834167.298950 
5583.835063  30588756.040143 
5583.855065  22830986.774606 
5583.875068  23625996.132480 
5583.895070  35462095.934669 
5583.915072  36059583.965182 
5583.935074  24886262.272752 
5583.955077  26191966.018641 
5583.975079  36652520.185413 
5583.995081  36295061.380199 
5584.015084  26695568.794125 
5584.035086  22669482.847804 
5584.055088  26198329.442220 
5584.075090  29153395.844849 
5584.095093  32055145.821294 
5584.115095  33653112.689611 
5584.135097  31941588.106784 
5584.155099  32285253.559132 
5584.175102  30895332.537238 
5584.195104  29741756.989149 
5584.215106  37576128.851712 
5584.235109  37765401.713832 
5584.255111  24005342.691492 
5584.275113  21009974.653229 
5584.295115  28591354.607629 
5584.315118  26411781.337976 
5584.335120  20104372.417701 
5584.355122  23564363.600312 
5584.375124  28475181.122889 
5584.395127  24153701.715574 
5584.415129  19636043.632051 
5584.435131  23266044.429447 
5584.455134  30283417.121716 
5584.475136  36884631.584695 
5584.495138  42271857.728762 
5584.515140  40068747.380951 
5584.535143  31988940.168305 
5584.555145  22629858.565707 
5584.575147  18398946.308605 
5584.595150  27864851.586348 
5584.615152  36820320.795579 
5584.635154  33987485.624839 
5584.655156  33571249.481337 
5584.675159  41060240.300842 
5584.695161  40081602.098367 
5584.715163  27421530.741769 
5584.735165  22740605.190157 
5584.755168  28132540.896958 
5584.775170  27609077.521543 
5584.795172  28445323.715438 
5584.815175  36836737.513159 
5584.835177  36804028.488183 
5584.855179  29342207.907123 
5584.875181  26293460.908547 
5584.895184  26225791.433722 
5584.915186  26198889.264123 
5584.935188  23439101.104107 
5584.955190  16435712.080454 
5584.975193  17536638.645510 
5584.995195  28895525.382462 
5585.015197  30184218.654632 
5585.035200  21834146.529648 
5585.055202  23619843.787452 
5585.075204  30674494.202770 
5585.095206  26948689.456792 
5585.115209  20552310.501530 
5585.135211  22024049.421255 
5585.155213  23365743.042754 
5585.175215  17789683.697885 
5585.195218  8473389.254967 
5585.215220  7700260.871028 
5585.235222  19077840.727431 
5585.255225  24819351.491885 
5585.275227  20752341.986349 
5585.295229  21550397.582082 
5585.315231  25709076.503831 
5585.335234  20836296.570782 
5585.355236  18106279.215215 
5585.375238  27138889.659627 
5585.395241  28722307.920677 
5585.415243  21639912.732062 
5585.435245  23495338.541432 
5585.455247  30974162.186331 
5585.475250  33363129.362597 
5585.495252  32122095.731600 
5585.515254  34461340.601276 
5585.535256  32800824.574860 
5585.555259  22697835.533620 
5585.575261  17605207.383051 
5585.595263  19004906.244491 
5585.615266  22188279.471142 
5585.635268  24834969.783551 
5585.655270  23132398.016699 
5585.675272  21075584.665495 
5585.695275  22927733.585591 
5585.715277  22263949.276963 
5585.735279  22636975.495536 
5585.755281  34939725.066056 
5585.775284  42532166.964873 
5585.795286  29780886.294342 
5585.815288  17535223.652617 
5585.835291  22022789.360354 
5585.855293  32176317.479261 
5585.875295  34450808.801662 
5585.895297  30931551.622503 
5585.915300  27763755.355484 
5585.935302  29122207.954101 
5585.955304  35223075.943845 
5585.975306  37371863.708837 
5585.995309  33600177.411638 
5586.015311  32743165.623676 
5586.035313  30860280.412609 
5586.055316  25498734.259297 
5586.075318  28367894.505367 
5586.095320  30120371.032489 
5586.115322  22105693.428349 
5586.135325  22628962.412685 
5586.155327  28453149.363474 
5586.175329  21795325.135988 
5586.195332  14465738.094629 
5586.215334  19699247.356938 
5586.235336  26611665.552725 
5586.255338  27865172.560958 
5586.275341  31109768.045843 
5586.295343  34370811.423002 
5586.315345  27466012.243425 
5586.335347  20113392.831774 
5586.355350  21611126.902574 
5586.375352  24390204.209512 
5586.395354  25278738.807091 
5586.415357  21998216.527073 
5586.435359  17951735.377312 
5586.455361  20042721.300828 
5586.475363  21976862.302880 
5586.495366  23764839.939526 
5586.515368  28198670.831152 
5586.535370  26872268.977004 
5586.555372  19560445.378585 
5586.575375  18201547.059973 
5586.595377  25190917.285293 
5586.615379  29351644.521781 
5586.635382  29504616.518156 
5586.655384  25648747.999074 
5586.675386  17917859.201066 
5586.695388  19208666.428990 
5586.715391  25075323.697568 
5586.735393  20916557.305656 
5586.755395  16765869.378719 
5586.775397  22605393.557248 
5586.795400  23890630.593666 
5586.815402  16307708.727993 
5586.835404  19220108.563926 
5586.855407  25158427.879492 
5586.875409  13411431.901940 
5586.895411  5947725.781530 
5586.915413  15672069.175262 
5586.935416  17827602.821481 
5586.955418  13185388.870153 
5586.975420  13169046.087754 
5586.995423  10793438.696415 
5587.015425  10543893.905567 
5587.035427  15709277.275146 
5587.055429  13783240.410884 
5587.075432  8270133.179599 
5587.095434  6985021.208211 
5587.115436  1281498.794378 
5587.135438  -4162256.774511 
5587.155441  1795279.193314 
5587.175443  4963374.596025 
5587.195445  -2297298.388279 
5587.215448  -4789415.300714 
5587.235450  -2614684.314883 
5587.255452  -2393432.318588 
5587.275454  1443862.313378 
5587.295457  2397499.966380 
5587.315459  724608.983259 
5587.335461  9209127.610358 
5587.355463  16143376.505190 
5587.375466  11667515.184007 
5587.395468  10532802.446498 
5587.415470  15092994.688041 
5587.435473  14899769.736907 
5587.455475  14174967.936709 
5587.475477  18637811.041543 
5587.495479  17635116.633296 
5587.515482  10564749.165860 
5587.535484  12144724.278276 
5587.555486  19834557.676274 
5587.575488  21217107.692211 
5587.595491  18348836.899953 
5587.615493  18143817.735254 
5587.635495  20051295.848424 
5587.655498  21518225.800979 
5587.675500  22666207.577971 
5587.695502  23355615.544655 
5587.715504  24876376.126181 
5587.735507  25171823.755665 
5587.755509  18828372.601087 
5587.775511  17477154.568071 
5587.795514  25744687.948588 
5587.815516  23587381.139480 
5587.835518  13997252.373116 
5587.855520  20440978.918987 
5587.875523  33576582.825186 
5587.895525  29989883.594166 
5587.915527  19072771.851507 
5587.935529  18123834.563592 
5587.955532  20397530.440269 
5587.975534  15228724.896971 
5587.995536  9311835.585939 
5588.015539  11328588.305899 
5588.035541  16027385.168046 
5588.055543  14120810.886963 
5588.075545  13488111.650736 
5588.095548  23285173.645499 
5588.115550  27777710.537515 
5588.135552  18234975.138181 
5588.155554  14801151.271201 
5588.175557  24773286.551668 
5588.195559  22811918.050807 
5588.215561  7644319.374568 
5588.235564  9636248.702820 
5588.255566  18736439.015059 
5588.275568  10914000.759175 
5588.295570  4338673.162739 
5588.315573  9784892.859339 
5588.335575  13440430.612303 
5588.355577  11891921.739331 
5588.375579  10513289.334211 
5588.395582  14761403.900243 
5588.415584  24897456.202872 
5588.435586  29368113.343091 
5588.455589  26124563.183910 
5588.475591  27454679.952914 
5588.495593  31479705.791911 
5588.515595  27591094.774389 
5588.535598  23198485.392516 
5588.555600  26615123.466698 
5588.575602  27332084.608220 
5588.595605  21861425.861439 
5588.615607  21409956.193226 
5588.635609  26062608.913270 
5588.655611  27697962.446771 
5588.675614  25848129.881930 
5588.695616  24347142.325440 
5588.715618  26968660.629560 
5588.735620  32511194.560510 
5588.755623  31082541.531258 
5588.775625  24007021.927515 
5588.795627  28063864.627496 
5588.815630  32996138.856521 
5588.835632  20671475.011461 
5588.855634  14491322.247455 
5588.875636  23696323.442459 
5588.895639  23551638.070615 
5588.915641  15644178.950195 
5588.935643  18571532.174657 
5588.955645  26458414.708223 
5588.975648  23822663.476501 
5588.995650  15727063.379430 
5589.015652  12781795.591539 
5589.035655  13172628.739976 
5589.055657  13518092.385777 
5589.075659  10861178.054666 
5589.095661  8279892.861520 
5589.115664  11072654.095471 
5589.135666  8459412.788895 
5589.155668  -385269.866547 
5589.175670  110724.871841 
5589.195673  3123568.965785 
5589.215675  -1834466.816860 
5589.235677  -3078301.046351 
5589.255680  3974224.606133 
5589.275682  6344710.119936 
5589.295684  3891587.574816 
5589.315686  8408928.230474 
5589.335689  13944940.953306 
5589.355691  13400297.256132 
5589.375693  12029785.747375 
5589.395695  13894222.311646 
5589.415698  21832080.781237 
5589.435700  26725075.396146 
5589.455702  16140734.472215 
5589.475705  11702421.266563 
5589.495707  23284026.093509 
5589.515709  22353318.081011 
5589.535711  16170155.443109 
5589.555714  24819261.392100 
5589.575716  28781099.383499 
5589.595718  23051365.239017 
5589.615721  22730182.017162 
5589.635723  26683693.961034 
5589.655725  27155747.949579 
5589.675727  27595570.474699 
5589.695730  29493510.282154 
5589.715732  25487219.016323 
5589.735734  21187838.606075 
5589.755736  18018453.891905 
5589.775739  12424247.634596 
5589.795741  14120138.807752 
5589.815743  21318558.373639 
5589.835746  19446158.345949 
5589.855748  16168949.289835 
5589.875750  21321779.486524 
5589.895752  21316775.748314 
5589.915755  18500171.576780 
5589.935757  24476889.253756 
5589.955759  27505203.430285 
5589.975761  22479217.228372 
5589.995764  24692443.695423 
5590.015766  35178650.630000 
5590.035768  37174686.257763 
5590.055771  28672230.826818 
5590.075773  22507012.803598 
5590.095775  24919934.405812 
5590.115777  31412485.015097 
5590.135780  33466404.939899 
5590.155782  26774533.185105 
5590.175784  24592343.694253 
5590.195786  28745145.992712 
5590.215789  27076271.270823 
5590.235791  29014307.835950 
5590.255793  32157365.315965 
5590.275796  22331604.822027 
5590.295798  14462099.784874 
5590.315800  17906467.452108 
5590.335802  19059356.037481 
5590.355805  17211042.098928 
5590.375807  23816405.335412 
5590.395809  29750353.719063 
5590.415812  23292994.484598 
5590.435814  19926796.688616 
5590.455816  22980770.343751 
5590.475818  19622192.299405 
5590.495821  14839280.645993 
5590.515823  9351455.553485 
5590.535825  3628181.230031 
5590.555827  5003541.693653 
5590.575830  2518942.113804 
5590.595832  -1660087.663534 
5590.615834  7549958.261906 
5590.635837  17642662.844577 
5590.655839  17931427.863697 
5590.675841  20609486.183175 
5590.695843  26273083.206707 
5590.715846  23779770.925066 
5590.735848  21196657.144143 
5590.755850  27861607.403124 
5590.775852  30845498.379040 
5590.795855  26188051.543877 
5590.815857  24814320.171663 
5590.835859  25664894.747199 
5590.855862  30075271.199980 
5590.875864  35937388.630787 
5590.895866  31098779.540615 
5590.915868  24501541.620273 
5590.935871  26381940.956253 
5590.955873  23952917.376888 
5590.975875  20517701.915987 
5590.995877  30131576.158390 
5591.015880  33219501.379646 
5591.035882  21945916.562285 
5591.055884  21371931.825626 
5591.075887  28487872.913386 
5591.095889  25699613.461152 
5591.115891  23056920.229272 
5591.135893  22015275.597705 
5591.155896  17182031.000150 
5591.175898  20208179.315215 
5591.195900  22772047.231362 
5591.215903  15137243.306547 
5591.235905  10997379.836151 
5591.255907  15249686.708740 
5591.275909  19701778.118948 
5591.295912  21562590.079470 
5591.315914  22931819.354683 
5591.335916  24002701.807851 
5591.355918  26771944.151967 
5591.375921  30504385.014615 
5591.395923  26979920.469383 
5591.415925  22463903.162892 
5591.435928  25990542.775645 
5591.455930  27645859.110168 
5591.475932  29232810.727956 
5591.495934  32442394.813302 
5591.515937  25529965.136570 
5591.535939  23619107.608346 
5591.555941  35450221.666252 
5591.575943  33538554.115651 
5591.595946  23036344.833159 
5591.615948  28704402.939020 
5591.635950  32319756.787773 
5591.655953  22476424.558656 
5591.675955  20408015.481513 
5591.695957  30147716.180571 
5591.715959  33965860.207980 
5591.735962  31265992.211156 
5591.755964  29751725.293016 
5591.775966  24409919.320283 
5591.795968  24007759.833627 
5591.815971  29834313.598430 
5591.835973  26496812.766442 
5591.855975  21396222.304010 
5591.875978  22346226.631347 
5591.895980  25134605.523934 
5591.915982  31908949.569407 
5591.935984  38847897.284150 
5591.955987  34591751.687695 
5591.975989  29519515.220932 
5591.995991  36191808.845665 
5592.015994  35807429.198865 
5592.035996  26648109.971289 
5592.055998  29849971.545293 
5592.076000  35743220.346703 
5592.096003  31017271.498944 
5592.116005  28379154.012176 
5592.136007  30459349.307029 
5592.156009  28503006.320382 
5592.176012  31388559.894701 
5592.196014  36421993.552268 
5592.216016  32102217.405174 
5592.236019  29911854.199471 
5592.256021  33798581.127449 
5592.276023  32434499.981875 
5592.296025  27603695.851771 
5592.316028  26242227.723425 
5592.336030  25822022.539189 
5592.356032  28201613.346044 
5592.376034  35649252.679836 
5592.396037  31692685.926272 
5592.416039  22175521.334757 
5592.436041  26026041.905675 
5592.456044  27332735.844552 
5592.476046  22064995.247932 
5592.496048  24131000.700102 
5592.516050  27949673.313273 
5592.536053  23111452.537887 
5592.556055  16754167.569453 
5592.576057  16000732.088304 
5592.596059  18244522.327395 
5592.616062  18599193.519919 
5592.636064  8843358.434174 
5592.656066  -761792.077419 
5592.676069  6864443.572851 
5592.696071  12741990.125657 
5592.716073  5520002.476477 
5592.736075  5873729.309813 
5592.756078  13406834.349504 
5592.776080  17147295.676783 
5592.796082  21776179.378296 
5592.816085  23627336.725003 
5592.836087  17800209.656539 
5592.856089  13779375.226942 
5592.876091  13109213.446724 
5592.896094  14333513.931559 
5592.916096  22284606.007075 
5592.936098  27841805.660887 
5592.956100  24043386.555755 
5592.976103  25553961.345293 
5592.996105  30413393.963542 
5593.016107  23060982.567950 
5593.036110  17242529.035313 
5593.056112  26092067.226090 
5593.076114  30933756.778476 
5593.096116  24567060.003154 
5593.116119  21041799.970150 
5593.136121  20355127.603435 
5593.156123  19939516.421350 
5593.176125  26456390.018449 
5593.196128  32824649.091768 
5593.216130  26704777.361370 
5593.236132  22245239.511553 
5593.256135  30232104.462960 
5593.276137  35257556.376241 
5593.296139  32799911.292249 
5593.316141  27028141.318323 
5593.336144  19933028.858795 
5593.356146  22326942.337713 
5593.376148  28902726.078907 
5593.396150  26778351.973077 
5593.416153  23081797.150631 
5593.436155  23323824.507702 
5593.456157  24886520.960842 
5593.476160  30365927.517404 
5593.496162  35072324.945675 
5593.516164  28595177.805439 
5593.536166  20780655.863634 
5593.556169  24226369.367544 
5593.576171  26187007.083908 
5593.596173  23085669.920780 
5593.616176  28824391.025493 
5593.636178  33805113.291900 
5593.656180  30407233.012219 
5593.676182  31335918.419393 
5593.696185  30838775.833380 
5593.716187  24881933.533164 
5593.736189  24688141.532380 
5593.756191  28318173.861537 
5593.776194  31146823.226196 
5593.796196  35275413.514653 
5593.816198  32944176.490566 
5593.836201  23292004.299435 
5593.856203  25958700.784844 
5593.876205  37251973.049335 
5593.896207  36063146.903422 
5593.916210  31394532.428131 
5593.936212  31459262.931457 
5593.956214  25471082.820861 
5593.976216  23246339.525424 
5593.996219  29681516.918216 
5594.016221  27862480.790639 
5594.036223  24649686.042035 
5594.056226  29298821.314678 
5594.076228  26580935.105530 
5594.096230  19769087.187336 
5594.116232  20535549.586991 
5594.136235  18080562.035235 
5594.156237  13693110.978607 
5594.176239  16017422.848353 
5594.196241  15554294.304262 
5594.216244  12893971.052742 
5594.236246  17400550.079697 
5594.256248  17296455.604507 
5594.276251  12152424.051772 
5594.296253  20923581.192696 
5594.316255  30899292.324432 
5594.336257  27017476.126318 
5594.356260  25832207.522778 
5594.376262  32325021.597223 
5594.396264  32413103.445861 
5594.416267  27381944.546803 
5594.436269  26960208.732968 
5594.456271  28472109.118561 
5594.476273  31166208.078930 
5594.496276  30012374.106925 
5594.516278  24333498.253230 
5594.536280  29508128.498903 
5594.556282  38876709.102607 
5594.576285  34589259.299760 
5594.596287  28168573.654245 
5594.616289  30635252.476942 
5594.636292  27743588.495312 
5594.656294  18621600.892938 
5594.676296  21079169.489289 
5594.696298  28643045.521819 
5594.716301  27049842.779785 
5594.736303  22594841.625404 
5594.756305  21187546.168577 
5594.776307  17125283.906012 
5594.796310  11523765.066620 
5594.816312  11174702.049125 
5594.836314  13978189.419215 
5594.856317  13711704.627914 
5594.876319  6124599.836102 
5594.896321  1573999.635528 
5594.916323  5228611.857126 
5594.936326  1454517.490806 
5594.956328  -4648290.073342 
5594.976330  2356401.006731 
5594.996332  11240549.334897 
5595.016335  8215805.388255 
5595.036337  5778328.944003 
5595.056339  8399746.161085 
5595.076342  8659609.969531 
5595.096344  10811322.239060 
5595.116346  15342165.720178 
5595.136348  20039427.220901 
5595.156351  22783278.809319 
5595.176353  15427322.206901 
5595.196355  9733231.251289 
5595.216357  21708604.779799 
5595.236360  29558993.500806 
5595.256362  21588785.187571 
5595.276364  23387766.483930 
5595.296367  28103940.593329 
5595.316369  23098134.765975 
5595.336371  24398232.814307 
5595.356373  29186366.537476 
5595.376376  29066033.310494 
5595.396378  28395634.104205 
5595.416380  26922422.455061 
5595.436383  24053474.521023 
5595.456385  20616126.530899 
5595.476387  17420433.215980 
5595.496389  22426623.666703 
5595.516392  38265440.211668 
5595.536394  46254538.044132 
5595.556396  29992960.383357 
5595.576398  20297736.149497 
5595.596401  37215321.954059 
5595.616403  41696313.917842 
5595.636405  30423106.322649 
5595.656408  31448064.821802 
5595.676410  32179774.283000 
5595.696412  23705341.823992 
5595.716414  23270134.483561 
5595.736417  27876388.417096 
5595.756419  27584587.567045 
5595.776421  23999345.758272 
5595.796423  23654238.188726 
5595.816426  29024782.509657 
5595.836428  30800316.919104 
5595.856430  25361190.477307 
5595.876433  27940040.743584 
5595.896435  39084641.361266 
5595.916437  37039909.612029 
5595.936439  30134870.762416 
5595.956442  32318315.516814 
5595.976444  30278828.502143 
5595.996446  23977640.482062 
5596.016448  27302696.187605 
5596.036451  30748519.672835 
5596.056453  23515963.040971 
5596.076455  24480778.667100 
5596.096458  32464971.612579 
5596.116460  30592387.082292 
5596.136462  34524303.278073 
5596.156464  40964226.417579 
5596.176467  36703674.576533 
5596.196469  34506231.830845 
5596.216471  33017452.535044 
5596.236474  28847829.139688 
5596.256476  33251746.088407 
5596.276478  32724613.129731 
5596.296480  21658892.862326 
5596.316483  23540041.879327 
5596.336485  32468627.899639 
5596.356487  29909506.405007 
5596.376489  23972028.282522 
5596.396492  23023271.274235 
5596.416494  26112152.074175 
5596.436496  31127987.165073 
5596.456499  30835435.003441 
5596.476501  29693199.519889 
5596.496503  35973939.450153 
5596.516505  35571477.775742 
5596.536508  28038636.163642 
5596.556510  31749559.276169 
5596.576512  36523253.531637 
5596.596514  26239820.294255 
5596.616517  23417383.807572 
5596.636519  35642624.102263 
5596.656521  30483294.398234 
5596.676524  20387110.557366 
5596.696526  28885229.810274 
5596.716528  31068404.084314 
5596.736530  23982559.237340 
5596.756533  24670204.242248 
5596.776535  27991038.038231 
5596.796537  32672333.924145 
5596.816539  33495995.639906 
5596.836542  24186259.287939 
5596.856544  26115685.991808 
5596.876546  38152076.609654 
5596.896549  33662323.458917 
5596.916551  28548773.265491 
5596.936553  37075051.964978 
5596.956555  32599788.279570 
5596.976558  22105068.013909 
5596.996560  30208421.852114 
5597.016562  31481307.424423 
5597.036565  21856251.634852 
5597.056567  29485554.920753 
5597.076569  38564146.474579 
5597.096571  32450292.406651 
5597.116574  26931784.795118 
5597.136576  28737926.702996 
5597.156578  33174676.310889 
5597.176580  33430006.682785 
5597.196583  28472832.240139 
5597.216585  29899802.282884 
5597.236587  35562481.567282 
5597.256590  34305285.013632 
5597.276592  28500891.734368 
5597.296594  33677103.847074 
5597.316596  42815840.684623 
5597.336599  33234366.922210 
5597.356601  26306144.477298 
5597.376603  34777523.010500 
5597.396605  36500478.342319 
5597.416608  30148104.726341 
5597.436610  26270394.379068 
5597.456612  26484970.744833 
5597.476615  26366346.468934 
5597.496617  23069232.714639 
5597.516619  26143672.493331 
5597.536621  32753766.966149 
5597.556624  27254748.646234 
5597.576626  22577749.417053 
5597.596628  31852012.533250 
5597.616630  36226893.489535 
5597.636633  26156443.099903 
5597.656635  24928154.541342 
5597.676637  40551964.228957 
5597.696640  43129066.602749 
5597.716642  31079298.463669 
5597.736644  30681945.343196 
5597.756646  35173167.241828 
5597.776649  34102211.047382 
5597.796651  29764005.528691 
5597.816653  25371126.374780 
5597.836656  30480368.441149 
5597.856658  34998547.575985 
5597.876660  30500980.013771 
5597.896662  32624469.790122 
5597.916665  35795919.026249 
5597.936667  30785076.397774 
5597.956669  29186892.533067 
5597.976671  30347848.795029 
5597.996674  24252758.919065 
5598.016676  21548661.531582 
5598.036678  29916638.486488 
5598.056681  30537504.129791 
5598.076683  25450542.513294 
5598.096685  32190734.172739 
5598.116687  38157719.646608 
5598.136690  36110957.824728 
5598.156692  33730773.240728 
5598.176694  28154699.473648 
5598.196696  28611639.891439 
5598.216699  31986595.099102 
5598.236701  27641161.035169 
5598.256703  33737327.266268 
5598.276706  45246288.369621 
5598.296708  37013356.470590 
5598.316710  26442112.012868 
5598.336712  27797982.613737 
5598.356715  27959086.220461 
5598.376717  27840007.358024 
5598.396719  30921236.426557 
5598.416721  33168191.654998 
5598.436724  31730734.443130 
5598.456726  28039018.890182 
5598.476728  27461814.765975 
5598.496731  28375860.488498 
5598.516733  25103819.255121 
5598.536735  21862991.347525 
5598.556737  24714846.666568 
5598.576740  26453702.069841 
5598.596742  22310392.967483 
5598.616744  23289919.802026 
5598.636747  29140635.885523 
5598.656749  20162083.551147 
5598.676751  6748610.903764 
5598.696753  13007148.953792 
5598.716756  17930458.230836 
5598.736758  10354408.299086 
5598.756760  11701215.542543 
5598.776762  15476805.616029 
5598.796765  9756239.572996 
5598.816767  5339619.400960 
5598.836769  5394204.075968 
5598.856772  7617819.131906 
5598.876774  9483573.850719 
5598.896776  4500776.234454 
5598.916778  -978182.591212 
5598.936781  1022292.569646 
5598.956783  11918.106207 
5598.976785  -3786495.733659 
5598.996787  6574711.066039 
5599.016790  16044517.592999 
5599.036792  10740147.031094 
5599.056794  13984366.821677 
5599.076797  26777447.449506 
5599.096799  27189006.952537 
5599.116801  22681268.402464 
5599.136803  24962498.811980 
5599.156806  29334360.020843 
5599.176808  27721229.089778 
5599.196810  20174631.255731 
5599.216812  23472025.669398 
5599.236815  36166019.999361 
5599.256817  34193573.039642 
5599.276819  24836054.227034 
5599.296822  32054561.726366 
5599.316824  40261691.172874 
5599.336826  33666593.258742 
5599.356828  32808770.909339 
5599.376831  35489864.815791 
5599.396833  31936499.044033 
5599.416835  37112956.063361 
5599.436838  41164304.938635 
5599.456840  33916016.275962 
5599.476842  27840438.950356 
5599.496844  24730027.713934 
5599.516847  26238019.359810 
5599.536849  28544108.585696 
5599.556851  27583448.272045 
5599.576853  30374439.384762 
5599.596856  34915429.288866 
5599.616858  33370007.225305 
5599.636860  30729880.334026 
5599.656863  35207602.478983 
5599.676865  37039038.765694 
5599.696867  29062945.403170 
5599.716869  28986252.435934 
5599.736872  36559855.362068 
5599.756874  29795676.701162 
5599.776876  20730406.853446 
5599.796878  28509769.759888 
5599.816881  34743095.947494 
5599.836883  29679939.762969 
5599.856885  28855129.774762 
5599.876888  30612993.887916 
5599.896890  32342964.071171 
5599.916892  33252550.623752 
5599.936894  30596308.072185 
5599.956897  33591657.567044 
5599.976899  34914253.736603 
5599.996901  30066793.042694 
5600.016903  34310195.505755 
5600.036906  38923457.180534 
5600.056908  28889941.397679 
5600.076910  24163591.825922 
5600.096913  34125166.757676 
5600.116915  33520816.802423 
5600.136917  28074994.450482 
5600.156919  29503285.657512 
5600.176922  28858231.595047 
5600.196924  30971037.538414 
5600.216926  36582464.285187 
5600.236928  36588451.217190 
5600.256931  33047329.293378 
5600.276933  29609014.390333 
5600.296935  28472538.154072 
5600.316938  34147333.333348 
5600.336940  31754300.600338 
5600.356942  21658568.179959 
5600.376944  26252271.831873 
5600.396947  35241139.728744 
5600.416949  25291111.404117 
5600.436951  17347063.125934 
5600.456954  29970153.118277 
5600.476956  30855687.895666 
5600.496958  14828174.674213 
5600.516960  13728299.896178 
5600.536963  21920148.522718 
5600.556965  24935800.745155 
5600.576967  24268743.486639 
5600.596969  23483681.493024 
5600.616972  23319480.693474 
5600.636974  16478346.712360 
5600.656976  6626500.313640 
5600.676979  11713537.851154 
5600.696981  22686225.901927 
5600.716983  20359599.049743 
5600.736985  16169859.883321 
5600.756988  21548989.556618 
5600.776990  30047461.766004 
5600.796992  36050384.000664 
5600.816994  39181077.304828 
5600.836997  36242409.982840 
5600.856999  28497235.246509 
5600.877001  25316384.969792 
5600.897004  26818016.691639 
5600.917006  27397448.714969 
5600.937008  29045061.411191 
5600.957010  33472068.538374 
5600.977013  36189672.313135 
5600.997015  30935034.964585 
5601.017017  22737983.803925 
5601.037019  27336588.360512 
5601.057022  34502841.936176 
5601.077024  27664852.031310 
5601.097026  23288627.616138 
5601.117029  31866968.593925 
5601.137031  32594296.193265 
5601.157033  23879067.325039 
5601.177035  28402622.133576 
5601.197038  34387475.132430 
5601.217040  28584678.413263 
5601.237042  27887039.281972 
5601.257045  29307660.777933 
5601.277047  25407090.345052 
5601.297049  26944036.165692 
5601.317051  31052286.004066 
5601.337054  30033921.564320 
5601.357056  29423818.692177 
5601.377058  23090092.313840 
5601.397060  19200392.978277 
5601.417063  30931598.357463 
5601.437065  32595884.330836 
5601.457067  24593877.806813 
5601.477070  28542261.615122 
5601.497072  26584672.751978 
5601.517074  14626775.801707 
5601.537076  15646619.192795 
5601.557079  25356762.299171 
5601.577081  23390086.401869 
5601.597083  13519048.909940 
5601.617085  11119345.073155 
5601.637088  15386010.020947 
5601.657090  11636126.007801 
5601.677092  4029844.689049 
5601.697095  5974689.056976 
5601.717097  8180479.787117 
5601.737099  1020370.057585 
5601.757101  -2239672.286652 
5601.777104  8545771.888489 
5601.797106  15982241.548046 
5601.817108  12509209.456127 
5601.837110  16394986.883212 
5601.857113  20821614.126295 
5601.877115  15954048.220215 
5601.897117  15506385.057109 
5601.917120  22323898.684296 
5601.937122  25898753.000624 
5601.957124  24862501.715203 
5601.977126  25769992.974456 
5601.997129  29282853.775078 
5602.017131  30419280.608902 
5602.037133  28735027.821038 
5602.057136  31959438.603306 
5602.077138  32518710.365122 
5602.097140  26358468.690362 
5602.117142  28449242.299404 
5602.137145  39710875.637185 
5602.157147  36677196.505659 
5602.177149  23709840.361741 
5602.197151  26765149.181964 
5602.217154  29930601.215352 
5602.237156  21406150.448360 
5602.257158  21324021.463750 
5602.277161  27032127.894081 
5602.297163  26693510.031835 
5602.317165  26696314.271218 
5602.337167  27131363.931969 
5602.357170  29164627.454545 
5602.377172  33809719.238412 
5602.397174  35119136.861273 
5602.417176  34951055.673669 
5602.437179  31228124.893155 
5602.457181  23451769.107365 
5602.477183  24158705.987015 
5602.497186  32092303.941456 
5602.517188  29844406.858307 
5602.537190  24662308.641642 
5602.557192  28803146.719503 
5602.577195  29569849.090616 
5602.597197  23962404.430292 
5602.617199  25124999.508039 
5602.637201  34019080.834777 
5602.657204  37054997.252159 
5602.677206  30736957.054621 
5602.697208  25212996.059049 
5602.717211  30870660.097306 
5602.737213  34905723.875898 
5602.757215  26479619.256701 
5602.777217  27108976.069877 
5602.797220  31069731.945204 
5602.817222  20849619.762848 
5602.837224  22785432.086668 
5602.857227  39793083.904137 
5602.877229  33436173.881047 
5602.897231  17279362.899211 
5602.917233  24270328.653326 
5602.937236  31756197.411583 
5602.957238  27030312.965082 
5602.977240  25848870.216947 
5602.997242  28852809.264824 
5603.017245  28178871.911234 
5603.037247  22795246.337032 
5603.057249  20515626.286466 
5603.077252  20738716.817220 
5603.097254  17243072.939929 
5603.117256  17506169.632535 
5603.137258  23828838.262723 
5603.157261  23149629.799402 
5603.177263  11795717.067432 
5603.197265  7368768.033681 
5603.217267  11546524.063801 
5603.237270  11969607.786249 
5603.257272  6601174.864343 
5603.277274  3454355.787507 
5603.297277  1678106.082314 
5603.317279  -2139152.196522 
5603.337281  -1983315.792279 
5603.357283  -3107096.357812 
5603.377286  -7644223.167452 
5603.397288  -5131264.091012 
5603.417290  4133725.120518 
5603.437292  13318574.652171 
5603.457295  12947280.626403 
5603.477297  5851834.203794 
5603.497299  13982200.999691 
5603.517302  22282344.588487 
5603.537304  13174717.688975 
5603.557306  15602984.988620 
5603.577308  25758948.550328 
5603.597311  20855788.259247 
5603.617313  17060906.494382 
5603.637315  21444007.853729 
5603.657318  21817567.110192 
5603.677320  21265319.188623 
5603.697322  25447709.571255 
5603.717324  30411839.536569 
5603.737327  29688233.868931 
5603.757329  27356855.245219 
5603.777331  30152404.323643 
5603.797333  34366446.314634 
5603.817336  28226998.630915 
5603.837338  22260694.139588 
5603.857340  33659256.600772 
5603.877343  36635964.652332 
5603.897345  25951396.220442 
5603.917347  32388998.381633 
5603.937349  40330475.629829 
5603.957352  26939403.428114 
5603.977354  22226125.299027 
5603.997356  31503608.791236 
5604.017358  26764337.970437 
5604.037361  21934607.896355 
5604.057363  29275029.319774 
5604.077365  32755430.425241 
5604.097368  29915758.970726 
5604.117370  25742234.004410 
5604.137372  22019598.964812 
5604.157374  24556957.190889 
5604.177377  21920827.829526 
5604.197379  14953682.389034 
5604.217381  22726588.772749 
5604.237383  25722919.407613 
5604.257386  15799209.752623 
5604.277388  23811685.611510 
5604.297390  35018249.005036 
5604.317393  25580219.477661 
5604.337395  21855839.818753 
5604.357397  29482278.113829 
5604.377399  32033171.444341 
5604.397402  28513857.724550 
5604.417404  25117066.628994 
5604.437406  29985603.595023 
5604.457409  30376926.789442 
5604.477411  24531653.279458 
5604.497413  34907113.313654 
5604.517415  42908734.074992 
5604.537418  25904849.928875 
5604.557420  18809612.060251 
5604.577422  36427288.859516 
5604.597424  36165261.789431 
5604.617427  21712991.387592 
5604.637429  28676741.181380 
5604.657431  32141673.874008 
5604.677434  21302943.740604 
5604.697436  28146948.759135 
5604.717438  35576172.962991 
5604.737440  27209972.331473 
5604.757443  24242638.212471 
5604.777445  28007088.829902 
5604.797447  31209412.828593 
5604.817449  33170659.820677 
5604.837452  36494054.826977 
5604.857454  38058637.934504 
5604.877456  30352452.666938 
5604.897459  18735511.215527 
5604.917461  22848467.567204 
5604.937463  36877692.728196 
5604.957465  29221361.338367 
5604.977468  20859283.243796 
5604.997470  31209765.801945 
5605.017472  32701500.115643 
5605.037474  24758322.539857 
5605.057477  25085925.198492 
5605.077479  26237086.692253 
5605.097481  26094260.570057 
5605.117484  32985551.968941 
5605.137486  37054022.780916 
5605.157488  32538668.728380 
5605.177490  29373199.652947 
5605.197493  31586764.308458 
5605.217495  39768342.757895 
5605.237497  35685148.489334 
5605.257499  23694399.924920 
5605.277502  33985702.662031 
5605.297504  37897976.593597 
5605.317506  16352372.405863 
5605.337509  17389100.823309 
5605.357511  34533723.506035 
5605.377513  24133107.676705 
5605.397515  16191551.542519 
5605.417518  29959603.877606 
5605.437520  31208326.236644 
5605.457522  23299610.702534 
5605.477525  26254458.367998 
5605.497527  34088808.103796 
5605.517529  36252633.954839 
5605.537531  24355291.005849 
5605.557534  23615091.804574 
5605.577536  39966537.379329 
5605.597538  35069158.423247 
5605.617540  22540815.620817 
5605.637543  32556255.127373 
5605.657545  38808358.940547 
5605.677547  29010554.213040 
5605.697550  29332826.720015 
5605.717552  32725751.930274 
5605.737554  22255960.502321 
5605.757556  21659591.200337 
5605.777559  31322396.989792 
5605.797561  32647910.129955 
5605.817563  29361737.384194 
5605.837565  27539373.349476 
5605.857568  27349529.914223 
5605.877570  29683769.636196 
5605.897572  31082662.526529 
5605.917575  31104553.150169 
5605.937577  32092215.371336 
5605.957579  24017500.033701 
5605.977581  25888971.416054 
5605.997584  45805032.292650 
5606.017586  40235343.609719 
5606.037588  21016737.244301 
5606.057590  26535944.897466 
5606.077593  34003314.073706 
5606.097595  28197732.602240 
5606.117597  26540576.381948 
5606.137600  31360916.575123 
5606.157602  35007320.383226 
5606.177604  31762940.387721 
5606.197606  24379924.580232 
5606.217609  27426820.340622 
5606.237611  33908420.217589 
5606.257613  28413634.880090 
5606.277616  24494885.922632 
5606.297618  28551128.004097 
5606.317620  25977112.403509 
5606.337622  28298355.953761 
5606.357625  33666855.455396 
5606.377627  23372590.639270 
5606.397629  24827004.010111 
5606.417631  38389712.859911 
5606.437634  28858178.871311 
5606.457636  23792202.732994 
5606.477638  36982644.727390 
5606.497641  33638404.486250 
5606.517643  23796898.863951 
5606.537645  28644134.614254 
5606.557647  32131239.849181 
5606.577650  32224277.789437 
5606.597652  33647569.064772 
5606.617654  33787456.959294 
5606.637656  37194017.393348 
5606.657659  32915541.083369 
5606.677661  27865306.289969 
5606.697663  44559361.152949 
5606.717666  47067091.053534 
5606.737668  28417042.239644 
5606.757670  33382218.802198 
5606.777672  39380940.727349 
5606.797675  25478751.628626 
5606.817677  25036702.172710 
5606.837679  36831413.606477 
5606.857681  34538042.882118 
5606.877684  27149089.539869 
5606.897686  28413267.949409 
5606.917688  29771756.747043 
5606.937691  24927088.938879 
5606.957693  23018426.898183 
5606.977695  31033752.220251 
5606.997697  35464810.767513 
5607.017700  27945125.063578 
5607.037702  30552255.232855 
5607.057704  36383792.093236 
5607.077707  21534739.597315 
5607.097709  20137807.996594 
5607.117711  37760465.708576 
5607.137713  29717243.800472 
5607.157716  15723117.183596 
5607.177718  29365726.972025 
5607.197720  32084654.252261 
5607.217722  21665262.337959 
5607.237725  33461255.650598 
5607.257727  38514481.473414 
5607.277729  28805034.144627 
5607.297732  26960032.754873 
5607.317734  27240181.770920 
5607.337736  29560642.198904 
5607.357738  30716164.966585 
5607.377741  29332483.085084 
5607.397743  35044036.470625 
5607.417745  31879023.227572 
5607.437747  21008889.488696 
5607.457750  33452052.213947 
5607.477752  42020597.009531 
5607.497754  19962704.490975 
5607.517757  21592946.455333 
5607.537759  42385936.024293 
5607.557761  32479564.055871 
5607.577763  23525778.064449 
5607.597766  34719423.500623 
5607.617768  39526831.075115 
5607.637770  37992308.244432 
5607.657772  31746881.713843 
5607.677775  31497232.853463 
5607.697777  39126443.210609 
5607.717779  32456283.822195 
5607.737782  29811325.176074 
5607.757784  40007814.508375 
5607.777786  30943970.438168 
5607.797788  20199568.269796 
5607.817791  31646977.089377 
5607.837793  33880505.828829 
5607.857795  30198518.251842 
5607.877798  41075828.265479 
5607.897800  35987366.490693 
5607.917802  16701842.293901 
5607.937804  21423679.587954 
5607.957807  35033638.177108 
5607.977809  33438503.466214 
5607.997811  30190476.669341 
5608.017813  29745972.650191 
5608.037816  29476156.252633 
5608.057818  25788408.734255 
5608.077820  19174716.142348 
5608.097823  22904436.250223 
5608.117825  22715751.085495 
5608.137827  11855456.785873 
5608.157829  23857134.322444 
5608.177832  37198901.778237 
5608.197834  27257888.602528 
5608.217836  27671267.189488 
5608.237838  35972359.889268 
5608.257841  31035558.973098 
5608.277843  29318035.877936 
5608.297845  30825741.716151 
5608.317848  30138836.170310 
5608.337850  38032248.124254 
5608.357852  40200257.699379 
5608.377854  33791940.110789 
5608.397857  37588215.051044 
5608.417859  36453687.476808 
5608.437861  32772535.319985 
5608.457863  39255591.823676 
5608.477866  33775784.252764 
5608.497868  28949733.426611 
5608.517870  32742722.013019 
5608.537873  28579458.609563 
5608.557875  25624720.336914 
5608.577877  27196113.313868 
5608.597879  25321717.655881 
5608.617882  28706857.806004 
5608.637884  30790350.325334 
5608.657886  24365005.054925 
5608.677889  27888391.301990 
5608.697891  29725908.847886 
5608.717893  22090519.445870 
5608.737895  28053926.415673 
5608.757898  31434966.653450 
5608.777900  24016181.557878 
5608.797902  29387296.804912 
5608.817904  34176640.831206 
5608.837907  28308640.475168 
5608.857909  29590716.079229 
5608.877911  32250448.679606 
5608.897914  26972130.584625 
5608.917916  29269752.122444 
5608.937918  34388372.885083 
5608.957920  30664826.254427 
5608.977923  35521847.860307 
5608.997925  36655193.884874 
5609.017927  23456815.336206 
5609.037929  23463004.822568 
5609.057932  30306496.741785 
5609.077934  31615147.841596 
5609.097936  34682298.252437 
5609.117939  31122512.709043 
5609.137941  28775790.528453 
5609.157943  28258757.896617 
5609.177945  24682668.469219 
5609.197948  28047082.302088 
5609.217950  29050903.913852 
5609.237952  22825230.281979 
5609.257954  22729584.787500 
5609.277957  26837783.793000 
5609.297959  31429115.744366 
5609.317961  35723052.861066 
5609.337964  32944611.390391 
5609.357966  25920338.963147 
5609.377968  23165625.175004 
5609.397970  22362172.505028 
5609.417973  20917419.011490 
5609.437975  24509062.396912 
5609.457977  25446813.384515 
5609.477980  23091030.767883 
5609.497982  28627160.946508 
5609.517984  32847008.392536 
5609.537986  29725525.121609 
5609.557989  29432039.292531 
5609.577991  25792664.874078 
5609.597993  21135184.039276 
5609.617995  26311861.073545 
5609.637998  28449529.232855 
5609.658000  29942425.065219 
5609.678002  34204936.276199 
5609.698005  31026068.562827 
5609.718007  31840710.069846 
5609.738009  35266527.210259 
5609.758011  31582408.191952 
5609.778014  32537982.459007 
5609.798016  35715858.209144 
5609.818018  30564862.732017 
5609.838020  26732087.232130 
5609.858023  28800069.077935 
5609.878025  30086016.173796 
5609.898027  34561288.002276 
5609.918030  36412321.066430 
5609.938032  29861776.494272 
5609.958034  28315677.167074 
5609.978036  26378748.414396 
5609.998039  26781215.064356 
5610.018041  32061609.521095 
5610.038043  29203438.656362 
5610.058045  26892422.247434 
5610.078048  30213367.324556 
5610.098050  25560249.725020 
5610.118052  28904475.696902 
5610.138055  41941003.748419 
5610.158057  34920437.187485 
5610.178059  24513759.409591 
5610.198061  28368732.930865 
5610.218064  33853216.600946 
5610.238066  34598575.872196 
5610.258068  30624510.025686 
5610.278071  26323516.616790 
5610.298073  23200148.653294 
5610.318075  23606587.571581 
5610.338077  24922178.763072 
5610.358080  27955328.590789 
5610.378082  26035915.784365 
5610.398084  19783531.765832 
5610.418086  23680035.980629 
5610.438089  30587797.255322 
5610.458091  28630204.068815 
5610.478093  31586579.694814 
5610.498096  33921357.121580 
5610.518098  28743756.536897 
5610.538100  32896766.695794 
5610.558102  34928972.046889 
5610.578105  27316208.608435 
5610.598107  25437503.982885 
5610.618109  28760637.703583 
5610.638111  35557112.523022 
5610.658114  35182260.176005 
5610.678116  23557768.966332 
5610.698118  20121443.279879 
5610.718121  22807601.706169 
5610.738123  21131384.589166 
5610.758125  27866597.657346 
5610.778127  31342244.540926 
5610.798130  24262268.600437 
5610.818132  26764326.587476 
5610.838134  28126210.252645 
5610.858136  24009620.121237 
5610.878139  31795961.807339 
5610.898141  32281587.702074 
5610.918143  24468773.255236 
5610.938146  28962414.087067 
5610.958148  28284967.074374 
5610.978150  21685600.831241 
5610.998152  27079638.592119 
5611.018155  29086573.141162 
5611.038157  25939510.348237 
5611.058159  30820330.404489 
5611.078161  32087114.228534 
5611.098164  31536489.525143 
5611.118166  31255068.407230 
5611.138168  27426738.635637 
5611.158171  28889857.805559 
5611.178173  34353588.913198 
5611.198175  30536036.731229 
5611.218177  23974406.845506 
5611.238180  23594196.910106 
5611.258182  26021056.798410 
5611.278184  30558345.695962 
5611.298187  31998097.457742 
5611.318189  26949004.579762 
5611.338191  31409331.635851 
5611.358193  31972080.801860 
5611.378196  20775124.130118 
5611.398198  26900717.076740 
5611.418200  36723305.688899 
5611.438202  30394851.482707 
5611.458205  23324633.947092 
5611.478207  18520831.355350 
5611.498209  26127114.617131 
5611.518212  35268977.643807 
5611.538214  28080093.124008 
5611.558216  24586891.328480 
5611.578218  28601220.619245 
5611.598221  22698304.096154 
5611.618223  28317707.274291 
5611.638225  38870388.280998 
5611.658227  27497245.026473 
5611.678230  26744839.528342 
5611.698232  34913052.190731 
5611.718234  26128854.657754 
5611.738237  26981857.420195 
5611.758239  34708023.189743 
5611.778241  23320807.083747 
5611.798243  17656281.911332 
5611.818246  25736742.151430 
5611.838248  25701731.028809 
5611.858250  23535291.262437 
5611.878252  23707489.130209 
5611.898255  26320682.210041 
5611.918257  33160182.682140 
5611.938259  27940807.927010 
5611.958262  24052020.481326 
5611.978264  33294562.449245 
5611.998266  28833805.260452 
5612.018268  24875838.731022 
5612.038271  31610295.241068 
5612.058273  29257818.622695 
5612.078275  30181181.807350 
5612.098278  32225261.808505 
5612.118280  24693578.446732 
5612.138282  24457397.026517 
5612.158284  32378256.593239 
5612.178287  36338228.773486 
5612.198289  38952872.526659 
5612.218291  30331814.343365 
5612.238293  24782658.630686 
5612.258296  33528430.881234 
5612.278298  30387928.641305 
5612.298300  28195920.505005 
5612.318303  33909330.661749 
5612.338305  26727757.012653 
5612.358307  23771741.843136 
5612.378309  29407556.448355 
5612.398312  27985199.951639 
5612.418314  31119237.832137 
5612.438316  35989670.864102 
5612.458318  27482528.894565 
5612.478321  24563844.985502 
5612.498323  34064350.526649 
5612.518325  28698638.481531 
5612.538328  20475018.401450 
5612.558330  26223341.934169 
5612.578332  25543208.536526 
5612.598334  22106304.798749 
5612.618337  25517679.063427 
5612.638339  31356683.421140 
5612.658341  39162409.572108 
5612.678343  33060023.828141 
5612.698346  24812000.918048 
5612.718348  31659515.682120 
5612.738350  27619039.420554 
5612.758353  20069253.449742 
5612.778355  30127488.615697 
5612.798357  30183819.178187 
5612.818359  23181522.803209 
5612.838362  25544490.398629 
5612.858364  25103917.873220 
5612.878366  25956931.050068 
5612.898369  25567779.549039 
5612.918371  27007673.524252 
5612.938373  41048247.478726 
5612.958375  37948596.125961 
5612.978378  21133791.732355 
5612.998380  22790109.824279 
5613.018382  31265271.830304 
5613.038384  34042724.204252 
5613.058387  36326420.917397 
5613.078389  31781965.041829 
5613.098391  31901241.940865 
5613.118394  39523914.602460 
5613.138396  35302802.057440 
5613.158398  32674817.205932 
5613.178400  34136299.041511 
5613.198403  24219366.947817 
5613.218405  21092370.818640 
5613.238407  27122565.619889 
5613.258409  23496502.868908 
5613.278412  23403080.585180 
5613.298414  34234838.900485 
5613.318416  35082741.884097 
5613.338419  27099436.865608 
5613.358421  27725675.907756 
5613.378423  30466379.566660 
5613.398425  28532939.840418 
5613.418428  24945286.264453 
5613.438430  27744194.010068 
5613.458432  35593018.906532 
5613.478434  32856734.938175 
5613.498437  26844062.423929 
5613.518439  22752942.194763 
5613.538441  18953827.257531 
5613.558444  27565567.597463 
5613.578446  33821486.376854 
5613.598448  25477587.299553 
5613.618450  20510195.056681 
5613.638453  31341373.639660 
5613.658455  34825400.365286 
5613.678457  27773914.458977 
5613.698460  30778155.972571 
5613.718462  31791896.706822 
5613.738464  24687883.247341 
5613.758466  23545392.783290 
5613.778469  27333268.715233 
5613.798471  31636409.518086 
5613.818473  34743723.544181 
5613.838475  41598166.082591 
5613.858478  37301438.959859 
5613.878480  23571723.223888 
5613.898482  30194103.288640 
5613.918485  36459389.988690 
5613.938487  30375082.975864 
5613.958489  32319093.619069 
5613.978491  31823876.775201 
5613.998494  25749431.251656 
5614.018496  30978019.693125 
5614.038498  30491582.622057 
5614.058500  26953238.109797 
5614.078503  37648362.163764 
5614.098505  39289207.159563 
5614.118507  30954582.939751 
5614.138510  22701681.168467 
5614.158512  23577559.333687 
5614.178514  34653775.286472 
5614.198516  41010152.463745 
5614.218519  33757374.283729 
5614.238521  22922170.327571 
5614.258523  24932628.162554 
5614.278525  27026665.064721 
5614.298528  21848144.590600 
5614.318530  25616776.276689 
5614.338532  30318624.810986 
5614.358535  30376065.718504 
5614.378537  32118932.190566 
5614.398539  29637595.485289 
5614.418541  27504593.260003 
5614.438544  26596370.684294 
5614.458546  30081869.735728 
5614.478548  38032544.835453 
5614.498551  35394263.709297 
5614.518553  35217695.216429 
5614.538555  36775314.036795 
5614.558557  28285796.150960 
5614.578560  26360880.102388 
5614.598562  27349364.758676 
5614.618564  20018339.203256 
5614.638566  23368939.111666 
5614.658569  27290473.139966 
5614.678571  20554280.644445 
5614.698573  23754008.537862 
5614.718576  29934878.974524 
5614.738578  26154754.476203 
5614.758580  20861568.020328 
5614.778582  17047678.035547 
5614.798585  24004781.474345 
5614.818587  32637544.971961 
5614.838589  28730043.351385 
5614.858591  29622422.776776 
5614.878594  30102525.205952 
5614.898596  25663524.328564 
5614.918598  30000713.885641 
5614.938601  26944380.393763 
5614.958603  22777001.025473 
5614.978605  33787942.541141 
5614.998607  36150205.967591 
5615.018610  22753342.432071 
5615.038612  19502738.844069 
5615.058614  27707995.795699 
5615.078616  30917161.194284 
5615.098619  33790773.814397 
5615.118621  28931427.077059 
5615.138623  23946156.413858 
5615.158626  26328037.421922 
5615.178628  23459983.606673 
5615.198630  24024663.033118 
5615.218632  26851062.479489 
5615.238635  22013908.624483 
5615.258637  23462775.488987 
5615.278639  26923131.939334 
5615.298642  19761464.342676 
5615.318644  22551864.362936 
5615.338646  31663800.017056 
5615.358648  26666460.498404 
5615.378651  22802741.322779 
5615.398653  22994606.446661 
5615.418655  19050939.956112 
5615.438657  22374381.933755 
5615.458660  27886018.623556 
5615.478662  30887529.758065 
5615.498664  30630228.939876 
5615.518667  19483009.961693 
5615.538669  18984469.641545 
5615.558671  27672773.951045 
5615.578673  30272961.297034 
5615.598676  27119088.808357 
5615.618678  19606655.908207 
5615.638680  22911226.700300 
5615.658682  24905605.785931 
5615.678685  12800807.888238 
5615.698687  9380600.722177 
5615.718689  12359993.455989 
5615.738692  7669446.844567 
5615.758694  -1119380.193661 
5615.778696  5681981.605691 
5615.798698  16451098.755405 
5615.818701  16895140.144393 
5615.838703  17175724.858865 
5615.858705  17487906.026408 
5615.878707  17426296.309588 
5615.898710  16680594.728847 
5615.918712  19597435.313283 
5615.938714  17502375.746853 
5615.958717  8907722.031184 
5615.978719  7510700.571583 
5615.998721  9681443.676153 
5616.018723  2808928.739652 
5616.038726  -2542785.186913 
5616.058728  5759117.136183 
5616.078730  6459980.872581 
5616.098732  486822.453624 
5616.118735  2305988.857598 
5616.138737  1313383.641586 
5616.158739  526304.216195 
5616.178742  7209237.854358 
5616.198744  10151392.813183 
5616.218746  5683481.463683 
5616.238748  9883103.673602 
5616.258751  17898728.053372 
5616.278753  7445918.909843 
5616.298755  5034968.603621 
5616.318758  22102268.551558 
5616.338760  24035321.438644 
5616.358762  15867417.379163 
5616.378764  13195286.856019 
5616.398767  14055792.660108 
5616.418769  15967668.788789 
5616.438771  19715691.558756 
5616.458773  22333528.047567 
5616.478776  23295245.817008 
5616.498778  24523383.020806 
5616.518780  31090927.238066 
5616.538783  25265033.015481 
5616.558785  5096451.036314 
5616.578787  11082923.147668 
5616.598789  23211132.410600 
5616.618792  23328535.837514 
5616.638794  23271843.996240 
5616.658796  27260201.914423 
5616.678798  29348770.997043 
5616.698801  22794688.287341 
5616.718803  25978549.773722 
5616.738805  33038837.176886 
5616.758808  23412093.964541 
5616.778810  18771900.963092 
5616.798812  24347858.792230 
5616.818814  25284562.876733 
5616.838817  29278374.010025 
5616.858819  32018483.579617 
5616.878821  28292963.550423 
5616.898823  30645654.268923 
5616.918826  35215432.834721 
5616.938828  34042874.283829 
5616.958830  29490739.288929 
5616.978833  29930766.733614 
5616.998835  34777617.562043 
5617.018837  31348440.592402 
5617.038839  30237751.560924 
5617.058842  36631499.998868 
5617.078844  29649509.720840 
5617.098846  18065140.672023 
5617.118849  31074801.793126 
5617.138851  37384489.426595 
5617.158853  25424264.373117 
5617.178855  34877873.735605 
5617.198858  44647454.928440 
5617.218860  29637693.299441 
5617.238862  32573007.911080 
5617.258864  46754211.491435 
5617.278867  34215198.178656 
5617.298869  27949814.859516 
5617.318871  35427061.611225 
5617.338874  29678235.652988 
5617.358876  20927277.885288 
5617.378878  26375301.295058 
5617.398880  39731761.075321 
5617.418883  39984244.782172 
5617.438885  34834952.176082 
5617.458887  24862897.007113 
5617.478889  16542020.678447 
5617.498892  20853773.615093 
5617.518894  30861135.258914 
5617.538896  26036318.113549 
5617.558899  15035948.462754 
5617.578901  22285314.669558 
5617.598903  25414555.362574 
5617.618905  19876471.730917 
5617.638908  18781805.304392 
5617.658910  26358237.644978 
5617.678912  36224240.536261 
5617.698914  33480744.268055 
5617.718917  26987030.527905 
5617.738919  22684032.611790 
5617.758921  33860873.173777 
5617.778924  36858993.962914 
5617.798926  26584916.203725 
5617.818928  29612191.568349 
5617.838930  35635866.613352 
5617.858933  36549917.319723 
5617.878935  33493784.722960 
5617.898937  32774305.768687 
5617.918940  33264624.699042 
5617.938942  29775862.478841 
5617.958944  29554565.501420 
5617.978946  32861611.921013 
5617.998949  23206890.611624 
5618.018951  20275358.208075 
5618.038953  37438659.696136 
5618.058955  38511544.741293 
5618.078958  33155903.948564 
5618.098960  39638127.289280 
5618.118962  39622558.652138 
5618.138965  28633776.257167 
5618.158967  23390765.448947 
5618.178969  33245116.108270 
5618.198971  35002320.509842 
5618.218974  31888382.291195 
5618.238976  35125957.209761 
5618.258978  26234642.701769 
5618.278980  12091307.079854 
5618.298983  26409735.993705 
5618.318985  34935313.739320 
5618.338987  19638446.885774 
5618.358990  30708563.543403 
5618.378992  41135626.981715 
5618.398994  28780595.401987 
5618.418996  30634888.091414 
5618.438999  37429023.052218 
5618.459001  28353087.362306 
5618.479003  24729967.181831 
5618.499005  35073739.446039 
5618.519008  39016321.983710 
5618.539010  32958840.428667 
5618.559012  35630231.727907 
5618.579015  40907659.557840 
5618.599017  32630335.648635 
5618.619019  25209127.913243 
5618.639021  29278933.569239 
5618.659024  29121927.270644 
5618.679026  30360557.398646 
5618.699028  39073545.884271 
5618.719031  27566185.090546 
5618.739033  22709270.093838 
5618.759035  41419050.302239 
5618.779037  36981956.546104 
5618.799040  28084530.196591 
5618.819042  32924647.970662 
5618.839044  34405180.248698 
5618.859046  31531278.323743 
5618.879049  30137380.963583 
5618.899051  31420926.463603 
5618.919053  28097900.507606 
5618.939056  27620214.011181 
5618.959058  34646667.463996 
5618.979060  29461107.943367 
5618.999062  16665221.072147 
5619.019065  27315681.955966 
5619.039067  24734158.452644 
5619.059069  4343078.283857 
5619.079071  18830415.825331 
5619.099074  25070094.864814 
5619.119076  12757124.102623 
5619.139078  27374717.293238 
5619.159081  27160195.586267 
5619.179083  10713961.847249 
5619.199085  29212240.769009 
5619.219087  38080567.274279 
5619.239090  26935096.093769 
5619.259092  22592002.656829 
5619.279094  23689393.840062 
5619.299096  28665412.194451 
5619.319099  39365809.616029 
5619.339101  42957985.452087 
5619.359103  35162221.522915 
5619.379106  28110833.212455 
5619.399108  28638505.644009 
5619.419110  38105852.102002 
5619.439112  39314019.468613 
5619.459115  37462883.752690 
5619.479117  41271851.584205 
5619.499119  28326268.961276 
5619.519122  22765558.172528 
5619.539124  35881901.839095 
5619.559126  42565008.894540 
5619.579128  31913195.404245 
5619.599131  25191441.169618 
5619.619133  41550020.268918 
5619.639135  43144470.428954 
5619.659137  28844624.527763 
5619.679140  23995357.820552 
5619.699142  30119875.888880 
5619.719144  31624939.823768 
5619.739147  26681522.919487 
5619.759149  30431749.575952 
5619.779151  36503628.774508 
5619.799153  37486423.649954 
5619.819156  30696397.118211 
5619.839158  25449529.483545 
5619.859160  32268243.502840 
5619.879162  35702360.804267 
5619.899165  37292649.948157 
5619.919167  41769956.166854 
5619.939169  30644391.472112 
5619.959172  21856297.003666 
5619.979174  26264332.282070 
5619.999176  25823755.339993 
5620.019178  20096530.115671 
5620.039181  14165975.177634 
5620.059183  19362544.323548 
5620.079185  27333178.607615 
5620.099187  29317706.254566 
5620.119190  26449859.263925 
5620.139192  22904002.213004 
5620.159194  24574447.231372 
5620.179197  33411947.566585 
5620.199199  33080692.503361 
5620.219201  26746655.875865 
5620.239203  37223654.830983 
5620.259206  40016592.351368 
5620.279208  33467849.646930 
5620.299210  27840257.388492 
5620.319213  28215245.629379 
5620.339215  40014916.226721 
5620.359217  39329768.122745 
5620.379219  33256913.646424 
5620.399222  30372615.405084 
5620.419224  23783264.892869 
5620.439226  24271842.172405 
5620.459228  30684313.768052 
5620.479231  27586894.474189 
5620.499233  28643467.838578 
5620.519235  32103557.033316 
5620.539238  24907016.540019 
5620.559240  20611426.711991 
5620.579242  22490346.765768 
5620.599244  26734300.833547 
5620.619247  31866546.659825 
5620.639249  28005888.340613 
5620.659251  20127839.071347 
5620.679253  32068757.740598 
5620.699256  41854096.256659 
5620.719258  33092060.845249 
5620.739260  28064312.125901 
5620.759263  27144153.186235 
5620.779265  28281976.810609 
5620.799267  31902395.532229 
5620.819269  32622794.712484 
5620.839272  25922486.023927 
5620.859274  23106147.991680 
5620.879276  29553861.719577 
5620.899278  28136816.457997 
5620.919281  20980354.973890 
5620.939283  22756256.327866 
5620.959285  20419473.322974 
5620.979288  15586578.386579 
5620.999290  18852576.251381 
5621.019292  16461842.388074 
5621.039294  25996993.213506 
5621.059297  37264767.921722 
5621.079299  29804526.888013 
5621.099301  23869792.442933 
5621.119304  23329839.689116 
5621.139306  27386091.363570 
5621.159308  29191464.048781 
5621.179310  26726423.552597 
5621.199313  30243024.002128 
5621.219315  40901681.917539 
5621.239317  43657597.265997 
5621.259319  45506719.311471 
5621.279322  35425266.946289 
5621.299324  28716674.998123 
5621.319326  40080162.416338 
5621.339329  34677309.407938 
5621.359331  23869793.782631 
5621.379333  29212727.445770 
5621.399335  32391825.626382 
5621.419338  28186534.428729 
5621.439340  29801392.265765 
5621.459342  32058745.681410 
5621.479344  24598545.888156 
5621.499347  22335769.087439 
5621.519349  33124700.561421 
5621.539351  31365139.988079 
5621.559354  30462638.370519 
5621.579356  45171776.487896 
5621.599358  35357071.842682 
5621.619360  21708154.684210 
5621.639363  33482272.855404 
5621.659365  31383992.015693 
5621.679367  28697165.593784 
5621.699369  40857762.217298 
5621.719372  32977864.964400 
5621.739374  21785297.102833 
5621.759376  23348923.705238 
5621.779379  25505530.412223 
5621.799381  21401105.114390 
5621.819383  21752522.504786 
5621.839385  34735102.361455 
5621.859388  35492797.057346 
5621.879390  25752315.136818 
5621.899392  28176496.656197 
5621.919394  34786860.082135 
5621.939397  33476860.011012 
5621.959399  33130858.675420 
5621.979401  31270802.382320 
5621.999404  30249670.579496 
5622.019406  41868513.125582 
5622.039408  35360195.625619 
5622.059410  25902480.961211 
5622.079413  38245199.284162 
5622.099415  63604258.859357 
5622.119417  61107071.219369 
5622.139420  32082633.592239 
5622.159422  33434428.831537 
5622.179424  36855511.048095 
5622.199426  33195751.420046 
5622.219429  40351426.362251 
5622.239431  37933264.419729 
5622.259433  27182213.031820 
5622.279435  29881778.291419 
5622.299438  36599965.213655 
5622.319440  36010726.647065 
5622.339442  35010329.153602 
5622.359445  34955105.634295 
5622.379447  27702633.805190 
5622.399449  25393710.444889 
5622.419451  28019099.614290 
5622.439454  22954394.490443 
5622.459456  21710431.135551 
5622.479458  31801592.507722 
5622.499460  35366334.734630 
5622.519463  29536089.329758 
5622.539465  25690797.397241 
5622.559467  24939950.475336 
5622.579470  32133915.020485 
5622.599472  42743098.534638 
5622.619474  42572469.148745 
5622.639476  29749610.942194 
5622.659479  29236050.908223 
5622.679481  34323353.753732 
5622.699483  27569386.313624 
5622.719485  23755670.991505 
5622.739488  37353031.228567 
5622.759490  39699995.369117 
5622.779492  27549640.911975 
5622.799495  34117483.692427 
5622.819497  35488351.314090 
5622.839499  24798799.170974 
5622.859501  33852368.942842 
5622.879504  42260998.533786 
5622.899506  38976902.546161 
5622.919508  36293137.388999 
5622.939511  34322394.152817 
5622.959513  30871816.667194 
5622.979515  34941043.733046 
5622.999517  39136630.239821 
5623.019520  34832418.647733 
5623.039522  33759660.595787 
5623.059524  36158720.072218 
5623.079526  31707322.721981 
5623.099529  22288480.311842 
5623.119531  26545130.966046 
5623.139533  33307413.816293 
5623.159536  31535340.966647 
5623.179538  33068865.757106 
5623.199540  25328486.988362 
5623.219542  12305895.461068 
5623.239545  20921040.820309 
5623.259547  31391994.859658 
5623.279549  26421139.539650 
5623.299551  31668356.448803 
5623.319554  42010526.087850 
5623.339556  33748549.326486 
5623.359558  22706497.444193 
5623.379561  26726896.789036 
5623.399563  31732847.068636 
5623.419565  25519484.663337 
5623.439567  31302972.440738 
5623.459570  35179172.882710 
5623.479572  24098020.202119 
5623.499574  30267420.163851 
5623.519576  35313660.104859 
5623.539579  26379775.211388 
5623.559581  28007277.956105 
5623.579583  33646250.980898 
5623.599586  28775960.525130 
5623.619588  24054938.521300 
5623.639590  34169601.984328 
5623.659592  42438576.588362 
5623.679595  31704846.003775 
5623.699597  22354851.801230 
5623.719599  20775920.710908 
5623.739602  33641499.666614 
5623.759604  39324658.224769 
5623.779606  24382709.209272 
5623.799608  14188983.605673 
5623.819611  32709336.898940 
5623.839613  39954368.570738 
5623.859615  26424456.302559 
5623.879617  32158352.707337 
5623.899620  36574753.031213 
5623.919622  28770992.598581 
5623.939624  35704435.027696 
5623.959627  40142055.008975 
5623.979629  29499937.660666 
5623.999631  30018175.711310 
5624.019633  35749510.027916 
5624.039636  34058496.775177 
5624.059638  36093504.858937 
5624.079640  38234537.092139 
5624.099642  30484614.424687 
5624.119645  26229302.514531 
5624.139647  34880482.991714 
5624.159649  35777486.759217 
5624.179652  31799182.069422 
5624.199654  37797429.004015 
5624.219656  36041525.416070 
5624.239658  29456558.822028 
5624.259661  31192950.268141 
5624.279663  32222077.725562 
5624.299665  30133077.072568 
5624.319667  33191082.492564 
5624.339670  36723402.447958 
5624.359672  29183644.639602 
5624.379674  20929326.386963 
5624.399677  24464850.305117 
5624.419679  21395139.386579 
5624.439681  11338128.460880 
5624.459683  17977036.855145 
5624.479686  19088182.855902 
5624.499688  17251666.056683 
5624.519690  31147978.624450 
5624.539693  27611295.147161 
5624.559695  17336615.379821 
5624.579697  26564694.935228 
5624.599699  24646561.594730 
5624.619702  19312669.077440 
5624.639704  29029789.651869 
5624.659706  29817918.305710 
5624.679708  29053369.315088 
5624.699711  32608186.321747 
5624.719713  26187829.452181 
5624.739715  28058029.203872 
5624.759718  36905799.427250 
5624.779720  35457397.104728 
5624.799722  22711024.884862 
5624.819724  16302989.655393 
5624.839727  30752561.541104 
5624.859729  27669649.667045 
5624.879731  18692476.750450 
5624.899733  25409167.248291 
5624.919736  14609824.997755 
5624.939738  7473593.089991 
5624.959740  12399175.074680 
5624.979743  -1066979.199441 
5624.999745  -2968353.963039 
5625.019747  10296915.096317 
5625.039749  11973425.928842 
5625.059752  4180190.135150 
5625.079754  3700518.054363 
5625.099756  18767103.972970 
5625.119758  18961589.344499 
5625.139761  14586795.702558 
5625.159763  26118280.532452 
5625.179765  32195120.696480 
5625.199768  34334725.449587 
5625.219770  36045430.290744 
5625.239772  23535602.482550 
5625.259774  27697998.693903 
5625.279777  38275590.670988 
5625.299779  20894413.986287 
5625.319781  14687046.837913 
5625.339784  23703722.098092 
5625.359786  23302607.172020 
5625.379788  14630959.165624 
5625.399790  21567751.678253 
5625.419793  34651699.323274 
5625.439795  28183470.214031 
5625.459797  33427345.860172 
5625.479799  42618469.639654 
5625.499802  27846464.704583 
5625.519804  33803163.705260 
5625.539806  39246984.466462 
5625.559809  18805252.112393 
5625.579811  36710596.643667 
5625.599813  49725386.087411 
5625.619815  28057999.286936 
5625.639818  33466687.914506 
5625.659820  34750704.262507 
5625.679822  23866663.183475 
5625.699824  29969367.996838 
5625.719827  24633840.170258 
5625.739829  15208986.825590 
5625.759831  27110057.873742 
5625.779834  26972179.796640 
5625.799836  16354701.947331 
5625.819838  17375486.308964 
5625.839840  30007747.697530 
5625.859843  33567580.254568 
5625.879845  25664444.476060 
5625.899847  38934270.751265 
5625.919849  36729184.891088 
5625.939852  25912846.674834 
5625.959854  42848982.955841 
5625.979856  32532373.783770 
5625.999859  17255089.062521 
5626.019861  32574278.693194 
5626.039863  24374336.212020 
5626.059865  19568386.615232 
5626.079868  32852940.414722 
5626.099870  22720507.632865 
5626.119872  22767826.474378 
5626.139875  29920579.601499 
5626.159877  27153317.891207 
5626.179879  32846790.728881 
5626.199881  36461828.311395 
5626.219884  28481784.110955 
5626.239886  24256921.152190 
5626.259888  28025996.190651 
5626.279890  34211100.529810 
5626.299893  25542418.324389 
5626.319895  32555134.879567 
5626.339897  45790071.641854 
5626.359900  26353887.364859 
5626.379902  32122972.774325 
5626.399904  40548943.679548 
5626.419906  23364081.237233 
5626.439909  28377915.174181 
5626.459911  31139875.526294 
5626.479913  18595649.425783 
5626.499915  26444875.180010 
5626.519918  39329557.826037 
5626.539920  37204287.994719 
5626.559922  25519764.705979 
5626.579925  25715613.812451 
5626.599927  37309706.210520 
5626.619929  44822839.960992 
5626.639931  39690604.290907 
5626.659934  32444085.358853 
5626.679936  32383126.854626 
5626.699938  37565858.017576 
5626.719940  29946534.860666 
5626.739943  21589803.035246 
5626.759945  34848214.815815 
5626.779947  41010825.195132 
5626.799950  36684996.870668 
5626.819952  34607009.249489 
5626.839954  36917622.210442 
5626.859956  38090832.063618 
5626.879959  36648597.173421 
5626.899961  36023205.764424 
5626.919963  35528892.004963 
5626.939965  33213822.662772 
5626.959968  31304900.530091 
5626.979970  29620369.408398 
5626.999972  37693746.679753 
5627.019975  48028825.833631 
5627.039977  37745356.019379 
5627.059979  33730306.711364 
5627.079981  35852494.370836 
5627.099984  29909051.071841 
5627.119986  38439622.012919 
5627.139988  39581457.757704 
5627.159991  28593122.201143 
5627.179993  27336053.960671 
5627.199995  28099607.620268 
5627.219997  29758778.335496 
5627.240000  31098285.731549 
5627.260002  35257559.604009 
5627.280004  39715182.243124 
5627.300006  37105318.046964 
5627.320009  37589901.562939 
5627.340011  37493306.359956 
5627.360013  33623684.598999 
5627.380016  35551814.440564 
5627.400018  34088860.021784 
5627.420020  33081472.466227 
5627.440022  43279052.871918 
5627.460025  31592351.344767 
5627.480027  17596478.063176 
5627.500029  37492673.509861 
5627.520031  50191850.405464 
5627.540034  36699958.053279 
5627.560036  24103939.228548 
5627.580038  31746848.832189 
5627.600041  40706026.052187 
5627.620043  39949403.520265 
5627.640045  40342477.776250 
5627.660047  37338407.434962 
5627.680050  32985514.629599 
5627.700052  37632196.749832 
5627.720054  33795006.897111 
5627.740056  37743003.303078 
5627.760059  46754284.099200 
5627.780061  36836078.485481 
5627.800063  26960987.381036 
5627.820066  28250934.689451 
5627.840068  32211007.958977 
5627.860070  37752340.671844 
5627.880072  32008004.178411 
5627.900075  27520607.573665 
5627.920077  33934902.601388 
5627.940079  36219981.711113 
5627.960082  31976649.908608 
5627.980084  23999776.425130 
5628.000086  23718841.409556 
5628.020088  26830727.606108 
5628.040091  23560253.637483 
5628.060093  20984851.118451 
5628.080095  16896720.225300 
5628.100097  12121238.405205 
5628.120100  19456581.935342 
5628.140102  23006343.224570 
5628.160104  25046439.971089 
5628.180107  32498725.820794 
5628.200109  25256490.639483 
5628.220111  29430715.866945 
5628.240113  42213413.295914 
5628.260116  33001069.875700 
5628.280118  25281418.721895 
5628.300120  34240620.789492 
5628.320122  45714061.335863 
5628.340125  35202432.225020 
5628.360127  25474094.284600 
5628.380129  28123003.280831 
5628.400132  27123651.723377 
5628.420134  31135404.821324 
5628.440136  35107175.287744 
5628.460138  32337295.449526 
5628.480141  37859536.158221 
5628.500143  39980523.830927 
5628.520145  32846441.908382 
5628.540147  31728257.376328 
5628.560150  35598583.414142 
5628.580152  41748598.821265 
5628.600154  41777357.834746 
5628.620157  31563007.640431 
5628.640159  30357808.285616 
5628.660161  36098037.583189 
5628.680163  37744754.712978 
5628.700166  32965845.480661 
5628.720168  28080882.248244 
5628.740170  29263858.852333 
5628.760173  28198481.430171 
5628.780175  26335334.625175 
5628.800177  30696476.570852 
5628.820179  34253660.800108 
5628.840182  36780948.001555 
5628.860184  33105376.263120 
5628.880186  25961840.162440 
5628.900188  34729731.738298 
5628.920191  38648415.727311 
5628.940193  27973315.805799 
5628.960195  28736275.527910 
5628.980198  40669546.078023 
5629.000200  35674691.916567 
5629.020202  24761359.760153 
5629.040204  31315071.875665 
5629.060207  28531899.264750 
5629.080209  15773952.625732 
5629.100211  24640632.647397 
5629.120213  32222998.038263 
5629.140216  26492515.059152 
5629.160218  27584196.029401 
5629.180220  31670464.988563 
5629.200223  32772794.177257 
5629.220225  42018862.727297 
5629.240227  43596889.402850 
5629.260229  29544330.792233 
5629.280232  23412617.218794 
5629.300234  34991138.273610 
5629.320236  34661434.747532 
5629.340238  28638747.019409 
5629.360241  39240325.503575 
5629.380243  42857317.434696 
5629.400245  39438881.965242 
5629.420248  31564608.325747 
5629.440250  27128454.526217 
5629.460252  36513381.880795 
5629.480254  39231591.285844 
5629.500257  32453953.104629 
5629.520259  30471389.680620 
5629.540261  29466753.397500 
5629.560264  32536045.002954 
5629.580266  34684402.501970 
5629.600268  26082380.071657 
5629.620270  30747830.346898 
5629.640273  39223548.364773 
5629.660275  27285298.515222 
5629.680277  19858618.208761 
5629.700279  32091668.821898 
5629.720282  43441197.697882 
5629.740284  41485631.511957 
5629.760286  31178742.401542 
5629.780289  23713484.734207 
5629.800291  25831232.133628 
5629.820293  35659341.642770 
5629.840295  34569167.400182 
5629.860298  23993914.132276 
5629.880300  30120876.684040 
5629.900302  35060018.471077 
5629.920304  33804797.279886 
5629.940307  38229001.610974 
5629.960309  41858010.606115 
5629.980311  57812048.719990 
5630.000314  81039689.027248 
5630.020316  75480220.790707 
5630.040318  48395111.852242 
5630.060320  30034954.181957 
5630.080323  21435131.303319 
5630.100325  22900804.895398 
5630.120327  35577102.049148 
5630.140329  43284785.681194 
5630.160332  37836191.154907 
5630.180334  32922508.742823 
5630.200336  31536766.457954 
5630.220339  28021985.452695 
5630.240341  28030668.852318 
5630.260343  27264958.016911 
5630.280345  29046396.724530 
5630.300348  35630828.597895 
5630.320350  27498934.324868 
5630.340352  28820375.909078 
5630.360355  43668204.497521 
5630.380357  35295239.635849 
5630.400359  23472001.909865 
5630.420361  30497555.226422 
5630.440364  35757645.429309 
5630.460366  30464108.600322 
5630.480368  28619923.617048 
5630.500370  29976699.186519 
5630.520373  24509674.559032 
5630.540375  32911535.652561 
5630.560377  35768241.429335 
5630.580380  21088295.811069 
5630.600382  26119573.247556 
5630.620384  34744263.752354 
5630.640386  27073680.231485 
5630.660389  24562470.984282 
5630.680391  32194718.970571 
5630.700393  37339689.815312 
5630.720395  30081143.244885 
5630.740398  22212543.888705 
5630.760400  29760664.843531 
5630.780402  34343302.977591 
5630.800405  30215094.064082 
5630.820407  30763836.737099 
5630.840409  33921457.552875 
5630.860411  37664604.606722 
5630.880414  35024592.087057 
5630.900416  29963141.919275 
5630.920418  31212243.398234 
5630.940420  37428200.151353 
5630.960423  41774110.524699 
5630.980425  36182236.547413 
5631.000427  36037704.683504 
5631.020430  44406686.443344 
5631.040432  37512298.634705 
5631.060434  26433526.651984 
5631.080436  30083300.503490 
5631.100439  33803445.146132 
5631.120441  29214389.216063 
5631.140443  28158587.480219 
5631.160446  33657887.552265 
5631.180448  34285572.597514 
5631.200450  32666173.199829 
5631.220452  30689770.614498 
5631.240455  29327747.556265 
5631.260457  35447193.069768 
5631.280459  38049739.524431 
5631.300461  30411581.970273 
5631.320464  32236371.408196 
5631.340466  40129785.682867 
5631.360468  33197103.542900 
5631.380471  22624740.596566 
5631.400473  25465167.100410 
5631.420475  33112209.602738 
5631.440477  27673061.613415 
5631.460480  24244887.824305 
5631.480482  32558448.242414 
5631.500484  31392945.498800 
5631.520486  28904591.425831 
5631.540489  33665998.678995 
5631.560491  33691456.968793 
5631.580493  27884255.540731 
5631.600496  25575065.183802 
5631.620498  28930774.660004 
5631.640500  31414210.447077 
5631.660502  37885299.683742 
5631.680505  40931384.129952 
5631.700507  30678299.965171 
5631.720509  28755380.349869 
5631.740511  34559932.879528 
5631.760514  25341261.379448 
5631.780516  19418531.286399 
5631.800518  28651518.871618 
5631.820521  36405714.529066 
5631.840523  36681985.477302 
5631.860525  35462017.179024 
5631.880527  37282155.166566 
5631.900530  37076868.910105 
5631.920532  32237696.950569 
5631.940534  27655911.990105 
5631.960537  23765071.185117 
5631.980539  30844987.635385 
5632.000541  36968043.977452 
5632.020543  24227008.635770 
5632.040546  20167852.191799 
5632.060548  32757185.286673 
5632.080550  34382260.504863 
5632.100552  25394913.208114 
5632.120555  27414363.490428 
5632.140557  34954445.950119 
5632.160559  27293755.323358 
5632.180562  19139591.118829 
5632.200564  24765648.753288 
5632.220566  28766738.736874 
5632.240568  24861319.083865 
5632.260571  21891000.356401 
5632.280573  22596509.704113 
5632.300575  24485328.087952 
5632.320577  26868647.587193 
5632.340580  26837158.108593 
5632.360582  27267358.729594 
5632.380584  39457349.714137 
5632.400587  46255355.194605 
5632.420589  32928613.782385 
5632.440591  25780935.260213 
5632.460593  31211203.502947 
5632.480596  29997951.183874 
5632.500598  24655916.658296 
5632.520600  28111316.071773 
5632.540602  32495688.846193 
5632.560605  28061491.757220 
5632.580607  29062987.248938 
5632.600609  38662208.329185 
5632.620612  36998086.844832 
5632.640614  28077114.167358 
5632.660616  34468410.473103 
5632.680618  43046133.722166 
5632.700621  39833370.024645 
5632.720623  37192284.149527 
5632.740625  30863128.888426 
5632.760627  26250422.807311 
5632.780630  35839324.735934 
5632.800632  39257485.698019 
5632.820634  29074356.762414 
5632.840637  26028701.196601 
5632.860639  28930054.514488 
5632.880641  27101002.824375 
5632.900643  30768889.716093 
5632.920646  38659172.182809 
5632.940648  32589108.248982 
5632.960650  23414889.666507 
5632.980653  31770500.073003 
5633.000655  40571667.515864 
5633.020657  32713557.386729 
5633.040659  26188385.628555 
5633.060662  31283435.994659 
5633.080664  35162998.228576 
5633.100666  32290819.513740 
5633.120668  22343093.562356 
5633.140671  16360819.054404 
5633.160673  34327513.131494 
5633.180675  50201741.534506 
5633.200678  36555278.062095 
5633.220680  26905495.106948 
5633.240682  37860444.269398 
5633.260684  39834254.364381 
5633.280687  26201702.658261 
5633.300689  23202800.042411 
5633.320691  32883666.741341 
5633.340693  33160046.494741 
5633.360696  27447235.062518 
5633.380698  31671414.391894 
5633.400700  35129059.974188 
5633.420703  28502894.905178 
5633.440705  24835418.694521 
5633.460707  27172637.598530 
5633.480709  33488549.862089 
5633.500712  42103160.587683 
5633.520714  37633996.152233 
5633.540716  25993770.727590 
5633.560718  27818553.561330 
5633.580721  30136033.222254 
5633.600723  26230772.870143 
5633.620725  30634941.644182 
5633.640728  33357651.033724 
5633.660730  25570229.148410 
5633.680732  23143119.241827 
5633.700734  30355952.302571 
5633.720737  34160772.859411 
5633.740739  33410499.142979 
5633.760741  33212244.566498 
5633.780744  30666683.342876 
5633.800746  32137735.736415 
5633.820748  39344209.398729 
5633.840750  36181476.777505 
5633.860753  27853464.400198 
5633.880755  32047432.714137 
5633.900757  35004231.846239 
5633.920759  26255756.125747 
5633.940762  24060918.312766 
5633.960764  32027997.203707 
5633.980766  33591267.925340 
5634.000769  27179712.760196 
5634.020771  23645246.688859 
5634.040773  24017360.072679 
5634.060775  26554857.401813 
5634.080778  31090394.510477 
5634.100780  34294902.222110 
5634.120782  37388005.039290 
5634.140784  38141452.212313 
5634.160787  32187979.261044 
5634.180789  29626991.529598 
5634.200791  34766060.558906 
5634.220794  33423939.063120 
5634.240796  23625779.298423 
5634.260798  21877734.546401 
5634.280800  29565317.466909 
5634.300803  27158069.622818 
5634.320805  15991992.200238 
5634.340807  14340122.896104 
5634.360809  17066920.912932 
5634.380812  14905973.664279 
5634.400814  14746456.413013 
5634.420816  20680614.247900 
5634.440819  27167533.490416 
5634.460821  24533798.949035 
5634.480823  16282251.136286 
5634.500825  20697086.540441 
5634.520828  33958479.851336 
5634.540830  35792482.031035 
5634.560832  32186128.526185 
5634.580835  35529266.402169 
5634.600837  34443014.553523 
5634.620839  25317415.815788 
5634.640841  23034877.500437 
5634.660844  26603283.693260 
5634.680846  26104922.418624 
5634.700848  28074997.197522 
5634.720850  36056917.867826 
5634.740853  36715206.019303 
5634.760855  31237243.857383 
5634.780857  33498559.826672 
5634.800860  35718265.111155 
5634.820862  28822214.243962 
5634.840864  27753820.099218 
5634.860866  36021703.162440 
5634.880869  38874167.033540 
5634.900871  39449027.888246 
5634.920873  41224275.599889 
5634.940875  35656044.019586 
5634.960878  28996419.504657 
5634.980880  30155707.552687 
5635.000882  34900184.540316 
5635.020885  36668660.380459 
5635.040887  32863630.233226 
5635.060889  27961088.929956 
5635.080891  29559850.874653 
5635.100894  35731561.208656 
5635.120896  34529441.329886 
5635.140898  26187529.342885 
5635.160900  25658480.852697 
5635.180903  32816812.390683 
5635.200905  35333297.387041 
5635.220907  31775419.346580 
5635.240910  26953733.180512 
5635.260912  25396850.877437 
5635.280914  27192515.192463 
5635.300916  28444182.768776 
5635.320919  29509831.475226 
5635.340921  29329281.736115 
5635.360923  28193183.847881 
5635.380926  29002713.871988 
5635.400928  30382075.851782 
5635.420930  31909321.959352 
5635.440932  29618322.702396 
5635.460935  26578839.766243 
5635.480937  31593120.016675 
5635.500939  31568562.631593 
5635.520941  21670697.523469 
5635.540944  24350925.656230 
5635.560946  36546611.556799 
5635.580948  34404315.989550 
5635.600951  26223724.259315 
5635.620953  29598918.390019 
5635.640955  33039277.954139 
5635.660957  27466438.594192 
5635.680960  28262675.072359 
5635.700962  35502447.534477 
5635.720964  31130882.713914 
5635.740966  21948140.995463 
5635.760969  23197536.554275 
5635.780971  28591560.357267 
5635.800973  31033935.807363 
5635.820976  33230714.121743 
5635.840978  32704816.245235 
5635.860980  30638987.422833 
5635.880982  33060379.608069 
5635.900985  32922716.859111 
5635.920987  27256901.930594 
5635.940989  27296170.730263 
5635.960991  30835551.457517 
5635.980994  28776432.080219 
5636.000996  28960835.636815 
5636.020998  34359739.713685 
5636.041001  34415825.268579 
5636.061003  28940745.882462 
5636.081005  24069911.259869 
5636.101007  21211339.774272 
5636.121010  24021130.786031 
5636.141012  31927414.501217 
5636.161014  33556571.283675 
5636.181017  27572069.612605 
5636.201019  23967356.790710 
5636.221021  22459001.890559 
5636.241023  20082579.332650 
5636.261026  17613519.757550 
5636.281028  14553386.218069 
5636.301030  15588205.155510 
5636.321032  24608510.632964 
5636.341035  30781128.605951 
5636.361037  26242718.489692 
5636.381039  23027101.396028 
5636.401042  26287071.664858 
5636.421044  31840211.662915 
5636.441046  37234294.072194 
5636.461048  33176693.626335 
5636.481051  27558005.157862 
5636.501053  31727497.877294 
5636.521055  35180934.964741 
5636.541057  33012596.357018 
5636.561060  30030551.793113 
5636.581062  30453772.603753 
5636.601064  32332253.191309 
5636.621067  31452016.142629 
5636.641069  34053179.760783 
5636.661071  36206595.662262 
5636.681073  27163471.726036 
5636.701076  23238939.403461 
5636.721078  30800163.340976 
5636.741080  25793658.116906 
5636.761082  20691357.308603 
5636.781085  36838758.800647 
5636.801087  45024481.749689 
5636.821089  32254169.523825 
5636.841092  25892056.243420 
5636.861094  31166148.888612 
5636.881096  34466581.124160 
5636.901098  34848963.715460 
5636.921101  32787238.421956 
5636.941103  28721562.872393 
5636.961105  32485482.160444 
5636.981108  39602817.929678 
5637.001110  32972930.300012 
5637.021112  20914654.141406 
5637.041114  23282546.541291 
5637.061117  34441806.394326 
5637.081119  32212211.842327 
5637.101121  20438677.507307 
5637.121123  17605664.773023 
5637.141126  17986759.298266 
5637.161128  16763273.756872 
5637.181130  16269565.558863 
5637.201133  14514257.808447 
5637.221135  18484335.418197 
5637.241137  27379068.358158 
5637.261139  30299124.506185 
5637.281142  29824615.826093 
5637.301144  34203548.155985 
5637.321146  37666853.689593 
5637.341148  36059778.971957 
5637.361151  37552049.142925 
5637.381153  33451669.270274 
5637.401155  23668435.278520 
5637.421158  26204002.721715 
5637.441160  31084916.849895 
5637.461162  28295190.919378 
5637.481164  26108201.875975 
5637.501167  24940885.311384 
5637.521169  23043001.502691 
5637.541171  21140777.011915 
5637.561173  21259050.117030 
5637.581176  22132077.860015 
5637.601178  22466018.526402 
5637.621180  25421175.692239 
5637.641183  25761098.588140 
5637.661185  27775937.839958 
5637.681187  37714723.411317 
5637.701189  36779917.217120 
5637.721192  26527226.140427 
5637.741194  30446701.465851 
5637.761196  35847989.189591 
5637.781198  22143544.590446 
5637.801201  14491382.773640 
5637.821203  25373125.529030 
5637.841205  27558388.962383 
5637.861208  21349667.893817 
5637.881210  22624566.826775 
5637.901212  23791966.477235 
5637.921214  22315691.816300 
5637.941217  25797677.855060 
5637.961219  27258541.478141 
5637.981221  27592807.150462 
5638.001224  34286407.819966 
5638.021226  33479915.578317 
5638.041228  27559214.608705 
5638.061230  33874953.021468 
5638.081233  38172567.619045 
5638.101235  32290130.664704 
5638.121237  32693066.897433 
5638.141239  34692395.371521 
5638.161242  29606976.068869 
5638.181244  31360619.627251 
5638.201246  37954236.649080 
5638.221249  34446232.197097 
5638.241251  29895664.386475 
5638.261253  32390550.859644 
5638.281255  33190227.705700 
5638.301258  36569511.439600 
5638.321260  40675647.708923 
5638.341262  30116572.938675 
5638.361264  21891443.408144 
5638.381267  33929943.244044 
5638.401269  41037094.420101 
5638.421271  29342771.921620 
5638.441274  25790868.310861 
5638.461276  33861402.300341 
5638.481278  30390066.510770 
5638.501280  24625526.329649 
5638.521283  28908261.460451 
5638.541285  32087265.967299 
5638.561287  29367467.137925 
5638.581289  23352743.939169 
5638.601292  19107167.650104 
5638.621294  20192602.629702 
5638.641296  17210724.565607 
5638.661299  6773290.140661 
5638.681301  6299024.361667 
5638.701303  15462050.318348 
5638.721305  9646150.128756 
5638.741308  -357495.673687 
5638.761310  12253166.292173 
5638.781312  25142544.409097 
5638.801315  19639565.346488 
5638.821317  21069842.455964 
5638.841319  31782897.934114 
5638.861321  32758374.802912 
5638.881324  30385209.125743 
5638.901326  33445802.792177 
5638.921328  34964755.225890 
5638.941330  34910402.284535 
5638.961333  32674945.912528 
5638.981335  23355591.382387 
5639.001337  22961833.017115 
5639.021340  35005063.887849 
5639.041342  34384681.085191 
5639.061344  26105553.477962 
5639.081346  31455668.218002 
5639.101349  33728977.014013 
5639.121351  24277713.068659 
5639.141353  23855739.288648 
5639.161355  31223626.439944 
5639.181358  28716191.942845 
5639.201360  23196022.982757 
5639.221362  27618318.357304 
5639.241365  32873683.954256 
5639.261367  32676561.106799 
5639.281369  30552071.115913 
5639.301371  29163652.735590 
5639.321374  32219914.615169 
5639.341376  36002016.904144 
5639.361378  33287335.631859 
5639.381380  28948708.901836 
5639.401383  34342662.085114 
5639.421385  39720466.608290 
5639.441387  34612204.968893 
5639.461390  33112530.275564 
5639.481392  38014725.364970 
5639.501394  38961603.922841 
5639.521396  37216575.946491 
5639.541399  36387580.708407 
5639.561401  35514068.272863 
5639.581403  32770855.265648 
5639.601406  28800755.479344 
5639.621408  30079734.401792 
5639.641410  37360010.420587 
5639.661412  40131157.459528 
5639.681415  36242686.994142 
5639.701417  35666222.831216 
5639.721419  38480096.518086 
5639.741421  37189409.906991 
5639.761424  33843854.693204 
5639.781426  34396120.224342 
5639.801428  34280919.078358 
5639.821431  27098069.123872 
5639.841433  24214654.383921 
5639.861435  31747245.446151 
5639.881437  34722330.808372 
5639.901440  27522260.757732 
5639.921442  23269410.000745 
5639.941444  27037418.758159 
5639.961446  29058130.246864 
5639.981449  27345765.224630 
5640.001451  30327048.461795 
5640.021453  37201544.740337 
5640.041456  38074122.120787 
5640.061458  29848467.723874 
5640.081460  25718590.019652 
5640.101462  35422783.826262 
5640.121465  40130543.266780 
5640.141467  27778179.924469 
5640.161469  21666823.758295 
5640.181471  30196802.354838 
5640.201474  33062752.335963 
5640.221476  31586085.858290 
5640.241478  38735397.832297 
5640.261481  41122425.680186 
5640.281483  33710292.626344 
5640.301485  35696019.636405 
5640.321487  43925438.037888 
5640.341490  43352700.768464 
5640.361492  38052757.592241 
5640.381494  29931312.434596 
5640.401497  29317746.768405 
5640.421499  40283386.649325 
5640.441501  38575363.311777 
5640.461503  28216961.611452 
5640.481506  33715497.339854 
5640.501508  40733155.915653 
5640.521510  29819514.710298 
5640.541512  23434449.887466 
5640.561515  31677784.805723 
5640.581517  34222357.367288 
5640.601519  28529371.171303 
5640.621522  25093378.268760 
5640.641524  27391217.626082 
5640.661526  30637591.526897 
5640.681528  30666729.463966 
5640.701531  31005157.836653 
5640.721533  33882902.811295 
5640.741535  34099939.851825 
5640.761537  27058407.436042 
5640.781540  22104033.008296 
5640.801542  28121480.100201 
5640.821544  29659280.920310 
5640.841547  20267567.660619 
5640.861549  23396189.547089 
5640.881551  36848940.893447 
5640.901553  31153231.756022 
5640.921556  18809927.048059 
5640.941558  28805080.989355 
5640.961560  39692103.330536 
5640.981562  32864745.086762 
5641.001565  31567462.095104 
5641.021567  40210983.162505 
5641.041569  40970283.780334 
5641.061572  34141567.285137 
5641.081574  30040009.588065 
5641.101576  36182920.849999 
5641.121578  43183567.140877 
5641.141581  34965365.332958 
5641.161583  27820227.432496 
5641.181585  38978125.936852 
5641.201588  43518673.616819 
5641.221590  27418456.298840 
5641.241592  21208372.361114 
5641.261594  33616977.379702 
5641.281597  36728320.480743 
5641.301599  26447153.213723 
5641.321601  21775436.616564 
5641.341603  24780926.451200 
5641.361606  27287405.051407 
5641.381608  28805678.882288 
5641.401610  29367813.873280 
5641.421613  28488908.123860 
5641.441615  27984540.065800 
5641.461617  22521769.756916 
5641.481619  21180587.942245 
5641.501622  35938484.941507 
5641.521624  35372895.832660 
5641.541626  13414331.792053 
5641.561628  15220315.550760 
5641.581631  34846313.446651 
5641.601633  34622101.663885 
5641.621635  24679822.199679 
5641.641638  23705518.044992 
5641.661640  28250208.440582 
5641.681642  32048028.208661 
5641.701644  30685168.541727 
5641.721647  27140697.469046 
5641.741649  29401566.581394 
5641.761651  32786756.165219 
5641.781653  28429749.692953 
5641.801656  24692368.446818 
5641.821658  25237837.720148 
5641.841660  18119774.734565 
5641.861663  12215566.111314 
5641.881665  18825573.684077 
5641.901667  19088964.203407 
5641.921669  9036844.421929 
5641.941672  9947214.196116 
5641.961674  20826335.010863 
5641.981676  24682182.576395 
5642.001679  24538712.287305 
5642.021681  28831854.631246 
5642.041683  35109568.908204 
5642.061685  40842081.354257 
5642.081688  40754793.952479 
5642.101690  34549926.843199 
5642.121692  31843853.258793 
5642.141694  33048953.796506 
5642.161697  31824163.052754 
5642.181699  33500897.000978 
5642.201701  35705704.211049 
5642.221704  29986551.716321 
5642.241706  28499691.343617 
5642.261708  36516795.225401 
5642.281710  36481037.130174 
5642.301713  22973686.851443 
5642.321715  17991262.965890 
5642.341717  26757039.271899 
5642.361719  26209389.378578 
5642.381722  20773265.185088 
5642.401724  27920049.295343 
5642.421726  33606959.424324 
5642.441729  30096254.215712 
5642.461731  28189686.003725 
5642.481733  28138701.302126 
5642.501735  34569967.137051 
5642.521738  41551070.073556 
5642.541740  30698229.676077 
5642.561742  23966181.430679 
5642.581744  39042176.872853 
5642.601747  39087259.297945 
5642.621749  22424932.791436 
5642.641751  24768445.890201 
5642.661754  35232922.699122 
5642.681756  34819260.489629 
5642.701758  31636781.971782 
5642.721760  30252866.525696 
5642.741763  30641794.390768 
5642.761765  31738792.267865 
5642.781767  24992200.094621 
5642.801770  18497911.229650 
5642.821772  28671052.564883 
5642.841774  36783883.325865 
5642.861776  31172147.952834 
5642.881779  33861988.469971 
5642.901781  39034560.852496 
5642.921783  29256133.908366 
5642.941785  24350992.915400 
5642.961788  29530338.150442 
5642.981790  29545705.747216 
5643.001792  31355842.947636 
5643.021795  36312997.714830 
5643.041797  30945157.886401 
5643.061799  22821742.530630 
5643.081801  29616109.122497 
5643.101804  38455932.627348 
5643.121806  31681456.118430 
5643.141808  24980736.242540 
5643.161810  27295318.597622 
5643.181813  26073012.237833 
5643.201815  24583675.646423 
5643.221817  24893569.842386 
5643.241820  22606511.612671 
5643.261822  29562958.918809 
5643.281824  37186845.323334 
5643.301826  29718786.333637 
5643.321829  25589917.658075 
5643.341831  33302893.889621 
5643.361833  35608302.026164 
5643.381835  33401454.568110 
5643.401838  39876453.004862 
5643.421840  43410431.133295 
5643.441842  35793640.957452 
5643.461845  32228434.225300 
5643.481847  33537112.560563 
5643.501849  31071682.651821 
5643.521851  29298671.700281 
5643.541854  30012596.959560 
5643.561856  28560180.811966 
5643.581858  31637071.532016 
5643.601860  36205037.691199 
5643.621863  31323212.234116 
5643.641865  29723408.688596 
5643.661867  37979691.461860 
5643.681870  36805634.208997 
5643.701872  31750883.545277 
5643.721874  40005901.889083 
5643.741876  43070350.570583 
5643.761879  34991511.059849 
5643.781881  35526522.991105 
5643.801883  40250972.680104 
5643.821886  36795952.351903 
5643.841888  32822117.961305 
5643.861890  33145108.601473 
5643.881892  34024299.372430 
5643.901895  34733079.899705 
5643.921897  33682393.467382 
5643.941899  36325825.453823 
5643.961901  43292655.130913 
5643.981904  40512900.634558 
5644.001906  31562268.847462 
5644.021908  31946810.670930 
5644.041911  35028680.940970 
5644.061913  31540485.934336 
5644.081915  27659861.149080 
5644.101917  26691412.374652 
5644.121920  28233991.065538 
5644.141922  31049159.004845 
5644.161924  30249816.696344 
5644.181926  27204943.660412 
5644.201929  29832502.395382 
5644.221931  32664959.010348 
5644.241933  27891749.897366 
5644.261936  26620357.345593 
5644.281938  31932486.547321 
5644.301940  30734203.979893 
5644.321942  27625770.874449 
5644.341945  31494203.482626 
5644.361947  29117101.622999 
5644.381949  22532018.120404 
5644.401951  25195989.807449 
5644.421954  25033075.873245 
5644.441956  16242400.935658 
5644.461958  13409961.821412 
5644.481961  18788535.630679 
5644.501963  22512837.049877 
5644.521965  21474061.258555 
5644.541967  15813572.200996 
5644.561970  13382059.078601 
5644.581972  20563712.257069 
5644.601974  23661134.475445 
5644.621977  19973991.337766 
5644.641979  22463990.409669 
5644.661981  29351860.836399 
5644.681983  32695887.649353 
5644.701986  30953877.800859 
5644.721988  30582622.961586 
5644.741990  34238162.989681 
5644.761992  35443622.746427 
5644.781995  33853858.893596 
5644.801997  30152015.596435 
5644.821999  25453879.148531 
5644.842002  26590698.358766 
5644.862004  31281321.498476 
5644.882006  32037779.947340 
5644.902008  32147344.348645 
5644.922011  32501438.693698 
5644.942013  34025911.339452 
5644.962015  40147370.730482 
5644.982017  43499986.099412 
5645.002020  38973966.896378 
5645.022022  35803420.190748 
5645.042024  36515768.810867 
5645.062027  34321640.856564 
5645.082029  33635881.975653 
5645.102031  36795253.074838 
5645.122033  37231762.489594 
5645.142036  33289312.095661 
5645.162038  29614164.920172 
5645.182040  32681651.540809 
5645.202042  37695117.946280 
5645.222045  36128772.519319 
5645.242047  32392990.488921 
5645.262049  36148641.161315 
5645.282052  39539422.375732 
5645.302054  30723446.789741 
5645.322056  27668826.566298 
5645.342058  39255129.808139 
5645.362061  39275575.715209 
5645.382063  32009178.408992 
5645.402065  37636223.142237 
5645.422068  40590518.682958 
5645.442070  33774734.704173 
5645.462072  34952327.510562 
5645.482074  41489336.768645 
5645.502077  41962137.240033 
5645.522079  40222466.033746 
5645.542081  32100753.106497 
5645.562083  27010808.946737 
5645.582086  35366096.102004 
5645.602088  35732935.419997 
5645.622090  29400584.728846 
5645.642093  34664118.512726 
5645.662095  36709463.090498 
5645.682097  29870900.724694 
5645.702099  33186610.453904 
5645.722102  38172378.054134 
5645.742104  29209420.386017 
5645.762106  26237228.579330 
5645.782108  38095454.652649 
5645.802111  39036480.005671 
5645.822113  32420846.446196 
5645.842115  36848886.093468 
5645.862118  37511852.690319 
5645.882120  31572689.004442 
5645.902122  31506582.674238 
5645.922124  33385472.740147 
5645.942127  35136638.191385 
5645.962129  35561678.184109 
5645.982131  27004884.584985 
5646.002133  20589119.810564 
5646.022136  29521528.859509 
5646.042138  35600384.510106 
5646.062140  27390543.556784 
5646.082143  21313865.449388 
5646.102145  22876971.056322 
5646.122147  23739815.176226 
5646.142149  22382435.219079 
5646.162152  25317556.924108 
5646.182154  34543405.156705 
5646.202156  39791532.832281 
5646.222159  30976215.148143 
5646.242161  21796848.134041 
5646.262163  27200061.169806 
5646.282165  30723972.422411 
5646.302168  25405141.386431 
5646.322170  30799143.539064 
5646.342172  38596821.303560 
5646.362174  30324612.197373 
5646.382177  25017242.366997 
5646.402179  33947461.520443 
5646.422181  36029330.274856 
5646.442184  28008823.730508 
5646.462186  29897602.517118 
5646.482188  35956946.768626 
5646.502190  30164276.358252 
5646.522193  24771324.537380 
5646.542195  29207400.319821 
5646.562197  30024623.119992 
5646.582199  24011729.130085 
5646.602202  21837503.812937 
5646.622204  27102799.892158 
5646.642206  35098406.411796 
5646.662209  35330327.950446 
5646.682211  30467784.386108 
5646.702213  33388670.728281 
5646.722215  38203032.848629 
5646.742218  33843898.210279 
5646.762220  28808049.774925 
5646.782222  32604797.210720 
5646.802224  33589168.681444 
5646.822227  32719478.741129 
5646.842229  38167923.165019 
5646.862231  37481529.390267 
5646.882234  33250709.496136 
5646.902236  40397212.233531 
5646.922238  43793437.595628 
5646.942240  34836092.586429 
5646.962243  33446582.774042 
5646.982245  36847209.512000 
5647.002247  37160411.679050 
5647.022250  38024604.920814 
5647.042252  34047703.260878 
5647.062254  28314253.986760 
5647.082256  31873758.967178 
5647.102259  36150076.095203 
5647.122261  29306389.255064 
5647.142263  24298221.181486 
5647.162265  32362622.384793 
5647.182268  38809568.719389 
5647.202270  34524635.658523 
5647.222272  29836346.233333 
5647.242275  33158483.636714 
5647.262277  34774020.582435 
5647.282279  30565241.183459 
5647.302281  33768017.181269 
5647.322284  40159936.925510 
5647.342286  38633537.988907 
5647.362288  35803021.288875 
5647.382290  37694926.431729 
5647.402293  38727134.176587 
5647.422295  36657625.822852 
5647.442297  34658744.884658 
5647.462300  32457009.089542 
5647.482302  29112032.842899 
5647.502304  29003366.740285 
5647.522306  36898077.568529 
5647.542309  41836966.041672 
5647.562311  34985930.006513 
5647.582313  30618551.981026 
5647.602315  35147327.965226 
5647.622318  36120990.488434 
5647.642320  29719012.027148 
5647.662322  22387874.159209 
5647.682325  23193615.388173 
5647.702327  31049221.234143 
5647.722329  29748963.964677 
5647.742331  24785661.134546 
5647.762334  31107324.818676 
5647.782336  35844805.752715 
5647.802338  28502264.784915 
5647.822341  26080142.444113 
5647.842343  35927483.085497 
5647.862345  39276442.909613 
5647.882347  35277810.242850 
5647.902350  35069476.773154 
5647.922352  35013941.238722 
5647.942354  32174824.489245 
5647.962356  30889412.972478 
5647.982359  31890119.684558 
5648.002361  36431974.481541 
5648.022363  38720380.431502 
5648.042366  31422411.934919 
5648.062368  27829549.622064 
5648.082370  33029037.068759 
5648.102372  33102493.769096 
5648.122375  31160656.327385 
5648.142377  35089537.868397 
5648.162379  34587113.717910 
5648.182381  30123501.281300 
5648.202384  32668496.004275 
5648.222386  36227568.101072 
5648.242388  33190760.753729 
5648.262391  30631780.372782 
5648.282393  33056224.570721 
5648.302395  36721345.428853 
5648.322397  37182792.627200 
5648.342400  34816424.197551 
5648.362402  33269774.271172 
5648.382404  34024563.695940 
5648.402406  33780302.564916 
5648.422409  32100810.242118 
5648.442411  32968707.443163 
5648.462413  33092827.120180 
5648.482416  31746364.269222 
5648.502418  37202365.506238 
5648.522420  44806071.628904 
5648.542422  41970666.334035 
5648.562425  32604683.971151 
5648.582427  32422020.106731 
5648.602429  38328866.758787 
5648.622431  36814956.393978 
5648.642434  36046137.994095 
5648.662436  36096570.845536 
5648.682438  31492708.532097 
5648.702441  27089174.734852 
5648.722443  24824337.480292 
5648.742445  28856499.498490 
5648.762447  34703258.392764 
5648.782450  33999747.454429 
5648.802452  30848304.391955 
5648.822454  34899548.251646 
5648.842457  39033532.353642 
5648.862459  34300948.659609 
5648.882461  33094924.907642 
5648.902463  36783702.039655 
5648.922466  34148482.285597 
5648.942468  30431459.714547 
5648.962470  31946208.233125 
5648.982472  33586378.454074 
5649.002475  28988240.227745 
5649.022477  22160709.350403 
5649.042479  23936988.996862 
5649.062482  30417567.501464 
5649.082484  30494592.550378 
5649.102486  28748941.549728 
5649.122488  33158299.219713 
5649.142491  41424207.643036 
5649.162493  44492514.390065 
5649.182495  36401207.884385 
5649.202497  30477820.144754 
5649.222500  30433370.287348 
5649.242502  30505374.941761 
5649.262504  34032034.616106 
5649.282507  37358384.056901 
5649.302509  36176021.371756 
5649.322511  33378459.064701 
5649.342513  35058289.063280 
5649.362516  38279000.960958 
5649.382518  32834629.385626 
5649.402520  26240798.786527 
5649.422522  28545486.100122 
5649.442525  31823461.089371 
5649.462527  31110126.397277 
5649.482529  31154759.672505 
5649.502532  34492517.482973 
5649.522534  37509468.009018 
5649.542536  33776727.223147 
5649.562538  29822183.998673 
5649.582541  31691011.055666 
5649.602543  30155503.815056 
5649.622545  28449531.380901 
5649.642548  33330574.948283 
5649.662550  33444860.187795 
5649.682552  28324149.612424 
5649.702554  29336393.074873 
5649.722557  31496697.758658 
5649.742559  34450335.444129 
5649.762561  37567423.955983 
5649.782563  32425160.371102 
5649.802566  29030540.202304 
5649.822568  32754254.863415 
5649.842570  29818315.414474 
5649.862573  24927314.402456 
5649.882575  30380398.094274 
5649.902577  35501346.473959 
5649.922579  34998755.177769 
5649.942582  34495651.628966 
5649.962584  33284744.113998 
5649.982586  32012244.432018 
5650.002588  30165911.116506 
5650.022591  26505625.604672 
5650.042593  26433405.560831 
5650.062595  22603088.021301 
5650.082598  12865305.988091 
5650.102600  34169526.893149 
5650.122602  73091663.661107 
5650.142604  53553152.654071 
5650.162607  14487840.619808 
5650.182609  17049835.191555 
5650.202611  28079018.501470 
5650.222613  34183205.457258 
5650.242616  40655494.896879 
5650.262618  36832993.205235 
5650.282620  31181732.152717 
5650.302623  33537623.367593 
5650.322625  35559015.378043 
5650.342627  33517706.867274 
5650.362629  33328964.083846 
5650.382632  33069741.482605 
5650.402634  29455535.884907 
5650.422636  26740849.325273 
5650.442639  23661779.025944 
5650.462641  21800676.571006 
5650.482643  22851658.123365 
5650.502645  23294236.831443 
5650.522648  25184263.889321 
5650.542650  31006241.811891 
5650.562652  33140082.374593 
5650.582654  28081723.490695 
5650.602657  30561752.035975 
5650.622659  39212858.370366 
5650.642661  36895468.308926 
5650.662664  31125638.304170 
5650.682666  31547546.191013 
5650.702668  31456801.728215 
5650.722670  30968073.633307 
5650.742673  36246783.288732 
5650.762675  42729309.853325 
5650.782677  37483343.549992 
5650.802679  28011636.787907 
5650.822682  30044775.353793 
5650.842684  35597028.162220 
5650.862686  34538891.414079 
5650.882689  31094356.147100 
5650.902691  31363513.936345 
5650.922693  35024021.887277 
5650.942695  33627211.707678 
5650.962698  29348020.649648 
5650.982700  33289322.935782 
5651.002702  38146042.104520 
5651.022704  33165519.197084 
5651.042707  28694423.631980 
5651.062709  28683600.734348 
5651.082711  25950527.196413 
5651.102714  23362100.601900 
5651.122716  23277156.810070 
5651.142718  25205820.764412 
5651.162720  23732831.509880 
5651.182723  18919773.998190 
5651.202725  21539061.554175 
5651.222727  28967587.809047 
5651.242730  26591318.015774 
5651.262732  22194396.728567 
5651.282734  29992647.193165 
5651.302736  34981076.265979 
5651.322739  31474497.558399 
5651.342741  35662025.805608 
5651.362743  40554816.695988 
5651.382745  34562414.397870 
5651.402748  33485600.059439 
5651.422750  39880570.103076 
5651.442752  37538016.567836 
5651.462755  34528664.280278 
5651.482757  38478834.507497 
5651.502759  39424290.580117 
5651.522761  34363034.883306 
5651.542764  30168181.935152 
5651.562766  32216263.858147 
5651.582768  36815383.009583 
5651.602770  36516721.570105 
5651.622773  33350561.907803 
5651.642775  37063482.728105 
5651.662777  41874843.207617 
5651.682780  37662246.850514 
5651.702782  35018012.482305 
5651.722784  39913783.487333 
5651.742786  40288442.661296 
5651.762789  35471621.732182 
5651.782791  35269263.885384 
5651.802793  37049214.713482 
5651.822795  34662550.166870 
5651.842798  29993127.206459 
5651.862800  29420056.517697 
5651.882802  33424664.512059 
5651.902805  30901770.024228 
5651.922807  22568188.407353 
5651.942809  27570494.301181 
5651.962811  37092872.970409 
5651.982814  33259056.328529 
5652.002816  31435722.000081 
5652.022818  34968349.587108 
5652.042821  32149372.852491 
5652.062823  27781032.574625 
5652.082825  30997488.635486 
5652.102827  38972837.424314 
5652.122830  39078798.834202 
5652.142832  33834209.282537 
5652.162834  32907547.894479 
5652.182836  34761909.775533 
5652.202839  35440134.520438 
5652.222841  38328375.540926 
5652.242843  40757339.997437 
5652.262846  37870425.242873 
5652.282848  34173686.565593 
5652.302850  31626734.604883 
5652.322852  33484676.589543 
5652.342855  36059777.690406 
5652.362857  35811700.092941 
5652.382859  39881045.129300 
5652.402861  43027104.582806 
5652.422864  37886365.770309 
5652.442866  31513769.223695 
5652.462868  31230753.141740 
5652.482871  35912241.243651 
5652.502873  40301183.653028 
5652.522875  39193956.679024 
5652.542877  35384070.629749 
5652.562880  34763819.987008 
5652.582882  34879396.810977 
5652.602884  32810871.472005 
5652.622886  33495586.012186 
5652.642889  36220844.573548 
5652.662891  33942656.016368 
5652.682893  29564742.837024 
5652.702896  26332987.426604 
5652.722898  25395686.803594 
5652.742900  26676081.935576 
5652.762902  24513836.678463 
5652.782905  24189016.381320 
5652.802907  28589770.669747 
5652.822909  31024143.662064 
5652.842912  31556099.107978 
5652.862914  29751916.803772 
5652.882916  26277120.064707 
5652.902918  28834135.074823 
5652.922921  35681543.829004 
5652.942923  36497887.758329 
5652.962925  35938203.171209 
5652.982927  37100304.057751 
5653.002930  33269014.745540 
5653.022932  31365658.628565 
5653.042934  35636189.579875 
5653.062937  38599960.723078 
5653.082939  41514678.374318 
5653.102941  45374856.639806 
5653.122943  41417862.777698 
5653.142946  37936092.989319 
5653.162948  45566308.298453 
5653.182950  46115975.551634 
5653.202952  39529601.090132 
5653.222955  42327426.631448 
5653.242957  40338194.377560 
5653.262959  31997339.647448 
5653.282962  33892441.231191 
5653.302964  37968634.033928 
5653.322966  32453186.003906 
5653.342968  32324500.203713 
5653.362971  36238197.287645 
5653.382973  32092312.808106 
5653.402975  30920235.944380 
5653.422977  31294600.001887 
5653.442980  30276490.701964 
5653.462982  34961849.642069 
5653.482984  38458970.944297 
5653.502987  39710665.262291 
5653.522989  40341742.277080 
5653.542991  40231564.408436 
5653.562993  42341028.869893 
5653.582996  38826865.289444 
5653.602998  32607949.371237 
5653.623000  32470303.324460 
5653.643003  40131864.279878 
5653.663005  48472900.481837 
5653.683007  38794591.677900 
5653.703009  29745010.382139 
5653.723012  37369818.510394 
5653.743014  39340275.904719 
5653.763016  34483042.810957 
5653.783018  31871612.583197 
5653.803021  28774435.942716 
5653.823023  32344968.943194 
5653.843025  38782421.793757 
5653.863028  35349226.088237 
5653.883030  32842787.475574 
5653.903032  34446838.937579 
5653.923034  33151920.006968 
5653.943037  36234584.797489 
5653.963039  38961158.430830 
5653.983041  33289655.336543 
5654.003043  33484904.143952 
5654.023046  37805406.966637 
5654.043048  37210408.006839 
5654.063050  39978692.888095 
5654.083053  37503611.802328 
5654.103055  28308088.190268 
5654.123057  30345004.501354 
5654.143059  32755826.522789 
5654.163062  26184925.256133 
5654.183064  27052434.612190 
5654.203066  34991079.888329 
5654.223068  38288657.937635 
5654.243071  31981089.054771 
5654.263073  26669841.014385 
5654.283075  26789785.318129 
5654.303078  26162019.960719 
5654.323080  21715187.718342 
5654.343082  18380544.718444 
5654.363084  23507842.589212 
5654.383087  25527987.176224 
5654.403089  21346129.984510 
5654.423091  28135810.286699 
5654.443093  37594900.852977 
5654.463096  32033301.591753 
5654.483098  27506008.706390 
5654.503100  37594955.972082 
5654.523103  40648839.297349 
5654.543105  31377435.403965 
5654.563107  31423165.947271 
5654.583109  37555653.471670 
5654.603112  34490161.227244 
5654.623114  31996257.394325 
5654.643116  36449883.558776 
5654.663119  36500922.347529 
5654.683121  30761124.801549 
5654.703123  31046167.344943 
5654.723125  36281144.311341 
5654.743128  36994001.925433 
5654.763130  31524313.011764 
5654.783132  30371148.120577 
5654.803134  36008251.110205 
5654.823137  31272199.320379 
5654.843139  22079663.138735 
5654.863141  27638083.870759 
5654.883144  33983417.530549 
5654.903146  30393115.137494 
5654.923148  28648545.352032 
5654.943150  30752920.538598 
5654.963153  28256613.782730 
5654.983155  22112619.634529 
5655.003157  27475845.288001 
5655.023159  36150980.489796 
5655.043162  31203880.088037 
5655.063164  22112409.501821 
5655.083166  22961297.149868 
5655.103169  31495850.176255 
5655.123171  34205051.284916 
5655.143173  27179726.771721 
5655.163175  25621563.802125 
5655.183178  32591344.158494 
5655.203180  35957177.517693 
5655.223182  33869465.818198 
5655.243184  32816615.352340 
5655.263187  33044723.955397 
5655.283189  31886031.435207 
5655.303191  34017651.787430 
5655.323194  33557146.832290 
5655.343196  27869988.395740 
5655.363198  27367837.328583 
5655.383200  30449919.195882 
5655.403203  32750874.740275 
5655.423205  26888606.046623 
5655.443207  21868514.385209 
5655.463210  34729526.529691 
5655.483212  39244241.071780 
5655.503214  25315001.622352 
5655.523216  23684179.814822 
5655.543219  29994293.024716 
5655.563221  25672339.279870 
5655.583223  24230929.773830 
5655.603225  27133499.437502 
5655.623228  22537048.682799 
5655.643230  15583977.072527 
5655.663232  15467733.962551 
5655.683235  20470646.216406 
5655.703237  22996436.094862 
5655.723239  25864047.812893 
5655.743241  30593182.175857 
5655.763244  27739996.851176 
5655.783246  25455358.785857 
5655.803248  33082904.154013 
5655.823250  35015887.036589 
5655.843253  26790659.807308 
5655.863255  25340271.113842 
5655.883257  27854229.010196 
5655.903260  19985176.940862 
5655.923262  11611193.203154 
5655.943264  15873387.745779 
5655.963266  20821329.746324 
5655.983269  18862944.998152 
5656.003271  21159485.027296 
5656.023273  27003310.689805 
5656.043275  28658432.960629 
5656.063278  25726098.097689 
5656.083280  23912428.092075 
5656.103282  29461474.117993 
5656.123285  36222987.128636 
5656.143287  30022627.576837 
5656.163289  22442722.491791 
5656.183291  26471886.073085 
5656.203294  30079762.839603 
5656.223296  33265397.420840 
5656.243298  35725100.925250 
5656.263301  34070210.933430 
5656.283303  32375031.720139 
5656.303305  32302963.250349 
5656.323307  34783158.629119 
5656.343310  34544752.188185 
5656.363312  34626047.976812 
5656.383314  41056787.110444 
5656.403316  43944127.865344 
5656.423319  36839768.392294 
5656.443321  30145158.513000 
5656.463323  35259690.452691 
5656.483326  38566296.268121 
5656.503328  29267910.973276 
5656.523330  27920840.842150 
5656.543332  34755295.938669 
5656.563335  32779188.035908 
5656.583337  30884352.491796 
5656.603339  36989080.351720 
5656.623341  35379382.163719 
5656.643344  27108321.115508 
5656.663346  27186993.096314 
5656.683348  32140949.823423 
5656.703351  36352541.368196 
5656.723353  34786939.968912 
5656.743355  33845939.294625 
5656.763357  39034667.569509 
5656.783360  37390350.868166 
5656.803362  32468451.003286 
5656.823364  39156155.538017 
5656.843366  44302340.409673 
5656.863369  37858702.993680 
5656.883371  36817997.301361 
5656.903373  37758107.425483 
5656.923376  29362838.720792 
5656.943378  28603124.609501 
5656.963380  40306357.671802 
5656.983382  40421086.318245 
5657.003385  29729567.887856 
5657.023387  30823248.475989 
5657.043389  34711308.647837 
5657.063392  32935952.485216 
5657.083394  33987962.470543 
5657.103396  34453218.908102 
5657.123398  36693436.163186 
5657.143401  41128562.764572 
5657.163403  39530138.572035 
5657.183405  36119487.418683 
5657.203407  35326251.663617 
5657.223410  38164792.295982 
5657.243412  43402449.182073 
5657.263414  44490266.464159 
5657.283417  36423200.477586 
5657.303419  30232343.540174 
5657.323421  33783403.452305 
5657.343423  33689487.657711 
5657.363426  30146270.410114 
5657.383428  31577619.317879 
5657.403430  36016905.809065 
5657.423432  40286799.068511 
5657.443435  40195266.197204 
5657.463437  37029761.342989 
5657.483439  36485881.888567 
5657.503442  36976676.004369 
5657.523444  40062924.408136 
5657.543446  42948183.013378 
5657.563448  37896346.575395 
5657.583451  33737573.801665 
5657.603453  37806892.059888 
5657.623455  35058935.145321 
5657.643457  27622373.152361 
5657.663460  34496314.803840 
5657.683462  39546533.291338 
5657.703464  31413122.186504 
5657.723467  31495470.060279 
5657.743469  36543762.901006 
5657.763471  35259063.690708 
5657.783473  36028460.636533 
5657.803476  37740581.516375 
5657.823478  33058959.682201 
5657.843480  22034182.904333 
5657.863483  18961697.651599 
5657.883485  29177662.409544 
5657.903487  35012129.020628 
5657.923489  26198438.578821 
5657.943492  19797086.620267 
5657.963494  26747332.579279 
5657.983496  31803077.209617 
5658.003498  29975790.813621 
5658.023501  32715557.990141 
5658.043503  35512415.534968 
5658.063505  31142571.933558 
5658.083508  28961028.066105 
5658.103510  32693816.551437 
5658.123512  35190753.894627 
5658.143514  33429958.941398 
5658.163517  30401788.993874 
5658.183519  31851075.693973 
5658.203521  37563556.581832 
5658.223523  36628089.193813 
5658.243526  32441518.726068 
5658.263528  29937421.261786 
5658.283530  26760931.787168 
5658.303533  26688481.323610 
5658.323535  22345733.017352 
5658.343537  16943784.121377 
5658.363539  21642430.857210 
5658.383542  28796733.296685 
5658.403544  29551887.477272 
5658.423546  25311498.517705 
5658.443548  24193319.549620 
5658.463551  29646808.650834 
5658.483553  37904112.116938 
5658.503555  36682077.852774 
5658.523558  29059080.145130 
5658.543560  38568608.838375 
5658.563562  48988742.257399 
5658.583564  39337792.082349 
5658.603567  34568087.381084 
5658.623569  37631721.955643 
5658.643571  28752857.063973 
5658.663574  24795352.038418 
5658.683576  33164223.178806 
5658.703578  31477764.457315 
5658.723580  26643146.257637 
5658.743583  28858425.669876 
5658.763585  23787955.247675 
5658.783587  18816156.286383 
5658.803589  24312132.443827 
5658.823592  25090065.561574 
5658.843594  22155078.685488 
5658.863596  25280646.917089 
5658.883599  27632250.898244 
5658.903601  24172198.830145 
5658.923603  20338789.964564 
5658.943605  19907688.733106 
5658.963608  20105078.650861 
5658.983610  12281024.588025 
5659.003612  8431441.360398 
5659.023614  18196252.501575 
5659.043617  19782962.144290 
5659.063619  11094293.000405 
5659.083621  11611056.552618 
5659.103624  16731165.961134 
5659.123626  12057825.096517 
5659.143628  10234700.542603 
5659.163630  15584694.705800 
5659.183633  13468954.321840 
5659.203635  8378520.808880 
5659.223637  6123550.652192 
5659.243639  5026960.507421 
5659.263642  6611083.101147 
5659.283644  6014610.886123 
5659.303646  7304122.556915 
5659.323649  13005976.608487 
5659.343651  12173732.247778 
5659.363653  13821346.890119 
5659.383655  21653546.050900 
5659.403658  22214833.907271 
5659.423660  19972142.151546 
5659.443662  24713934.434389 
5659.463664  30666495.272621 
5659.483667  27511957.731306 
5659.503669  22767524.739418 
5659.523671  25021778.150980 
5659.543674  22849997.780367 
5659.563676  19314952.018158 
5659.583678  23690312.414176 
5659.603680  25057794.924998 
5659.623683  21820867.503660 
5659.643685  29913393.588317 
5659.663687  40549734.874089 
5659.683690  32879304.107964 
5659.703692  27006775.341414 
5659.723694  34602325.809514 
5659.743696  39447074.806364 
5659.763699  35131380.313033 
5659.783701  30798835.448182 
5659.803703  34010419.014752 
5659.823705  33297783.515948 
5659.843708  29960451.165501 
5659.863710  30674350.015336 
5659.883712  31970012.252030 
5659.903715  30516981.511284 
5659.923717  30406377.245576 
5659.943719  35684131.520780 
5659.963721  35399342.175524 
5659.983724  28854818.231154 
5660.003726  25663614.707208 
5660.023728  28333814.629536 
5660.043730  27608772.159690 
5660.063733  21397348.844398 
5660.083735  23307533.217515 
5660.103737  30188850.805200 
5660.123740  30683146.978765 
5660.143742  33513910.908764 
5660.163744  33384215.379332 
5660.183746  25285138.310437 
5660.203749  30130850.898052 
5660.223751  36397066.398736 
5660.243753  32077018.084266 
5660.263755  37408554.772436 
5660.283758  41587324.966940 
5660.303760  35248493.147055 
5660.323762  34422514.706231 
5660.343765  36495576.757833 
5660.363767  38110361.979933 
5660.383769  36643951.617382 
5660.403771  28773143.267996 
5660.423774  29459133.044689 
5660.443776  40140286.287425 
5660.463778  38334811.962375 
5660.483781  30009677.095514 
5660.503783  31733902.750343 
5660.523785  27000758.178637 
5660.543787  23594532.197738 
5660.563790  34916503.514125 
5660.583792  38380183.410076 
5660.603794  32884929.194663 
5660.623796  33827112.614808 
5660.643799  35457491.091496 
5660.663801  30311895.675712 
5660.683803  27099507.234805 
5660.703806  33022092.355297 
5660.723808  36919856.493893 
5660.743810  32485274.801392 
5660.763812  33144158.435356 
5660.783815  39238225.166486 
5660.803817  35230153.343816 
5660.823819  28688114.907725 
5660.843821  32961802.689714 
5660.863824  35238014.941108 
5660.883826  30885980.212814 
5660.903828  31908707.905005 
5660.923831  33871435.213803 
5660.943833  27426217.794970 
5660.963835  25827121.321487 
5660.983837  30046932.808704 
5661.003840  30722775.152742 
5661.023842  29906291.068070 
5661.043844  28601522.589732 
5661.063846  30421298.898816 
5661.083849  32384883.883432 
5661.103851  27081096.850950 
5661.123853  25876444.366720 
5661.143856  32998826.978305 
5661.163858  31696817.476092 
5661.183860  28045296.243278 
5661.203862  32292108.598472 
5661.223865  23728771.717455 
5661.243867  18481413.638597 
5661.263869  31101500.522867 
5661.283872  33820835.440327 
5661.303874  30081918.475604 
5661.323876  32107914.430202 
5661.343878  33866625.742780 
5661.363881  37828944.599798 
5661.383883  36266116.219784 
5661.403885  27884647.515365 
5661.423887  30296817.883787 
5661.443890  32105383.258094 
5661.463892  27864427.494554 
5661.483894  29994682.053748 
5661.503897  33228812.421655 
5661.523899  29062136.676471 
5661.543901  32097178.534630 
5661.563903  37178050.645588 
5661.583906  29532454.848942 
5661.603908  31979830.704193 
5661.623910  39978195.652754 
5661.643912  31821515.327292 
5661.663915  31228357.350168 
5661.683917  36284478.970715 
5661.703919  27808905.011387 
5661.723922  27626968.441982 
5661.743924  31764164.875676 
5661.763926  22600341.767080 
5661.783928  21041436.823116 
5661.803931  27928114.829557 
5661.823933  25497120.232258 
5661.843935  21844434.707367 
5661.863937  20261014.090155 
5661.883940  26041868.278668 
5661.903942  36331586.278614 
5661.923944  34726009.285588 
5661.943947  29250040.756789 
5661.963949  35096795.281982 
5661.983951  36631962.654078 
5662.003953  27704388.627136 
5662.023956  28349446.518275 
5662.043958  30888899.459818 
5662.063960  28229386.447040 
5662.083963  33750737.431251 
5662.103965  36445623.610272 
5662.123967  34991958.341852 
5662.143969  35150097.751061 
5662.163972  32119948.351933 
5662.183974  31878640.070665 
5662.203976  32229957.147527 
5662.223978  25334768.132478 
5662.243981  28104408.969489 
5662.263983  32275008.879417 
5662.283985  25737588.685010 
5662.303988  34666171.653729 
5662.323990  43994445.058084 
5662.343992  32725540.922321 
5662.363994  29827038.421816 
5662.383997  37260951.945174 
5662.403999  31332122.206379 
5662.424001  28933740.661798 
5662.444003  31773833.184555 
5662.464006  26652741.960080 
5662.484008  32253200.172653 
5662.504010  37907143.375384 
5662.524013  31298532.077011 
5662.544015  29121052.569784 
5662.564017  25896988.452038 
5662.584019  17080417.379513 
5662.604022  19482482.743376 
5662.624024  21644292.941507 
5662.644026  19028441.249389 
5662.664028  23965274.960789 
5662.684031  20818432.781582 
5662.704033  21134869.330217 
5662.724035  29541421.513383 
5662.744038  24891901.903610 
5662.764040  26290440.550171 
5662.784042  37964631.381973 
5662.804044  33653146.569578 
5662.824047  27763567.015370 
5662.844049  29466773.636359 
5662.864051  27416262.580180 
5662.884054  28115357.078585 
5662.904056  24191526.809550 
5662.924058  16080540.866213 
5662.944060  16493906.442302 
5662.964063  10752420.733545 
5662.984065  3073808.589254 
5663.004067  12660248.963244 
5663.024069  17434150.921014 
5663.044072  8762030.161219 
5663.064074  11087940.574565 
5663.084076  22033080.458370 
5663.104079  24079939.401801 
5663.124081  23453313.387302 
5663.144083  27391560.408594 
5663.164085  28544012.133108 
5663.184088  32166077.382086 
5663.204090  34916940.526614 
5663.224092  32140493.205918 
5663.244094  31048539.164023 
5663.264097  24002870.906858 
5663.284099  20628152.503189 
5663.304101  25009231.521135 
5663.324104  18971804.520133 
5663.344106  16994008.720012 
5663.364108  19932366.915490 
5663.384110  14493488.344888 
5663.404113  17250287.965894 
5663.424115  25621084.138749 
5663.444117  21934513.887506 
5663.464119  22010302.237669 
5663.484122  30353694.135765 
5663.504124  26819396.073715 
5663.524126  28001716.068828 
5663.544129  38766741.487485 
5663.564131  36695409.171261 
5663.584133  30931240.155491 
5663.604135  28390358.311918 
5663.624138  32383111.849310 
5663.644140  42675492.639202 
5663.664142  42553584.111549 
5663.684145  35351989.987256 
5663.704147  35864615.217918 
5663.724149  31132393.659023 
5663.744151  25908438.047520 
5663.764154  35481887.431101 
5663.784156  34861856.465598 
5663.804158  27606386.146018 
5663.824160  34852812.192859 
5663.844163  36473865.878578 
5663.864165  32558527.197542 
5663.884167  33036699.108968 
5663.904170  29776715.527483 
5663.924172  31612973.233012 
5663.944174  35804600.239228 
5663.964176  33910078.680798 
5663.984179  38674511.471219 
5664.004181  32667759.737041 
5664.024183  23026124.161747 
5664.044185  35936294.631016 
5664.064188  37668094.023885 
5664.084190  23909057.175968 
5664.104192  31726120.337667 
5664.124195  39763096.238636 
5664.144197  31348982.660755 
5664.164199  34157890.783122 
5664.184201  37654618.364322 
5664.204204  30969552.429681 
5664.224206  36162278.262021 
5664.244208  39003122.592461 
5664.264210  32106174.013900 
5664.284213  30222266.323508 
5664.304215  29105991.822851 
5664.324217  31444733.517778 
5664.344220  30608783.673605 
5664.364222  22321809.961319 
5664.384224  28567941.801598 
5664.404226  35004263.601063 
5664.424229  22499186.229242 
5664.444231  16016930.662306 
5664.464233  24723635.154630 
5664.484235  20817168.839413 
5664.504238  9109154.792416 
5664.524240  16775075.207231 
5664.544242  29003355.403338 
5664.564245  28562055.299423 
5664.584247  31459279.607907 
5664.604249  42964852.245622 
5664.624251  45979436.309790 
5664.644254  39616754.095850 
5664.664256  33117427.994467 
5664.684258  39007101.087680 
5664.704261  45212741.027045 
5664.724263  32631903.320840 
5664.744265  32995697.210348 
5664.764267  35141558.219214 
5664.784270  28716596.826659 
5664.804272  36022647.704203 
5664.824274  38311653.319969 
5664.844276  32039897.912041 
5664.864279  33725908.768815 
5664.884281  36275884.871054 
5664.904283  31805610.319195 
5664.924286  32441539.405557 
5664.944288  35357097.223211 
5664.964290  29556228.157298 
5664.984292  25190296.735940 
5665.004295  31050728.859582 
5665.024297  35813107.572533 
5665.044299  30545470.822889 
5665.064301  25772696.924763 
5665.084304  29728631.230457 
5665.104306  29942527.014886 
5665.124308  29045987.173355 
5665.144311  36548156.895251 
5665.164313  34722995.999036 
5665.184315  24545646.729532 
5665.204317  25785314.916765 
5665.224320  32516788.699384 
5665.244322  32258684.878614 
5665.264324  31971676.856959 
5665.284326  39520420.531777 
5665.304329  39935492.706793 
5665.324331  31277968.958838 
5665.344333  32240381.447971 
5665.364336  41430987.514030 
5665.384338  39827128.255078 
5665.404340  33717658.958815 
5665.424342  38741482.093569 
5665.444345  41228419.864294 
5665.464347  32051643.601313 
5665.484349  31732441.935188 
5665.504352  39368160.057387 
5665.524354  38465523.481655 
5665.544356  36696169.299399 
5665.564358  34704526.840336 
5665.584361  30565718.009851 
5665.604363  35042553.079905 
5665.624365  40572883.079982 
5665.644367  38678320.428842 
5665.664370  34157385.702600 
5665.684372  33820496.540449 
5665.704374  39728810.555552 
5665.724377  36021884.407678 
5665.744379  28490605.454547 
5665.764381  35402925.163204 
5665.784383  38177645.940299 
5665.804386  34526126.334985 
5665.824388  33290995.302379 
5665.844390  29657241.889816 
5665.864392  26214012.160514 
5665.884395  30281035.537559 
5665.904397  38852753.626765 
5665.924399  39201792.834740 
5665.944402  29252936.033763 
5665.964404  26805187.038216 
5665.984406  30541680.678046 
5666.004408  28399399.808921 
5666.024411  22680274.677483 
5666.044413  25729308.009274 
5666.064415  33294737.545033 
5666.084417  30043743.114672 
5666.104420  30986057.817283 
5666.124422  34078783.902424 
5666.144424  29138531.809883 
5666.164427  35368766.571522 
5666.184429  43532892.999574 
5666.204431  37103283.555244 
5666.224433  30197622.239425 
5666.244436  35200060.391627 
5666.264438  37161044.085742 
5666.284440  31459200.974722 
5666.304443  39307781.030416 
5666.324445  45545786.093637 
5666.344447  27863601.151020 
5666.364449  25023842.910377 
5666.384452  43058872.687293 
5666.404454  43494834.892040 
5666.424456  35059877.162464 
5666.444458  33320131.908153 
5666.464461  33278747.965079 
5666.484463  33248822.928104 
5666.504465  38649363.075973 
5666.524468  38380937.902943 
5666.544470  28484866.178312 
5666.564472  28806535.060211 
5666.584474  35951516.287227 
5666.604477  36565151.897225 
5666.624479  33593553.400893 
5666.644481  33094679.482080 
5666.664483  33167349.548561 
5666.684486  30476716.095935 
5666.704488  32122510.881303 
5666.724490  37175994.073767 
5666.744493  32605669.881788 
5666.764495  31244603.049565 
5666.784497  42920203.513706 
5666.804499  37990970.345520 
5666.824502  23978679.103140 
5666.844504  27489129.716931 
5666.864506  32900866.423101 
5666.884508  31485706.995650 
5666.904511  36004632.977931 
5666.924513  36865230.150326 
5666.944515  26528782.163715 
5666.964518  28846071.284406 
5666.984520  35574521.669115 
5667.004522  31525100.526712 
5667.024524  28999600.516201 
5667.044527  30581595.142057 
5667.064529  30529811.716353 
5667.084531  26334435.344725 
5667.104534  22791240.309393 
5667.124536  28225676.693964 
5667.144538  31997093.171851 
5667.164540  28423706.233995 
5667.184543  29198177.353051 
5667.204545  31866173.431834 
5667.224547  28693920.254508 
5667.244549  30544816.741200 
5667.264552  33596969.771466 
5667.284554  26815406.556612 
5667.304556  21596290.635137 
5667.324559  27039502.747889 
5667.344561  36384542.103595 
5667.364563  35242422.577851 
5667.384565  32247272.280298 
5667.404568  39272590.424319 
5667.424570  41432440.982347 
5667.444572  28418945.432561 
5667.464574  20198808.115046 
5667.484577  28304760.202452 
5667.504579  29351502.414701 
5667.524581  20048863.037658 
5667.544584  20742408.273969 
5667.564586  21565442.001722 
5667.584588  19738128.194784 
5667.604590  27073780.070959 
5667.624593  33755292.372239 
5667.644595  31065429.491771 
5667.664597  26981188.518482 
5667.684599  25989213.272784 
5667.704602  27069195.642368 
5667.724604  26560740.787852 
5667.744606  28949157.734670 
5667.764609  30435101.784841 
5667.784611  29776935.295057 
5667.804613  33775798.371549 
5667.824615  36487807.701583 
5667.844618  32916165.904286 
5667.864620  25525786.309122 
5667.884622  20508710.012868 
5667.904625  16303684.368922 
5667.924627  16721523.716953 
5667.944629  21884368.001752 
5667.964631  16529450.798911 
5667.984634  13411908.945565 
5668.004636  22124427.641471 
5668.024638  24434319.408701 
5668.044640  23394495.020521 
5668.064643  31017390.432631 
5668.084645  31870136.295490 
5668.104647  21264130.638242 
5668.124650  23578802.468081 
5668.144652  31975752.438026 
5668.164654  31046920.398139 
5668.184656  26302017.866200 
5668.204659  28545021.277963 
5668.224661  39949409.528429 
5668.244663  37110239.485253 
5668.264665  28102903.027745 
5668.284668  39649008.095692 
5668.304670  39281208.602961 
5668.324672  23331092.270337 
5668.344675  29393955.235423 
5668.364677  36556073.397445 
5668.384679  30319368.169132 
5668.404681  28689626.903173 
5668.424684  33345387.019449 
5668.444686  35314242.659435 
5668.464688  30711911.363898 
5668.484690  30778194.234367 
5668.504693  35085956.961708 
5668.524695  33132517.962278 
5668.544697  33110374.819299 
5668.564700  41858367.497791 
5668.584702  32779627.760947 
5668.604704  22689744.700298 
5668.624706  41465702.136913 
5668.644709  43041505.112134 
5668.664711  28080168.991247 
5668.684713  39239226.589504 
5668.704716  43672392.609401 
5668.724718  25964105.414998 
5668.744720  26115398.240167 
5668.764722  32873175.316725 
5668.784725  26829272.200033 
5668.804727  18191072.466123 
5668.824729  16158473.598140 
5668.844731  20537606.192093 
5668.864734  20247931.213244 
5668.884736  23394957.647010 
5668.904738  32972693.831616 
5668.924741  23114185.140584 
5668.944743  20761997.261026 
5668.964745  39595862.371786 
5668.984747  32743070.462979 
5669.004750  25146645.358709 
5669.024752  43471908.622569 
5669.044754  44106299.093184 
5669.064756  31292396.062808 
5669.084759  34885698.756411 
5669.104761  35484219.986146 
5669.124763  30236595.920945 
5669.144766  36572790.707519 
5669.164768  39162102.612364 
5669.184770  28607944.426028 
5669.204772  22749546.378535 
5669.224775  31614980.726054 
5669.244777  42807633.922853 
5669.264779  34647701.989941 
5669.284781  33522000.152397 
5669.304784  40116049.180455 
5669.324786  30071559.852762 
5669.344788  27873401.541297 
5669.364791  38152005.359999 
5669.384793  33257370.061944 
5669.404795  28378943.688158 
5669.424797  31818713.120852 
5669.444800  21693521.907122 
5669.464802  16389226.187294 
5669.484804  34022339.480812 
5669.504807  30160462.574828 
5669.524809  13488270.149388 
5669.544811  21371970.992984 
5669.564813  31687122.983096 
5669.584816  32668099.972490 
5669.604818  31649785.820662 
5669.624820  38163505.684497 
5669.644822  42185970.762796 
5669.664825  34255691.882158 
5669.684827  32030966.951027 
5669.704829  35028026.572417 
5669.724832  30331525.593892 
5669.744834  34388167.810692 
5669.764836  43085438.134300 
5669.784838  35192913.760832 
5669.804841  30995234.418055 
5669.824843  35289695.031579 
5669.844845  32066503.285881 
5669.864847  29436977.418103 
5669.884850  32530570.848916 
5669.904852  35278813.873479 
5669.924854  32560527.969525 
5669.944857  31313380.094246 
5669.964859  44514485.465906 
5669.984861  42864790.935267 
5670.004863  32850127.451066 
5670.024866  41934865.809092 
5670.044868  38784350.533818 
5670.064870  25040656.222790 
5670.084872  33508244.406941 
5670.104875  37773728.775297 
5670.124877  26560691.268614 
5670.144879  32696224.422352 
5670.164882  36481257.239595 
5670.184884  24073720.648535 
5670.204886  30325394.557649 
5670.224888  41273898.027284 
5670.244891  36777968.379927 
5670.264893  30640336.226101 
5670.284895  32291497.996323 
5670.304897  34659688.588399 
5670.324900  25697046.401739 
5670.344902  24311837.307613 
5670.364904  34620936.090984 
5670.384907  28275966.089402 
5670.404909  23735286.282271 
5670.424911  38291342.999059 
5670.444913  33521070.788644 
5670.464916  21135125.469331 
5670.484918  36778888.158923 
5670.504920  39958253.800282 
5670.524923  29488115.638601 
5670.544925  38168484.976396 
5670.564927  35544930.464798 
5670.584929  25905645.977392 
5670.604932  40225637.514513 
5670.624934  41823939.865609 
5670.644936  24273344.139312 
5670.664938  26384967.443100 
5670.684941  39125576.116341 
5670.704943  38870562.017639 
5670.724945  30077654.290124 
5670.744948  37711765.467539 
5670.764950  43863576.394968 
5670.784952  24619832.207340 
5670.804954  28753985.796925 
5670.824957  48588368.733495 
5670.844959  30765234.399059 
5670.864961  24949062.414957 
5670.884963  40903631.802260 
5670.904966  32771884.951347 
5670.924968  32709080.595611 
5670.944970  42307508.873101 
5670.964973  23973563.910857 
5670.984975  18585451.666840 
5671.004977  35883300.787615 
5671.024979  25878109.440077 
5671.044982  19661106.725010 
5671.064984  37663660.125077 
5671.084986  39467820.315889 
5671.104988  32132801.123061 
5671.124991  28805953.025997 
5671.144993  38417038.000072 
5671.164995  38805000.095536 
5671.184998  24035336.864726 
5671.205000  37198545.519602 
5671.225002  40723412.354563 
5671.245004  13542147.490271 
5671.265007  15897268.303222 
5671.285009  23149527.751178 
5671.305011  6194304.065151 
5671.325014  8129750.621898 
5671.345016  19885196.631572 
5671.365018  19379128.171310 
5671.385020  19357277.206803 
5671.405023  25544011.330586 
5671.425025  33154424.124960 
5671.445027  28558578.312270 
5671.465029  30480021.815734 
5671.485032  46073098.362219 
5671.505034  38223220.745095 
5671.525036  32866011.230734 
5671.545039  47230239.512033 
5671.565041  34058392.925699 
5671.585043  25612012.050202 
5671.605045  47841460.872639 
5671.625048  28630997.889967 
5671.645050  12164450.847981 
5671.665052  39982411.678312 
5671.685054  35325904.332600 
5671.705057  24279435.059150 
5671.725059  42795200.653422 
5671.745061  45274849.888104 
5671.765064  37239408.714844 
5671.785066  34717169.074070 
5671.805068  32579626.373380 
5671.825070  35535341.024846 
5671.845073  32405423.527062 
5671.865075  32371246.528285 
5671.885077  33877505.709156 
5671.905079  20356016.356346 
5671.925082  22970578.539364 
5671.945084  28435609.304249 
5671.965086  13038275.568890 
5671.985089  28453779.339760 
5672.005091  46341825.998513 
5672.025093  29861393.048021 
5672.045095  25443994.458510 
5672.065098  27840865.031197 
5672.085100  24816785.329524 
5672.105102  31532748.254437 
5672.125105  33531439.091777 
5672.145107  25191920.840255 
5672.165109  23534441.781768 
5672.185111  23986445.488231 
5672.205114  27118677.961481 
5672.225116  14914048.869468 
5672.245118  3259909.598576 
5672.265120  19957968.990517 
5672.285123  22348769.154490 
5672.305125  15011457.712596 
5672.325127  25324786.072861 
5672.345130  23923333.670040 
5672.365132  19290603.587741 
5672.385134  31874585.896666 
5672.405136  26566348.782842 
5672.425139  22147204.556999 
5672.445141  35654758.987412 
5672.465143  39152534.330870 
5672.485145  35651329.632486 
5672.505148  28646908.081645 
5672.525150  29315179.975968 
5672.545152  34997423.543603 
5672.565155  27961260.883141 
5672.585157  31562172.244359 
5672.605159  39777138.150361 
5672.625161  33126985.413586 
5672.645164  34798160.336242 
5672.665166  34631329.968795 
5672.685168  28273261.286503 
5672.705170  41716001.712736 
5672.725173  43255688.959469 
5672.745175  26216113.038859 
5672.765177  25310756.786140 
5672.785180  28294945.055965 
5672.805182  29971713.998404 
5672.825184  31095863.810089 
5672.845186  30677884.403991 
5672.865189  30605596.280458 
5672.885191  28053298.220480 
5672.905193  32610331.541129 
5672.925196  45096918.415857 
5672.945198  35281262.262860 
5672.965200  20863178.281537 
5672.985202  23426885.417929 
5673.005205  25734256.669360 
5673.025207  27161844.586982 
5673.045209  29772624.379901 
5673.065211  23490191.675206 
5673.085214  28631874.264078 
5673.105216  37310164.452737 
5673.125218  32380188.743264 
5673.145221  38854503.331341 
5673.165223  47683942.601457 
5673.185225  39559949.680216 
5673.205227  32934109.760436 
5673.225230  33217871.460704 
5673.245232  39802090.828160 
5673.265234  36059219.933625 
5673.285236  24926871.027990 
5673.305239  39669118.214758 
5673.325241  37695888.362179 
5673.345243  17672041.137425 
5673.365246  31394971.040892 
5673.385248  38102429.564915 
5673.405250  28534932.842782 
5673.425252  37010159.803935 
5673.445255  33573362.113923 
5673.465257  22578109.936819 
5673.485259  34082850.528683 
5673.505261  34478068.327913 
5673.525264  28885346.536428 
5673.545266  30903748.967188 
5673.565268  31440332.139254 
5673.585271  36344366.389010 
5673.605273  39857965.719164 
5673.625275  38497302.850343 
5673.645277  38404867.003629 
5673.665280  29786597.324877 
5673.685282  24407841.991293 
5673.705284  27888243.692544 
5673.725287  32717009.173023 
5673.745289  32910841.556452 
5673.765291  26542763.488845 
5673.785293  22301819.740014 
5673.805296  33167712.690480 
5673.825298  34628905.515991 
5673.845300  22582095.888715 
5673.865302  29309855.697253 
5673.885305  33688925.614491 
5673.905307  36297842.904268 
5673.925309  41730645.672715 
5673.945312  35224225.557528 
5673.965314  31581555.815931 
5673.985316  30164790.516033 
5674.005318  28242004.329445 
5674.025321  36145884.632289 
5674.045323  33165727.874169 
5674.065325  32728117.446038 
5674.085327  38998281.608882 
5674.105330  30433844.307411 
5674.125332  31257112.058433 
5674.145334  35501737.876856 
5674.165337  25923384.923492 
5674.185339  23927061.491124 
5674.205341  25906287.715999 
5674.225343  32560513.020945 
5674.245346  33528547.286276 
5674.265348  27278522.540330 
5674.285350  35300430.610502 
5674.305352  34880539.037165 
5674.325355  20465729.479818 
5674.345357  26255341.893798 
5674.365359  30462233.239692 
5674.385362  23818281.308118 
5674.405364  31927819.943559 
5674.425366  35120181.929843 
5674.445368  29491120.815954 
5674.465371  28265663.759327 
5674.485373  34801406.030305 
5674.505375  44007244.314788 
5674.525378  43274954.320739 
5674.545380  34438294.712059 
5674.565382  34931631.990361 
5674.585384  41876962.277690 
5674.605387  35673353.174559 
5674.625389  37531756.541088 
5674.645391  46183762.122533 
5674.665393  40191277.343468 
5674.685396  35171183.658752 
5674.705398  32148443.647525 
5674.725400  31475826.095013 
5674.745403  29736426.170038 
5674.765405  24939914.968937 
5674.785407  29565828.192558 
5674.805409  33682178.620519 
5674.825412  34125861.780858 
5674.845414  31744321.001672 
5674.865416  25439219.202579 
5674.885418  32613991.218246 
5674.905421  46120887.839416 
5674.925423  39110496.971691 
5674.945425  29883656.841828 
5674.965428  29046585.582663 
5674.985430  26242696.042311 
5675.005432  33586142.097145 
5675.025434  35276147.526614 
5675.045437  23983848.011493 
5675.065439  25759815.988300 
5675.085441  37406954.097915 
5675.105443  32549209.407428 
5675.125446  28577362.910499 
5675.145448  36464205.413433 
5675.165450  38210770.532330 
5675.185453  33573260.820847 
5675.205455  30617491.798294 
5675.225457  39593636.627113 
5675.245459  38206398.269869 
5675.265462  25835425.277930 
5675.285464  34298045.941702 
5675.305466  36549358.358904 
5675.325468  33414646.908014 
5675.345471  29524620.757026 
5675.365473  24331783.513403 
5675.385475  34808419.034153 
5675.405478  38373880.694523 
5675.425480  30428167.015408 
5675.445482  32106021.842229 
5675.465484  36351594.186734 
5675.485487  29305698.574283 
5675.505489  30880128.757857 
5675.525491  45239326.397044 
5675.545494  36886350.376652 
5675.565496  22521236.863233 
5675.585498  29234721.139716 
5675.605500  35981175.391400 
5675.625503  30816305.656712 
5675.645505  31511292.494435 
5675.665507  39756225.826892 
5675.685509  39603273.656658 
5675.705512  37508872.944423 
5675.725514  38492894.087641 
5675.745516  33202049.312481 
5675.765519  29491808.561082 
5675.785521  32641169.914140 
5675.805523  20905491.666010 
5675.825525  9682686.058850 
5675.845528  24817408.696969 
5675.865530  20563619.171210 
5675.885532  2788862.589705 
5675.905534  13604133.369044 
5675.925537  25903883.446454 
5675.945539  29989111.556100 
5675.965541  34860370.789421 
5675.985544  37623991.948468 
5676.005546  34075993.965155 
5676.025548  27821262.311859 
5676.045550  26660182.303347 
5676.065553  24674629.145746 
5676.085555  25590764.054726 
5676.105557  35580115.138970 
5676.125559  33946984.508022 
5676.145562  27325969.605824 
5676.165564  43744376.143817 
5676.185566  42284780.596634 
5676.205569  19605033.731122 
5676.225571  30395059.312548 
5676.245573  42117520.602832 
5676.265575  34363528.368371 
5676.285578  32713621.158790 
5676.305580  28929531.750599 
5676.325582  22608768.350883 
5676.345585  35024005.475341 
5676.365587  42968452.159695 
5676.385589  33563017.709529 
5676.405591  31240311.062960 
5676.425594  38316007.975304 
5676.445596  36606256.867008 
5676.465598  30807239.825045 
5676.485600  42923122.154274 
5676.505603  44800752.770180 
5676.525605  26695331.508398 
5676.545607  35002769.833998 
5676.565610  36979647.063703 
5676.585612  24498117.508991 
5676.605614  36346702.300303 
5676.625616  42837764.273578 
5676.645619  33581267.219040 
5676.665621  26653431.528053 
5676.685623  33822182.328751 
5676.705625  39548290.096071 
5676.725628  35233873.289780 
5676.745630  38028894.520515 
5676.765632  37509045.144484 
5676.785635  28218134.578555 
5676.805637  29459342.586310 
5676.825639  30901493.105274 
5676.845641  26792512.850155 
5676.865644  33386939.303163 
5676.885646  29701352.028517 
5676.905648  21150619.761059 
5676.925650  37767355.655906 
5676.945653  42436332.625559 
5676.965655  30236319.472614 
5676.985657  34678068.052466 
5677.005660  37886196.338133 
5677.025662  30877325.026542 
5677.045664  26368697.169942 
5677.065666  31383988.056328 
5677.085669  32437870.773068 
5677.105671  28524451.064686 
5677.125673  36023101.214570 
5677.145676  37853032.132422 
5677.165678  29996080.360084 
5677.185680  32591432.721128 
5677.205682  35813203.438841 
5677.225685  32469417.062654 
5677.245687  34503321.198699 
5677.265689  37055487.787451 
5677.285691  34134176.151330 
5677.305694  46641293.366744 
5677.325696  37634451.504508 
5677.345698  20392084.816153 
5677.365701  34258535.327562 
5677.385703  33710483.717910 
5677.405705  29260866.668669 
5677.425707  39289709.257862 
5677.445710  37424402.416045 
5677.465712  35859251.583728 
5677.485714  36243003.222011 
5677.505716  31286646.660652 
5677.525719  30314239.934552 
5677.545721  32716377.918970 
5677.565723  41045719.378658 
5677.585726  43412412.784610 
5677.605728  34635842.188384 
5677.625730  34594917.138086 
5677.645732  35871252.193745 
5677.665735  34949203.048300 
5677.685737  38670767.123957 
5677.705739  29309378.701262 
5677.725741  25711018.481746 
5677.745744  42393232.672968 
5677.765746  41004740.580509 
5677.785748  39494176.591581 
5677.805751  44274818.406236 
5677.825753  32659450.274255 
5677.845755  35900997.296320 
5677.865757  43754915.849703 
5677.885760  35564627.745424 
5677.905762  38667408.091156 
5677.925764  43705282.104706 
5677.945767  38216021.037127 
5677.965769  31479774.554950 
5677.985771  31448295.265723 
5678.005773  40202925.272687 
5678.025776  31853786.509219 
5678.045778  27473221.800780 
5678.065780  42410754.317309 
5678.085782  36326759.053003 
5678.105785  25318448.533224 
5678.125787  30915957.704202 
5678.145789  30923713.049016 
5678.165792  24963881.845202 
5678.185794  28982776.485310 
5678.205796  33799430.378787 
5678.225798  28600183.787539 
5678.245801  27323561.422637 
5678.265803  33793504.201687 
5678.285805  36882034.347718 
5678.305807  36096453.781820 
5678.325810  37278398.537509 
5678.345812  28132109.617654 
5678.365814  22134339.567538 
5678.385817  29778675.774160 
5678.405819  31148662.035782 
5678.425821  41601261.204668 
5678.445823  47566823.105480 
5678.465826  38712390.354963 
5678.485828  27060545.645149 
5678.505830  27346342.818465 
5678.525832  38733427.844997 
5678.545835  36456832.547477 
5678.565837  34390093.787533 
5678.585839  34901799.206345 
5678.605842  24960779.003144 
5678.625844  27385668.955449 
5678.645846  38045723.789729 
5678.665848  34614213.976307 
5678.685851  32462196.707418 
5678.705853  38236803.473789 
5678.725855  39099971.959148 
5678.745858  34335634.077588 
5678.765860  32395070.461644 
5678.785862  37902896.243227 
5678.805864  41234598.357928 
5678.825867  39716040.393034 
5678.845869  36495950.355433 
5678.865871  30618375.262067 
5678.885873  31297312.620733 
5678.905876  32556789.782479 
5678.925878  29887236.591187 
5678.945880  35227841.965594 
5678.965883  31068796.675114 
5678.985885  19598432.699930 
5679.005887  34243257.167413 
5679.025889  41780281.915424 
5679.045892  34367541.850227 
5679.065894  34175104.249588 
5679.085896  36612993.248017 
5679.105898  37460369.412497 
5679.125901  35574961.149016 
5679.145903  35121497.255860 
5679.165905  36132783.935459 
5679.185908  34206802.972857 
5679.205910  33854699.035322 
5679.225912  36126234.708098 
5679.245914  38332074.896972 
5679.265917  39668356.892427 
5679.285919  31992561.308164 
5679.305921  27528993.133714 
5679.325923  35179705.539112 
5679.345926  34159571.904889 
5679.365928  25658316.000457 
5679.385930  24788975.331744 
5679.405933  34077910.688401 
5679.425935  28921162.190780 
5679.445937  17614971.450158 
5679.465939  17795363.303836 
5679.485942  16521219.189996 
5679.505944  14581476.814135 
5679.525946  18959020.528164 
5679.545949  18296259.634532 
5679.565951  18068970.808149 
5679.585953  25375922.955259 
5679.605955  26809003.557976 
5679.625958  32853913.198110 
5679.645960  42278340.689052 
5679.665962  31376430.021703 
5679.685964  31000044.230242 
5679.705967  40088250.349140 
5679.725969  34753696.691930 
5679.745971  31627557.842195 
5679.765974  28398705.170671 
5679.785976  26277991.805932 
5679.805978  38180928.690288 
5679.825980  43671506.276526 
5679.845983  37275380.651657 
5679.865985  32335822.704875 
5679.885987  33397293.638798 
5679.905989  37293163.449550 
5679.925992  32852549.827082 
5679.945994  30011686.414519 
5679.965996  35050519.421843 
5679.985999  33991507.332214 
5680.006001  29897946.129568 
5680.026003  29074760.459877 
5680.046005  31714373.413034 
5680.066008  33157069.585313 
5680.086010  27344998.973817 
5680.106012  28087436.599962 
5680.126014  35866772.101904 
5680.146017  31053500.194966 
5680.166019  27691551.092514 
5680.186021  31603958.601876 
5680.206024  34259607.638001 
5680.226026  36177034.271580 
5680.246028  38418988.527428 
5680.266030  34565616.974760 
5680.286033  26777638.374043 
5680.306035  26169129.424508 
5680.326037  31534175.411166 
5680.346040  29786575.030136 
5680.366042  25957418.085133 
5680.386044  23852617.904255 
5680.406046  29351427.393256 
5680.426049  32642719.803434 
5680.446051  29986186.457375 
5680.466053  31292597.056696 
5680.486055  27974749.548669 
5680.506058  30860048.971219 
5680.526060  45170286.170556 
5680.546062  37517136.245207 
5680.566065  25685397.313123 
5680.586067  31838708.697197 
5680.606069  32563289.624408 
5680.626071  25508974.536962 
5680.646074  20409173.475557 
5680.666076  22475606.756909 
5680.686078  22984086.282486 
5680.706080  25406995.390836 
5680.726083  30952948.196124 
5680.746085  29041213.621379 
5680.766087  30303201.056169 
5680.786090  37106040.080084 
5680.806092  33914299.484268 
5680.826094  33313245.939813 
5680.846096  39877707.550355 
5680.866099  35628947.435777 
5680.886101  36345909.169770 
5680.906103  40789340.502364 
5680.926105  35167930.405510 
5680.946108  28439148.924992 
5680.966110  34646045.176617 
5680.986112  38704889.729084 
5681.006115  29362597.794626 
5681.026117  29036531.984763 
5681.046119  36487305.188541 
5681.066121  32736569.658063 
5681.086124  28444332.236290 
5681.106126  30137546.305519 
5681.126128  33399658.277800 
5681.146130  39486784.852252 
5681.166133  36503684.460261 
5681.186135  31087347.472153 
5681.206137  35515867.550747 
5681.226140  32623647.227980 
5681.246142  29145462.525525 
5681.266144  32918732.576074 
5681.286146  32184108.096789 
5681.306149  23168680.511773 
5681.326151  26105545.995147 
5681.346153  37911720.537290 
5681.366156  31382822.556906 
5681.386158  30325104.571214 
5681.406160  37264095.061807 
5681.426162  27416712.787960 
5681.446165  29695238.672626 
5681.466167  36459590.590611 
5681.486169  24040021.187012 
5681.506171  25000645.604639 
5681.526174  37686881.327921 
5681.546176  34939315.669238 
5681.566178  27654533.025202 
5681.586181  32614003.906558 
5681.606183  37959529.420451 
5681.626185  37042529.174192 
5681.646187  36215374.614802 
5681.666190  31551405.008603 
5681.686192  27354437.550396 
5681.706194  35561498.662339 
5681.726196  32188623.690786 
5681.746199  19811766.977230 
5681.766201  34539310.010055 
5681.786203  47264466.937166 
5681.806206  35960951.163907 
5681.826208  23171330.319852 
5681.846210  25327791.467864 
5681.866212  36261177.098202 
5681.886215  35466101.412086 
5681.906217  28634842.613155 
5681.926219  37687060.182104 
5681.946221  43490279.063155 
5681.966224  34348847.707427 
5681.986226  30516146.213517 
5682.006228  32656381.074342 
5682.026231  37372211.621034 
5682.046233  38892556.591972 
5682.066235  29996190.014622 
5682.086237  25932620.416938 
5682.106240  33427226.133694 
5682.126242  42957039.289048 
5682.146244  34371244.057729 
5682.166247  22862873.878514 
5682.186249  38857017.331777 
5682.206251  40639759.570241 
5682.226253  22119746.322753 
5682.246256  23269158.676798 
5682.266258  34828283.889953 
5682.286260  35586614.620573 
5682.306262  33126713.808239 
5682.326265  33117614.906389 
5682.346267  34812090.545786 
5682.366269  38979017.014056 
5682.386272  42279790.798289 
5682.406274  34493146.015817 
5682.426276  31431724.998967 
5682.446278  44335650.153433 
5682.466281  41335326.440119 
5682.486283  33231060.194766 
5682.506285  33891746.765354 
5682.526287  30451385.658523 
5682.546290  32007422.907928 
5682.566292  27062673.084923 
5682.586294  20659211.384853 
5682.606297  30533314.148940 
5682.626299  20581295.746791 
5682.646301  4466948.743131 
5682.666303  16897601.435796 
5682.686306  28824777.056724 
5682.706308  27832549.307710 
5682.726310  21214683.868730 
5682.746312  20559858.522672 
5682.766315  32277893.880333 
5682.786317  44216134.557191 
5682.806319  37471110.034139 
5682.826322  22999977.444687 
5682.846324  32335593.523476 
5682.866326  42058625.164589 
5682.886328  27307005.446767 
5682.906331  26821098.606219 
5682.926333  35437242.705957 
5682.946335  19624005.295501 
5682.966338  14531934.705219 
5682.986340  23410472.574304 
5683.006342  21970205.435950 
5683.026344  19822515.352895 
5683.046347  10257544.258729 
5683.066349  758673.991567 
5683.086351  8032060.434964 
5683.106353  20236686.633492 
5683.126356  19319021.468347 
5683.146358  7858946.638934 
5683.166360  15026855.531917 
5683.186363  30707005.070738 
5683.206365  24740254.240675 
5683.226367  14447662.815900 
5683.246369  21218138.579529 
5683.266372  36099518.904835 
5683.286374  36997282.789240 
5683.306376  26287020.259623 
5683.326378  32278037.976884 
5683.346381  40732646.841815 
5683.366383  36713212.393349 
5683.386385  35397115.659309 
5683.406388  33724611.131646 
5683.426390  32693286.741086 
5683.446392  36440783.993036 
5683.466394  36247326.565442 
5683.486397  33953622.216877 
5683.506399  37718597.326796 
5683.526401  37182771.895697 
5683.546403  22156037.122696 
5683.566406  18520003.609044 
5683.586408  34556767.647106 
5683.606410  35596232.197901 
5683.626413  27816670.145169 
5683.646415  32682644.891105 
5683.666417  38108913.799748 
5683.686419  41058726.450989 
5683.706422  38154485.094860 
5683.726424  29081532.048090 
5683.746426  28949029.898237 
5683.766429  35625660.018413 
5683.786431  36619367.014867 
5683.806433  31635883.394937 
5683.826435  35588737.465225 
5683.846438  42616283.232551 
5683.866440  33861453.933939 
5683.886442  24249245.762040 
5683.906444  32624507.537858 
5683.926447  41011794.577956 
5683.946449  33154831.603554 
5683.966451  27551258.276772 
5683.986454  35323383.632282 
5684.006456  38440131.724475 
5684.026458  30833920.851344 
5684.046460  29836982.345093 
5684.066463  33412126.150868 
5684.086465  36283450.560602 
5684.106467  38497812.968645 
5684.126469  29067684.164989 
5684.146472  27947685.887086 
5684.166474  46543925.134765 
5684.186476  48856297.388112 
5684.206479  28904640.254993 
5684.226481  25325745.552634 
5684.246483  41051936.604933 
5684.266485  42300939.957142 
5684.286488  28893320.569013 
5684.306490  28302560.348439 
5684.326492  35995443.093598 
5684.346494  35748127.990767 
5684.366497  34062581.865566 
5684.386499  32833227.291167 
5684.406501  30564444.436013 
5684.426504  34949628.686317 
5684.446506  40299765.413212 
5684.466508  38451671.261360 
5684.486510  35066293.686395 
5684.506513  35841468.048670 
5684.526515  33157176.802492 
5684.546517  30600641.017575 
5684.566520  37927061.231929 
5684.586522  35035934.134100 
5684.606524  17760725.243475 
5684.626526  16822730.006202 
5684.646529  28012450.939163 
5684.666531  26687046.833569 
5684.686533  20512930.591256 
5684.706535  24502173.199113 
5684.726538  31330643.874186 
5684.746540  31347500.347835 
5684.766542  31882163.280679 
5684.786545  37613478.075721 
5684.806547  38040762.439630 
5684.826549  29459837.862191 
5684.846551  21735178.276831 
5684.866554  19849769.120807 
5684.886556  24454200.656666 
5684.906558  27411994.150027 
5684.926560  16490272.554707 
5684.946563  8384219.879458 
5684.966565  20735106.943526 
5684.986567  30348316.436534 
5685.006570  24047471.161906 
5685.026572  23228310.923179 
5685.046574  29627053.212642 
5685.066576  29984053.135846 
5685.086579  30902852.170011 
5685.106581  35041290.107804 
5685.126583  35372430.373402 
5685.146585  35399745.832298 
5685.166588  36944115.093638 
5685.186590  33960700.013394 
5685.206592  32478307.037003 
5685.226595  37519886.837590 
5685.246597  34533027.460047 
5685.266599  26407718.696036 
5685.286601  35263718.264428 
5685.306604  46848744.375359 
5685.326606  39195263.146846 
5685.346608  28225760.618531 
5685.366611  26021525.572804 
5685.386613  27694342.622128 
5685.406615  29140973.218548 
5685.426617  25724707.263055 
5685.446620  23105233.143411 
5685.466622  29408193.153383 
5685.486624  35708550.126339 
5685.506626  34098036.616297 
5685.526629  33466685.367259 
5685.546631  37112157.260678 
5685.566633  35084306.252950 
5685.586636  27628980.620082 
5685.606638  30293402.608727 
5685.626640  41986352.821502 
5685.646642  44591242.694014 
5685.666645  38442013.834648 
5685.686647  34677138.739323 
5685.706649  33994408.820310 
5685.726651  33507289.210191 
5685.746654  30262657.506397 
5685.766656  26008438.051869 
5685.786658  31887871.782426 
5685.806661  39457061.606014 
5685.826663  30422210.447009 
5685.846665  21208773.600663 
5685.866667  29887084.830095 
5685.886670  40187761.011374 
5685.906672  36693760.129911 
5685.926674  30670984.320609 
5685.946676  32252124.405870 
5685.966679  31513894.573437 
5685.986681  25427884.152569 
5686.006683  30546577.225664 
5686.026686  43658048.097432 
5686.046688  42211787.110529 
5686.066690  31905691.735396 
5686.086692  31092913.679615 
5686.106695  37013210.782083 
5686.126697  41248818.867376 
5686.146699  38428642.793088 
5686.166701  28499766.537699 
5686.186704  29446189.301931 
5686.206706  40972149.412691 
5686.226708  37549998.272831 
5686.246711  25903545.768743 
5686.266713  30436147.085242 
5686.286715  40072180.513409 
5686.306717  35979011.243990 
5686.326720  27947396.844958 
5686.346722  28218706.868707 
5686.366724  33807154.654744 
5686.386727  35115426.373475 
5686.406729  29510401.655504 
5686.426731  27154667.774871 
5686.446733  33263916.774258 
5686.466736  36526740.407228 
5686.486738  30467780.354381 
5686.506740  27430466.585410 
5686.526742  32711770.314376 
5686.546745  32203891.228733 
5686.566747  23524148.216068 
5686.586749  24028309.152817 
5686.606752  32844298.114958 
5686.626754  31612817.793284 
5686.646756  24613949.777127 
5686.666758  28183163.116415 
5686.686761  34578490.051232 
5686.706763  30026034.625721 
5686.726765  23856428.541031 
5686.746767  27077237.187475 
5686.766770  29637659.649070 
5686.786772  24470682.904621 
5686.806774  21993547.226609 
5686.826777  26647559.452169 
5686.846779  31507129.654920 
5686.866781  29447601.700498 
5686.886783  20041534.377026 
5686.906786  13127107.256722 
5686.926788  14545829.916893 
5686.946790  19581565.027977 
5686.966792  21108331.628123 
5686.986795  16438054.064670 
5687.006797  12244337.188262 
5687.026799  14716912.948955 
5687.046802  17964458.488181 
5687.066804  19010525.682396 
5687.086806  23321474.999627 
5687.106808  27415026.727077 
5687.126811  24311112.661871 
5687.146813  20893302.983588 
5687.166815  26404507.213080 
5687.186818  32321697.878766 
5687.206820  29597062.547134 
5687.226822  25658751.128356 
5687.246824  28066159.358557 
5687.266827  30266380.317965 
5687.286829  23856559.926337 
5687.306831  17061329.963138 
5687.326833  19962967.519640 
5687.346836  24978798.762431 
5687.366838  25122568.749579 
5687.386840  24959571.114082 
5687.406843  27606893.810799 
5687.426845  33280286.538251 
5687.446847  35413792.364229 
5687.466849  31592416.619146 
5687.486852  32645874.118707 
5687.506854  35800714.510946 
5687.526856  33977888.836610 
5687.546858  33388973.712529 
5687.566861  32337551.261986 
5687.586863  29497847.699748 
5687.606865  30567923.949975 
5687.626868  32014478.212970 
5687.646870  32673246.504185 
5687.666872  35707681.290173 
5687.686874  38217536.454278 
5687.706877  36247677.658707 
5687.726879  33609793.065467 
5687.746881  36088156.509064 
5687.766883  35273890.509653 
5687.786886  25445304.493919 
5687.806888  24286960.499850 
5687.826890  36716594.899681 
5687.846893  40717118.098316 
5687.866895  34811807.818496 
5687.886897  36671757.566560 
5687.906899  37678487.448394 
5687.926902  22592045.671281 
5687.946904  14985707.006261 
5687.966906  28846206.743300 
5687.986909  32217120.499526 
5688.006911  23386720.177817 
5688.026913  26213757.104964 
5688.046915  31619618.583314 
5688.066918  32445206.731049 
5688.086920  34193665.427624 
5688.106922  31212702.362395 
5688.126924  26785853.531540 
5688.146927  30584804.032140 
5688.166929  34602669.472835 
5688.186931  34338091.669755 
5688.206934  35992915.614025 
5688.226936  37477298.029495 
5688.246938  35544344.971315 
5688.266940  31513335.489166 
5688.286943  28403429.348584 
5688.306945  30691570.690649 
5688.326947  36418117.549188 
5688.346949  34936823.917089 
5688.366952  27807816.220443 
5688.386954  29056526.062605 
5688.406956  32820162.459572 
5688.426959  26209197.884710 
5688.446961  21660775.967365 
5688.466963  27606876.000435 
5688.486965  29823628.738222 
5688.506968  26482357.587493 
5688.526970  27618072.554646 
5688.546972  30388146.135491 
5688.566974  27940459.422493 
5688.586977  21801742.714180 
5688.606979  14965583.128854 
5688.626981  10312362.487392 
5688.646984  12136724.175309 
5688.666986  12928259.074680 
5688.686988  6513462.003687 
5688.706990  5502222.518547 
5688.726993  12948195.703761 
5688.746995  15536250.483076 
5688.766997  15205719.905906 
5688.787000  22669520.745325 
5688.807002  30191735.029000 
5688.827004  24507669.046208 
5688.847006  18816488.950611 
5688.867009  27047798.837146 
5688.887011  33770590.639721 
5688.907013  33330401.219098 
5688.927015  36397918.895327 
5688.947018  39418593.288005 
5688.967020  35761350.338053 
5688.987022  28219103.144268 
5689.007025  22502761.504736 
5689.027027  25996282.805620 
5689.047029  35456320.023622 
5689.067031  34185493.912516 
5689.087034  24768414.665303 
5689.107036  27129817.704974 
5689.127038  34652662.274061 
5689.147040  29983273.846053 
5689.167043  26904910.310287 
5689.187045  36179027.224968 
5689.207047  39741770.125106 
5689.227050  31080975.960829 
5689.247052  26805940.778288 
5689.267054  31151170.470496 
5689.287056  33028992.241560 
5689.307059  32377826.450865 
5689.327061  33834092.506216 
5689.347063  36546184.108206 
5689.367065  39370048.825729 
5689.387068  34804385.326888 
5689.407070  26397382.077810 
5689.427072  32439488.170037 
5689.447075  41669531.982831 
5689.467077  32710826.524694 
5689.487079  23720599.298119 
5689.507081  30447383.560291 
5689.527084  34124697.084859 
5689.547086  27810605.278148 
5689.567088  26667116.172377 
5689.587091  34045404.068665 
5689.607093  37553901.359936 
5689.627095  33124808.427961 
5689.647097  30228029.978396 
5689.667100  32766885.065822 
5689.687102  32483952.311381 
5689.707104  27873228.234109 
5689.727106  31475861.595491 
5689.747109  40920333.166949 
5689.767111  41115710.326191 
5689.787113  28217319.500149 
5689.807116  19056632.915859 
5689.827118  31985395.503053 
5689.847120  44437663.938666 
5689.867122  28942169.726967 
5689.887125  12805159.899086 
5689.907127  22494935.667354 
5689.927129  32637588.622789 
5689.947131  25216136.740020 
5689.967134  19853662.457803 
5689.987136  28121329.098259 
5690.007138  35103676.170848 
5690.027141  30460482.823394 
5690.047143  30633576.213700 
5690.067145  42787240.916455 
5690.087147  42468028.130463 
5690.107150  26960975.592670 
5690.127152  21746071.174775 
5690.147154  30572575.146549 
5690.167156  37164517.354448 
5690.187159  33510020.568199 
5690.207161  30103780.332190 
5690.227163  37124160.819107 
5690.247166  43190721.365540 
5690.267168  36002919.426657 
5690.287170  31038360.825853 
5690.307172  38254373.517241 
5690.327175  37459040.210437 
5690.347177  27640612.881791 
5690.367179  30483730.540020 
5690.387182  39413022.822070 
5690.407184  35875549.684139 
5690.427186  30533217.291736 
5690.447188  36379760.222215 
5690.467191  42807470.231329 
5690.487193  41109547.077813 
5690.507195  36377365.415620 
5690.527197  35358574.625909 
5690.547200  37790642.835518 
5690.567202  36907123.641944 
5690.587204  30454349.372137 
5690.607207  27590638.543009 
5690.627209  34266204.471961 
5690.647211  37846964.979992 
5690.667213  32954243.580071 
5690.687216  33393276.136163 
5690.707218  41524780.843979 
5690.727220  42953967.646794 
5690.747222  34988763.195459 
5690.767225  30476588.813566 
5690.787227  32439370.736757 
5690.807229  32329269.226480 
5690.827232  26177420.520464 
5690.847234  22300848.280462 
5690.867236  25626231.397317 
5690.887238  27455356.745833 
5690.907241  22603667.286495 
5690.927243  20940534.265404 
5690.947245  27909214.065857 
5690.967247  29582319.464635 
5690.987250  24509018.402610 
5691.007252  29590026.814048 
5691.027254  41140464.151136 
5691.047257  39981999.424924 
5691.067259  30359397.389058 
5691.087261  31539803.128498 
5691.107263  40797487.141025 
5691.127266  41026243.677883 
5691.147268  33552620.594760 
5691.167270  32230429.808912 
5691.187273  37299544.256004 
5691.207275  38631539.828155 
5691.227277  33748356.377251 
5691.247279  31568204.564319 
5691.267282  40202940.069867 
5691.287284  44925943.988023 
5691.307286  35052562.816839 
5691.327288  32500987.990878 
5691.347291  41680074.284549 
5691.367293  38825569.660172 
5691.387295  27129334.484114 
5691.407298  27774646.208339 
5691.427300  35945227.096710 
5691.447302  36028992.824100 
5691.467304  30409039.798885 
5691.487307  31955167.528368 
5691.507309  38977596.287695 
5691.527311  38288973.701207 
5691.547313  31778305.563899 
5691.567316  31677774.492393 
5691.587318  35244263.528985 
5691.607320  30690071.263429 
5691.627323  23266700.015887 
5691.647325  27882084.862911 
5691.667327  37132633.393204 
5691.687329  34604059.574798 
5691.707332  30629987.674234 
5691.727334  37901256.055409 
5691.747336  44194361.097122 
5691.767338  39713015.670782 
5691.787341  32214761.654023 
5691.807343  31186857.211116 
5691.827345  33238204.610857 
5691.847348  32057127.816471 
5691.867350  32224295.047674 
5691.887352  35372394.148757 
5691.907354  34277645.317709 
5691.927357  26938029.767583 
5691.947359  19693444.385843 
5691.967361  19537174.694036 
5691.987363  23419205.308074 
5692.007366  22585758.481857 
5692.027368  21850058.917207 
5692.047370  28453102.420966 
5692.067373  31721797.525320 
5692.087375  27595135.757111 
5692.107377  29634537.393127 
5692.127379  36398991.173496 
5692.147382  31312754.489374 
5692.167384  21296923.178016 
5692.187386  25184368.588162 
5692.207389  36460680.353165 
5692.227391  37851621.804546 
5692.247393  27105656.550826 
5692.267395  22474587.474313 
5692.287398  33562263.970847 
5692.307400  40422207.810781 
5692.327402  34210150.947125 
5692.347404  30616209.150471 
5692.367407  35514894.148019 
5692.387409  38779367.047883 
5692.407411  35640318.770999 
5692.427414  32851099.818608 
5692.447416  34913106.478157 
5692.467418  40334560.447284 
5692.487420  41430174.551257 
5692.507423  37128328.470799 
5692.527425  38537409.713575 
5692.547427  39727238.618367 
5692.567429  34863196.439120 
5692.587432  34043643.461020 
5692.607434  36393357.187245 
5692.627436  33228568.757159 
5692.647439  28512240.612158 
5692.667441  30485846.062317 
5692.687443  34784424.380281 
5692.707445  34224961.431674 
5692.727448  32318972.927601 
5692.747450  37074882.214036 
5692.767452  45052498.430377 
5692.787454  40042949.944494 
5692.807457  28545434.769921 
5692.827459  28908166.734612 
5692.847461  34181252.355171 
5692.867464  34549622.742857 
5692.887466  33910133.327326 
5692.907468  35798769.384663 
5692.927470  37414337.308287 
5692.947473  35606281.904216 
5692.967475  33202680.371884 
5692.987477  33803990.829137 
5693.007480  34136065.993813 
5693.027482  32053358.850201 
5693.047484  35147320.305088 
5693.067486  42764737.974265 
5693.087489  43633231.336939 
5693.107491  37875669.224540 
5693.127493  32583577.978939 
5693.147495  32230924.191388 
5693.167498  38559781.088049 
5693.187500  43077226.608540 
5693.207502  39324892.192726 
5693.227505  36439195.915338 
5693.247507  36308350.912460 
5693.267509  37154133.572448 
5693.287511  40216750.457476 
5693.307514  36968758.416557 
5693.327516  28817355.829531 
5693.347518  28875293.446294 
5693.367520  36627320.403339 
5693.387523  39803095.360400 
5693.407525  35494675.449827 
5693.427527  32084235.265920 
5693.447530  32433781.408863 
5693.467532  32158909.002072 
5693.487534  29258460.828543 
5693.507536  25738416.872650 
5693.527539  25095605.765536 
5693.547541  29770157.474475 
5693.567543  37719969.853820 
5693.587545  39620593.457216 
5693.607548  36992636.348756 
5693.627550  37435881.867893 
5693.647552  34656554.312482 
5693.667555  28554185.679214 
5693.687557  29979199.788130 
5693.707559  38035473.320672 
5693.727561  38158341.458503 
5693.747564  31824955.350176 
5693.767566  34076668.069594 
5693.787568  38872349.309658 
5693.807571  36128798.329037 
5693.827573  31757913.801647 
5693.847575  32670390.772857 
5693.867577  38556387.833315 
5693.887580  39608994.396790 
5693.907582  30890906.404697 
5693.927584  27071145.232206 
5693.947586  37814553.618652 
5693.967589  42517486.253069 
5693.987591  30364511.147239 
5694.007593  22410609.680545 
5694.027596  25863542.579621 
5694.047598  22845704.962596 
5694.067600  13575510.884772 
5694.087602  15112991.410234 
5694.107605  22159749.015936 
5694.127607  22170417.747686 
5694.147609  21165622.322762 
5694.167611  26752013.555723 
5694.187614  32989431.144388 
5694.207616  32567003.958159 
5694.227618  31055587.805935 
5694.247621  33856668.982098 
5694.267623  35271795.224251 
5694.287625  32788792.436730 
5694.307627  31125781.546283 
5694.327630  33632368.403612 
5694.347632  34464109.562476 
5694.367634  30651468.489361 
5694.387636  30437631.928985 
5694.407639  34235167.645082 
5694.427641  32557183.728800 
5694.447643  27755671.120286 
5694.467646  29934713.729807 
5694.487648  35740455.687096 
5694.507650  36654197.860142 
5694.527652  34449319.487058 
5694.547655  32939614.588284 
5694.567657  33091945.320401 
5694.587659  31840813.474355 
5694.607662  28588336.303385 
5694.627664  30350152.661127 
5694.647666  35666386.486223 
5694.667668  34571161.187285 
5694.687671  26762728.464366 
5694.707673  26204379.639170 
5694.727675  37332708.431042 
5694.747677  39986357.796051 
5694.767680  28087720.557044 
5694.787682  25564394.209904 
5694.807684  36078762.020439 
5694.827687  38514470.294367 
5694.847689  33274506.770497 
5694.867691  32780833.115838 
5694.887693  34392929.409699 
5694.907696  32878893.921595 
5694.927698  31884769.950851 
5694.947700  34832473.428771 
5694.967702  37766869.562735 
5694.987705  34933046.163291 
5695.007707  31779640.638701 
5695.027709  35765434.779019 
5695.047712  37347597.527434 
5695.067714  28477490.434037 
5695.087716  23278406.845045 
5695.107718  34424831.103772 
5695.127721  40828024.762833 
5695.147723  27910164.362682 
5695.167725  21326749.129272 
5695.187727  29632920.616849 
5695.207730  32019471.618337 
5695.227732  27934928.767810 
5695.247734  27634888.017241 
5695.267737  29695786.098472 
5695.287739  34006597.594582 
5695.307741  35747487.154503 
5695.327743  30919773.129901 
5695.347746  31687988.352011 
5695.367748  33406751.993887 
5695.387750  26719070.665708 
5695.407753  24009511.406569 
5695.427755  24344640.984985 
5695.447757  20281731.619536 
5695.467759  20823145.113157 
5695.487762  28418077.094315 
5695.507764  30320809.597294 
5695.527766  27295946.780134 
5695.547768  31958869.829534 
5695.567771  37093028.421939 
5695.587773  34963585.695352 
5695.607775  33515603.044778 
5695.627778  34024963.854007 
5695.647780  34780397.892310 
5695.667782  39692298.640797 
5695.687784  42059825.087703 
5695.707787  34648041.209245 
5695.727789  30254139.247753 
5695.747791  32426258.173152 
5695.767793  30782763.420148 
5695.787796  31006059.590988 
5695.807798  38381838.150750 
5695.827800  36296332.537576 
5695.847803  28434821.100329 
5695.867805  36467991.301884 
5695.887807  42753793.040428 
5695.907809  32274227.427610 
5695.927812  27001932.441451 
5695.947814  32714039.239560 
5695.967816  36055493.302463 
5695.987818  35889741.007645 
5696.007821  33342036.730577 
5696.027823  31355975.091499 
5696.047825  36694588.860045 
5696.067828  42319180.272017 
5696.087830  39202725.475645 
5696.107832  39150760.534286 
5696.127834  47878468.043439 
5696.147837  49365616.450001 
5696.167839  41245056.113175 
5696.187841  40839589.530268 
5696.207844  42973863.454033 
5696.227846  36327448.436119 
5696.247848  31749313.184694 
5696.267850  32818653.952367 
5696.287853  32676961.998876 
5696.307855  31224417.428196 
5696.327857  32623109.204412 
5696.347859  36962658.784272 
5696.367862  37637720.341862 
5696.387864  31595176.119563 
5696.407866  29689531.046074 
5696.427869  38342435.270836 
5696.447871  43038829.941086 
5696.467873  33656701.023945 
5696.487875  26679872.098870 
5696.507878  33429811.555944 
5696.527880  34537700.802326 
5696.547882  25666257.583351 
5696.567884  23113962.158073 
5696.587887  26821983.871671 
5696.607889  30466868.131475 
5696.627891  33145480.213805 
5696.647894  33036075.211196 
5696.667896  34057121.529396 
5696.687898  40457454.846413 
5696.707900  41719685.842250 
5696.727903  35024689.700289 
5696.747905  33964570.305337 
5696.767907  36406418.535963 
5696.787909  32380268.714547 
5696.807912  32109420.993455 
5696.827914  39154518.312141 
5696.847916  38206955.088012 
5696.867919  30678281.073991 
5696.887921  32161102.817387 
5696.907923  35050030.766158 
5696.927925  27283420.131698 
5696.947928  24517948.349760 
5696.967930  34352863.555132 
5696.987932  40537865.699539 
5697.007934  36793546.517885 
5697.027937  34025950.764938 
5697.047939  39422989.025640 
5697.067941  45796813.970881 
5697.087944  42054601.775472 
5697.107946  32925308.247274 
5697.127948  33509973.201108 
5697.147950  36897313.853393 
5697.167953  32879465.823674 
5697.187955  33061608.005049 
5697.207957  37473819.637995 
5697.227960  33635400.957706 
5697.247962  29449458.674311 
5697.267964  32028711.947549 
5697.287966  31441926.748084 
5697.307969  28838649.055790 
5697.327971  29163163.295522 
5697.347973  32235174.213489 
5697.367975  37457905.390705 
5697.387978  38144266.496314 
5697.407980  32686427.337856 
5697.427982  31450273.131756 
5697.447985  36902665.070798 
5697.467987  36049776.180868 
5697.487989  31860456.107157 
5697.507991  37583719.388732 
5697.527994  42750701.319375 
5697.547996  35687403.147311 
5697.567998  30446241.440758 
5697.588000  34279644.327129 
5697.608003  34026889.294420 
5697.628005  31319599.973649 
5697.648007  35546996.303931 
5697.668010  38120391.748428 
5697.688012  34725169.147274 
5697.708014  34065717.405006 
5697.728016  36812821.438014 
5697.748019  40861062.360235 
5697.768021  41099144.619325 
5697.788023  33421170.848001 
5697.808025  30060225.193261 
5697.828028  35360495.962935 
5697.848030  34576327.339245 
5697.868032  29786625.446183 
5697.888035  35117499.252069 
5697.908037  38858669.474606 
5697.928039  30331127.973424 
5697.948041  27119955.480379 
5697.968044  34598709.465964 
5697.988046  36668733.637875 
5698.008048  36119646.259057 
5698.028051  42182254.162464 
5698.048053  44401223.323234 
5698.068055  35752829.794413 
5698.088057  27740753.674644 
5698.108060  32647938.956342 
5698.128062  40420982.613730 
5698.148064  38718417.486334 
5698.168066  35119337.802476 
5698.188069  36875689.539577 
5698.208071  39113688.255218 
5698.228073  35516657.819801 
5698.248076  32125082.820300 
5698.268078  35767146.515021 
5698.288080  38116956.557656 
5698.308082  34440077.568539 
5698.328085  29782032.620549 
5698.348087  28246992.849711 
5698.368089  29386708.515913 
5698.388091  31991995.961741 
5698.408094  31641946.765691 
5698.428096  26799763.655054 
5698.448098  24710601.291428 
5698.468101  23978788.273490 
5698.488103  21076828.561586 
5698.508105  26749659.575141 
5698.528107  36034299.334050 
5698.548110  30513665.088209 
5698.568112  25622650.146197 
5698.588114  36091185.768476 
5698.608116  38643754.308068 
5698.628119  27730390.797001 
5698.648121  26782533.144201 
5698.668123  32621564.269454 
5698.688126  27911200.180540 
5698.708128  20381362.938244 
5698.728130  21816984.682595 
5698.748132  26321718.446145 
5698.768135  25452979.179683 
5698.788137  20672506.823136 
5698.808139  19337747.229378 
5698.828142  22268029.330627 
5698.848144  22585476.223550 
5698.868146  20735541.829910 
5698.888148  22959561.643836 
5698.908151  25942549.027149 
5698.928153  19891671.694562 
5698.948155  10861350.593444 
5698.968157  14087237.810514 
5698.988160  20774623.812943 
5699.008162  17650879.853611 
5699.028164  16993494.064129 
5699.048167  24744221.544946 
5699.068169  29893565.821314 
5699.088171  30881848.035339 
5699.108173  31638841.373456 
5699.128176  33511245.725367 
5699.148178  35827798.096675 
5699.168180  34550414.338979 
5699.188182  35342600.803549 
5699.208185  41174777.966057 
5699.228187  38847070.496971 
5699.248189  29835003.878504 
5699.268192  31746179.975176 
5699.288194  42127930.113287 
5699.308196  40497523.548473 
5699.328198  31277630.676498 
5699.348201  32003572.061165 
5699.368203  37172052.250951 
5699.388205  35794092.573842 
5699.408207  32170927.493656 
5699.428210  36474436.125008 
5699.448212  44649417.506697 
5699.468214  44043780.881664 
5699.488217  35986869.470101 
5699.508219  31345604.017383 
5699.528221  30379721.408594 
5699.548223  29316993.799443 
5699.568226  32659692.342631 
5699.588228  36585586.021059 
5699.608230  34922363.038947 
5699.628233  35305449.006336 
5699.648235  38390975.122730 
5699.668237  39681152.834807 
5699.688239  38016111.774607 
5699.708242  33513572.251196 
5699.728244  32527726.423866 
5699.748246  32643458.305387 
5699.768248  29739435.606228 
5699.788251  32680776.041133 
5699.808253  40126173.404303 
5699.828255  38997605.923211 
5699.848258  31088831.068259 
5699.868260  27382472.953262 
5699.888262  30102062.038142 
5699.908264  32427430.922623 
5699.928267  30100155.987434 
5699.948269  31518651.622390 
5699.968271  37769643.564849 
5699.988273  37668269.135716 
5700.008276  36662514.030852 
5700.028278  41301374.743211 
5700.048280  40433056.705611 
5700.068283  35508163.459435 
5700.088285  35862587.748164 
5700.108287  36941699.046085 
5700.128289  36753379.207478 
5700.148292  39464620.914101 
5700.168294  40213572.492312 
5700.188296  36945442.196608 
5700.208298  36841018.620617 
5700.228301  37466756.954112 
5700.248303  35455787.704257 
5700.268305  37502983.202557 
5700.288308  36925709.943359 
5700.308310  30177505.001504 
5700.328312  31195069.637458 
5700.348314  37178582.231472 
5700.368317  36925290.445951 
5700.388319  35054549.690018 
5700.408321  37064662.166126 
5700.428324  36984550.453288 
5700.448326  34158438.281215 
5700.468328  33948310.797896 
5700.488330  34095880.628675 
5700.508333  34261769.025203 
5700.528335  32926606.589295 
5700.548337  28267730.499983 
5700.568339  28818696.104442 
5700.588342  29119901.297518 
5700.608344  23392696.822051 
5700.628346  22222874.588434 
5700.648349  22731662.012448 
5700.668351  16955490.270806 
5700.688353  12639425.156759 
5700.708355  16379049.650649 
5700.728358  23657249.699323 
5700.748360  26527133.908792 
5700.768362  27444568.664271 
5700.788364  29261335.393512 
5700.808367  28916456.724527 
5700.828369  30892161.563438 
5700.848371  33812022.533675 
5700.868374  35819315.963035 
5700.888376  40288569.357046 
5700.908378  37074370.697806 
5700.928380  25465773.696252 
5700.948383  25609915.410089 
5700.968385  37016304.298413 
5700.988387  35885976.222635 
5701.008389  28364271.940661 
5701.028392  32310315.865617 
5701.048394  34493445.878360 
5701.068396  30266709.711126 
5701.088399  32594181.530726 
5701.108401  37424803.213787 
5701.128403  34148503.592286 
5701.148405  31159291.140845 
5701.168408  36190486.159922 
5701.188410  39842434.616402 
5701.208412  38242735.435283 
5701.228415  35500651.290560 
5701.248417  37392525.354862 
5701.268419  40025525.940405 
5701.288421  31614874.608490 
5701.308424  25374300.812464 
5701.328426  35499320.791093 
5701.348428  38925585.952327 
5701.368430  29467811.140511 
5701.388433  32463826.430858 
5701.408435  38588876.792034 
5701.428437  30641332.293849 
5701.448440  29169525.039608 
5701.468442  35129075.822471 
5701.488444  31274616.229621 
5701.508446  26355118.932042 
5701.528449  25926910.300074 
5701.548451  24971633.268680 
5701.568453  27329620.835175 
5701.588455  30060083.305331 
5701.608458  27730697.980603 
5701.628460  31162384.189621 
5701.648462  36203637.766697 
5701.668465  30145058.418076 
5701.688467  28810293.466171 
5701.708469  39015422.939708 
5701.728471  40012901.834496 
5701.748474  31505248.509292 
5701.768476  32017726.454479 
5701.788478  38065265.201731 
5701.808480  37418207.705903 
5701.828483  31821204.876032 
5701.848485  27810941.852326 
5701.868487  27096818.742280 
5701.888490  28174778.244824 
5701.908492  27085006.781675 
5701.928494  22771428.413108 
5701.948496  17720832.569429 
5701.968499  13597212.315215 
5701.988501  13315639.940890 
5702.008503  16275267.138096 
5702.028506  15112786.190880 
5702.048508  13480130.059860 
5702.068510  20749110.124853 
5702.088512  28809551.518282 
5702.108515  28065898.282309 
5702.128517  27599552.712135 
5702.148519  32662874.869983 
5702.168521  34672406.945548 
5702.188524  36065752.952117 
5702.208526  38927329.886615 
5702.228528  38348356.615018 
5702.248531  36217804.731384 
5702.268533  32517067.847022 
5702.288535  30171355.021479 
5702.308537  35411653.547000 
5702.328540  38169689.839159 
5702.348542  30280687.967032 
5702.368544  27581750.693463 
5702.388546  37109919.222287 
5702.408549  38030178.039599 
5702.428551  29275909.283207 
5702.448553  31391142.782340 
5702.468556  38648602.156541 
5702.488558  36543196.572080 
5702.508560  32858163.841268 
5702.528562  37021023.120739 
5702.548565  38005631.218978 
5702.568567  31160434.342063 
5702.588569  26999035.935745 
5702.608571  28225838.891273 
5702.628574  33564153.643231 
5702.648576  35714581.819607 
5702.668578  30991541.494621 
5702.688581  29207914.813972 
5702.708583  26751295.953945 
5702.728585  22246780.876248 
5702.748587  26766374.456331 
5702.768590  29310105.767038 
5702.788592  21375432.274285 
5702.808594  18402888.043028 
5702.828596  24553217.934224 
5702.848599  27917747.361589 
5702.868601  27611944.609549 
5702.888603  31224499.959729 
5702.908606  37668296.531316 
5702.928608  37490710.226282 
5702.948610  32804057.203293 
5702.968612  35494730.387161 
5702.988615  39476771.358958 
5703.008617  33736197.998351 
5703.028619  25326783.972343 
5703.048622  27014776.810800 
5703.068624  32719892.311777 
5703.088626  29937676.641482 
5703.108628  24904802.630947 
5703.128631  28032993.021080 
5703.148633  29973503.442755 
5703.168635  24167844.109427 
5703.188637  27624323.919921 
5703.208640  37232806.883568 
5703.228642  35434823.899686 
5703.248644  31324143.245508 
5703.268647  33922766.939275 
5703.288649  32857918.970700 
5703.308651  27457481.957833 
5703.328653  25799929.259958 
5703.348656  29562434.766606 
5703.368658  37173777.838154 
5703.388660  38110989.882801 
5703.408662  33783718.740284 
5703.428665  37997672.405445 
5703.448667  40148741.950472 
5703.468669  31718707.023493 
5703.488672  30302914.660104 
5703.508674  38808990.878514 
5703.528676  39096437.825777 
5703.548678  33435620.808149 
5703.568681  33652000.212326 
5703.588683  35272566.788345 
5703.608685  37066619.741145 
5703.628687  38165087.571395 
5703.648690  32658167.520466 
5703.668692  30426317.246806 
5703.688694  35449312.300135 
5703.708697  36218659.682641 
5703.728699  34989001.506558 
5703.748701  37378240.763956 
5703.768703  36039572.295474 
5703.788706  33671414.722159 
5703.808708  36351507.178977 
5703.828710  30290763.475625 
5703.848713  23343665.322129 
5703.868715  32552810.113931 
5703.888717  36561987.995095 
5703.908719  27039162.695001 
5703.928722  28281739.400215 
5703.948724  32768276.404686 
5703.968726  25099945.902753 
5703.988728  17618129.839546 
5704.008731  16317562.742656 
5704.028733  15209341.962087 
5704.048735  15993587.556423 
5704.068738  17478716.233591 
5704.088740  20048557.119225 
5704.108742  27213222.573684 
5704.128744  30479662.093989 
5704.148747  29602895.415392 
5704.168749  32360773.864668 
5704.188751  34440082.568432 
5704.208753  30915254.830729 
5704.228756  28551663.690293 
5704.248758  32049422.124464 
5704.268760  33705304.621450 
5704.288763  33028318.993588 
5704.308765  35032293.625280 
5704.328767  37625673.296333 
5704.348769  36537951.496497 
5704.368772  33904104.952830 
5704.388774  35520017.586040 
5704.408776  37807301.275310 
5704.428778  35759579.162127 
5704.448781  32433219.178727 
5704.468783  35640830.257099 
5704.488785  42672963.245301 
5704.508788  38511055.138026 
5704.528790  34175883.165670 
5704.548792  39778550.851867 
5704.568794  34704421.694597 
5704.588797  34269982.729128 
5704.608799  48642668.676890 
5704.628801  42348244.087250 
5704.648804  29502671.766126 
5704.668806  39930682.238660 
5704.688808  44933875.539166 
5704.708810  35610102.032656 
5704.728813  32859854.732494 
5704.748815  33650417.191632 
5704.768817  33277927.956060 
5704.788819  32027522.003044 
5704.808822  29591144.468686 
5704.828824  33592733.183828 
5704.848826  42526646.232917 
5704.868829  40112002.707455 
5704.888831  28781825.833172 
5704.908833  30856201.217967 
5704.928835  38621258.293209 
5704.948838  31945202.196243 
5704.968840  29385758.321477 
5704.988842  38295246.389477 
5705.008844  37716427.133903 
5705.028847  33822187.795371 
5705.048849  36863134.925339 
5705.068851  34352582.601221 
5705.088854  29941997.747783 
5705.108856  31198653.503955 
5705.128858  29822345.949276 
5705.148860  29524714.109791 
5705.168863  31631584.163070 
5705.188865  26655703.531297 
5705.208867  24332292.444810 
5705.228869  30532103.917193 
5705.248872  32083434.123468 
5705.268874  30846637.649285 
5705.288876  34419697.956180 
5705.308879  35979082.196613 
5705.328881  33520732.023204 
5705.348883  35322482.964697 
5705.368885  39922120.056813 
5705.388888  37652029.710331 
5705.408890  28584581.746730 
5705.428892  26223314.137121 
5705.448895  32789635.387264 
5705.468897  39107877.460403 
5705.488899  38740116.067677 
5705.508901  31756199.066189 
5705.528904  31467099.534981 
5705.548906  35987850.041226 
5705.568908  35296182.185187 
5705.588910  39126588.658254 
5705.608913  40877948.274718 
5705.628915  30970653.075636 
5705.648917  29098015.163276 
5705.668920  35200793.214977 
5705.688922  33337496.507859 
5705.708924  30115499.928510 
5705.728926  32614622.540489 
5705.748929  31835709.206548 
5705.768931  31759210.398612 
5705.788933  36552724.243339 
5705.808935  33912763.172163 
5705.828938  24534402.062122 
5705.848940  20163930.957772 
5705.868942  24027718.283237 
5705.888945  27218038.798019 
5705.908947  25756288.495063 
5705.928949  23119099.442836 
5705.948951  26209629.899446 
5705.968954  29106251.237114 
5705.988956  24865785.919817 
5706.008958  28177518.502294 
5706.028960  36379682.993119 
5706.048963  34498340.526254 
5706.068965  28747364.211580 
5706.088967  31536177.235369 
5706.108970  37642270.368438 
5706.128972  36929493.782938 
5706.148974  32357720.692864 
5706.168976  32461747.815652 
5706.188979  37322250.190256 
5706.208981  37914217.002071 
5706.228983  32631837.126232 
5706.248986  30621882.377708 
5706.268988  32085074.527579 
5706.288990  30640453.717844 
5706.308992  28983632.905284 
5706.328995  29122970.992147 
5706.348997  27061822.853587 
5706.368999  23397708.635760 
5706.389001  23591858.888828 
5706.409004  22131329.371789 
5706.429006  13421492.376569 
5706.449008  12815389.846676 
5706.469011  19642060.964111 
5706.489013  20280334.122013 
5706.509015  19147029.829503 
5706.529017  16300560.735487 
5706.549020  15521989.731262 
5706.569022  22029060.235123 
5706.589024  23930834.028164 
5706.609026  22099445.984473 
5706.629029  25173455.700029 
5706.649031  25548110.635619 
5706.669033  26386168.538585 
5706.689036  34702570.446449 
5706.709038  35051942.217375 
5706.729040  29085397.256739 
5706.749042  34774376.160894 
5706.769045  41532777.906140 
5706.789047  40208978.599438 
5706.809049  38851044.997290 
5706.829051  36566385.598995 
5706.849054  33326297.552751 
5706.869056  37000138.163713 
5706.889058  41781037.841160 
5706.909061  35480229.978058 
5706.929063  27771212.623615 
5706.949065  29811088.005724 
5706.969067  33383140.771079 
5706.989070  30726243.218914 
5707.009072  29389001.004614 
5707.029074  30801589.389105 
5707.049077  31156089.232958 
5707.069079  35313085.630063 
5707.089081  35873228.713817 
5707.109083  29331660.206304 
5707.129086  29098120.944985 
5707.149088  30388687.188085 
5707.169090  29068435.236144 
5707.189092  33852029.440015 
5707.209095  38248415.942197 
5707.229097  33308017.836383 
5707.249099  29914663.683702 
5707.269102  33116308.796120 
5707.289104  34708207.342951 
5707.309106  31980166.186128 
5707.329108  29514102.169168 
5707.349111  32393485.077609 
5707.369113  32614373.844369 
5707.389115  21909019.394424 
5707.409117  12593457.703778 
5707.429120  17186541.073053 
5707.449122  19824699.699908 
5707.469124  13190478.052589 
5707.489127  12499760.122709 
5707.509129  16287291.425723 
5707.529131  18015492.267901 
5707.549133  22505107.120613 
5707.569136  26648448.196088 
5707.589138  28881568.641304 
5707.609140  29908004.889118 
5707.629142  29149775.716008 
5707.649145  32559595.043891 
5707.669147  36404632.774808 
5707.689149  29624945.311775 
5707.709152  26767775.443171 
5707.729154  38645051.652625 
5707.749156  37073715.095604 
5707.769158  27471552.099531 
5707.789161  33272971.853830 
5707.809163  36761673.411023 
5707.829165  33215735.957880 
5707.849167  34994351.588934 
5707.869170  35426157.767407 
5707.889172  31757341.089751 
5707.909174  28926046.928308 
5707.929177  29261555.278229 
5707.949179  32565612.803175 
5707.969181  33350168.276453 
5707.989183  32232665.397816 
5708.009186  33513973.595372 
5708.029188  38112530.078109 
5708.049190  37617235.782210 
5708.069193  30960856.988956 
5708.089195  31757783.109441 
5708.109197  34778622.517971 
5708.129199  31383141.158185 
5708.149202  32499123.975583 
5708.169204  35145185.086803 
5708.189206  31243715.015925 
5708.209208  33035292.091171 
5708.229211  36099018.623331 
5708.249213  33767675.858653 
5708.269215  36662802.270808 
5708.289218  38205599.492006 
5708.309220  32884580.033537 
5708.329222  33418605.357917 
5708.349224  34284340.951213 
5708.369227  32664560.617399 
5708.389229  32401698.376295 
5708.409231  28096680.312384 
5708.429233  25542516.687430 
5708.449236  31371661.554524 
5708.469238  34194099.058979 
5708.489240  30541760.619025 
5708.509243  28727749.985604 
5708.529245  24172320.049855 
5708.549247  18584589.479557 
5708.569249  20979417.229028 
5708.589252  22503001.160162 
5708.609254  19605561.135967 
5708.629256  25521901.600831 
5708.649258  31376052.403146 
5708.669261  26979685.965372 
5708.689263  30083691.503162 
5708.709265  33878962.010790 
5708.729268  27687893.435175 
5708.749270  29208369.682289 
5708.769272  33810769.861104 
5708.789274  25450194.152530 
5708.809277  17286114.063911 
5708.829279  21493288.058141 
5708.849281  23201321.819021 
5708.869284  18817225.522461 
5708.889286  21869080.264136 
5708.909288  27205576.035516 
5708.929290  26209315.263431 
5708.949293  26473647.629250 
5708.969295  32820384.038339 
5708.989297  33963429.483025 
5709.009299  28797786.086961 
5709.029302  30092979.521381 
5709.049304  34803551.799628 
5709.069306  32541684.632420 
5709.089309  30156366.980156 
5709.109311  35374559.236393 
5709.129313  37937546.827863 
5709.149315  32409600.719304 
5709.169318  31048757.533586 
5709.189320  33652490.221984 
5709.209322  32042078.644695 
5709.229324  31374834.822285 
5709.249327  33935350.135484 
5709.269329  34936442.874487 
5709.289331  36715740.004140 
5709.309334  38926277.050853 
5709.329336  36921201.628272 
5709.349338  32923039.626533 
5709.369340  28398396.220641 
5709.389343  29585352.727906 
5709.409345  34187446.913044 
5709.429347  32717893.592841 
5709.449349  27170540.923070 
5709.469352  27742239.035628 
5709.489354  32906846.510412 
5709.509356  30334109.735738 
5709.529359  27639091.099880 
5709.549361  29764177.152302 
5709.569363  24954359.374802 
5709.589365  22908264.864343 
5709.609368  34953847.691169 
5709.629370  41961967.365791 
5709.649372  35157273.605950 
5709.669375  30529548.762366 
5709.689377  29002554.046231 
5709.709379  25255161.270575 
5709.729381  18333017.820912 
5709.749384  13143418.523323 
5709.769386  15261833.288860 
5709.789388  14039174.786368 
5709.809390  6906288.889647 
5709.829393  6452956.181130 
5709.849395  11091736.768689 
5709.869397  7878862.068279 
5709.889400  5546750.290712 
5709.909402  13222868.815219 
5709.929404  16654903.105047 
5709.949406  14876619.482141 
5709.969409  15027575.770005 
5709.989411  14796467.321625 
5710.009413  12229152.762132 
5710.029415  11730571.170162 
5710.049418  16751678.311928 
5710.069420  21046539.228344 
5710.089422  23784505.611491 
5710.109425  26802180.277496 
5710.129427  28828055.143006 
5710.149429  30345444.496715 
5710.169431  28507422.830988 
5710.189434  29547758.391615 
5710.209436  34197696.345545 
5710.229438  28952398.034801 
5710.249440  23243296.225209 
5710.269443  29718420.960221 
5710.289445  32542518.958392 
5710.309447  25320217.488626 
5710.329450  28986043.963394 
5710.349452  38643799.756450 
5710.369454  32800177.035781 
5710.389456  24799521.534489 
5710.409459  26706348.904863 
5710.429461  28367142.335198 
5710.449463  29596130.880754 
5710.469466  29713142.270385 
5710.489468  31065727.821748 
5710.509470  33491171.930537 
5710.529472  30914013.734387 
5710.549475  32312413.444968 
5710.569477  37159266.659246 
5710.589479  32641630.538124 
5710.609481  30441856.579672 
5710.629484  39258787.007176 
5710.649486  38719330.646971 
5710.669488  29738009.839613 
5710.689491  32507565.656340 
5710.709493  36727992.087200 
5710.729495  31215691.742146 
5710.749497  28546129.732364 
5710.769500  33320798.878821 
5710.789502  38521018.158803 
5710.809504  37918683.812739 
5710.829506  33391723.750693 
5710.849509  34260949.877927 
5710.869511  37548988.685069 
5710.889513  34425440.457462 
5710.909516  35587582.064352 
5710.929518  39038455.888847 
5710.949520  33932797.800654 
5710.969522  34296167.291887 
5710.989525  39615748.245255 
5711.009527  34424281.300878 
5711.029529  28409705.740703 
5711.049531  31570017.058370 
5711.069534  34116639.631540 
5711.089536  31223035.148197 
5711.109538  30893896.115960 
5711.129541  33404161.609212 
5711.149543  30967513.011734 
5711.169545  26435602.031256 
5711.189547  28686582.745861 
5711.209550  34607250.664721 
5711.229552  35895698.873175 
5711.249554  33357587.327025 
5711.269557  29800327.729548 
5711.289559  29598194.058157 
5711.309561  31036831.712637 
5711.329563  29304370.860335 
5711.349566  31348594.508230 
5711.369568  35485180.517772 
5711.389570  29494400.391382 
5711.409572  23806287.981797 
5711.429575  29197737.874066 
5711.449577  29313854.052104 
5711.469579  19519691.522041 
5711.489582  13594014.711125 
5711.509584  12084617.094743 
5711.529586  12294440.739884 
5711.549588  17884008.260690 
5711.569591  20289319.112478 
5711.589593  14776092.713987 
5711.609595  10986185.351142 
5711.629597  20152128.591220 
5711.649600  35386726.635973 
5711.669602  33179649.415569 
5711.689604  21425992.663240 
5711.709607  24264302.803479 
5711.729609  30415878.998041 
5711.749611  26829720.243348 
5711.769613  27916150.497507 
5711.789616  33481806.912362 
5711.809618  30165304.891068 
5711.829620  29675995.760947 
5711.849622  34389926.002239 
5711.869625  34511889.518280 
5711.889627  31551263.207991 
5711.909629  31357501.696898 
5711.929632  34019529.956130 
5711.949634  32056816.339639 
5711.969636  25604101.464468 
5711.989638  26932608.639151 
5712.009641  36282892.304260 
5712.029643  33197983.659627 
5712.049645  26362562.756486 
5712.069648  33652237.014324 
5712.089650  33333887.909316 
5712.109652  23221828.929198 
5712.129654  27900996.953497 
5712.149657  35258450.373258 
5712.169659  25493843.089327 
5712.189661  17668370.958792 
5712.209663  22581706.027764 
5712.229666  23881533.289784 
5712.249668  15743917.989098 
5712.269670  9690556.200214 
5712.289673  13075232.405246 
5712.309675  13493376.539289 
5712.329677  7624700.911824 
5712.349679  13459784.444355 
5712.369682  25440764.521438 
5712.389684  19474276.248215 
5712.409686  13031677.814748 
5712.429688  30246064.761819 
5712.449691  43500918.452126 
5712.469693  35531603.129315 
5712.489695  30646515.223960 
5712.509698  30112237.764614 
5712.529700  24759005.835955 
5712.549702  24654173.802304 
5712.569704  26031136.801056 
5712.589707  24276209.048353 
5712.609709  22507717.445574 
5712.629711  20937160.775578 
5712.649713  24663184.445372 
5712.669716  28032232.838902 
5712.689718  25728919.223961 
5712.709720  31722822.349855 
5712.729723  43199963.304706 
5712.749725  39752397.733139 
5712.769727  34917446.256078 
5712.789729  41686916.563156 
5712.809732  35420197.220831 
5712.829734  22451694.109501 
5712.849736  31526519.600189 
5712.869739  38673395.124519 
5712.889741  28802566.928793 
5712.909743  30397706.493339 
5712.929745  36920598.006187 
5712.949748  35425988.668991 
5712.969750  33961901.839507 
5712.989752  35602312.089990 
5713.009754  41106956.642459 
5713.029757  38240131.065948 
5713.049759  30293347.257249 
5713.069761  36505934.442312 
5713.089764  39956317.343934 
5713.109766  26442454.257133 
5713.129768  24367089.423475 
5713.149770  32944949.383479 
5713.169773  22422896.929158 
5713.189775  16259017.370881 
5713.209777  30634758.531382 
5713.229779  31458954.591775 
5713.249782  21381211.216608 
5713.269784  23591596.292616 
5713.289786  32977743.752262 
5713.309789  38511854.534559 
5713.329791  29899083.990555 
5713.349793  25117278.604684 
5713.369795  37168730.493046 
5713.389798  39828576.313471 
5713.409800  35406077.414991 
5713.429802  42472496.353111 
5713.449804  42293848.740778 
5713.469807  34299369.400000 
5713.489809  43746927.797762 
5713.509811  48413508.254213 
5713.529814  29056837.536275 
5713.549816  28079674.469524 
5713.569818  44004048.159455 
5713.589820  39999978.343243 
5713.609823  34379042.195621 
5713.629825  37570942.705730 
5713.649827  36047396.530862 
5713.669829  31143287.908460 
5713.689832  32908247.588803 
5713.709834  41208532.359019 
5713.729836  43986897.249478 
5713.749839  33955760.739976 
5713.769841  33038715.954615 
5713.789843  46642843.817173 
5713.809845  42300369.946501 
5713.829848  26623894.543403 
5713.849850  32370713.196143 
5713.869852  37385158.305444 
5713.889855  24783765.070579 
5713.909857  30039526.855320 
5713.929859  44262861.128563 
5713.949861  35247347.356465 
5713.969864  27733094.243849 
5713.989866  34506392.860228 
5714.009868  36192127.924285 
5714.029870  33236181.966348 
5714.049873  35057423.163449 
5714.069875  38819995.035820 
5714.089877  36857414.190676 
5714.109880  29409088.213797 
5714.129882  34410713.810134 
5714.149884  46163899.054836 
5714.169886  39689181.334293 
5714.189889  32833931.807433 
5714.209891  39841091.513397 
5714.229893  39801636.954441 
5714.249895  32715729.982306 
5714.269898  35732485.416985 
5714.289900  35877134.213584 
5714.309902  28406975.930656 
5714.329905  28969913.406652 
5714.349907  32416144.564122 
5714.369909  31082584.247908 
5714.389911  30375299.306478 
5714.409914  35915260.645933 
5714.429916  36956381.860164 
5714.449918  32120032.967956 
5714.469920  36117002.177824 
5714.489923  43712432.805961 
5714.509925  38337632.778143 
5714.529927  26694810.342830 
5714.549930  29332515.401178 
5714.569932  37285209.917992 
5714.589934  29458527.892357 
5714.609936  23357372.115128 
5714.629939  31491951.157659 
5714.649941  30789563.520167 
5714.669943  26079476.882966 
5714.689946  34952012.180203 
5714.709948  34054073.042511 
5714.729950  24512417.194265 
5714.749952  31231059.585992 
5714.769955  39009541.547100 
5714.789957  33413918.339005 
5714.809959  30153236.628662 
5714.829961  37391676.642645 
5714.849964  44707626.885951 
5714.869966  37430869.391925 
5714.889968  27632475.476923 
5714.909971  33006829.683330 
5714.929973  35574561.718005 
5714.949975  27255257.764271 
5714.969977  29451211.952667 
5714.989980  32576932.466476 
5715.009982  25888221.701794 
5715.029984  26773158.169749 
5715.049986  34717879.300500 
5715.069989  32686807.532321 
5715.089991  27922328.586565 
5715.109993  31202449.596025 
5715.129996  37356026.438721 
5715.149998  38585116.743222 
5715.170000  29995335.734016 
5715.190002  31006267.862385 
5715.210005  41237704.299689 
5715.230007  37796608.185419 
5715.250009  36440085.279285 
5715.270011  41198993.139969 
5715.290014  31420544.799795 
5715.310016  24341532.915138 
5715.330018  33373261.669305 
5715.350021  33497832.285871 
5715.370023  26269020.175165 
5715.390025  31926194.790850 
5715.410027  29431632.722054 
5715.430030  19359570.044976 
5715.450032  25653300.761794 
5715.470034  31627208.220094 
5715.490037  22283686.603186 
5715.510039  14301644.506271 
5715.530041  13853060.712830 
5715.550043  16952292.457338 
5715.570046  15263428.175546 
5715.590048  16505684.485398 
5715.610050  29571847.885170 
5715.630052  33459179.217963 
5715.650055  22828572.958246 
5715.670057  27037743.997156 
5715.690059  38293361.714364 
5715.710062  26392757.220438 
5715.730064  22418126.328742 
5715.750066  37210051.299039 
5715.770068  34773197.825578 
5715.790071  28085540.914737 
5715.810073  35037832.600296 
5715.830075  39237188.979228 
5715.850077  34085006.949503 
5715.870080  31806187.142723 
5715.890082  37843760.536489 
5715.910084  40145743.146057 
5715.930087  32086912.385371 
5715.950089  29486853.158419 
5715.970091  39124296.228205 
5715.990093  34768022.853713 
5716.010096  26728976.138933 
5716.030098  38223914.225493 
5716.050100  37159012.751308 
5716.070102  23247650.785439 
5716.090105  27922496.190156 
5716.110107  35765539.758000 
5716.130109  32511320.720473 
5716.150112  30822573.640388 
5716.170114  35561464.746649 
5716.190116  37362716.967526 
5716.210118  32270067.983643 
5716.230121  31669552.232275 
5716.250123  37992902.589825 
5716.270125  33375116.315498 
5716.290128  26846295.778543 
5716.310130  42126458.143406 
5716.330132  50777499.322413 
5716.350134  34088594.815535 
5716.370137  28812624.602499 
5716.390139  40345865.734632 
5716.410141  34471256.262443 
5716.430143  23875054.794677 
5716.450146  29293356.314687 
5716.470148  31802276.138692 
5716.490150  29857163.852900 
5716.510153  35110678.205798 
5716.530155  36605708.237604 
5716.550157  29679420.417621 
5716.570159  31650345.773683 
5716.590162  37565769.600669 
5716.610164  33392651.500408 
5716.630166  29345292.887360 
5716.650168  31897171.578277 
5716.670171  36507662.528406 
5716.690173  31530342.787351 
5716.710175  23529783.625898 
5716.730178  31639991.994997 
5716.750180  32349963.983053 
5716.770182  20040981.389992 
5716.790184  30415799.404258 
5716.810187  41172855.629011 
5716.830189  29534902.561472 
5716.850191  27047724.997737 
5716.870193  32304252.997272 
5716.890196  28225034.986702 
5716.910198  24387535.988842 
5716.930200  26782823.207115 
5716.950203  31747457.818308 
5716.970205  30634536.861420 
5716.990207  31475254.873105 
5717.010209  37944805.256494 
5717.030212  35731105.338850 
5717.050214  25146982.740469 
5717.070216  33072483.729734 
5717.090219  47784797.349365 
5717.110221  37767415.341264 
5717.130223  31096144.690394 
5717.150225  36952696.903008 
5717.170228  30667389.995017 
5717.190230  26364361.902203 
5717.210232  33671043.057046 
5717.230234  32480806.962041 
5717.250237  25721540.288447 
5717.270239  33473327.238892 
5717.290241  41719612.566292 
5717.310244  35553149.257557 
5717.330246  28992298.411639 
5717.350248  31827354.137764 
5717.370250  32971927.946890 
5717.390253  33393038.519954 
5717.410255  40011579.246235 
5717.430257  40092113.561811 
5717.450259  29369379.262681 
5717.470262  26847747.376884 
5717.490264  37825942.545143 
5717.510266  34305539.240584 
5717.530269  20683584.510897 
5717.550271  27516119.603413 
5717.570273  37419824.516513 
5717.590275  33103461.379441 
5717.610278  33631178.532629 
5717.630280  40603014.493325 
5717.650282  38096196.447499 
5717.670284  33131453.491073 
5717.690287  33425043.043860 
5717.710289  31550789.953170 
5717.730291  28645539.534401 
5717.750294  29521590.824959 
5717.770296  34218307.836766 
5717.790298  35180543.540112 
5717.810300  29428553.538225 
5717.830303  33585716.693222 
5717.850305  39570549.971101 
5717.870307  29162219.398615 
5717.890310  29190442.210004 
5717.910312  38384519.910577 
5717.930314  33455048.968123 
5717.950316  28623098.306871 
5717.970319  31507660.287133 
5717.990321  37165273.219727 
5718.010323  36039763.886411 
5718.030325  31258851.898753 
5718.050328  35180868.686608 
5718.070330  35577753.207067 
5718.090332  24020796.132497 
5718.110335  24360207.046413 
5718.130337  30841645.140751 
5718.150339  18020981.008019 
5718.170341  18260893.664088 
5718.190344  37790784.415969 
5718.210346  31460727.098523 
5718.230348  21635730.146436 
5718.250350  26414510.636815 
5718.270353  18871201.089561 
5718.290355  11595555.030192 
5718.310357  18835616.682481 
5718.330360  23987084.581827 
5718.350362  22234822.330241 
5718.370364  22250369.193358 
5718.390366  30442090.354856 
5718.410369  35478202.738064 
5718.430371  28907320.531693 
5718.450373  29403482.735674 
5718.470375  36140976.805541 
5718.490378  31396436.029449 
5718.510380  27581672.491427 
5718.530382  35286961.966807 
5718.550385  36158184.544943 
5718.570387  30638171.234474 
5718.590389  32373508.341583 
5718.610391  29887437.147982 
5718.630394  22325914.353665 
5718.650396  24365486.575568 
5718.670398  34425873.772454 
5718.690400  36467732.987843 
5718.710403  30780645.557926 
5718.730405  30650439.824780 
5718.750407  31947078.333837 
5718.770410  27566329.041022 
5718.790412  27143459.968058 
5718.810414  40530251.074032 
5718.830416  45351213.377624 
5718.850419  34974870.261108 
5718.870421  39402434.905971 
5718.890423  40450961.172787 
5718.910426  21608671.710441 
5718.930428  24138816.992015 
5718.950430  36550079.459482 
5718.970432  30126457.685721 
5718.990435  27098952.196469 
5719.010437  31818499.404091 
5719.030439  31717251.569825 
5719.050441  31055762.202755 
5719.070444  33470122.578175 
5719.090446  35508929.440078 
5719.110448  36140878.587506 
5719.130451  37567692.885277 
5719.150453  40457331.080098 
5719.170455  38633429.986084 
5719.190457  30583222.022091 
5719.210460  33537621.771286 
5719.230462  36688523.054387 
5719.250464  29388556.158174 
5719.270466  34952637.901851 
5719.290469  44591000.669919 
5719.310471  34057032.766745 
5719.330473  30414650.073222 
5719.350476  38751623.472927 
5719.370478  27587734.759647 
5719.390480  21333183.757500 
5719.410482  35353917.168303 
5719.430485  38632932.212850 
5719.450487  28252307.816233 
5719.470489  23593429.109815 
5719.490491  33006693.443608 
5719.510494  39090901.628170 
5719.530496  30183393.362272 
5719.550498  30098262.659350 
5719.570501  39513760.049223 
5719.590503  34986753.445077 
5719.610505  26267374.269125 
5719.630507  30570623.341659 
5719.650510  34434943.054024 
5719.670512  32318557.147231 
5719.690514  38887269.798825 
5719.710517  41705746.826867 
5719.730519  30704176.166497 
5719.750521  28123446.145732 
5719.770523  34520617.461708 
5719.790526  35244482.595478 
5719.810528  31549889.126132 
5719.830530  35982855.060397 
5719.850532  44239053.051784 
5719.870535  34968490.080978 
5719.890537  28399038.990571 
5719.910539  43474736.005237 
5719.930542  42839027.228679 
5719.950544  31464821.224034 
5719.970546  36386523.334850 
5719.990548  32945380.554718 
5720.010551  26068495.872927 
5720.030553  36048563.486032 
5720.050555  39452691.968181 
5720.070557  30740618.951969 
5720.090560  29157309.278940 
5720.110562  34749776.628919 
5720.130564  35368009.132253 
5720.150567  28907744.594616 
5720.170569  28976700.492506 
5720.190571  39734624.403192 
5720.210573  36475199.769586 
5720.230576  28388623.853332 
5720.250578  33270126.405271 
5720.270580  28791727.911136 
5720.290582  19508289.140675 
5720.310585  32362937.906510 
5720.330587  38964670.496393 
5720.350589  27141937.945366 
5720.370592  35111319.532268 
5720.390594  41935696.520190 
5720.410596  27266661.131779 
5720.430598  27419113.807156 
5720.450601  41719919.068876 
5720.470603  36903414.171827 
5720.490605  24781119.497123 
5720.510608  30717625.923193 
5720.530610  35832586.135646 
5720.550612  28231911.935631 
5720.570614  29508461.249320 
5720.590617  39877179.104361 
5720.610619  35653858.734707 
5720.630621  26977990.696300 
5720.650623  37180114.716442 
5720.670626  38936893.378317 
5720.690628  26885831.740434 
5720.710630  34686269.756960 
5720.730633  36947016.685910 
5720.750635  20104380.481585 
5720.770637  27981577.401231 
5720.790639  42407078.305214 
5720.810642  34301769.302491 
5720.830644  30414422.211486 
5720.850646  38170698.451746 
5720.870648  40724954.521640 
5720.890651  28367296.159055 
5720.910653  19099178.509852 
5720.930655  29409948.218340 
5720.950658  35234941.464106 
5720.970660  32714209.659230 
5720.990662  41537645.781623 
5721.010664  39361852.785764 
5721.030667  15261942.188931 
5721.050669  24562130.374901 
5721.070671  46074292.374069 
5721.090673  30889701.826389 
5721.110676  24176380.933383 
5721.130678  34712038.879062 
5721.150680  34737422.544430 
5721.170683  32029478.337617 
5721.190685  32933006.134347 
5721.210687  31085994.993831 
5721.230689  30100168.195360 
5721.250692  32742103.810281 
5721.270694  34017623.848132 
5721.290696  26079207.264291 
5721.310699  15791284.204430 
5721.330701  24269537.511414 
5721.350703  30397228.470837 
5721.370705  19239892.869659 
5721.390708  26449535.196846 
5721.410710  39711044.249830 
5721.430712  30608009.719170 
5721.450714  33198171.083637 
5721.470717  46552592.138634 
5721.490719  41145507.764294 
5721.510721  37981786.516999 
5721.530724  46460758.526631 
5721.550726  42980554.772992 
5721.570728  36356533.643225 
5721.590730  37013935.131865 
5721.610733  43598492.503737 
5721.630735  43346144.246265 
5721.650737  32554105.661424 
5721.670739  34607254.299678 
5721.690742  34746835.667091 
5721.710744  24169712.423328 
5721.730746  31998115.543354 
5721.750749  39095018.246162 
5721.770751  29105353.630106 
5721.790753  36216467.703425 
5721.810755  45528226.305292 
5721.830758  32973714.744181 
5721.850760  28271353.376457 
5721.870762  33825031.283109 
5721.890764  32592208.320767 
5721.910767  31268005.793216 
5721.930769  30345347.967711 
5721.950771  31565208.175906 
5721.970774  34250462.621532 
5721.990776  30360194.482792 
5722.010778  31297123.855010 
5722.030780  39828564.091297 
5722.050783  37780896.591047 
5722.070785  32406941.827282 
5722.090787  32337869.028974 
5722.110790  28579177.275980 
5722.130792  29726861.908461 
5722.150794  30741430.453813 
5722.170796  25538421.012427 
5722.190799  33137520.832277 
5722.210801  35675874.474786 
5722.230803  21439386.517357 
5722.250805  25032718.442838 
5722.270808  39102155.721513 
5722.290810  38378164.381306 
5722.310812  33652521.428203 
5722.330815  31182018.549909 
5722.350817  36730926.466660 
5722.370819  37021614.391206 
5722.390821  29470963.023314 
5722.410824  34582606.981531 
5722.430826  33059176.720846 
5722.450828  21710845.245302 
5722.470830  34762494.977546 
5722.490833  42683236.735530 
5722.510835  26297051.928986 
5722.530837  25623711.490190 
5722.550840  30018364.328962 
5722.570842  21457333.408969 
5722.590844  28042185.018895 
5722.610846  41246517.149496 
5722.630849  38173791.487419 
5722.650851  29325772.783752 
5722.670853  28895720.398585 
5722.690855  38596761.221919 
5722.710858  38651162.080236 
5722.730860  31783316.052617 
5722.750862  31738438.488375 
5722.770865  29844380.888876 
5722.790867  29577411.972681 
5722.810869  36490801.443844 
5722.830871  32517184.084228 
5722.850874  28263922.227506 
5722.870876  38925726.517378 
5722.890878  38810429.483235 
5722.910881  30402434.722467 
5722.930883  34911535.369736 
5722.950885  37347647.685849 
5722.970887  35751248.286006 
5722.990890  33705167.291642 
5723.010892  30486157.955199 
5723.030894  32668438.862135 
5723.050896  30932417.483321 
5723.070899  26826168.946372 
5723.090901  35690126.881787 
5723.110903  37810049.143807 
5723.130906  29289671.848339 
5723.150908  30958114.001593 
5723.170910  31541617.094386 
5723.190912  28367717.148492 
5723.210915  32520083.149068 
5723.230917  29265712.798195 
5723.250919  25104508.538791 
5723.270921  35496088.069616 
5723.290924  38657872.149039 
5723.310926  31073287.890311 
5723.330928  32413659.090897 
5723.350931  35064174.098223 
5723.370933  31303681.789215 
5723.390935  26120601.163992 
5723.410937  24470982.497074 
5723.430940  30533645.816417 
5723.450942  33942345.423122 
5723.470944  34898923.867067 
5723.490946  38778247.496364 
5723.510949  33563524.931739 
5723.530951  31260335.993182 
5723.550953  38779927.537097 
5723.570956  35238593.966373 
5723.590958  34700638.259027 
5723.610960  41525903.367734 
5723.630962  37451869.018872 
5723.650965  32617134.129351 
5723.670967  32105285.897264 
5723.690969  29121952.989693 
5723.710971  31792911.422571 
5723.730974  34513694.404283 
5723.750976  29604462.979325 
5723.770978  25967629.854297 
5723.790981  24906458.588530 
5723.810983  27559469.068962 
5723.830985  34610035.401196 
5723.850987  32135086.255896 
5723.870990  33275212.325579 
5723.890992  36203957.477381 
5723.910994  32181470.226278 
5723.930997  35422734.558917 
5723.950999  35085153.254106 
5723.971001  29220708.277751 
5723.991003  34449456.729059 
5724.011006  33459713.600633 
5724.031008  27131142.811448 
5724.051010  32903085.153302 
5724.071012  28268561.749242 
5724.091015  23534338.872725 
5724.111017  31957663.529317 
5724.131019  26897741.229615 
5724.151022  22536923.527693 
5724.171024  30165052.919107 
5724.191026  36640307.125761 
5724.211028  32399702.767795 
5724.231031  25252752.235066 
5724.251033  31236279.574327 
5724.271035  39797094.910793 
5724.291037  35235478.754382 
5724.311040  24697692.390897 
5724.331042  26273258.558099 
5724.351044  28589256.803848 
5724.371047  31701198.677672 
5724.391049  34862316.006388 
5724.411051  26051830.291056 
5724.431053  25931598.469138 
5724.451056  33711190.118772 
5724.471058  27563438.004881 
5724.491060  27026089.721883 
5724.511062  35389846.069993 
5724.531065  32261140.570028 
5724.551067  27741585.226516 
5724.571069  30495607.444683 
5724.591072  33723357.076691 
5724.611074  22398014.809364 
5724.631076  18367523.873651 
5724.651078  31744452.024090 
5724.671081  25222923.841716 
5724.691083  18773074.429003 
5724.711085  34136177.229049 
5724.731088  34311638.307691 
5724.751090  25732231.448500 
5724.771092  37258063.539716 
5724.791094  40889038.911616 
5724.811097  29334285.527901 
5724.831099  27042452.019831 
5724.851101  30181223.242857 
5724.871103  27939938.991283 
5724.891106  28194020.474887 
5724.911108  30946917.753126 
5724.931110  35092009.949054 
5724.951113  34730715.868710 
5724.971115  25385323.839183 
5724.991117  27718788.309273 
5725.011119  42432044.106628 
5725.031122  37582063.473907 
5725.051124  28756604.164599 
5725.071126  29530673.982175 
5725.091128  32320729.315260 
5725.111131  36101631.866135 
5725.131133  27357980.778203 
5725.151135  23290882.102604 
5725.171138  33620283.541493 
5725.191140  30116432.918953 
5725.211142  31571250.505215 
5725.231144  44318190.048381 
5725.251147  34010719.319181 
5725.271149  34883885.991071 
5725.291151  43630336.641138 
5725.311153  32753971.293678 
5725.331156  33652225.170297 
5725.351158  35103339.075993 
5725.371160  28186071.618926 
5725.391163  33952805.955193 
5725.411165  36339828.453104 
5725.431167  26316099.986830 
5725.451169  26467301.131428 
5725.471172  30870989.699114 
5725.491174  33122283.186530 
5725.511176  33077271.111376 
5725.531179  23588787.762449 
5725.551181  31690445.400105 
5725.571183  39582901.646875 
5725.591185  29131659.786670 
5725.611188  37008565.847871 
5725.631190  44133253.841332 
5725.651192  35591198.341960 
5725.671194  32530558.486979 
5725.691197  31391972.408782 
5725.711199  31551301.172337 
5725.731201  33469254.114835 
5725.751204  33385405.239214 
5725.771206  37693444.981497 
5725.791208  34678034.808595 
5725.811210  25184328.609880 
5725.831213  32558396.079765 
5725.851215  34210453.623768 
5725.871217  23626219.206990 
5725.891219  25585683.303400 
5725.911222  31625460.001993 
5725.931224  31712060.706965 
5725.951226  33382011.348929 
5725.971229  25413994.528546 
5725.991231  22923765.922087 
5726.011233  34625302.042648 
5726.031235  32289682.983951 
5726.051238  28595406.422506 
5726.071240  29685352.665550 
5726.091242  33781259.462556 
5726.111244  38048417.307988 
5726.131247  29963560.603965 
5726.151249  29839416.789486 
5726.171251  37860102.792597 
5726.191254  28181587.441206 
5726.211256  26880974.192035 
5726.231258  39056346.078258 
5726.251260  35068816.386139 
5726.271263  27513347.986472 
5726.291265  31155276.966774 
5726.311267  33790840.439660 
5726.331270  31046015.523510 
5726.351272  33438815.853593 
5726.371274  36463062.472225 
5726.391276  30872272.114941 
5726.411279  25139816.803465 
5726.431281  29632954.198059 
5726.451283  37420722.709784 
5726.471285  36766621.308324 
5726.491288  39371273.026074 
5726.511290  28852357.843339 
5726.531292  18822757.826536 
5726.551295  40816546.148276 
5726.571297  39208977.532436 
5726.591299  24757835.577037 
5726.611301  31877438.785231 
5726.631304  36799336.361614 
5726.651306  29591960.853672 
5726.671308  22467045.637197 
5726.691310  26720466.985772 
5726.711313  33026015.915470 
5726.731315  31343475.662256 
5726.751317  30911225.866871 
5726.771320  34735396.739803 
5726.791322  32678661.179094 
5726.811324  35747820.376426 
5726.831326  41440290.112260 
5726.851329  34734774.229620 
5726.871331  23916768.813945 
5726.891333  26158656.103827 
5726.911335  33125264.562083 
5726.931338  27776009.002753 
5726.951340  30667834.186099 
5726.971342  40241614.562898 
5726.991345  37405391.604707 
5727.011347  31228648.061631 
5727.031349  31385467.476737 
5727.051351  33195385.983709 
5727.071354  31050549.360387 
5727.091356  30279311.136228 
5727.111358  33140942.116739 
5727.131361  26324575.277508 
5727.151363  18398016.015922 
5727.171365  29534876.849819 
5727.191367  37218770.580862 
5727.211370  37225307.230399 
5727.231372  33614099.047307 
5727.251374  33446338.305550 
5727.271376  43031835.476231 
5727.291379  32389049.743365 
5727.311381  21004088.760712 
5727.331383  24584175.130279 
5727.351386  33799037.089452 
5727.371388  33644463.470723 
5727.391390  16387400.358201 
5727.411392  17527641.816777 
5727.431395  26165855.090905 
5727.451397  17671131.439536 
5727.471399  12419901.285566 
5727.491401  12162703.265535 
5727.511404  2309820.335460 
5727.531406  6856083.538711 
5727.551408  14271456.394823 
5727.571411  8903311.481320 
5727.591413  20183433.881931 
5727.611415  33428253.489578 
5727.631417  33991521.394382 
5727.651420  29702527.170440 
5727.671422  27487175.310506 
5727.691424  35477528.623277 
5727.711426  39822312.534038 
5727.731429  33146679.486043 
5727.751431  34273471.458915 
5727.771433  34692585.578429 
5727.791436  33206641.349173 
5727.811438  46519673.714699 
5727.831440  44003670.063887 
5727.851442  31229221.687725 
5727.871445  39073433.050619 
5727.891447  37942525.966978 
5727.911449  35052444.902454 
5727.931452  38303233.777426 
5727.951454  25628617.562999 
5727.971456  20842070.407040 
5727.991458  30776871.894059 
5728.011461  31567068.183112 
5728.031463  23958635.078432 
5728.051465  18698781.500549 
5728.071467  23552605.010409 
5728.091470  20634069.343580 
5728.111472  11472844.418568 
5728.131474  18578623.295887 
5728.151477  25004934.459170 
5728.171479  21518581.982948 
5728.191481  28274834.698563 
5728.211483  30162566.773389 
5728.231486  19483567.808457 
5728.251488  15545892.571948 
5728.271490  34442805.968448 
5728.291492  44670751.616574 
5728.311495  28931982.055692 
5728.331497  30079890.631290 
5728.351499  33024577.469965 
5728.371502  29654919.512169 
5728.391504  35281604.657102 
5728.411506  36555671.844039 
5728.431508  29452977.576450 
5728.451511  28585224.600762 
5728.471513  34795127.377937 
5728.491515  34229145.014067 
5728.511517  31074999.252750 
5728.531520  35905683.286420 
5728.551522  33147704.003448 
5728.571524  24187068.434683 
5728.591527  27068734.509268 
5728.611529  37138847.757546 
5728.631531  30826698.208721 
5728.651533  23674714.605604 
5728.671536  23947577.926485 
5728.691538  22802658.050789 
5728.711540  29048861.974641 
5728.731543  35845187.391066 
5728.751545  28060818.340480 
5728.771547  26355284.118884 
5728.791549  32576297.799364 
5728.811552  33287097.340081 
5728.831554  29922405.417731 
5728.851556  29518725.633348 
5728.871558  29030202.122608 
5728.891561  25623577.993003 
5728.911563  26236588.898742 
5728.931565  30034560.817895 
5728.951568  26731287.223235 
5728.971570  28193890.956598 
5728.991572  34844125.344801 
5729.011574  29093692.904503 
5729.031577  29797823.513982 
5729.051579  37103058.182994 
5729.071581  21502472.446424 
5729.091583  15975367.037174 
5729.111586  33065185.800883 
5729.131588  30487218.322473 
5729.151590  26703950.453929 
5729.171593  35769725.880238 
5729.191595  31452848.011552 
5729.211597  29499707.320795 
5729.231599  40391083.660179 
5729.251602  41462166.262221 
5729.271604  32675473.669283 
5729.291606  32072483.224138 
5729.311608  45190534.305856 
5729.331611  37428488.188945 
5729.351613  20392494.670255 
5729.371615  31668996.720669 
5729.391618  31837262.525767 
5729.411620  22085176.167750 
5729.431622  30531623.538918 
5729.451624  29326788.488574 
5729.471627  23834567.548692 
5729.491629  37905434.137071 
5729.511631  38760966.839653 
5729.531633  25144491.275726 
5729.551636  32078489.613538 
5729.571638  36859805.453349 
5729.591640  27597266.806848 
5729.611643  22176288.548052 
5729.631645  24215455.457834 
5729.651647  25915914.374125 
5729.671649  22627197.523329 
5729.691652  31929239.315474 
5729.711654  38727180.606236 
5729.731656  28863069.085622 
5729.751659  38276883.811371 
5729.771661  42094879.027067 
5729.791663  24654020.719884 
5729.811665  33142964.820956 
5729.831668  38095235.224663 
5729.851670  26947315.306687 
5729.871672  33707837.467488 
5729.891674  33217512.869013 
5729.911677  25402520.837995 
5729.931679  30993143.720784 
5729.951681  36651518.839886 
5729.971684  33196390.654560 
5729.991686  26427634.509774 
5730.011688  34525288.712098 
5730.031690  35329887.792771 
5730.051693  21682372.064333 
5730.071695  36716570.925624 
5730.091697  43130099.149615 
5730.111699  19440073.507022 
5730.131702  30255743.543113 
5730.151704  38764653.518532 
5730.171706  23373547.095533 
5730.191709  42334545.446485 
5730.211711  47817497.059086 
5730.231713  22655959.578144 
5730.251715  30036116.077726 
5730.271718  38944692.030592 
5730.291720  29183126.172126 
5730.311722  32322512.075376 
5730.331724  40973604.713514 
5730.351727  35299501.185864 
5730.371729  26981778.286416 
5730.391731  36629541.820233 
5730.411734  41347993.059317 
5730.431736  23016098.269746 
5730.451738  29113447.254050 
5730.471740  34054850.894576 
5730.491743  13568963.442586 
5730.511745  32890667.791667 
5730.531747  47046876.475305 
5730.551750  24456587.806892 
5730.571752  30344768.720810 
5730.591754  41105793.397484 
5730.611756  30127429.751970 
5730.631759  32819747.685950 
5730.651761  38297552.613846 
5730.671763  34965429.895903 
5730.691765  29127244.376637 
5730.711768  30031319.366116 
5730.731770  36403547.493047 
5730.751772  31037382.705349 
5730.771775  40127774.302925 
5730.791777  47261681.916229 
5730.811779  26121952.085342 
5730.831781  27582977.269196 
5730.851784  39445116.957358 
5730.871786  27727072.441445 
5730.891788  27884780.240352 
5730.911790  33418186.101323 
5730.931793  28172815.964109 
5730.951795  42153503.292025 
5730.971797  42108949.132782 
5730.991800  24715021.846800 
5731.011802  29395862.999100 
5731.031804  37111121.972190 
5731.051806  36119375.478125 
5731.071809  35053465.320264 
5731.091811  36573458.618355 
5731.111813  32937662.247429 
5731.131815  24689495.731953 
5731.151818  25036453.882074 
5731.171820  33125997.434563 
5731.191822  31120990.360879 
5731.211825  38712104.094348 
5731.231827  39265882.232658 
5731.251829  18250031.257474 
5731.271831  33862389.323666 
5731.291834  47472185.431116 
5731.311836  29033665.458122 
5731.331838  19945030.236081 
5731.351841  28255539.704582 
5731.371843  33734129.354451 
5731.391845  33438385.855652 
5731.411847  33119733.898770 
5731.431850  29951920.807410 
5731.451852  29453405.546278 
5731.471854  32841227.618456 
5731.491856  34146156.920342 
5731.511859  33970167.688033 
5731.531861  38248243.660698 
5731.551863  32383455.154925 
5731.571866  20426720.207981 
5731.591868  27242875.479131 
5731.611870  29570520.969573 
5731.631872  18766397.402049 
5731.651875  17083762.882949 
5731.671877  19181803.238412 
5731.691879  26521903.250095 
5731.711881  43630519.095399 
5731.731884  36832587.253423 
5731.751886  20641931.252250 
5731.771888  24743875.691957 
5731.791891  32848075.157286 
5731.811893  35183896.736930 
5731.831895  29405184.322254 
5731.851897  28494242.720937 
5731.871900  29139729.790028 
5731.891902  27672954.552708 
5731.911904  34521840.786181 
5731.931906  35547972.883110 
5731.951909  36229195.760732 
5731.971911  46020920.895951 
5731.991913  32455598.507228 
5732.011916  21998174.786592 
5732.031918  37434710.257796 
5732.051920  34401711.780110 
5732.071922  25095140.318065 
5732.091925  32275201.629113 
5732.111927  33502572.040621 
5732.131929  29457205.704399 
5732.151932  26723284.212529 
5732.171934  21854884.718421 
5732.191936  19277520.782306 
5732.211938  18723132.754563 
5732.231941  24198416.387818 
5732.251943  25848424.544317 
5732.271945  20998175.260176 
5732.291947  17514306.529839 
5732.311950  22831849.785546 
5732.331952  28572086.503618 
5732.351954  29374507.053560 
5732.371957  28054615.760969 
5732.391959  30673258.274461 
5732.411961  34844661.426131 
5732.431963  24078612.239640 
5732.451966  21590837.521907 
5732.471968  30901016.546079 
5732.491970  33334053.882690 
5732.511972  35229960.491683 
5732.531975  35285046.774863 
5732.551977  37320530.723497 
5732.571979  36427404.236279 
5732.591982  32481273.679368 
5732.611984  34164493.643560 
5732.631986  36977271.882250 
5732.651988  32182377.665181 
5732.671991  26733663.511963 
5732.691993  27208336.686919 
5732.711995  30799190.244048 
5732.731997  29296249.267830 
5732.752000  26081460.565261 
5732.772002  29432285.471509 
5732.792004  30982399.820039 
5732.812007  30521410.703064 
5732.832009  28961884.482579 
5732.852011  27431602.379896 
5732.872013  36616577.808475 
5732.892016  35007327.024429 
5732.912018  25924538.784495 
5732.932020  28572971.137049 
5732.952023  28646098.541332 
5732.972025  31572716.472726 
5732.992027  35346990.631156 
5733.012029  28131971.098925 
5733.032032  31051012.162891 
5733.052034  39754325.366844 
5733.072036  35711591.317710 
5733.092038  31305531.294331 
5733.112041  30568547.630256 
5733.132043  35417229.751684 
5733.152045  42674548.246915 
5733.172048  35935347.291800 
5733.192050  27375596.312676 
5733.212052  31269273.972977 
5733.232054  29224875.606522 
5733.252057  23995102.931509 
5733.272059  27146534.049987 
5733.292061  30816876.077903 
5733.312063  31822130.903721 
5733.332066  28305759.552734 
5733.352068  33172813.145079 
5733.372070  37679192.659083 
5733.392073  30192174.073481 
5733.412075  30665550.930668 
5733.432077  35734699.630264 
5733.452079  40728137.817769 
5733.472082  40819779.134211 
5733.492084  32658014.107443 
5733.512086  30289960.380652 
5733.532088  36456194.988545 
5733.552091  35732083.347463 
5733.572093  38447343.021000 
5733.592095  42004381.578881 
5733.612098  34588413.684675 
5733.632100  35947466.957010 
5733.652102  37899914.307016 
5733.672104  32450412.969758 
5733.692107  38474504.407038 
5733.712109  38059486.897016 
5733.732111  28213203.311684 
5733.752114  35611650.565153 
5733.772116  38363168.163850 
5733.792118  31585766.277371 
5733.812120  36568257.147817 
5733.832123  39518200.033998 
5733.852125  27964313.250097 
5733.872127  24439981.513622 
5733.892129  33463777.767487 
5733.912132  39950563.122215 
5733.932134  33695435.883447 
5733.952136  31204948.716756 
5733.972139  34505434.667896 
5733.992141  35119492.547962 
5734.012143  39190135.026782 
5734.032145  38032483.527070 
5734.052148  36265930.778088 
5734.072150  39159605.221466 
5734.092152  32010285.843239 
5734.112154  30471952.358583 
5734.132157  39378929.826878 
5734.152159  39872223.242034 
5734.172161  34275525.612663 
5734.192164  31290306.460356 
5734.212166  31704881.017678 
5734.232168  38590004.637240 
5734.252170  39638678.314382 
5734.272173  33918452.943965 
5734.292175  32056283.558115 
5734.312177  33177136.374368 
5734.332179  33589825.171138 
5734.352182  31599975.583534 
5734.372184  30891544.174088 
5734.392186  34939730.585123 
5734.412189  33876626.479077 
5734.432191  30847798.451579 
5734.452193  32550855.231237 
5734.472195  29640226.800792 
5734.492198  27204567.182357 
5734.512200  30400342.660223 
5734.532202  32020242.565837 
5734.552204  34397708.210650 
5734.572207  42120106.643397 
5734.592209  41066225.275929 
5734.612211  30742084.025166 
5734.632214  27196157.394043 
5734.652216  35020507.017492 
5734.672218  40832076.605340 
5734.692220  43225023.947344 
5734.712223  38558120.288595 
5734.732225  30794520.489138 
5734.752227  39392670.234400 
5734.772230  43670575.508782 
5734.792232  32825818.652125 
5734.812234  31734053.314289 
5734.832236  39754924.875026 
5734.852239  40249829.874390 
5734.872241  36418539.028537 
5734.892243  30701584.536176 
5734.912245  33321904.118763 
5734.932248  35590975.147615 
5734.952250  21850326.277124 
5734.972252  20806703.000198 
5734.992255  34888574.648952 
5735.012257  35514322.426967 
5735.032259  30861246.103612 
5735.052261  32320130.942727 
5735.072264  35491266.429344 
5735.092266  29835040.337162 
5735.112268  27649583.917747 
5735.132270  37567817.879673 
5735.152273  32888589.505346 
5735.172275  28624103.587990 
5735.192277  34684253.340086 
5735.212280  33908667.475484 
5735.232282  33362685.042988 
5735.252284  31348368.456655 
5735.272286  24978261.689363 
5735.292289  35384345.070040 
5735.312291  38084294.530480 
5735.332293  27189508.253876 
5735.352295  33100016.623849 
5735.372298  33073499.388210 
5735.392300  28596202.842225 
5735.412302  34730958.215830 
5735.432305  33365847.317522 
5735.452307  35614752.305731 
5735.472309  41327158.098811 
5735.492311  38900966.433279 
5735.512314  37179801.754555 
5735.532316  34588107.181332 
5735.552318  32676544.529858 
5735.572321  30832962.391348 
5735.592323  29496459.500624 
5735.612325  32475896.166562 
5735.632327  27823278.683332 
5735.652330  28807687.537798 
5735.672332  36108368.738231 
5735.692334  33470326.993308 
5735.712336  33957611.093112 
5735.732339  41228946.426843 
5735.752341  36480624.942187 
5735.772343  27806089.756876 
5735.792346  25554171.625860 
5735.812348  30586517.445944 
5735.832350  34943248.150978 
5735.852352  34639230.491285 
5735.872355  34959797.342916 
5735.892357  32524951.213600 
5735.912359  35164238.786712 
5735.932361  40501618.027439 
5735.952364  37670023.883215 
5735.972366  35022701.837424 
5735.992368  36521195.268947 
5736.012371  35278635.444668 
5736.032373  30744371.789238 
5736.052375  32839175.419207 
5736.072377  38641426.685770 
5736.092380  42026591.830114 
5736.112382  40625771.708535 
5736.132384  32119884.421684 
5736.152386  26134246.800035 
5736.172389  32926216.297654 
5736.192391  38454062.128758 
5736.212393  36083072.791439 
5736.232396  34324933.735402 
5736.252398  30600300.022819 
5736.272400  27279744.127646 
5736.292402  28404825.750041 
5736.312405  29471830.334735 
5736.332407  31430576.902539 
5736.352409  36195353.880574 
5736.372412  35718557.294126 
5736.392414  30213451.179001 
5736.412416  27771414.293692 
5736.432418  33802420.862736 
5736.452421  38501691.258027 
5736.472423  33947375.940145 
5736.492425  33619023.517508 
5736.512427  41751725.681053 
5736.532430  42598821.872593 
5736.552432  35382830.270084 
5736.572434  33238989.469014 
5736.592437  40522680.906222 
5736.612439  35911404.202657 
5736.632441  24238800.618611 
5736.652443  25722718.136572 
5736.672446  29722838.419297 
5736.692448  28648445.524700 
5736.712450  32655162.050723 
5736.732452  42568549.490021 
5736.752455  43700732.586376 
5736.772457  38119015.285056 
5736.792459  35994076.566436 
5736.812462  34972892.084851 
5736.832464  32181907.532019 
5736.852466  29898568.730726 
5736.872468  28463161.222530 
5736.892471  30412973.642708 
5736.912473  34325405.941186 
5736.932475  29218735.718642 
5736.952477  23666492.300720 
5736.972480  28816983.325428 
5736.992482  37196293.872772 
5737.012484  36044461.621431 
5737.032487  28240784.901602 
5737.052489  27250298.904832 
5737.072491  32173602.707035 
5737.092493  34905503.914024 
5737.112496  33195065.797982 
5737.132498  32824814.243764 
5737.152500  36648449.015260 
5737.172503  37898898.947984 
5737.192505  37421569.438636 
5737.212507  35673481.727892 
5737.232509  33394984.532315 
5737.252512  34471909.044424 
5737.272514  32446140.975879 
5737.292516  28500261.841901 
5737.312518  29766003.363939 
5737.332521  30300614.354778 
5737.352523  31599290.910398 
5737.372525  36525206.680029 
5737.392528  34237718.044040 
5737.412530  26163995.815568 
5737.432532  23103620.208038 
5737.452534  25137211.493113 
5737.472537  27439090.282103 
5737.492539  22276675.230887 
5737.512541  15191599.682011 
5737.532543  18861466.851974 
5737.552546  26821720.271983 
5737.572548  26722610.128094 
5737.592550  25071687.136858 
5737.612553  26624757.240305 
5737.632555  29894842.527532 
5737.652557  35714622.945195 
5737.672559  38410687.678498 
5737.692562  35250811.962923 
5737.712564  33712138.117070 
5737.732566  34835931.365816 
5737.752568  31798925.710804 
5737.772571  27657138.130868 
5737.792573  29813042.627261 
5737.812575  33499778.439443 
5737.832578  33489778.632532 
5737.852580  32798803.728393 
5737.872582  31787030.426247 
5737.892584  33760966.528711 
5737.912587  39133580.201290 
5737.932589  34413675.516670 
5737.952591  26716944.702550 
5737.972594  33411010.605170 
5737.992596  40037406.298359 
5738.012598  34872655.542919 
5738.032600  31500949.811046 
5738.052603  37959240.020568 
5738.072605  41513923.559531 
5738.092607  36457020.386990 
5738.112609  35225920.278553 
5738.132612  37019956.377334 
5738.152614  34005341.141477 
5738.172616  33331798.672013 
5738.192619  36351893.142983 
5738.212621  34863518.737717 
5738.232623  30095363.602650 
5738.252625  28402245.685606 
5738.272628  32952413.807373 
5738.292630  38351702.242194 
5738.312632  40201886.063402 
5738.332634  39464380.528438 
5738.352637  33933378.560368 
5738.372639  32700509.092627 
5738.392641  40740849.722011 
5738.412644  40111120.425753 
5738.432646  31549887.780203 
5738.452648  33447713.248792 
5738.472650  36874841.223056 
5738.492653  30529540.131904 
5738.512655  28261030.729270 
5738.532657  35356640.775619 
5738.552659  40729851.691556 
5738.572662  40076241.360750 
5738.592664  37255786.467983 
5738.612666  38416552.714053 
5738.632669  42973123.874667 
5738.652671  40476580.272749 
5738.672673  31795704.676724 
5738.692675  30054270.776929 
5738.712678  33013277.014454 
5738.732680  30323070.100970 
5738.752682  24412718.929504 
5738.772685  25176221.284882 
5738.792687  34865208.166468 
5738.812689  37523145.474757 
5738.832691  28569786.694871 
5738.852694  26823776.433121 
5738.872696  35053872.871960 
5738.892698  38086560.306879 
5738.912700  31305217.343698 
5738.932703  26190532.513427 
5738.952705  30721784.361231 
5738.972707  33408591.583079 
5738.992710  26537214.663056 
5739.012712  22972207.321340 
5739.032714  27772328.547060 
5739.052716  30849406.475813 
5739.072719  30654563.105948 
5739.092721  31962509.878480 
5739.112723  34227700.500045 
5739.132725  37639930.670261 
5739.152728  41526740.034945 
5739.172730  38630009.554048 
5739.192732  31735959.336260 
5739.212735  33432568.222015 
5739.232737  39125233.186328 
5739.252739  33896948.248969 
5739.272741  25476351.743060 
5739.292744  31647361.363688 
5739.312746  40604546.883887 
5739.332748  35257644.653372 
5739.352750  28792929.158172 
5739.372753  34897081.559622 
5739.392755  43050208.092164 
5739.412757  41506085.167843 
5739.432760  35784321.663367 
5739.452762  34985417.471516 
5739.472764  39167777.297511 
5739.492766  41085582.800638 
5739.512769  35684490.071798 
5739.532771  28241405.186669 
5739.552773  27156460.749603 
5739.572776  31548811.361685 
5739.592778  34289583.707276 
5739.612780  36385124.310725 
5739.632782  40480224.177754 
5739.652785  35535327.745138 
5739.672787  25382991.504804 
5739.692789  30262464.883579 
5739.712791  38864335.245286 
5739.732794  32249772.910518 
5739.752796  25441826.952030 
5739.772798  29045734.152023 
5739.792801  32613396.771611 
5739.812803  36568398.219344 
5739.832805  37814361.608932 
5739.852807  27699623.526125 
5739.872810  22208951.239243 
5739.892812  27176538.977817 
5739.912814  26036895.981401 
5739.932816  22385704.868058 
5739.952819  24449080.185805 
5739.972821  23653722.600949 
5739.992823  22476282.602566 
5740.012826  30617966.912785 
5740.032828  36801394.753302 
5740.052830  32122522.939618 
5740.072832  30561939.286870 
5740.092835  36999770.363576 
5740.112837  37173986.585507 
5740.132839  32448889.361714 
5740.152841  33767951.113967 
5740.172844  34748589.471516 
5740.192846  34015944.123921 
5740.212848  37068358.662638 
5740.232851  36759700.771337 
5740.252853  33228890.615431 
5740.272855  33039492.142413 
5740.292857  31567991.973363 
5740.312860  28243822.285317 
5740.332862  32090538.159072 
5740.352864  38561824.879207 
5740.372866  32883933.420104 
5740.392869  24489897.713751 
5740.412871  29000717.630843 
5740.432873  32269651.592710 
5740.452876  27518303.076501 
5740.472878  30193013.227546 
5740.492880  34975634.831012 
5740.512882  30679750.755992 
5740.532885  27786704.640262 
5740.552887  30994323.010522 
5740.572889  33217937.413355 
5740.592892  37653967.941132 
5740.612894  42763429.250670 
5740.632896  38526670.328557 
5740.652898  31104956.967859 
5740.672901  32411992.409455 
5740.692903  37975021.932992 
5740.712905  38748133.419175 
5740.732907  38316237.399293 
5740.752910  37719228.598845 
5740.772912  32957828.614604 
5740.792914  32655930.306736 
5740.812917  40033146.310178 
5740.832919  40764712.795888 
5740.852921  34929868.345835 
5740.872923  34252013.781204 
5740.892926  34952961.588451 
5740.912928  34446047.468187 
5740.932930  36131475.368534 
5740.952932  35156686.375785 
5740.972935  31537153.508575 
5740.992937  34099115.669853 
5741.012939  38239216.786580 
5741.032942  31855314.963679 
5741.052944  26399703.720483 
5741.072946  35163487.981225 
5741.092948  40656105.795380 
5741.112951  33451922.267651 
5741.132953  29650728.999849 
5741.152955  34237829.603858 
5741.172957  38255122.443948 
5741.192960  41853716.797613 
5741.212962  45350675.414415 
5741.232964  38782668.995350 
5741.252967  30311888.964871 
5741.272969  34352389.976307 
5741.292971  38465712.197360 
5741.312973  35594569.215916 
5741.332976  34736329.679297 
5741.352978  34409668.959641 
5741.372980  32273388.536396 
5741.392983  31122340.136649 
5741.412985  28749393.565710 
5741.432987  24836704.649010 
5741.452989  27221728.555596 
5741.472992  34645328.819671 
5741.492994  33444394.040748 
5741.512996  30068995.646425 
5741.532998  39091943.615398 
5741.553001  43568101.496997 
5741.573003  31727629.947622 
5741.593005  26886447.263425 
5741.613008  33373976.652186 
5741.633010  30413444.773817 
5741.653012  26262753.655487 
5741.673014  35264589.927543 
5741.693017  39954571.362821 
5741.713019  33587089.518313 
5741.733021  31411873.092904 
5741.753023  32739095.163175 
5741.773026  31156345.516806 
5741.793028  32749146.480765 
5741.813030  33584140.265169 
5741.833033  27440230.690479 
5741.853035  29627449.253925 
5741.873037  40497093.315615 
5741.893039  38476173.281707 
5741.913042  30048346.861119 
5741.933044  30484415.823703 
5741.953046  30178319.578587 
5741.973048  27439591.094070 
5741.993051  32392927.602506 
5742.013053  35667809.675664 
5742.033055  32776042.414071 
5742.053058  36614902.342892 
5742.073060  41919460.162408 
5742.093062  37526611.557740 
5742.113064  33180702.939155 
5742.133067  34570570.116576 
5742.153069  30944402.173983 
5742.173071  24808408.379380 
5742.193074  26651784.644932 
5742.213076  30857899.796924 
5742.233078  31399090.740249 
5742.253080  29451316.367936 
5742.273083  24030792.546937 
5742.293085  18454107.647173 
5742.313087  18349875.542650 
5742.333089  21614875.292907 
5742.353092  25944902.956735 
5742.373094  30596716.801479 
5742.393096  28421321.754442 
5742.413099  22186343.620486 
5742.433101  29277699.929632 
5742.453103  44433235.869848 
5742.473105  40227267.391083 
5742.493108  25333636.409343 
5742.513110  30406838.699508 
5742.533112  40506303.994686 
5742.553114  31258169.885506 
5742.573117  25307546.654899 
5742.593119  37000899.175065 
5742.613121  40316207.180188 
5742.633124  31775237.724911 
5742.653126  31249865.959752 
5742.673128  34407319.229048 
5742.693130  34693479.641409 
5742.713133  35594408.743012 
5742.733135  32406184.289764 
5742.753137  32620076.922625 
5742.773139  44087167.199246 
5742.793142  46207483.593149 
5742.813144  35097336.095881 
5742.833146  34222457.623143 
5742.853149  38501280.098790 
5742.873151  29082266.069795 
5742.893153  20428943.263046 
5742.913155  29372799.810784 
5742.933158  37103594.685554 
5742.953160  30128255.903864 
5742.973162  25796976.869024 
5742.993165  31654815.659116 
5743.013167  35372019.531937 
5743.033169  34118637.012421 
5743.053171  34667281.914303 
5743.073174  37373025.778306 
5743.093176  39553393.262180 
5743.113178  39205652.617895 
5743.133180  34961410.255258 
5743.153183  32409464.277042 
5743.173185  35691507.932898 
5743.193187  36795126.754019 
5743.213190  33395729.746582 
5743.233192  36669860.823552 
5743.253194  39944647.395821 
5743.273196  31538414.368921 
5743.293199  27267661.524817 
5743.313201  34110716.708161 
5743.333203  36814951.847431 
5743.353205  31561455.603130 
5743.373208  28161262.291547 
5743.393210  28668758.411605 
5743.413212  26998966.764100 
5743.433215  23405478.421403 
5743.453217  20776848.379067 
5743.473219  22303063.069936 
5743.493221  31447664.866914 
5743.513224  35471015.777409 
5743.533226  27710124.146349 
5743.553228  28188224.212028 
5743.573230  37307398.614425 
5743.593233  35562798.257401 
5743.613235  29267027.788485 
5743.633237  29107703.425792 
5743.653240  30923463.110882 
5743.673242  30514639.392405 
5743.693244  26991998.951364 
5743.713246  26450876.101954 
5743.733249  31809415.395704 
5743.753251  34025160.488905 
5743.773253  28087773.940444 
5743.793256  24100670.416783 
5743.813258  31109738.653831 
5743.833260  37613647.383291 
5743.853262  28092875.594946 
5743.873265  15765635.011712 
5743.893267  18777046.030911 
5743.913269  25778340.491907 
5743.933271  25441316.146978 
5743.953274  28100235.090681 
5743.973276  35987439.222619 
5743.993278  34677934.685008 
5744.013281  26511045.884859 
5744.033283  29438071.941840 
5744.053285  38457340.784634 
5744.073287  39169393.236047 
5744.093290  41490288.806766 
5744.113292  46536185.959681 
5744.133294  42852341.499373 
5744.153296  39414650.192248 
5744.173299  38541085.636185 
5744.193301  34446318.924554 
5744.213303  37900963.090768 
5744.233306  44434113.007808 
5744.253308  35045044.426313 
5744.273310  26751760.436424 
5744.293312  38119908.278926 
5744.313315  44733622.161717 
5744.333317  33354265.380098 
5744.353319  25290090.682358 
5744.373321  28936377.833391 
5744.393324  31530291.643374 
5744.413326  31127286.006621 
5744.433328  35116446.304972 
5744.453331  37039402.570656 
5744.473333  33161779.359408 
5744.493335  33496462.003818 
5744.513337  37713780.446486 
5744.533340  43273324.496239 
5744.553342  44778786.594765 
5744.573344  31267788.181748 
5744.593347  22017830.958677 
5744.613349  36036332.549918 
5744.633351  44895858.755146 
5744.653353  32255791.555831 
5744.673356  28436914.261001 
5744.693358  39399625.274293 
5744.713360  38318213.352101 
5744.733362  29188184.775084 
5744.753365  33490779.832080 
5744.773367  40739452.906519 
5744.793369  37881889.375491 
5744.813372  33533321.531093 
5744.833374  30237049.524663 
5744.853376  29716865.381546 
5744.873378  36224743.921853 
5744.893381  40296281.951388 
5744.913383  34262113.629322 
5744.933385  30587067.209758 
5744.953387  34230737.687101 
5744.973390  30715365.569123 
5744.993392  29173231.743427 
5745.013394  42114074.234018 
5745.033397  44396362.156738 
5745.053399  32506787.051635 
5745.073401  36182440.334810 
5745.093403  43556344.141193 
5745.113406  31732558.403486 
5745.133408  25008784.941748 
5745.153410  33658661.974765 
5745.173412  36721320.262691 
5745.193415  35339751.832079 
5745.213417  39396180.453400 
5745.233419  41465525.571047 
5745.253422  40001037.560816 
5745.273424  39590961.715019 
5745.293426  34836267.273891 
5745.313428  32973247.512995 
5745.333431  43750848.683833 
5745.353433  45345799.558097 
5745.373435  28349544.652039 
5745.393437  24282892.904972 
5745.413440  36506024.976743 
5745.433442  35938371.936497 
5745.453444  27897869.429392 
5745.473447  31836490.056666 
5745.493449  35814520.636064 
5745.513451  29586064.069531 
5745.533453  27974283.298920 
5745.553456  34672400.327989 
5745.573458  39646103.571440 
5745.593460  39839627.897702 
5745.613463  34840661.616818 
5745.633465  28452396.648739 
5745.653467  30750613.702969 
5745.673469  35333576.632513 
5745.693472  28662330.066147 
5745.713474  26503065.891447 
5745.733476  37081695.701790 
5745.753478  37112899.787422 
5745.773481  29361079.363497 
5745.793483  33623696.525132 
5745.813485  37894755.974078 
5745.833488  35171952.855997 
5745.853490  36830581.277361 
5745.873492  37999411.157427 
5745.893494  35599247.463496 
5745.913497  37935203.349525 
5745.933499  38627780.221187 
5745.953501  33150841.138702 
5745.973503  32482076.802396 
5745.993506  35910541.555563 
5746.013508  33184579.303370 
5746.033510  34495121.530653 
5746.053513  44108607.445899 
5746.073515  38248023.110996 
5746.093517  22982377.414390 
5746.113519  28410065.670199 
5746.133522  42224221.539711 
5746.153524  37563525.924131 
5746.173526  29202194.529759 
5746.193528  35537678.582996 
5746.213531  40224955.062160 
5746.233533  36809818.150530 
5746.253535  38884316.839276 
5746.273538  42150514.901471 
5746.293540  39828023.403283 
5746.313542  37407468.697844 
5746.333544  32043975.814713 
5746.353547  26364432.297803 
5746.373549  32656247.406377 
5746.393551  38210076.356797 
5746.413554  30079062.991591 
5746.433556  29241261.019540 
5746.453558  38082258.961665 
5746.473560  34402283.598665 
5746.493563  28332756.140017 
5746.513565  33402883.253118 
5746.533567  34013509.998460 
5746.553569  27772153.398640 
5746.573572  29372954.219158 
5746.593574  33524562.898991 
5746.613576  33471971.382135 
5746.633579  35922073.949932 
5746.653581  34050870.186119 
5746.673583  28622083.376315 
5746.693585  33672493.213523 
5746.713588  34362840.603756 
5746.733590  24964629.690043 
5746.753592  33424016.335041 
5746.773594  46751457.420830 
5746.793597  32794237.330181 
5746.813599  28030757.664455 
5746.833601  58789613.970727 
5746.853604  65565811.388507 
5746.873606  34579285.405057 
5746.893608  22456797.855428 
5746.913610  32922778.278909 
5746.933613  36061097.592484 
5746.953615  31387053.568754 
5746.973617  31290670.352839 
5746.993619  34489168.000173 
5747.013622  34501835.691404 
5747.033624  35212468.636768 
5747.053626  38286336.462149 
5747.073629  40548359.961425 
5747.093631  39977392.236907 
5747.113633  34648002.849265 
5747.133635  33825956.091887 
5747.153638  42937088.556680 
5747.173640  41544452.081470 
5747.193642  25017720.328539 
5747.213645  25886945.511841 
5747.233647  42159926.102135 
5747.253649  39615951.705772 
5747.273651  29144856.254960 
5747.293654  33193271.307287 
5747.313656  38581816.479716 
5747.333658  37370804.799093 
5747.353660  35704935.906867 
5747.373663  34158683.749113 
5747.393665  35963095.563098 
5747.413667  41171703.206451 
5747.433670  39457161.572724 
5747.453672  34276204.207248 
5747.473674  38572805.285088 
5747.493676  40954777.800842 
5747.513679  32494965.604778 
5747.533681  31512401.803626 
5747.553683  40114284.332014 
5747.573685  37542540.038089 
5747.593688  27598447.863892 
5747.613690  30377588.106495 
5747.633692  39234107.462614 
5747.653695  41541366.653956 
5747.673697  39407796.124664 
5747.693699  34676380.470013 
5747.713701  33246802.737246 
5747.733704  35705134.560507 
5747.753706  32010972.297257 
5747.773708  28968731.442792 
5747.793710  36337531.032287 
5747.813713  39168846.866053 
5747.833715  29881974.006178 
5747.853717  29792692.384262 
5747.873720  41961410.357105 
5747.893722  40459228.956815 
5747.913724  29029318.985143 
5747.933726  30413239.457554 
5747.953729  35146260.687118 
5747.973731  31815667.930691 
5747.993733  31181993.488521 
5748.013736  33790738.098281 
5748.033738  32757059.838554 
5748.053740  30985606.554258 
5748.073742  29170955.899721 
5748.093745  27709697.767439 
5748.113747  31516077.143220 
5748.133749  34174539.432757 
5748.153751  29126843.530115 
5748.173754  28262247.409265 
5748.193756  34106554.815291 
5748.213758  29147785.969090 
5748.233761  18837902.704672 
5748.253763  25776621.670204 
5748.273765  34716483.858175 
5748.293767  25537863.719412 
5748.313770  18382369.974961 
5748.333772  24010448.071460 
5748.353774  26323890.961689 
5748.373776  22655537.890226 
5748.393779  20468152.160432 
5748.413781  23742132.945022 
5748.433783  30934199.152376 
5748.453786  32561317.021207 
5748.473788  28934757.925780 
5748.493790  31501612.374063 
5748.513792  35973852.651220 
5748.533795  28396842.206176 
5748.553797  23716678.387198 
5748.573799  37724268.029818 
5748.593801  44629503.429954 
5748.613804  30306160.114163 
5748.633806  23541818.580328 
5748.653808  32876457.670125 
5748.673811  33371740.355923 
5748.693813  27273730.059760 
5748.713815  32227371.089279 
5748.733817  35509284.806711 
5748.753820  27634123.187161 
5748.773822  21932566.825659 
5748.793824  20963621.781829 
5748.813827  24703508.979226 
5748.833829  31610829.216426 
5748.853831  27392847.175289 
5748.873833  21795766.780550 
5748.893836  31412095.898972 
5748.913838  36399017.588549 
5748.933840  27739745.118365 
5748.953842  30753947.012271 
5748.973845  43340464.762917 
5748.993847  37045813.435565 
5749.013849  24484554.174717 
5749.033852  30258856.651199 
5749.053854  38660323.945303 
5749.073856  35070916.738657 
5749.093858  29949262.700549 
5749.113861  30928670.104019 
5749.133863  36025449.243517 
5749.153865  37246298.588957 
5749.173867  29249154.933330 
5749.193870  25934676.232139 
5749.213872  36745910.256718 
5749.233874  40824655.894854 
5749.253877  32587723.600029 
5749.273879  35458311.164416 
5749.293881  42550732.532539 
5749.313883  30772713.306759 
5749.333886  18805205.134315 
5749.353888  25746426.760599 
5749.373890  32345719.331462 
5749.393892  30380143.019838 
5749.413895  31349934.700408 
5749.433897  33514982.323956 
5749.453899  32321999.763213 
5749.473902  34873328.756488 
5749.493904  38818978.866373 
5749.513906  37795825.000286 
5749.533908  37504556.404231 
5749.553911  35976761.699992 
5749.573913  28819287.414590 
5749.593915  28156662.807899 
5749.613918  34536350.307782 
5749.633920  35284260.940835 
5749.653922  36760457.009374 
5749.673924  43258031.880267 
5749.693927  38141002.513678 
5749.713929  24709994.018388 
5749.733931  26134550.680483 
5749.753933  34921441.459638 
5749.773936  30786693.982928 
5749.793938  24322269.673164 
5749.813940  30004489.159051 
5749.833943  38315183.951069 
5749.853945  37944638.453835 
5749.873947  31708907.522172 
5749.893949  32004778.718952 
5749.913952  40153722.814133 
5749.933954  39049396.445507 
5749.953956  26693670.633410 
5749.973958  24480870.716626 
5749.993961  33589331.181049 
5750.013963  34227592.010185 
5750.033965  28737718.927856 
5750.053968  32250479.852350 
5750.073970  35372393.174954 
5750.093972  28676096.793844 
5750.113974  28497134.809309 
5750.133977  36509602.345588 
5750.153979  33774867.239115 
5750.173981  23680974.247554 
5750.193983  22389080.421386 
5750.213986  30274351.866753 
5750.233988  37572885.218207 
5750.253990  36820750.502262 
5750.273993  32415068.161931 
5750.293995  35094591.685931 
5750.313997  39397958.699145 
5750.333999  32876581.846771 
5750.354002  29574823.135515 
5750.374004  40092204.326612 
5750.394006  40008933.845998 
5750.414009  26650043.498417 
5750.434011  30772449.231255 
5750.454013  45753819.668376 
5750.474015  40641641.423398 
5750.494018  27471470.689818 
5750.514020  27585872.288300 
5750.534022  30366187.261250 
5750.554024  29059723.265657 
5750.574027  27994752.362392 
5750.594029  29501349.294688 
5750.614031  37023775.538442 
5750.634034  41241793.060248 
5750.654036  31323903.796007 
5750.674038  28238211.620135 
5750.694040  41323852.419438 
5750.714043  41362057.602223 
5750.734045  29564148.756148 
5750.754047  34578233.798096 
5750.774049  45324349.838808 
5750.794052  39073613.502434 
5750.814054  29598154.253360 
5750.834056  30322465.044339 
5750.854059  32022798.917599 
5750.874061  31690528.587917 
5750.894063  34484928.017175 
5750.914065  36684560.414984 
5750.934068  33718586.913897 
5750.954070  30654693.968675 
5750.974072  31854901.546166 
5750.994074  36316469.361462 
5751.014077  40524154.017608 
5751.034079  40823353.190865 
5751.054081  38692963.485839 
5751.074084  39365846.660062 
5751.094086  39900786.053548 
5751.114088  33481582.365985 
5751.134090  29497988.930819 
5751.154093  36720899.818013 
5751.174095  39665061.554206 
5751.194097  32437544.007828 
5751.214099  30865677.871039 
5751.234102  37663488.274477 
5751.254104  41414524.678970 
5751.274106  38191189.909603 
5751.294109  36817028.545479 
5751.314111  37923529.585242 
5751.334113  31542646.415970 
5751.354115  24327177.210428 
5751.374118  30670292.744581 
5751.394120  40692126.940365 
5751.414122  36175000.082631 
5751.434125  25591658.173330 
5751.454127  28333510.580262 
5751.474129  36131277.985657 
5751.494131  30222815.832000 
5751.514134  24421611.584056 
5751.534136  35974238.929289 
5751.554138  43502441.835984 
5751.574140  33800839.501249 
5751.594143  27585685.225407 
5751.614145  33285636.762871 
5751.634147  36585184.179088 
5751.654150  32489588.472160 
5751.674152  30949171.517907 
5751.694154  34946810.823393 
5751.714156  38318633.013660 
5751.734159  37385372.599214 
5751.754161  34734793.371700 
5751.774163  33525551.030638 
5751.794165  30996094.560528 
5751.814168  27694461.497358 
5751.834170  29580935.744231 
5751.854172  33870013.627801 
5751.874175  34699199.993028 
5751.894177  33395020.764440 
5751.914179  30474308.341399 
5751.934181  30055975.283472 
5751.954184  33686711.551251 
5751.974186  33527850.650882 
5751.994188  34803961.749545 
5752.014190  39389554.428215 
5752.034193  34727702.715463 
5752.054195  24482934.855240 
5752.074197  23958290.238060 
5752.094200  33807549.380624 
5752.114202  39755301.859829 
5752.134204  36595649.132322 
5752.154206  38025237.443568 
5752.174209  43497234.873990 
5752.194211  34734296.014987 
5752.214213  23755385.620423 
5752.234216  29648190.344059 
5752.254218  34228968.499612 
5752.274220  25900574.038498 
5752.294222  23089464.790112 
5752.314225  32266579.511768 
5752.334227  38459841.750854 
5752.354229  32696544.476408 
5752.374231  26834504.457953 
5752.394234  29792227.808479 
5752.414236  32140937.516154 
5752.434238  26362966.217924 
5752.454241  18697026.931813 
5752.474243  19768244.281617 
5752.494245  23681122.701455 
5752.514247  19351396.025758 
5752.534250  18769793.117482 
5752.554252  29778536.068093 
5752.574254  33933666.416746 
5752.594256  26588527.484710 
5752.614259  26934233.972390 
5752.634261  33925409.856622 
5752.654263  30909382.381083 
5752.674266  25408340.877673 
5752.694268  31515722.211764 
5752.714270  38275037.318005 
5752.734272  34319311.249524 
5752.754275  29644547.881044 
5752.774277  34127890.447033 
5752.794279  41679065.548591 
5752.814281  40514855.101356 
5752.834284  34579559.649602 
5752.854286  37057711.848201 
5752.874288  40647099.448185 
5752.894291  32972118.691679 
5752.914293  27352010.761372 
5752.934295  34735131.107490 
5752.954297  40864947.306310 
5752.974300  37352205.875379 
5752.994302  36253398.856576 
5753.014304  40337536.011008 
5753.034307  37927184.884407 
5753.054309  31268290.355506 
5753.074311  31297219.041227 
5753.094313  36410829.495472 
5753.114316  37464523.504146 
5753.134318  32441880.846879 
5753.154320  29402693.025315 
5753.174322  35096039.988740 
5753.194325  39531066.185829 
5753.214327  33999058.154480 
5753.234329  34165883.055087 
5753.254332  42129918.205392 
5753.274334  39213751.636053 
5753.294336  29548467.545832 
5753.314338  30278173.433731 
5753.334341  35779518.878480 
5753.354343  32790028.343189 
5753.374345  29896011.541394 
5753.394347  33618558.022710 
5753.414350  33533253.211178 
5753.434352  29543545.715751 
5753.454354  29758381.844965 
5753.474357  30727839.203408 
5753.494359  28782897.917276 
5753.514361  23025675.632653 
5753.534363  16882951.897938 
5753.554366  18577602.356787 
5753.574368  21133475.445710 
5753.594370  14821224.875197 
5753.614372  14280935.169941 
5753.634375  25752291.244540 
5753.654377  30724431.927486 
5753.674379  24100704.504340 
5753.694382  20888215.656079 
5753.714384  29881195.328295 
5753.734386  38300814.225520 
5753.754388  32975437.867967 
5753.774391  26922692.641654 
5753.794393  32148571.468831 
5753.814395  33983452.668437 
5753.834398  27308328.801902 
5753.854400  28440799.288732 
5753.874402  33505758.018505 
5753.894404  31205220.740070 
5753.914407  30642017.825517 
5753.934409  36816263.399538 
5753.954411  38549584.253732 
5753.974413  28323281.505951 
5753.994416  19543047.614899 
5754.014418  26517074.704063 
5754.034420  32907463.464509 
5754.054423  25621007.586769 
5754.074425  20063366.846906 
5754.094427  24921749.026646 
5754.114429  29058866.481143 
5754.134432  24506177.661110 
5754.154434  21461680.491277 
5754.174436  27615652.766209 
5754.194438  31282826.982194 
5754.214441  30037965.967252 
5754.234443  35266481.982910 
5754.254445  42716252.744708 
5754.274448  42458832.251513 
5754.294450  37475057.991455 
5754.314452  36156978.247726 
5754.334454  38188530.850457 
5754.354457  34229679.285809 
5754.374459  31543050.742509 
5754.394461  39015704.689712 
5754.414463  38172896.705830 
5754.434466  25610313.901252 
5754.454468  27776892.365770 
5754.474470  39785715.271362 
5754.494473  37706553.758540 
5754.514475  29484638.302356 
5754.534477  28321179.334850 
5754.554479  29695970.217032 
5754.574482  30315107.604372 
5754.594484  29931029.402031 
5754.614486  27590957.588720 
5754.634489  30557779.404050 
5754.654491  37837290.148792 
5754.674493  36641472.264966 
5754.694495  34731500.509993 
5754.714498  39071077.486250 
5754.734500  33898533.553722 
5754.754502  26954189.574211 
5754.774504  33814238.920469 
5754.794507  34834369.954145 
5754.814509  23680416.887554 
5754.834511  20844065.243481 
5754.854514  31923780.096635 
5754.874516  43404227.760524 
5754.894518  52262868.046760 
5754.914520  73620192.352219 
5754.934523  116284655.294446 
5754.954525  140470788.375534 
5754.974527  107671494.786805 
5754.994529  65357717.661128 
5755.014532  41595603.431919 
5755.034534  28706802.685512 
5755.054536  19196318.832637 
5755.074539  17454587.193247 
5755.094541  23805263.189636 
5755.114543  19250233.626064 
5755.134545  9363359.132631 
5755.154548  13901493.135238 
5755.174550  24109576.009065 
5755.194552  25914326.727799 
5755.214554  26093717.083049 
5755.234557  26487813.028857 
5755.254559  25487773.952620 
5755.274561  30743219.553039 
5755.294564  34623490.971771 
5755.314566  29812602.922055 
5755.334568  32058037.761182 
5755.354570  38701690.446318 
5755.374573  34438275.826069 
5755.394575  33634725.023336 
5755.414577  41457857.074833 
5755.434580  40712789.788500 
5755.454582  37416216.959467 
5755.474584  39566536.822749 
5755.494586  36849888.263873 
5755.514589  29508983.922256 
5755.534591  28829416.031202 
5755.554593  32095937.359463 
5755.574595  28114627.790481 
5755.594598  23773758.298575 
5755.614600  25263276.336077 
5755.634602  29089885.170581 
5755.654605  35052193.025882 
5755.674607  37502982.418191 
5755.694609  37750377.398111 
5755.714611  40560337.020452 
5755.734614  40283329.281447 
5755.754616  32632358.123218 
5755.774618  26959776.932838 
5755.794620  31083460.834065 
5755.814623  32559576.027548 
5755.834625  32053812.815308 
5755.854627  38715732.594307 
5755.874630  36455865.993357 
5755.894632  27245709.346431 
5755.914634  32021230.586060 
5755.934636  36764061.075185 
5755.954639  32698139.381629 
5755.974641  34109150.480655 
5755.994643  37422073.583470 
5756.014645  36808685.693934 
5756.034648  33751028.294671 
5756.054650  30588292.510371 
5756.074652  34741518.522166 
5756.094655  40953540.373955 
5756.114657  37655145.512163 
5756.134659  31197280.438034 
5756.154661  33296954.348640 
5756.174664  36520529.949424 
5756.194666  34246072.396507 
5756.214668  36074014.848893 
5756.234670  38347724.171578 
5756.254673  32125564.622952 
5756.274675  29601269.086604 
5756.294677  36042236.527711 
5756.314680  38279890.455689 
5756.334682  36592112.767612 
5756.354684  33954422.486461 
5756.374686  31107901.384045 
5756.394689  36310372.805588 
5756.414691  39329370.775722 
5756.434693  32715895.414366 
5756.454696  33729138.854510 
5756.474698  42403384.661289 
5756.494700  40334201.127945 
5756.514702  31241075.219261 
5756.534705  34064144.054946 
5756.554707  40269139.545030 
5756.574709  32956616.509061 
5756.594711  27213480.323985 
5756.614714  32632395.607582 
5756.634716  36536618.703063 
5756.654718  34529621.369433 
5756.674721  34212853.708442 
5756.694723  36772863.946498 
5756.714725  35550595.979092 
5756.734727  31818185.907823 
5756.754730  33275940.606368 
5756.774732  41301117.075466 
5756.794734  44314933.087165 
5756.814736  35607579.059499 
5756.834739  30834082.518306 
5756.854741  34556100.870320 
5756.874743  32140312.250506 
5756.894746  31093947.425806 
5756.914748  38126293.170680 
5756.934750  36579842.488397 
5756.954752  28552071.753358 
5756.974755  29704153.233438 
5756.994757  31532825.477571 
5757.014759  28308562.090089 
5757.034761  30120937.483850 
5757.054764  34602704.323604 
5757.074766  33973108.853656 
5757.094768  29848153.467097 
5757.114771  29750221.883527 
5757.134773  34117704.361162 
5757.154775  36393479.851973 
5757.174777  35413448.899232 
5757.194780  31660291.830937 
5757.214782  28555305.222004 
5757.234784  26274935.043898 
5757.254787  22544323.852216 
5757.274789  24733490.279231 
5757.294791  30916255.505032 
5757.314793  27748281.627649 
5757.334796  24175929.405832 
5757.354798  28477920.406449 
5757.374800  30437563.130900 
5757.394802  32575392.829636 
5757.414805  37425344.670818 
5757.434807  38381137.163489 
5757.454809  36967124.051662 
5757.474812  32872212.329771 
5757.494814  28146581.475449 
5757.514816  29314397.839934 
5757.534818  35994690.417264 
5757.554821  37088445.942695 
5757.574823  33867806.734775 
5757.594825  35971536.185059 
5757.614827  32863099.384304 
5757.634830  23942463.918776 
5757.654832  29261642.479057 
5757.674834  41076520.373078 
5757.694837  36566543.092823 
5757.714839  26333420.601820 
5757.734841  28296708.885801 
5757.754843  32340101.954900 
5757.774846  30802164.154745 
5757.794848  32873578.611672 
5757.814850  38656124.333978 
5757.834852  38405294.449557 
5757.854855  31005683.239133 
5757.874857  28903071.051770 
5757.894859  39392333.616527 
5757.914862  43581961.208842 
5757.934864  35415386.762093 
5757.954866  35516038.517216 
5757.974868  40266351.708114 
5757.994871  35610017.693151 
5758.014873  32463311.127186 
5758.034875  38644473.501110 
5758.054878  39454452.765586 
5758.074880  33772259.378829 
5758.094882  34885708.059335 
5758.114884  35374163.490488 
5758.134887  28275611.133081 
5758.154889  29057834.571928 
5758.174891  38201275.530650 
5758.194893  38967288.037539 
5758.214896  32625696.295314 
5758.234898  30004396.890297 
5758.254900  33674729.249903 
5758.274903  38350522.602973 
5758.294905  36257902.753739 
5758.314907  30629171.445116 
5758.334909  33084874.886543 
5758.354912  39303140.799458 
5758.374914  39027599.827050 
5758.394916  38077081.159557 
5758.414918  38492909.508365 
5758.434921  35470755.725740 
5758.454923  33088033.906710 
5758.474925  33446971.251365 
5758.494928  35409286.668245 
5758.514930  38437599.484856 
5758.534932  37087997.801450 
5758.554934  31002758.511842 
5758.574937  32274765.613865 
5758.594939  39864850.703774 
5758.614941  36952465.749348 
5758.634943  31887619.500147 
5758.654946  37711520.862540 
5758.674948  39342497.153395 
5758.694950  34148418.756643 
5758.714953  36165300.616894 
5758.734955  38447532.370496 
5758.754957  31579751.994941 
5758.774959  29732042.062383 
5758.794962  37036351.997388 
5758.814964  40197436.693182 
5758.834966  38713138.662790 
5758.854969  34685917.990707 
5758.874971  30195572.106677 
5758.894973  33353382.039304 
5758.914975  37680908.179493 
5758.934978  33096118.996834 
5758.954980  30378252.325168 
5758.974982  35242578.264186 
5758.994984  35681718.850440 
5759.014987  32706184.699134 
5759.034989  34299292.451092 
5759.054991  34852433.783337 
5759.074994  33467487.500389 
5759.094996  35528320.377635 
5759.114998  31339587.313110 
5759.135000  28118127.497135 
5759.155003  37748106.131026 
5759.175005  40599718.729868 
5759.195007  32482903.877399 
5759.215009  31830527.545672 
5759.235012  34959929.662764 
5759.255014  34034977.578057 
5759.275016  34126447.338917 
5759.295019  32759345.561128 
5759.315021  29049183.009119 
5759.335023  30671629.395552 
5759.355025  36735246.042363 
5759.375028  38121303.618649 
5759.395030  35689625.068259 
5759.415032  33430117.040080 
5759.435034  33562090.574053 
5759.455037  40862790.956754 
5759.475039  41035371.868418 
5759.495041  30865933.496244 
5759.515044  32159666.096842 
5759.535046  38222055.988180 
5759.555048  35291985.640945 
5759.575050  30354178.066757 
5759.595053  29550371.907615 
5759.615055  32237031.433110 
5759.635057  35422774.267856 
5759.655060  37099352.912344 
5759.675062  35500957.800287 
5759.695064  36355202.792449 
5759.715066  40345080.238923 
5759.735069  34473293.100555 
5759.755071  27248732.010168 
5759.775073  32205090.500266 
5759.795075  33133800.380886 
5759.815078  26940944.603625 
5759.835080  31136547.611250 
5759.855082  37681858.495421 
5759.875085  34861283.563829 
5759.895087  34531267.151927 
5759.915089  36997517.093403 
5759.935091  32788533.463796 
5759.955094  30413658.046266 
5759.975096  32490190.450609 
5759.995098  30868823.421322 
5760.015100  29593585.473302 
5760.035103  30871089.463409 
5760.055105  32568553.523373 
5760.075107  35299676.341480 
5760.095110  32395828.374427 
5760.115112  27433761.451940 
5760.135114  33448203.911077 
5760.155116  41110367.761628 
5760.175119  38802657.430594 
5760.195121  39927374.091731 
5760.215123  46980359.184928 
5760.235125  43918015.027648 
5760.255128  32383880.057975 
5760.275130  28803294.131085 
5760.295132  31306147.398063 
5760.315135  33638543.926447 
5760.335137  46629429.075553 
5760.355139  51080328.166575 
5760.375141  37111134.802968 
5760.395144  34997502.717965 
5760.415146  39783385.607265 
5760.435148  38727000.346985 
5760.455151  39108715.815975 
5760.475153  37271524.911550 
5760.495155  35765618.121386 
5760.515157  38014846.593559 
5760.535160  35113078.750647 
5760.555162  31857304.502887 
5760.575164  35097302.955231 
5760.595166  37160129.521797 
5760.615169  33469555.671849 
5760.635171  30885993.921076 
5760.655173  33007719.089923 
5760.675176  35896606.724692 
5760.695178  35894590.126769 
5760.715180  31354887.012153 
5760.735182  28725305.247487 
5760.755185  28783492.157852 
5760.775187  25363526.088309 
5760.795189  24583616.592511 
5760.815191  30347779.189268 
5760.835194  31794862.496941 
5760.855196  27038424.587222 
5760.875198  29314335.163027 
5760.895201  34876061.910024 
5760.915203  29082475.449201 
5760.935205  25198128.245292 
5760.955207  29931291.364959 
5760.975210  30576392.534351 
5760.995212  32226085.811727 
5761.015214  36978491.985872 
5761.035216  37370469.282386 
5761.055219  36002597.527760 
5761.075221  34573423.799419 
5761.095223  32268508.963005 
5761.115226  33953834.523331 
5761.135228  36155666.968707 
5761.155230  34712317.541560 
5761.175232  34633960.737120 
5761.195235  34126010.532553 
5761.215237  28519694.433989 
5761.235239  27335967.903825 
5761.255242  30404128.153261 
5761.275244  23228951.369826 
5761.295246  16898595.612982 
5761.315248  24807990.318877 
5761.335251  27515843.023307 
5761.355253  21582533.105677 
5761.375255  25143231.181146 
5761.395257  31964891.998743 
5761.415260  32293532.939645 
5761.435262  31695613.577263 
5761.455264  32060784.944368 
5761.475267  36000177.599542 
5761.495269  42937778.054390 
5761.515271  41295988.622328 
5761.535273  37385621.472830 
5761.555276  40011168.938769 
5761.575278  34706121.979313 
5761.595280  24542542.034495 
5761.615282  26306790.102579 
5761.635285  32183627.739921 
5761.655287  33783878.720249 
5761.675289  35409088.391172 
5761.695292  32359943.647932 
5761.715294  27285774.948008 
5761.735296  30294984.900248 
5761.755298  34722006.736906 
5761.775301  32547958.566996 
5761.795303  30922074.344335 
5761.815305  31509532.344487 
5761.835307  34213082.257733 
5761.855310  40311727.151264 
5761.875312  35695683.546024 
5761.895314  25347127.729383 
5761.915317  32181065.591559 
5761.935319  41459019.088053 
5761.955321  34510664.126514 
5761.975323  30587199.396711 
5761.995326  35864823.954216 
5762.015328  32045187.910225 
5762.035330  26968058.661173 
5762.055332  30163345.921285 
5762.075335  27445920.247751 
5762.095337  26513002.023319 
5762.115339  35968818.009495 
5762.135342  37458704.123018 
5762.155344  29741547.843581 
5762.175346  33808638.340465 
5762.195348  40506800.387639 
5762.215351  35188991.315491 
5762.235353  34376647.712509 
5762.255355  38654333.823269 
5762.275358  40655742.903665 
5762.295360  42763023.247916 
5762.315362  36467846.186104 
5762.335364  27058980.678408 
5762.355367  29018041.227649 
5762.375369  35766129.155862 
5762.395371  36656280.361472 
5762.415373  32817501.141451 
5762.435376  30323618.139836 
5762.455378  30371346.648860 
5762.475380  31753815.470434 
5762.495383  32677870.259986 
5762.515385  35195426.443590 
5762.535387  37947613.035123 
5762.555389  35737722.060461 
5762.575392  35329058.770953 
5762.595394  39788072.206294 
5762.615396  35439054.633380 
5762.635398  30143905.196149 
5762.655401  33591919.783725 
5762.675403  29796621.236148 
5762.695405  22720035.239104 
5762.715408  26421791.651968 
5762.735410  31322021.794378 
5762.755412  27472751.178932 
5762.775414  24057895.219874 
5762.795417  24955291.472403 
5762.815419  22143956.749337 
5762.835421  19932321.723583 
5762.855423  23137083.158301 
5762.875426  23653254.478984 
5762.895428  24369619.468922 
5762.915430  23537105.947750 
5762.935433  23580093.945116 
5762.955435  32520863.973509 
5762.975437  35109152.427884 
5762.995439  28364374.660251 
5763.015442  30427839.543510 
5763.035444  36697297.196056 
5763.055446  34631235.324949 
5763.075449  32174236.376339 
5763.095451  33329710.132456 
5763.115453  30092044.308367 
5763.135455  26762674.623122 
5763.155458  30298642.528430 
5763.175460  34220518.068322 
5763.195462  34601554.355445 
5763.215464  32674842.135814 
5763.235467  29565061.963586 
5763.255469  29140534.556904 
5763.275471  26779335.624175 
5763.295474  21821009.063377 
5763.315476  26260402.428860 
5763.335478  29467606.617203 
5763.355480  17254794.430932 
5763.375483  11576634.734755 
5763.395485  19542150.699841 
5763.415487  19975772.482274 
5763.435489  15567422.365820 
5763.455492  14481545.152062 
5763.475494  11504886.575447 
5763.495496  11197935.267924 
5763.515499  16935561.460018 
5763.535501  22041124.905569 
5763.555503  22862991.164556 
5763.575505  25786635.264353 
5763.595508  32001710.873401 
5763.615510  35163968.199752 
5763.635512  39108721.070802 
5763.655514  44052982.274132 
5763.675517  43073375.574180 
5763.695519  38024507.618943 
5763.715521  29190401.696611 
5763.735524  25038175.697045 
5763.755526  30324282.973050 
5763.775528  31902392.971408 
5763.795530  30259834.018849 
5763.815533  33270086.386367 
5763.835535  35169044.171005 
5763.855537  31554558.798513 
5763.875540  31718911.129719 
5763.895542  36920556.709693 
5763.915544  37417874.594418 
5763.935546  35054233.006898 
5763.955549  33396300.260498 
5763.975551  35110584.271601 
5763.995553  42309927.431822 
5764.015555  43256142.326339 
5764.035558  36936571.782535 
5764.055560  36786439.672662 
5764.075562  36918855.221631 
5764.095565  34707851.902889 
5764.115567  38058743.718258 
5764.135569  38625553.781913 
5764.155571  31684953.311616 
5764.175574  31674273.517758 
5764.195576  39986085.417156 
5764.215578  37844856.854664 
5764.235580  30655083.295026 
5764.255583  33315917.984463 
5764.275585  37578079.432379 
5764.295587  36283921.435454 
5764.315590  34994378.446018 
5764.335592  37990188.563666 
5764.355594  40971294.786945 
5764.375596  38040316.513395 
5764.395599  35021934.381727 
5764.415601  40357058.052327 
5764.435603  40934234.354410 
5764.455605  33108078.035761 
5764.475608  35074781.089118 
5764.495610  37860826.721163 
5764.515612  29783492.467559 
5764.535615  30345918.701450 
5764.555617  38913780.944350 
5764.575619  34820975.384972 
5764.595621  28461818.694531 
5764.615624  32929695.501405 
5764.635626  39734509.360797 
5764.655628  39232621.966691 
5764.675631  33435761.297662 
5764.695633  33852442.764830 
5764.715635  39433565.708799 
5764.735637  34878658.620401 
5764.755640  30570989.185181 
5764.775642  39612739.354241 
5764.795644  39048276.677048 
5764.815646  25543128.871375 
5764.835649  27947966.488826 
5764.855651  38919818.762398 
5764.875653  29448859.807876 
5764.895656  19316540.279866 
5764.915658  30589371.272507 
5764.935660  38825186.200583 
5764.955662  33853361.014674 
5764.975665  31885586.933023 
5764.995667  37058831.128912 
5765.015669  44537040.562443 
5765.035671  43730150.886561 
5765.055674  40654732.365297 
5765.075676  41278981.231908 
5765.095678  32213392.685973 
5765.115681  29030684.811851 
5765.135683  37660319.029365 
5765.155685  36855925.450487 
5765.175687  29667182.321639 
5765.195690  34577935.904872 
5765.215692  41128669.692874 
5765.235694  34049386.197379 
5765.255696  30493436.345778 
5765.275699  36165869.694020 
5765.295701  39442112.904139 
5765.315703  38216192.616055 
5765.335706  35501020.626525 
5765.355708  39464218.138661 
5765.375710  42996905.253702 
5765.395712  36267956.588087 
5765.415715  31511523.188309 
5765.435717  33672369.097463 
5765.455719  30377221.815475 
5765.475722  26950059.646297 
5765.495724  34702604.974421 
5765.515726  38686238.319638 
5765.535728  29355227.811060 
5765.555731  28634449.511004 
5765.575733  39140924.133462 
5765.595735  36358498.707771 
5765.615737  24575055.328285 
5765.635740  29381988.122016 
5765.655742  37110133.954121 
5765.675744  26962958.093666 
5765.695747  24447539.688871 
5765.715749  38306047.572021 
5765.735751  44904168.667424 
5765.755753  35656616.286230 
5765.775756  24674046.696273 
5765.795758  32466102.245036 
5765.815760  40330152.180753 
5765.835762  33938102.660548 
5765.855765  37354446.132551 
5765.875767  42366622.619126 
5765.895769  34692758.502414 
5765.915772  31868620.771978 
5765.935774  37537469.080991 
5765.955776  36543050.173309 
5765.975778  30835253.031165 
5765.995781  34965555.170211 
5766.015783  40584775.546797 
5766.035785  32406609.844071 
5766.055787  25664259.452416 
5766.075790  32878965.950510 
5766.095792  38556862.319281 
5766.115794  33849522.585522 
5766.135797  33435497.923465 
5766.155799  37140949.546729 
5766.175801  35891245.900707 
5766.195803  38524645.957666 
5766.215806  48285923.963918 
5766.235808  47161883.654052 
5766.255810  33311604.654950 
5766.275813  27474237.455592 
5766.295815  33651125.898828 
5766.315817  36916745.573387 
5766.335819  34590188.535695 
5766.355822  35549026.891947 
5766.375824  38437977.216051 
5766.395826  35204687.656973 
5766.415828  30241698.430296 
5766.435831  32159303.353907 
5766.455833  34076500.328798 
5766.475835  30772552.613646 
5766.495838  34950248.960465 
5766.515840  42244785.468892 
5766.535842  38433049.723487 
5766.555844  32720034.125647 
5766.575847  33039239.692544 
5766.595849  28904526.096089 
5766.615851  25393772.966084 
5766.635853  35998083.895527 
5766.655856  44897937.099271 
5766.675858  33409358.477208 
5766.695860  22425219.454402 
5766.715863  29806134.756144 
5766.735865  38074899.327909 
5766.755867  33242640.759000 
5766.775869  27479922.070724 
5766.795872  34266675.458173 
5766.815874  39536350.869206 
5766.835876  31428334.927071 
5766.855878  31213487.867930 
5766.875881  39167940.896998 
5766.895883  34870484.670502 
5766.915885  30994979.068954 
5766.935888  36961584.469753 
5766.955890  36623899.969486 
5766.975892  29417755.095752 
5766.995894  31432459.183547 
5767.015897  38532755.583879 
5767.035899  35676438.389265 
5767.055901  30933753.599109 
5767.075903  32344654.750263 
5767.095906  35829644.822823 
5767.115908  36316015.109272 
5767.135910  36067817.873924 
5767.155913  38047322.070801 
5767.175915  35412525.776668 
5767.195917  31178854.620143 
5767.215919  33176770.662395 
5767.235922  38470546.052469 
5767.255924  36293511.518197 
5767.275926  26597162.451898 
5767.295929  30001184.053849 
5767.315931  39207053.191251 
5767.335933  35788621.987965 
5767.355935  40837222.295828 
5767.375938  44599657.129944 
5767.395940  31867237.681430 
5767.415942  30994284.845182 
5767.435944  39107343.366166 
5767.455947  36995690.958930 
5767.475949  32276151.940121 
5767.495951  35400103.167491 
5767.515954  38494966.263290 
5767.535956  33852349.370761 
5767.555958  31609424.426710 
5767.575960  38523542.715785 
5767.595963  41689047.120312 
5767.615965  31621917.040000 
5767.635967  28229133.921100 
5767.655969  39853339.464114 
5767.675972  38746630.923013 
5767.695974  28935580.249768 
5767.715976  33106088.553716 
5767.735979  39346553.470507 
5767.755981  36592345.737363 
5767.775983  31342503.081510 
5767.795985  32826480.281733 
5767.815988  35729070.760524 
5767.835990  31411452.681281 
5767.855992  34735790.539320 
5767.875994  43343181.637814 
5767.895997  35526300.694381 
5767.915999  26927587.414192 
5767.936001  36367900.420306 
5767.956004  38425947.322575 
5767.976006  26507631.659094 
5767.996008  27904872.945486 
5768.016010  37556250.900446 
5768.036013  34565183.999582 
5768.056015  30125271.903297 
5768.076017  35075976.809391 
5768.096020  35727205.655593 
5768.116022  33645015.315870 
5768.136024  37044376.814014 
5768.156026  38873676.692974 
5768.176029  36819730.669375 
5768.196031  34897409.030358 
5768.216033  38337958.493964 
5768.236035  41167866.487789 
5768.256038  32824923.012200 
5768.276040  29608832.635971 
5768.296042  41580093.105556 
5768.316045  39252387.516482 
5768.336047  27375295.163138 
5768.356049  36653833.997010 
5768.376051  48628684.393410 
5768.396054  40050645.687079 
5768.416056  29071756.631873 
5768.436058  30635149.924633 
5768.456060  32893390.924296 
5768.476063  31321550.118210 
5768.496065  31134168.989362 
5768.516067  31274491.487255 
5768.536070  33660846.269993 
5768.556072  34967290.538520 
5768.576074  35728291.280461 
5768.596076  38732871.558727 
5768.616079  34912387.125610 
5768.636081  33974269.801539 
5768.656083  42564887.934929 
5768.676085  38462906.242101 
5768.696088  28408806.856792 
5768.716090  32456451.990241 
5768.736092  34571131.751176 
5768.756095  28209995.563294 
5768.776097  28749332.874409 
5768.796099  33914391.959423 
5768.816101  35766851.020098 
5768.836104  35606511.949076 
5768.856106  31174499.923088 
5768.876108  27384340.626346 
5768.896111  29845533.393578 
5768.916113  35477218.428763 
5768.936115  37501148.845104 
5768.956117  35329781.492066 
5768.976120  34151557.192687 
5768.996122  35248007.962984 
5769.016124  38673477.298168 
5769.036126  34101822.830098 
5769.056129  29555711.695847 
5769.076131  34410264.901948 
5769.096133  29418926.510698 
5769.116136  20872069.789822 
5769.136138  27646280.052769 
5769.156140  38778319.426293 
5769.176142  32844200.817148 
5769.196145  18654574.475575 
5769.216147  29163402.366112 
5769.236149  48717184.452648 
5769.256151  42749416.911028 
5769.276154  31326861.994444 
5769.296156  34754810.959046 
5769.316158  37207531.638730 
5769.336161  33396381.411248 
5769.356163  37991281.256390 
5769.376165  41148139.825384 
5769.396167  31315563.678098 
5769.416170  28029336.924677 
5769.436172  32347371.518200 
5769.456174  31461312.501471 
5769.476176  32620120.279919 
5769.496179  37730008.426701 
5769.516181  37960071.854063 
5769.536183  36369633.613636 
5769.556186  38866946.269024 
5769.576188  39109823.830523 
5769.596190  36813074.039154 
5769.616192  35746243.553045 
5769.636195  37184373.836669 
5769.656197  41499637.756076 
5769.676199  37649032.368762 
5769.696202  29738846.328107 
5769.716204  35669527.983813 
5769.736206  37073891.276017 
5769.756208  25501613.631033 
5769.776211  26411679.771261 
5769.796213  36009272.959359 
5769.816215  34541073.838610 
5769.836217  31451492.888660 
5769.856220  31706918.110906 
5769.876222  29328712.266462 
5769.896224  33731547.640475 
5769.916227  38119259.699899 
5769.936229  36136905.614145 
5769.956231  40249438.350624 
5769.976233  41302834.883716 
5769.996236  35066712.048053 
5770.016238  36234141.784317 
5770.036240  34148606.235002 
5770.056242  29828287.210050 
5770.076245  36685562.803368 
5770.096247  38571948.655322 
5770.116249  29264856.134878 
5770.136252  30444145.306991 
5770.156254  37176265.096965 
5770.176256  33784212.744512 
5770.196258  35375038.726800 
5770.216261  36099241.971060 
5770.236263  28328056.269459 
5770.256265  32188522.976263 
5770.276267  35615922.755090 
5770.296270  31131331.640209 
5770.316272  35120102.616075 
5770.336274  38360180.337973 
5770.356277  36175943.449831 
5770.376279  32442992.280435 
5770.396281  28928879.828042 
5770.416283  37012201.777169 
5770.436286  42177880.007326 
5770.456288  32057662.344383 
5770.476290  32249441.418986 
5770.496293  42859492.965927 
5770.516295  38093754.422777 
5770.536297  29750015.096177 
5770.556299  33850192.360506 
5770.576302  31675767.182252 
5770.596304  24580667.612131 
5770.616306  27574482.486157 
5770.636308  34383051.825767 
5770.656311  34907653.207795 
5770.676313  31820488.318351 
5770.696315  37149658.001211 
5770.716318  45501892.673935 
5770.736320  41495618.960675 
5770.756322  32790419.942168 
5770.776324  33689616.358959 
5770.796327  36178276.162116 
5770.816329  31272317.596543 
5770.836331  34217630.931912 
5770.856333  33914411.626955 
5770.876336  25530958.943616 
5770.896338  35858499.013786 
5770.916340  43338175.006398 
5770.936343  32453929.048093 
5770.956345  29193171.469153 
5770.976347  33239466.042027 
5770.996349  32046012.441854 
5771.016352  31000910.044276 
5771.036354  32666179.831401 
5771.056356  37598030.386397 
5771.076358  47131744.943667 
5771.096361  45210483.969848 
5771.116363  33867113.739550 
5771.136365  38477732.547017 
5771.156368  39636848.300582 
5771.176370  35531480.011239 
5771.196372  40890628.984740 
5771.216374  28321120.284019 
5771.236377  20282963.878066 
5771.256379  35759328.188797 
5771.276381  34531502.654602 
5771.296384  23400714.420456 
5771.316386  30174983.429308 
5771.336388  36823506.549581 
5771.356390  34970827.540020 
5771.376393  34463010.685368 
5771.396395  32532348.045949 
5771.416397  33261847.976078 
5771.436399  37746310.249174 
5771.456402  36595915.071014 
5771.476404  37427217.181533 
5771.496406  38690093.675823 
5771.516409  32489209.613657 
5771.536411  36445497.418420 
5771.556413  44983558.486721 
5771.576415  34482959.811001 
5771.596418  27775675.330375 
5771.616420  33342658.326509 
5771.636422  29659164.689571 
5771.656424  35301136.860639 
5771.676427  44321038.083142 
5771.696429  37067231.673992 
5771.716431  33855526.190289 
5771.736434  38378430.649369 
5771.756436  38592349.986242 
5771.776438  37050258.858398 
5771.796440  32345550.052585 
5771.816443  34216664.863450 
5771.836445  39449929.982489 
5771.856447  27506074.890021 
5771.876449  27316124.198274 
5771.896452  45921058.188592 
5771.916454  38295443.383929 
5771.936456  21219632.790524 
5771.956459  28303199.397986 
5771.976461  32045888.946885 
5771.996463  23888153.108800 
5772.016465  30533573.821710 
5772.036468  30029880.328292 
5772.056470  19470317.355658 
5772.076472  27645932.976831 
5772.096475  30780798.883006 
5772.116477  28750159.304726 
5772.136479  36074266.696801 
5772.156481  33955265.098096 
5772.176484  32641465.488941 
5772.196486  31939320.425156 
5772.216488  24647119.041065 
5772.236490  31386570.765951 
5772.256493  41350293.380443 
5772.276495  35346409.050434 
5772.296497  30470101.165399 
5772.316500  37000010.370314 
5772.336502  33221507.257694 
5772.356504  32541242.604477 
5772.376506  42108062.932111 
5772.396509  38698944.348473 
5772.416511  36325661.087225 
5772.436513  33449333.542949 
5772.456515  24777111.345184 
5772.476518  27573864.353223 
5772.496520  30632205.766351 
5772.516522  25329058.372513 
5772.536525  24773211.242092 
5772.556527  24386641.435264 
5772.576529  21777677.243667 
5772.596531  26518404.778725 
5772.616534  25879375.956020 
5772.636536  18898149.453844 
5772.656538  27135658.140349 
5772.676540  35795137.100822 
5772.696543  28627134.394072 
5772.716545  23921184.669846 
5772.736547  28363417.466610 
5772.756550  31045682.622332 
5772.776552  31914224.310546 
5772.796554  30550540.508481 
5772.816556  30145401.373748 
5772.836559  33004190.637309 
5772.856561  24910656.814805 
5772.876563  21287218.493738 
5772.896565  34560498.893265 
5772.916568  33507999.515112 
5772.936570  27063416.213621 
5772.956572  37673053.404125 
5772.976575  34817828.170353 
5772.996577  25604479.615937 
5773.016579  32639292.172524 
5773.036581  34661124.351451 
5773.056584  32867142.660846 
5773.076586  33944051.064657 
5773.096588  29775066.967196 
5773.116591  30522278.823482 
5773.136593  32006744.955266 
5773.156595  24894583.461411 
5773.176597  25886927.726611 
5773.196600  34278334.886827 
5773.216602  37959178.470177 
5773.236604  42689946.476319 
5773.256606  39562367.037868 
5773.276609  26165632.475593 
5773.296611  34350723.481370 
5773.316613  45259397.559273 
5773.336616  30361966.105647 
5773.356618  30122804.271383 
5773.376620  37617654.447244 
5773.396622  26269923.395640 
5773.416625  28114054.546256 
5773.436627  36498683.817556 
5773.456629  29662417.684582 
5773.476631  30575521.325998 
5773.496634  41607444.638316 
5773.516636  39200283.188864 
5773.536638  30247819.534999 
5773.556641  31956553.015906 
5773.576643  40855566.895248 
5773.596645  44029362.232928 
5773.616647  32544673.752952 
5773.636650  32434880.421314 
5773.656652  39971664.561479 
5773.676654  28822941.022335 
5773.696656  28083025.152055 
5773.716659  39483122.234310 
5773.736661  33294683.528124 
5773.756663  29457436.264034 
5773.776666  32929111.446040 
5773.796668  25703857.858157 
5773.816670  28849931.974228 
5773.836672  39323440.625537 
5773.856675  36799228.907851 
5773.876677  31054919.410678 
5773.896679  30200687.911616 
5773.916682  33421503.985822 
5773.936684  32254720.951700 
5773.956686  30202226.323685 
5773.976688  39136774.262948 
5773.996691  42674408.309729 
5774.016693  33188321.250660 
5774.036695  34819391.888109 
5774.056697  41079356.358951 
5774.076700  33509417.138744 
5774.096702  30622799.533223 
5774.116704  37201366.872250 
5774.136707  35239753.179289 
5774.156709  31248704.980015 
5774.176711  36473233.403616 
5774.196713  39253928.780653 
5774.216716  39048859.200334 
5774.236718  37064846.414903 
5774.256720  31801224.631725 
5774.276722  30599531.507215 
5774.296725  29347982.108070 
5774.316727  37966559.531993 
5774.336729  41587973.332623 
5774.356732  21514826.526500 
5774.376734  19671990.572259 
5774.396736  35554198.924526 
5774.416738  29634772.239938 
5774.436741  20498086.332285 
5774.456743  29591118.576633 
5774.476745  33662308.392454 
5774.496747  30806700.677579 
5774.516750  31415215.482909 
5774.536752  27000384.132807 
5774.556754  26767666.781579 
5774.576757  29947785.873494 
5774.596759  28904442.564386 
5774.616761  31737102.364483 
5774.636763  31979324.889937 
5774.656766  29607326.409056 
5774.676768  36815764.202764 
5774.696770  38242163.261172 
5774.716773  29845878.067978 
5774.736775  34231900.306858 
5774.756777  36852893.861677 
5774.776779  28815991.895547 
5774.796782  33392743.992930 
5774.816784  37861967.070850 
5774.836786  30107920.900324 
5774.856788  29885601.569462 
5774.876791  35481458.315179 
5774.896793  36055710.441412 
5774.916795  38517117.829438 
5774.936798  35622144.126077 
5774.956800  32295258.591217 
5774.976802  39264343.149194 
5774.996804  37873362.995558 
5775.016807  37119023.581391 
5775.036809  39955492.620547 
5775.056811  28295053.838755 
5775.076813  24274231.865813 
5775.096816  38039765.576313 
5775.116818  36715456.604206 
5775.136820  29810974.206183 
5775.156823  31171280.733481 
5775.176825  27296155.152254 
5775.196827  29033870.917234 
5775.216829  34895336.756673 
5775.236832  33844205.633494 
5775.256834  34228882.343591 
5775.276836  37349145.512142 
5775.296838  37399560.015254 
5775.316841  36840842.339048 
5775.336843  57587963.994055 
5775.356845  78265858.902525 
5775.376848  53899441.472650 
5775.396850  32157797.137391 
5775.416852  31764578.877246 
5775.436854  34460574.943792 
5775.456857  29211929.016083 
5775.476859  22810616.162561 
5775.496861  23481852.753974 
5775.516864  16758105.269813 
5775.536866  14291918.194229 
5775.556868  21186324.938379 
5775.576870  20796483.465121 
5775.596873  20289814.920561 
5775.616875  23476018.991522 
5775.636877  24158691.817303 
5775.656879  36969529.918883 
5775.676882  46597315.043375 
5775.696884  38525885.908264 
5775.716886  35309612.615358 
5775.736889  34171269.038914 
5775.756891  34883239.255706 
5775.776893  37810559.206171 
5775.796895  31609960.048556 
5775.816898  28419833.337637 
5775.836900  35851871.109261 
5775.856902  34921403.902049 
5775.876904  25939866.732019 
5775.896907  30201991.509240 
5775.916909  34042779.827296 
5775.936911  31923427.395024 
5775.956914  36091598.074706 
5775.976916  36854525.175558 
5775.996918  34828933.752273 
5776.016920  34921204.518516 
5776.036923  32414984.730069 
5776.056925  31710724.330681 
5776.076927  31727547.812711 
5776.096929  32670030.104331 
5776.116932  36478473.570724 
5776.136934  35727425.518748 
5776.156936  35499858.201753 
5776.176939  38029949.851319 
5776.196941  37503050.503517 
5776.216943  34505000.838041 
5776.236945  32102724.822257 
5776.256948  29640934.154720 
5776.276950  27674586.716067 
5776.296952  27595189.465721 
5776.316955  30954477.149373 
5776.336957  35736034.814353 
5776.356959  37129088.696121 
5776.376961  35197431.720097 
5776.396964  37207811.056870 
5776.416966  38473387.418640 
5776.436968  28133213.489331 
5776.456970  28575554.087246 
5776.476973  42976633.803650 
5776.496975  36447312.216763 
5776.516977  29910605.594231 
5776.536980  33128258.814272 
5776.556982  26860674.673726 
5776.576984  28168742.212518 
5776.596986  35875366.091237 
5776.616989  30859201.326758 
5776.636991  32292439.694480 
5776.656993  38156169.524219 
5776.676995  32062846.097617 
5776.696998  32844195.548295 
5776.717000  40099317.077966 
5776.737002  41025488.352325 
5776.757005  41766449.284791 
5776.777007  36542567.186014 
5776.797009  33014937.937970 
5776.817011  35888912.489080 
5776.837014  29532014.614565 
5776.857016  26714132.427042 
5776.877018  33154743.974231 
5776.897020  28323500.617145 
5776.917023  25776641.719726 
5776.937025  30497583.622653 
5776.957027  38596467.795414 
5776.977030  47246625.385049 
5776.997032  40964407.084581 
5777.017034  35688748.115748 
5777.037036  40532095.503732 
5777.057039  35045296.845302 
5777.077041  26011897.443707 
5777.097043  27360947.810716 
5777.117046  32026536.004104 
5777.137048  33649116.864375 
5777.157050  33088008.765865 
5777.177052  26024857.423835 
5777.197055  22413372.108460 
5777.217057  26546342.327202 
5777.237059  28012594.002549 
5777.257061  32501094.706658 
5777.277064  37502540.745290 
5777.297066  33854235.863221 
5777.317068  33154251.234181 
5777.337071  40205626.344650 
5777.357073  39943334.212636 
5777.377075  36797028.567392 
5777.397077  37247236.355056 
5777.417080  31553563.256697 
5777.437082  24190923.354217 
5777.457084  25928396.899880 
5777.477086  31768858.660914 
5777.497089  38298561.129817 
5777.517091  38465106.002845 
5777.537093  34866730.616850 
5777.557096  37426699.444173 
5777.577098  33853931.275756 
5777.597100  31648732.808329 
5777.617102  42633754.130330 
5777.637105  35723298.740005 
5777.657107  25214757.178512 
5777.677109  46691224.990595 
5777.697111  47793966.297833 
5777.717114  23770737.299376 
5777.737116  38452757.506301 
5777.757118  46552412.894870 
5777.777121  26023875.824660 
5777.797123  31427375.174466 
5777.817125  41504378.560923 
5777.837127  36040729.634723 
5777.857130  35349105.881291 
5777.877132  37471935.747910 
5777.897134  30245476.817112 
5777.917136  25623700.630306 
5777.937139  31785014.433899 
5777.957141  38971333.522281 
5777.977143  31463559.460138 
5777.997146  25215358.822439 
5778.017148  37579510.248251 
5778.037150  35542388.963731 
5778.057152  28410988.882587 
5778.077155  42914711.281372 
5778.097157  41297644.763113 
5778.117159  23537377.494008 
5778.137162  31899435.313446 
5778.157164  39784458.505260 
5778.177166  29209173.478517 
5778.197168  31453709.835745 
5778.217171  36859362.124489 
5778.237173  30502340.968475 
5778.257175  26505121.457077 
5778.277177  30506840.837951 
5778.297180  40218561.148105 
5778.317182  36655653.097454 
5778.337184  32569382.723944 
5778.357187  43482510.544472 
5778.377189  39778573.361282 
5778.397191  33193059.222879 
5778.417193  40489756.593195 
5778.437196  33058360.395511 
5778.457198  21107118.138309 
5778.477200  32322698.674614 
5778.497202  35883654.738638 
5778.517205  25626245.863410 
5778.537207  31719139.304216 
5778.557209  39464527.055877 
5778.577212  32620666.775981 
5778.597214  34195407.674713 
5778.617216  35330997.917516 
5778.637218  24475909.241518 
5778.657221  25471789.108774 
5778.677223  36110234.405665 
5778.697225  46363631.431072 
5778.717227  43696537.181007 
5778.737230  35729809.968508 
5778.757232  36285929.805219 
5778.777234  28408442.385039 
5778.797237  24973178.467868 
5778.817239  38496681.747399 
5778.837241  33547380.693551 
5778.857243  21786196.422651 
5778.877246  24003574.451756 
5778.897248  24755744.475924 
5778.917250  19480281.982426 
5778.937253  21977669.927675 
5778.957255  27619940.494357 
5778.977257  27549886.850421 
5778.997259  27808236.856555 
5779.017262  34568012.082798 
5779.037264  38497411.825946 
5779.057266  35053462.736299 
5779.077268  36658089.708381 
5779.097271  38931952.454300 
5779.117273  26429364.077094 
5779.137275  27014063.438223 
5779.157278  44843441.631995 
5779.177280  31370502.766612 
5779.197282  22876202.922601 
5779.217284  41538280.540315 
5779.237287  31471353.036315 
5779.257289  18247433.446892 
5779.277291  31648427.409421 
5779.297293  38726460.765639 
5779.317296  36078341.057834 
5779.337298  33544038.096458 
5779.357300  33192497.695789 
5779.377303  35074238.924413 
5779.397305  39816232.371768 
5779.417307  39164163.446156 
5779.437309  34202283.853585 
5779.457312  30754602.129218 
5779.477314  32635348.310546 
5779.497316  32091073.226100 
5779.517318  18179920.707907 
5779.537321  19050333.415024 
5779.557323  29659025.204365 
5779.577325  23178685.926894 
5779.597328  27671744.436976 
5779.617330  44502855.888478 
5779.637332  40935381.515716 
5779.657334  30939699.940607 
5779.677337  30291681.717597 
5779.697339  34728555.607003 
5779.717341  32374272.510952 
5779.737344  33962511.698333 
5779.757346  49241506.728649 
5779.777348  44713132.755142 
5779.797350  27716038.782878 
5779.817353  37829816.461232 
5779.837355  43138320.661592 
5779.857357  27700585.500077 
5779.877359  35576320.943533 
5779.897362  42431707.456620 
5779.917364  27319548.207367 
5779.937366  34348185.055414 
5779.957369  43060055.771344 
5779.977371  26517172.683600 
5779.997373  28467810.757003 
5780.017375  40422657.046229 
5780.037378  33805401.621633 
5780.057380  32706602.924366 
5780.077382  39465143.323659 
5780.097384  37661825.436836 
5780.117387  32156144.100267 
5780.137389  31539912.504988 
5780.157391  27638990.121244 
5780.177394  27943505.377805 
5780.197396  34525623.538306 
5780.217398  36520119.534378 
5780.237400  31587197.200506 
5780.257403  29270982.823964 
5780.277405  43678813.570450 
5780.297407  41777095.129497 
5780.317409  25413269.219215 
5780.337412  29342762.029940 
5780.357414  29355045.986169 
5780.377416  24616383.054387 
5780.397419  32746357.529571 
5780.417421  34775813.818849 
5780.437423  29408350.348026 
5780.457425  29237478.446630 
5780.477428  37467066.326517 
5780.497430  41641706.534257 
5780.517432  25431573.015283 
5780.537435  26128865.076553 
5780.557437  41599985.876813 
5780.577439  30078186.625936 
5780.597441  25785027.087848 
5780.617444  41626328.860699 
5780.637446  34272469.946839 
5780.657448  25102387.230550 
5780.677450  32479253.372344 
5780.697453  21509300.135750 
5780.717455  19699272.133312 
5780.737457  36399361.492319 
5780.757460  25708715.785943 
5780.777462  16657841.685500 
5780.797464  28856602.293117 
5780.817466  27945216.589398 
5780.837469  25112735.104742 
5780.857471  32572114.576142 
5780.877473  32710486.252976 
5780.897475  25815633.104658 
5780.917478  21778670.333937 
5780.937480  30522998.146998 
5780.957482  34759211.866811 
5780.977485  24159710.183211 
5780.997487  34817494.603720 
5781.017489  37267244.725094 
5781.037491  6399905.623926 
5781.057494  9596858.195338 
5781.077496  29631502.548117 
5781.097498  26497879.362609 
5781.117500  24218987.065651 
5781.137503  25366339.757738 
5781.157505  23743218.774302 
5781.177507  25622045.374794 
5781.197510  27793694.713684 
5781.217512  32980309.874749 
5781.237514  24586328.972807 
5781.257516  14280172.161801 
5781.277519  27646516.322711 
5781.297521  27317344.168871 
5781.317523  19178262.958700 
5781.337526  25742396.958284 
5781.357528  22356130.073097 
5781.377530  17823655.912798 
5781.397532  28037775.332503 
5781.417535  26537209.672805 
5781.437537  18038024.501824 
5781.457539  30653366.985172 
5781.477541  28840045.222959 
5781.497544  19756384.111791 
5781.517546  39385802.072836 
5781.537548  40793357.590295 
5781.557551  15897485.461384 
5781.577553  4529595.959002 
5781.597555  18467677.696775 
5781.617557  31488485.755967 
5781.637560  20415809.909052 
5781.657562  20582486.160532 
5781.677564  32402229.993685 
5781.697566  26837946.886158 
5781.717569  23887812.333318 
5781.737571  32219102.752237 
5781.757573  25946724.349717 
5781.777576  27949978.356086 
5781.797578  35321749.890579 
5781.817580  22332355.441557 
5781.837582  21488081.602602 
5781.857585  31923429.684726 
5781.877587  19384927.397530 
5781.897589  18794296.130553 
5781.917591  38158514.967996 
5781.937594  44665791.913652 
5781.957596  33689072.511440 
5781.977598  20970661.735229 
5781.997601  33396600.074222 
5782.017603  44749342.839716 
5782.037605  41856751.434234 
5782.057607  48214032.639380 
5782.077610  37820727.223436 
5782.097612  17598335.581419 
5782.117614  27265599.187664 
5782.137617  27591482.605805 
5782.157619  10693375.345132 
5782.177621  18540182.707217 
5782.197623  25521922.168455 
5782.217626  21014945.303092 
5782.237628  26665362.410795 
5782.257630  27061679.053304 
5782.277632  21478139.872272 
5782.297635  28907056.306778 
5782.317637  34349659.488959 
5782.337639  31672811.665164 
5782.357642  25881926.400766 
5782.377644  28983180.961800 
5782.397646  35002565.587402 
5782.417648  20416839.832466 
5782.437651  25604241.902959 
5782.457653  39044013.256396 
5782.477655  14037478.539119 
5782.497657  13491195.123664 
5782.517660  28418173.398895 
5782.537662  4319625.572588 
5782.557664  -2743605.359932 
5782.577667  11127322.022068 
5782.597669  9505654.337100 
5782.617671  10348273.575596 
5782.637673  18027197.923089 
5782.657676  22987410.912443 
5782.677678  18868267.470408 
5782.697680  17805243.371409 
5782.717682  33228993.417880 
5782.737685  37069255.300720 
5782.757687  34109355.063077 
5782.777689  47698834.594674 
5782.797692  40470823.969753 
5782.817694  23500123.024217 
5782.837696  33016996.883228 
5782.857698  35563803.004130 
5782.877701  33409780.677436 
5782.897703  46185578.042760 
5782.917705  39861428.763810 
5782.937707  29012074.008176 
5782.957710  38166013.751991 
5782.977712  35451680.895990 
5782.997714  32260908.133455 
5783.017717  35032560.504923 
5783.037719  35484629.759110 
5783.057721  38147552.467360 
5783.077723  34975717.867696 
5783.097726  32957703.802687 
5783.117728  33157419.611708 
5783.137730  27461998.585246 
5783.157733  33854793.806725 
5783.177735  41165666.926539 
5783.197737  28180929.191895 
5783.217739  30725257.234610 
5783.237742  36798540.093935 
5783.257744  29765074.768244 
5783.277746  35906637.158846 
5783.297748  35491383.268072 
5783.317751  24414663.303315 
5783.337753  25961473.845337 
5783.357755  32918939.014673 
5783.377758  34323127.044837 
5783.397760  27662606.162005 
5783.417762  24366852.656492 
5783.437764  29512336.577369 
5783.457767  20081913.130961 
5783.477769  9598224.482412 
5783.497771  20032231.896108 
5783.517773  21584399.038613 
5783.537776  16688616.939580 
5783.557778  22933353.905336 
5783.577780  18772564.742329 
5783.597783  24801211.052990 
5783.617785  41650344.199499 
5783.637787  31147629.099076 
5783.657789  26216518.617543 
5783.677792  31761173.198082 
5783.697794  34451015.150006 
5783.717796  31395105.431673 
5783.737798  26327920.242955 
5783.757801  31437248.079809 
5783.777803  28760602.589004 
5783.797805  24746909.917588 
5783.817808  33606134.059951 
5783.837810  34749192.145725 
5783.857812  33227719.736385 
5783.877814  39084706.445811 
5783.897817  33480018.593270 
5783.917819  28128907.048782 
5783.937821  35168806.543999 
5783.957824  32429823.079185 
5783.977826  31175070.903712 
5783.997828  41722373.247169 
5784.017830  33272789.146443 
5784.037833  24314137.601247 
5784.057835  32267037.715712 
5784.077837  31368991.393186 
5784.097839  33024684.807022 
5784.117842  38003298.335241 
5784.137844  29315056.000979 
5784.157846  26651376.504063 
5784.177849  36343563.174214 
5784.197851  37141261.800487 
5784.217853  25523505.746238 
5784.237855  12102423.960435 
5784.257858  21755968.760862 
5784.277860  27206398.213596 
5784.297862  14951150.294446 
5784.317864  13274397.489241 
5784.337867  12243795.844894 
5784.357869  17069116.663424 
5784.377871  27011047.621667 
5784.397874  26527824.712023 
5784.417876  33303480.014220 
5784.437878  33419001.115792 
5784.457880  24493375.835911 
5784.477883  26919223.291174 
5784.497885  26858681.114686 
5784.517887  25211716.014115 
5784.537889  32096312.881474 
5784.557892  36166450.763743 
5784.577894  34864062.442861 
5784.597896  29138517.181257 
5784.617899  26367427.321433 
5784.637901  34872303.009055 
5784.657903  34476507.069860 
5784.677905  24786673.695988 
5784.697908  32600080.553958 
5784.717910  37652379.312856 
5784.737912  32989230.653956 
5784.757915  29865768.198702 
5784.777917  29980051.391279 
5784.797919  37665834.685325 
5784.817921  35190824.880401 
5784.837924  26727706.612161 
5784.857926  32759995.860065 
5784.877928  36750408.684454 
5784.897930  32116846.917770 
5784.917933  32484224.684393 
5784.937935  28164777.845750 
5784.957937  28014399.842880 
5784.977940  37060676.361740 
5784.997942  34575448.860905 
5785.017944  27883293.380389 
5785.037946  23897644.314357 
5785.057949  21387755.634801 
5785.077951  21496616.942706 
5785.097953  17343625.835628 
5785.117955  21218339.991142 
5785.137958  24568497.222578 
5785.157960  17324580.788357 
5785.177962  28252463.832921 
5785.197965  34537030.766522 
5785.217967  25659597.565904 
5785.237969  26881032.616926 
5785.257971  33358777.233269 
5785.277974  35738392.563579 
5785.297976  34745188.557230 
5785.317978  23742288.546486 
5785.337980  17308175.124889 
5785.357983  24727877.403925 
5785.377985  23956079.047511 
5785.397987  22721774.589509 
5785.417990  21362981.299470 
5785.437992  20137906.726204 
5785.457994  23860575.332912 
5785.477996  22839295.325375 
5785.497999  26687019.654608 
5785.518001  30657951.096398 
5785.538003  24820491.535179 
5785.558006  30321672.744935 
5785.578008  30785996.146340 
5785.598010  22778348.358843 
5785.618012  35552972.628842 
5785.638015  38456894.884079 
5785.658017  26960755.104590 
5785.678019  24934334.242543 
5785.698021  18539567.198285 
5785.718024  16998513.783977 
5785.738026  23221209.053623 
5785.758028  21419683.661974 
5785.778031  18098766.123504 
5785.798033  15685112.522572 
5785.818035  19877530.402045 
5785.838037  30445034.852126 
5785.858040  30906055.969749 
5785.878042  25041489.182441 
5785.898044  28707650.247003 
5785.918046  30114475.363960 
5785.938049  29453288.232491 
5785.958051  29388279.115372 
5785.978053  24698045.631298 
5785.998056  30055286.528186 
5786.018058  29984409.762252 
5786.038060  24649602.451699 
5786.058062  28794807.012350 
5786.078065  24135412.983215 
5786.098067  20820272.129601 
5786.118069  22878161.345907 
5786.138071  17887635.888691 
5786.158074  16046894.223300 
5786.178076  17247659.538473 
5786.198078  15130761.620440 
5786.218081  20326886.815324 
5786.238083  24866774.823679 
5786.258085  26276586.937424 
5786.278087  28124506.586994 
5786.298090  23472271.035264 
5786.318092  21308226.020723 
5786.338094  30386351.499950 
5786.358097  33323735.908018 
5786.378099  22628727.585733 
5786.398101  21761839.508612 
5786.418103  25423702.549839 
5786.438106  23608571.695978 
5786.458108  21938136.266570 
5786.478110  24637451.843723 
5786.498112  28510645.087706 
5786.518115  27624550.759730 
5786.538117  27008217.913312 
5786.558119  28597158.119601 
5786.578122  27669001.565513 
5786.598124  25003842.533637 
5786.618126  26240283.927562 
5786.638128  28555671.550906 
5786.658131  34353110.641096 
5786.678133  39458407.057476 
5786.698135  33357285.057060 
5786.718137  31671450.665714 
5786.738140  40511988.818745 
5786.758142  39483306.531052 
5786.778144  31536431.664446 
5786.798147  34060082.202843 
5786.818149  38004213.246465 
5786.838151  39316480.625844 
5786.858153  40219248.528706 
5786.878156  35882441.153197 
5786.898158  32020992.911015 
5786.918160  34975263.291532 
5786.938162  37869549.966401 
5786.958165  36307567.175683 
5786.978167  38090775.562765 
5786.998169  39037600.038902 
5787.018172  28150463.650476 
5787.038174  27857163.123465 
5787.058176  40363389.499078 
5787.078178  37828899.137570 
5787.098181  33770558.384960 
5787.118183  37643134.626509 
5787.138185  35782784.278363 
5787.158188  31155042.717490 
5787.178190  32536782.370537 
5787.198192  34063570.845719 
5787.218194  28492602.803458 
5787.238197  29724427.291931 
5787.258199  39049701.133919 
5787.278201  39402446.598949 
5787.298203  34295032.803364 
5787.318206  32884858.122377 
5787.338208  32342893.322369 
5787.358210  29569218.478398 
5787.378213  33041220.232383 
5787.398215  37490466.615863 
5787.418217  31307061.184523 
5787.438219  24711944.596270 
5787.458222  25407098.434970 
5787.478224  29570231.595736 
5787.498226  28533576.747150 
5787.518228  23313092.394881 
5787.538231  29560284.203899 
5787.558233  36101271.922806 
5787.578235  32180061.451479 
5787.598238  30005796.854750 
5787.618240  36374751.051920 
5787.638242  37194806.900227 
5787.658244  33744839.612755 
5787.678247  38532502.516091 
5787.698249  33769989.009087 
5787.718251  24580426.142378 
5787.738253  33483957.813559 
5787.758256  40147770.495196 
5787.778258  34994494.357525 
5787.798260  36496823.141861 
5787.818263  40725682.108946 
5787.838265  32593812.719801 
5787.858267  26337898.834793 
5787.878269  32171492.042524 
5787.898272  33390936.551639 
5787.918274  31102306.778551 
5787.938276  37273333.324647 
5787.958279  39604986.079921 
5787.978281  31335229.855707 
5787.998283  38595206.360624 
5788.018285  40929916.672178 
5788.038288  27930700.083872 
5788.058290  31390450.143384 
5788.078292  38028450.730241 
5788.098294  33203683.982719 
5788.118297  28116591.993459 
5788.138299  29761770.090557 
5788.158301  35246141.319833 
5788.178304  36577583.243727 
5788.198306  30964610.578532 
5788.218308  26632899.262800 
5788.238310  26031042.842360 
5788.258313  31443572.720648 
5788.278315  34718937.057240 
5788.298317  27216462.602447 
5788.318319  24225405.734868 
5788.338322  21805453.753055 
5788.358324  12546775.915613 
5788.378326  15732167.729280 
5788.398329  22364401.401687 
5788.418331  21904946.627050 
5788.438333  22733415.241833 
5788.458335  23169258.744350 
5788.478338  26824982.136261 
5788.498340  35127479.501262 
5788.518342  32259850.115215 
5788.538344  23875362.979413 
5788.558347  31773350.046232 
5788.578349  42651338.270402 
5788.598351  39183783.671290 
5788.618354  34037384.281943 
5788.638356  35746363.714294 
5788.658358  31909425.488561 
5788.678360  28249767.967526 
5788.698363  36183095.851387 
5788.718365  33626063.975369 
5788.738367  32395869.526423 
5788.758369  42222474.183232 
5788.778372  36068797.221194 
5788.798374  25153892.905422 
5788.818376  32898461.004937 
5788.838379  36261971.382509 
5788.858381  25610225.121559 
5788.878383  17973164.617406 
5788.898385  24107694.800370 
5788.918388  36467437.971536 
5788.938390  38029393.313650 
5788.958392  32038022.393841 
5788.978395  32349370.244357 
5788.998397  40518405.755187 
5789.018399  45485843.778153 
5789.038401  38489330.363827 
5789.058404  34245791.207022 
5789.078406  38360034.939922 
5789.098408  34501425.693412 
5789.118410  32168812.842314 
5789.138413  29329224.642203 
5789.158415  25639763.646184 
5789.178417  38837842.840021 
5789.198420  38535386.171000 
5789.218422  19943679.809975 
5789.238424  28495167.294681 
5789.258426  38986454.236754 
5789.278429  32950468.686959 
5789.298431  32089110.158656 
5789.318433  34075338.753054 
5789.338435  32945030.048811 
5789.358438  34018532.892074 
5789.378440  31719050.837815 
5789.398442  25345037.644278 
5789.418445  29275265.854836 
5789.438447  43664154.369446 
5789.458449  36357888.822326 
5789.478451  18006560.336959 
5789.498454  32076719.828346 
5789.518456  44567232.602746 
5789.538458  35284712.762795 
5789.558460  28362925.872408 
5789.578463  28589609.930211 
5789.598465  36950377.647514 
5789.618467  38345339.241839 
5789.638470  29170887.185785 
5789.658472  33217985.183616 
5789.678474  40847915.692883 
5789.698476  33567070.581088 
5789.718479  26457297.681977 
5789.738481  28588776.481642 
5789.758483  35618024.677323 
5789.778486  42658021.149250 
5789.798488  37797328.079029 
5789.818490  25390607.009606 
5789.838492  21341445.999035 
5789.858495  39133893.623413 
5789.878497  44841810.051573 
5789.898499  23176686.425629 
5789.918501  24092194.646180 
5789.938504  38172753.406955 
5789.958506  31394547.286338 
5789.978508  25406331.504394 
5789.998511  35341520.382989 
5790.018513  38736073.014839 
5790.038515  29072130.410974 
5790.058517  26412161.769902 
5790.078520  30896713.593669 
5790.098522  37434705.835164 
5790.118524  39565816.727835 
5790.138526  34285478.375539 
5790.158529  28504310.586948 
5790.178531  34387813.295835 
5790.198533  42767018.408797 
5790.218536  39867156.925780 
5790.238538  37690047.848810 
5790.258540  39631948.843295 
5790.278542  39090169.410117 
5790.298545  33486490.837859 
5790.318547  28203227.653152 
5790.338549  34218223.512372 
5790.358551  36292527.322994 
5790.378554  29316056.234548 
5790.398556  30513686.534091 
5790.418558  37058572.828136 
5790.438561  37359892.669958 
5790.458563  34787777.725091 
5790.478565  33513423.482836 
5790.498567  33309688.498763 
5790.518570  31654764.031841 
5790.538572  32577646.201483 
5790.558574  30412070.670268 
5790.578577  25750092.011384 
5790.598579  33399962.501589 
5790.618581  34693133.875588 
5790.638583  18864461.071402 
5790.658586  22844353.951260 
5790.678588  36695003.387608 
5790.698590  31625770.615865 
5790.718592  26893037.412157 
5790.738595  32022615.400112 
5790.758597  36012553.704543 
5790.778599  34675166.158322 
5790.798602  33887762.396244 
5790.818604  36541427.923778 
5790.838606  35932446.540821 
5790.858608  34278485.332573 
5790.878611  33474009.009922 
5790.898613  28023369.972733 
5790.918615  30240989.088730 
5790.938617  39100909.968442 
5790.958620  35511205.337295 
5790.978622  28332270.024627 
5790.998624  36531947.941883 
5791.018627  48230090.192398 
5791.038629  41413005.678257 
5791.058631  30202839.869583 
5791.078633  33813486.497460 
5791.098636  36278364.687020 
5791.118638  30103718.985033 
5791.138640  30337201.778182 
5791.158642  30700535.524899 
5791.178645  29861239.200974 
5791.198647  39772453.409333 
5791.218649  44887658.617094 
5791.238652  34976536.149378 
5791.258654  33348235.916822 
5791.278656  42731929.845910 
5791.298658  40941054.483201 
5791.318661  26796219.893754 
5791.338663  23833289.716349 
5791.358665  28825462.297303 
5791.378668  17643283.924250 
5791.398670  5309414.619923 
5791.418672  12123708.462862 
5791.438674  19306908.804770 
5791.458677  13302097.484603 
5791.478679  8868316.092627 
5791.498681  14051686.712586 
5791.518683  22227105.480233 
5791.538686  26135619.895527 
5791.558688  23669068.110019 
5791.578690  21763081.419947 
5791.598693  29389961.268249 
5791.618695  35967914.099809 
5791.638697  26432337.432820 
5791.658699  20506852.679626 
5791.678702  33778656.160724 
5791.698704  39231736.313431 
5791.718706  23890945.008770 
5791.738708  18163307.240478 
5791.758711  30404627.457589 
5791.778713  31606819.523752 
5791.798715  21068926.027934 
5791.818718  21284161.980932 
5791.838720  28188717.462021 
5791.858722  29613162.675080 
5791.878724  28376965.812539 
5791.898727  27245274.920618 
5791.918729  24960474.922328 
5791.938731  23187957.700553 
5791.958733  25794473.755167 
5791.978736  28476636.720685 
5791.998738  30123646.729449 
5792.018740  35143724.462962 
5792.038743  33686291.004817 
5792.058745  24022815.282931 
5792.078747  27290676.712679 
5792.098749  40545306.572683 
5792.118752  35684173.333235 
5792.138754  23006727.335445 
5792.158756  27606602.431356 
5792.178759  35961426.095421 
5792.198761  34584627.244695 
5792.218763  31821585.353807 
5792.238765  30485466.943153 
5792.258768  29488368.425274 
5792.278770  30962358.257590 
5792.298772  33774475.810694 
5792.318774  34442493.326488 
5792.338777  34526204.758784 
5792.358779  35539221.702287 
5792.378781  29757779.829442 
5792.398784  23270856.715980 
5792.418786  35584413.631889 
5792.438788  50234947.050295 
5792.458790  37147885.333280 
5792.478793  18443527.219457 
5792.498795  25278640.604494 
5792.518797  36908180.922459 
5792.538799  31440192.963995 
5792.558802  23095834.344371 
5792.578804  24233822.861689 
5792.598806  34100657.861259 
5792.618809  44449486.248346 
5792.638811  41892354.870358 
5792.658813  32546060.659797 
5792.678815  33701025.458590 
5792.698818  40280602.902941 
5792.718820  36060976.909569 
5792.738822  28893004.370036 
5792.758824  34633279.530164 
5792.778827  41177581.321671 
5792.798829  34068092.968967 
5792.818831  28296755.232296 
5792.838834  34934704.655907 
5792.858836  37756994.236659 
5792.878838  31072782.646338 
5792.898840  30733545.013248 
5792.918843  38337856.471970 
5792.938845  39727711.951768 
5792.958847  33085978.789915 
5792.978850  27889711.456244 
5792.998852  30540223.616664 
5793.018854  39270396.541402 
5793.038856  40841737.042703 
5793.058859  33210920.123343 
5793.078861  33058554.009383 
5793.098863  39192691.623229 
5793.118865  32962596.946526 
5793.138868  21891499.933497 
5793.158870  31404974.457173 
5793.178872  45912281.035047 
5793.198875  36466588.641072 
5793.218877  25473668.715307 
5793.238879  35060353.707248 
5793.258881  42657575.780932 
5793.278884  35139878.509461 
5793.298886  26479279.745820 
5793.318888  25547335.165973 
5793.338890  31881482.591895 
5793.358893  38234200.409326 
5793.378895  35324144.475918 
5793.398897  27505035.042667 
5793.418900  27243155.784830 
5793.438902  32093776.371056 
5793.458904  27930768.970649 
5793.478906  20785216.893108 
5793.498909  26370010.110050 
5793.518911  32932646.497844 
5793.538913  23760835.733690 
5793.558915  15745775.901082 
5793.578918  27080305.177627 
5793.598920  40498699.811813 
5793.618922  39782657.332977 
5793.638925  34269028.344025 
5793.658927  33921386.352126 
5793.678929  36166182.022772 
5793.698931  34115803.825735 
5793.718934  26307531.948429 
5793.738936  25575199.451945 
5793.758938  38088234.410102 
5793.778940  42788236.587009 
5793.798943  32239489.482967 
5793.818945  29146019.973782 
5793.838947  39121918.431732 
5793.858950  39107391.127845 
5793.878952  25384980.363167 
5793.898954  25627070.367236 
5793.918956  40220929.570637 
5793.938959  40593879.331328 
5793.958961  31626948.165451 
5793.978963  35194873.908900 
5793.998966  44168602.122928 
5794.018968  43648343.127602 
5794.038970  36956169.903292 
5794.058972  36283982.176785 
5794.078975  41274392.129264 
5794.098977  39499689.393746 
5794.118979  31075363.227136 
5794.138981  27148384.456296 
5794.158984  34228711.666071 
5794.178986  44467437.911724 
5794.198988  40769928.603607 
5794.218991  28543537.083796 
5794.238993  28690272.602041 
5794.258995  36856359.042348 
5794.278997  34261666.671707 
5794.299000  25228683.988029 
5794.319002  25187465.845800 
5794.339004  28844698.757430 
5794.359006  23106637.281967 
5794.379009  12785980.902562 
5794.399011  12523453.731123 
5794.419013  24907942.512725 
5794.439016  34305956.744350 
5794.459018  31465067.496861 
5794.479020  28507589.180060 
5794.499022  33777419.343668 
5794.519025  38337067.214185 
5794.539027  33809373.179312 
5794.559029  27175527.261502 
5794.579031  30090024.692891 
5794.599034  38241361.814977 
5794.619036  36878695.950390 
5794.639038  30000677.055893 
5794.659041  31960965.115561 
5794.679043  33371243.282329 
5794.699045  26138660.868391 
5794.719047  27130118.037255 
5794.739050  36177156.189895 
5794.759052  35315221.176907 
5794.779054  31625849.504335 
5794.799057  35951156.134051 
5794.819059  37796546.467518 
5794.839061  36038100.808299 
5794.859063  34795548.677055 
5794.879066  30022516.698261 
5794.899068  32567889.169839 
5794.919070  45874371.291381 
5794.939072  46605900.192313 
5794.959075  33136080.721832 
5794.979077  29479329.919657 
5794.999079  37035283.430553 
5795.019082  40870640.977088 
5795.039084  38973649.006770 
5795.059086  35602830.366014 
5795.079088  32770558.220232 
5795.099091  31089084.548641 
5795.119093  30722634.533603 
5795.139095  32018609.477109 
5795.159097  31390204.967012 
5795.179100  30320228.058894 
5795.199102  32594542.897825 
5795.219104  33130999.524628 
5795.239107  34418070.219276 
5795.259109  38420523.793081 
5795.279111  35371860.814260 
5795.299113  29249556.845361 
5795.319116  30972406.724847 
5795.339118  37058516.938738 
5795.359120  38561090.776256 
5795.379122  34795454.490722 
5795.399125  34865964.342951 
5795.419127  35261437.840056 
5795.439129  28240953.816263 
5795.459132  27150339.760162 
5795.479134  34249424.028273 
5795.499136  35017231.786176 
5795.519138  33650830.701155 
5795.539141  37059363.551545 
5795.559143  38162713.177925 
5795.579145  36747086.521311 
5795.599148  36447828.165952 
5795.619150  35294898.943137 
5795.639152  35801423.959625 
5795.659154  40182224.202308 
5795.679157  42414829.039067 
5795.699159  39811597.802157 
5795.719161  36589840.045956 
5795.739163  32463141.971172 
5795.759166  26542654.293150 
5795.779168  28361836.194458 
5795.799170  35606718.546283 
5795.819173  34686799.744491 
5795.839175  31562132.559309 
5795.859177  36910389.292199 
5795.879179  42854644.045312 
5795.899182  39150475.997258 
5795.919184  30538187.585259 
5795.939186  26749734.159646 
5795.959188  31891700.955616 
5795.979191  38073715.052527 
5795.999193  35569108.004490 
5796.019195  30107248.461305 
5796.039198  34294026.362283 
5796.059200  44390143.836881 
5796.079202  39996824.333769 
5796.099204  26054261.291956 
5796.119207  28453027.682701 
5796.139209  40385659.615203 
5796.159211  39935136.545177 
5796.179213  32116745.595375 
5796.199216  30179991.020239 
5796.219218  32302668.141198 
5796.239220  31298473.497139 
5796.259223  29833547.546104 
5796.279225  33140796.025060 
5796.299227  37096794.263088 
5796.319229  37666719.416004 
5796.339232  38160767.810525 
5796.359234  40024692.067651 
5796.379236  39107205.818369 
5796.399239  35165910.997630 
5796.419241  31185095.806715 
5796.439243  29304227.030918 
5796.459245  29766411.816982 
5796.479248  28677929.070010 
5796.499250  25606112.649826 
5796.519252  25663012.924656 
5796.539254  28416192.610076 
5796.559257  28841548.252203 
5796.579259  28931171.116577 
5796.599261  32056186.083949 
5796.619264  32969243.108558 
5796.639266  30469709.414363 
5796.659268  29190741.938523 
5796.679270  29209825.121940 
5796.699273  30574017.424929 
5796.719275  33428356.630112 
5796.739277  37753925.660461 
5796.759279  39535065.167346 
5796.779282  35140789.091688 
5796.799284  32461184.713612 
5796.819286  33563654.818841 
5796.839289  33884829.405232 
5796.859291  37142523.366591 
5796.879293  39826678.760107 
5796.899295  34571699.760127 
5796.919298  28888976.447123 
5796.939300  31062373.606323 
5796.959302  37182165.762022 
5796.979304  40096549.612444 
5796.999307  39231215.624766 
5797.019309  36554180.974383 
5797.039311  35136551.809053 
5797.059314  38838376.298590 
5797.079316  43142176.536601 
5797.099318  39023806.293580 
5797.119320  32356426.937794 
5797.139323  33573997.495051 
5797.159325  37139764.614865 
5797.179327  39080189.878978 
5797.199330  40909741.947799 
5797.219332  38276248.150095 
5797.239334  34969264.542362 
5797.259336  37357083.896746 
5797.279339  38642681.989862 
5797.299341  34785028.529808 
5797.319343  31306890.791389 
5797.339345  31225251.377252 
5797.359348  33584950.088948 
5797.379350  35717494.225937 
5797.399352  33374757.666878 
5797.419355  29624886.980491 
5797.439357  29940371.535296 
5797.459359  30689819.130655 
5797.479361  29836121.244332 
5797.499364  31841685.950234 
5797.519366  36909427.459662 
5797.539368  38143150.353223 
5797.559370  34339725.704826 
5797.579373  36035382.577199 
5797.599375  44350406.299546 
5797.619377  46431530.730673 
5797.639380  39810753.166867 
5797.659382  34967664.475909 
5797.679384  36834387.928757 
5797.699386  38336822.794605 
5797.719389  37678109.379567 
5797.739391  38886455.420882 
5797.759393  37824374.696584 
5797.779395  37274910.227479 
5797.799398  44119802.962546 
5797.819400  48744256.499882 
5797.839402  43097589.377410 
5797.859405  36553660.363910 
5797.879407  34540011.752400 
5797.899409  32999935.469656 
5797.919411  33201700.692195 
5797.939414  34901646.435436 
5797.959416  33071077.848633 
5797.979418  32543816.804864 
5797.999421  36113721.914951 
5798.019423  31689489.000259 
5798.039425  23692246.623311 
5798.059427  27194026.433369 
5798.079430  33828654.171037 
5798.099432  33948583.416270 
5798.119434  33840058.051452 
5798.139436  34988484.995042 
5798.159439  32097397.445038 
5798.179441  28428845.568199 
5798.199443  27943885.720720 
5798.219446  26851425.396382 
5798.239448  25397334.375635 
5798.259450  25180832.253232 
5798.279452  23837353.200489 
5798.299455  23567243.242634 
5798.319457  28070411.853693 
5798.339459  30406139.769198 
5798.359461  25361690.680067 
5798.379464  25066199.615867 
5798.399466  31891258.346459 
5798.419468  31781611.552740 
5798.439471  27534159.022391 
5798.459473  32497643.089949 
5798.479475  38332863.800981 
5798.499477  32560266.366047 
5798.519480  25320422.195539 
5798.539482  25018279.649236 
5798.559484  25051894.647727 
5798.579486  23691824.630649 
5798.599489  24504994.499834 
5798.619491  24142470.759467 
5798.639493  22104675.803735 
5798.659496  23690249.081931 
5798.679498  26016662.256350 
5798.699500  25777584.317648 
5798.719502  29284843.500145 
5798.739505  34826579.639924 
5798.759507  34559249.721516 
5798.779509  34138741.674850 
5798.799512  39307740.455469 
5798.819514  40334561.703858 
5798.839516  33390674.734090 
5798.859518  29135570.958774 
5798.879521  32164996.747133 
5798.899523  41302781.497286 
5798.919525  44747536.470564 
5798.939527  30339081.940676 
5798.959530  19496759.894096 
5798.979532  30006751.555434 
5798.999534  40377932.954585 
5799.019537  36283489.863661 
5799.039539  32110484.834070 
5799.059541  34206791.807617 
5799.079543  31377208.691154 
5799.099546  26487605.295305 
5799.119548  30495937.901662 
5799.139550  35331935.991799 
5799.159552  34288255.589605 
5799.179555  35055514.199832 
5799.199557  35750654.280611 
5799.219559  32370069.192117 
5799.239562  34525073.938867 
5799.259564  38481724.543809 
5799.279566  33414561.902861 
5799.299568  30347504.122408 
5799.319571  36274882.383815 
5799.339573  39708967.274474 
5799.359575  38430101.489564 
5799.379577  39010840.488404 
5799.399580  36907597.566737 
5799.419582  31246864.002364 
5799.439584  33096067.763616 
5799.459587  38115988.615718 
5799.479589  32907386.928441 
5799.499591  26439329.025166 
5799.519593  29993786.344625 
5799.539596  36966469.215131 
5799.559598  42135389.988632 
5799.579600  43478841.465169 
5799.599602  39436288.894041 
5799.619605  35532257.709202 
5799.639607  33842913.666687 
5799.659609  28057084.574521 
5799.679612  25402530.316503 
5799.699614  36574219.398438 
5799.719616  45549796.753116 
5799.739618  38762129.364081 
5799.759621  30441002.150543 
5799.779623  32249956.135712 
5799.799625  35710146.807665 
5799.819628  35216763.335325 
5799.839630  35991489.074405 
5799.859632  36919965.661613 
5799.879634  34879494.849043 
5799.899637  34809218.734333 
5799.919639  36818364.214639 
5799.939641  35190602.572103 
5799.959643  31656959.509339 
5799.979646  31878974.954699 
5799.999648  34136203.844743 
5800.019650  33241907.297017 
5800.039653  31114744.200819 
5800.059655  29327449.655234 
5800.079657  31115931.385073 
5800.099659  39949922.889919 
5800.119662  42674041.272926 
5800.139664  35787971.045867 
5800.159666  36287193.268964 
5800.179668  40584280.235417 
5800.199671  33451424.849352 
5800.219673  26124584.876298 
5800.239675  32024826.342796 
5800.259678  36656470.389928 
5800.279680  30483025.818349 
5800.299682  26820635.157597 
5800.319684  29190374.158107 
5800.339687  32369814.776039 
5800.359689  38523856.477821 
5800.379691  39418830.954084 
5800.399693  32972892.525037 
5800.419696  34745373.699106 
5800.439698  41307351.808828 
5800.459700  37709069.374825 
5800.479703  32243167.807157 
5800.499705  36754499.503662 
5800.519707  40292336.485736 
5800.539709  37581717.623457 
5800.559712  39042606.261647 
5800.579714  39867935.500162 
5800.599716  34014260.070562 
5800.619719  31961051.499300 
5800.639721  35500422.911067 
5800.659723  34922883.474355 
5800.679725  29540161.091324 
5800.699728  31021825.184575 
5800.719730  39049626.329084 
5800.739732  39615618.361803 
5800.759734  33141430.267917 
5800.779737  28610648.382149 
5800.799739  28944876.386403 
5800.819741  36275596.283676 
5800.839744  42567734.460524 
5800.859746  38639573.868081 
5800.879748  33744600.232241 
5800.899750  34440207.991257 
5800.919753  35091504.776355 
5800.939755  34720968.829031 
5800.959757  33637950.169675 
5800.979759  30038110.528036 
5800.999762  29394437.874719 
5801.019764  35433256.310261 
5801.039766  40731063.463705 
5801.059769  38678824.178680 
5801.079771  34195961.484278 
5801.099773  33079887.543292 
5801.119775  34110192.348859 
5801.139778  35267970.902891 
5801.159780  34202440.629250 
5801.179782  31687515.919562 
5801.199784  33819932.771336 
5801.219787  37768412.465426 
5801.239789  33860986.676062 
5801.259791  29861299.421470 
5801.279794  35300434.101762 
5801.299796  37394000.979279 
5801.319798  32889144.818188 
5801.339800  35433517.308185 
5801.359803  41101679.035766 
5801.379805  35614276.050534 
5801.399807  26071741.082170 
5801.419810  30066263.918179 
5801.439812  41108988.788430 
5801.459814  41544072.458186 
5801.479816  34518708.579795 
5801.499819  32258088.585587 
5801.519821  35329142.131860 
5801.539823  37121745.231110 
5801.559825  34698893.136131 
5801.579828  31968701.300436 
5801.599830  34918420.738250 
5801.619832  38828324.657523 
5801.639835  34621260.636535 
5801.659837  30411643.656697 
5801.679839  34707987.831377 
5801.699841  37216292.641276 
5801.719844  31210228.521774 
5801.739846  26840707.822562 
5801.759848  29708040.770150 
5801.779850  31366089.384049 
5801.799853  29910491.076039 
5801.819855  30621593.563715 
5801.839857  33591973.644115 
5801.859860  37749254.839282 
5801.879862  36706638.920104 
5801.899864  29183031.709494 
5801.919866  30930179.461624 
5801.939869  39529876.293362 
5801.959871  36858711.064780 
5801.979873  31761894.365676 
5801.999875  37707968.571105 
5802.019878  42690662.761953 
5802.039880  38528948.901070 
5802.059882  35416381.482190 
5802.079885  37594428.314136 
5802.099887  36939679.542781 
5802.119889  30658200.274376 
5802.139891  27630201.651639 
5802.159894  29543523.387551 
5802.179896  31954948.794562 
5802.199898  33320505.173180 
5802.219901  30248715.005974 
5802.239903  29453215.272259 
5802.259905  35378182.345339 
5802.279907  36171621.776330 
5802.299910  31239158.041951 
5802.319912  33548381.694582 
5802.339914  39227600.055321 
5802.359916  35761671.686682 
5802.379919  31296146.220075 
5802.399921  35821761.863041 
5802.419923  37466408.607161 
5802.439926  32124720.009494 
5802.459928  33174192.002803 
5802.479930  39331603.306195 
5802.499932  41045944.191500 
5802.519935  38842967.347117 
5802.539937  34093473.321602 
5802.559939  31646557.368613 
5802.579941  36715921.682997 
5802.599944  39120241.289572 
5802.619946  33569294.210582 
5802.639948  31462028.279169 
5802.659951  32273866.718097 
5802.679953  28634211.441494 
5802.699955  26934249.641717 
5802.719957  31062665.958448 
5802.739960  34194957.706102 
5802.759962  32475888.714008 
5802.779964  29805216.426655 
5802.799966  30070412.693578 
5802.819969  31618011.899080 
5802.839971  32459880.358603 
5802.859973  33028779.887061 
5802.879976  33684358.757409 
5802.899978  34037148.367522 
5802.919980  33587513.437147 
5802.939982  33642535.931876 
5802.959985  37304619.408136 
5802.979987  39913742.248309 
5802.999989  35227097.215214 
5803.019992  29985564.035190 
5803.039994  33491484.472374 
5803.059996  39119898.487000 
5803.079998  37645626.717323 
5803.100001  36606619.870751 
5803.120003  39480317.479205 
5803.140005  38620348.399197 
5803.160007  36002537.442142 
5803.180010  35412485.527083 
5803.200012  33950853.420753 
5803.220014  32792773.288582 
5803.240017  34219090.206007 
5803.260019  36522286.870073 
5803.280021  39857349.465669 
5803.300023  39757411.132659 
5803.320026  34207910.270254 
5803.340028  34310352.127422 
5803.360030  39615804.602300 
5803.380032  36081054.698390 
5803.400035  25892964.242345 
5803.420037  23389880.545659 
5803.440039  27960142.524371 
5803.460042  31393711.745102 
5803.480044  33537937.614353 
5803.500046  33344530.023691 
5803.520048  31572074.428088 
5803.540051  33186941.913665 
5803.560053  34752304.063132 
5803.580055  34413528.396477 
5803.600057  35046197.829548 
5803.620060  32130218.038449 
5803.640062  28027695.963078 
5803.660064  32822899.315829 
5803.680067  40025831.714081 
5803.700069  37132992.643437 
5803.720071  30112598.551620 
5803.740073  32189644.382549 
5803.760076  39561239.035992 
5803.780078  38673498.799875 
5803.800080  33871458.806554 
5803.820083  34563205.615122 
5803.840085  34704262.624240 
5803.860087  33128792.188565 
5803.880089  34147922.694502 
5803.900092  34807868.627957 
5803.920094  34344331.094330 
5803.940096  32029887.029599 
5803.960098  26614308.989828 
5803.980101  24896648.515266 
5804.000103  31205592.394603 
5804.020105  37088556.033472 
5804.040108  35508917.324950 
5804.060110  34135124.943739 
5804.080112  36661450.915896 
5804.100114  35338271.498004 
5804.120117  30849561.780738 
5804.140119  35463396.390910 
5804.160121  44757313.464235 
5804.180123  39305532.086550 
5804.200126  26072544.753096 
5804.220128  26273913.171411 
5804.240130  35315681.147469 
5804.260133  38286435.090072 
5804.280135  33383260.115350 
5804.300137  29790526.218013 
5804.320139  33381388.318933 
5804.340142  35788789.968114 
5804.360144  32449552.968538 
5804.380146  31112486.594750 
5804.400148  30287776.206916 
5804.420151  26236473.813060 
5804.440153  29421953.973148 
5804.460155  34821677.554631 
5804.480158  27815424.569684 
5804.500160  20104419.686845 
5804.520162  24543461.020839 
5804.540164  32177590.746099 
5804.560167  32766564.812008 
5804.580169  28982242.736669 
5804.600171  27987090.562653 
5804.620173  29603546.821063 
5804.640176  30399789.784086 
5804.660178  28633683.296903 
5804.680180  25753856.614706 
5804.700183  27134795.911964 
5804.720185  29935655.342361 
5804.740187  26276253.276197 
5804.760189  23586143.573079 
5804.780192  30061968.600575 
5804.800194  33632864.462980 
5804.820196  27889907.184956 
5804.840199  24238335.376198 
5804.860201  25230957.098241 
5804.880203  24272567.909812 
5804.900205  24383220.644384 
5804.920208  28326165.677321 
5804.940210  30903049.305239 
5804.960212  29247841.448578 
5804.980214  26043256.333822 
5805.000217  27484747.198890 
5805.020219  33230265.012442 
5805.040221  35560022.303120 
5805.060224  33894663.826099 
5805.080226  34434878.409038 
5805.100228  39120471.900335 
5805.120230  38462320.292596 
5805.140233  33303663.220122 
5805.160235  36824334.789936 
5805.180237  40731136.409298 
5805.200239  36366434.380023 
5805.220242  35089179.713265 
5805.240244  36502949.038578 
5805.260246  32700134.755391 
5805.280249  30514682.597904 
5805.300251  33795806.471256 
5805.320253  34786315.399056 
5805.340255  31059064.777640 
5805.360258  28934294.920651 
5805.380260  30444851.781660 
5805.400262  32078437.607665 
5805.420264  34877375.077343 
5805.440267  35238103.378284 
5805.460269  34922914.725492 
5805.480271  41737275.977246 
5805.500274  41877571.817065 
5805.520276  31436873.017535 
5805.540278  28997443.010479 
5805.560280  33145977.380426 
5805.580283  29641905.289821 
5805.600285  21769307.342006 
5805.620287  21230433.437736 
5805.640290  27476927.666963 
5805.660292  28089559.410720 
5805.680294  21602320.507969 
5805.700296  20482140.493360 
5805.720299  24514049.250922 
5805.740301  25812784.519755 
5805.760303  26752754.287813 
5805.780305  30247828.688558 
5805.800308  31608621.454746 
5805.820310  31230848.624836 
5805.840312  33663626.641829 
5805.860315  35402031.447447 
5805.880317  36879551.618786 
5805.900319  41454145.733537 
5805.920321  40354349.070813 
5805.940324  34178660.816276 
5805.960326  34984938.010372 
5805.980328  34861124.437721 
5806.000330  28927842.460297 
5806.020333  29184067.637986 
5806.040335  35275846.073112 
5806.060337  36232021.319475 
5806.080340  29355144.938478 
5806.100342  25956302.491238 
5806.120344  30826790.766795 
5806.140346  35758049.037950 
5806.160349  35135183.677327 
5806.180351  30642426.859905 
5806.200353  28995213.506391 
5806.220355  29014471.718388 
5806.240358  28187060.034497 
5806.260360  28996033.818180 
5806.280362  28612023.235304 
5806.300365  27944879.920851 
5806.320367  34743454.144049 
5806.340369  42176373.157735 
5806.360371  39697517.382346 
5806.380374  33077278.658731 
5806.400376  29661487.359426 
5806.420378  31843985.467552 
5806.440381  35463144.295276 
5806.460383  35650103.785173 
5806.480385  35914601.576840 
5806.500387  35827228.180012 
5806.520390  33530661.694842 
5806.540392  32383000.752163 
5806.560394  32681435.135919 
5806.580396  32187730.670622 
5806.600399  31970609.712684 
5806.620401  34199797.254123 
5806.640403  37606158.455089 
5806.660406  39470531.567680 
5806.680408  37824812.645640 
5806.700410  35732034.303036 
5806.720412  37154884.589211 
5806.740415  37664526.747602 
5806.760417  33134698.218000 
5806.780419  30619155.842833 
5806.800421  31935261.444228 
5806.820424  30797031.593830 
5806.840426  31084892.189612 
5806.860428  34355232.630185 
5806.880431  32116943.245312 
5806.900433  28463015.324578 
5806.920435  30511692.461042 
5806.940437  32146221.641563 
5806.960440  32535308.351444 
5806.980442  33331315.631897 
5807.000444  30339239.803294 
5807.020446  28842663.228148 
5807.040449  34368979.638549 
5807.060451  37237601.772593 
5807.080453  31418350.475753 
5807.100456  26332419.225075 
5807.120458  26519592.852137 
5807.140460  25196964.258727 
5807.160462  21454525.091003 
5807.180465  19115664.942758 
5807.200467  18009017.605335 
5807.220469  19716382.886308 
5807.240472  24134296.133473 
5807.260474  28197606.614880 
5807.280476  34352320.560323 
5807.300478  40119133.390437 
5807.320481  37156184.753006 
5807.340483  31372678.642097 
5807.360485  36104540.377214 
5807.380487  41411467.755014 
5807.400490  36720982.625485 
5807.420492  34340336.183220 
5807.440494  37489182.564289 
5807.460497  35814829.180160 
5807.480499  29498084.820044 
5807.500501  25548031.417023 
5807.520503  27844320.783605 
5807.540506  33595449.669887 
5807.560508  33929711.858834 
5807.580510  29085045.030302 
5807.600512  26765908.261836 
5807.620515  31022110.156699 
5807.640517  38213020.040149 
5807.660519  38469728.422226 
5807.680522  34124133.538383 
5807.700524  32712190.504783 
5807.720526  32634556.401633 
5807.740528  34330324.714098 
5807.760531  37291164.499930 
5807.780533  36010827.145268 
5807.800535  29977293.372162 
5807.820537  28194594.122602 
5807.840540  32068387.851918 
5807.860542  32336293.017223 
5807.880544  31760850.942756 
5807.900547  32171617.948187 
5807.920549  31621152.734527 
5807.940551  35242223.161813 
5807.960553  36614494.280691 
5807.980556  33512493.122924 
5808.000558  36448997.023762 
5808.020560  37134566.759342 
5808.040563  32266099.868129 
5808.060565  34667944.721305 
5808.080567  37634569.840817 
5808.100569  34853210.011908 
5808.120572  34321237.363554 
5808.140574  33804326.549582 
5808.160576  31300929.711439 
5808.180578  31701359.187521 
5808.200581  34388197.496516 
5808.220583  32924691.927069 
5808.240585  28070043.844251 
5808.260588  29275317.166233 
5808.280590  33333541.064432 
5808.300592  33053561.765498 
5808.320594  32127841.229152 
5808.340597  32355625.660191 
5808.360599  30779848.723563 
5808.380601  30194965.728819 
5808.400603  32513072.127676 
5808.420606  33946570.522967 
5808.440608  36739966.424001 
5808.460610  42178911.450720 
5808.480613  42368305.790148 
5808.500615  35192911.992095 
5808.520617  30217783.451311 
5808.540619  29550589.305403 
5808.560622  31308122.658119 
5808.580624  37792844.747223 
5808.600626  39947625.631653 
5808.620628  33312441.615377 
5808.640631  32899382.370087 
5808.660633  37755570.391230 
5808.680635  36320610.470201 
5808.700638  31682717.283287 
5808.720640  27058882.902595 
5808.740642  27344382.879276 
5808.760644  32299545.454195 
5808.780647  35128836.193408 
5808.800649  35444149.871390 
5808.820651  34427175.524359 
5808.840654  35885867.431821 
5808.860656  39401510.834418 
5808.880658  38039326.055275 
5808.900660  33261959.258034 
5808.920663  30521445.537580 
5808.940665  29878731.979828 
5808.960667  31462323.358413 
5808.980669  36822023.553004 
5809.000672  37930671.729683 
5809.020674  29732210.515914 
5809.040676  26901351.417863 
5809.060679  32424943.087456 
5809.080681  33348170.974562 
5809.100683  30525338.037061 
5809.120685  30691295.931296 
5809.140688  32511531.841640 
5809.160690  34566986.694290 
5809.180692  35897832.063244 
5809.200694  35708463.111536 
5809.220697  35289055.473163 
5809.240699  31713553.114225 
5809.260701  31819247.712753 
5809.280704  38411864.169064 
5809.300706  40487787.408473 
5809.320708  37665819.392300 
5809.340710  36551875.406416 
5809.360713  36402210.487950 
5809.380715  34221842.388379 
5809.400717  31651284.566739 
5809.420719  31262649.862938 
5809.440722  32628948.048410 
5809.460724  34837340.113603 
5809.480726  36437288.068696 
5809.500729  36383086.494103 
5809.520731  36012484.077784 
5809.540733  36336477.659961 
5809.560735  35832232.983883 
5809.580738  31095437.097645 
5809.600740  25262061.793180 
5809.620742  21010205.241777 
5809.640745  18525452.153419 
5809.660747  20635032.784382 
5809.680749  19614101.617697 
5809.700751  12420050.043589 
5809.720754  14290757.668569 
5809.740756  24009351.222744 
5809.760758  26270012.632998 
5809.780760  24625151.850879 
5809.800763  29942212.690215 
5809.820765  34342772.924408 
5809.840767  32406694.440249 
5809.860770  30386072.792933 
5809.880772  26351531.285270 
5809.900774  24181874.511860 
5809.920776  29070350.930010 
5809.940779  33626349.886820 
5809.960781  33539681.094812 
5809.980783  36177564.863557 
5810.000785  40045602.270119 
5810.020788  36993362.601993 
5810.040790  32586457.651335 
5810.060792  31743602.445986 
5810.080795  32155078.409612 
5810.100797  35253308.957316 
5810.120799  37208711.439577 
5810.140801  34717780.890324 
5810.160804  35282858.495654 
5810.180806  38895275.513646 
5810.200808  37555149.803442 
5810.220810  35204982.550345 
5810.240813  35024647.980461 
5810.260815  33755200.590879 
5810.280817  37993498.470287 
5810.300820  41386738.439236 
5810.320822  27425631.935883 
5810.340824  19446218.861184 
5810.360826  31905530.863937 
5810.380829  35658932.217381 
5810.400831  27282751.927979 
5810.420833  29426129.935812 
5810.440835  40011984.577120 
5810.460838  40099031.164437 
5810.480840  31137790.684832 
5810.500842  29309082.554303 
5810.520845  32754231.609930 
5810.540847  32338973.406208 
5810.560849  30570231.116658 
5810.580851  33911006.446154 
5810.600854  40088026.907844 
5810.620856  38715957.249055 
5810.640858  32047454.224737 
5810.660861  31549739.868144 
5810.680863  37899547.346887 
5810.700865  40894565.249928 
5810.720867  34765222.440704 
5810.740870  30463947.537852 
5810.760872  32063378.688330 
5810.780874  30867083.830520 
5810.800876  34016559.910534 
5810.820879  42169865.912694 
5810.840881  38854898.087891 
5810.860883  29827651.248632 
5810.880886  29677286.172857 
5810.900888  33994495.234791 
5810.920890  36681696.093204 
5810.940892  38494637.749267 
5810.960895  37714140.118651 
5810.980897  34773419.847289 
5811.000899  31667992.350004 
5811.020901  30030113.816336 
5811.040904  35480834.425700 
5811.060906  42601959.766657 
5811.080908  39010139.487648 
5811.100911  32753336.486595 
5811.120913  33893338.114035 
5811.140915  34539838.141093 
5811.160917  29664393.916354 
5811.180920  26220569.388318 
5811.200922  32891821.384458 
5811.220924  44800727.735873 
5811.240926  44360061.451159 
5811.260929  35281269.710070 
5811.280931  34895237.129548 
5811.300933  37805012.288331 
5811.320936  36292813.754513 
5811.340938  37341938.154731 
5811.360940  41082515.549813 
5811.380942  38095162.791424 
5811.400945  29106205.172059 
5811.420947  25033436.068072 
5811.440949  30257438.061041 
5811.460952  38727164.948513 
5811.480954  40602047.917959 
5811.500956  33945421.520596 
5811.520958  28101831.921061 
5811.540961  28053583.677009 
5811.560963  32530353.881801 
5811.580965  37963116.198635 
5811.600967  37527256.586297 
5811.620970  32136849.588837 
5811.640972  29593188.578716 
5811.660974  33892982.088015 
5811.680977  36298136.754676 
5811.700979  30421355.178383 
5811.720981  27908233.034471 
5811.740983  34878481.132193 
5811.760986  39333886.105980 
5811.780988  35813417.225924 
5811.800990  35753912.074338 
5811.820992  40042873.339673 
5811.840995  37555256.160469 
5811.860997  32785472.177161 
5811.880999  31147265.226712 
5811.901002  29527483.719669 
5811.921004  29080752.412526 
5811.941006  30966642.819940 
5811.961008  35143673.510403 
5811.981011  40810048.481415 
5812.001013  37960443.446276 
5812.021015  30065059.088024 
5812.041017  35078961.359110 
5812.061020  41372024.283128 
5812.081022  34508271.336842 
5812.101024  30003854.466673 
5812.121027  38506604.973477 
5812.141029  42163519.416687 
5812.161031  31686412.543228 
5812.181033  25360223.003300 
5812.201036  29675887.414851 
5812.221038  29810157.441746 
5812.241040  27293682.643990 
5812.261043  32476183.073227 
5812.281045  35630452.043643 
5812.301047  32310921.723254 
5812.321049  30502388.343473 
5812.341052  28753408.306241 
5812.361054  26237148.916247 
5812.381056  28729348.669568 
5812.401058  31236660.281310 
5812.421061  29855827.337893 
5812.441063  32400039.517560 
5812.461065  36810742.347479 
5812.481068  36988289.741893 
5812.501070  38620103.980839 
5812.521072  39092437.495509 
5812.541074  33785269.629304 
5812.561077  34933590.471662 
5812.581079  39224574.308330 
5812.601081  35890557.532847 
5812.621083  32246391.053137 
5812.641086  31544189.921340 
5812.661088  35205552.776498 
5812.681090  39447680.380995 
5812.701093  37497277.972290 
5812.721095  35632918.730241 
5812.741097  37146093.311652 
5812.761099  35998626.299423 
5812.781102  32153490.998166 
5812.801104  35135642.824673 
5812.821106  41059579.632919 
5812.841108  37252054.764108 
5812.861111  31307650.973531 
5812.881113  32741311.053937 
5812.901115  34118939.852308 
5812.921118  32037231.716992 
5812.941120  34928509.329631 
5812.961122  37324995.056806 
5812.981124  31086151.801816 
5813.001127  29863733.246633 
5813.021129  38101527.060206 
5813.041131  38894967.483514 
5813.061134  31390155.494111 
5813.081136  31408234.773867 
5813.101138  36073388.125669 
5813.121140  37591174.586021 
5813.141143  40950391.109914 
5813.161145  42923691.205671 
5813.181147  37176640.948072 
5813.201149  31774005.012436 
5813.221152  31816309.325730 
5813.241154  32095998.985313 
5813.261156  32766003.242179 
5813.281159  33549434.839906 
5813.301161  31275978.268247 
5813.321163  33103168.689883 
5813.341165  38761625.374277 
5813.361168  38956702.941292 
5813.381170  35820683.459697 
5813.401172  35727915.711413 
5813.421174  35698225.163380 
5813.441177  30561506.760955 
5813.461179  27303095.955914 
5813.481181  34535494.573520 
5813.501184  41359601.363270 
5813.521186  35975861.511370 
5813.541188  32815292.356727 
5813.561190  40878541.134299 
5813.581193  44428167.477211 
5813.601195  38881272.798794 
5813.621197  34608465.657630 
5813.641199  33530766.852248 
5813.661202  31037763.711962 
5813.681204  28706572.199316 
5813.701206  30427570.927535 
5813.721209  32897372.207247 
5813.741211  34512738.225234 
5813.761213  37659953.144748 
5813.781215  39435146.635257 
5813.801218  34920898.477710 
5813.821220  30740017.889130 
5813.841222  34383665.268129 
5813.861225  39456116.415661 
5813.881227  41667127.662648 
5813.901229  41172776.731166 
5813.921231  38619042.121672 
5813.941234  40760793.177421 
5813.961236  43656811.976628 
5813.981238  39120693.111662 
5814.001240  33141206.928433 
5814.021243  33288373.989776 
5814.041245  35015344.917755 
5814.061247  34681077.939012 
5814.081250  35269716.809792 
5814.101252  32711530.444238 
5814.121254  29868247.354127 
5814.141256  32614277.242898 
5814.161259  36333734.943503 
5814.181261  36700782.454889 
5814.201263  34301340.270473 
5814.221265  33443861.002811 
5814.241268  33689564.632966 
5814.261270  31869942.932852 
5814.281272  31707428.834527 
5814.301275  34458497.210137 
5814.321277  37426429.574677 
5814.341279  39177311.516415 
5814.361281  36339796.643677 
5814.381284  31234619.014909 
5814.401286  29708986.298966 
5814.421288  29476914.881684 
5814.441290  30265757.228120 
5814.461293  33890818.504786 
5814.481295  36246104.709592 
5814.501297  33417567.858364 
5814.521300  31537134.394602 
5814.541302  34773675.109899 
5814.561304  35180185.083260 
5814.581306  31557642.821517 
5814.601309  32828362.864903 
5814.621311  37817176.184974 
5814.641313  38785495.411590 
5814.661316  36500717.521878 
5814.681318  36077986.640312 
5814.701320  38187701.443366 
5814.721322  39272231.254694 
5814.741325  38707721.920497 
5814.761327  38062355.619202 
5814.781329  35123602.844180 
5814.801331  32431203.041687 
5814.821334  34733027.066129 
5814.841336  35675694.452894 
5814.861338  32594072.934599 
5814.881341  30253851.849985 
5814.901343  30930346.744707 
5814.921345  33377426.007886 
5814.941347  32876692.684065 
5814.961350  31351080.645876 
5814.981352  35930265.177449 
5815.001354  41013321.381856 
5815.021356  37120400.636037 
5815.041359  31264515.983790 
5815.061361  32394402.398931 
5815.081363  38881138.208514 
5815.101366  40125655.225775 
5815.121368  35559068.836150 
5815.141370  37392613.144107 
5815.161372  39612043.462814 
5815.181375  33568144.129350 
5815.201377  27850809.963568 
5815.221379  24358842.827417 
5815.241381  20993733.997776 
5815.261384  21902692.320277 
5815.281386  25477165.951637 
5815.301388  28733782.403151 
5815.321391  32216168.022642 
5815.341393  31345908.901470 
5815.361395  29255053.592539 
5815.381397  35574180.561008 
5815.401400  39405745.882730 
5815.421402  32645754.317538 
5815.441404  29612600.388120 
5815.461406  34088066.986924 
5815.481409  35092175.071034 
5815.501411  33228778.391577 
5815.521413  33065709.551009 
5815.541416  31677412.742419 
5815.561418  32539887.219631 
5815.581420  35793467.189657 
5815.601422  34027299.688590 
5815.621425  29278152.545195 
5815.641427  26983056.369953 
5815.661429  27904124.315536 
5815.681432  29844292.599148 
5815.701434  27589649.598559 
5815.721436  23155227.821652 
5815.741438  29511396.171487 
5815.761441  39312315.795603 
5815.781443  36778529.039784 
5815.801445  34733243.186341 
5815.821447  40534724.580807 
5815.841450  38632268.169043 
5815.861452  32092325.992179 
5815.881454  34111684.457686 
5815.901457  40675928.679981 
5815.921459  42543637.258581 
5815.941461  37446927.686790 
5815.961463  34333470.561121 
5815.981466  35241166.073859 
5816.001468  33457386.811085 
5816.021470  34358011.543081 
5816.041472  41705285.681614 
5816.061475  42544362.822195 
5816.081477  33947943.451348 
5816.101479  30750277.606401 
5816.121482  36629923.458437 
5816.141484  39572945.171592 
5816.161486  34596629.983589 
5816.181488  32606767.754313 
5816.201491  36604514.602240 
5816.221493  36880037.150068 
5816.241495  33022339.867343 
5816.261497  33305763.929036 
5816.281500  36536372.343435 
5816.301502  34935389.485728 
5816.321504  31490805.723122 
5816.341507  32046619.762458 
5816.361509  35711149.261036 
5816.381511  35189470.941343 
5816.401513  29140115.202731 
5816.421516  30291987.295110 
5816.441518  33548603.799153 
5816.461520  26529015.443198 
5816.481523  24677656.564594 
5816.501525  33372079.775792 
5816.521527  34141611.235265 
5816.541529  25864706.309732 
5816.561532  27341514.375421 
5816.581534  33164223.160923 
5816.601536  27115697.568094 
5816.621538  24052564.866758 
5816.641541  29772357.483249 
5816.661543  26845754.588868 
5816.681545  22226601.067278 
5816.701548  25850152.072796 
5816.721550  24187875.954815 
5816.741552  18513271.620099 
5816.761554  17724354.439770 
5816.781557  20142301.740014 
5816.801559  21237035.516143 
5816.821561  15549283.527230 
5816.841563  13027444.139521 
5816.861566  20574268.324170 
5816.881568  25899545.363984 
5816.901570  27114364.515200 
5816.921573  31155656.623352 
5816.941575  36836197.857573 
5816.961577  37954347.625231 
5816.981579  35213862.635465 
5817.001582  33818321.289320 
5817.021584  31372743.877451 
5817.041586  32154026.918854 
5817.061588  45022924.788650 
5817.081591  64859944.033018 
5817.101593  66342299.685779 
5817.121595  49690128.870284 
5817.141598  35884930.989491 
5817.161600  33889579.430266 
5817.181602  35691971.869014 
5817.201604  33107505.195885 
5817.221607  33066447.239703 
5817.241609  34568522.118516 
5817.261611  33339743.487896 
5817.281614  32954350.736662 
5817.301616  33217880.887033 
5817.321618  33086357.022988 
5817.341620  34718079.035044 
5817.361623  35392370.416930 
5817.381625  33634829.305831 
5817.401627  32855850.792755 
5817.421629  35532928.520147 
5817.441632  35077380.226124 
5817.461634  28146139.650169 
5817.481636  27688923.692050 
5817.501639  30163860.506156 
5817.521641  27488559.886081 
5817.541643  29270310.569039 
5817.561645  32482504.893512 
5817.581648  30503380.700401 
5817.601650  31320051.320149 
5817.621652  34022237.976869 
5817.641654  32313520.599080 
5817.661657  31821869.169599 
5817.681659  33743191.112293 
5817.701661  32259273.440056 
5817.721664  32501131.367703 
5817.741666  37258249.232493 
5817.761668  35339896.141961 
5817.781670  27551603.137139 
5817.801673  25888024.112527 
5817.821675  28932717.253092 
5817.841677  36152999.155353 
5817.861679  39915096.013940 
5817.881682  32765563.034571 
5817.901684  30019704.831906 
5817.921686  36235880.146896 
5817.941689  34388995.614806 
5817.961691  28178316.844906 
5817.981693  32901713.743851 
5818.001695  37494597.345554 
5818.021698  33144612.529065 
5818.041700  32758082.165376 
5818.061702  35952159.304909 
5818.081705  32818468.942652 
5818.101707  28445828.439757 
5818.121709  29953166.525871 
5818.141711  33488087.363649 
5818.161714  33588182.250996 
5818.181716  34440608.084487 
5818.201718  38625882.216422 
5818.221720  38470866.157225 
5818.241723  34129373.912434 
5818.261725  38866735.611766 
5818.281727  46590203.101879 
5818.301730  41492304.995407 
5818.321732  34983540.328910 
5818.341734  34428048.258261 
5818.361736  31197760.529080 
5818.381739  28533366.426011 
5818.401741  32118575.392680 
5818.421743  34972131.087396 
5818.441745  32218785.803082 
5818.461748  29989661.014768 
5818.481750  31855738.660406 
5818.501752  33643073.568150 
5818.521755  35144660.459093 
5818.541757  33175923.896051 
5818.561759  28962883.662569 
5818.581761  31214697.206889 
5818.601764  32678139.984648 
5818.621766  30544167.627812 
5818.641768  36071307.794539 
5818.661770  38616591.504543 
5818.681773  31874825.382550 
5818.701775  32884154.824979 
5818.721777  38068958.004956 
5818.741780  34891198.688075 
5818.761782  31723282.135790 
5818.781784  33681636.970717 
5818.801786  35101261.541039 
5818.821789  35161979.895887 
5818.841791  35203835.279611 
5818.861793  33287671.651697 
5818.881796  34408739.028898 
5818.901798  40076922.341812 
5818.921800  39308136.428722 
5818.941802  36076693.835297 
5818.961805  38868178.432613 
5818.981807  38097654.568493 
5819.001809  35818169.449574 
5819.021811  39216517.872774 
5819.041814  37582911.174225 
5819.061816  32463438.248886 
5819.081818  34793026.200816 
5819.101821  39766232.636497 
5819.121823  37954906.464093 
5819.141825  32918329.310638 
5819.161827  35957239.359848 
5819.181830  40765540.768533 
5819.201832  40094199.126593 
5819.221834  36814254.890211 
5819.241836  34653735.719845 
5819.261839  35054999.712087 
5819.281841  35412647.810727 
5819.301843  36158996.620045 
5819.321846  37317038.714350 
5819.341848  36368736.160041 
5819.361850  37781557.176215 
5819.381852  43146040.870602 
5819.401855  43525192.700460 
5819.421857  37369296.915632 
5819.441859  32345585.641436 
5819.461861  36207765.098646 
5819.481864  38562252.384722 
5819.501866  31032793.717502 
5819.521868  34420571.564379 
5819.541871  42809810.733201 
5819.561873  38481677.608548 
5819.581875  32463894.119479 
5819.601877  31906798.683670 
5819.621880  35896207.462552 
5819.641882  36247686.475894 
5819.661884  31449630.605124 
5819.681887  34141868.167568 
5819.701889  38431732.512518 
5819.721891  35371939.101269 
5819.741893  33576158.581135 
5819.761896  39215722.718655 
5819.781898  40504482.310950 
5819.801900  31920056.047364 
5819.821902  29234823.047210 
5819.841905  34167698.598391 
5819.861907  35028588.064201 
5819.881909  31692939.017119 
5819.901912  31125257.037481 
5819.921914  33940078.397890 
5819.941916  34880737.241792 
5819.961918  34080058.275044 
5819.981921  35563017.680982 
5820.001923  35783617.886730 
5820.021925  31243133.432729 
5820.041927  32062497.001607 
5820.061930  40718328.479998 
5820.081932  40066658.574703 
5820.101934  30982684.490084 
5820.121937  29006278.531352 
5820.141939  31765686.592332 
5820.161941  34036485.363933 
5820.181943  36438083.744601 
5820.201946  35911208.695037 
5820.221948  33043008.487211 
5820.241950  33906934.113913 
5820.261952  36146475.565975 
5820.281955  34660332.160242 
5820.301957  33141524.504452 
5820.321959  31951001.651553 
5820.341962  33241922.538445 
5820.361964  36193364.792152 
5820.381966  36751654.096943 
5820.401968  36051680.922288 
5820.421971  36722894.996590 
5820.441973  36605837.240786 
5820.461975  36403489.891114 
5820.481978  37059378.098494 
5820.501980  36436940.755136 
5820.521982  34271140.320931 
5820.541984  33402371.692660 
5820.561987  36695594.597025 
5820.581989  38125016.711443 
5820.601991  35841711.578376 
5820.621993  36227505.684012 
5820.641996  38252921.912283 
5820.661998  38222597.780351 
5820.682000  35673047.035398 
5820.702003  28670070.393650 
5820.722005  29432563.973474 
5820.742007  37441098.472249 
5820.762009  33891656.470332 
5820.782012  32049269.122357 
5820.802014  39014576.447363 
5820.822016  37484240.225775 
5820.842018  33487218.141905 
5820.862021  38191410.896271 
5820.882023  36684186.351904 
5820.902025  30164848.322157 
5820.922028  33622391.731680 
5820.942030  36472901.305679 
5820.962032  32758480.266162 
5820.982034  33280680.432504 
5821.002037  36170240.297394 
5821.022039  32161458.939251 
5821.042041  26130996.457394 
5821.062043  29175363.875540 
5821.082046  38394026.270607 
5821.102048  40755391.265533 
5821.122050  34969343.649421 
5821.142053  36443376.973441 
5821.162055  42281623.479964 
5821.182057  36236435.241991 
5821.202059  29840563.663488 
5821.222062  34534055.004335 
5821.242064  37939213.007590 
5821.262066  37660499.582864 
5821.282068  38741004.318720 
5821.302071  37915445.269253 
5821.322073  31090835.745387 
5821.342075  29752527.890959 
5821.362078  36775436.333577 
5821.382080  35191267.625550 
5821.402082  30901846.818335 
5821.422084  32211061.430877 
5821.442087  35439360.600012 
5821.462089  38435831.337009 
5821.482091  35348775.980442 
5821.502094  31375488.679085 
5821.522096  34881490.778191 
5821.542098  34751203.423714 
5821.562100  26703622.051318 
5821.582103  27677229.739984 
5821.602105  35782132.231205 
5821.622107  35834437.353426 
5821.642109  33012924.121929 
5821.662112  34920264.696525 
5821.682114  36261167.801780 
5821.702116  35475331.691877 
5821.722119  34631062.253248 
5821.742121  35084616.875011 
5821.762123  38310042.010039 
5821.782125  39074562.780456 
5821.802128  34388036.376139 
5821.822130  31714442.284407 
5821.842132  34328137.151396 
5821.862134  35596010.985414 
5821.882137  36447128.162035 
5821.902139  36241506.632224 
5821.922141  32888303.869396 
5821.942144  34924501.750781 
5821.962146  39997616.039344 
5821.982148  37816846.680189 
5822.002150  33993252.456834 
5822.022153  34062329.438591 
5822.042155  33589325.256012 
5822.062157  31889242.220737 
5822.082159  30355817.868715 
5822.102162  32989933.446946 
5822.122164  38729654.544318 
5822.142166  35401351.316908 
5822.162169  32774035.605284 
5822.182171  38816690.620410 
5822.202173  36899928.957851 
5822.222175  31737727.530082 
5822.242178  37482440.374794 
5822.262180  40313924.732704 
5822.282182  30235605.220910 
5822.302185  26751007.740558 
5822.322187  33966672.918299 
5822.342189  32527187.456299 
5822.362191  27959301.182475 
5822.382194  35082644.265403 
5822.402196  39705988.830847 
5822.422198  33065537.256526 
5822.442200  29547366.080619 
5822.462203  33200860.880742 
5822.482205  36143668.575170 
5822.502207  36626225.482967 
5822.522210  38471778.459157 
5822.542212  36913609.569126 
5822.562214  29621973.569432 
5822.582216  27145100.584337 
5822.602219  35685785.933023 
5822.622221  38838979.376521 
5822.642223  29843989.960609 
5822.662225  29959776.645530 
5822.682228  34660681.579800 
5822.702230  30053617.871279 
5822.722232  31192509.796147 
5822.742235  40900469.297923 
5822.762237  38748545.415519 
5822.782239  29860255.665044 
5822.802241  32215413.973510 
5822.822244  38344317.347270 
5822.842246  35895100.724384 
5822.862248  32459089.190410 
5822.882250  33403828.075615 
5822.902253  33709337.982013 
5822.922255  28191358.222704 
5822.942257  24494142.844323 
5822.962260  29942141.446967 
5822.982262  33507981.637514 
5823.002264  33894035.300410 
5823.022266  37451081.275733 
5823.042269  40771293.120061 
5823.062271  38222119.607548 
5823.082273  30004706.757247 
5823.102276  34747780.095970 
5823.122278  44650942.798744 
5823.142280  38012236.533318 
5823.162282  34372789.782373 
5823.182285  38995438.202286 
5823.202287  33457965.523128 
5823.222289  27754725.201138 
5823.242291  34497288.126256 
5823.262294  41148260.406608 
5823.282296  36106182.692714 
5823.302298  27813835.263622 
5823.322301  31566917.014346 
5823.342303  40062963.759964 
5823.362305  36277101.190535 
5823.382307  30572229.609783 
5823.402310  35023536.714028 
5823.422312  36247506.235567 
5823.442314  32954853.049148 
5823.462316  31803001.951734 
5823.482319  31396125.635097 
5823.502321  30233615.166087 
5823.522323  30383636.192204 
5823.542326  33862831.642309 
5823.562328  37244357.919520 
5823.582330  35121578.677783 
5823.602332  34467249.784823 
5823.622335  38952362.947081 
5823.642337  36803900.692725 
5823.662339  26723641.578559 
5823.682341  28140406.302631 
5823.702344  33621757.923926 
5823.722346  26112254.460483 
5823.742348  28862163.458144 
5823.762351  40032390.580607 
5823.782353  32478904.897175 
5823.802355  24428756.555852 
5823.822357  33811954.572686 
5823.842360  40495281.328994 
5823.862362  35537770.947259 
5823.882364  31834725.833371 
5823.902367  36346773.688474 
5823.922369  38925653.861953 
5823.942371  32646536.026459 
5823.962373  31657194.656531 
5823.982376  39741522.849531 
5824.002378  36209744.813967 
5824.022380  24802914.807174 
5824.042382  27926117.659188 
5824.062385  35497681.394826 
5824.082387  33153802.727039 
5824.102389  31429024.493392 
5824.122392  35093932.227147 
5824.142394  29693632.053746 
5824.162396  23272347.666487 
5824.182398  28750369.878938 
5824.202401  33491200.290620 
5824.222403  30801160.176947 
5824.242405  28962112.189564 
5824.262407  31277816.484320 
5824.282410  32896038.940534 
5824.302412  31575881.277198 
5824.322414  29523001.334074 
5824.342417  30713759.206330 
5824.362419  33616528.912499 
5824.382421  37267791.434978 
5824.402423  40933851.414923 
5824.422426  35004873.149694 
5824.442428  30751367.884663 
5824.462430  40290569.201341 
5824.482432  46517099.818111 
5824.502435  41905274.863517 
5824.522437  41266032.324919 
5824.542439  52744055.951424 
5824.562442  53002761.069577 
5824.582444  35155005.990240 
5824.602446  24904889.211861 
5824.622448  31240602.942744 
5824.642451  41399303.682521 
5824.662453  40488414.317892 
5824.682455  37425990.648334 
5824.702458  40217474.672604 
5824.722460  33891246.673823 
5824.742462  24367604.863390 
5824.762464  34963023.179990 
5824.782467  41230405.240663 
5824.802469  27919130.971590 
5824.822471  27707396.555270 
5824.842473  35180136.120388 
5824.862476  29997858.682606 
5824.882478  31804812.964403 
5824.902480  40112528.004678 
5824.922483  33871639.441615 
5824.942485  26801139.366314 
5824.962487  28123193.662693 
5824.982489  33493052.368563 
5825.002492  34579861.721685 
5825.022494  23327593.857104 
5825.042496  26504850.095763 
5825.062498  46154117.016251 
5825.082501  43024883.722221 
5825.102503  30890545.006722 
5825.122505  34055420.218644 
5825.142508  36254347.713851 
5825.162510  31740729.835851 
5825.182512  34743940.115943 
5825.202514  37423360.360308 
5825.222517  26692856.725298 
5825.242519  30308956.019355 
5825.262521  46400544.326455 
5825.282523  38918853.036885 
5825.302526  30116606.601650 
5825.322528  41493104.779637 
5825.342530  44547417.528957 
5825.362533  31868340.610852 
5825.382535  25244077.813845 
5825.402537  33380922.388591 
5825.422539  43126585.027880 
5825.442542  36439008.206887 
5825.462544  31128611.042628 
5825.482546  42096391.308729 
5825.502549  38236844.371984 
5825.522551  27971217.423962 
5825.542553  38491707.118617 
5825.562555  40658662.101042 
5825.582558  28704047.075071 
5825.602560  30350873.167002 
5825.622562  34307141.698590 
5825.642564  30651999.496481 
5825.662567  34353394.336787 
5825.682569  41203027.421700 
5825.702571  38199912.375811 
5825.722574  33678670.159547 
5825.742576  31496029.526817 
5825.762578  30987449.906789 
5825.782580  31454792.360395 
5825.802583  29188364.735708 
5825.822585  37760008.217177 
5825.842587  44454576.846619 
5825.862589  30013114.024651 
5825.882592  27572369.118705 
5825.902594  44038972.552521 
5825.922596  37827300.624330 
5825.942599  23880782.329073 
5825.962601  35584019.371273 
5825.982603  37576406.744545 
5826.002605  25783869.983231 
5826.022608  31126409.332960 
5826.042610  37482964.948162 
5826.062612  34628754.927244 
5826.082614  35048763.597704 
5826.102617  36512834.357551 
5826.122619  35641444.987357 
5826.142621  34490759.747225 
5826.162624  30351190.219671 
5826.182626  32423050.295165 
5826.202628  31832223.873830 
5826.222630  21560691.439316 
5826.242633  27881741.020047 
5826.262635  39919615.015977 
5826.282637  27882068.000084 
5826.302639  22460167.841782 
5826.322642  38639956.475844 
5826.342644  41406381.633836 
5826.362646  36186043.758383 
5826.382649  40412248.886331 
5826.402651  40994005.459802 
5826.422653  39424555.326144 
5826.442655  38252583.974433 
5826.462658  33770122.489188 
5826.482660  34498481.209750 
5826.502662  35992648.494547 
5826.522665  33903545.215456 
5826.542667  40437157.074579 
5826.562669  43589256.593351 
5826.582671  34512825.099913 
5826.602674  40087078.957735 
5826.622676  43416577.455610 
5826.642678  28363879.735109 
5826.662680  32653286.896832 
5826.682683  45543023.718427 
5826.702685  32224216.328752 
5826.722687  24100418.593506 
5826.742690  37301214.927743 
5826.762692  33356458.298010 
5826.782694  23668984.022144 
5826.802696  36810614.355350 
5826.822699  42740108.228950 
5826.842701  35568763.180640 
5826.862703  34524616.309129 
5826.882705  37439312.689322 
5826.902708  39387823.053605 
5826.922710  36182354.627891 
5826.942712  35058055.193546 
5826.962715  38139640.666225 
5826.982717  35066805.603435 
5827.002719  31549027.413925 
5827.022721  38465975.546401 
5827.042724  36774388.176087 
5827.062726  22526641.310725 
5827.082728  29641131.125771 
5827.102730  43519458.460072 
5827.122733  29710401.722933 
5827.142735  20618312.520437 
5827.162737  35564213.335102 
5827.182740  40649382.800244 
5827.202742  33251904.967463 
5827.222744  34860317.244403 
5827.242746  35291244.899762 
5827.262749  32528153.568273 
5827.282751  34008773.576851 
5827.302753  38466285.310871 
5827.322756  43263903.346322 
5827.342758  33675370.136282 
5827.362760  28420698.074427 
5827.382762  45458711.097370 
5827.402765  44359720.878767 
5827.422767  29727808.739768 
5827.442769  35194049.438367 
5827.462771  37121415.472799 
5827.482774  27635742.922103 
5827.502776  30692361.265067 
5827.522778  35288695.852214 
5827.542781  29338723.692513 
5827.562783  32974591.204514 
5827.582785  39820835.142985 
5827.602787  35086542.910990 
5827.622790  34540366.089781 
5827.642792  37575898.816414 
5827.662794  38944156.064447 
5827.682796  41001872.870789 
5827.702799  35084176.614450 
5827.722801  34630935.290981 
5827.742803  36048400.719093 
5827.762806  27843897.373831 
5827.782808  34216054.730856 
5827.802810  45608330.314197 
5827.822812  31383357.344639 
5827.842815  26859078.444425 
5827.862817  43011257.182437 
5827.882819  34170868.988033 
5827.902821  22787698.368843 
5827.922824  33729331.336522 
5827.942826  35564483.184816 
5827.962828  30493318.068874 
5827.982831  34106585.212739 
5828.002833  31557513.121997 
5828.022835  27903425.071680 
5828.042837  34243098.624514 
5828.062840  34908504.600307 
5828.082842  34145407.134469 
5828.102844  35111917.819499 
5828.122847  32261107.222905 
5828.142849  37164672.937932 
5828.162851  37649906.277467 
5828.182853  26584806.350301 
5828.202856  29922500.958686 
5828.222858  38525849.368003 
5828.242860  30957831.644902 
5828.262862  28431109.211049 
5828.282865  36089198.160757 
5828.302867  28737801.706892 
5828.322869  18990142.308543 
5828.342872  18929915.817194 
5828.362874  23007205.102408 
5828.382876  30711259.914197 
5828.402878  31459795.346587 
5828.422881  30000985.798410 
5828.442883  35614967.972661 
5828.462885  35799250.556993 
5828.482887  31991751.962303 
5828.502890  36284682.298418 
5828.522892  38062234.502455 
5828.542894  36111406.471955 
5828.562897  35690442.959256 
5828.582899  29988889.601233 
5828.602901  29009514.680802 
5828.622903  41234663.332723 
5828.642906  43863463.728375 
5828.662908  35611727.758136 
5828.682910  30988351.175398 
5828.702912  30637661.371317 
5828.722915  35659720.428532 
5828.742917  40190909.304346 
5828.762919  36148198.199010 
5828.782922  34711767.271108 
5828.802924  36160645.869957 
5828.822926  29719172.074531 
5828.842928  33100877.934459 
5828.862931  39270379.012155 
5828.882933  31239633.565421 
5828.902935  33196734.754412 
5828.922938  40180929.011044 
5828.942940  40696457.412437 
5828.962942  44853982.291190 
5828.982944  41914167.976560 
5829.002947  30255540.394779 
5829.022949  33431714.297419 
5829.042951  41847405.413275 
5829.062953  33972837.729083 
5829.082956  32406313.540439 
5829.102958  39319984.825571 
5829.122960  37120791.720163 
5829.142963  34747816.227294 
5829.162965  33423652.259001 
5829.182967  34312270.320595 
5829.202969  40926964.894061 
5829.222972  36718741.454308 
5829.242974  34807495.221384 
5829.262976  43860941.994911 
5829.282978  35359675.142806 
5829.302981  24385509.514639 
5829.322983  33155771.084936 
5829.342985  33785418.414779 
5829.362988  27664121.873019 
5829.382990  38069066.686841 
5829.402992  43699415.894987 
5829.422994  35327034.126277 
5829.442997  35500871.452597 
5829.462999  39578021.513552 
5829.483001  38742033.878610 
5829.503003  37270876.146607 
5829.523006  33810281.956977 
5829.543008  33114629.562436 
5829.563010  35013885.371729 
5829.583013  31648778.115161 
5829.603015  32872980.766058 
5829.623017  35221749.988491 
5829.643019  25665673.593143 
5829.663022  28354318.658211 
5829.683024  37383055.895079 
5829.703026  34063543.437520 
5829.723029  31817063.680171 
5829.743031  28267582.993487 
5829.763033  28091573.315794 
5829.783035  40669481.731929 
5829.803038  44706630.381442 
5829.823040  33312874.961545 
5829.843042  32924074.987198 
5829.863044  37753751.857287 
5829.883047  33620327.303268 
5829.903049  32054319.129839 
5829.923051  32676540.889539 
5829.943054  32745896.408316 
5829.963056  35316278.075581 
5829.983058  33814723.710956 
5830.003060  33124993.451751 
5830.023063  35249876.733235 
5830.043065  30924554.252784 
5830.063067  30750557.577374 
5830.083069  42662121.652221 
5830.103072  36575651.387249 
5830.123074  24823351.088936 
5830.143076  32797371.555329 
5830.163079  35678137.536007 
5830.183081  34729355.950484 
5830.203083  35014868.539523 
5830.223085  29160019.867518 
5830.243088  32233947.874501 
5830.263090  36515177.844664 
5830.283092  29771748.941566 
5830.303094  27271439.405165 
5830.323097  30128013.410165 
5830.343099  31112370.171112 
5830.363101  36359880.028334 
5830.383104  35810324.094324 
5830.403106  27853363.995062 
5830.423108  30063314.082667 
5830.443110  29374662.448967 
5830.463113  26543389.991598 
5830.483115  36131512.551856 
5830.503117  35920150.602797 
5830.523120  25240583.469422 
5830.543122  34360034.138975 
5830.563124  41066876.980340 
5830.583126  30015033.105425 
5830.603129  30287581.317266 
5830.623131  35987368.492133 
5830.643133  37249638.814740 
5830.663135  43741088.660524 
5830.683138  39602172.633028 
5830.703140  26834416.955258 
5830.723142  26547552.713505 
5830.743145  31035152.830086 
5830.763147  35533889.706150 
5830.783149  35690511.886085 
5830.803151  29274338.978214 
5830.823154  36830705.779644 
5830.843156  45753897.209955 
5830.863158  42890340.612932 
5830.883160  41793066.185092 
5830.903163  34374615.961021 
5830.923165  28667932.821839 
5830.943167  33119148.930103 
5830.963170  34583648.854673 
5830.983172  30804449.928768 
5831.003174  36706882.852161 
5831.023176  38903698.029979 
5831.043179  29696461.232540 
5831.063181  31323057.972107 
5831.083183  35953403.625262 
5831.103185  29593918.287636 
5831.123188  29383060.432615 
5831.143190  33619444.442592 
5831.163192  33910080.529258 
5831.183195  32193989.981685 
5831.203197  28058826.066577 
5831.223199  29314324.495411 
5831.243201  36664507.195256 
5831.263204  33369785.687465 
5831.283206  31180349.147172 
5831.303208  38580625.753902 
5831.323211  34701734.756668 
5831.343213  32382391.414157 
5831.363215  38746251.990861 
5831.383217  33534484.307636 
5831.403220  29584519.443504 
5831.423222  32638226.343183 
5831.443224  32547373.934243 
5831.463226  37637476.286209 
5831.483229  40494296.465195 
5831.503231  37277182.332676 
5831.523233  36791130.461537 
5831.543236  34633110.004561 
5831.563238  34984252.297287 
5831.583240  39352723.947015 
5831.603242  36433835.919795 
5831.623245  31284747.865144 
5831.643247  37394214.813377 
5831.663249  37229896.162530 
5831.683251  32635593.654370 
5831.703254  40475768.542872 
5831.723256  37854927.277746 
5831.743258  25812890.282459 
5831.763261  32977896.643749 
5831.783263  37204929.200145 
5831.803265  24952821.239665 
5831.823267  24969908.000883 
5831.843270  29234130.532164 
5831.863272  34018166.817165 
5831.883274  37492488.113746 
5831.903276  32181105.148757 
5831.923279  36730549.856679 
5831.943281  36474491.239088 
5831.963283  29460748.024368 
5831.983286  33930485.755070 
5832.003288  28183925.379587 
5832.023290  21882398.777169 
5832.043292  31538536.927250 
5832.063295  31910791.525464 
5832.083297  17443550.162724 
5832.103299  15499857.567763 
5832.123301  27726431.986732 
5832.143304  31843657.162542 
5832.163306  32950159.022543 
5832.183308  32640904.211104 
5832.203311  35412509.908112 
5832.223313  36115482.474180 
5832.243315  29780089.491133 
5832.263317  36286728.213329 
5832.283320  43350706.970217 
5832.303322  34347299.655317 
5832.323324  34026983.924993 
5832.343327  38485639.955874 
5832.363329  31219117.023152 
5832.383331  33527354.426425 
5832.403333  35980850.894183 
5832.423336  28121001.051889 
5832.443338  32564748.256809 
5832.463340  38956931.220138 
5832.483342  33573034.626867 
5832.503345  30665234.832758 
5832.523347  30605047.988937 
5832.543349  35864393.436271 
5832.563352  42699724.073682 
5832.583354  37753629.435857 
5832.603356  36514452.095565 
5832.623358  38066264.566763 
5832.643361  36502609.602764 
5832.663363  38748445.808841 
5832.683365  32796401.674499 
5832.703367  21664192.133226 
5832.723370  23480895.087922 
5832.743372  37347103.790416 
5832.763374  37769799.193897 
5832.783377  31124366.359360 
5832.803379  38234454.411221 
5832.823381  40270624.051240 
5832.843383  31093113.549714 
5832.863386  26944585.135679 
5832.883388  32079098.250967 
5832.903390  29092057.606404 
5832.923392  20834091.163204 
5832.943395  32194534.761394 
5832.963397  44142724.281030 
5832.983399  34185013.727656 
5833.003402  28228288.115216 
5833.023404  29329264.213209 
5833.043406  24806747.404589 
5833.063408  31446923.045068 
5833.083411  40497319.510717 
5833.103413  32026078.579015 
5833.123415  24995981.205642 
5833.143418  39813582.740018 
5833.163420  42951062.100517 
5833.183422  28512858.746294 
5833.203424  34465627.920420 
5833.223427  43177172.492983 
5833.243429  33775895.702902 
5833.263431  28126775.548187 
5833.283433  35829025.615534 
5833.303436  39311366.713713 
5833.323438  29736340.366384 
5833.343440  31030023.121233 
5833.363443  38749338.962557 
5833.383445  30221272.691464 
5833.403447  28529823.195917 
5833.423449  36796762.361202 
5833.443452  33561942.404063 
5833.463454  30083643.142686 
5833.483456  34556390.592255 
5833.503458  34333028.149441 
5833.523461  34937774.817707 
5833.543463  41681575.038751 
5833.563465  45930789.904411 
5833.583468  40075325.806687 
5833.603470  32629049.789215 
5833.623472  37622915.556587 
5833.643474  47569643.235310 
5833.663477  37580407.997541 
5833.683479  26075770.551431 
5833.703481  25004448.270050 
5833.723483  24564969.830518 
5833.743486  31606508.406893 
5833.763488  30159593.756543 
5833.783490  26293918.287870 
5833.803493  34219555.321122 
5833.823495  35563089.544171 
5833.843497  28744011.083044 
5833.863499  27513169.572359 
5833.883502  36286617.064587 
5833.903504  40933394.032881 
5833.923506  38953564.971599 
5833.943509  38674936.564764 
5833.963511  38786660.799921 
5833.983513  29784182.104626 
5834.003515  26569524.210658 
5834.023518  38598269.060088 
5834.043520  38849659.135462 
5834.063522  31262848.979399 
5834.083524  38243144.741413 
5834.103527  36596719.885483 
5834.123529  26414970.371712 
5834.143531  32346093.379036 
5834.163534  37745816.514865 
5834.183536  35069109.346548 
5834.203538  36186228.248910 
5834.223540  30586770.115132 
5834.243543  29214146.603581 
5834.263545  34146277.258814 
5834.283547  31290822.636578 
5834.303549  30713437.825973 
5834.323552  26006308.184520 
5834.343554  20253593.068065 
5834.363556  29926506.478466 
5834.383559  29873246.581171 
5834.403561  20662971.283028 
5834.423563  26734600.814033 
5834.443565  24616058.359864 
5834.463568  15551752.870894 
5834.483570  27187856.844376 
5834.503572  33004511.766567 
5834.523574  22542241.312526 
5834.543577  28439814.671392 
5834.563579  32236515.974695 
5834.583581  25502368.438937 
5834.603584  30074493.990450 
5834.623586  32885943.905575 
5834.643588  32656808.425759 
5834.663590  35092023.900767 
5834.683593  40231276.430699 
5834.703595  43371216.155159 
5834.723597  35783493.331953 
5834.743600  35626085.295800 
5834.763602  43861832.985321 
5834.783604  29452016.995050 
5834.803606  20463880.209422 
5834.823609  33659871.965256 
5834.843611  30708092.240633 
5834.863613  22504979.879577 
5834.883615  30033009.213406 
5834.903618  36781168.748634 
5834.923620  32954970.564629 
5834.943622  29410144.238811 
5834.963625  24335156.446457 
5834.983627  25141609.427263 
5835.003629  33158455.717284 
5835.023631  35923310.140039 
5835.043634  37765964.427124 
5835.063636  32939854.643687 
5835.083638  30059017.953387 
5835.103640  36412892.455705 
5835.123643  32819648.966283 
5835.143645  24141867.776503 
5835.163647  31191273.210174 
5835.183650  31309571.285603 
5835.203652  26066920.318751 
5835.223654  34754601.809354 
5835.243656  30746158.251389 
5835.263659  29493247.851433 
5835.283661  40981627.160493 
5835.303663  35498397.615029 
5835.323665  26982641.257182 
5835.343668  27242419.346618 
5835.363670  26699664.338523 
5835.383672  30136886.786367 
5835.403675  36986999.307084 
5835.423677  38751884.999880 
5835.443679  43393746.371166 
5835.463681  38378046.765468 
5835.483684  31934162.251222 
5835.503686  35521019.677129 
5835.523688  29155026.401468 
5835.543691  30037533.010745 
5835.563693  33577588.272467 
5835.583695  16962620.459457 
5835.603697  12589875.906501 
5835.623700  23090325.500998 
5835.643702  25718124.360114 
5835.663704  26632936.118910 
5835.683706  30621665.818505 
5835.703709  29397168.888177 
5835.723711  32851591.468702 
5835.743713  38273060.700617 
5835.763716  29455903.549148 
5835.783718  26630371.475345 
5835.803720  29961614.780399 
5835.823722  28741690.308194 
5835.843725  31411543.183139 
5835.863727  29336940.069027 
5835.883729  31638040.221778 
5835.903731  32935885.673735 
5835.923734  23172396.046550 
5835.943736  29884258.541706 
5835.963738  37910149.292365 
5835.983741  32192575.561053 
5836.003743  34653361.132823 
5836.023745  38904458.469012 
5836.043747  33173171.233838 
5836.063750  32948559.202079 
5836.083752  32174852.917573 
5836.103754  28473892.539550 
5836.123756  36914636.612665 
5836.143759  40084391.749018 
5836.163761  35229146.691746 
5836.183763  35359817.307328 
5836.203766  32602279.310583 
5836.223768  29159489.720717 
5836.243770  30900957.687808 
5836.263772  30375464.708443 
5836.283775  31485459.226236 
5836.303777  30118405.917935 
5836.323779  27211376.644087 
5836.343782  37532538.094394 
5836.363784  36906424.827615 
5836.383786  27515565.637890 
5836.403788  32735174.573221 
5836.423791  36836565.468998 
5836.443793  39879654.894488 
5836.463795  36954643.984547 
5836.483797  29775994.658347 
5836.503800  34919980.501744 
5836.523802  35258657.509113 
5836.543804  24793464.747938 
5836.563807  27979776.924671 
5836.583809  33366423.118054 
5836.603811  28621501.190010 
5836.623813  32902090.090387 
5836.643816  35542684.375364 
5836.663818  27248206.114837 
5836.683820  26485505.720907 
5836.703822  34136576.125079 
5836.723825  37974244.366842 
5836.743827  39606483.139353 
5836.763829  34594444.197497 
5836.783832  36315114.996653 
5836.803834  35711215.068420 
5836.823836  27040609.271302 
5836.843838  37078848.639668 
5836.863841  41325624.937291 
5836.883843  32022906.672931 
5836.903845  32478213.841149 
5836.923847  35226982.937582 
5836.943850  35818694.945896 
5836.963852  38823370.377795 
5836.983854  39706077.009091 
5837.003857  30069210.886890 
5837.023859  22710156.790067 
5837.043861  24526870.258531 
5837.063863  28448449.201556 
5837.083866  29496425.473398 
5837.103868  35985322.128287 
5837.123870  43380049.525247 
5837.143872  31972083.966543 
5837.163875  26332703.112667 
5837.183877  39017519.463712 
5837.203879  34022159.272754 
5837.223882  30094133.464006 
5837.243884  39292781.924885 
5837.263886  31011189.573964 
5837.283888  24695988.256243 
5837.303891  28899145.466114 
5837.323893  23449302.466995 
5837.343895  22441293.509468 
5837.363898  29276969.568578 
5837.383900  30529240.174402 
5837.403902  28076507.831966 
5837.423904  31473203.148323 
5837.443907  42398782.688393 
5837.463909  43217780.411347 
5837.483911  38867003.272315 
5837.503913  40543051.141384 
5837.523916  35086708.125896 
5837.543918  28008026.677403 
5837.563920  32903621.749322 
5837.583923  37496432.633009 
5837.603925  31067461.055190 
5837.623927  28096282.683832 
5837.643929  33325772.565728 
5837.663932  36014625.337403 
5837.683934  36619561.794269 
5837.703936  26017302.771105 
5837.723938  26751662.657527 
5837.743941  44966510.777155 
5837.763943  38627897.759658 
5837.783945  29395197.723466 
5837.803948  30665371.802625 
5837.823950  27007681.993688 
5837.843952  31114664.715636 
5837.863954  36530249.005427 
5837.883957  25912346.472881 
5837.903959  27745132.450303 
5837.923961  39794780.872211 
5837.943963  37856026.639297 
5837.963966  39696302.348077 
5837.983968  33451034.285375 
5838.003970  26476503.344983 
5838.023973  33259005.538871 
5838.043975  33466871.200667 
5838.063977  28980030.556345 
5838.083979  24005558.167257 
5838.103982  18196589.980772 
5838.123984  31220355.559395 
5838.143986  40746386.338866 
5838.163989  29418304.690807 
5838.183991  16799137.793181 
5838.203993  19820490.726319 
5838.223995  42650592.048997 
5838.243998  42782026.720434 
5838.264000  26651073.229653 
5838.284002  31947460.469010 
5838.304004  44903881.406574 
5838.324007  34734124.640715 
5838.344009  18485378.872143 
5838.364011  26070321.144060 
5838.384014  31003675.069211 
5838.404016  26427964.903827 
5838.424018  35363791.290823 
5838.444020  35434396.163831 
5838.464023  22854060.294262 
5838.484025  32218785.816269 
5838.504027  37073053.453582 
5838.524029  21003357.397831 
5838.544032  19877094.394312 
5838.564034  29667736.101632 
5838.584036  31974085.182946 
5838.604039  23639390.514708 
5838.624041  26977058.859826 
5838.644043  38126877.334583 
5838.664045  36539656.310785 
5838.684048  36434210.969197 
5838.704050  34713873.534478 
5838.724052  28887133.823781 
5838.744054  34320935.048464 
5838.764057  39025131.243439 
5838.784059  24641637.222409 
5838.804061  21864678.856270 
5838.824064  31982526.428601 
5838.844066  32413466.734837 
5838.864068  28033116.275750 
5838.884070  23537557.810127 
5838.904073  25415619.806355 
5838.924075  27959680.422073 
5838.944077  29648370.746171 
5838.964080  39819492.821420 
5838.984082  42923416.124218 
5839.004084  34142004.044996 
5839.024086  34240615.192104 
5839.044089  29036574.844091 
5839.064091  20006456.739482 
5839.084093  30173615.097337 
5839.104095  28285653.143364 
5839.124098  15946738.286305 
5839.144100  29449690.184207 
5839.164102  37986245.430474 
5839.184105  27836796.072927 
5839.204107  34522944.916380 
5839.224109  42181978.290092 
5839.244111  31322761.279095 
5839.264114  33803971.888199 
5839.284116  42537909.490809 
5839.304118  30758536.685909 
5839.324120  26994189.712159 
5839.344123  38434766.943182 
5839.364125  35407679.027892 
5839.384127  26299664.847383 
5839.404130  34502406.509186 
5839.424132  43895474.105271 
5839.444134  27714785.621672 
5839.464136  24475820.002402 
5839.484139  42797835.149940 
5839.504141  30490185.260902 
5839.524143  27650515.886291 
5839.544145  47973041.042410 
5839.564148  34419850.763793 
5839.584150  26516780.060114 
5839.604152  48679828.049634 
5839.624155  44120852.158617 
5839.644157  27753021.422792 
5839.664159  34168717.045175 
5839.684161  38817985.600987 
5839.704164  30740365.934654 
5839.724166  30299566.610638 
5839.744168  42018302.619020 
5839.764171  37970731.665535 
5839.784173  27436172.765639 
5839.804175  38059262.881358 
5839.824177  34139215.222233 
5839.844180  27213106.465864 
5839.864182  41600242.447627 
5839.884184  31746119.937923 
5839.904186  16558391.925353 
5839.924189  32998919.788272 
5839.944191  38537729.777896 
5839.964193  32220062.416520 
5839.984196  35389277.371344 
5840.004198  31169226.564010 
5840.024200  20409613.013252 
5840.044202  26891757.074930 
5840.064205  32341012.258889 
5840.084207  25122506.961298 
5840.104209  33003263.729886 
5840.124211  39347823.899762 
5840.144214  30140885.152024 
5840.164216  24284699.199391 
5840.184218  30636258.560206 
5840.204221  34621860.173141 
5840.224223  29230688.149948 
5840.244225  36206145.926651 
5840.264227  40127153.264381 
5840.284230  31483504.472809 
5840.304232  41718876.124149 
5840.324234  49455880.381345 
5840.344236  30032641.532193 
5840.364239  29271028.302738 
5840.384241  42475330.681633 
5840.404243  37046082.675968 
5840.424246  30599582.201873 
5840.444248  35728265.547937 
5840.464250  36293849.101803 
5840.484252  37855864.490770 
5840.504255  40362269.273995 
5840.524257  33481612.100666 
5840.544259  27471618.057401 
5840.564262  34094219.447558 
5840.584264  39878751.035583 
5840.604266  30372188.001586 
5840.624268  32312539.106725 
5840.644271  44879838.027858 
5840.664273  35489830.108842 
5840.684275  33806257.932391 
5840.704277  43305780.481014 
5840.724280  30366311.265904 
5840.744282  27889424.248843 
5840.764284  36752903.453303 
5840.784287  27890489.794946 
5840.804289  30836137.469440 
5840.824291  42054640.694049 
5840.844293  37786385.031790 
5840.864296  32381911.376864 
5840.884298  37025045.031804 
5840.904300  42486737.589463 
5840.924302  31354502.297733 
5840.944305  24579237.155215 
5840.964307  38343948.287280 
5840.984309  38406736.344936 
5841.004312  32201439.866107 
5841.024314  40103623.990572 
5841.044316  34945471.391310 
5841.064318  31889263.831657 
5841.084321  42839922.921491 
5841.104323  28393708.237475 
5841.124325  15654791.489433 
5841.144327  33813045.982427 
5841.164330  36112715.985481 
5841.184332  24744965.810623 
5841.204334  26985053.700833 
5841.224337  39265871.093750 
5841.244339  41120955.436070 
5841.264341  29039716.288459 
5841.284343  27814117.107820 
5841.304346  36156393.088214 
5841.324348  40677100.637365 
5841.344350  47322451.910853 
5841.364353  38548110.691264 
5841.384355  29350577.390840 
5841.404357  45010085.046329 
5841.424359  42887167.485560 
5841.444362  27657412.479564 
5841.464364  35750311.509895 
5841.484366  37409045.383276 
5841.504368  31068046.296407 
5841.524371  35113542.077444 
5841.544373  33769996.574871 
5841.564375  32161388.803439 
5841.584378  37203063.236483 
5841.604380  36305060.375170 
5841.624382  26616191.556724 
5841.644384  17768161.351920 
5841.664387  32329608.338845 
5841.684389  40545151.303080 
5841.704391  25262203.448288 
5841.724393  28968369.448052 
5841.744396  36382310.753369 
5841.764398  32655966.662916 
5841.784400  36514525.851133 
5841.804403  28884397.131619 
5841.824405  23176550.495026 
5841.844407  41444783.102940 
5841.864409  42234799.199198 
5841.884412  25815247.726732 
5841.904414  25862002.193243 
5841.924416  35011440.682492 
5841.944418  39536584.681442 
5841.964421  39076179.697661 
5841.984423  36257695.340611 
5842.004425  34421768.723836 
5842.024428  33151298.067609 
5842.044430  34791490.230865 
5842.064432  36875568.658397 
5842.084434  29877016.316596 
5842.104437  35367156.177902 
5842.124439  36785178.597450 
5842.144441  19314459.738564 
5842.164443  24954051.485497 
5842.184446  37091174.529282 
5842.204448  35782058.223210 
5842.224450  40856652.084638 
5842.244453  38518305.012315 
5842.264455  30114285.783852 
5842.284457  35261163.814962 
5842.304459  37772251.206895 
5842.324462  30830177.171224 
5842.344464  25218479.783926 
5842.364466  34750310.207083 
5842.384469  39138442.821491 
5842.404471  22329393.636271 
5842.424473  30918094.321732 
5842.444475  42209835.668956 
5842.464478  24196419.002337 
5842.484480  28211404.963730 
5842.504482  37077466.244097 
5842.524484  24219526.742150 
5842.544487  32068952.403534 
5842.564489  36084844.361754 
5842.584491  24397065.786290 
5842.604494  36989089.642443 
5842.624496  42350974.889081 
5842.644498  27181704.341103 
5842.664500  27686178.949806 
5842.684503  37523717.657716 
5842.704505  38416733.344965 
5842.724507  30206016.683063 
5842.744509  29983672.401441 
5842.764512  38818311.020672 
5842.784514  36355767.204736 
5842.804516  34729930.937193 
5842.824519  34492328.022168 
5842.844521  27373954.962034 
5842.864523  33699512.784572 
5842.884525  41664246.117125 
5842.904528  36215884.612547 
5842.924530  37879617.432456 
5842.944532  35455525.303602 
5842.964534  24567605.382403 
5842.984537  32133121.031518 
5843.004539  39106553.386163 
5843.024541  34427628.549262 
5843.044544  28627204.123956 
5843.064546  29787697.014949 
5843.084548  38560166.619331 
5843.104550  42406064.728859 
5843.124553  42226279.752761 
5843.144555  38590557.423693 
5843.164557  29156155.356213 
5843.184560  32294139.046737 
5843.204562  40549370.984778 
5843.224564  36576947.013729 
5843.244566  36466906.827740 
5843.264569  35483685.311189 
5843.284571  30317002.015964 
5843.304573  34416164.136228 
5843.324575  33236873.302782 
5843.344578  26316093.336437 
5843.364580  28583907.293363 
5843.384582  31732330.406004 
5843.404585  35327923.344631 
5843.424587  34767153.788387 
5843.444589  29364734.361714 
5843.464591  30234930.990027 
5843.484594  31719663.081963 
5843.504596  32089939.336759 
5843.524598  33804143.546234 
5843.544600  31476124.013747 
5843.564603  32383301.649753 
5843.584605  32079951.536799 
5843.604607  28328708.172940 
5843.624610  37887602.295337 
5843.644612  40103239.607603 
5843.664614  27257510.947940 
5843.684616  30414408.062622 
5843.704619  37096639.596944 
5843.724621  38593158.858673 
5843.744623  40348120.540937 
5843.764625  35223316.309908 
5843.784628  37458025.293942 
5843.804630  37935846.036065 
5843.824632  32224738.931990 
5843.844635  30531470.574054 
5843.864637  27105887.164841 
5843.884639  34338839.607492 
5843.904641  40390137.471388 
5843.924644  33269980.726706 
5843.944646  36106066.713858 
5843.964648  41639537.158600 
5843.984651  37206010.718619 
5844.004653  33959314.540972 
5844.024655  30825317.509345 
5844.044657  30853647.943062 
5844.064660  35260427.783018 
5844.084662  34103670.092240 
5844.104664  33591223.831242 
5844.124666  36735273.137877 
5844.144669  35458361.740214 
5844.164671  36529052.877985 
5844.184673  37222830.029419 
5844.204676  32689655.424149 
5844.224678  30826721.200590 
5844.244680  30731823.449613 
5844.264682  34843349.515347 
5844.284685  43639719.521135 
5844.304687  45234840.589902 
5844.324689  36622814.212783 
5844.344691  31800139.482074 
5844.364694  37984714.158070 
5844.384696  38995032.056447 
5844.404698  32503332.704604 
5844.424701  28321864.996642 
5844.444703  28054941.937740 
5844.464705  33806364.220700 
5844.484707  36462164.249181 
5844.504710  33275727.389956 
5844.524712  34482252.280769 
5844.544714  33995805.621391 
5844.564716  30336748.575577 
5844.584719  32944282.725494 
5844.604721  31152745.682709 
5844.624723  30084599.730917 
5844.644726  38330256.152686 
5844.664728  40915461.107870 
5844.684730  35504579.868353 
5844.704732  32707303.217814 
5844.724735  32498404.609420 
5844.744737  34038189.440312 
5844.764739  38757626.471565 
5844.784742  38287776.076095 
5844.804744  36097479.507333 
5844.824746  33364866.528324 
5844.844748  31179699.278570 
5844.864751  34483335.538157 
5844.884753  38674867.410993 
5844.904755  37770072.887235 
5844.924757  28046000.282401 
5844.944760  24205414.612675 
5844.964762  35504462.672451 
5844.984764  35989826.450569 
5845.004767  30490281.730183 
5845.024769  31998259.078928 
5845.044771  30572430.658654 
5845.064773  31204235.257608 
5845.084776  31744791.507288 
5845.104778  29164519.275048 
5845.124780  29243212.779217 
5845.144782  31229821.993657 
5845.164785  31562717.476146 
5845.184787  31799737.621784 
5845.204789  30793551.743168 
5845.224792  29395428.557629 
5845.244794  28303322.038208 
5845.264796  31057137.053569 
5845.284798  30869111.199770 
5845.304801  28585328.865152 
5845.324803  35883648.279932 
5845.344805  38388517.979767 
5845.364807  32223444.186541 
5845.384810  31064372.933814 
5845.404812  35713849.634804 
5845.424814  33838814.561885 
5845.444817  30931426.595550 
5845.464819  32860519.817839 
5845.484821  29557645.338633 
5845.504823  27576770.554046 
5845.524826  31473971.037310 
5845.544828  33516457.412539 
5845.564830  35386719.118204 
5845.584833  37653924.794664 
5845.604835  33728996.526011 
5845.624837  27017132.863509 
5845.644839  28420331.234711 
5845.664842  34818498.184137 
5845.684844  34163771.002568 
5845.704846  31773828.223800 
5845.724848  28000787.405499 
5845.744851  23384859.183604 
5845.764853  26713029.812970 
5845.784855  35751022.033441 
5845.804858  38692765.918112 
5845.824860  33027549.647474 
5845.844862  29207712.450728 
5845.864864  28850840.274060 
5845.884867  29873777.014272 
5845.904869  34490084.798906 
5845.924871  39315526.023473 
5845.944873  33140068.612631 
5845.964876  24443191.689783 
5845.984878  31675507.529737 
5846.004880  42032647.796988 
5846.024883  35071732.708508 
5846.044885  26352304.440519 
5846.064887  32324769.414427 
5846.084889  39940651.969378 
5846.104892  40081347.857226 
5846.124894  31683481.863368 
5846.144896  25518912.069415 
5846.164898  28301940.104741 
5846.184901  31613362.059926 
5846.204903  34687463.072947 
5846.224905  34153504.071548 
5846.244908  32463716.933306 
5846.264910  32734815.852039 
5846.284912  30926929.843652 
5846.304914  30565906.973595 
5846.324917  39130933.242665 
5846.344919  46075630.082829 
5846.364921  38233116.039925 
5846.384924  29159161.754035 
5846.404926  31343501.571217 
5846.424928  36062401.064838 
5846.444930  33233599.773912 
5846.464933  33605661.374955 
5846.484935  42403968.269130 
5846.504937  41691372.324662 
5846.524939  34271107.952943 
5846.544942  33337554.572113 
5846.564944  33305616.181384 
5846.584946  29344871.708001 
5846.604949  28881230.812362 
5846.624951  30467260.175572 
5846.644953  25778042.144904 
5846.664955  23559320.559443 
5846.684958  27135572.774683 
5846.704960  28351981.426179 
5846.724962  31893744.689488 
5846.744964  35399680.332157 
5846.764967  31120201.517527 
5846.784969  26471238.586309 
5846.804971  29043122.377430 
5846.824974  32162526.717785 
5846.844976  31918389.363848 
5846.864978  33165969.272837 
5846.884980  33401991.630059 
5846.904983  30915080.093417 
5846.924985  29122236.724824 
5846.944987  30299460.550041 
5846.964989  37482097.662066 
5846.984992  46658072.632282 
5847.004994  47431141.388238 
5847.024996  39780166.870656 
5847.044999  31778936.666048 
5847.065001  29836081.846278 
5847.085003  35636184.902462 
5847.105005  38314782.291445 
5847.125008  33250636.973375 
5847.145010  33137154.023726 
5847.165012  36619251.178994 
5847.185015  34019589.265850 
5847.205017  29717153.823519 
5847.225019  31374879.984823 
5847.245021  36828164.611793 
5847.265024  38615712.845774 
5847.285026  34253110.748720 
5847.305028  28217545.767361 
5847.325030  28465436.757350 
5847.345033  36426123.014991 
5847.365035  39092441.147045 
5847.385037  29913559.250539 
5847.405040  22506349.389831 
5847.425042  24164118.275423 
5847.445044  26791110.802691 
5847.465046  26245917.999621 
5847.485049  24985121.685037 
5847.505051  25436694.445872 
5847.525053  30298461.782626 
5847.545055  36398277.702623 
5847.565058  34760678.044499 
5847.585060  30174754.293516 
5847.605062  35297990.898621 
5847.625065  41678159.384004 
5847.645067  35216138.961818 
5847.665069  27385929.810458 
5847.685071  30630582.713002 
5847.705074  35283661.379202 
5847.725076  35403316.572693 
5847.745078  36292044.073151 
5847.765080  36761040.010105 
5847.785083  34059402.486996 
5847.805085  32403827.982619 
5847.825087  34064325.462317 
5847.845090  35023686.877687 
5847.865092  35596580.221345 
5847.885094  38185062.748380 
5847.905096  37599100.807287 
5847.925099  34818684.280132 
5847.945101  35634338.588289 
5847.965103  37211629.149272 
5847.985105  38362789.714461 
5848.005108  39840130.773275 
5848.025110  38594363.901030 
5848.045112  35984028.909012 
5848.065115  35862743.080353 
5848.085117  36746525.882105 
5848.105119  35241101.250034 
5848.125121  33521544.951817 
5848.145124  35178699.397850 
5848.165126  35043935.852974 
5848.185128  30271473.614250 
5848.205131  30336899.913936 
5848.225133  35140185.700270 
5848.245135  32310349.229752 
5848.265137  27027529.885799 
5848.285140  33150668.108070 
5848.305142  40375199.971763 
5848.325144  36121227.933875 
5848.345146  31470440.942879 
5848.365149  33134096.394785 
5848.385151  35864852.818680 
5848.405153  39005224.305062 
5848.425156  37750520.037184 
5848.445158  29069606.601587 
5848.465160  24680638.545407 
5848.485162  28912485.081271 
5848.505165  30660624.123687 
5848.525167  25620327.502086 
5848.545169  18277973.915287 
5848.565171  14321690.433621 
5848.585174  17472367.168977 
5848.605176  23286952.483096 
5848.625178  25963419.728921 
5848.645181  26576059.935364 
5848.665183  28994732.790690 
5848.685185  31568960.635619 
5848.705187  31008384.843084 
5848.725190  31206563.848424 
5848.745192  35188239.806123 
5848.765194  38651839.835262 
5848.785196  37262802.281450 
5848.805199  32140545.441313 
5848.825201  32074447.548476 
5848.845203  38967826.784545 
5848.865206  37954820.015873 
5848.885208  30498059.093441 
5848.905210  39775743.187340 
5848.925212  56526997.353267 
5848.945215  50627103.773261 
5848.965217  35586354.787628 
5848.985219  33406145.884023 
5849.005222  32151337.594237 
5849.025224  27695941.469163 
5849.045226  29601473.141941 
5849.065228  35961969.271607 
5849.085231  39324833.845576 
5849.105233  40414221.868808 
5849.125235  41999186.494912 
5849.145237  41285571.858929 
5849.165240  37377860.960295 
5849.185242  32044009.421790 
5849.205244  29554281.616714 
5849.225247  31442405.594940 
5849.245249  33587468.231470 
5849.265251  34630905.041668 
5849.285253  35321859.011588 
5849.305256  35834644.721295 
5849.325258  36490200.436515 
5849.345260  35745345.790038 
5849.365262  34746102.853557 
5849.385265  35529065.651740 
5849.405267  34955608.946114 
5849.425269  34526695.181775 
5849.445272  36457968.872869 
5849.465274  36415880.992000 
5849.485276  35241155.520572 
5849.505278  34903781.580744 
5849.525281  32134737.142505 
5849.545283  28414940.344861 
5849.565285  28619152.673305 
5849.585287  31697473.285359 
5849.605290  32514523.328328 
5849.625292  32767890.774514 
5849.645294  35548142.480267 
5849.665297  36462156.578238 
5849.685299  36029450.089958 
5849.705301  36315709.663565 
5849.725303  33790724.897999 
5849.745306  30628338.582799 
5849.765308  31896570.429186 
5849.785310  35984754.935765 
5849.805313  37227099.116732 
5849.825315  33692693.226286 
5849.845317  30793144.773000 
5849.865319  32864167.752611 
5849.885322  35531125.910076 
5849.905324  33200035.935036 
5849.925326  30722909.036500 
5849.945328  33716792.875941 
5849.965331  35618633.856014 
5849.985333  33205577.094044 
5850.005335  31844954.911638 
5850.025338  33913271.353743 
5850.045340  37106543.313497 
5850.065342  37951626.716132 
5850.085344  36123085.089750 
5850.105347  33214006.827463 
5850.125349  30968064.887583 
5850.145351  29612364.572840 
5850.165353  26637909.053169 
5850.185356  25609506.649025 
5850.205358  30410200.041398 
5850.225360  34883096.442155 
5850.245363  35641499.300522 
5850.265365  36330218.502836 
5850.285367  35647234.928148 
5850.305369  32573873.584369 
5850.325372  34260775.477895 
5850.345374  42574951.374922 
5850.365376  47696395.444777 
5850.385378  43627605.725595 
5850.405381  35732294.445234 
5850.425383  32668107.911036 
5850.445385  38824010.779452 
5850.465388  42960680.577235 
5850.485390  35386347.131640 
5850.505392  30687390.574782 
5850.525394  37724984.965411 
5850.545397  42358286.244354 
5850.565399  35898361.362031 
5850.585401  27408776.081407 
5850.605404  25176871.856631 
5850.625406  27831542.490294 
5850.645408  32815714.269409 
5850.665410  36437167.848418 
5850.685413  37759283.735394 
5850.705415  40766601.394438 
5850.725417  41872702.730863 
5850.745419  36722662.613570 
5850.765422  32822099.864366 
5850.785424  36936973.567230 
5850.805426  43552906.990489 
5850.825429  44875312.685580 
5850.845431  41164574.392831 
5850.865433  35804019.745240 
5850.885435  33362986.820355 
5850.905438  34542902.181974 
5850.925440  32874384.936643 
5850.945442  29205387.331337 
5850.965444  31641170.081630 
5850.985447  37037085.495707 
5851.005449  34884770.948250 
5851.025451  30964373.918679 
5851.045454  35580251.078568 
5851.065456  38380919.080640 
5851.085458  30317552.607362 
5851.105460  24608455.946388 
5851.125463  31012503.525433 
5851.145465  38229650.606567 
5851.165467  37782496.619612 
5851.185469  37934696.980642 
5851.205472  41606918.073420 
5851.225474  36988605.958664 
5851.245476  28037754.509664 
5851.265479  32533479.486866 
5851.285481  39932360.251092 
5851.305483  32316088.016912 
5851.325485  23142276.495396 
5851.345488  28129986.029513 
5851.365490  36725433.715262 
5851.385492  36902235.668512 
5851.405495  34934457.273026 
5851.425497  35500469.865851 
5851.445499  36967849.389276 
5851.465501  39671802.666695 
5851.485504  38266301.465095 
5851.505506  33983000.351016 
5851.525508  35329199.621159 
5851.545510  37829982.107445 
5851.565513  37199628.161770 
5851.585515  37614931.326100 
5851.605517  37182152.762584 
5851.625520  33926158.686970 
5851.645522  33263567.392961 
5851.665524  38130936.842881 
5851.685526  42045788.717177 
5851.705529  37775392.007268 
5851.725531  32943134.162899 
5851.745533  34038013.120538 
5851.765535  32963726.141404 
5851.785538  31750611.359774 
5851.805540  38335999.428091 
5851.825542  42906168.543456 
5851.845545  38447222.655722 
5851.865547  34282851.416234 
5851.885549  32948088.058898 
5851.905551  31347498.818696 
5851.925554  32451722.852762 
5851.945556  36139359.812967 
5851.965558  37198846.388726 
5851.985560  36278224.587243 
5852.005563  37035378.329419 
5852.025565  38235752.814312 
5852.045567  39433539.998563 
5852.065570  40296911.407126 
5852.085572  36735221.617621 
5852.105574  32172749.624534 
5852.125576  34998403.276087 
5852.145579  37564808.327682 
5852.165581  31737968.132062 
5852.185583  29612969.467777 
5852.205586  36335646.192404 
5852.225588  38673092.431778 
5852.245590  34039144.418016 
5852.265592  33492682.574030 
5852.285595  37635694.357852 
5852.305597  38703423.886234 
5852.325599  37290834.266522 
5852.345601  36472419.331662 
5852.365604  36472575.977442 
5852.385606  38785387.898657 
5852.405608  39817072.186586 
5852.425611  36088039.759869 
5852.445613  34810891.668248 
5852.465615  40250881.013887 
5852.485617  42609997.812299 
5852.505620  38343068.188215 
5852.525622  37200047.745655 
5852.545624  38743170.807742 
5852.565626  33058952.090814 
5852.585629  25799865.244612 
5852.605631  26945090.675627 
5852.625633  27127499.424567 
5852.645636  20591961.343818 
5852.665638  17706051.088053 
5852.685640  19971230.991899 
5852.705642  21574086.063500 
5852.725645  23492981.021013 
5852.745647  26748469.349953 
5852.765649  30606963.128549 
5852.785651  36873994.137982 
5852.805654  42612673.993215 
5852.825656  37863344.527445 
5852.845658  30994453.698243 
5852.865661  37463042.121580 
5852.885663  43251308.212692 
5852.905665  34832531.190463 
5852.925667  30274221.754875 
5852.945670  37836406.187453 
5852.965672  38774490.311285 
5852.985674  31319016.615728 
5853.005676  31667262.997527 
5853.025679  36632582.923442 
5853.045681  33420408.012220 
5853.065683  28332348.810986 
5853.085686  31137868.320424 
5853.105688  34959759.097132 
5853.125690  35055839.221179 
5853.145692  35038330.222894 
5853.165695  31976181.115449 
5853.185697  29640739.644608 
5853.205699  37198989.733469 
5853.225702  41225986.511328 
5853.245704  32395937.740383 
5853.265706  31442296.773959 
5853.285708  41399423.243909 
5853.305711  37993765.598309 
5853.325713  27504773.568252 
5853.345715  35164813.998822 
5853.365717  47057964.502426 
5853.385720  40143970.186883 
5853.405722  30556070.306672 
5853.425724  35368372.232799 
5853.445727  41543145.523882 
5853.465729  37499751.929431 
5853.485731  30555940.822092 
5853.505733  30000018.904489 
5853.525736  33018349.730340 
5853.545738  30888361.914190 
5853.565740  23857613.738424 
5853.585742  21269102.956702 
5853.605745  27515374.102322 
5853.625747  31428771.742706 
5853.645749  26136642.783967 
5853.665752  25881112.267692 
5853.685754  36062065.399783 
5853.705756  40638389.025486 
5853.725758  35351935.612466 
5853.745761  32646785.020518 
5853.765763  35369267.065987 
5853.785765  37744521.303127 
5853.805767  35755484.872060 
5853.825770  32412864.552517 
5853.845772  35892867.853421 
5853.865774  42004584.765092 
5853.885777  38809568.185970 
5853.905779  30692758.065384 
5853.925781  31248579.478465 
5853.945783  35521003.791978 
5853.965786  32558516.487446 
5853.985788  30979280.207861 
5854.005790  39329639.381400 
5854.025793  43307427.286834 
5854.045795  30401009.793834 
5854.065797  18043778.404923 
5854.085799  22804087.780823 
5854.105802  28239786.178745 
5854.125804  19881480.993942 
5854.145806  12961606.239867 
5854.165808  20353187.155100 
5854.185811  32609335.972581 
5854.205813  36434011.220770 
5854.225815  31016899.989491 
5854.245818  29000198.265016 
5854.265820  36714410.021395 
5854.285822  40538672.715274 
5854.305824  34708741.144273 
5854.325827  33934239.993931 
5854.345829  40777026.237106 
5854.365831  41709995.191672 
5854.385833  36079945.081156 
5854.405836  34295848.627632 
5854.425838  38654914.782399 
5854.445840  43363627.914202 
5854.465843  41938402.963057 
5854.485845  36156488.256492 
5854.505847  35533484.893953 
5854.525849  40125672.664393 
5854.545852  39763916.552679 
5854.565854  34940117.435150 
5854.585856  35722165.449112 
5854.605858  40658779.639410 
5854.625861  38259860.268830 
5854.645863  30905127.695720 
5854.665865  33266014.646370 
5854.685868  40540076.889470 
5854.705870  34983371.423521 
5854.725872  25393293.034671 
5854.745874  29312610.064887 
5854.765877  36750683.584069 
5854.785879  36254055.162686 
5854.805881  34215692.502281 
5854.825884  36594528.923075 
5854.845886  38143022.553698 
5854.865888  33634298.039582 
5854.885890  32010477.397539 
5854.905893  37476946.621111 
5854.925895  39735951.672400 
5854.945897  35652343.661466 
5854.965899  30377941.815697 
5854.985902  30848764.521549 
5855.005904  39836597.469584 
5855.025906  42727892.818478 
5855.045909  34221221.199142 
5855.065911  34632723.570625 
5855.085913  44772573.178876 
5855.105915  40955694.731987 
5855.125918  27597698.309927 
5855.145920  30009783.735483 
5855.165922  40682231.282514 
5855.185924  37221550.740635 
5855.205927  30759178.341129 
5855.225929  36069966.108515 
5855.245931  37770777.441292 
5855.265934  30623489.318030 
5855.285936  31222315.537058 
5855.305938  39188597.400253 
5855.325940  43090146.509593 
5855.345943  42541494.763540 
5855.365945  38262798.343979 
5855.385947  34457179.925452 
5855.405949  37454582.679806 
5855.425952  39623590.092369 
5855.445954  34693811.976506 
5855.465956  31363846.064920 
5855.485959  34323405.821639 
5855.505961  33231298.144516 
5855.525963  25163999.399736 
5855.545965  25283721.383303 
5855.565968  33963961.274275 
5855.585970  34192413.876119 
5855.605972  28107365.489032 
5855.625975  28597949.138839 
5855.645977  33261157.801994 
5855.665979  36141934.744284 
5855.685981  36084479.028259 
5855.705984  35567655.986526 
5855.725986  38793316.464604 
5855.745988  41766244.543937 
5855.765990  37313290.851860 
5855.785993  32240869.691128 
5855.805995  37865997.235477 
5855.825997  43903970.327131 
5855.846000  35444396.430977 
5855.866002  27901030.648592 
5855.886004  37345597.821664 
5855.906006  42529639.242546 
5855.926009  29539071.168556 
5855.946011  20898540.193432 
5855.966013  29338898.051297 
5855.986015  40257127.098175 
5856.006018  40655181.500475 
5856.026020  35097613.312378 
5856.046022  34131959.084622 
5856.066025  38910529.465857 
5856.086027  40346711.063497 
5856.106029  33678614.676947 
5856.126031  31592144.541689 
5856.146034  39144146.640121 
5856.166036  41099501.941746 
5856.186038  33520212.424946 
5856.206040  30214568.207017 
5856.226043  35598332.068889 
5856.246045  37911495.386104 
5856.266047  31958603.120987 
5856.286050  27083782.430930 
5856.306052  30998443.622772 
5856.326054  36428221.011012 
5856.346056  34605538.947900 
5856.366059  30947271.626690 
5856.386061  29316767.637867 
5856.406063  28249085.103727 
5856.426066  29505747.636470 
5856.446068  32309954.227235 
5856.466070  34143961.300332 
5856.486072  33083224.958464 
5856.506075  29932452.188877 
5856.526077  29214373.421524 
5856.546079  30441199.208590 
5856.566081  26836020.750605 
5856.586084  19414655.161253 
5856.606086  22368253.524824 
5856.626088  34151808.632124 
5856.646091  35704541.083024 
5856.666093  28736146.039357 
5856.686095  29029709.261952 
5856.706097  34006275.934700 
5856.726100  35109300.114296 
5856.746102  35246207.723314 
5856.766104  35584007.010370 
5856.786106  35426169.166922 
5856.806109  36536234.573392 
5856.826111  36206955.736625 
5856.846113  34184169.507771 
5856.866116  35289705.275049 
5856.886118  37929876.247526 
5856.906120  34811541.689609 
5856.926122  29102492.019981 
5856.946125  32056270.764136 
5856.966127  39128172.744529 
5856.986129  37942466.190806 
5857.006131  32312144.721541 
5857.026134  32120820.295669 
5857.046136  34717481.153635 
5857.066138  33453380.242522 
5857.086141  32599969.407170 
5857.106143  35596538.630227 
5857.126145  36899178.495614 
5857.146147  35493896.047012 
5857.166150  36733771.524328 
5857.186152  38049172.706609 
5857.206154  34788755.895949 
5857.226157  29258124.563682 
5857.246159  28399142.332357 
5857.266161  37725524.451486 
5857.286163  43558266.597594 
5857.306166  34881716.918154 
5857.326168  29014025.651693 
5857.346170  34661143.320969 
5857.366172  35467057.588408 
5857.386175  27521113.355026 
5857.406177  25523561.160444 
5857.426179  33675288.557895 
5857.446182  40616413.050383 
5857.466184  36468124.439896 
5857.486186  28106203.564842 
5857.506188  27196718.568459 
5857.526191  31738325.644225 
5857.546193  34390536.610814 
5857.566195  31860253.806182 
5857.586197  28313472.295189 
5857.606200  29532923.586659 
5857.626202  29419240.655576 
5857.646204  24347043.752222 
5857.666207  25875035.152782 
5857.686209  32777310.531995 
5857.706211  29331671.208329 
5857.726213  21884405.308771 
5857.746216  26100099.987771 
5857.766218  31522290.334194 
5857.786220  24921815.272447 
5857.806222  14682929.990376 
5857.826225  10046231.840091 
5857.846227  9825947.082125 
5857.866229  10291706.020324 
5857.886232  8341240.349619 
5857.906234  9092359.632564 
5857.926236  16245745.771785 
5857.946238  16045738.961632 
5857.966241  6627574.363575 
5857.986243  9362842.616517 
5858.006245  24434998.266002 
5858.026248  27928931.202259 
5858.046250  20950443.095468 
5858.066252  23094821.585782 
5858.086254  30415092.956485 
5858.106257  29949532.367023 
5858.126259  23681420.831738 
5858.146261  18996772.513683 
5858.166263  16531528.952774 
5858.186266  13800874.103971 
5858.206268  15209834.976250 
5858.226270  19911159.642750 
5858.246273  23526708.590654 
5858.266275  27560868.927721 
5858.286277  29893068.117402 
5858.306279  29689552.786812 
5858.326282  30727288.256629 
5858.346284  29729315.890315 
5858.366286  24856338.714258 
5858.386288  27769786.037015 
5858.406291  37457892.644265 
5858.426293  34314763.755530 
5858.446295  25981337.863710 
5858.466298  33600937.476870 
5858.486300  42574745.738853 
5858.506302  35599829.627845 
5858.526304  29700707.508437 
5858.546307  36223281.061940 
5858.566309  38281216.285219 
5858.586311  33395414.342363 
5858.606313  33294219.258386 
5858.626316  33076896.333172 
5858.646318  29847245.534538 
5858.666320  29156858.932581 
5858.686323  29912189.562717 
5858.706325  32055344.374169 
5858.726327  37199385.068950 
5858.746329  36408064.918457 
5858.766332  29050894.783842 
5858.786334  30478366.220940 
5858.806336  38568238.623965 
5858.826338  38784461.700346 
5858.846341  35164152.971442 
5858.866343  36270630.373658 
5858.886345  37056862.318525 
5858.906348  34396601.468686 
5858.926350  34374580.974341 
5858.946352  37588702.920542 
5858.966354  36751331.587390 
5858.986357  32488403.258036 
5859.006359  30699175.925847 
5859.026361  31119396.415249 
5859.046364  33455564.224996 
5859.066366  35819852.275271 
5859.086368  35803429.937967 
5859.106370  37245080.870517 
5859.126373  39540837.240593 
5859.146375  37020905.083517 
5859.166377  33008000.964137 
5859.186379  31709265.639597 
5859.206382  30050340.957103 
5859.226384  29144164.149334 
5859.246386  31577211.005684 
5859.266389  33625609.623228 
5859.286391  33451402.405444 
5859.306393  33920855.946923 
5859.326395  33302451.839277 
5859.346398  32006935.150192 
5859.366400  35041202.586780 
5859.386402  37339746.039890 
5859.406404  33539990.715219 
5859.426407  31545328.631388 
5859.446409  34580429.286212 
5859.466411  33909655.170667 
5859.486414  30452710.809186 
5859.506416  34659284.311737 
5859.526418  41110749.993299 
5859.546420  37962089.887996 
5859.566423  33289593.774164 
5859.586425  36133233.608256 
5859.606427  37772415.756525 
5859.626429  32217922.012594 
5859.646432  27718006.520669 
5859.666434  29529966.519591 
5859.686436  32008408.374603 
5859.706439  31669194.804349 
5859.726441  32135200.732608 
5859.746443  34096189.243711 
5859.766445  34466253.233612 
5859.786448  33233039.239305 
5859.806450  32694637.076038 
5859.826452  33886108.520553 
5859.846455  35571752.596722 
5859.866457  33301434.476457 
5859.886459  28049289.976051 
5859.906461  28841591.829326 
5859.926464  32766171.499411 
5859.946466  26299068.970841 
5859.966468  14987873.326600 
5859.986470  16516613.824181 
5860.006473  26276579.215971 
5860.026475  26026672.826465 
5860.046477  15103870.131957 
5860.066480  10629013.305259 
5860.086482  18225376.558291 
5860.106484  23974052.388464 
5860.126486  24550144.997419 
5860.146489  27787468.227410 
5860.166491  34035148.017357 
5860.186493  38133497.100178 
5860.206495  36123868.779896 
5860.226498  32589017.848172 
5860.246500  33152082.270021 
5860.266502  32086884.393625 
5860.286505  30903016.491155 
5860.306507  35424799.009552 
5860.326509  36415800.568193 
5860.346511  30850906.266761 
5860.366514  29960230.587476 
5860.386516  35685375.457864 
5860.406518  37955790.964927 
5860.426520  35477862.882780 
5860.446523  36199835.189734 
5860.466525  38313916.970180 
5860.486527  36697865.298786 
5860.506530  34879790.951005 
5860.526532  35303071.432582 
5860.546534  37236837.158271 
5860.566536  38620395.086487 
5860.586539  38402351.687814 
5860.606541  36601772.785060 
5860.626543  32740068.599350 
5860.646546  31276311.059038 
5860.666548  32733131.824416 
5860.686550  32069978.348870 
5860.706552  33186895.645904 
5860.726555  37189954.529517 
5860.746557  36310727.420476 
5860.766559  34386949.751060 
5860.786561  37603405.999958 
5860.806564  41216722.364500 
5860.826566  41582725.011922 
5860.846568  40305495.927728 
5860.866571  39937834.827404 
5860.886573  39780323.680769 
5860.906575  37384959.214574 
5860.926577  34369719.170731 
5860.946580  33097799.894774 
5860.966582  34509072.762538 
5860.986584  37635143.350134 
5861.006586  38106673.351471 
5861.026589  38139663.918570 
5861.046591  40898133.196306 
5861.066593  40607097.453963 
5861.086596  36042765.003158 
5861.106598  33955009.768644 
5861.126600  33440389.348656 
5861.146602  32007836.224109 
5861.166605  35034782.261249 
5861.186607  39200503.263946 
5861.206609  38600781.098127 
5861.226611  35688100.441174 
5861.246614  32985768.963705 
5861.266616  35052270.254516 
5861.286618  40648496.237258 
5861.306621  38606574.633767 
5861.326623  30014304.121789 
5861.346625  28829849.997037 
5861.366627  35095510.629964 
5861.386630  35971529.007689 
5861.406632  32689825.557304 
5861.426634  35096644.704018 
5861.446637  37064756.643296 
5861.466639  33113926.386366 
5861.486641  31207280.519604 
5861.506643  32075150.183259 
5861.526646  31338746.680735 
5861.546648  30548580.153335 
5861.566650  32141354.429699 
5861.586652  34802559.154290 
5861.606655  33987302.763467 
5861.626657  30898943.744300 
5861.646659  32059894.933805 
5861.666662  36946466.715300 
5861.686664  41338456.215260 
5861.706666  41627506.823945 
5861.726668  36171513.807398 
5861.746671  33565004.216600 
5861.766673  35117254.460499 
5861.786675  32432160.955148 
5861.806677  33879000.154156 
5861.826680  40754707.253614 
5861.846682  37174205.687314 
5861.866684  32009421.206434 
5861.886687  38624490.580372 
5861.906689  43234865.426546 
5861.926691  39781859.811774 
5861.946693  36530351.845115 
5861.966696  34472928.802334 
5861.986698  37066669.270789 
5862.006700  44437625.577807 
5862.026702  40916565.318867 
5862.046705  31399184.469191 
5862.066707  35865836.009777 
5862.086709  43484085.132803 
5862.106712  40336536.786059 
5862.126714  36813228.808138 
5862.146716  37935898.803165 
5862.166718  36998737.466306 
5862.186721  34343507.926550 
5862.206723  34530901.563970 
5862.226725  36035383.244025 
5862.246728  36160157.038998 
5862.266730  36114539.869553 
5862.286732  36868217.161676 
5862.306734  36212503.034701 
5862.326737  36871679.644587 
5862.346739  42391181.565684 
5862.366741  42143690.084532 
5862.386743  34061247.190854 
5862.406746  31380181.739878 
5862.426748  34179258.402519 
5862.446750  36525180.465900 
5862.466753  36546088.674413 
5862.486755  31502860.567171 
5862.506757  26944502.240286 
5862.526759  31439258.645692 
5862.546762  37840873.799214 
5862.566764  36138043.120258 
5862.586766  33222978.164919 
5862.606768  33971190.885305 
5862.626771  32492191.661700 
5862.646773  31049983.840846 
5862.666775  32347807.384439 
5862.686778  30543399.005849 
5862.706780  25826493.189810 
5862.726782  21410577.622426 
5862.746784  16041734.039301 
5862.766787  11597865.343735 
5862.786789  12440642.664847 
5862.806791  16379743.290494 
5862.826793  15315721.202950 
5862.846796  14745356.848863 
5862.866798  21974989.547611 
5862.886800  26267184.895774 
5862.906803  25151624.280486 
5862.926805  27652206.531024 
5862.946807  30757019.231753 
5862.966809  33642262.910376 
5862.986812  39992262.624438 
5863.006814  40140702.434293 
5863.026816  33691315.036569 
5863.046819  35930055.606991 
5863.066821  39602843.472228 
5863.086823  33666813.537753 
5863.106825  32227298.662188 
5863.126828  35900098.908149 
5863.146830  35152602.062840 
5863.166832  38371859.352541 
5863.186834  42015820.789452 
5863.206837  36307977.193618 
5863.226839  31167201.618192 
5863.246841  33088673.565827 
5863.266844  37874286.662224 
5863.286846  39735334.207922 
5863.306848  37644603.759254 
5863.326850  34896342.692943 
5863.346853  31599806.317821 
5863.366855  31286394.590408 
5863.386857  34797620.117755 
5863.406859  35960932.994990 
5863.426862  34303796.017398 
5863.446864  32497945.226223 
5863.466866  31235014.394820 
5863.486869  33036556.529437 
5863.506871  37468871.915575 
5863.526873  39708678.352598 
5863.546875  37091670.102388 
5863.566878  32363869.373103 
5863.586880  28629678.011810 
5863.606882  27361469.386502 
5863.626884  30990253.784423 
5863.646887  33730344.256993 
5863.666889  31267715.156052 
5863.686891  33656180.836660 
5863.706894  39514387.596605 
5863.726896  36907202.728016 
5863.746898  32032657.126002 
5863.766900  34833385.882444 
5863.786903  36451608.240665 
5863.806905  31598244.865363 
5863.826907  31169732.432388 
5863.846909  32024101.843887 
5863.866912  28253471.425769 
5863.886914  29972087.154368 
5863.906916  34542208.033906 
5863.926919  31946441.125188 
5863.946921  29479491.544749 
5863.966923  33323981.633094 
5863.986925  36346779.392836 
5864.006928  36358777.247966 
5864.026930  38129931.428303 
5864.046932  39622424.667643 
5864.066935  37137466.132801 
5864.086937  34344828.190177 
5864.106939  32502834.605103 
5864.126941  29855801.400737 
5864.146944  29833118.789925 
5864.166946  31594863.697600 
5864.186948  31029888.505525 
5864.206950  30947703.321949 
5864.226953  32271232.610011 
5864.246955  31064610.540098 
5864.266957  29751361.311668 
5864.286960  33683346.909751 
5864.306962  36439035.018234 
5864.326964  32014999.591926 
5864.346966  28682280.705302 
5864.366969  28451278.881258 
5864.386971  27256782.394899 
5864.406973  30251600.181661 
5864.426975  33337033.279649 
5864.446978  30377176.875258 
5864.466980  31818830.904179 
5864.486982  34895305.667018 
5864.506985  30724926.208580 
5864.526987  31068105.172156 
5864.546989  36578396.646153 
5864.566991  35179162.272966 
5864.586994  31824088.956413 
5864.606996  33673607.899663 
5864.626998  34297712.638265 
5864.647000  29440267.558011 
5864.667003  26089434.976572 
5864.687005  27531885.466583 
5864.707007  29880411.463702 
5864.727010  30931573.146980 
5864.747012  30006101.554251 
5864.767014  27481709.252852 
5864.787016  27721508.763333 
5864.807019  31441632.579136 
5864.827021  35060153.757391 
5864.847023  40240400.098629 
5864.867026  41324919.136405 
5864.887028  33809585.451704 
5864.907030  30626260.169551 
5864.927032  35032217.937869 
5864.947035  36222661.816880 
5864.967037  34774023.163582 
5864.987039  35534234.692890 
5865.007041  36178834.607949 
5865.027044  34728276.538968 
5865.047046  34353745.243870 
5865.067048  37613589.858878 
5865.087051  40105938.671996 
5865.107053  35688352.516843 
5865.127055  32164769.984287 
5865.147057  37801964.902588 
5865.167060  42668653.548932 
5865.187062  40276762.790492 
5865.207064  36704220.796390 
5865.227066  35385590.745004 
5865.247069  33796901.749922 
5865.267071  31098189.365396 
5865.287073  33057167.392404 
5865.307076  40535003.175431 
5865.327078  42828428.593787 
5865.347080  36989955.942886 
5865.367082  34037674.435586 
5865.387085  36376861.594655 
5865.407087  37195264.649226 
5865.427089  36013816.285060 
5865.447091  35186349.143563 
5865.467094  35806588.883226 
5865.487096  35518765.223435 
5865.507098  31393055.583384 
5865.527101  30097352.964764 
5865.547103  35089680.201340 
5865.567105  36617720.219143 
5865.587107  34904491.068878 
5865.607110  35778335.183090 
5865.627112  36236271.048124 
5865.647114  36592429.952589 
5865.667117  36680415.138761 
5865.687119  36640173.151066 
5865.707121  37824418.561424 
5865.727123  33385391.985055 
5865.747126  27308397.237506 
5865.767128  31344328.497318 
5865.787130  38920065.287974 
5865.807132  40284734.370172 
5865.827135  36178591.499481 
5865.847137  31218820.668519 
5865.867139  32529936.071393 
5865.887142  38624022.401849 
5865.907144  38658603.997356 
5865.927146  35420941.589178 
5865.947148  36597788.837144 
5865.967151  33483527.639409 
5865.987153  26547715.070526 
5866.007155  30818412.611634 
5866.027157  41574796.963407 
5866.047160  40125765.153860 
5866.067162  31180779.865366 
5866.087164  30180545.859425 
5866.107167  33708619.564431 
5866.127169  34012083.544982 
5866.147171  34308914.581515 
5866.167173  35284342.852920 
5866.187176  35147901.851690 
5866.207178  36810751.066727 
5866.227180  38676506.090338 
5866.247182  38737624.339782 
5866.267185  37515161.974996 
5866.287187  33984891.051856 
5866.307189  31051146.206054 
5866.327192  34135525.634971 
5866.347194  37686203.751659 
5866.367196  34474708.772547 
5866.387198  33282396.859227 
5866.407201  38145033.806619 
5866.427203  40226703.897510 
5866.447205  37706159.277592 
5866.467208  35662526.414124 
5866.487210  36439907.823568 
5866.507212  37190846.325758 
5866.527214  36193178.142038 
5866.547217  37274533.253980 
5866.567219  38307707.940985 
5866.587221  35092444.816524 
5866.607223  32374308.873216 
5866.627226  32826795.986886 
5866.647228  33475448.342149 
5866.667230  30716148.072220 
5866.687233  28181941.080572 
5866.707235  33813007.404678 
5866.727237  39028382.180382 
5866.747239  32813153.342644 
5866.767242  24407548.556754 
5866.787244  24700798.942485 
5866.807246  29291926.412515 
5866.827248  26732979.705171 
5866.847251  19314750.286872 
5866.867253  18654269.516076 
5866.887255  21642131.846291 
5866.907258  19387984.062379 
5866.927260  14463690.214937 
5866.947262  15476910.840505 
5866.967264  22230798.517978 
5866.987267  26435326.301568 
5867.007269  29247948.720945 
5867.027271  34285311.577333 
5867.047273  37434334.292733 
5867.067276  35421276.531379 
5867.087278  32533226.626315 
5867.107280  33223260.436848 
5867.127283  34210928.113288 
5867.147285  33373713.246375 
5867.167287  34309173.996206 
5867.187289  36194294.395075 
5867.207292  34885267.582061 
5867.227294  33417891.898584 
5867.247296  36025603.052828 
5867.267299  40359283.068986 
5867.287301  40216671.711104 
5867.307303  34540319.439505 
5867.327305  32760604.792689 
5867.347308  37626194.068184 
5867.367310  36978725.041255 
5867.387312  32457156.159682 
5867.407314  34832824.844814 
5867.427317  35639161.966757 
5867.447319  29851774.203898 
5867.467321  26508443.390285 
5867.487324  29919867.778110 
5867.507326  34118434.903912 
5867.527328  30981114.332292 
5867.547330  27689356.225464 
5867.567333  33648626.171586 
5867.587335  38235768.728060 
5867.607337  33612008.925561 
5867.627339  31326667.676603 
5867.647342  34893975.690184 
5867.667344  36422922.064246 
5867.687346  35694262.294282 
5867.707349  36746238.265440 
5867.727351  39706275.406035 
5867.747353  38849621.044920 
5867.767355  32868207.590345 
5867.787358  31732895.581404 
5867.807360  36906658.707663 
5867.827362  37870150.614625 
5867.847364  36697114.241920 
5867.867367  38968123.706636 
5867.887369  39088047.050739 
5867.907371  34248265.147269 
5867.927374  27949927.035463 
5867.947376  27531621.199507 
5867.967378  31700612.359548 
5867.987380  28280924.923732 
5868.007383  20176042.417897 
5868.027385  20374010.196068 
5868.047387  24803310.036556 
5868.067390  26045325.880865 
5868.087392  30027140.337162 
5868.107394  34049957.926746 
5868.127396  34005966.941654 
5868.147399  31714587.799891 
5868.167401  30414683.640159 
5868.187403  34465892.618709 
5868.207405  35316124.020571 
5868.227408  28635633.731188 
5868.247410  27719725.389111 
5868.267412  35878027.796589 
5868.287415  37864161.460748 
5868.307417  31058323.240772 
5868.327419  30675056.465853 
5868.347421  37378262.495632 
5868.367424  37842769.414519 
5868.387426  32327472.420207 
5868.407428  30897419.684691 
5868.427430  36851669.822416 
5868.447433  40294529.178343 
5868.467435  35563420.220332 
5868.487437  35437134.868382 
5868.507440  38255172.060646 
5868.527442  31750383.278759 
5868.547444  27328474.457435 
5868.567446  32320789.822852 
5868.587449  36651907.104578 
5868.607451  36328672.081912 
5868.627453  31885028.695832 
5868.647455  27627013.983120 
5868.667458  31284657.896515 
5868.687460  36267543.856237 
5868.707462  35012484.702502 
5868.727465  36521311.990978 
5868.747467  39697700.986642 
5868.767469  39624990.998238 
5868.787471  43639265.811993 
5868.807474  45929154.967478 
5868.827476  38334340.519388 
5868.847478  34029492.202802 
5868.867481  40098458.196907 
5868.887483  40597447.079434 
5868.907485  32649315.727237 
5868.927487  30876929.604956 
5868.947490  38273942.184979 
5868.967492  42339744.972653 
5868.987494  37402731.082097 
5869.007496  33954154.172543 
5869.027499  34128598.255828 
5869.047501  34600073.786744 
5869.067503  36744642.420121 
5869.087506  37869326.170287 
5869.107508  38021073.972365 
5869.127510  39813969.933147 
5869.147512  37819817.417029 
5869.167515  33176425.745087 
5869.187517  36677151.296205 
5869.207519  40225170.066792 
5869.227521  33748435.572829 
5869.247524  31697507.754200 
5869.267526  37682648.093768 
5869.287528  34266025.119754 
5869.307531  28267217.067854 
5869.327533  34424017.494532 
5869.347535  37750037.487328 
5869.367537  32846292.879493 
5869.387540  34607405.109091 
5869.407542  40068876.705112 
5869.427544  39429863.165189 
5869.447546  34273982.612941 
5869.467549  31979991.308610 
5869.487551  34493644.861826 
5869.507553  36495494.485871 
5869.527556  33624892.691536 
5869.547558  28980727.556423 
5869.567560  30693179.484261 
5869.587562  38220037.879520 
5869.607565  41094700.610562 
5869.627567  36513032.579874 
5869.647569  33316734.900750 
5869.667571  33759825.566963 
5869.687574  34162196.902057 
5869.707576  35003298.318433 
5869.727578  34151700.118760 
5869.747581  31279579.347081 
5869.767583  33939475.398910 
5869.787585  40227454.825409 
5869.807587  38510194.335729 
5869.827590  30907374.985319 
5869.847592  27817470.849769 
5869.867594  31679403.104663 
5869.887597  36033648.559956 
5869.907599  33048471.195065 
5869.927601  27542452.599367 
5869.947603  31226769.517800 
5869.967606  39958032.995033 
5869.987608  40051131.073837 
5870.007610  34092763.227749 
5870.027612  32677270.555836 
5870.047615  34035681.653290 
5870.067617  33145633.799272 
5870.087619  35914512.149451 
5870.107622  41063772.438497 
5870.127624  38283175.394649 
5870.147626  33469274.127894 
5870.167628  36619023.088107 
5870.187631  40521458.873083 
5870.207633  37041164.179483 
5870.227635  33257152.647547 
5870.247637  37297932.301244 
5870.267640  41197116.066929 
5870.287642  36835718.631391 
5870.307644  31931723.534028 
5870.327647  31260562.136413 
5870.347649  30042465.248863 
5870.367651  30139358.950100 
5870.387653  34494439.307829 
5870.407656  35057009.009886 
5870.427658  31234685.221074 
5870.447660  31804154.866386 
5870.467662  35551628.203604 
5870.487665  37776801.142959 
5870.507667  36006421.240322 
5870.527669  33220554.967209 
5870.547672  35860354.129503 
5870.567674  37725261.545338 
5870.587676  34615235.404350 
5870.607678  36312252.226167 
5870.627681  39397689.495213 
5870.647683  34320591.795377 
5870.667685  32159508.943351 
5870.687688  39610921.780364 
5870.707690  41942704.590445 
5870.727692  33168599.776452 
5870.747694  28537440.392867 
5870.767697  35369722.899221 
5870.787699  41786743.065833 
5870.807701  38112957.522113 
5870.827703  30914980.947975 
5870.847706  33198070.482627 
5870.867708  41311190.741700 
5870.887710  41781284.592333 
5870.907713  34010490.833433 
5870.927715  30855867.615896 
5870.947717  36242079.314231 
5870.967719  37988874.300876 
5870.987722  35594882.815848 
5871.007724  35771630.213692 
5871.027726  33529798.399250 
5871.047728  30847457.347301 
5871.067731  35521194.271497 
5871.087733  39642998.174907 
5871.107735  35530535.688723 
5871.127738  30549187.954017 
5871.147740  29370107.960189 
5871.167742  32942149.929647 
5871.187744  38867465.248442 
5871.207747  38818237.232464 
5871.227749  33541218.730465 
5871.247751  32667405.123769 
5871.267753  34070215.361452 
5871.287756  33208401.064646 
5871.307758  33558380.761503 
5871.327760  31683652.329196 
5871.347763  28107974.505110 
5871.367765  31843658.100749 
5871.387767  41903503.547532 
5871.407769  43305773.190149 
5871.427772  33946323.482742 
5871.447774  32412064.792077 
5871.467776  37798683.024094 
5871.487779  35717104.324025 
5871.507781  32907902.256990 
5871.527783  34963551.075064 
5871.547785  36452936.687686 
5871.567788  35987748.241367 
5871.587790  35116439.887915 
5871.607792  38561374.757276 
5871.627794  41286787.890373 
5871.647797  34023597.377699 
5871.667799  30148478.632502 
5871.687801  38525163.505405 
5871.707804  43793296.196155 
5871.727806  36741024.573997 
5871.747808  30484819.944851 
5871.767810  31730690.205144 
5871.787813  30706080.253994 
5871.807815  29212371.311471 
5871.827817  33300630.851893 
5871.847819  37816050.559156 
5871.867822  38054670.387931 
5871.887824  36634394.821368 
5871.907826  33287528.923775 
5871.927829  30804828.510099 
5871.947831  33063571.986649 
5871.967833  35180090.606885 
5871.987835  37346105.715649 
5872.007838  39704143.356762 
5872.027840  35914003.844194 
5872.047842  31271669.725304 
5872.067844  34714288.692720 
5872.087847  40677852.614808 
5872.107849  38325579.360900 
5872.127851  34049542.239257 
5872.147854  38719664.364115 
5872.167856  40591051.615816 
5872.187858  29459297.074121 
5872.207860  25355757.007215 
5872.227863  35140550.768764 
5872.247865  34421581.074002 
5872.267867  25049110.523913 
5872.287870  30218656.875580 
5872.307872  40578301.960593 
5872.327874  36317658.153649 
5872.347876  30103682.431969 
5872.367879  35122035.645944 
5872.387881  38361405.789830 
5872.407883  35804523.916707 
5872.427885  36998709.578253 
5872.447888  39610160.031507 
5872.467890  38617503.084630 
5872.487892  36368471.196890 
5872.507895  36236773.205578 
5872.527897  35492512.374337 
5872.547899  29554536.650454 
5872.567901  27086042.134386 
5872.587904  36924782.534464 
5872.607906  44573334.093961 
5872.627908  39187063.369807 
5872.647910  31407264.534433 
5872.667913  32876952.137267 
5872.687915  38693844.581245 
5872.707917  34840527.997485 
5872.727920  29241854.112908 
5872.747922  33388382.552416 
5872.767924  38732913.965688 
5872.787926  37707645.530604 
5872.807929  37094050.497990 
5872.827931  38065311.836251 
5872.847933  32783151.101298 
5872.867935  30054298.479647 
5872.887938  36614610.384376 
5872.907940  38208681.490068 
5872.927942  32930673.206950 
5872.947945  37535491.315885 
5872.967947  55184119.008695 
5872.987949  70921396.657138 
5873.007951  62471830.293368 
5873.027954  42515598.702548 
5873.047956  37566946.232793 
5873.067958  38670037.589250 
5873.087961  36248562.815391 
5873.107963  34720285.871664 
5873.127965  37509244.266778 
5873.147967  39605248.370043 
5873.167970  38034330.662557 
5873.187972  36554891.076800 
5873.207974  38688629.316153 
5873.227976  41057038.877989 
5873.247979  39655321.235796 
5873.267981  36822936.624978 
5873.287983  34258402.774146 
5873.307986  30568757.391363 
5873.327988  28783689.206520 
5873.347990  32450539.213148 
5873.367992  35047170.050499 
5873.387995  31128580.036993 
5873.407997  30881987.246878 
5873.427999  36384474.484609 
5873.448001  35912091.737694 
5873.468004  31486286.543018 
5873.488006  32201368.988597 
5873.508008  35512276.657907 
5873.528011  36414485.976018 
5873.548013  34140305.872133 
5873.568015  31089869.128461 
5873.588017  29521733.181107 
5873.608020  28287765.767687 
5873.628022  27415262.593897 
5873.648024  29986741.468230 
5873.668026  31548383.355539 
5873.688029  29707730.188390 
5873.708031  33875091.550973 
5873.728033  37686353.124535 
5873.748036  30374393.323023 
5873.768038  27750561.908920 
5873.788040  36253539.276401 
5873.808042  37500118.644735 
5873.828045  33714634.732230 
5873.848047  37686900.214073 
5873.868049  44069957.043928 
5873.888052  43612837.113180 
5873.908054  34580741.522197 
5873.928056  29149512.415417 
5873.948058  37935241.452956 
5873.968061  43828148.639255 
5873.988063  35892954.418932 
5874.008065  33815033.531893 
5874.028067  40030459.373480 
5874.048070  37774125.337979 
5874.068072  32566217.599182 
5874.088074  35548908.989673 
5874.108077  37785260.868400 
5874.128079  33580096.112830 
5874.148081  34426478.501808 
5874.168083  38387146.622558 
5874.188086  34158934.731315 
5874.208088  29061937.693209 
5874.228090  31572798.307313 
5874.248092  37698669.187903 
5874.268095  38199327.898846 
5874.288097  33151107.235225 
5874.308099  33003874.407313 
5874.328102  35542210.914135 
5874.348104  35379838.637508 
5874.368106  37678610.904556 
5874.388108  41140846.442229 
5874.408111  35940957.829443 
5874.428113  27151877.704729 
5874.448115  29516062.300189 
5874.468117  33890346.074009 
5874.488120  30566777.650509 
5874.508122  29043001.557599 
5874.528124  31533186.670551 
5874.548127  37311251.625839 
5874.568129  41177113.097013 
5874.588131  36905262.016156 
5874.608133  34982476.304517 
5874.628136  34682579.479415 
5874.648138  30924098.543268 
5874.668140  30480647.449611 
5874.688142  36146591.641930 
5874.708145  39959329.825875 
5874.728147  35136142.415186 
5874.748149  34742171.354026 
5874.768152  42647891.574754 
5874.788154  41992278.134476 
5874.808156  31748083.763498 
5874.828158  31536427.304130 
5874.848161  40415626.077443 
5874.868163  40852636.517267 
5874.888165  36094588.829727 
5874.908168  36431764.465474 
5874.928170  38104746.141162 
5874.948172  37255386.623397 
5874.968174  35095551.228626 
5874.988177  33073493.704966 
5875.008179  35960022.767597 
5875.028181  39409520.330808 
5875.048183  37457606.907501 
5875.068186  35953963.715193 
5875.088188  36234545.192154 
5875.108190  37125471.265120 
5875.128193  38670983.474608 
5875.148195  34443621.526360 
5875.168197  27095380.122437 
5875.188199  31410147.796587 
5875.208202  43862869.638683 
5875.228204  43109323.366302 
5875.248206  34066657.204816 
5875.268208  31836434.911894 
5875.288211  34541282.150942 
5875.308213  35916319.722925 
5875.328215  36282551.455252 
5875.348218  38370694.527459 
5875.368220  41877881.137079 
5875.388222  42192945.854450 
5875.408224  36745729.224066 
5875.428227  35660814.699768 
5875.448229  38536125.538699 
5875.468231  32392179.216505 
5875.488233  27306663.721423 
5875.508236  36970133.825015 
5875.528238  46348781.672772 
5875.548240  42026526.778309 
5875.568243  35246352.866799 
5875.588245  32940578.114046 
5875.608247  28619059.014819 
5875.628249  28170286.015667 
5875.648252  34973316.824543 
5875.668254  36732834.712745 
5875.688256  32884699.769233 
5875.708259  31367719.349223 
5875.728261  37404975.551397 
5875.748263  43033723.164374 
5875.768265  36406319.531110 
5875.788268  31407411.901757 
5875.808270  37145822.880734 
5875.828272  39059971.098444 
5875.848274  33577767.212137 
5875.868277  31699210.748327 
5875.888279  33548133.039316 
5875.908281  31968199.726925 
5875.928284  32880301.676866 
5875.948286  40505813.558018 
5875.968288  40239061.433536 
5875.988290  32272403.930538 
5876.008293  33480665.961798 
5876.028295  37011627.000301 
5876.048297  35081368.810636 
5876.068299  33845643.125024 
5876.088302  37134310.098800 
5876.108304  44359684.730056 
5876.128306  45332943.609751 
5876.148309  39054292.449689 
5876.168311  39488134.676498 
5876.188313  42313942.118198 
5876.208315  35141503.840967 
5876.228318  31095756.108898 
5876.248320  37779283.556141 
5876.268322  38846751.852245 
5876.288324  32901793.470275 
5876.308327  33960617.722039 
5876.328329  37605569.413778 
5876.348331  33092561.548872 
5876.368334  30971571.506000 
5876.388336  40457974.914329 
5876.408338  44384322.360641 
5876.428340  38964939.776022 
5876.448343  40424433.035634 
5876.468345  43065147.267173 
5876.488347  40028624.571128 
5876.508350  33973956.307737 
5876.528352  30602740.919646 
5876.548354  34343396.067198 
5876.568356  33373693.178376 
5876.588359  29300656.531827 
5876.608361  34995080.446612 
5876.628363  40228376.581710 
5876.648365  37328013.462535 
5876.668368  36975838.321817 
5876.688370  40146863.978494 
5876.708372  36853046.274415 
5876.728375  33147773.834384 
5876.748377  35669997.473386 
5876.768379  37272561.045910 
5876.788381  36798814.777224 
5876.808384  37672791.386520 
5876.828386  35010716.127945 
5876.848388  32362525.964226 
5876.868390  35238262.137051 
5876.888393  35509523.030208 
5876.908395  33429958.276856 
5876.928397  31914576.444902 
5876.948400  27911392.507069 
5876.968402  31400199.918317 
5876.988404  40352115.494459 
5877.008406  33832808.482961 
5877.028409  24381784.930062 
5877.048411  31982461.785908 
5877.068413  37784757.036998 
5877.088415  30142354.003710 
5877.108418  29345145.603116 
5877.128420  37346908.084358 
5877.148422  38787485.028366 
5877.168425  35476826.077122 
5877.188427  34656684.822024 
5877.208429  39626733.456641 
5877.228431  45156391.482853 
5877.248434  41125827.420776 
5877.268436  34634718.560678 
5877.288438  35744793.356729 
5877.308441  36007302.580578 
5877.328443  34672503.832045 
5877.348445  39255922.042077 
5877.368447  38799692.788672 
5877.388450  33154403.277415 
5877.408452  36252954.039450 
5877.428454  40040837.318727 
5877.448456  35602781.479966 
5877.468459  33389046.391300 
5877.488461  36524048.061660 
5877.508463  37223225.520243 
5877.528466  36530454.083619 
5877.548468  34440490.806148 
5877.568470  31667703.654412 
5877.588472  35471458.422528 
5877.608475  39875486.775668 
5877.628477  41412055.943087 
5877.648479  43006689.880694 
5877.668481  40654088.629198 
5877.688484  38082119.598160 
5877.708486  37237457.225964 
5877.728488  32745545.983883 
5877.748491  30310032.570507 
5877.768493  36940661.872227 
5877.788495  40349043.880253 
5877.808497  33589105.511431 
5877.828500  33896742.784385 
5877.848502  38552063.855444 
5877.868504  36677836.458955 
5877.888506  36275692.057352 
5877.908509  37562951.873389 
5877.928511  35697055.991214 
5877.948513  34238361.768659 
5877.968516  33637335.811010 
5877.988518  31030248.901938 
5878.008520  33768861.545129 
5878.028522  39130061.892979 
5878.048525  35869203.791050 
5878.068527  31630916.723200 
5878.088529  29303759.646622 
5878.108532  25426340.520475 
5878.128534  25745117.300918 
5878.148536  28025486.340658 
5878.168538  25749100.349463 
5878.188541  28145498.302954 
5878.208543  36552707.226319 
5878.228545  33678393.619527 
5878.248547  24536020.206519 
5878.268550  25709548.052401 
5878.288552  30099407.581761 
5878.308554  33809108.354243 
5878.328557  37431447.207441 
5878.348559  33685934.499563 
5878.368561  33881645.889180 
5878.388563  38744012.959876 
5878.408566  35216747.331482 
5878.428568  33585446.091184 
5878.448570  39766609.700016 
5878.468572  39523292.398054 
5878.488575  33693256.215438 
5878.508577  34314127.514709 
5878.528579  36363242.612503 
5878.548582  34706151.664540 
5878.568584  34899846.311735 
5878.588586  33532523.931948 
5878.608588  29034022.767937 
5878.628591  30336097.436911 
5878.648593  34157411.214647 
5878.668595  34948616.835135 
5878.688597  36662652.480241 
5878.708600  37836649.492697 
5878.728602  35694164.904722 
5878.748604  35389385.240702 
5878.768607  36390855.300434 
5878.788609  33622273.003387 
5878.808611  34663960.015539 
5878.828613  35149542.746804 
5878.848616  33167860.250246 
5878.868618  38450174.123960 
5878.888620  35017990.191665 
5878.908623  23086820.941163 
5878.928625  28681038.383204 
5878.948627  39764190.131487 
5878.968629  39290451.278420 
5878.988632  37178020.364762 
5879.008634  32934132.473762 
5879.028636  31431879.034614 
5879.048638  38178316.554236 
5879.068641  40678640.382575 
5879.088643  34059049.663912 
5879.108645  30584276.867283 
5879.128648  31264244.101424 
5879.148650  31478571.481473 
5879.168652  35484114.495351 
5879.188654  38697434.352713 
5879.208657  36395376.263561 
5879.228659  36542627.102318 
5879.248661  42412279.194347 
5879.268663  40627872.551341 
5879.288666  36247791.348796 
5879.308668  39999532.169062 
5879.328670  39012748.408880 
5879.348673  33633789.044249 
5879.368675  31178829.823065 
5879.388677  31336296.372219 
5879.408679  38444822.729053 
5879.428682  39147971.104252 
5879.448684  30574169.002763 
5879.468686  31033400.294418 
5879.488688  37877419.397664 
5879.508691  41237984.562244 
5879.528693  40702589.183479 
5879.548695  33169191.305639 
5879.568698  31342962.604613 
5879.588700  41372489.041427 
5879.608702  38918706.957321 
5879.628704  30034843.695188 
5879.648707  37074637.529682 
5879.668709  40912539.985887 
5879.688711  30869942.818631 
5879.708714  29210293.487884 
5879.728716  37568030.683586 
5879.748718  36160567.612465 
5879.768720  33070905.303459 
5879.788723  36569475.553639 
5879.808725  33192444.180171 
5879.828727  31765546.543789 
5879.848729  33896400.455359 
5879.868732  27676681.541363 
5879.888734  26295936.224261 
5879.908736  33052870.454805 
5879.928739  34296758.489630 
5879.948741  34959479.460580 
5879.968743  36297479.803912 
5879.988745  29144596.839370 
5880.008748  29598613.845256 
5880.028750  37111370.989236 
5880.048752  32795956.604606 
5880.068754  31930568.804147 
5880.088757  39209747.542366 
5880.108759  39268258.643033 
5880.128761  33247449.052106 
5880.148764  29731455.342568 
5880.168766  30882512.468654 
5880.188768  28536285.020547 
5880.208770  26057394.710938 
5880.228773  30238611.983747 
5880.248775  35506879.948447 
5880.268777  35926552.328359 
5880.288779  32101552.510910 
5880.308782  32321567.617523 
5880.328784  34451418.383726 
5880.348786  31996350.462184 
5880.368789  31115173.858165 
5880.388791  34678362.006117 
5880.408793  32256452.650270 
5880.428795  26668469.595617 
5880.448798  28460839.218519 
5880.468800  28803928.216907 
5880.488802  23026554.250273 
5880.508804  25622445.807411 
5880.528807  34057961.217901 
5880.548809  32969967.178438 
5880.568811  26823311.926027 
5880.588814  28436480.302568 
5880.608816  35383913.929433 
5880.628818  35077457.261889 
5880.648820  25334957.619869 
5880.668823  24785704.742654 
5880.688825  33161448.758102 
5880.708827  30643526.183187 
5880.728830  29577651.941122 
5880.748832  31720421.810580 
5880.768834  24829791.001848 
5880.788836  26186504.948955 
5880.808839  35401158.068198 
5880.828841  36785836.779520 
5880.848843  31829084.285085 
5880.868845  33194446.124897 
5880.888848  38437450.160727 
5880.908850  38782669.111745 
5880.928852  39994530.335649 
5880.948855  40434598.414525 
5880.968857  38232330.908519 
5880.988859  35578828.902679 
5881.008861  29794301.050847 
5881.028864  33695112.947142 
5881.048866  42506160.309920 
5881.068868  34511646.972797 
5881.088870  27871192.254654 
5881.108873  33019258.660350 
5881.128875  28101771.106976 
5881.148877  25259161.427386 
5881.168880  34386721.521010 
5881.188882  38630891.349326 
5881.208884  36135909.525775 
5881.228886  31138032.534813 
5881.248889  29334899.927063 
5881.268891  37782247.688643 
5881.288893  38408183.263473 
5881.308895  31391556.796454 
5881.328898  33889945.555234 
5881.348900  32317539.113259 
5881.368902  27268827.202615 
5881.388905  35434401.845807 
5881.408907  38990411.576315 
5881.428909  28147356.723693 
5881.448911  30484616.110014 
5881.468914  39873785.372515 
5881.488916  37699081.123189 
5881.508918  36414088.285420 
5881.528921  41232477.148721 
5881.548923  36436986.069325 
5881.568925  27202365.429693 
5881.588927  31287187.484249 
5881.608930  34431966.946016 
5881.628932  31016432.993098 
5881.648934  30914014.846311 
5881.668936  28422227.817748 
5881.688939  26416990.379295 
5881.708941  26740428.350383 
5881.728943  23017913.970593 
5881.748946  26263776.986393 
5881.768948  32894247.103638 
5881.788950  28258115.482526 
5881.808952  30653711.069968 
5881.828955  42369504.547822 
5881.848957  36937449.187309 
5881.868959  28825460.602283 
5881.888961  38217982.548342 
5881.908964  40534743.165219 
5881.928966  33106371.944281 
5881.948968  31134366.275880 
5881.968971  29363664.019632 
5881.988973  32257466.387235 
5882.008975  36006230.172164 
5882.028977  31784913.736490 
5882.048980  29808126.175566 
5882.068982  30864150.767265 
5882.088984  27744164.396487 
5882.108986  33617754.157204 
5882.128989  41186932.042227 
5882.148991  26966938.407985 
5882.168993  22723702.611094 
5882.188996  38720755.568576 
5882.208998  36320200.253162 
5882.229000  28124331.814926 
5882.249002  33102993.236003 
5882.269005  36128455.153974 
5882.289007  34855264.429523 
5882.309009  34169983.804214 
5882.329012  34017325.576711 
5882.349014  36433413.141964 
5882.369016  38175519.482834 
5882.389018  32289728.174792 
5882.409021  29036631.973148 
5882.429023  30698101.667238 
5882.449025  27250682.802657 
5882.469027  30884447.163450 
5882.489030  41820992.162101 
5882.509032  38723819.536309 
5882.529034  33105266.173319 
5882.549037  32833077.610571 
5882.569039  29113384.356860 
5882.589041  31742853.914094 
5882.609043  38229193.002325 
5882.629046  35130014.580904 
5882.649048  34869996.943394 
5882.669050  38242794.068478 
5882.689052  33647045.326279 
5882.709055  31609550.376123 
5882.729057  33262687.795489 
5882.749059  30487410.669805 
5882.769062  28917678.729159 
5882.789064  29744251.758634 
5882.809066  33800961.463762 
5882.829068  40115673.653171 
5882.849071  36992782.665103 
5882.869073  29945625.465102 
5882.889075  38208674.813047 
5882.909077  45291929.758024 
5882.929080  37380845.148833 
5882.949082  34378219.146786 
5882.969084  34284049.873570 
5882.989087  29633378.878995 
5883.009089  33273029.909264 
5883.029091  43264883.100063 
5883.049093  40629716.123526 
5883.069096  35844997.356514 
5883.089098  40731509.777865 
5883.109100  41937596.107232 
5883.129103  36760864.986279 
5883.149105  34102680.727312 
5883.169107  34400156.657461 
5883.189109  33905789.406815 
5883.209112  33626092.384916 
5883.229114  33028453.367421 
5883.249116  38431250.933420 
5883.269118  40462422.973737 
5883.289121  31243461.116536 
5883.309123  33320043.075131 
5883.329125  37110527.649040 
5883.349128  30770174.248275 
5883.369130  36314790.928367 
5883.389132  45251087.563945 
5883.409134  37610519.102278 
5883.429137  30258480.892661 
5883.449139  35759184.462059 
5883.469141  35070262.902901 
5883.489143  25329075.163974 
5883.509146  28540777.981991 
5883.529148  43054558.402294 
5883.549150  43492838.977052 
5883.569153  33174929.003979 
5883.589155  32731198.999620 
5883.609157  39047104.766479 
5883.629159  36447123.797514 
5883.649162  33786691.263548 
5883.669164  40735440.310508 
5883.689166  37600899.082172 
5883.709168  32742453.376932 
5883.729171  41270424.083350 
5883.749173  39601571.663567 
5883.769175  30413891.586025 
5883.789178  30310545.749759 
5883.809180  27116648.636633 
5883.829182  40710558.652551 
5883.849184  80763747.450063 
5883.869187  84353128.239329 
5883.889189  61434146.972196 
5883.909191  41757012.858659 
5883.929194  30387761.445039 
5883.949196  36595341.314155 
5883.969198  39003552.958833 
5883.989200  31499222.843852 
5884.009203  34351341.353086 
5884.029205  35741270.666235 
5884.049207  22432198.084588 
5884.069209  23841584.235990 
5884.089212  38525605.716002 
5884.109214  33423727.210558 
5884.129216  23384762.452134 
5884.149219  32106473.484955 
5884.169221  35513750.050628 
5884.189223  17987460.573918 
5884.209225  7027195.449426 
5884.229228  19504337.297716 
5884.249230  27268633.820087 
5884.269232  16492325.109812 
5884.289234  13897735.515771 
5884.309237  22962460.186344 
5884.329239  23918771.421611 
5884.349241  22900723.893744 
5884.369244  31013648.497130 
5884.389246  31906662.520608 
5884.409248  22267714.061228 
5884.429250  22688264.762878 
5884.449253  35749419.938922 
5884.469255  35112710.225062 
5884.489257  18877970.039005 
5884.509259  24688534.682007 
5884.529262  41536972.691930 
5884.549264  34578322.387471 
5884.569266  30510091.720086 
5884.589269  43459425.505093 
5884.609271  40900596.784045 
5884.629273  28907136.605929 
5884.649275  37256717.797634 
5884.669278  44657803.043751 
5884.689280  31552987.661983 
5884.709282  31606212.277970 
5884.729285  44275214.050891 
5884.749287  34657102.231938 
5884.769289  19935452.477314 
5884.789291  25995689.244261 
5884.809294  35896732.170890 
5884.829296  31933637.521484 
5884.849298  31024096.211110 
5884.869300  39125822.942571 
5884.889303  33807861.730967 
5884.909305  20713711.559811 
5884.929307  28087423.531245 
5884.949310  43589498.771281 
5884.969312  38050010.717735 
5884.989314  31705360.771198 
5885.009316  42469484.499548 
5885.029319  41970777.699568 
5885.049321  30236259.061080 
5885.069323  34702883.684120 
5885.089325  39995334.195965 
5885.109328  33105895.476886 
5885.129330  35015641.213252 
5885.149332  40116304.547346 
5885.169335  30793477.899419 
5885.189337  24768007.679434 
5885.209339  38708114.435682 
5885.229341  49657468.179141 
5885.249344  36523148.201536 
5885.269346  28983505.793819 
5885.289348  38286392.477967 
5885.309350  34581110.295409 
5885.329353  26091081.342372 
5885.349355  34140707.562319 
5885.369357  37651840.387876 
5885.389360  24745540.091883 
5885.409362  28276071.525650 
5885.429364  41958880.018771 
5885.449366  34488780.990544 
5885.469369  23878443.742750 
5885.489371  27989825.395684 
5885.509373  29662651.382429 
5885.529375  21797215.798181 
5885.549378  22469238.720731 
5885.569380  33852759.210695 
5885.589382  36784075.770051 
5885.609385  31526095.530321 
5885.629387  33324795.423433 
5885.649389  36336694.329040 
5885.669391  31133385.143420 
5885.689394  29561457.062983 
5885.709396  35664980.344434 
5885.729398  37506265.562970 
5885.749401  32284754.942444 
5885.769403  30566394.657212 
5885.789405  31344335.786505 
5885.809407  24335968.659689 
5885.829410  27498053.128744 
5885.849412  37306222.043048 
5885.869414  31462165.819077 
5885.889416  26034914.652130 
5885.909419  35830062.384254 
5885.929421  42826981.374085 
5885.949423  37579661.848611 
5885.969426  34373783.730530 
5885.989428  37253919.871650 
5886.009430  36586662.566163 
5886.029432  30726360.582007 
5886.049435  32856630.916102 
5886.069437  36558444.248528 
5886.089439  29127920.852033 
5886.109441  31641631.966290 
5886.129444  42137870.920885 
5886.149446  33611867.107343 
5886.169448  25382522.540708 
5886.189451  33734229.860422 
5886.209453  34660496.919603 
5886.229455  29214845.173486 
5886.249457  34783369.567847 
5886.269460  41799043.195386 
5886.289462  36405253.044953 
5886.309464  24967913.330255 
5886.329466  29724529.345000 
5886.349469  42195889.142137 
5886.369471  37598898.840317 
5886.389473  29715308.130970 
5886.409476  34062410.254823 
5886.429478  35487933.013838 
5886.449480  33565270.622213 
5886.469482  33329249.082011 
5886.489485  30753260.716260 
5886.509487  30570936.648685 
5886.529489  40893872.994036 
5886.549492  47299332.296192 
5886.569494  33950365.656092 
5886.589496  29780347.381715 
5886.609498  38451037.302422 
5886.629501  38150243.172464 
5886.649503  37205236.336636 
5886.669505  43242462.977507 
5886.689507  42137773.141629 
5886.709510  33537831.525128 
5886.729512  32700120.894845 
5886.749514  35851976.690836 
5886.769517  33487223.490544 
5886.789519  27775707.156444 
5886.809521  32109819.148115 
5886.829523  40522570.711042 
5886.849526  31256620.544184 
5886.869528  24663928.623901 
5886.889530  34423536.662886 
5886.909532  36898620.919574 
5886.929535  32487135.870034 
5886.949537  33421188.609087 
5886.969539  38419602.469898 
5886.989542  35613959.623974 
5887.009544  26101377.958968 
5887.029546  28004899.720457 
5887.049548  35657279.675880 
5887.069551  35223797.418537 
5887.089553  36331546.523314 
5887.109555  37710442.786744 
5887.129557  31332787.691540 
5887.149560  28043055.288593 
5887.169562  35966103.148199 
5887.189564  37435241.142099 
5887.209567  30799670.165429 
5887.229569  32226598.534571 
5887.249571  32948891.217335 
5887.269573  25751865.534130 
5887.289576  27084796.932193 
5887.309578  36682886.361744 
5887.329580  37421730.709489 
5887.349583  28101156.676772 
5887.369585  26528990.172205 
5887.389587  35140170.959481 
5887.409589  34113692.477489 
5887.429592  30481318.717966 
5887.449594  33930268.081362 
5887.469596  32142467.623924 
5887.489598  29757537.526226 
5887.509601  32811445.909982 
5887.529603  27674248.346248 
5887.549605  20600123.487658 
5887.569608  29149509.596457 
5887.589610  34575373.629318 
5887.609612  28278760.557683 
5887.629614  29860978.582735 
5887.649617  34495595.054837 
5887.669619  28279723.381502 
5887.689621  26558647.619547 
5887.709623  35541458.003052 
5887.729626  35420814.689528 
5887.749628  31095318.474068 
5887.769630  32302882.560348 
5887.789633  34049242.349144 
5887.809635  32925527.914689 
5887.829637  33954254.135056 
5887.849639  31401725.817840 
5887.869642  22356616.397952 
5887.889644  19777025.805772 
5887.909646  23857837.656499 
5887.929648  27626406.903631 
5887.949651  27620255.569794 
5887.969653  26649598.897214 
5887.989655  28299388.006582 
5888.009658  32052142.269812 
5888.029660  29042593.295037 
5888.049662  26899249.632421 
5888.069664  30758240.928202 
5888.089667  33239823.956507 
5888.109669  34578778.736596 
5888.129671  33984793.942695 
5888.149674  30730905.319118 
5888.169676  27912339.251616 
5888.189678  30615485.235189 
5888.209680  35165286.860703 
5888.229683  29263378.705724 
5888.249685  20400431.983747 
5888.269687  26847590.224397 
5888.289689  32225004.573394 
5888.309692  28273096.696657 
5888.329694  28598589.496561 
5888.349696  27242199.817851 
5888.369699  22632800.657892 
5888.389701  26084924.726507 
5888.409703  29870734.345437 
5888.429705  29430277.474991 
5888.449708  28401277.821222 
5888.469710  25501873.450842 
5888.489712  23131461.475449 
5888.509714  22597852.810163 
5888.529717  23403975.370033 
5888.549719  25294076.098627 
5888.569721  28611322.941901 
5888.589724  31373086.214815 
5888.609726  29663047.505359 
5888.629728  26047332.222748 
5888.649730  25282678.677931 
5888.669733  24660729.074535 
5888.689735  21737184.522859 
5888.709737  21898383.317376 
5888.729739  26718328.216382 
5888.749742  25251014.503630 
5888.769744  24338960.755611 
5888.789746  27043250.185905 
5888.809749  21347094.872553 
5888.829751  22186094.883254 
5888.849753  28691961.069901 
5888.869755  23808365.803032 
5888.889758  25448850.984404 
5888.909760  30904630.811497 
5888.929762  20655643.374932 
5888.949765  15055365.093209 
5888.969767  20979440.362122 
5888.989769  24137032.441196 
5889.009771  21591616.060473 
5889.029774  14940397.184386 
5889.049776  19522688.685545 
5889.069778  27404338.293610 
5889.089780  21324604.019547 
5889.109783  22502004.839228 
5889.129785  29457235.685956 
5889.149787  17910022.903673 
5889.169790  18205221.749323 
5889.189792  32052682.370746 
5889.209794  20293007.858931 
5889.229796  10410554.004467 
5889.249799  21630539.671405 
5889.269801  19782719.243492 
5889.289803  15560981.698353 
5889.309805  26482000.657055 
5889.329808  26411647.873531 
5889.349810  16884932.205855 
5889.369812  14833274.474916 
5889.389815  20643429.411466 
5889.409817  25432908.751529 
5889.429819  18540541.850764 
5889.449821  16052464.155955 
5889.469824  18103416.519303 
5889.489826  14175028.093669 
5889.509828  12430855.930853 
5889.529830  17850883.647799 
5889.549833  23573265.004341 
5889.569835  22073979.941007 
5889.589837  14240901.368992 
5889.609840  6761024.293739 
5889.629842  7183018.612707 
5889.649844  15343269.788982 
5889.669846  16692363.468930 
5889.689849  12358497.489345 
5889.709851  17628609.589814 
5889.729853  25931943.248042 
5889.749856  24253352.830860 
5889.769858  20753517.547738 
5889.789860  23301227.645953 
5889.809862  18475840.297297 
5889.829865  10660893.761787 
5889.849867  10844706.668770 
5889.869869  16142859.794636 
5889.889871  11068523.466037 
5889.909874  4126899.573156 
5889.929876  14136567.102449 
5889.949878  17504082.174522 
5889.969881  6857992.339108 
5889.989883  6351368.066138 
5890.009885  14224414.072843 
5890.029887  11946845.937764 
5890.049890  6814766.437725 
5890.069892  8410668.715122 
5890.089894  9375993.208497 
5890.109896  11806832.235535 
5890.129899  15067043.389150 
5890.149901  11852074.841168 
5890.169903  5482728.251676 
5890.189906  5989079.675359 
5890.209908  18666404.778274 
5890.229910  18133427.293372 
5890.249912  6359400.064008 
5890.269915  10034196.285017 
5890.289917  9693129.376895 
5890.309919  1018232.648953 
5890.329921  7208458.173204 
5890.349924  10091484.836666 
5890.369926  -1255883.822797 
5890.389928  -926542.594337 
5890.409931  5345364.666613 
5890.429933  6591030.885267 
5890.449935  2081319.520590 
5890.469937  -2836611.902704 
5890.489940  9825470.530061 
5890.509942  10793460.284297 
5890.529944  -2873747.110399 
5890.549947  4690657.068302 
5890.569949  14204760.671737 
5890.589951  8071347.165940 
5890.609953  8078665.921292 
5890.629956  13320236.452531 
5890.649958  7510535.249223 
5890.669960  5144049.187417 
5890.689962  11526256.866031 
5890.709965  8702788.432002 
5890.729967  2706638.961991 
5890.749969  6334919.934299 
5890.769972  11589799.128373 
5890.789974  8626895.501043 
5890.809976  3972338.188169 
5890.829978  2805135.283615 
5890.849981  2359068.801828 
5890.869983  672372.145087 
5890.889985  3336748.854478 
5890.909987  6993996.460709 
5890.929990  -1277722.990588 
5890.949992  3158986.771909 
5890.969994  16551184.911683 
5890.989997  6174459.828543 
5891.009999  2405187.912617 
5891.030001  13875879.806177 
5891.050003  8011336.885877 
5891.070006  6439063.530810 
5891.090008  16895793.819848 
5891.110010  8564311.376431 
5891.130012  4587082.087034 
5891.150015  16534031.595341 
5891.170017  19131533.570406 
5891.190019  12842379.726467 
5891.210022  3790245.851833 
5891.230024  7308335.244584 
5891.250026  18461876.951307 
5891.270028  15529291.118714 
5891.290031  16453789.851728 
5891.310033  23455619.280761 
5891.330035  14506296.739392 
5891.350037  13985946.916402 
5891.370040  24438390.151819 
5891.390042  20404901.141617 
5891.410044  26419865.346265 
5891.430047  41471699.641642 
5891.450049  20676689.660141 
5891.470051  12664840.831435 
5891.490053  47553326.470031 
5891.510056  47056142.215339 
5891.530058  38410676.945807 
5891.550060  56429169.630704 
5891.570063  54765752.112119 
5891.590065  41189855.623290 
5891.610067  35574122.527261 
5891.630069  38596110.209515 
5891.650072  38233004.163878 
5891.670074  23517121.880042 
5891.690076  24815025.125722 
5891.710078  37269321.818983 
5891.730081  21170298.880403 
5891.750083  19953068.842041 
5891.770085  37934267.716280 
5891.790088  23936739.906413 
5891.810090  16801815.278737 
5891.830092  31069651.680819 
5891.850094  26603819.221366 
5891.870097  23819976.848528 
5891.890099  34061489.754625 
5891.910101  22426804.319622 
5891.930103  13785464.974217 
5891.950106  25898229.247357 
5891.970108  26226118.205429 
5891.990110  20832754.640007 
5892.010113  20914548.285503 
5892.030115  24392760.134125 
5892.050117  26144074.958905 
5892.070119  21714853.519072 
5892.090122  24111124.322993 
5892.110124  33600140.121120 
5892.130126  26010671.250764 
5892.150128  25807127.441801 
5892.170131  37719022.736923 
5892.190133  23526905.719066 
5892.210135  19137923.015666 
5892.230138  37648417.628234 
5892.250140  25802542.351446 
5892.270142  18618657.713040 
5892.290144  33796641.057016 
5892.310147  24115714.767121 
5892.330149  14928828.031737 
5892.350151  24375466.821533 
5892.370154  29149396.308437 
5892.390156  27804670.573256 
5892.410158  23926940.748607 
5892.430160  26226023.024842 
5892.450163  31959343.076999 
5892.470165  31480056.964966 
5892.490167  30916614.828195 
5892.510169  35842834.533804 
5892.530172  30054851.222674 
5892.550174  25064687.122038 
5892.570176  34936997.856630 
5892.590179  30916039.909084 
5892.610181  22510592.200180 
5892.630183  28519942.449959 
5892.650185  21847378.781360 
5892.670188  16672709.227762 
5892.690190  24455980.843000 
5892.710192  27208622.119808 
5892.730194  33416856.195075 
5892.750197  34028841.380575 
5892.770199  29332902.576717 
5892.790201  27737349.090295 
5892.810204  21090936.830316 
5892.830206  22781204.296155 
5892.850208  31602442.798775 
5892.870210  24633076.508171 
5892.890213  28955672.110751 
5892.910215  37760158.366606 
5892.930217  23531415.829709 
5892.950219  25524392.207503 
5892.970222  35712414.754975 
5892.990224  20266861.646589 
5893.010226  23430730.126663 
5893.030229  43628910.145913 
5893.050231  27905766.575041 
5893.070233  19798720.271826 
5893.090235  33005440.056075 
5893.110238  20875301.275548 
5893.130240  14347008.890462 
5893.150242  22620628.923470 
5893.170245  21162152.062176 
5893.190247  33681512.918631 
5893.210249  46183434.116429 
5893.230251  25858152.303103 
5893.250254  11478956.592903 
5893.270256  8475687.246918 
5893.290258  15430073.160524 
5893.310260  24125737.238731 
5893.330263  18084253.883475 
5893.350265  23731337.138906 
5893.370267  28512594.921012 
5893.390270  18877654.593143 
5893.410272  26451144.578485 
5893.430274  35105717.252200 
5893.450276  24131497.461326 
5893.470279  19420818.648458 
5893.490281  21042000.211468 
5893.510283  23987970.383146 
5893.530285  34344736.057945 
5893.550288  38965339.939278 
5893.570290  29282707.856364 
5893.590292  28351142.372176 
5893.610295  32282083.674805 
5893.630297  33721648.889897 
5893.650299  31511061.453818 
5893.670301  24259768.715037 
5893.690304  36504417.143930 
5893.710306  46128427.582982 
5893.730308  36331749.113128 
5893.750310  29169510.116238 
5893.770313  25135191.525781 
5893.790315  29190185.138970 
5893.810317  36110595.498956 
5893.830320  27026870.568268 
5893.850322  18775992.694044 
5893.870324  32656121.384118 
5893.890326  32247924.740202 
5893.910329  19681007.760867 
5893.930331  31507737.863843 
5893.950333  33319526.968401 
5893.970336  24790960.933205 
5893.990338  30994510.371256 
5894.010340  28128435.242730 
5894.030342  23167198.674483 
5894.050345  25413228.124758 
5894.070347  26767986.022796 
5894.090349  31087338.644124 
5894.110351  29639591.360758 
5894.130354  35102584.758182 
5894.150356  48391272.046172 
5894.170358  36861978.338274 
5894.190361  26370335.952457 
5894.210363  32828617.890478 
5894.230365  25574194.254071 
5894.250367  25273625.595806 
5894.270370  35170657.625003 
5894.290372  23326870.132230 
5894.310374  15464714.910597 
5894.330376  29132747.885249 
5894.350379  31225114.489786 
5894.370381  29969497.596522 
5894.390383  31558174.111059 
5894.410386  34189481.037721 
5894.430388  40415542.312549 
5894.450390  29362551.832639 
5894.470392  25980576.146460 
5894.490395  35150268.856378 
5894.510397  23753978.005490 
5894.530399  25113064.692108 
5894.550401  38082099.256275 
5894.570404  26415550.277851 
5894.590406  23422869.317220 
5894.610408  30802663.067603 
5894.630411  19820896.775368 
5894.650413  19289899.488623 
5894.670415  22676499.349565 
5894.690417  24031296.709375 
5894.710420  31057418.930279 
5894.730422  27907801.147553 
5894.750424  32243985.969705 
5894.770427  38322593.641218 
5894.790429  28588348.781877 
5894.810431  30396643.914156 
5894.830433  34058567.239237 
5894.850436  20081756.755278 
5894.870438  32019263.954969 
5894.890440  44488287.196039 
5894.910442  24596566.679518 
5894.930445  27632311.183211 
5894.950447  38276532.477507 
5894.970449  23786017.965071 
5894.990452  8918999.670996 
5895.010454  6933223.435763 
5895.030456  25376747.355815 
5895.050458  32980448.354864 
5895.070461  21862197.516551 
5895.090463  25225546.206405 
5895.110465  24443806.219517 
5895.130467  18099079.102594 
5895.150470  25828800.945421 
5895.170472  21334041.593316 
5895.190474  17276816.302395 
5895.210477  32513532.073502 
5895.230479  26102098.991812 
5895.250481  17996732.719844 
5895.270483  27209419.765449 
5895.290486  18810129.734404 
5895.310488  12978283.387220 
5895.330490  29738412.104607 
5895.350492  30840339.297284 
5895.370495  20682751.417219 
5895.390497  24055550.322550 
5895.410499  25608678.468273 
5895.430502  22941622.010721 
5895.450504  22417844.871582 
5895.470506  23172344.210834 
5895.490508  24170346.401566 
5895.510511  16672153.641190 
5895.530513  14647137.238720 
5895.550515  19641186.585729 
5895.570518  13605853.902114 
5895.590520  16774824.382519 
5895.610522  24141374.539934 
5895.630524  20648554.323354 
5895.650527  23562481.223578 
5895.670529  26362056.296280 
5895.690531  17864547.588217 
5895.710533  18188459.675825 
5895.730536  20722060.195719 
5895.750538  15998051.983378 
5895.770540  18789887.351479 
5895.790543  20537636.125642 
5895.810545  16442428.812723 
5895.830547  18335705.179932 
5895.850549  25486466.096934 
5895.870552  19723265.579391 
5895.890554  7540122.151361 
5895.910556  9599549.011396 
5895.930558  16168247.536593 
5895.950561  11598557.897542 
5895.970563  15284863.019982 
5895.990565  18678863.540276 
5896.010568  11889081.142674 
5896.030570  17699366.342674 
5896.050572  20283216.879043 
5896.070574  15491811.529009 
5896.090577  14478479.540064 
5896.110579  11737420.872599 
5896.130581  8868584.453336 
5896.150583  9705932.361693 
5896.170586  15295467.851070 
5896.190588  15606304.983691 
5896.210590  6426605.787359 
5896.230593  8214654.401954 
5896.250595  16414995.991016 
5896.270597  13205317.231001 
5896.290599  5962893.535857 
5896.310602  6927578.829591 
5896.330604  6355891.571220 
5896.350606  1269928.865552 
5896.370608  -799356.557687 
5896.390611  -4754212.183401 
5896.410613  -3540488.484472 
5896.430615  6291052.282286 
5896.450618  11991357.990668 
5896.470620  6705576.420650 
5896.490622  1293344.062468 
5896.510624  6964940.200685 
5896.530627  15281610.187927 
5896.550629  14784932.895800 
5896.570631  9061201.186203 
5896.590634  6822491.159139 
5896.610636  5408169.054289 
5896.630638  9315836.573558 
5896.650640  7519863.263197 
5896.670643  1754563.775616 
5896.690645  7971278.663918 
5896.710647  9116410.243623 
5896.730649  1867388.725891 
5896.750652  2642062.186651 
5896.770654  2492576.460399 
5896.790656  -3145850.806712 
5896.810659  -58899.221857 
5896.830661  2897023.093858 
5896.850663  1245556.644652 
5896.870665  5762446.849708 
5896.890668  12404690.942604 
5896.910670  13276583.125964 
5896.930672  9672077.323803 
5896.950674  9532134.124894 
5896.970677  14280857.622001 
5896.990679  12905486.724587 
5897.010681  10427456.352199 
5897.030684  16806680.054501 
5897.050686  16802982.105987 
5897.070688  11333667.608044 
5897.090690  13014251.461167 
5897.110693  14082266.937553 
5897.130695  25384643.302293 
5897.150697  27126005.375595 
5897.170699  15797151.466586 
5897.190702  20139578.967500 
5897.210704  21615077.586822 
5897.230706  20557076.430687 
5897.250709  21941366.244563 
5897.270711  18765992.247494 
5897.290713  21056105.008515 
5897.310715  24626774.312323 
5897.330718  25273568.776874 
5897.350720  27443509.891319 
5897.370722  25601548.433040 
5897.390725  23761500.498933 
5897.410727  25437206.735319 
5897.430729  24918833.878000 
5897.450731  28091521.362887 
5897.470734  37560142.891857 
5897.490736  37207160.465307 
5897.510738  40266388.103396 
5897.530740  47577882.157601 
5897.550743  35484797.865172 
5897.570745  30560463.559784 
5897.590747  33828074.161979 
5897.610750  24450208.789064 
5897.630752  31958081.797279 
5897.650754  42009693.111347 
5897.670756  29609643.927367 
5897.690759  24888162.104845 
5897.710761  26205572.805789 
5897.730763  23586891.748151 
5897.750765  22932182.674311 
5897.770768  22421576.363723 
5897.790770  23223033.473577 
5897.810772  25361617.524421 
5897.830775  21296642.888944 
5897.850777  22056937.675803 
5897.870779  26044699.646115 
5897.890781  28372195.427158 
5897.910784  32945204.412228 
5897.930786  26548693.060021 
5897.950788  24491611.301822 
5897.970790  31260326.629727 
5897.990793  27514777.089461 
5898.010795  27462289.805856 
5898.030797  28553429.159336 
5898.050800  23836175.089694 
5898.070802  29243444.759202 
5898.090804  34893458.638350 
5898.110806  29269595.284102 
5898.130809  28420320.380313 
5898.150811  22546024.622683 
5898.170813  19617542.135613 
5898.190816  26359679.448917 
5898.210818  30614682.904663 
5898.230820  33240641.846675 
5898.250822  31839249.573785 
5898.270825  31368742.677833 
5898.290827  31654972.997475 
5898.310829  31512330.536301 
5898.330831  37168026.237516 
5898.350834  36112125.134546 
5898.370836  33729162.992423 
5898.390838  36907354.053367 
5898.410841  27666556.310755 
5898.430843  22336808.050456 
5898.450845  29066885.984723 
5898.470847  27896320.177492 
5898.490850  23616465.487430 
5898.510852  25703710.775083 
5898.530854  32479718.728531 
5898.550856  30352649.860372 
5898.570859  26302914.475239 
5898.590861  27660797.570239 
5898.610863  33563913.180004 
5898.630866  31274612.403369 
5898.650868  24368760.834096 
5898.670870  34160222.508598 
5898.690872  36734172.890316 
5898.710875  31443999.109001 
5898.730877  32569635.913660 
5898.750879  31695389.557717 
5898.770881  35487283.438019 
5898.790884  38685547.251012 
5898.810886  33467755.858803 
5898.830888  30457235.834571 
5898.850891  31261737.839439 
5898.870893  30368846.353456 
5898.890895  31468076.309383 
5898.910897  30207570.546974 
5898.930900  29798289.491792 
5898.950902  31636661.544157 
5898.970904  28894184.669211 
5898.990907  33247645.288268 
5899.010909  34782992.607990 
5899.030911  23728867.503774 
5899.050913  32827284.314980 
5899.070916  43445580.279491 
5899.090918  29948644.372804 
5899.110920  25568405.409940 
5899.130922  28754824.667048 
5899.150925  30243378.498795 
5899.170927  30909367.509884 
5899.190929  28246066.886869 
5899.210932  32103889.812464 
5899.230934  37585559.302409 
5899.250936  33660650.188686 
5899.270938  25257460.755910 
5899.290941  23161600.026781 
5899.310943  31918328.103401 
5899.330945  41755513.719467 
5899.350947  37019120.021317 
5899.370950  33011987.937797 
5899.390952  33382750.954529 
5899.410954  37020083.795110 
5899.430957  41081228.699110 
5899.450959  30966609.311587 
5899.470961  26082815.644448 
5899.490963  36766228.150715 
5899.510966  37355750.386652 
5899.530968  25984625.219772 
5899.550970  25070058.699088 
5899.570972  27596587.311005 
5899.590975  35330137.690739 
5899.610977  40425152.765190 
5899.630979  35719444.060355 
5899.650982  29794980.189199 
5899.670984  23004308.098706 
5899.690986  19135411.771796 
5899.710988  19077517.095114 
5899.730991  18333067.044317 
5899.750993  16097241.524283 
5899.770995  13569867.189933 
5899.790998  16558387.227679 
5899.811000  25348007.751245 
5899.831002  29896866.341980 
5899.851004  30057986.053810 
5899.871007  33801773.089799 
5899.891009  35913702.050177 
5899.911011  34124672.995108 
5899.931013  32978985.472793 
5899.951016  30276882.790651 
5899.971018  29692526.682619 
5899.991020  32342008.647056 
5900.011023  31010313.784829 
5900.031025  29400471.644127 
5900.051027  34472845.881738 
5900.071029  33766860.654582 
5900.091032  25409842.092632 
5900.111034  24370871.559483 
5900.131036  28564727.551638 
5900.151038  31636228.540694 
5900.171041  35596751.796044 
5900.191043  42001486.474407 
5900.211045  41133122.409240 
5900.231048  31883792.443033 
5900.251050  30734615.782705 
5900.271052  36309161.539838 
5900.291054  32625854.359822 
5900.311057  28999501.539052 
5900.331059  33373643.034356 
5900.351061  29881142.969716 
5900.371063  30291453.745379 
5900.391066  33997535.145692 
5900.411068  28692188.462743 
5900.431070  29049150.048207 
5900.451073  34760068.764201 
5900.471075  32927026.839115 
5900.491077  32148708.666384 
5900.511079  36283118.611866 
5900.531082  37332166.904598 
5900.551084  36144366.554235 
5900.571086  36965834.531642 
5900.591089  34503321.503604 
5900.611091  27803691.542656 
5900.631093  32800778.348665 
5900.651095  40228050.403453 
5900.671098  37808873.210625 
5900.691100  44464429.813759 
5900.711102  45315725.287355 
5900.731104  28287527.548751 
5900.751107  31334304.428782 
5900.771109  36553853.436216 
5900.791111  26598001.325772 
5900.811114  36673789.796613 
5900.831116  42354875.118149 
5900.851118  26291837.414313 
5900.871120  30135990.315450 
5900.891123  45475957.594669 
5900.911125  41112084.205575 
5900.931127  30556612.824614 
5900.951129  35112449.062504 
5900.971132  46314184.815183 
5900.991134  46215785.919395 
5901.011136  37677738.738341 
5901.031139  33113637.465453 
5901.051141  33193738.388938 
5901.071143  37058943.372581 
5901.091145  36045000.598623 
5901.111148  29425937.664729 
5901.131150  35462070.156313 
5901.151152  43223408.952689 
5901.171154  39988388.662586 
5901.191157  33168646.718524 
5901.211159  25250837.685341 
5901.231161  27115890.820582 
5901.251164  37068329.593523 
5901.271166  34766252.945433 
5901.291168  31845756.906239 
5901.311170  41829855.728625 
5901.331173  48346877.194276 
5901.351175  41098743.386118 
5901.371177  33364023.038461 
5901.391179  37037718.502044 
5901.411182  35728419.669383 
5901.431184  32390854.346426 
5901.451186  38063766.196918 
5901.471189  36909593.440787 
5901.491191  29730264.500501 
5901.511193  34174891.794936 
5901.531195  34760833.183134 
5901.551198  25914111.179354 
5901.571200  30461687.542185 
5901.591202  40432190.225031 
5901.611205  35849846.807807 
5901.631207  26017341.468726 
5901.651209  30042167.362392 
5901.671211  40551699.438048 
5901.691214  39058330.755123 
5901.711216  28742227.005979 
5901.731218  27137372.608590 
5901.751220  34786128.176759 
5901.771223  41218808.494391 
5901.791225  35758458.450700 
5901.811227  25396584.506986 
5901.831230  29765124.014455 
5901.851232  41233792.473946 
5901.871234  42602631.613632 
5901.891236  37557523.627852 
5901.911239  31486518.519797 
5901.931241  35683262.729355 
5901.951243  39842499.520140 
5901.971245  25459082.868327 
5901.991248  22454416.824137 
5902.011250  35436016.042646 
5902.031252  37607738.984623 
5902.051255  33265241.247900 
5902.071257  34628924.909024 
5902.091259  40547075.297594 
5902.111261  42371235.797008 
5902.131264  36479621.287817 
5902.151266  31104617.401419 
5902.171268  30667933.872306 
5902.191270  38067847.680006 
5902.211273  40565023.333975 
5902.231275  28836911.258077 
5902.251277  28323180.133809 
5902.271280  41921686.954595 
5902.291282  42880126.469587 
5902.311284  36167642.960882 
5902.331286  36331601.346356 
5902.351289  37186930.706958 
5902.371291  33870092.467784 
5902.391293  28147084.456559 
5902.411296  33469831.286472 
5902.431298  48303920.561021 
5902.451300  48449186.841857 
5902.471302  33225329.701770 
5902.491305  24317592.515204 
5902.511307  30116636.502660 
5902.531309  38269628.116398 
5902.551311  33904005.369242 
5902.571314  26665558.075459 
5902.591316  25745189.191062 
5902.611318  29844313.768368 
5902.631321  37408892.268336 
5902.651323  37383355.478734 
5902.671325  31893365.379295 
5902.691327  34613391.947760 
5902.711330  37697081.275540 
5902.731332  35694726.340932 
5902.751334  35748463.743946 
5902.771336  38395800.199588 
5902.791339  38704209.511879 
5902.811341  31524096.832408 
5902.831343  26438916.861876 
5902.851346  32632535.790778 
5902.871348  38629723.609609 
5902.891350  36437970.058735 
5902.911352  27269622.601402 
5902.931355  20040618.217287 
5902.951357  24074059.827433 
5902.971359  30485706.781884 
5902.991361  32322079.835726 
5903.011364  35697444.548283 
5903.031366  40658931.339115 
5903.051368  41050699.408232 
5903.071371  32091946.912085 
5903.091373  24527202.284571 
5903.111375  31983448.033930 
5903.131377  37860647.069680 
5903.151380  30069797.150128 
5903.171382  25705973.311859 
5903.191384  34040829.501276 
5903.211387  39504305.666629 
5903.231389  31240409.118056 
5903.251391  24209296.925163 
5903.271393  29146301.353475 
5903.291396  36018095.135463 
5903.311398  36639660.373577 
5903.331400  32401237.761746 
5903.351402  30131788.426342 
5903.371405  35260680.671504 
5903.391407  41448861.496532 
5903.411409  40487287.205420 
5903.431412  36721143.991537 
5903.451414  37867537.068289 
5903.471416  40685966.192200 
5903.491418  35977469.316552 
5903.511421  31307426.217236 
5903.531423  39229125.495455 
5903.551425  45361651.682330 
5903.571427  35629586.724546 
5903.591430  25410672.756649 
5903.611432  27762606.939134 
5903.631434  34660684.002051 
5903.651437  36271835.209308 
5903.671439  31390349.032525 
5903.691441  25744889.946625 
5903.711443  27788159.859808 
5903.731446  35099570.459889 
5903.751448  33856515.252124 
5903.771450  23248777.193463 
5903.791452  18827976.685193 
5903.811455  24429176.903109 
5903.831457  27340158.185165 
5903.851459  25545330.585453 
5903.871462  29685041.473430 
5903.891464  37034362.525199 
5903.911466  35900778.247945 
5903.931468  29223221.675880 
5903.951471  26169736.792894 
5903.971473  27465196.462601 
5903.991475  31724516.997010 
5904.011478  35012301.162691 
5904.031480  33027182.061966 
5904.051482  31663144.686517 
5904.071484  34941436.452289 
5904.091487  35226905.953841 
5904.111489  33432038.726828 
5904.131491  40808798.120666 
5904.151493  49756695.581030 
5904.171496  43433200.409146 
5904.191498  31688115.452997 
5904.211500  32207507.722392 
5904.231503  38316362.470311 
5904.251505  38178148.949011 
5904.271507  37705399.551733 
5904.291509  44673805.362537 
5904.311512  51041610.404050 
5904.331514  46710640.386670 
5904.351516  36169893.569653 
5904.371518  31876256.082974 
5904.391521  33300557.762227 
5904.411523  31242133.006232 
5904.431525  28942365.376149 
5904.451528  31586922.717115 
5904.471530  36097022.505762 
5904.491532  40500810.918586 
5904.511534  43220624.083425 
5904.531537  38419996.671013 
5904.551539  31557418.503729 
5904.571541  35651927.291366 
5904.591543  41794975.743103 
5904.611546  38634211.025141 
5904.631548  35284884.489346 
5904.651550  34174467.480401 
5904.671553  29818211.229773 
5904.691555  29805732.191315 
5904.711557  35726049.965117 
5904.731559  36953802.549698 
5904.751562  35956270.241517 
5904.771564  37378961.475537 
5904.791566  35626151.374985 
5904.811569  35652485.942118 
5904.831571  41281160.149541 
5904.851573  39941170.093999 
5904.871575  32090506.890838 
5904.891578  30811901.521004 
5904.911580  35933722.509897 
5904.931582  40503782.969681 
5904.951584  40586317.296345 
5904.971587  38420232.097555 
5904.991589  39741901.762871 
5905.011591  41894266.213472 
5905.031594  40365277.884536 
5905.051596  38488634.916707 
5905.071598  37302876.394767 
5905.091600  34886865.230239 
5905.111603  32452885.361318 
5905.131605  31747944.409981 
5905.151607  32861970.683233 
5905.171609  32310235.939181 
5905.191612  30748041.912636 
5905.211614  33927503.697748 
5905.231616  41632262.641050 
5905.251619  45230604.664952 
5905.271621  37440634.226616 
5905.291623  28920153.172692 
5905.311625  32171599.476463 
5905.331628  36223759.586093 
5905.351630  29823814.347921 
5905.371632  24040266.575276 
5905.391634  29402476.397289 
5905.411637  35865700.631006 
5905.431639  32028986.230598 
5905.451641  26092621.590237 
5905.471644  30500732.786834 
5905.491646  37075396.547388 
5905.511648  33495481.792975 
5905.531650  27457751.555380 
5905.551653  29429623.999261 
5905.571655  36738299.131246 
5905.591657  40214386.796543 
5905.611660  35916752.469518 
5905.631662  32376650.011387 
5905.651664  35914678.370099 
5905.671666  38000282.130705 
5905.691669  30984886.472974 
5905.711671  24991639.676755 
5905.731673  29624251.708262 
5905.751675  33198431.606511 
5905.771678  27953282.215349 
5905.791680  27688718.189688 
5905.811682  36597627.352258 
5905.831685  41547014.323029 
5905.851687  38996361.717775 
5905.871689  35103818.161108 
5905.891691  34591161.229250 
5905.911694  36442738.235127 
5905.931696  36333682.038381 
5905.951698  34826382.050585 
5905.971700  32077340.254854 
5905.991703  27911426.972283 
5906.011705  28627385.996785 
5906.031707  33426083.827318 
5906.051710  32973124.585709 
5906.071712  28857530.942073 
5906.091714  26995779.082331 
5906.111716  24171519.806077 
5906.131719  20103601.888936 
5906.151721  21464284.056708 
5906.171723  29106067.238270 
5906.191725  34581469.897741 
5906.211728  31618833.400194 
5906.231730  27517635.621066 
5906.251732  29273991.656989 
5906.271735  31268476.109702 
5906.291737  30699518.884640 
5906.311739  29751714.510090 
5906.331741  29410730.095857 
5906.351744  31487361.288902 
5906.371746  31979943.878663 
5906.391748  29909323.977165 
5906.411751  34872977.729740 
5906.431753  42171120.181017 
5906.451755  39337286.462666 
5906.471757  36019321.009031 
5906.491760  40713425.398167 
5906.511762  39422792.376741 
5906.531764  30266432.316550 
5906.551766  30583592.666942 
5906.571769  36973690.862368 
5906.591771  33778693.369963 
5906.611773  28852071.717454 
5906.631776  34430052.325481 
5906.651778  39989788.752941 
5906.671780  34742637.110323 
5906.691782  28084612.797908 
5906.711785  27076345.089648 
5906.731787  28935732.564975 
5906.751789  35809101.410807 
5906.771791  42037925.586400 
5906.791794  38672350.187216 
5906.811796  34372815.552806 
5906.831798  37205722.285756 
5906.851801  39460776.285205 
5906.871803  34944624.387497 
5906.891805  29672181.290926 
5906.911807  30229867.064946 
5906.931810  33004655.110889 
5906.951812  33379242.873455 
5906.971814  33791274.298087 
5906.991816  35201794.462379 
5907.011819  35373987.842985 
5907.031821  33985068.420729 
5907.051823  32029783.665778 
5907.071826  29357966.111650 
5907.091828  26450775.827405 
5907.111830  32149586.100512 
5907.131832  46085814.031868 
5907.151835  48134941.174679 
5907.171837  37468333.481395 
5907.191839  32649918.157882 
5907.211841  34016942.620276 
5907.231844  33116439.715237 
5907.251846  31545612.740080 
5907.271848  33201679.996779 
5907.291851  36577709.275920 
5907.311853  36499935.450703 
5907.331855  33159504.210346 
5907.351857  33148942.846615 
5907.371860  36393296.797049 
5907.391862  37438146.758613 
5907.411864  35387055.022683 
5907.431867  32271827.380346 
5907.451869  31058825.355838 
5907.471871  33976776.287304 
5907.491873  38601740.982439 
5907.511876  40460779.236812 
5907.531878  39804820.729455 
5907.551880  38592643.211327 
5907.571882  37097036.744414 
5907.591885  38092926.958841 
5907.611887  40767933.055761 
5907.631889  38200241.777014 
5907.651892  29794876.109501 
5907.671894  25435545.204567 
5907.691896  30438840.221000 
5907.711898  37124465.769137 
5907.731901  39210687.422747 
5907.751903  36992948.073673 
5907.771905  32801645.826319 
5907.791907  32633639.834026 
5907.811910  37247576.858925 
5907.831912  39631110.762743 
5907.851914  37315622.409375 
5907.871917  34493668.048477 
5907.891919  34259418.726832 
5907.911921  33824711.916647 
5907.931923  34260415.859446 
5907.951926  39717740.174995 
5907.971928  40000728.144300 
5907.991930  30765015.089812 
5908.011932  27531325.573467 
5908.031935  33458661.813812 
5908.051937  39122723.353452 
5908.071939  39837559.977297 
5908.091942  34632414.416071 
5908.111944  30371686.098232 
5908.131946  32230961.892044 
5908.151948  36625043.696280 
5908.171951  38830553.439365 
5908.191953  35869105.400438 
5908.211955  30688580.467896 
5908.231958  30028940.969747 
5908.251960  32483164.342748 
5908.271962  30598474.501384 
5908.291964  27487682.218379 
5908.311967  31754313.427209 
5908.331969  36086019.639858 
5908.351971  31096391.227674 
5908.371973  26448246.501870 
5908.391976  29372002.680616 
5908.411978  31574749.619849 
5908.431980  30631749.878219 
5908.451983  33897573.514731 
5908.471985  38839562.499856 
5908.491987  36923968.375726 
5908.511989  33548805.325207 
5908.531992  38379896.300493 
5908.551994  44320390.596667 
5908.571996  42593303.675692 
5908.591998  40493304.000662 
5908.612001  41450043.696625 
5908.632003  39476561.643524 
5908.652005  37222477.941595 
5908.672008  37759728.543855 
5908.692010  37376811.426843 
5908.712012  37660413.036363 
5908.732014  39282855.425517 
5908.752017  36882242.135716 
5908.772019  32063422.376822 
5908.792021  31999143.006375 
5908.812023  36423721.598756 
5908.832026  37761046.184808 
5908.852028  34393523.457396 
5908.872030  34470257.027891 
5908.892033  39234614.983951 
5908.912035  38223455.446983 
5908.932037  30911851.243055 
5908.952039  30966757.408950 
5908.972042  40282799.298290 
5908.992044  44897907.110939 
5909.012046  40404960.354953 
5909.032049  36294997.885147 
5909.052051  39135226.548345 
5909.072053  41742478.509843 
5909.092055  35212125.923455 
5909.112058  29781717.708148 
5909.132060  35141489.876725 
5909.152062  38457805.911918 
5909.172064  31280937.613702 
5909.192067  25706681.451669 
5909.212069  32073313.341894 
5909.232071  41292514.780894 
5909.252074  39192082.031095 
5909.272076  31323142.683456 
5909.292078  33435411.687641 
5909.312080  42521297.308740 
5909.332083  41260766.657980 
5909.352085  31371297.574886 
5909.372087  29662503.514156 
5909.392089  36749626.536114 
5909.412092  38899692.247796 
5909.432094  34151544.721053 
5909.452096  35933079.309828 
5909.472099  42485988.414496 
5909.492101  40095339.334171 
5909.512103  34989717.325621 
5909.532105  37422076.305021 
5909.552108  39443777.887986 
5909.572110  34973749.489813 
5909.592112  30457579.749399 
5909.612114  31356200.184878 
5909.632117  36003963.535214 
5909.652119  38290502.402777 
5909.672121  35767069.254717 
5909.692124  33752680.440576 
5909.712126  38386881.406478 
5909.732128  44414013.598373 
5909.752130  40904770.367580 
5909.772133  32944249.943365 
5909.792135  34120520.441584 
5909.812137  40824542.599854 
5909.832140  38279911.621742 
5909.852142  28889260.727698 
5909.872144  30627414.919327 
5909.892146  42658360.929616 
5909.912149  43431034.456244 
5909.932151  31862898.084652 
5909.952153  29120286.367542 
5909.972155  36604974.100061 
5909.992158  38324698.702500 
5910.012160  33408977.844283 
5910.032162  33935400.832132 
5910.052165  41818466.072579 
5910.072167  44803781.840441 
5910.092169  38099034.119827 
5910.112171  33462602.924291 
5910.132174  37649280.807640 
5910.152176  41093717.895748 
5910.172178  35272293.711002 
5910.192180  28597736.237460 
5910.212183  34944898.913773 
5910.232185  46009881.312980 
5910.252187  44809066.583207 
5910.272190  37059879.555737 
5910.292192  35319590.312189 
5910.312194  38687413.877072 
5910.332196  37988636.995559 
5910.352199  29629738.843753 
5910.372201  23181241.398396 
5910.392203  25480188.904903 
5910.412205  27604831.863038 
5910.432208  23662095.070145 
5910.452210  24679074.982852 
5910.472212  34047990.236168 
5910.492215  36867491.131229 
5910.512217  30265299.947887 
5910.532219  31448302.409155 
5910.552221  42318662.086316 
5910.572224  45239005.642238 
5910.592226  39778346.891003 
5910.612228  37516603.939607 
5910.632231  34796572.566889 
5910.652233  31323353.058782 
5910.672235  34599850.280745 
5910.692237  38055356.806612 
5910.712240  37900796.856185 
5910.732242  40422296.405480 
5910.752244  41230917.233181 
5910.772246  37010595.471701 
5910.792249  36593191.446712 
5910.812251  40431328.469751 
5910.832253  40245925.182951 
5910.852256  36682397.293815 
5910.872258  36782109.363581 
5910.892260  38657745.477625 
5910.912262  35600987.517745 
5910.932265  33641852.138433 
5910.952267  37099076.822436 
5910.972269  35072192.583269 
5910.992271  30376387.912685 
5911.012274  37769708.187538 
5911.032276  45448728.888299 
5911.052278  38987601.290577 
5911.072281  31963430.084900 
5911.092283  33032821.169989 
5911.112285  36202554.902760 
5911.132287  39293004.430483 
5911.152290  41451671.693671 
5911.172292  39419438.445548 
5911.192294  33531396.601716 
5911.212296  32374200.552183 
5911.232299  38586649.129050 
5911.252301  42061837.342054 
5911.272303  39934194.064166 
5911.292306  38019284.784445 
5911.312308  37375435.388919 
5911.332310  35928708.789651 
5911.352312  35360422.423850 
5911.372315  37335531.375974 
5911.392317  37602247.342085 
5911.412319  35230353.819232 
5911.432322  35841544.064578 
5911.452324  40642945.454798 
5911.472326  41148391.421709 
5911.492328  32562574.545969 
5911.512331  27502257.548782 
5911.532333  33355470.706027 
5911.552335  37010089.355782 
5911.572337  32856465.824598 
5911.592340  34339732.640613 
5911.612342  42732785.360868 
5911.632344  40288255.048264 
5911.652347  28477410.836831 
5911.672349  28923487.101908 
5911.692351  39379216.893157 
5911.712353  38645996.675532 
5911.732356  30735945.760267 
5911.752358  32556380.120352 
5911.772360  38577986.897713 
5911.792362  40071380.816883 
5911.812365  39731666.197373 
5911.832367  36200724.100798 
5911.852369  30938751.871166 
5911.872372  28875907.755193 
5911.892374  29255920.926415 
5911.912376  32628553.300159 
5911.932378  38887435.914349 
5911.952381  41093377.933627 
5911.972383  35843790.939422 
5911.992385  33197374.599330 
5912.012387  39814115.044198 
5912.032390  42380997.712571 
5912.052392  34641790.100435 
5912.072394  33055439.868261 
5912.092397  42153640.483210 
5912.112399  43858781.915007 
5912.132401  35472347.916170 
5912.152403  33939980.560151 
5912.172406  39393382.381369 
5912.192408  41431341.588158 
5912.212410  41701839.008259 
5912.232412  41569993.581340 
5912.252415  40053118.626740 
5912.272417  41502759.037009 
5912.292419  42077617.268149 
5912.312422  35681272.205450 
5912.332424  32534159.283379 
5912.352426  38360717.183388 
5912.372428  37678823.023790 
5912.392431  26118784.157877 
5912.412433  24236021.569210 
5912.432435  35310569.054671 
5912.452438  41322395.719531 
5912.472440  38333906.415734 
5912.492442  33036808.589309 
5912.512444  30174874.062702 
5912.532447  29320911.526099 
5912.552449  28063080.524404 
5912.572451  28943320.991042 
5912.592453  32954936.518516 
5912.612456  35588676.145604 
5912.632458  34914789.669568 
5912.652460  35195851.083506 
5912.672463  38963793.957485 
5912.692465  42396551.483661 
5912.712467  40810333.944045 
5912.732469  35720095.809292 
5912.752472  32808754.298803 
5912.772474  35106646.281774 
5912.792476  38952608.177712 
5912.812478  37119897.798824 
5912.832481  33171504.984204 
5912.852483  35903133.896028 
5912.872485  39752442.203386 
5912.892488  38383304.492110 
5912.912490  37117934.049174 
5912.932492  38272050.997768 
5912.952494  37882836.859376 
5912.972497  35460372.213387 
5912.992499  34714424.307587 
5913.012501  36262387.888013 
5913.032503  37757726.077030 
5913.052506  37496625.317470 
5913.072508  36650770.965770 
5913.092510  38536477.056759 
5913.112513  38419875.873006 
5913.132515  32333103.040555 
5913.152517  31567650.631678 
5913.172519  36927097.132637 
5913.192522  34832489.719332 
5913.212524  31050056.628432 
5913.232526  34891469.318898 
5913.252529  37838613.324799 
5913.272531  37176270.703713 
5913.292533  38428455.525390 
5913.312535  40707350.338625 
5913.332538  40231714.188291 
5913.352540  37060923.384505 
5913.372542  34859925.245285 
5913.392544  35644708.098252 
5913.412547  38936648.003273 
5913.432549  43073273.817885 
5913.452551  43269422.411884 
5913.472554  37123985.237665 
5913.492556  33097859.496824 
5913.512558  35615763.831436 
5913.532560  35655529.486747 
5913.552563  35941682.253237 
5913.572565  42808008.158472 
5913.592567  42220715.350428 
5913.612569  32854030.769043 
5913.632572  33166562.702783 
5913.652574  40243465.039177 
5913.672576  41752299.745236 
5913.692579  40381519.471844 
5913.712581  39097956.878747 
5913.732583  38507952.921532 
5913.752585  40211761.226706 
5913.772588  40848910.881999 
5913.792590  36883394.366354 
5913.812592  34154065.785369 
5913.832594  37130450.914986 
5913.852597  37907667.970376 
5913.872599  34020201.486474 
5913.892601  33354583.746846 
5913.912604  35480541.995097 
5913.932606  32642763.020621 
5913.952608  29584057.471778 
5913.972610  34851942.463009 
5913.992613  41300316.594832 
5914.012615  40492299.019724 
5914.032617  35980547.846852 
5914.052620  35298433.404449 
5914.072622  37821828.222671 
5914.092624  38552785.173038 
5914.112626  39482676.054635 
5914.132629  41120129.099763 
5914.152631  39533649.196790 
5914.172633  36714623.705433 
5914.192635  34593288.830624 
5914.212638  34169055.049670 
5914.232640  36972492.834393 
5914.252642  37872637.316201 
5914.272645  34296447.968041 
5914.292647  33803332.514513 
5914.312649  38948687.978305 
5914.332651  39821608.217464 
5914.352654  35102326.709153 
5914.372656  35444262.288861 
5914.392658  38271629.075983 
5914.412660  35436188.152158 
5914.432663  32079158.252335 
5914.452665  31691552.967723 
5914.472667  31830784.192989 
5914.492670  31395469.654083 
5914.512672  24029008.596995 
5914.532674  13830024.152374 
5914.552676  17444030.137363 
5914.572679  24775322.113036 
5914.592681  15563562.290402 
5914.612683  4289613.405684 
5914.632685  9622592.255781 
5914.652688  20549278.972368 
5914.672690  21321546.766249 
5914.692692  16414552.398933 
5914.712695  18340901.622625 
5914.732697  24621961.460833 
5914.752699  28523891.373267 
5914.772701  32148779.953215 
5914.792704  34134169.143098 
5914.812706  34533779.444729 
5914.832708  36562377.909643 
5914.852711  35080281.506496 
5914.872713  31519263.737178 
5914.892715  35518083.825854 
5914.912717  41784470.542008 
5914.932720  40946562.367907 
5914.952722  38867355.332120 
5914.972724  38486393.626771 
5914.992726  33649125.291904 
5915.012729  29287095.866177 
5915.032731  33648786.254284 
5915.052733  37871217.896117 
5915.072736  34353986.358252 
5915.092738  33248710.007752 
5915.112740  39008193.691738 
5915.132742  41695193.617905 
5915.152745  37146899.180700 
5915.172747  32819485.507405 
5915.192749  35425272.211649 
5915.212751  41073510.071832 
5915.232754  41211151.415941 
5915.252756  35225036.584678 
5915.272758  35023547.833513 
5915.292761  44237893.220690 
5915.312763  44139641.025731 
5915.332765  31352395.304132 
5915.352767  27738087.283502 
5915.372770  36673292.422155 
5915.392772  41339291.359647 
5915.412774  37842803.702114 
5915.432776  36601866.227246 
5915.452779  39075406.306543 
5915.472781  38053454.641005 
5915.492783  36864867.841718 
5915.512786  40116490.097564 
5915.532788  40360047.553256 
5915.552790  37095715.467902 
5915.572792  37730054.739586 
5915.592795  38084984.322748 
5915.612797  35192943.406455 
5915.632799  36385278.456155 
5915.652802  37547893.309087 
5915.672804  33455556.132051 
5915.692806  34536548.851693 
5915.712808  39442545.768485 
5915.732811  37816129.562025 
5915.752813  35490433.531837 
5915.772815  37381220.539843 
5915.792817  37610775.957621 
5915.812820  34616688.499675 
5915.832822  30882141.270698 
5915.852824  30516359.844674 
5915.872827  34326286.264426 
5915.892829  35861710.790821 
5915.912831  33085785.639983 
5915.932833  32907831.549140 
5915.952836  38047041.644531 
5915.972838  37151405.068053 
5915.992840  27872233.746592 
5916.012842  26419715.078988 
5916.032845  34448148.722378 
5916.052847  34625118.756531 
5916.072849  29066603.812095 
5916.092852  35353200.929361 
5916.112854  45188637.629704 
5916.132856  41009313.478658 
5916.152858  32201560.281864 
5916.172861  34721225.507106 
5916.192863  39146911.369372 
5916.212865  34351391.820991 
5916.232867  32226618.154151 
5916.252870  35976688.740411 
5916.272872  35133560.989043 
5916.292874  33449135.426524 
5916.312877  35108483.548767 
5916.332879  36384729.861726 
5916.352881  38825006.514043 
5916.372883  37836600.167936 
5916.392886  29732594.618448 
5916.412888  30280940.028403 
5916.432890  42123320.931610 
5916.452893  42357826.432594 
5916.472895  32529711.576740 
5916.492897  32980310.983795 
5916.512899  35936231.175840 
5916.532902  29434444.751726 
5916.552904  23702102.159328 
5916.572906  26746888.602320 
5916.592908  31821942.825022 
5916.612911  31518342.767082 
5916.632913  30807022.378894 
5916.652915  31054866.264381 
5916.672918  27132421.291209 
5916.692920  24643613.026192 
5916.712922  24309780.297566 
5916.732924  21200471.503341 
5916.752927  21545676.565065 
5916.772929  24749247.592021 
5916.792931  24931562.229349 
5916.812933  30947644.319035 
5916.832936  39831742.098952 
5916.852938  36988186.333770 
5916.872940  30996438.942320 
5916.892943  35101338.964405 
5916.912945  39427357.339560 
5916.932947  36105080.489663 
5916.952949  37450373.215808 
5916.972952  44531711.257507 
5916.992954  41204277.163649 
5917.012956  34000045.299570 
5917.032958  35968946.456045 
5917.052961  36940992.858666 
5917.072963  33675117.344306 
5917.092965  34917852.062697 
5917.112968  37555990.841195 
5917.132970  36346392.239602 
5917.152972  35534952.666593 
5917.172974  34141488.362225 
5917.192977  28523317.719383 
5917.212979  28923880.406390 
5917.232981  34906651.073295 
5917.252984  31468089.141864 
5917.272986  27932593.879670 
5917.292988  36474893.792246 
5917.312990  40382138.768480 
5917.332993  33791968.032715 
5917.352995  31550694.975471 
5917.372997  32705181.356459 
5917.392999  31633634.610664 
5917.413002  34078530.383904 
5917.433004  37744309.223546 
5917.453006  36691468.184479 
5917.473009  37672240.281373 
5917.493011  41480950.580471 
5917.513013  38101970.669950 
5917.533015  35030179.436486 
5917.553018  41981562.940701 
5917.573020  45101655.039209 
5917.593022  38812443.382825 
5917.613024  36728249.239973 
5917.633027  37185940.817009 
5917.653029  31393044.510730 
5917.673031  29286627.858138 
5917.693034  33952120.786572 
5917.713036  34302626.742266 
5917.733038  34183590.869775 
5917.753040  39041418.349330 
5917.773043  39488359.005548 
5917.793045  35910326.838498 
5917.813047  36526503.193050 
5917.833049  36435627.970035 
5917.853052  34751171.936851 
5917.873054  38741216.429168 
5917.893056  39660584.852196 
5917.913059  31688424.183267 
5917.933061  32789585.404447 
5917.953063  42841571.458872 
5917.973065  41420514.983240 
5917.993068  36534181.834036 
5918.013070  41043925.419227 
5918.033072  41127797.387595 
5918.053074  32571935.159378 
5918.073077  32283070.596823 
5918.093079  38576710.001635 
5918.113081  35389837.187592 
5918.133084  30442227.450901 
5918.153086  33262294.353638 
5918.173088  35020057.441887 
5918.193090  35485749.972850 
5918.213093  38181023.156690 
5918.233095  37473912.265053 
5918.253097  34578658.300057 
5918.273100  35792095.353222 
5918.293102  38447190.767247 
5918.313104  39447892.225817 
5918.333106  42727462.875250 
5918.353109  44388821.608857 
5918.373111  36965400.904017 
5918.393113  30577771.243189 
5918.413115  33628318.488156 
5918.433118  36267627.663101 
5918.453120  33916115.841904 
5918.473122  33109246.918145 
5918.493125  35474472.861152 
5918.513127  40292229.069414 
5918.533129  44487738.842815 
5918.553131  40701330.825244 
5918.573134  35659488.297756 
5918.593136  40051250.312720 
5918.613138  42771794.776621 
5918.633140  34252855.486179 
5918.653143  29748970.654201 
5918.673145  36441800.225503 
5918.693147  38593693.406288 
5918.713150  35352942.132206 
5918.733152  40264164.107731 
5918.753154  44242986.787462 
5918.773156  36598806.530947 
5918.793159  34115470.457160 
5918.813161  39934069.790895 
5918.833163  36675322.024755 
5918.853165  31665821.087170 
5918.873168  36265482.513027 
5918.893170  35734339.870551 
5918.913172  25144437.419956 
5918.933175  22941326.505118 
5918.953177  28964290.162840 
5918.973179  27884871.685468 
5918.993181  25101330.097671 
5919.013184  23098535.996623 
5919.033186  18475961.091505 
5919.053188  23171903.152971 
5919.073191  32193250.890077 
5919.093193  30540717.581343 
5919.113195  29963652.574370 
5919.133197  38993722.073886 
5919.153200  41531309.861050 
5919.173202  34835218.226128 
5919.193204  35656570.001033 
5919.213206  41060247.069813 
5919.233209  39319631.384318 
5919.253211  37796132.157860 
5919.273213  39924808.766368 
5919.293216  38666678.416499 
5919.313218  37350768.984216 
5919.333220  38766411.436790 
5919.353222  38968978.680249 
5919.373225  41579713.228498 
5919.393227  44221911.834620 
5919.413229  37012826.629356 
5919.433231  31675615.781938 
5919.453234  39240005.660953 
5919.473236  38688438.293111 
5919.493238  25075299.335781 
5919.513241  27707566.789840 
5919.533243  44029020.478953 
5919.553245  43534585.186143 
5919.573247  33073372.896321 
5919.593250  33150066.191078 
5919.613252  38240194.980268 
5919.633254  41399469.228304 
5919.653256  41340286.336527 
5919.673259  36430102.599921 
5919.693261  35057423.005179 
5919.713263  40038678.263293 
5919.733266  38259610.116115 
5919.753268  31579226.842600 
5919.773270  38438759.369681 
5919.793272  48367385.912701 
5919.813275  40039090.159414 
5919.833277  31692315.741300 
5919.853279  39334684.221453 
5919.873282  41534511.322851 
5919.893284  33214047.483957 
5919.913286  35909726.693233 
5919.933288  44009719.639829 
5919.953291  41058932.467742 
5919.973293  36256622.872593 
5919.993295  35332155.987492 
5920.013297  34128455.028348 
5920.033300  37149120.542707 
5920.053302  40565649.537974 
5920.073304  35423953.526997 
5920.093307  30270535.669092 
5920.113309  34615026.402580 
5920.133311  38936697.820855 
5920.153313  36396140.543846 
5920.173316  36255593.996313 
5920.193318  36651335.716034 
5920.213320  31306896.381513 
5920.233322  34145518.076650 
5920.253325  43067847.190409 
5920.273327  39213520.123498 
5920.293329  33554786.220713 
5920.313332  36986510.187416 
5920.333334  38356186.128404 
5920.353336  37641978.900747 
5920.373338  38762476.831736 
5920.393341  37215971.048542 
5920.413343  34983085.675020 
5920.433345  35447145.124120 
5920.453347  32370996.835820 
5920.473350  27695751.715128 
5920.493352  32049692.054445 
5920.513354  36602793.207221 
5920.533357  31031625.006684 
5920.553359  29589790.049755 
5920.573361  37376365.120126 
5920.593363  37506245.810135 
5920.613366  31255990.963966 
5920.633368  32552289.886855 
5920.653370  34173194.751814 
5920.673373  31166526.829684 
5920.693375  32163000.378422 
5920.713377  33782906.781539 
5920.733379  31363589.466388 
5920.753382  30980112.723934 
5920.773384  31780198.673546 
5920.793386  30176847.524588 
5920.813388  34592614.085556 
5920.833391  42009175.077137 
5920.853393  38544779.596792 
5920.873395  33031278.519294 
5920.893398  35781276.391419 
5920.913400  34525894.566192 
5920.933402  28726431.592885 
5920.953404  34886129.480466 
5920.973407  43055075.712658 
5920.993409  36257566.227442 
5921.013411  27846089.608480 
5921.033413  26789687.051038 
5921.053416  27952147.100030 
5921.073418  32697106.778061 
5921.093420  36374757.470777 
5921.113423  35943352.019856 
5921.133425  39814578.316722 
5921.153427  45322218.691353 
5921.173429  42088789.636496 
5921.193432  35156866.853733 
5921.213434  34165593.782933 
5921.233436  33849006.697545 
5921.253438  29778676.660896 
5921.273441  29285174.295206 
5921.293443  32255183.548571 
5921.313445  32081562.083040 
5921.333448  31670124.142494 
5921.353450  34545516.624098 
5921.373452  35701462.265947 
5921.393454  33374445.708850 
5921.413457  33955440.562758 
5921.433459  38969565.601783 
5921.453461  39881209.722133 
5921.473464  36300856.960309 
5921.493466  34943046.437251 
5921.513468  36170056.406626 
5921.533470  37351957.971443 
5921.553473  36680784.818973 
5921.573475  36104441.925678 
5921.593477  38863573.569498 
5921.613479  42582464.579514 
5921.633482  40191168.690365 
5921.653484  34223405.149270 
5921.673486  34934447.226706 
5921.693489  38884698.972013 
5921.713491  39205133.288775 
5921.733493  46840214.767928 
5921.753495  63313625.476744 
5921.773498  57420993.731900 
5921.793500  35017103.715010 
5921.813502  34428680.372062 
5921.833504  41409980.341966 
5921.853507  35788542.830576 
5921.873509  31819663.485073 
5921.893511  36173902.965888 
5921.913514  40812943.620719 
5921.933516  41314433.805390 
5921.953518  36896571.760323 
5921.973520  34424103.764190 
5921.993523  40354491.436941 
5922.013525  41870923.909756 
5922.033527  33164509.544357 
5922.053529  31947610.503815 
5922.073532  41165775.449057 
5922.093534  42037542.540615 
5922.113536  33611205.914011 
5922.133539  32284517.106715 
5922.153541  38383717.205821 
5922.173543  40843651.971275 
5922.193545  37740641.637574 
5922.213548  33696669.792218 
5922.233550  35072242.161942 
5922.253552  40324151.134870 
5922.273555  39178798.539655 
5922.293557  35419119.349498 
5922.313559  38888469.578432 
5922.333561  41582167.541567 
5922.353564  35611713.074321 
5922.373566  33317499.793295 
5922.393568  41376741.239965 
5922.413570  42423653.339572 
5922.433573  31280891.603668 
5922.453575  27171429.728451 
5922.473577  32162878.964920 
5922.493580  31921122.972754 
5922.513582  27235099.143093 
5922.533584  23897977.587075 
5922.553586  20127753.063790 
5922.573589  18710677.330871 
5922.593591  23424447.041975 
5922.613593  28937372.295898 
5922.633595  32021676.361518 
5922.653598  32151405.980825 
5922.673600  28363002.159878 
5922.693602  29591571.999817 
5922.713605  38045107.755601 
5922.733607  36233014.463426 
5922.753609  26158235.083094 
5922.773611  29342493.715910 
5922.793614  38472399.988377 
5922.813616  36282674.171735 
5922.833618  33211822.585548 
5922.853620  38838831.045503 
5922.873623  41232075.644809 
5922.893625  34748857.447842 
5922.913627  30871284.411914 
5922.933630  35159785.886729 
5922.953632  42257427.575237 
5922.973634  44569719.603942 
5922.993636  41269551.273936 
5923.013639  42084314.833566 
5923.033641  46157349.908923 
5923.053643  41270640.975827 
5923.073645  32199827.991815 
5923.093648  32700495.881989 
5923.113650  38626730.382107 
5923.133652  39090692.174610 
5923.153655  38207636.699426 
5923.173657  41636648.287436 
5923.193659  42017592.931214 
5923.213661  37886943.146444 
5923.233664  35278129.510804 
5923.253666  33634431.964936 
5923.273668  30753325.193528 
5923.293671  32043471.320572 
5923.313673  37869522.283486 
5923.333675  39032205.936650 
5923.353677  36991356.678195 
5923.373680  37919961.870012 
5923.393682  39974516.599202 
5923.413684  42151026.147763 
5923.433686  40523948.531167 
5923.453689  30502433.879140 
5923.473691  26929306.332963 
5923.493693  39109291.726207 
5923.513696  43153489.667145 
5923.533698  31788586.269447 
5923.553700  30704362.704535 
5923.573702  38443157.479708 
5923.593705  37118031.362305 
5923.613707  34228064.489361 
5923.633709  36272440.877492 
5923.653711  36686862.242815 
5923.673714  34591904.521442 
5923.693716  32303698.723154 
5923.713718  31716312.723372 
5923.733721  36398516.507003 
5923.753723  39659235.050096 
5923.773725  34249570.766983 
5923.793727  30034748.181661 
5923.813730  35204641.867090 
5923.833732  36751120.223021 
5923.853734  30747069.534399 
5923.873736  34830146.847843 
5923.893739  42379145.120984 
5923.913741  34600549.026726 
5923.933743  27772384.229384 
5923.953746  34493842.424133 
5923.973748  36921739.419314 
5923.993750  31810564.442139 
5924.013752  31434076.434826 
5924.033755  37586459.446066 
5924.053757  42975990.322643 
5924.073759  41186294.125991 
5924.093762  37404809.774303 
5924.113764  36891832.172693 
5924.133766  38480462.993443 
5924.153768  36620339.351942 
5924.173771  30918582.944948 
5924.193773  32736165.481209 
5924.213775  37560415.565405 
5924.233777  33212208.214319 
5924.253780  29896889.681942 
5924.273782  36842589.961633 
5924.293784  40604767.758196 
5924.313787  35109328.697988 
5924.333789  33494386.403631 
5924.353791  39300889.282247 
5924.373793  47106833.310544 
5924.393796  46283361.621044 
5924.413798  35176083.060074 
5924.433800  34341554.166488 
5924.453802  40250017.872362 
5924.473805  35903552.935374 
5924.493807  32803565.691914 
5924.513809  40738793.095863 
5924.533812  44938990.730852 
5924.553814  37333674.884963 
5924.573816  36049103.950139 
5924.593818  44048295.780323 
5924.613821  38907171.987390 
5924.633823  29333336.881386 
5924.653825  34991768.011406 
5924.673827  39541199.578161 
5924.693830  33879112.783258 
5924.713832  33137880.321717 
5924.733834  35894496.512603 
5924.753837  34763581.093977 
5924.773839  35452465.541614 
5924.793841  37569056.773053 
5924.813843  39363894.132155 
5924.833846  41411727.829089 
5924.853848  40939512.252200 
5924.873850  38234731.713282 
5924.893853  38746763.883529 
5924.913855  43053314.759632 
5924.933857  39868422.472929 
5924.953859  33576722.515494 
5924.973862  37355723.470421 
5924.993864  41233673.609711 
5925.013866  36583254.775885 
5925.033868  35085173.980044 
5925.053871  38647143.036997 
5925.073873  36060411.343257 
5925.093875  32054923.848884 
5925.113878  32315302.812896 
5925.133880  33243775.318698 
5925.153882  34852730.474568 
5925.173884  32044541.166461 
5925.193887  29471553.580130 
5925.213889  37898664.732055 
5925.233891  43543216.282705 
5925.253893  34361998.166941 
5925.273896  29408635.092773 
5925.293898  36071781.613927 
5925.313900  33974936.835111 
5925.333903  25465274.362740 
5925.353905  27976790.067599 
5925.373907  33933957.826790 
5925.393909  30057362.469975 
5925.413912  28186251.469442 
5925.433914  38225838.093303 
5925.453916  43149633.448608 
5925.473918  37187414.495761 
5925.493921  32989335.646261 
5925.513923  33801869.728243 
5925.533925  35975595.857619 
5925.553928  37473457.212392 
5925.573930  36841186.631104 
5925.593932  36534312.989249 
5925.613934  37792603.121691 
5925.633937  34295505.116655 
5925.653939  30113542.374194 
5925.673941  35303421.592460 
5925.693944  35271963.667083 
5925.713946  25439714.277255 
5925.733948  27981222.334824 
5925.753950  36074743.284494 
5925.773953  34719043.975801 
5925.793955  34505164.222174 
5925.813957  38544268.791130 
5925.833959  37503023.705233 
5925.853962  33568325.537936 
5925.873964  33549459.255218 
5925.893966  35388544.008066 
5925.913969  38410644.574245 
5925.933971  39932252.767179 
5925.953973  35240871.838451 
5925.973975  35357783.812238 
5925.993978  42818742.721228 
5926.013980  40388582.384668 
5926.033982  32504296.760092 
5926.053984  32452146.977596 
5926.073987  34569263.339633 
5926.093989  33934227.539627 
5926.113991  34362016.336799 
5926.133994  35950391.578152 
5926.153996  34544760.958435 
5926.173998  33479758.887962 
5926.194000  35547518.353846 
5926.214003  34582614.206064 
5926.234005  34950353.042140 
5926.254007  38707032.242821 
5926.274009  38101385.617380 
5926.294012  38433568.721545 
5926.314014  39988490.598601 
5926.334016  37008141.269675 
5926.354019  36700184.861721 
5926.374021  41866028.165954 
5926.394023  41984173.412206 
5926.414025  36306170.452617 
5926.434028  37685657.534629 
5926.454030  43228915.213836 
5926.474032  39557377.720936 
5926.494035  33604333.279990 
5926.514037  39219429.299784 
5926.534039  44606171.535574 
5926.554041  39038506.546480 
5926.574044  38020137.766933 
5926.594046  41813755.678181 
5926.614048  40388935.727828 
5926.634050  38415464.137875 
5926.654053  34959871.100868 
5926.674055  33768850.448675 
5926.694057  39953241.556215 
5926.714060  39108950.357820 
5926.734062  33316176.482188 
5926.754064  40135144.959800 
5926.774066  45274832.015997 
5926.794069  34985352.865012 
5926.814071  31592439.696697 
5926.834073  40356819.210775 
5926.854075  40096454.418965 
5926.874078  33083542.805080 
5926.894080  33956270.029635 
5926.914082  34938930.592695 
5926.934085  30291933.526578 
5926.954087  31960583.536489 
5926.974089  35960576.390219 
5926.994091  37265684.884222 
5927.014094  41550996.269039 
5927.034096  41417434.797384 
5927.054098  36493820.501552 
5927.074100  37875046.281716 
5927.094103  39215784.448993 
5927.114105  36517084.287723 
5927.134107  41483678.651758 
5927.154110  44608713.767749 
5927.174112  33171353.146052 
5927.194114  26484149.668974 
5927.214116  34238575.842993 
5927.234119  37454491.255651 
5927.254121  32723880.834602 
5927.274123  32983573.952856 
5927.294126  35711357.271141 
5927.314128  35763043.777164 
5927.334130  36444318.447257 
5927.354132  37458980.462509 
5927.374135  38030640.665208 
5927.394137  39838787.426563 
5927.414139  39299198.526178 
5927.434141  35633663.639935 
5927.454144  35034815.788786 
5927.474146  35757070.804367 
5927.494148  38722090.174488 
5927.514151  45113501.004388 
5927.534153  45371866.132992 
5927.554155  38670454.272953 
5927.574157  37530772.780692 
5927.594160  43188433.342444 
5927.614162  39782241.067711 
5927.634164  30133903.993328 
5927.654166  33123150.935882 
5927.674169  40804039.890956 
5927.694171  38642690.643321 
5927.714173  35549392.750479 
5927.734176  36412445.486584 
5927.754178  36497498.093812 
5927.774180  38342327.421761 
5927.794182  39564215.435747 
5927.814185  37703341.700934 
5927.834187  40420477.398105 
5927.854189  43709560.263301 
5927.874191  39265215.724301 
5927.894194  37693718.416149 
5927.914196  42441790.566764 
5927.934198  41499935.691254 
5927.954201  39963844.057722 
5927.974203  44885591.413961 
5927.994205  42092089.583504 
5928.014207  34970236.583363 
5928.034210  38707571.648937 
5928.054212  41835965.666184 
5928.074214  36344149.714335 
5928.094217  35078157.210867 
5928.114219  37310407.938139 
5928.134221  32773622.815094 
5928.154223  30016036.131018 
5928.174226  31612950.880716 
5928.194228  26390190.361339 
5928.214230  22694241.454017 
5928.234232  25315116.791703 
5928.254235  23629258.639041 
5928.274237  24555032.192121 
5928.294239  31824124.331730 
5928.314242  33068602.362373 
5928.334244  28919807.423404 
5928.354246  31588407.256736 
5928.374248  38031297.485888 
5928.394251  37183672.649232 
5928.414253  33497610.989839 
5928.434255  35276489.537410 
5928.454257  38940545.841973 
5928.474260  37533480.270744 
5928.494262  32717594.955646 
5928.514264  33078333.414544 
5928.534267  39917616.569215 
5928.554269  38623141.492755 
5928.574271  32319080.494462 
5928.594273  41089227.326571 
5928.614276  48680634.073286 
5928.634278  39606255.072472 
5928.654280  34880487.124629 
5928.674282  38612219.377184 
5928.694285  38718121.062708 
5928.714287  36316272.488671 
5928.734289  35255014.848593 
5928.754292  36608151.994938 
5928.774294  36418819.320694 
5928.794296  35567805.359362 
5928.814298  35597108.712196 
5928.834301  32772566.185633 
5928.854303  33433051.323977 
5928.874305  36359182.326994 
5928.894307  35578212.610303 
5928.914310  36434303.489386 
5928.934312  36893253.706212 
5928.954314  35429795.488828 
5928.974317  41496372.983747 
5928.994319  46791779.270052 
5929.014321  40740430.866942 
5929.034323  38272517.081037 
5929.054326  43617866.466386 
5929.074328  39588515.039488 
5929.094330  26737221.633274 
5929.114333  22397621.919310 
5929.134335  29126291.148365 
5929.154337  33799116.582312 
5929.174339  33747498.327447 
5929.194342  35300558.669121 
5929.214344  36531823.635768 
5929.234346  37636207.264864 
5929.254348  40054332.887152 
5929.274351  39077534.000708 
5929.294353  37576516.913241 
5929.314355  39712087.935070 
5929.334358  36951711.983188 
5929.354360  32802365.338550 
5929.374362  36403355.994569 
5929.394364  35872296.431097 
5929.414367  30641994.418338 
5929.434369  32021289.107738 
5929.454371  33628319.320939 
5929.474373  32600438.108448 
5929.494376  35550459.610900 
5929.514378  37349365.697321 
5929.534380  32895676.358026 
5929.554383  32993319.491108 
5929.574385  38561607.261679 
5929.594387  42445984.676266 
5929.614389  43496924.238427 
5929.634392  39153523.254950 
5929.654394  37129724.930316 
5929.674396  38737019.788912 
5929.694398  34390812.079718 
5929.714401  34986092.908135 
5929.734403  42685912.307397 
5929.754405  41016613.408192 
5929.774408  36004245.530917 
5929.794410  40401817.050130 
5929.814412  44755414.596280 
5929.834414  36679592.059933 
5929.854417  29735995.321805 
5929.874419  35006239.570605 
5929.894421  39302186.939680 
5929.914424  36141607.809731 
5929.934426  34416116.786884 
5929.954428  39651732.416453 
5929.974430  53472382.640342 
5929.994433  60945141.358532 
5930.014435  44729440.809666 
5930.034437  30905567.107208 
5930.054439  31973723.067919 
5930.074442  25733421.066843 
5930.094444  19186010.495553 
5930.114446  28516843.504944 
5930.134449  30436005.292873 
5930.154451  18514026.195525 
5930.174453  22414820.567341 
5930.194455  35652952.619263 
5930.214458  33362623.485798 
5930.234460  26556669.292792 
5930.254462  29832614.697361 
5930.274464  37707948.901062 
5930.294467  42933445.444657 
5930.314469  40516370.567657 
5930.334471  32209777.461081 
5930.354474  31172731.582125 
5930.374476  37992377.456799 
5930.394478  37281649.190639 
5930.414480  34629429.215827 
5930.434483  37994551.808925 
5930.454485  32020608.642963 
5930.474487  26257643.069102 
5930.494489  37420916.671884 
5930.514492  41536167.985920 
5930.534494  29603328.942259 
5930.554496  26957467.018727 
5930.574499  28946068.935018 
5930.594501  18074111.017871 
5930.614503  11168450.386011 
5930.634505  17352487.684436 
5930.654508  19788921.941640 
5930.674510  17327283.742820 
5930.694512  19704256.070769 
5930.714515  25125264.875816 
5930.734517  29927401.736308 
5930.754519  29512040.239392 
5930.774521  27676251.101231 
5930.794524  33258749.881528 
5930.814526  34839859.680554 
5930.834528  26619453.639639 
5930.854530  26809274.671177 
5930.874533  37281549.163499 
5930.894535  36882578.924925 
5930.914537  27564053.408999 
5930.934540  30293997.608308 
5930.954542  39308814.706570 
5930.974544  38254366.064375 
5930.994546  34899762.405375 
5931.014549  36248654.333400 
5931.034551  38170846.117679 
5931.054553  40289073.490106 
5931.074555  38031339.399721 
5931.094558  33048968.873397 
5931.114560  36113778.801131 
5931.134562  40082672.610614 
5931.154565  35323824.088245 
5931.174567  36110016.830978 
5931.194569  43895004.355618 
5931.214571  41854280.596856 
5931.234574  36483466.607872 
5931.254576  38670778.878219 
5931.274578  36716061.107404 
5931.294580  32979399.755247 
5931.314583  39532008.636523 
5931.334585  40653691.070190 
5931.354587  32993174.832369 
5931.374590  35127471.681454 
5931.394592  42050245.010425 
5931.414594  40121623.162428 
5931.434596  35961554.192175 
5931.454599  36590006.825356 
5931.474601  40054623.944854 
5931.494603  40260287.395009 
5931.514606  33582966.924472 
5931.534608  31247557.993511 
5931.554610  35579855.705315 
5931.574612  36486197.122827 
5931.594615  35131721.707793 
5931.614617  37861278.391927 
5931.634619  40516672.149172 
5931.654621  37580704.296844 
5931.674624  36859441.382154 
5931.694626  40638963.273871 
5931.714628  38756694.070030 
5931.734631  34982214.644538 
5931.754633  36462201.378388 
5931.774635  35422134.785801 
5931.794637  35009195.372316 
5931.814640  37725835.701412 
5931.834642  37443660.680047 
5931.854644  39169881.599127 
5931.874646  40170547.530506 
5931.894649  32543976.888487 
5931.914651  30772223.049963 
5931.934653  40605860.245209 
5931.954656  39649165.767960 
5931.974658  30365530.117709 
5931.994660  33339240.080677 
5932.014662  38508389.786899 
5932.034665  32922794.704890 
5932.054667  32877748.869686 
5932.074669  43003557.685507 
5932.094671  44204479.331303 
5932.114674  39710153.919355 
5932.134676  38820206.541943 
5932.154678  37668740.874842 
5932.174681  38941202.329291 
5932.194683  38840637.002792 
5932.214685  34659828.534731 
5932.234687  37704517.468839 
5932.254690  41145187.433326 
5932.274692  35791073.056159 
5932.294694  34046466.389011 
5932.314697  36070465.407333 
5932.334699  32525579.851426 
5932.354701  36623021.848286 
5932.374703  44769720.156261 
5932.394706  38696032.915362 
5932.414708  33359247.234279 
5932.434710  38128196.237152 
5932.454712  36201196.743033 
5932.474715  30507852.767787 
5932.494717  33599332.483245 
5932.514719  38080671.086019 
5932.534722  38127942.142752 
5932.554724  36176568.507707 
5932.574726  36666076.758319 
5932.594728  43029364.593831 
5932.614731  44690931.402850 
5932.634733  32999440.867912 
5932.654735  28427245.244739 
5932.674737  44176227.511578 
5932.694740  49208745.599485 
5932.714742  33799687.747466 
5932.734744  32873285.353575 
5932.754747  42628799.181349 
5932.774749  37384978.782972 
5932.794751  32343611.082518 
5932.814753  40254503.225115 
5932.834756  42506827.391930 
5932.854758  36015143.174375 
5932.874760  37341168.504895 
5932.894762  38858120.633861 
5932.914765  35265503.184825 
5932.934767  38720038.267466 
5932.954769  43132839.760142 
5932.974772  41655670.406569 
5932.994774  37305583.688259 
5933.014776  33940028.722813 
5933.034778  39270368.804366 
5933.054781  42828152.081958 
5933.074783  32634429.329304 
5933.094785  30940609.655879 
5933.114788  42904926.195501 
5933.134790  41181663.586826 
5933.154792  30668872.344065 
5933.174794  35147420.928649 
5933.194797  42850193.022521 
5933.214799  38345040.748936 
5933.234801  35095545.160509 
5933.254803  38481050.033778 
5933.274806  39820987.635604 
5933.294808  40968853.756372 
5933.314810  40524190.189814 
5933.334813  37394345.392557 
5933.354815  40723771.318491 
5933.374817  43782159.172339 
5933.394819  37061714.195808 
5933.414822  32639647.155684 
5933.434824  35051021.424557 
5933.454826  34952846.044481 
5933.474828  39228190.011126 
5933.494831  44072418.554586 
5933.514833  34063537.956577 
5933.534835  28747800.254274 
5933.554838  38091518.773729 
5933.574840  36664265.194123 
5933.594842  29130117.332046 
5933.614844  31242807.980289 
5933.634847  34198343.611485 
5933.654849  35484297.702442 
5933.674851  35301025.977393 
5933.694853  30125748.585908 
5933.714856  30799706.360289 
5933.734858  35721369.587925 
5933.754860  29448806.530788 
5933.774863  27106655.211811 
5933.794865  37408775.545871 
5933.814867  38567132.513755 
5933.834869  34155048.826846 
5933.854872  40271442.395391 
5933.874874  39763241.103231 
5933.894876  28822808.301246 
5933.914878  30373002.078747 
5933.934881  36767871.087539 
5933.954883  33004032.160331 
5933.974885  34667942.952269 
5933.994888  43946362.440327 
5934.014890  43251018.572169 
5934.034892  40274031.007038 
5934.054894  41341801.584381 
5934.074897  35986569.081684 
5934.094899  34243193.095735 
5934.114901  38912133.314150 
5934.134904  36984563.848630 
5934.154906  37766695.182230 
5934.174908  40787646.001755 
5934.194910  32900173.851646 
5934.214913  32731656.383807 
5934.234915  40967097.539919 
5934.254917  31575584.319978 
5934.274919  24419305.263093 
5934.294922  38228330.765838 
5934.314924  46217312.058794 
5934.334926  41111902.709597 
5934.354929  39580892.546108 
5934.374931  39435567.872799 
5934.394933  36857486.769900 
5934.414935  41233189.043141 
5934.434938  44419654.039926 
5934.454940  39586731.930625 
5934.474942  41645035.164839 
5934.494944  42109342.389917 
5934.514947  35990597.685559 
5934.534949  39752455.023786 
5934.554951  39067896.628163 
5934.574954  32544406.793449 
5934.594956  38197804.047426 
5934.614958  37426674.524798 
5934.634960  30345914.569251 
5934.654963  35774083.756868 
5934.674965  36776518.152621 
5934.694967  27895355.153312 
5934.714969  31138453.508039 
5934.734972  40292836.825350 
5934.754974  35885761.374683 
5934.774976  29287083.543767 
5934.794979  30363616.755006 
5934.814981  32619497.939349 
5934.834983  35212255.375098 
5934.854985  36572785.045512 
5934.874988  34358614.246236 
5934.894990  34880214.506364 
5934.914992  38639241.565340 
5934.934995  37921371.980242 
5934.954997  36185872.272998 
5934.974999  35592876.084791 
5934.995001  28166019.272358 
5935.015004  23727852.137987 
5935.035006  30239126.999143 
5935.055008  26845250.837462 
5935.075010  14297790.592647 
5935.095013  14422228.317148 
5935.115015  15881735.343221 
5935.135017  13051030.900570 
5935.155020  20935094.212025 
5935.175022  25052991.248281 
5935.195024  21100322.204554 
5935.215026  27343824.598805 
5935.235029  32527519.120234 
5935.255031  28765477.489335 
5935.275033  32112835.608740 
5935.295035  36194913.966205 
5935.315038  31607764.672265 
5935.335040  34068999.273760 
5935.355042  38827464.369861 
5935.375045  34402955.126390 
5935.395047  37658606.975836 
5935.415049  42208001.148453 
5935.435051  30843982.997277 
5935.455054  29253292.113452 
5935.475056  35998839.435725 
5935.495058  29094522.220671 
5935.515060  31368292.820984 
5935.535063  43350438.864448 
5935.555065  35926369.754760 
5935.575067  27198730.255090 
5935.595070  33513862.614625 
5935.615072  31603014.470245 
5935.635074  31097373.061381 
5935.655076  41967617.050797 
5935.675079  39044832.132505 
5935.695081  34787171.881639 
5935.715083  42552989.083011 
5935.735086  36624426.787378 
5935.755088  27127847.574952 
5935.775090  33230834.778810 
5935.795092  33786974.052345 
5935.815095  28254983.934898 
5935.835097  29350511.439237 
5935.855099  28974260.586032 
5935.875101  29930998.525925 
5935.895104  37409032.287148 
5935.915106  37865895.116532 
5935.935108  33929838.834468 
5935.955111  37522925.448275 
5935.975113  37374657.019626 
5935.995115  33039660.708616 
5936.015117  39457435.988369 
5936.035120  42013671.626546 
5936.055122  35735651.870675 
5936.075124  37562259.144795 
5936.095126  36704406.363773 
5936.115129  32170280.449404 
5936.135131  36760372.368378 
5936.155133  38708187.179475 
5936.175136  33457807.752687 
5936.195138  35374244.681082 
5936.215140  40711544.874605 
5936.235142  38510714.887951 
5936.255145  36124854.412883 
5936.275147  36373520.655954 
5936.295149  33495642.649167 
5936.315151  37204959.679630 
5936.335154  45169664.581180 
5936.355156  38538169.364886 
5936.375158  35170696.044653 
5936.395161  43741953.480480 
5936.415163  38874107.310837 
5936.435165  34001758.432992 
5936.455167  41134017.146012 
5936.475170  39640937.881382 
5936.495172  37446685.710175 
5936.515174  39536660.562854 
5936.535177  36364313.090712 
5936.555179  37309732.740526 
5936.575181  38835127.417661 
5936.595183  35397094.446541 
5936.615186  38049549.394239 
5936.635188  42393538.330619 
5936.655190  38888093.417483 
5936.675192  37466336.870406 
5936.695195  43343276.549534 
5936.715197  45554839.187174 
5936.735199  43784067.326064 
5936.755202  45099367.487031 
5936.775204  44994606.417439 
5936.795206  39139276.178736 
5936.815208  36243304.520121 
5936.835211  37481875.489069 
5936.855213  38307178.881480 
5936.875215  40073031.578604 
5936.895217  37909183.333279 
5936.915220  33754204.320412 
5936.935222  36580545.617790 
5936.955224  40425700.901755 
5936.975227  36752935.954840 
5936.995229  34138504.367501 
5937.015231  37434086.338524 
5937.035233  41157584.593600 
5937.055236  40668306.018783 
5937.075238  34357202.057288 
5937.095240  32639004.680556 
5937.115242  42764227.885751 
5937.135245  46901268.192952 
5937.155247  35198841.400151 
5937.175249  32076139.052013 
5937.195252  38956404.734393 
5937.215254  36815677.499399 
5937.235256  33529777.502293 
5937.255258  33200471.433080 
5937.275261  31868257.718342 
5937.295263  34144264.622927 
5937.315265  37149772.730282 
5937.335268  40258906.061747 
5937.355270  42349144.855137 
5937.375272  36651191.605164 
5937.395274  33314214.771519 
5937.415277  38725105.975378 
5937.435279  35640597.668922 
5937.455281  29427533.663512 
5937.475283  37477130.209232 
5937.495286  41970213.579726 
5937.515288  34606669.797180 
5937.535290  36107092.084465 
5937.555293  42014797.857911 
5937.575295  38220571.303930 
5937.595297  35683155.233106 
5937.615299  39286523.030087 
5937.635302  36855516.567116 
5937.655304  30249756.238580 
5937.675306  36103682.555560 
5937.695308  45047300.872883 
5937.715311  38628241.241126 
5937.735313  30866807.237585 
5937.755315  35857797.693601 
5937.775318  41463647.110680 
5937.795320  37193785.149090 
5937.815322  30762932.811013 
5937.835324  34150343.710907 
5937.855327  37901936.717395 
5937.875329  29588079.656110 
5937.895331  28536267.779711 
5937.915333  37942123.575198 
5937.935336  36541673.981462 
5937.955338  34027153.345506 
5937.975340  38125074.366510 
5937.995343  36322132.592931 
5938.015345  31537165.676854 
5938.035347  29615113.027388 
5938.055349  33072712.124894 
5938.075352  40876593.694577 
5938.095354  41708164.828328 
5938.115356  36276093.411430 
5938.135359  36831244.056609 
5938.155361  39609733.309580 
5938.175363  33762449.690198 
5938.195365  26585428.926657 
5938.215368  29875319.706279 
5938.235370  31393319.826992 
5938.255372  27418994.520710 
5938.275374  33017334.868465 
5938.295377  31687006.915058 
5938.315379  19119231.726066 
5938.335381  24868259.269317 
5938.355384  36421770.528458 
5938.375386  32317087.055631 
5938.395388  34726254.447865 
5938.415390  44596363.640252 
5938.435393  44707045.518310 
5938.455395  38032925.847136 
5938.475397  27325021.614086 
5938.495399  29652369.782099 
5938.515402  45427115.397102 
5938.535404  41109988.845975 
5938.555406  31200586.311396 
5938.575409  40556277.519705 
5938.595411  42834565.027784 
5938.615413  33641529.782916 
5938.635415  35780891.911922 
5938.655418  37687895.228041 
5938.675420  31724201.192886 
5938.695422  35592607.129328 
5938.715424  42214189.100921 
5938.735427  38236040.372507 
5938.755429  36471248.359548 
5938.775431  41490321.272917 
5938.795434  44642251.531874 
5938.815436  42321165.892048 
5938.835438  34758770.305596 
5938.855440  30579984.255625 
5938.875443  38306614.102018 
5938.895445  43653585.602300 
5938.915447  37760561.430843 
5938.935450  34446533.654403 
5938.955452  35275633.133227 
5938.975454  35745856.408169 
5938.995456  42332789.888333 
5939.015459  43620088.654554 
5939.035461  33856564.548763 
5939.055463  34515008.112637 
5939.075465  38648231.373581 
5939.095468  34154361.060502 
5939.115470  36461197.718009 
5939.135472  40512743.637664 
5939.155475  37012819.164408 
5939.175477  35492101.287466 
5939.195479  35838371.511544 
5939.215481  37903635.704970 
5939.235484  42667051.556421 
5939.255486  40519539.675017 
5939.275488  35585413.185747 
5939.295490  39875095.887152 
5939.315493  41327336.074682 
5939.335495  34141260.420285 
5939.355497  34537397.160572 
5939.375500  35738919.579035 
5939.395502  33167892.492957 
5939.415504  35839544.982283 
5939.435506  36355646.339286 
5939.455509  31713433.433007 
5939.475511  27598545.785181 
5939.495513  31383215.574125 
5939.515515  40315978.673381 
5939.535518  39648580.323514 
5939.555520  32304923.253297 
5939.575522  32633972.508831 
5939.595525  41336317.661446 
5939.615527  38006182.566117 
5939.635529  27283594.269353 
5939.655531  35479704.903330 
5939.675534  42165232.790094 
5939.695536  33514623.125835 
5939.715538  33092461.896531 
5939.735540  36282024.820988 
5939.755543  32054501.705128 
5939.775545  36897008.277540 
5939.795547  46010374.009528 
5939.815550  40891581.766798 
5939.835552  35025668.244365 
5939.855554  40266157.129292 
5939.875556  42384311.198210 
5939.895559  39782368.304719 
5939.915561  39058484.048699 
5939.935563  38402493.510768 
5939.955566  40935952.837976 
5939.975568  41745132.021367 
5939.995570  39340762.365021 
5940.015572  42694733.613584 
5940.035575  40632055.227784 
5940.055577  27110721.055924 
5940.075579  26803123.276433 
5940.095581  39169573.581230 
5940.115584  37812423.428881 
5940.135586  33453315.667201 
5940.155588  37322121.207754 
5940.175591  37166741.177724 
5940.195593  35039494.085402 
5940.215595  35111415.441297 
5940.235597  33206298.324911 
5940.255600  31528625.276310 
5940.275602  35897316.485870 
5940.295604  44253199.929358 
5940.315606  42870390.772918 
5940.335609  32919395.171241 
5940.355611  31722474.888509 
5940.375613  37544146.286039 
5940.395616  37227263.308645 
5940.415618  31233306.327812 
5940.435620  33824778.133338 
5940.455622  40358780.988951 
5940.475625  34548331.361268 
5940.495627  31676616.792624 
5940.515629  40180609.810905 
5940.535631  36240404.476909 
5940.555634  25704006.666558 
5940.575636  29745158.147764 
5940.595638  36423601.215266 
5940.615641  33575186.688784 
5940.635643  32321552.606090 
5940.655645  37016533.114446 
5940.675647  38246289.726235 
5940.695650  35820114.219922 
5940.715652  36787346.361897 
5940.735654  39991514.114707 
5940.755657  38608526.623729 
5940.775659  33353384.454391 
5940.795661  36319610.289578 
5940.815663  39006552.918211 
5940.835666  30688770.415183 
5940.855668  29626789.840453 
5940.875670  37969901.890706 
5940.895672  34402488.271496 
5940.915675  28302682.994938 
5940.935677  39071630.138950 
5940.955679  44432590.098429 
5940.975682  34466444.750132 
5940.995684  32624628.510512 
5941.015686  39176215.254682 
5941.035688  38905908.801473 
5941.055691  31408327.636458 
5941.075693  25392734.331206 
5941.095695  32046658.226314 
5941.115697  38714888.957865 
5941.135700  31981879.404452 
5941.155702  29511279.884438 
5941.175704  30707701.593929 
5941.195707  30776406.871801 
5941.215709  40228853.862499 
5941.235711  41811747.135504 
5941.255713  25594452.967237 
5941.275716  24727131.304881 
5941.295718  39509336.635333 
5941.315720  37657552.342874 
5941.335722  29485408.651354 
5941.355725  33088564.461776 
5941.375727  38154148.480604 
5941.395729  33530242.791907 
5941.415732  29822902.018032 
5941.435734  35535362.883391 
5941.455736  36114763.131883 
5941.475738  24992376.642672 
5941.495741  23432086.665221 
5941.515743  36677926.011972 
5941.535745  38695791.407539 
5941.555748  32617045.640560 
5941.575750  38741989.160512 
5941.595752  37851589.804897 
5941.615754  24181104.933168 
5941.635757  23672665.299287 
5941.655759  38779214.843812 
5941.675761  42047105.516259 
5941.695763  32985336.841224 
5941.715766  35210599.399508 
5941.735768  40063199.795541 
5941.755770  33120756.005440 
5941.775773  29837572.606623 
5941.795775  38684130.356954 
5941.815777  42223711.267768 
5941.835779  35523017.498575 
5941.855782  38050150.798720 
5941.875784  46398354.205236 
5941.895786  37551580.605067 
5941.915788  29230993.555163 
5941.935791  39456430.945615 
5941.955793  45090233.226616 
5941.975795  36432121.757936 
5941.995798  32992288.930569 
5942.015800  37545719.841081 
5942.035802  33075536.640136 
5942.055804  27869827.200800 
5942.075807  30743680.109626 
5942.095809  28074544.431489 
5942.115811  22881399.516017 
5942.135813  19667635.042090 
5942.155816  20024144.858366 
5942.175818  27424215.425336 
5942.195820  25917580.461019 
5942.215823  19401525.655896 
5942.235825  30528012.323591 
5942.255827  32948603.536800 
5942.275829  21819160.639326 
5942.295832  27720156.481976 
5942.315834  31306108.324070 
5942.335836  23085333.853211 
5942.355839  34212081.999415 
5942.375841  45925197.875579 
5942.395843  34922573.854958 
5942.415845  29862430.744556 
5942.435848  32882288.211260 
5942.455850  32381940.896009 
5942.475852  32379459.671588 
5942.495854  34891674.491790 
5942.515857  42604577.422879 
5942.535859  44589100.548660 
5942.555861  33781735.754005 
5942.575864  35191943.884587 
5942.595866  45774520.608185 
5942.615868  38341658.592775 
5942.635870  31421807.635185 
5942.655873  39350187.949258 
5942.675875  35313540.161872 
5942.695877  25267540.452580 
5942.715879  36690810.525912 
5942.735882  42521278.165450 
5942.755884  28657614.878988 
5942.775886  28305795.177896 
5942.795889  35185127.035437 
5942.815891  32418222.939012 
5942.835893  35419578.346716 
5942.855895  42945869.540629 
5942.875898  41490749.038364 
5942.895900  34345718.074166 
5942.915902  30720715.717445 
5942.935904  37885570.545579 
5942.955907  44682667.520312 
5942.975909  41645407.672375 
5942.995911  37707642.763738 
5943.015914  38633381.505440 
5943.035916  35485618.315423 
5943.055918  30911231.199809 
5943.075920  35912108.267308 
5943.095923  38657271.450882 
5943.115925  34052222.940289 
5943.135927  41408695.799144 
5943.155930  47838699.868213 
5943.175932  32972732.784034 
5943.195934  27182268.461516 
5943.215936  36511551.023920 
5943.235939  35683607.715110 
5943.255941  32720913.147335 
5943.275943  34360913.939773 
5943.295945  37137150.032713 
5943.315948  38751703.115001 
5943.335950  34110303.441692 
5943.355952  34563804.798097 
5943.375955  43891640.642276 
5943.395957  36181617.987658 
5943.415959  29459909.196048 
5943.435961  43324780.326503 
5943.455964  40654677.851235 
5943.475966  29069039.725887 
5943.495968  36589558.892132 
5943.515970  39737660.501166 
5943.535973  30616263.368230 
5943.555975  32224874.467424 
5943.575977  37212225.553826 
5943.595980  32978441.516719 
5943.615982  35137839.914932 
5943.635984  42715090.555007 
5943.655986  36065175.422353 
5943.675989  28613157.320574 
5943.695991  35927187.636473 
5943.715993  40368431.687590 
5943.735995  35265728.131853 
5943.755998  30374851.387426 
5943.776000  32514480.629024 
5943.796002  38748676.863746 
5943.816005  33829548.075960 
5943.836007  31390803.492971 
5943.856009  37674025.605365 
5943.876011  33144269.162097 
5943.896014  30368391.145466 
5943.916016  40740292.359312 
5943.936018  39194587.953974 
5943.956021  25381288.351737 
5943.976023  27987259.269825 
5943.996025  38877075.478946 
5944.016027  36945743.333711 
5944.036030  26816253.914123 
5944.056032  23698217.390458 
5944.076034  27240433.677086 
5944.096036  27472787.587664 
5944.116039  28210136.998672 
5944.136041  35104393.678068 
5944.156043  35112923.343107 
5944.176046  25918065.266155 
5944.196048  28295346.190092 
5944.216050  34211851.322029 
5944.236052  28281824.361717 
5944.256055  31045528.804117 
5944.276057  39401759.921507 
5944.296059  35644276.917126 
5944.316061  34138940.532207 
5944.336064  40121640.879636 
5944.356066  38144591.874286 
5944.376068  32576413.197252 
5944.396071  38554588.777864 
5944.416073  43976497.525047 
5944.436075  40219781.424617 
5944.456077  33577565.370771 
5944.476080  38024474.799871 
5944.496082  45477865.292468 
5944.516084  39066612.103212 
5944.536086  36391840.265991 
5944.556089  45603486.684468 
5944.576091  44272868.022437 
5944.596093  33069864.392658 
5944.616096  38244221.340336 
5944.636098  41263969.469403 
5944.656100  26738884.313138 
5944.676102  29583900.367612 
5944.696105  42082676.311248 
5944.716107  35414322.061566 
5944.736109  27165312.934881 
5944.756111  34773514.048325 
5944.776114  35807709.610139 
5944.796116  25669558.094576 
5944.816118  29318134.160461 
5944.836121  41719305.957882 
5944.856123  41764014.779326 
5944.876125  36635619.998266 
5944.896127  35742866.922019 
5944.916130  34124386.056421 
5944.936132  33871254.289618 
5944.956134  38679090.866518 
5944.976137  43474114.257944 
5944.996139  34190997.786381 
5945.016141  30447518.098735 
5945.036143  45321647.658704 
5945.056146  46139142.969262 
5945.076148  35337023.381457 
5945.096150  30066004.047193 
5945.116152  25667938.122848 
5945.136155  28325976.296223 
5945.156157  37870001.229931 
5945.176159  40908102.138368 
5945.196162  35315478.552794 
5945.216164  31107351.501555 
5945.236166  34289668.283007 
5945.256168  40909729.915051 
5945.276171  38992761.263317 
5945.296173  35934635.272076 
5945.316175  39417072.138662 
5945.336177  38708022.901536 
5945.356180  31915630.994383 
5945.376182  36745087.124860 
5945.396184  40451663.649565 
5945.416187  29098266.045158 
5945.436189  32421211.238720 
5945.456191  46169479.133457 
5945.476193  41991487.449403 
5945.496196  36709278.465798 
5945.516198  43215243.500984 
5945.536200  41441729.628992 
5945.556202  31596351.132184 
5945.576205  31279552.294097 
5945.596207  41392054.828316 
5945.616209  42527554.370475 
5945.636212  34294109.035228 
5945.656214  38062188.438405 
5945.676216  45608676.012840 
5945.696218  39252222.425128 
5945.716221  38162908.997084 
5945.736223  44878270.494174 
5945.756225  40766225.543377 
5945.776228  34327227.569159 
5945.796230  40065819.008417 
5945.816232  39618653.765399 
5945.836234  30644499.857765 
5945.856237  38371131.593991 
5945.876239  45753577.415546 
5945.896241  36811367.215656 
5945.916243  33523153.532138 
5945.936246  37262583.669760 
5945.956248  37133001.316592 
5945.976250  37035753.574809 
5945.996253  39235853.604875 
5946.016255  39123469.830849 
5946.036257  36807857.248459 
5946.056259  36647231.785861 
5946.076262  39101706.988876 
5946.096264  44075676.552479 
5946.116266  41758308.650615 
5946.136268  38792854.205669 
5946.156271  42614345.240640 
5946.176273  34518476.608662 
5946.196275  30550719.040498 
5946.216278  40373526.483388 
5946.236280  33699159.417932 
5946.256282  29019094.014762 
5946.276284  37294180.768863 
5946.296287  30805002.718972 
5946.316289  25244407.958016 
5946.336291  37075026.245431 
5946.356293  40002872.821637 
5946.376296  39148928.534948 
5946.396298  32360200.872799 
5946.416300  21942533.163755 
5946.436303  33583315.578481 
5946.456305  40804639.840711 
5946.476307  36387510.328100 
5946.496309  40994065.269732 
5946.516312  37052381.921681 
5946.536314  29175741.003536 
5946.556316  38732818.702991 
5946.576319  39662412.694039 
5946.596321  30317573.706727 
5946.616323  37837135.330832 
5946.636325  43233225.940865 
5946.656328  34130106.433941 
5946.676330  36203752.351976 
5946.696332  38816376.601713 
5946.716334  31845178.769532 
5946.736337  36499896.148806 
5946.756339  41191176.850765 
5946.776341  35995800.594059 
5946.796344  33354489.793225 
5946.816346  28120549.451948 
5946.836348  32833260.290235 
5946.856350  41765175.353646 
5946.876353  35789586.325519 
5946.896355  34757828.531805 
5946.916357  37323061.231920 
5946.936359  33256039.387133 
5946.956362  41631758.208958 
5946.976364  46996738.397863 
5946.996366  29392428.032057 
5947.016369  27826819.049979 
5947.036371  40245511.386117 
5947.056373  30242294.520059 
5947.076375  27118923.323127 
5947.096378  38288865.593705 
5947.116380  38037119.346313 
5947.136382  38465126.312016 
5947.156384  38489692.930542 
5947.176387  34426741.712936 
5947.196389  31849608.960557 
5947.216391  28205589.390480 
5947.236394  29637654.961535 
5947.256396  34822552.267452 
5947.276398  30694922.546459 
5947.296400  32290398.422245 
5947.316403  45997344.171999 
5947.336405  39237013.131598 
5947.356407  30119858.289494 
5947.376410  41214066.377145 
5947.396412  42666747.095995 
5947.416414  35962784.562769 
5947.436416  41929893.873769 
5947.456419  41051245.177340 
5947.476421  34190726.942936 
5947.496423  33898842.263107 
5947.516425  32894642.005502 
5947.536428  34923635.847644 
5947.556430  33994733.512170 
5947.576432  28981885.526031 
5947.596435  30955529.408511 
5947.616437  32887959.491328 
5947.636439  35203498.806250 
5947.656441  41052657.123040 
5947.676444  33536679.020375 
5947.696446  27696544.791569 
5947.716448  40682979.815796 
5947.736450  40645986.583858 
5947.756453  30920873.464554 
5947.776455  37843275.192489 
5947.796457  38113860.440790 
5947.816460  30039659.403262 
5947.836462  33943851.681145 
5947.856464  33683113.462399 
5947.876466  28750796.553236 
5947.896469  30284678.215889 
5947.916471  28576065.470780 
5947.936473  32616526.984104 
5947.956475  36039274.230407 
5947.976478  29130467.955798 
5947.996480  33942723.746010 
5948.016482  37338488.116252 
5948.036485  32877150.698041 
5948.056487  45469425.715528 
5948.076489  49759433.085909 
5948.096491  33853463.276090 
5948.116494  36209740.358948 
5948.136496  40562248.245982 
5948.156498  32881448.190616 
5948.176501  39117366.066261 
5948.196503  39606640.692828 
5948.216505  28668672.322738 
5948.236507  33829481.894562 
5948.256510  38378553.025416 
5948.276512  32497505.341266 
5948.296514  34292974.884163 
5948.316516  36170754.612354 
5948.336519  35939648.851025 
5948.356521  38129196.854036 
5948.376523  31058344.258064 
5948.396526  32055248.923233 
5948.416528  38124669.268638 
5948.436530  29199240.770411 
5948.456532  31119811.751197 
5948.476535  40087751.801767 
5948.496537  31145907.961885 
5948.516539  30025007.670384 
5948.536541  43808548.953607 
5948.556544  41250706.741031 
5948.576546  35606392.576885 
5948.596548  40224338.689361 
5948.616551  29870655.825604 
5948.636553  22214337.971901 
5948.656555  34459316.961742 
5948.676557  35783090.143664 
5948.696560  26521713.903263 
5948.716562  28175231.415769 
5948.736564  38019563.707407 
5948.756566  42056782.094826 
5948.776569  32378122.405157 
5948.796571  31479390.474603 
5948.816573  41864593.858237 
5948.836576  33376802.072945 
5948.856578  27128771.957073 
5948.876580  36275848.787744 
5948.896582  29173470.502050 
5948.916585  14854980.172417 
5948.936587  22421918.210225 
5948.956589  23792362.391186 
5948.976592  12622850.337708 
5948.996594  19826868.850304 
5949.016596  18829293.080969 
5949.036598  5885681.805429 
5949.056601  21252669.146804 
5949.076603  38119905.935457 
5949.096605  33143443.525329 
5949.116607  27405871.052124 
5949.136610  29031246.140642 
5949.156612  42342248.780758 
5949.176614  44244215.077588 
5949.196617  36159148.045991 
5949.216619  40484952.873369 
5949.236621  36019165.786595 
5949.256623  32969685.970880 
5949.276626  46114877.991164 
5949.296628  42100923.434577 
5949.316630  28329790.827138 
5949.336632  39424702.489475 
5949.356635  45786111.707790 
5949.376637  27339423.099287 
5949.396639  25681954.181032 
5949.416642  42839850.213107 
5949.436644  43327500.946737 
5949.456646  36424262.096964 
5949.476648  41458263.830607 
5949.496651  40125275.185792 
5949.516653  30339429.543038 
5949.536655  33135385.398219 
5949.556657  40874584.798677 
5949.576660  40123527.208911 
5949.596662  39082883.821962 
5949.616664  37602007.491451 
5949.636667  34528442.316249 
5949.656669  37013449.883223 
5949.676671  38532178.745987 
5949.696673  26603202.116678 
5949.716676  11598268.888591 
5949.736678  19339752.741713 
5949.756680  34563266.385611 
5949.776683  20751106.710865 
5949.796685  13651930.346005 
5949.816687  35404584.512900 
5949.836689  29063226.978203 
5949.856692  11929296.557051 
5949.876694  34488122.989306 
5949.896696  43627659.420612 
5949.916698  27316086.739572 
5949.936701  30380239.191659 
5949.956703  40250491.740433 
5949.976705  41304888.364778 
5949.996708  36585073.136539 
5950.016710  38207106.075374 
5950.036712  41694214.554053 
5950.056714  34932520.310197 
5950.076717  37094702.656260 
5950.096719  45300800.889490 
5950.116721  37888551.167990 
5950.136723  32088845.406757 
5950.156726  43329316.269118 
5950.176728  40531845.863707 
5950.196730  29422882.907486 
5950.216733  40483154.274021 
5950.236735  35545741.074903 
5950.256737  20219175.208259 
5950.276739  41302585.730890 
5950.296742  49888091.207854 
5950.316744  29263175.508981 
5950.336746  30401722.649111 
5950.356748  40087192.408517 
5950.376751  34482362.861503 
5950.396753  39809260.514221 
5950.416755  53415714.962224 
5950.436758  47916004.260854 
5950.456760  35720934.518577 
5950.476762  32190187.535377 
5950.496764  35343987.991998 
5950.516767  37348674.652701 
5950.536769  37905693.211909 
5950.556771  41045559.753968 
5950.576773  36548925.264969 
5950.596776  29226454.972686 
5950.616778  36652353.722070 
5950.636780  35258843.443007 
5950.656783  25337169.222055 
5950.676785  35999064.460362 
5950.696787  39619899.585259 
5950.716789  23727858.716557 
5950.736792  24815454.361915 
5950.756794  38380563.349734 
5950.776796  41491519.186335 
5950.796799  29908763.979476 
5950.816801  23195062.876556 
5950.836803  36907075.953197 
5950.856805  44666739.694399 
5950.876808  41123765.409046 
5950.896810  40111350.040682 
5950.916812  33951313.564990 
5950.936814  28411671.343186 
5950.956817  35048092.344829 
5950.976819  32015430.111752 
5950.996821  21385549.422690 
5951.016824  27998365.249429 
5951.036826  39122728.100163 
5951.056828  40817818.037672 
5951.076830  37825752.342779 
5951.096833  39366013.148173 
5951.116835  38265361.028667 
5951.136837  32066909.239942 
5951.156839  34603332.029350 
5951.176842  45465138.157004 
5951.196844  45851662.606066 
5951.216846  43122377.514668 
5951.236849  49136505.620937 
5951.256851  42847146.352009 
5951.276853  33848968.082808 
5951.296855  39282915.036877 
5951.316858  40740433.726429 
5951.336860  33527263.251935 
5951.356862  32357291.532767 
5951.376864  33957663.279137 
5951.396867  32465362.021794 
5951.416869  28456468.104165 
5951.436871  27295216.719760 
5951.456874  32922334.151745 
5951.476876  39634393.152016 
5951.496878  41272761.131820 
5951.516880  39330961.710904 
5951.536883  30722112.425697 
5951.556885  30544756.963317 
5951.576887  42061198.916712 
5951.596890  42489907.828339 
5951.616892  33844318.129977 
5951.636894  33372540.693180 
5951.656896  36187983.938356 
5951.676899  35961535.130723 
5951.696901  36174484.660915 
5951.716903  29765371.515409 
5951.736905  28898580.231805 
5951.756908  36155240.470782 
5951.776910  36361034.808249 
5951.796912  35152710.286722 
5951.816915  39124750.343099 
5951.836917  34925012.357838 
5951.856919  35580822.486487 
5951.876921  44803989.582506 
5951.896924  35812724.617914 
5951.916926  27559568.300316 
5951.936928  33479721.877318 
5951.956930  40312424.730899 
5951.976933  37391285.925420 
5951.996935  21187000.845235 
5952.016937  30898040.155813 
5952.036940  51817827.259335 
5952.056942  48376626.258806 
5952.076944  42524017.534570 
5952.096946  37855523.520044 
5952.116949  37511354.982999 
5952.136951  39213240.346862 
5952.156953  37377100.119649 
5952.176955  38152665.320889 
5952.196958  34409963.114743 
5952.216960  30895023.020788 
5952.236962  42623192.747422 
5952.256965  43335096.406270 
5952.276967  20692409.762443 
5952.296969  27341857.746691 
5952.316971  44974544.603701 
5952.336974  42047319.021185 
5952.356976  32287318.932177 
5952.376978  28540309.274403 
5952.396981  32440776.337177 
5952.416983  34513133.157218 
5952.436985  38888362.764148 
5952.456987  42581042.177178 
5952.476990  35570439.590859 
5952.496992  32129477.870918 
5952.516994  43925741.130514 
5952.536996  37356579.121295 
5952.556999  26991664.653491 
5952.577001  43415109.543092 
5952.597003  44690725.453133 
5952.617006  27632165.638805 
5952.637008  32087222.207898 
5952.657010  42310077.791902 
5952.677012  35551332.569246 
5952.697015  25432867.577286 
5952.717017  31781431.683231 
5952.737019  39038903.405374 
5952.757021  31332540.084249 
5952.777024  30517542.369388 
5952.797026  37818628.609353 
5952.817028  37198238.690610 
5952.837031  41634224.459279 
5952.857033  44176615.142947 
5952.877035  25861369.515212 
5952.897037  29181851.592122 
5952.917040  46416427.632773 
5952.937042  28102941.641516 
5952.957044  21834089.468804 
5952.977046  41964232.646128 
5952.997049  40561081.491718 
5953.017051  31492788.856770 
5953.037053  34939103.393028 
5953.057056  32307106.023795 
5953.077058  24513908.146970 
5953.097060  25261978.341866 
5953.117062  26701102.602555 
5953.137065  20459283.555105 
5953.157067  11820906.854991 
5953.177069  14772443.840843 
5953.197072  22154320.665473 
5953.217074  19095983.417050 
5953.237076  20130328.196117 
5953.257078  19239862.862094 
5953.277081  14735444.774379 
5953.297083  31556425.338045 
5953.317085  46902236.412036 
5953.337087  32515360.091681 
5953.357090  31071641.228724 
5953.377092  45508243.916449 
5953.397094  33788815.803480 
5953.417097  31012014.132043 
5953.437099  47190278.726923 
5953.457101  39576213.227900 
5953.477103  30921956.633360 
5953.497106  37423410.999849 
5953.517108  32166624.352075 
5953.537110  20128824.443186 
5953.557112  17293509.265118 
5953.577115  31890157.254115 
5953.597117  29742161.322234 
5953.617119  10737787.524934 
5953.637122  19022789.244264 
5953.657124  23076607.386588 
5953.677126  14898616.742881 
5953.697128  32340398.690944 
5953.717131  36530360.328371 
5953.737133  22345266.303767 
5953.757135  32587636.986451 
5953.777137  42788960.964150 
5953.797140  36065192.923669 
5953.817142  29812920.944616 
5953.837144  32833792.792715 
5953.857147  39091112.531270 
5953.877149  29330927.223699 
5953.897151  33861737.441026 
5953.917153  54645826.427612 
5953.937156  35888966.796219 
5953.957158  27013980.502189 
5953.977160  49616898.102741 
5953.997163  36934819.902146 
5954.017165  22596760.264291 
5954.037167  36453721.540574 
5954.057169  42020906.244399 
5954.077172  29907001.282124 
5954.097174  27329400.584962 
5954.117176  49421839.538715 
5954.137178  51950116.759307 
5954.157181  33387432.262642 
5954.177183  35455325.866841 
5954.197185  35217953.831503 
5954.217188  31086521.048612 
5954.237190  36157308.257907 
5954.257192  35499442.756699 
5954.277194  34348795.160580 
5954.297197  46335966.121131 
5954.317199  48262446.516801 
5954.337201  35566424.672333 
5954.357203  44321375.662899 
5954.377206  53955958.973544 
5954.397208  35873127.866071 
5954.417210  31942145.818713 
5954.437213  39237575.273427 
5954.457215  27006679.935170 
5954.477217  34225808.974686 
5954.497219  46553359.392191 
5954.517222  30518990.056631 
5954.537224  26889373.621880 
5954.557226  30539973.349467 
5954.577228  23253794.963489 
5954.597231  31909137.285773 
5954.617233  42531310.006476 
5954.637235  39712732.463310 
5954.657238  39941172.393885 
5954.677240  38931539.953405 
5954.697242  37125548.831414 
5954.717244  38175841.497451 
5954.737247  35988811.746643 
5954.757249  38380455.493521 
5954.777251  36645932.526324 
5954.797254  30730950.534192 
5954.817256  40175699.587205 
5954.837258  42222433.472869 
5954.857260  32529104.703172 
5954.877263  34550820.035407 
5954.897265  38745933.482939 
5954.917267  41270160.408002 
5954.937269  40937876.380598 
5954.957272  33371542.457898 
5954.977274  31736692.611110 
5954.997276  36217730.261115 
5955.017279  36491021.996461 
5955.037281  37097131.669523 
5955.057283  43006590.714502 
5955.077285  42879273.973136 
5955.097288  39144787.966319 
5955.117290  34620093.839382 
5955.137292  36032325.127214 
5955.157294  40184101.746402 
5955.177297  34645644.636391 
5955.197299  33405846.594718 
5955.217301  34839782.142309 
5955.237304  31571863.528118 
5955.257306  37481454.176799 
5955.277308  39806713.124165 
5955.297310  32454316.109098 
5955.317313  39662733.963114 
5955.337315  48034946.266862 
5955.357317  38621591.029551 
5955.377319  31381031.535945 
5955.397322  34493843.501445 
5955.417324  39528588.529317 
5955.437326  39773701.783593 
5955.457329  36577734.322402 
5955.477331  41716400.123825 
5955.497333  38634772.631322 
5955.517335  33323886.539335 
5955.537338  43854384.298837 
5955.557340  42527662.082956 
5955.577342  34869578.034100 
5955.597344  37821818.172374 
5955.617347  34961847.912514 
5955.637349  34040124.105245 
5955.657351  42279647.176451 
5955.677354  36586590.304815 
5955.697356  33365313.309187 
5955.717358  38239476.560973 
5955.737360  35531185.381031 
5955.757363  36916818.179636 
5955.777365  37210714.800062 
5955.797367  31528733.518330 
5955.817370  32008702.572950 
5955.837372  40218518.656514 
5955.857374  40716885.234510 
5955.877376  33683895.167606 
5955.897379  31231913.801527 
5955.917381  40494392.383673 
5955.937383  46849809.677411 
5955.957385  38319032.022314 
5955.977388  31446336.660106 
5955.997390  32813238.453956 
5956.017392  35059134.470653 
5956.037395  43246328.664308 
5956.057397  42654366.066747 
5956.077399  32795462.881898 
5956.097401  38212771.176063 
5956.117404  40658684.311617 
5956.137406  37079189.521667 
5956.157408  41809162.483848 
5956.177410  40514232.668128 
5956.197413  42139400.701356 
5956.217415  48712993.057510 
5956.237417  40649353.166164 
5956.257420  36052424.536486 
5956.277422  40829354.163952 
5956.297424  36786006.051405 
5956.317426  34275851.593957 
5956.337429  35345997.638424 
5956.357431  40595452.093083 
5956.377433  43244196.837167 
5956.397435  35786614.857378 
5956.417438  37619131.010693 
5956.437440  42000699.015830 
5956.457442  32905909.294040 
5956.477445  35004194.758266 
5956.497447  42365662.566504 
5956.517449  39853188.478082 
5956.537451  42191664.874941 
5956.557454  42978261.229681 
5956.577456  35089673.826833 
5956.597458  33218058.535254 
5956.617461  33294144.257555 
5956.637463  38054029.135802 
5956.657465  41553103.834456 
5956.677467  33660728.511303 
5956.697470  35898457.347480 
5956.717472  44180711.954682 
5956.737474  39864049.464526 
5956.757476  36389500.825357 
5956.777479  32132515.790588 
5956.797481  30270367.133732 
5956.817483  38917305.417734 
5956.837486  36140459.022500 
5956.857488  34958304.421905 
5956.877490  39146654.863104 
5956.897492  33634656.439324 
5956.917495  35040871.604871 
5956.937497  39112824.470945 
5956.957499  31166181.180128 
5956.977501  31876806.232535 
5956.997504  37889915.187067 
5957.017506  31676099.742584 
5957.037508  28022380.844311 
5957.057511  31727818.951618 
5957.077513  33227690.309481 
5957.097515  26126688.680892 
5957.117517  19350991.540243 
5957.137520  22986529.331675 
5957.157522  20246265.724813 
5957.177524  15972940.711511 
5957.197526  23820541.059638 
5957.217529  25194153.749262 
5957.237531  24806806.388036 
5957.257533  34110668.398774 
5957.277536  32487129.935775 
5957.297538  31955932.719518 
5957.317540  40011145.228612 
5957.337542  33871162.953261 
5957.357545  30292121.322296 
5957.377547  41124146.968037 
5957.397549  42753219.081552 
5957.417552  38004123.657735 
5957.437554  33791963.893781 
5957.457556  32253633.058045 
5957.477558  36234136.148929 
5957.497561  39220287.089389 
5957.517563  42693033.445019 
5957.537565  41128424.158651 
5957.557567  32610111.632203 
5957.577570  36833302.625183 
5957.597572  39200586.790369 
5957.617574  34872576.785065 
5957.637577  39332034.738309 
5957.657579  37529832.657118 
5957.677581  33022915.464406 
5957.697583  37999950.125023 
5957.717586  41761645.180495 
5957.737588  41410999.186157 
5957.757590  37097346.632167 
5957.777592  31086399.585355 
5957.797595  33934649.055829 
5957.817597  40608897.173596 
5957.837599  37449316.396786 
5957.857602  33324225.002136 
5957.877604  37395481.583872 
5957.897606  39111446.062696 
5957.917608  36364716.678651 
5957.937611  32769720.277771 
5957.957613  34718584.705571 
5957.977615  38181414.217622 
5957.997617  38503854.764574 
5958.017620  38889189.517764 
5958.037622  34747518.468166 
5958.057624  29053429.761111 
5958.077627  32445064.211816 
5958.097629  37203029.366992 
5958.117631  35479589.271160 
5958.137633  37275201.391008 
5958.157636  42386614.074025 
5958.177638  40568864.381149 
5958.197640  37006653.306711 
5958.217643  33502065.003280 
5958.237645  32137650.797258 
5958.257647  38618748.686341 
5958.277649  41599258.262230 
5958.297652  35138314.878074 
5958.317654  33427455.302890 
5958.337656  36638811.986394 
5958.357658  38161401.267798 
5958.377661  37981064.840369 
5958.397663  35043742.725650 
5958.417665  35250801.882833 
5958.437668  39265206.227514 
5958.457670  33251821.587062 
5958.477672  25591894.780618 
5958.497674  31638537.953913 
5958.517677  37838132.923386 
5958.537679  38882366.347769 
5958.557681  36750768.506938 
5958.577683  34166341.425514 
5958.597686  32335546.329416 
5958.617688  31803420.747949 
5958.637690  37080282.092382 
5958.657693  36884523.609654 
5958.677695  28321540.727233 
5958.697697  30225736.375652 
5958.717699  39004062.576783 
5958.737702  35163408.312279 
5958.757704  30863604.671220 
5958.777706  36508351.236263 
5958.797708  37952564.816723 
5958.817711  33719229.226623 
5958.837713  32502320.258206 
5958.857715  36041015.451661 
5958.877718  39580289.294717 
5958.897720  35771401.375603 
5958.917722  32501190.097753 
5958.937724  35830498.543297 
5958.957727  38721096.220724 
5958.977729  38317641.221089 
5958.997731  39105435.855550 
5959.017734  39287121.316868 
5959.037736  36436270.562536 
5959.057738  35627663.133120 
5959.077740  39328910.076749 
5959.097743  38883735.911293 
5959.117745  35043881.465513 
5959.137747  36613632.705402 
5959.157749  33771781.153917 
5959.177752  31757853.886436 
5959.197754  36958180.235761 
5959.217756  35460270.489398 
5959.237759  31094337.606117 
5959.257761  33614836.296350 
5959.277763  37340550.628556 
5959.297765  40115569.467258 
5959.317768  40776825.246627 
5959.337770  37197417.013005 
5959.357772  33846839.086489 
5959.377774  37701556.754556 
5959.397777  45391541.902381 
5959.417779  42364409.273456 
5959.437781  34204885.263903 
5959.457784  35599999.692833 
5959.477786  37681366.454489 
5959.497788  35053408.581320 
5959.517790  36409155.404656 
5959.537793  41575644.074094 
5959.557795  44168820.307621 
5959.577797  39225070.203086 
5959.597799  34312705.400055 
5959.617802  38342331.001791 
5959.637804  41422997.440777 
5959.657806  39082401.215420 
5959.677809  38863100.518060 
5959.697811  36763343.524618 
5959.717813  33474206.908119 
5959.737815  34711630.776390 
5959.757818  36177834.168270 
5959.777820  34289100.647053 
5959.797822  36593432.345998 
5959.817825  41461811.590161 
5959.837827  38808173.030811 
5959.857829  33890033.867983 
5959.877831  34752270.273502 
5959.897834  37194933.478712 
5959.917836  36911450.260362 
5959.937838  37485385.598937 
5959.957840  38926093.720200 
5959.977843  38632922.448003 
5959.997845  38553082.344044 
5960.017847  35299239.495421 
5960.037850  29560872.772673 
5960.057852  31386389.954596 
5960.077854  38446076.985680 
5960.097856  37489937.992796 
5960.117859  30169875.318226 
5960.137861  29160324.274075 
5960.157863  35425288.136461 
5960.177865  39441629.702049 
5960.197868  38156202.132357 
5960.217870  33318946.063479 
5960.237872  31386474.479544 
5960.257875  35167800.068162 
5960.277877  35762570.028770 
5960.297879  31744362.500886 
5960.317881  30114165.630486 
5960.337884  29540597.547685 
5960.357886  29013985.468676 
5960.377888  33475220.231832 
5960.397890  37807010.301422 
5960.417893  36609535.225919 
5960.437895  34217557.645003 
5960.457897  33356874.950364 
5960.477900  34277277.082605 
5960.497902  38372402.858718 
5960.517904  40215129.539071 
5960.537906  36057919.676265 
5960.557909  33461971.129265 
5960.577911  35994172.654632 
5960.597913  39137809.798738 
5960.617915  41779638.070802 
5960.637918  41041791.956597 
5960.657920  37019222.296846 
5960.677922  37247557.459072 
5960.697925  40139641.410934 
5960.717927  40643012.979121 
5960.737929  38109118.110716 
5960.757931  32463043.995116 
5960.777934  30842756.062647 
5960.797936  38736991.572783 
5960.817938  44954014.625617 
5960.837941  39757765.483283 
5960.857943  33813967.205667 
5960.877945  36231412.196775 
5960.897947  40234211.829106 
5960.917950  42836843.278261 
5960.937952  43964768.405151 
5960.957954  37597919.741792 
5960.977956  32506448.878718 
5960.997959  39780996.183133 
5961.017961  45529234.796295 
5961.037963  38387533.670501 
5961.057966  30430212.372957 
5961.077968  31802642.267786 
5961.097970  37366950.512560 
5961.117972  40421936.250161 
5961.137975  40030212.043621 
5961.157977  39434516.066261 
5961.177979  38488781.128658 
5961.197981  35530073.438179 
5961.217984  37932655.541883 
5961.237986  45686776.216381 
5961.257988  46329303.492815 
5961.277991  40796217.061670 
5961.297993  36507382.888770 
5961.317995  33309371.284557 
5961.337997  34881244.902503 
5961.358000  40847803.487888 
5961.378002  39961087.591893 
5961.398004  33289689.039768 
5961.418006  35007581.016256 
5961.438009  42048251.592273 
5961.458011  40851246.850096 
5961.478013  34836467.954111 
5961.498016  34585516.578406 
5961.518018  37122244.465217 
5961.538020  34464920.913358 
5961.558022  32226265.072699 
5961.578025  36900359.390759 
5961.598027  41104617.207105 
5961.618029  39469851.744633 
5961.638032  34971935.051212 
5961.658034  31215843.519096 
5961.678036  32667292.545455 
5961.698038  39362583.672163 
5961.718041  42087965.895583 
5961.738043  36521812.372634 
5961.758045  33338532.851233 
5961.778047  38320118.352498 
5961.798050  40114492.142226 
5961.818052  34004172.276194 
5961.838054  30853942.983964 
5961.858057  35783872.391374 
5961.878059  39542060.922862 
5961.898061  35947624.902598 
5961.918063  34189327.736502 
5961.938066  37640559.658608 
5961.958068  36545652.712211 
5961.978070  33379345.522783 
5961.998072  36488343.630144 
5962.018075  39468556.416743 
5962.038077  39175220.584620 
5962.058079  39946606.112048 
5962.078082  37151033.360966 
5962.098084  32431356.439679 
5962.118086  35924174.853766 
5962.138088  43111891.536427 
5962.158091  41280451.616025 
5962.178093  33640754.866938 
5962.198095  33541806.886270 
5962.218097  36770739.134791 
5962.238100  32021971.508539 
5962.258102  29823147.712415 
5962.278104  38804193.340587 
5962.298107  44720361.658344 
5962.318109  39738869.565754 
5962.338111  31953361.342022 
5962.358113  29450464.474862 
5962.378116  35328145.440883 
5962.398118  43014806.584689 
5962.418120  42173012.938707 
5962.438123  35541767.052246 
5962.458125  35503283.253598 
5962.478127  41528865.083418 
5962.498129  38412488.238731 
5962.518132  27625606.185363 
5962.538134  27360181.453551 
5962.558136  35837308.726121 
5962.578138  38188077.657264 
5962.598141  36694699.782242 
5962.618143  39227917.695325 
5962.638145  40999910.645298 
5962.658148  39474983.622003 
5962.678150  39185387.923718 
5962.698152  37075457.258136 
5962.718154  32037480.571752 
5962.738157  32501121.610465 
5962.758159  37541434.809259 
5962.778161  38095539.715071 
5962.798163  34836768.887349 
5962.818166  34449202.612463 
5962.838168  35407812.794807 
5962.858170  31932455.223545 
5962.878173  30410234.783341 
5962.898175  35791290.695248 
5962.918177  38138387.696368 
5962.938179  37659701.385466 
5962.958182  41944919.373188 
5962.978184  43351289.604794 
5962.998186  38452450.714891 
5963.018188  38055614.596556 
5963.038191  41806624.479377 
5963.058193  38998188.919952 
5963.078195  34811179.052953 
5963.098198  39739799.958070 
5963.118200  45309427.632331 
5963.138202  42614150.716166 
5963.158204  39037021.125774 
5963.178207  38604231.650575 
5963.198209  36041878.569377 
5963.218211  35930425.574390 
5963.238214  42152124.463453 
5963.258216  40320655.882677 
5963.278218  31528678.779442 
5963.298220  35830518.210042 
5963.318223  45249961.172174 
5963.338225  41279150.226715 
5963.358227  34738174.686564 
5963.378229  38593801.770540 
5963.398232  41928743.624057 
5963.418234  38094906.916167 
5963.438236  38063070.177215 
5963.458239  42189183.205643 
5963.478241  37961724.397382 
5963.498243  29537889.175764 
5963.518245  31254402.289193 
5963.538248  36793543.831070 
5963.558250  36404518.444164 
5963.578252  37540570.571568 
5963.598254  40571451.379945 
5963.618257  38294700.285808 
5963.638259  35971064.568375 
5963.658261  36446421.495305 
5963.678264  31759542.727635 
5963.698266  27054458.618417 
5963.718268  33994297.476051 
5963.738270  40546920.617025 
5963.758273  33214947.652924 
5963.778275  28032702.494539 
5963.798277  37942056.073480 
5963.818279  45066928.796272 
5963.838282  37957211.158828 
5963.858284  33494855.554200 
5963.878286  40119464.010154 
5963.898289  43445144.298759 
5963.918291  39125075.941332 
5963.938293  37562864.976662 
5963.958295  37713216.608377 
5963.978298  37203646.617791 
5963.998300  41665508.162382 
5964.018302  44710369.815819 
5964.038305  40054992.301614 
5964.058307  37095570.393175 
5964.078309  37905897.245973 
5964.098311  34686030.205520 
5964.118314  33523036.030123 
5964.138316  40058527.703867 
5964.158318  42396834.300387 
5964.178320  38579331.328828 
5964.198323  38104618.215100 
5964.218325  37913638.007914 
5964.238327  36072209.917878 
5964.258330  38838882.007465 
5964.278332  40910278.125391 
5964.298334  35656696.324692 
5964.318336  36049461.377802 
5964.338339  46957717.613141 
5964.358341  46035386.020453 
5964.378343  30906041.595059 
5964.398345  28319921.862680 
5964.418348  39194412.061128 
5964.438350  41915456.494284 
5964.458352  36075922.159344 
5964.478355  34033878.620461 
5964.498357  34516868.809535 
5964.518359  34507568.461047 
5964.538361  38776683.042573 
5964.558364  41986789.680469 
5964.578366  37822745.807945 
5964.598368  36555088.417704 
5964.618370  42055210.318639 
5964.638373  43997141.371179 
5964.658375  42771180.899701 
5964.678377  43539722.126595 
5964.698380  38394421.263736 
5964.718382  28431035.734945 
5964.738384  31790142.061816 
5964.758386  43936833.214097 
5964.778389  41323712.392803 
5964.798391  30305164.742694 
5964.818393  30158375.770148 
5964.838396  33951295.332955 
5964.858398  33010746.964103 
5964.878400  34462246.571011 
5964.898402  40879809.182120 
5964.918405  46105064.106779 
5964.938407  48456576.035220 
5964.958409  47884306.023498 
5964.978411  41908872.250735 
5964.998414  38317303.363052 
5965.018416  42195005.715793 
5965.038418  39801847.137164 
5965.058421  28791883.369212 
5965.078423  30899740.974831 
5965.098425  46289611.915624 
5965.118427  45619478.649431 
5965.138430  29816508.237067 
5965.158432  31350280.297453 
5965.178434  46938039.659344 
5965.198436  46954891.501307 
5965.218439  37476700.007480 
5965.238441  39752397.951503 
5965.258443  46737026.642837 
5965.278446  45890116.295481 
5965.298448  40853191.344192 
5965.318450  39660347.276311 
5965.338452  41217241.082800 
5965.358455  39575755.991831 
5965.378457  36506382.934981 
5965.398459  33459558.872668 
5965.418461  32774632.565743 
5965.438464  39849331.978738 
5965.458466  44284564.804701 
5965.478468  36396861.288526 
5965.498471  31412089.203258 
5965.518473  38757118.561093 
5965.538475  43559385.570886 
5965.558477  38990006.188858 
5965.578480  39708542.261500 
5965.598482  48164568.011539 
5965.618484  46628586.092160 
5965.638487  35817993.521481 
5965.658489  29965658.167754 
5965.678491  30274035.056890 
5965.698493  33961604.443818 
5965.718496  35720974.291173 
5965.738498  32832634.394194 
5965.758500  36200579.542983 
5965.778502  47291863.521123 
5965.798505  46088039.673606 
5965.818507  29315763.211999 
5965.838509  26862444.166636 
5965.858512  46065250.251003 
5965.878514  49856949.748846 
5965.898516  28848537.467065 
5965.918518  21633330.027627 
5965.938521  35726582.570815 
5965.958523  39967308.797633 
5965.978525  32720997.249700 
5965.998527  32921039.020613 
5966.018530  38642841.103844 
5966.038532  41354016.354660 
5966.058534  40958685.258773 
5966.078537  38917242.052916 
5966.098539  37099303.264872 
5966.118541  37342342.808192 
5966.138543  37421273.853334 
5966.158546  32906942.659678 
5966.178548  29927344.569032 
5966.198550  37939116.035337 
5966.218552  41573651.675039 
5966.238555  26916547.375248 
5966.258557  15971677.735600 
5966.278559  21532181.359614 
5966.298562  24344604.311156 
5966.318564  19757724.396323 
5966.338566  23015841.774239 
5966.358568  31192924.506608 
5966.378571  31927996.102566 
5966.398573  29537726.674878 
5966.418575  32733127.162952 
5966.438577  38636406.906012 
5966.458580  40096566.997135 
5966.478582  34370860.117278 
5966.498584  25293296.550152 
5966.518587  30021880.038834 
5966.538589  52892298.112492 
5966.558591  58948287.606110 
5966.578593  36186653.915210 
5966.598596  26532169.658964 
5966.618598  43197747.761276 
5966.638600  50319791.739036 
5966.658603  38094716.402044 
5966.678605  35707258.009271 
5966.698607  46460396.552876 
5966.718609  42581703.844376 
5966.738612  28288877.789655 
5966.758614  28769418.739314 
5966.778616  39364083.197087 
5966.798618  42841970.144798 
5966.818621  39672508.752377 
5966.838623  38507875.663336 
5966.858625  41053336.715894 
5966.878628  45654098.664884 
5966.898630  45595329.493648 
5966.918632  36766991.506636 
5966.938634  34777955.220481 
5966.958637  44751724.695304 
5966.978639  44503106.318671 
5966.998641  32499465.505850 
5967.018643  33329204.133458 
5967.038646  43800034.025050 
5967.058648  39803896.776691 
5967.078650  29319746.624488 
5967.098653  34849084.210478 
5967.118655  44514659.211268 
5967.138657  40281004.212336 
5967.158659  34898673.221531 
5967.178662  39128606.162389 
5967.198664  42545351.946244 
5967.218666  39915098.751462 
5967.238668  35567146.070102 
5967.258671  32067110.317049 
5967.278673  35264786.520296 
5967.298675  44646230.592225 
5967.318678  44296009.082168 
5967.338680  32536980.277494 
5967.358682  30763794.291190 
5967.378684  41817042.354909 
5967.398687  44928956.212202 
5967.418689  38612097.713027 
5967.438691  37430442.819074 
5967.458694  38772436.701106 
5967.478696  34218686.466220 
5967.498698  28661418.145127 
5967.518700  29832536.433881 
5967.538703  37220272.197393 
5967.558705  41921533.911209 
5967.578707  38025715.659842 
5967.598709  35131611.960405 
5967.618712  41096555.844829 
5967.638714  45160804.669195 
5967.658716  36521017.094234 
5967.678719  28397284.431570 
5967.698721  38250675.804751 
5967.718723  48518360.786750 
5967.738725  38277070.605952 
5967.758728  29066162.982293 
5967.778730  38563354.468273 
5967.798732  44582430.420996 
5967.818734  34331226.740922 
5967.838737  26363906.966861 
5967.858739  31837071.472793 
5967.878741  39476925.612066 
5967.898744  38608909.080371 
5967.918746  33808620.863527 
5967.938748  34302958.433256 
5967.958750  38981596.311321 
5967.978753  41237490.419584 
5967.998755  39434407.046225 
5968.018757  36760843.993353 
5968.038759  38863812.045527 
5968.058762  43604604.261016 
5968.078764  39902249.138857 
5968.098766  35233764.624432 
5968.118769  42971566.849725 
5968.138771  47791688.629608 
5968.158773  38059889.831944 
5968.178775  30483452.681335 
5968.198778  34269797.454969 
5968.218780  38990000.166854 
5968.238782  39057862.269020 
5968.258785  37867132.337369 
5968.278787  37446836.293859 
5968.298789  41255883.897127 
5968.318791  46683249.284748 
5968.338794  41614490.005469 
5968.358796  31680576.260975 
5968.378798  33491617.447490 
5968.398800  40904085.750025 
5968.418803  40338317.009929 
5968.438805  39077223.094108 
5968.458807  45002515.563365 
5968.478810  44532081.003056 
5968.498812  33769282.852970 
5968.518814  31509164.048388 
5968.538816  38920731.351525 
5968.558819  40023607.347551 
5968.578821  34621183.753732 
5968.598823  33537063.016243 
5968.618825  39675169.895731 
5968.638828  45943258.464068 
5968.658830  46146850.988274 
5968.678832  40159441.991948 
5968.698835  34257484.751618 
5968.718837  37458186.342918 
5968.738839  44048687.065139 
5968.758841  40517067.327488 
5968.778844  33562239.179454 
5968.798846  35817592.605546 
5968.818848  39985295.527136 
5968.838850  37385051.077321 
5968.858853  37487733.959662 
5968.878855  42425937.007146 
5968.898857  39579731.909462 
5968.918860  34619098.957852 
5968.938862  39865479.858050 
5968.958864  44466636.098323 
5968.978866  39173730.583185 
5968.998869  35941550.491793 
5969.018871  41090824.516808 
5969.038873  45446470.565906 
5969.058876  44812179.094456 
5969.078878  40979612.284564 
5969.098880  35792471.311114 
5969.118882  37529169.011364 
5969.138885  44015200.682825 
5969.158887  39145930.660965 
5969.178889  31060401.216763 
5969.198891  38979016.087919 
5969.218894  48531120.067949 
5969.238896  40600691.801111 
5969.258898  30561837.039960 
5969.278901  34216699.813490 
5969.298903  39892306.418354 
5969.318905  40200376.671242 
5969.338907  39031196.643408 
5969.358910  36013205.456569 
5969.378912  34426798.799181 
5969.398914  36164211.148015 
5969.418916  36453242.962554 
5969.438919  35495028.034996 
5969.458921  39563522.998173 
5969.478923  44617559.647393 
5969.498926  37778041.257502 
5969.518928  29132481.258595 
5969.538930  37672802.421781 
5969.558932  46492939.810027 
5969.578935  35891292.390189 
5969.598937  26276902.066499 
5969.618939  33508219.764116 
5969.638941  39876314.626061 
5969.658944  35534136.749627 
5969.678946  34794379.138962 
5969.698948  41858960.524942 
5969.718951  42391506.821545 
5969.738953  35110167.860611 
5969.758955  32188154.219719 
5969.778957  35748813.917392 
5969.798960  40292828.016951 
5969.818962  40360924.516440 
5969.838964  34327817.456255 
5969.858967  30096311.241781 
5969.878969  34146626.610601 
5969.898971  37743408.630188 
5969.918973  33116597.737709 
5969.938976  32190176.937738 
5969.958978  41349278.030988 
5969.978980  41628508.266313 
5969.998982  29334745.435757 
5970.018985  29123909.395529 
5970.038987  40610920.738613 
5970.058989  38879749.197374 
5970.078992  27739233.287953 
5970.098994  29217450.398438 
5970.118996  39797366.270957 
5970.138998  42898965.605228 
5970.159001  37779495.201829 
5970.179003  32831706.910236 
5970.199005  32543508.180571 
5970.219007  33394029.220868 
5970.239010  32736321.171261 
5970.259012  34941669.631069 
5970.279014  38267348.049444 
5970.299017  38927539.105521 
5970.319019  39878569.799751 
5970.339021  41604895.502549 
5970.359023  41602241.168289 
5970.379026  39167343.538944 
5970.399028  35580327.761371 
5970.419030  35197039.715613 
5970.439032  41990488.992168 
5970.459035  47946314.892333 
5970.479037  42579564.789724 
5970.499039  34689239.586408 
5970.519042  35910893.630219 
5970.539044  41873654.997040 
5970.559046  44309174.377310 
5970.579048  37906228.877494 
5970.599051  28833158.951289 
5970.619053  31918615.147981 
5970.639055  39892992.032418 
5970.659058  35807824.073027 
5970.679060  31243807.694178 
5970.699062  41768598.917531 
5970.719064  51312126.591938 
5970.739067  44882917.835597 
5970.759069  36793365.546912 
5970.779071  39748875.607908 
5970.799073  41890894.633146 
5970.819076  33662056.538357 
5970.839078  27344963.442513 
5970.859080  32087039.279681 
5970.879083  39468410.804143 
5970.899085  38881713.457677 
5970.919087  35349020.166614 
5970.939089  38492355.218677 
5970.959092  42631438.297682 
5970.979094  39554394.959323 
5970.999096  33005502.838289 
5971.019098  33473994.817720 
5971.039101  42747494.929891 
5971.059103  48027860.286497 
5971.079105  42817020.329994 
5971.099108  36821777.250237 
5971.119110  37752679.382848 
5971.139112  40091015.008802 
5971.159114  37306464.950042 
5971.179117  36834653.787184 
5971.199119  43033240.937633 
5971.219121  43594014.327094 
5971.239123  34274766.069894 
5971.259126  28876769.299827 
5971.279128  34999946.973060 
5971.299130  40320009.890155 
5971.319133  35081746.212158 
5971.339135  29913863.337119 
5971.359137  34378835.235953 
5971.379139  40119478.120468 
5971.399142  36411264.254862 
5971.419144  30123789.830725 
5971.439146  33754527.511316 
5971.459148  39965472.077806 
5971.479151  37147679.799224 
5971.499153  31628590.784555 
5971.519155  33611259.125227 
5971.539158  42404467.884368 
5971.559160  47293208.393437 
5971.579162  39833027.302245 
5971.599164  31505973.519359 
5971.619167  34422824.431971 
5971.639169  37218722.593578 
5971.659171  33006591.583351 
5971.679174  32026782.727120 
5971.699176  34067817.490370 
5971.719178  32075467.930839 
5971.739180  31628599.285466 
5971.759183  37010532.372214 
5971.779185  42666255.096328 
5971.799187  43668656.073011 
5971.819189  38472954.395770 
5971.839192  33825684.554184 
5971.859194  37322467.444488 
5971.879196  38916294.631250 
5971.899199  30434287.860453 
5971.919201  26657172.841824 
5971.939203  36162848.716507 
5971.959205  45058417.152311 
5971.979208  41297559.321552 
5971.999210  32616405.549286 
5972.019212  33617585.685043 
5972.039214  40546810.929369 
5972.059217  40671313.227202 
5972.079219  36001225.942688 
5972.099221  37593194.158498 
5972.119224  44854870.262805 
5972.139226  44565314.411991 
5972.159228  36380470.064250 
5972.179230  35193366.860588 
5972.199233  42239569.003658 
5972.219235  42896250.710380 
5972.239237  35146476.964591 
5972.259239  33130906.997055 
5972.279242  38943477.948015 
5972.299244  40006391.278016 
5972.319246  37950537.527003 
5972.339249  40500346.454740 
5972.359251  41242395.043467 
5972.379253  38552159.050181 
5972.399255  37469636.269893 
5972.419258  36925801.159570 
5972.439260  36502127.103619 
5972.459262  37495102.304593 
5972.479265  37112581.124932 
5972.499267  35695234.330231 
5972.519269  39471452.246862 
5972.539271  44588659.338214 
5972.559274  40745594.137484 
5972.579276  33325329.654724 
5972.599278  34068348.388776 
5972.619280  38858884.381139 
5972.639283  38137898.268543 
5972.659285  36073207.821408 
5972.679287  38581945.610760 
5972.699290  40323836.248796 
5972.719292  37601039.506752 
5972.739294  35192053.018789 
5972.759296  37508602.172605 
5972.779299  41206315.033498 
5972.799301  38638583.845660 
5972.819303  31637428.820497 
5972.839305  32667627.985989 
5972.859308  41401973.065628 
5972.879310  42950480.216978 
5972.899312  34416861.100569 
5972.919315  26771602.184233 
5972.939317  28036308.277194 
5972.959319  34486794.576074 
5972.979321  37190528.135358 
5972.999324  36911399.805024 
5973.019326  36305101.623087 
5973.039328  33988615.745945 
5973.059330  32859450.267536 
5973.079333  35157457.309007 
5973.099335  37616853.749617 
5973.119337  36842269.975649 
5973.139340  35088761.157559 
5973.159342  35498015.400118 
5973.179344  36928151.689227 
5973.199346  36990978.439145 
5973.219349  34852501.793078 
5973.239351  33960685.547832 
5973.259353  37511708.536782 
5973.279356  40722679.348295 
5973.299358  38396157.501586 
5973.319360  35124913.548229 
5973.339362  35313635.378019 
5973.359365  34708945.090134 
5973.379367  33006424.282044 
5973.399369  34445373.784709 
5973.419371  37264490.311970 
5973.439374  38421459.385236 
5973.459376  36439539.450236 
5973.479378  33822493.330047 
5973.499381  37503727.679294 
5973.519383  45219302.193080 
5973.539385  46023922.892095 
5973.559387  40542592.080785 
5973.579390  36703883.904007 
5973.599392  34974382.034144 
5973.619394  35590409.787498 
5973.639396  37293130.113700 
5973.659399  37338828.341285 
5973.679401  38417088.745901 
5973.699403  39683599.922711 
5973.719406  37796749.096105 
5973.739408  37265946.850494 
5973.759410  38963619.867506 
5973.779412  37564885.536730 
5973.799415  35115872.606475 
5973.819417  34607196.578463 
5973.839419  34646472.183846 
5973.859421  35084061.813525 
5973.879424  36462620.243666 
5973.899426  38010990.483754 
5973.919428  40073966.479478 
5973.939431  40631750.086395 
5973.959433  36682976.761616 
5973.979435  33981766.855354 
5973.999437  35347902.847010 
5974.019440  36053701.786011 
5974.039442  35716315.972177 
5974.059444  36368843.766848 
5974.079447  38115239.407665 
5974.099449  37467731.854495 
5974.119451  34275172.918966 
5974.139453  35057150.267173 
5974.159456  37603232.666339 
5974.179458  35278479.204095 
5974.199460  32967051.383421 
5974.219462  35481093.893417 
5974.239465  37741694.265598 
5974.259467  36557919.827663 
5974.279469  38104749.300043 
5974.299472  42443841.750598 
5974.319474  39504568.881650 
5974.339476  33335460.030497 
5974.359478  36684912.217360 
5974.379481  41993381.397400 
5974.399483  36076149.988018 
5974.419485  29210912.538597 
5974.439487  31913381.360285 
5974.459490  35574317.276389 
5974.479492  36305353.103920 
5974.499494  39003342.164524 
5974.519497  41126608.548014 
5974.539499  39629353.888237 
5974.559501  39715988.050610 
5974.579503  40535578.576077 
5974.599506  38085970.531329 
5974.619508  38072292.881878 
5974.639510  41445052.130704 
5974.659512  40223136.632269 
5974.679515  36248160.450429 
5974.699517  36334298.878558 
5974.719519  37682049.937055 
5974.739522  37294289.784782 
5974.759524  36926071.944446 
5974.779526  37158934.132735 
5974.799528  37531320.610394 
5974.819531  36740991.172735 
5974.839533  34807171.157320 
5974.859535  34644485.341812 
5974.879538  36195856.967254 
5974.899540  36401676.481929 
5974.919542  35384416.739854 
5974.939544  34425537.657973 
5974.959547  33937591.413153 
5974.979549  34202986.020388 
5974.999551  34226707.196264 
5975.019553  34376381.547485 
5975.039556  36486273.416909 
5975.059558  40493806.204746 
5975.079560  41725159.976730 
5975.099563  38645363.916163 
5975.119565  36485108.832956 
5975.139567  34638228.702989 
5975.159569  33072964.180738 
5975.179572  35930994.667451 
5975.199574  38658126.183489 
5975.219576  36841240.076204 
5975.239578  35474481.954229 
5975.259581  37715220.249086 
5975.279583  40296386.876555 
5975.299585  39862681.630192 
5975.319588  38796606.967332 
5975.339590  40302068.049242 
5975.359592  39625262.162656 
5975.379594  37776878.470354 
5975.399597  40280676.618115 
5975.419599  41063597.262281 
5975.439601  38319639.713304 
5975.459603  37415642.551256 
5975.479606  36702738.896354 
5975.499608  34594778.586468 
5975.519610  33342827.698433 
5975.539613  33358700.309643 
5975.559615  34674501.157153 
5975.579617  35886837.306626 
5975.599619  33497297.680343 
5975.619622  31463613.129102 
5975.639624  35419996.871415 
5975.659626  38061412.349681 
5975.679629  33668805.800045 
5975.699631  30781163.447237 
5975.719633  31659218.465338 
5975.739635  28253856.223815 
5975.759638  20891757.324437 
5975.779640  18595861.737254 
5975.799642  24212782.209148 
5975.819644  28217259.383600 
5975.839647  25354785.778820 
5975.859649  26257731.321801 
5975.879651  31641893.620607 
5975.899654  31461322.240883 
5975.919656  31317365.260806 
5975.939658  35704083.542692 
5975.959660  36516136.715190 
5975.979663  35030863.727051 
5975.999665  37519546.363251 
5976.019667  39712218.649483 
5976.039669  38076960.743172 
5976.059672  37237967.183263 
5976.079674  35605636.409653 
5976.099676  34431121.584976 
5976.119679  40068776.829822 
5976.139681  40975813.249405 
5976.159683  32330622.361283 
5976.179685  32448887.279235 
5976.199688  42154831.290113 
5976.219690  42862716.443975 
5976.239692  37457441.231479 
5976.259694  37241056.008427 
5976.279697  37145878.325545 
5976.299699  33999401.653612 
5976.319701  33218179.700548 
5976.339704  34806327.381833 
5976.359706  34598208.095935 
5976.379708  34951021.938581 
5976.399710  36954965.649552 
5976.419713  36399341.368615 
5976.439715  34959510.698052 
5976.459717  36292908.063053 
5976.479720  37377291.978259 
5976.499722  36300189.957003 
5976.519724  37550651.382009 
5976.539726  40449673.856992 
5976.559729  39841315.215670 
5976.579731  36954478.125272 
5976.599733  33077209.975842 
5976.619735  31110143.141688 
5976.639738  34499052.619472 
5976.659740  35369084.628732 
5976.679742  31015837.192285 
5976.699745  33668954.962322 
5976.719747  42027373.700969 
5976.739749  40968991.605041 
5976.759751  34033868.716747 
5976.779754  33918094.561922 
5976.799756  34475553.598093 
5976.819758  29060418.615360 
5976.839760  28397133.767327 
5976.859763  32820425.140106 
5976.879765  33825822.307804 
5976.899767  34369404.353124 
5976.919770  35886218.287086 
5976.939772  34116216.539017 
5976.959774  30386942.293232 
5976.979776  29674361.688832 
5976.999779  31359433.286205 
5977.019781  32942651.461693 
5977.039783  34275629.390841 
5977.059785  32253405.472671 
5977.079788  27986034.908666 
5977.099790  27356137.774865 
5977.119792  28778903.593280 
5977.139795  30559262.108745 
5977.159797  31042420.733559 
5977.179799  26266014.462016 
5977.199801  20182461.380823 
5977.219804  18225897.936646 
5977.239806  20440114.419626 
5977.259808  23244527.395551 
5977.279810  22529636.418719 
5977.299813  21388993.430000 
5977.319815  24635111.912506 
5977.339817  28998677.847168 
5977.359820  31907398.631320 
5977.379822  34680135.803896 
5977.399824  36747968.114354 
5977.419826  37878422.782877 
5977.439829  37827167.104365 
5977.459831  33334557.664200 
5977.479833  27370369.170023 
5977.499836  28590079.031224 
5977.519838  35533976.106888 
5977.539840  42487639.064282 
5977.559842  45234498.315422 
5977.579845  43267775.055815 
5977.599847  42396707.918160 
5977.619849  41631937.307760 
5977.639851  39096715.104382 
5977.659854  38154153.116068 
5977.679856  36898789.775098 
5977.699858  34599956.714852 
5977.719861  34859359.467518 
5977.739863  37575928.252950 
5977.759865  39143003.536270 
5977.779867  36513090.532349 
5977.799870  36116024.776594 
5977.819872  40461810.358622 
5977.839874  38785837.889902 
5977.859876  31194260.714204 
5977.879879  29593015.772144 
5977.899881  37113824.786054 
5977.919883  42195686.130630 
5977.939886  38990047.846985 
5977.959888  39846896.194140 
5977.979890  46515279.509426 
5977.999892  43498457.652700 
5978.019895  32027505.155894 
5978.039897  27985781.637656 
5978.059899  33285159.347023 
5978.079901  39006580.432894 
5978.099904  38354361.114740 
5978.119906  33302065.939199 
5978.139908  33052347.333323 
5978.159911  37448173.572040 
5978.179913  37008659.830436 
5978.199915  33035455.800109 
5978.219917  34983146.544446 
5978.239920  41835842.966810 
5978.259922  42146781.336726 
5978.279924  34489910.154559 
5978.299927  31126293.080956 
5978.319929  36770779.591843 
5978.339931  40569611.977932 
5978.359933  37911937.413698 
5978.379936  38377536.928495 
5978.399938  40586618.798459 
5978.419940  36973953.737910 
5978.439942  33279136.954607 
5978.459945  34349878.668100 
5978.479947  36525514.857552 
5978.499949  37577958.362822 
5978.519952  35936464.543958 
5978.539954  33436721.222969 
5978.559956  35770231.239731 
5978.579958  37996615.230700 
5978.599961  33716679.667685 
5978.619963  32532613.574575 
5978.639965  37852012.808329 
5978.659967  38838841.229124 
5978.679970  37091476.130449 
5978.699972  37971054.404868 
5978.719974  38952167.712435 
5978.739977  40136756.951901 
5978.759979  41071428.289073 
5978.779981  40579471.827912 
5978.799983  42147639.380928 
5978.819986  44888883.317496 
5978.839988  40837071.814981 
5978.859990  33518473.162723 
5978.879992  31632398.315736 
5978.899995  30809067.244418 
5978.919997  29564139.307314 
5978.939999  29572375.102812 
5978.960002  24923221.764176 
5978.980004  18104685.062303 
5979.000006  18357597.179758 
5979.020008  23484457.547400 
5979.040011  26258759.730373 
5979.060013  27213408.165277 
5979.080015  29225171.792083 
5979.100018  31227250.894261 
5979.120020  34036308.974223 
5979.140022  37245227.427827 
5979.160024  36152468.939639 
5979.180027  33854261.875649 
5979.200029  35527852.231499 
5979.220031  38335919.233960 
5979.240033  36846976.994809 
5979.260036  33428762.929207 
5979.280038  33769133.427897 
5979.300040  36104314.686784 
5979.320043  34703536.148575 
5979.340045  32210373.765103 
5979.360047  34445134.571378 
5979.380049  36102412.292001 
5979.400052  34362618.167219 
5979.420054  35026834.142393 
5979.440056  37660913.206270 
5979.460058  35843734.079862 
5979.480061  30151652.079713 
5979.500063  29623588.988166 
5979.520065  36196546.024246 
5979.540068  37680674.822570 
5979.560070  32264658.143250 
5979.580072  33816550.882547 
5979.600074  39024197.994094 
5979.620077  36155355.908325 
5979.640079  32281224.932854 
5979.660081  35652476.451264 
5979.680083  38429904.231184 
5979.700086  32887061.723482 
5979.720088  26321974.463940 
5979.740090  29395861.782030 
5979.760093  36821598.042337 
5979.780095  35385675.882694 
5979.800097  28670381.346095 
5979.820099  29538477.020824 
5979.840102  35942718.735577 
5979.860104  36835634.611917 
5979.880106  33772745.629432 
5979.900109  35498246.815418 
5979.920111  38996407.289597 
5979.940113  38892998.463012 
5979.960115  36845023.355384 
5979.980118  34469020.247589 
5980.000120  32801411.599823 
5980.020122  35414193.548797 
5980.040124  41698693.724837 
5980.060127  41448986.587176 
5980.080129  34191874.123713 
5980.100131  33326004.801554 
5980.120134  39610393.557100 
5980.140136  42191600.186353 
5980.160138  39657720.249334 
5980.180140  36288910.297322 
5980.200143  34263234.551244 
5980.220145  35324250.992490 
5980.240147  37095964.250660 
5980.260149  37040834.369968 
5980.280152  38818628.562379 
5980.300154  41961359.946458 
5980.320156  41286702.204583 
5980.340159  37952321.686670 
5980.360161  35785741.952836 
5980.380163  36412463.412472 
5980.400165  36570824.518374 
5980.420168  35083602.223587 
5980.440170  37962391.920494 
5980.460172  43892088.695093 
5980.480174  43685336.901289 
5980.500177  36858596.560664 
5980.520179  33056492.241126 
5980.540181  35157806.898573 
5980.560184  39774808.530682 
5980.580186  43445928.117468 
5980.600188  41673389.020051 
5980.620190  39856799.633876 
5980.640193  43593538.285127 
5980.660195  45212735.950384 
5980.680197  40095901.133823 
5980.700200  34340937.898335 
5980.720202  34526675.069928 
5980.740204  38478251.510979 
5980.760206  40684190.426999 
5980.780209  42018633.096350 
5980.800211  40494500.528541 
5980.820213  34770006.422313 
5980.840215  34858480.854561 
5980.860218  42561800.759962 
5980.880220  44729582.905625 
5980.900222  40777563.671211 
5980.920225  39207326.470177 
5980.940227  38745130.036582 
5980.960229  39080642.777408 
5980.980231  42043618.923003 
5981.000234  44636449.235479 
5981.020236  44196672.730303 
5981.040238  39499559.848585 
5981.060240  35590351.687360 
5981.080243  37544171.662272 
5981.100245  38085708.930878 
5981.120247  33029193.515400 
5981.140250  30144062.497056 
5981.160252  33255858.359078 
5981.180254  36775100.224485 
5981.200256  37000622.418364 
5981.220259  35326956.714980 
5981.240261  34933167.544617 
5981.260263  38081267.501052 
5981.280265  40143845.095773 
5981.300268  37279100.007363 
5981.320270  33745632.675775 
5981.340272  35268629.120323 
5981.360275  40270042.759766 
5981.380277  37837834.340658 
5981.400279  29713442.841388 
5981.420281  32533202.850754 
5981.440284  41629155.630536 
5981.460286  41500491.159158 
5981.480288  39311247.475775 
5981.500291  40678242.505805 
5981.520293  38757517.661557 
5981.540295  35388925.795159 
5981.560297  35525588.691155 
5981.580300  36947662.550727 
5981.600302  36060355.610290 
5981.620304  33756761.267505 
5981.640306  33304806.488518 
5981.660309  35318226.613593 
5981.680311  37069583.985434 
5981.700313  37662453.715811 
5981.720316  39582642.107858 
5981.740318  41766977.121279 
5981.760320  39206236.357611 
5981.780322  33494230.072971 
5981.800325  30861562.034143 
5981.820327  32400029.779268 
5981.840329  33992789.872059 
5981.860331  34707422.114091 
5981.880334  37265928.431684 
5981.900336  39528040.237874 
5981.920338  37619314.700477 
5981.940341  36764290.162912 
5981.960343  40952212.921991 
5981.980345  43264580.489424 
5982.000347  40549612.825352 
5982.020350  39178257.201391 
5982.040352  40252860.607816 
5982.060354  41081145.349186 
5982.080356  40188183.440206 
5982.100359  37633116.431780 
5982.120361  38190601.321630 
5982.140363  39668125.723777 
5982.160366  35981202.251776 
5982.180368  31257322.729402 
5982.200370  33222404.972104 
5982.220372  35731165.426474 
5982.240375  27906356.575903 
5982.260377  21342294.179743 
5982.280379  30493769.799014 
5982.300381  41183972.513195 
5982.320384  38318106.751474 
5982.340386  32027343.398332 
5982.360388  33038656.128529 
5982.380391  37843116.701124 
5982.400393  42253649.532752 
5982.420395  42729401.395609 
5982.440397  39984769.921175 
5982.460400  40138369.240042 
5982.480402  41507804.127600 
5982.500404  38929662.148917 
5982.520407  36661830.460287 
5982.540409  39771648.559999 
5982.560411  41294366.718153 
5982.580413  37657778.196406 
5982.600416  36747210.422234 
5982.620418  39772070.086812 
5982.640420  39984687.070500 
5982.660422  36431160.572733 
5982.680425  32838959.576755 
5982.700427  33619255.242822 
5982.720429  37556719.637038 
5982.740432  36729175.597450 
5982.760434  32156869.964567 
5982.780436  31090402.589325 
5982.800438  32628372.798144 
5982.820441  33748036.263763 
5982.840443  36286907.034835 
5982.860445  37834522.824001 
5982.880447  36784821.123570 
5982.900450  37082925.415396 
5982.920452  36675256.699366 
5982.940454  33906136.665957 
5982.960457  32132600.241722 
5982.980459  33242497.253595 
5983.000461  36310222.619906 
5983.020463  36065365.502763 
5983.040466  31762192.889399 
5983.060468  32238770.539159 
5983.080470  36903840.377779 
5983.100472  38127744.858381 
5983.120475  39149698.784784 
5983.140477  39189996.723462 
5983.160479  35088484.616721 
5983.180482  34007035.274947 
5983.200484  37290682.380006 
5983.220486  38197123.594641 
5983.240488  35863443.357974 
5983.260491  34035666.396660 
5983.280493  34328457.625819 
5983.300495  35433120.651508 
5983.320498  34265622.134292 
5983.340500  28169947.092200 
5983.360502  22955171.105536 
5983.380504  28959885.305255 
5983.400507  39468761.014166 
5983.420509  41601053.624502 
5983.440511  37373846.331110 
5983.460513  34646056.203566 
5983.480516  35490046.453829 
5983.500518  36163158.455985 
5983.520520  35876762.715873 
5983.540523  38132106.603872 
5983.560525  40905650.925604 
5983.580527  36997284.451997 
5983.600529  30292114.161016 
5983.620532  33602210.810319 
5983.640534  41669611.929633 
5983.660536  39008881.290582 
5983.680538  33218080.575803 
5983.700541  39147647.912922 
5983.720543  43107402.307314 
5983.740545  31900258.024400 
5983.760548  25578732.786606 
5983.780550  33786047.482530 
5983.800552  37370378.275614 
5983.820554  31376565.044425 
5983.840557  30486489.013917 
5983.860559  35597664.646958 
5983.880561  36496427.675918 
5983.900563  35074053.623374 
5983.920566  36051859.490449 
5983.940568  37216949.190758 
5983.960570  35294143.180736 
5983.980573  30122997.051871 
5984.000575  30576799.684665 
5984.020577  37929861.487999 
5984.040579  37801188.603773 
5984.060582  28056197.091572 
5984.080584  20497400.570058 
5984.100586  18496984.086380 
5984.120589  17039921.478773 
5984.140591  16626832.881132 
5984.160593  22241303.220187 
5984.180595  27031527.064778 
5984.200598  22386273.153737 
5984.220600  18879512.643088 
5984.240602  24577441.892172 
5984.260604  32646667.960977 
5984.280607  37217146.502316 
5984.300609  34534038.913331 
5984.320611  30499809.306384 
5984.340614  32738679.527203 
5984.360616  35217782.999880 
5984.380618  35093844.210376 
5984.400620  35784279.067045 
5984.420623  34416911.314707 
5984.440625  32882530.751776 
5984.460627  36580382.452396 
5984.480629  39824785.474262 
5984.500632  37797179.985535 
5984.520634  35531578.192004 
5984.540636  37501223.337157 
5984.560639  40997896.408610 
5984.580641  38375001.243264 
5984.600643  32788337.356796 
5984.620645  34906062.941849 
5984.640648  40063409.029084 
5984.660650  38420574.836275 
5984.680652  35320172.716578 
5984.700654  38235424.647404 
5984.720657  41268994.713816 
5984.740659  38347420.989038 
5984.760661  32626002.568578 
5984.780664  33891486.982481 
5984.800666  42518336.466122 
5984.820668  42701613.881259 
5984.840670  33936783.360778 
5984.860673  30909274.243140 
5984.880675  32575570.955896 
5984.900677  29087325.696279 
5984.920680  26744311.700724 
5984.940682  33310146.279849 
5984.960684  34988388.439023 
5984.980686  26630513.760952 
5985.000689  25211423.542119 
5985.020691  31562255.170298 
5985.040693  30285961.199820 
5985.060695  24970431.677853 
5985.080698  28066788.038148 
5985.100700  32491948.640172 
5985.120702  28566312.568425 
5985.140705  24098376.638903 
5985.160707  23955261.914671 
5985.180709  23778290.238169 
5985.200711  21993711.547480 
5985.220714  18138902.102809 
5985.240716  15956970.145449 
5985.260718  19333182.852724 
5985.280720  19271670.093818 
5985.300723  13108846.112645 
5985.320725  16326117.223896 
5985.340727  25786264.902282 
5985.360730  26537190.742777 
5985.380732  24183655.367205 
5985.400734  25846333.249125 
5985.420736  29793541.460829 
5985.440739  33124953.365590 
5985.460741  32396833.883057 
5985.480743  31331346.227797 
5985.500745  34547741.839701 
5985.520748  36494392.375901 
5985.540750  33695908.804910 
5985.560752  34037668.940904 
5985.580755  36791510.739893 
5985.600757  32448759.220783 
5985.620759  27947496.164375 
5985.640761  31587046.561526 
5985.660764  34915782.015528 
5985.680766  35476023.722923 
5985.700768  38160624.053324 
5985.720771  40402138.617470 
5985.740773  38288306.209118 
5985.760775  33553904.090564 
5985.780777  34995614.209442 
5985.800780  39665021.331444 
5985.820782  36758977.447380 
5985.840784  30377185.738627 
5985.860786  29255699.743482 
5985.880789  35303987.178850 
5985.900791  40600002.259954 
5985.920793  39839488.503761 
5985.940796  39247331.419007 
5985.960798  37804873.852372 
5985.980800  33497403.897233 
5986.000802  33983098.242511 
5986.020805  39335050.515853 
5986.040807  41112138.332343 
5986.060809  37980046.095731 
5986.080811  35513560.057114 
5986.100814  36667605.108718 
5986.120816  39819809.644683 
5986.140818  40495595.444554 
5986.160821  37646538.420500 
5986.180823  39301815.358124 
5986.200825  47288447.008198 
5986.220827  47508869.254854 
5986.240830  40633237.985777 
5986.260832  42051326.611600 
5986.280834  44016928.891035 
5986.300836  35548317.102171 
5986.320839  30058213.643183 
5986.340841  37068525.398872 
5986.360843  41233350.159213 
5986.380846  36409158.872258 
5986.400848  34380517.374442 
5986.420850  37100022.944379 
5986.440852  39199077.908498 
5986.460855  36544828.584471 
5986.480857  33369935.162420 
5986.500859  36294649.486733 
5986.520862  40031903.835342 
5986.540864  38542147.420132 
5986.560866  36426913.306059 
5986.580868  39770865.464553 
5986.600871  42542555.982122 
5986.620873  37455018.590147 
5986.640875  35897017.806249 
5986.660877  44331942.262932 
5986.680880  44576116.493221 
5986.700882  35760880.349236 
5986.720884  37234645.739515 
5986.740887  44345951.774563 
5986.760889  39571707.556115 
5986.780891  30796230.129820 
5986.800893  30979513.314036 
5986.820896  33629341.524369 
5986.840898  34211244.601161 
5986.860900  35210057.615245 
5986.880902  34987068.155487 
5986.900905  34709700.679116 
5986.920907  39989186.484571 
5986.940909  46005436.007740 
5986.960912  43729707.927586 
5986.980914  37576626.533650 
5987.000916  37880296.663972 
5987.020918  42928397.783496 
5987.040921  42996693.252453 
5987.060923  37582305.583129 
5987.080925  34777415.472834 
5987.100927  36929321.378826 
5987.120930  37087491.976304 
5987.140932  32646310.562688 
5987.160934  30883033.937144 
5987.180937  34492305.213580 
5987.200939  39048135.924810 
5987.220941  40985923.241794 
5987.240943  38275113.553910 
5987.260946  35554278.508983 
5987.280948  37919937.886527 
5987.300950  36868939.892219 
5987.320953  32904231.203661 
5987.340955  35793745.284880 
5987.360957  38958904.334894 
5987.380959  35090292.354227 
5987.400962  27065242.045985 
5987.420964  25071854.495551 
5987.440966  28928243.782161 
5987.460968  25792300.268175 
5987.480971  20455074.789426 
5987.500973  22391382.342745 
5987.520975  22196642.092090 
5987.540978  17053984.718461 
5987.560980  19031486.479355 
5987.580982  25159320.018166 
5987.600984  26342871.291704 
5987.620987  26373363.378274 
5987.640989  28334925.310635 
5987.660991  31241635.284472 
5987.680993  33363116.957634 
5987.700996  33078945.797297 
5987.720998  33135057.338031 
5987.741000  34296905.503779 
5987.761003  31966199.931539 
5987.781005  29214178.905479 
5987.801007  33980903.825754 
5987.821009  38816290.832861 
5987.841012  36291832.196893 
5987.861014  36005806.519795 
5987.881016  40942610.957908 
5987.901018  40873309.704531 
5987.921021  36742011.247384 
5987.941023  35978866.237607 
5987.961025  35749145.751311 
5987.981028  35469672.404958 
5988.001030  37141964.984130 
5988.021032  38712895.995461 
5988.041034  37614824.201973 
5988.061037  36058353.704761 
5988.081039  42445187.965652 
5988.101041  54599741.391255 
5988.121043  54966906.259986 
5988.141046  45051230.993611 
5988.161048  38942242.823100 
5988.181050  38720089.404018 
5988.201053  38836942.218648 
5988.221055  36074351.764337 
5988.241057  37257966.961604 
5988.261059  42772356.347315 
5988.281062  42975251.061732 
5988.301064  36336125.880457 
5988.321066  35642935.778229 
5988.341069  40891468.982903 
5988.361071  38876929.699738 
5988.381073  34906633.337440 
5988.401075  39981893.501237 
5988.421078  44585148.354681 
5988.441080  39527569.165900 
5988.461082  33887099.027307 
5988.481084  34393935.584416 
5988.501087  39196751.130158 
5988.521089  42571717.484171 
5988.541091  37242304.171288 
5988.561094  33329370.371591 
5988.581096  39328932.044925 
5988.601098  42376297.806067 
5988.621100  40257388.202510 
5988.641103  41754821.497499 
5988.661105  42566732.961751 
5988.681107  36547280.813561 
5988.701109  31694440.385478 
5988.721112  34534483.869457 
5988.741114  38090899.996927 
5988.761116  37677193.278899 
5988.781119  36746946.171796 
5988.801121  37538925.978080 
5988.821123  38246572.186804 
5988.841125  36829244.931306 
5988.861128  34642195.738472 
5988.881130  35221929.742871 
5988.901132  37515837.209351 
5988.921134  35842539.546811 
5988.941137  34677611.059014 
5988.961139  37193824.476412 
5988.981141  35020708.986069 
5989.001144  32014626.556935 
5989.021146  34610731.803137 
5989.041148  34557698.772592 
5989.061150  30386071.356053 
5989.081153  32541039.040532 
5989.101155  40024788.203174 
5989.121157  40130290.283183 
5989.141160  33904395.124822 
5989.161162  31675938.272741 
5989.181164  34750379.773063 
5989.201166  36839441.049665 
5989.221169  35809773.014026 
5989.241171  38016562.326731 
5989.261173  43051861.798785 
5989.281175  38627873.211128 
5989.301178  27614656.814580 
5989.321180  29830746.707624 
5989.341182  38810201.219265 
5989.361185  36801826.346490 
5989.381187  31889108.045246 
5989.401189  32583983.460177 
5989.421191  32253694.077057 
5989.441194  31461267.247955 
5989.461196  34404935.071392 
5989.481198  37571903.528243 
5989.501200  39176157.410634 
5989.521203  36212227.043959 
5989.541205  34677626.136931 
5989.561207  41314331.294201 
5989.581210  42136526.625715 
5989.601212  33886344.763668 
5989.621214  31573471.944959 
5989.641216  36296106.728416 
5989.661219  36207157.458519 
5989.681221  33710801.484191 
5989.701223  37662037.301279 
5989.721225  40771350.845204 
5989.741228  37254679.514529 
5989.761230  32999872.072462 
5989.781232  34634957.955765 
5989.801235  38152983.565645 
5989.821237  35751614.932051 
5989.841239  33428092.525275 
5989.861241  36971486.360629 
5989.881244  35503785.632919 
5989.901246  29635835.434436 
5989.921248  35428911.775940 
5989.941251  44497785.004581 
5989.961253  39425939.197271 
5989.981255  29363020.586219 
5990.001257  29109900.450026 
5990.021260  32611209.725202 
5990.041262  33133189.801704 
5990.061264  33810393.668273 
5990.081266  37136571.976933 
5990.101269  37998674.805919 
5990.121271  31733345.423471 
5990.141273  31196030.080752 
5990.161276  39902916.993587 
5990.181278  40189221.934180 
5990.201280  34096020.080608 
5990.221282  37506151.482798 
5990.241285  42853883.773117 
5990.261287  40799843.319884 
5990.281289  37959310.980829 
5990.301291  39924971.453871 
5990.321294  42368746.030018 
5990.341296  40264237.068511 
5990.361298  33654638.151266 
5990.381301  31345779.455549 
5990.401303  39471985.878470 
5990.421305  44262272.905173 
5990.441307  39107928.463140 
5990.461310  39266756.530450 
5990.481312  42438414.673819 
5990.501314  37513491.367078 
5990.521316  33621986.522542 
5990.541319  35818560.376061 
5990.561321  37033620.227317 
5990.581323  35961186.916006 
5990.601326  37010563.423846 
5990.621328  38437933.473435 
5990.641330  37707403.870438 
5990.661332  35412875.674704 
5990.681335  37131700.587206 
5990.701337  42657673.761800 
5990.721339  41458667.091102 
5990.741342  34627695.939229 
5990.761344  35157790.851338 
5990.781346  40550117.026450 
5990.801348  37054803.872977 
5990.821351  34480229.529465 
5990.841353  42636426.795038 
5990.861355  42257858.720859 
5990.881357  32426416.160339 
5990.901360  34018680.901720 
5990.921362  40377268.339537 
5990.941364  33799341.468356 
5990.961367  28997680.843190 
5990.981369  41093007.113905 
5991.001371  48594466.768663 
5991.021373  41640977.766756 
5991.041376  38534237.160548 
5991.061378  42109324.209008 
5991.081380  41183115.555700 
5991.101382  34143479.785959 
5991.121385  31909846.372524 
5991.141387  41382676.414614 
5991.161389  45275500.063333 
5991.181392  33552676.779749 
5991.201394  27338829.656498 
5991.221396  35471969.335697 
5991.241398  40814342.497081 
5991.261401  38093371.249161 
5991.281403  38663769.306344 
5991.301405  42111055.202851 
5991.321407  37695857.046161 
5991.341410  32534850.942666 
5991.361412  37451916.632533 
5991.381414  43024790.860113 
5991.401417  41982229.819505 
5991.421419  40278669.191254 
5991.441421  42912357.609991 
5991.461423  41285097.128686 
5991.481426  34717738.208697 
5991.501428  35043470.530172 
5991.521430  41136360.290836 
5991.541433  42879992.159540 
5991.561435  37248990.051282 
5991.581437  34491692.831665 
5991.601439  38710670.393198 
5991.621442  38567877.810798 
5991.641444  33330629.062975 
5991.661446  33769820.204864 
5991.681448  37682106.453888 
5991.701451  36669370.253573 
5991.721453  34044921.844584 
5991.741455  37688673.359302 
5991.761458  41872500.616168 
5991.781460  35388554.500720 
5991.801462  28290518.388724 
5991.821464  32648012.637309 
5991.841467  34917808.853291 
5991.861469  30379527.579669 
5991.881471  33941826.361692 
5991.901473  39941368.877113 
5991.921476  36446400.562350 
5991.941478  33149740.961769 
5991.961480  37648503.145639 
5991.981483  41635266.700050 
5992.001485  37966617.363211 
5992.021487  34477775.041169 
5992.041489  37993638.384568 
5992.061492  41942441.787290 
5992.081494  39575119.863292 
5992.101496  36837323.414391 
5992.121498  40679065.791439 
5992.141501  41673166.382334 
5992.161503  31735435.702420 
5992.181505  28650462.048455 
5992.201508  40931341.532334 
5992.221510  43868691.156550 
5992.241512  31187606.550201 
5992.261514  28240982.209473 
5992.281517  35493134.490070 
5992.301519  31936426.409610 
5992.321521  25304804.810521 
5992.341524  31694550.215358 
5992.361526  35119437.561244 
5992.381528  27048551.155324 
5992.401530  24456104.671210 
5992.421533  28680426.690388 
5992.441535  27571236.121821 
5992.461537  26036892.283410 
5992.481539  30259697.981806 
5992.501542  35302400.701192 
5992.521544  37097676.875058 
5992.541546  34816871.584641 
5992.561549  33915380.208144 
5992.581551  37939735.991791 
5992.601553  38931616.658855 
5992.621555  34798981.291541 
5992.641558  38518227.708538 
5992.661560  44543657.673794 
5992.681562  38424348.408333 
5992.701564  34161829.940902 
5992.721567  40429929.337700 
5992.741569  41762822.666264 
5992.761571  39130048.652389 
5992.781574  40283147.790043 
5992.801576  40001439.764669 
5992.821578  37604283.090719 
5992.841580  35490074.852807 
5992.861583  32053506.477700 
5992.881585  33602008.087550 
5992.901587  40427965.968255 
5992.921589  42416336.370948 
5992.941592  45134584.870877 
5992.961594  47178943.803391 
5992.981596  40697551.236919 
5993.001599  38134208.248284 
5993.021601  40397609.696797 
5993.041603  40553274.376043 
5993.061605  42475131.686103 
5993.081608  43780474.965265 
5993.101610  38875212.038905 
5993.121612  32315410.378463 
5993.141614  34263367.692631 
5993.161617  35917813.518937 
5993.181619  29908475.423455 
5993.201621  31278444.980979 
5993.221624  38428892.307557 
5993.241626  42281354.616306 
5993.261628  40905245.506788 
5993.281630  34213033.500416 
5993.301633  34756854.865490 
5993.321635  40628929.481720 
5993.341637  39310571.931756 
5993.361640  36366387.104310 
5993.381642  39475707.506343 
5993.401644  42294861.846646 
5993.421646  38667618.601652 
5993.441649  35614533.489914 
5993.461651  36476006.341727 
5993.481653  33467165.598362 
5993.501655  27301458.155637 
5993.521658  29808938.177539 
5993.541660  38276543.538630 
5993.561662  41232250.887818 
5993.581665  39990870.001295 
5993.601667  42378635.449394 
5993.621669  42045165.843561 
5993.641671  36113080.293436 
5993.661674  34881145.054293 
5993.681676  37330771.403310 
5993.701678  36791819.164893 
5993.721680  33969427.528673 
5993.741683  35049734.346564 
5993.761685  41824091.484098 
5993.781687  41513721.002334 
5993.801690  33722293.127193 
5993.821692  33561993.984098 
5993.841694  38780951.561519 
5993.861696  38885985.538807 
5993.881699  36300299.834082 
5993.901701  34287130.895582 
5993.921703  34858030.746432 
5993.941705  41034905.958172 
5993.961708  41619470.896408 
5993.981710  35519733.024104 
5994.001712  38777744.949945 
5994.021715  44424673.848485 
5994.041717  40202252.338957 
5994.061719  34368477.023681 
5994.081721  34489895.893697 
5994.101724  36507201.098616 
5994.121726  36833047.316284 
5994.141728  36604701.316004 
5994.161731  36184389.081903 
5994.181733  38164358.286117 
5994.201735  39718560.846882 
5994.221737  33974040.135962 
5994.241740  31578433.246747 
5994.261742  39107980.030815 
5994.281744  40772874.633607 
5994.301746  34003194.121950 
5994.321749  32841301.919046 
5994.341751  36877101.273112 
5994.361753  36571719.783580 
5994.381756  35975203.927424 
5994.401758  38612723.189278 
5994.421760  37162699.598634 
5994.441762  34882698.026777 
5994.461765  37072259.841635 
5994.481767  40404523.061983 
5994.501769  42356154.300051 
5994.521771  36631713.100476 
5994.541774  30414662.871541 
5994.561776  36376842.446344 
5994.581778  42060763.725296 
5994.601781  35413675.464783 
5994.621783  32527725.814354 
5994.641785  40285234.488458 
5994.661787  43146314.084785 
5994.681790  38768300.349379 
5994.701792  35772109.482600 
5994.721794  37464136.416991 
5994.741796  39189969.999976 
5994.761799  34922235.317895 
5994.781801  32613931.604918 
5994.801803  39876839.608519 
5994.821806  43608849.720342 
5994.841808  38787744.957279 
5994.861810  35830239.077788 
5994.881812  32915346.185403 
5994.901815  27551762.252605 
5994.921817  28758446.145625 
5994.941819  35138993.953747 
5994.961822  34795929.468524 
5994.981824  35160679.036050 
5995.001826  41613713.874435 
5995.021828  41594765.674048 
5995.041831  38629946.793408 
5995.061833  38775883.254876 
5995.081835  35287478.347998 
5995.101837  34750610.086549 
5995.121840  41894903.733204 
5995.141842  43553656.894098 
5995.161844  36191195.830895 
5995.181847  31919283.592374 
5995.201849  33662984.113349 
5995.221851  33646763.352295 
5995.241853  35046453.150219 
5995.261856  39899087.619193 
5995.281858  42208080.799046 
5995.301860  42509811.316369 
5995.321862  41058698.978845 
5995.341865  37305760.454377 
5995.361867  35307159.110601 
5995.381869  37243982.858756 
5995.401872  38692851.278512 
5995.421874  37465993.817056 
5995.441876  40198663.190999 
5995.461878  42261765.573210 
5995.481881  36824991.486982 
5995.501883  32305260.535932 
5995.521885  33206509.664363 
5995.541887  34650198.839167 
5995.561890  33929423.723977 
5995.581892  33779824.701590 
5995.601894  35484465.345205 
5995.621897  40495604.502606 
5995.641899  46816027.117274 
5995.661901  44445914.465753 
5995.681903  35249470.643070 
5995.701906  30014150.719668 
5995.721908  28862536.476677 
5995.741910  33174885.233004 
5995.761913  40886272.135075 
5995.781915  37552682.824619 
5995.801917  30071982.181728 
5995.821919  36724248.403265 
5995.841922  42748717.954025 
5995.861924  36149800.546422 
5995.881926  33864504.938603 
5995.901928  37247758.328147 
5995.921931  36149435.928257 
5995.941933  33965602.015140 
5995.961935  37011128.364458 
5995.981938  43089338.317503 
5996.001940  41692757.490480 
5996.021942  34850490.437396 
5996.041944  35343005.730907 
5996.061947  37889346.531018 
5996.081949  33390558.043292 
5996.101951  29993141.891194 
5996.121953  33316859.690086 
5996.141956  37562538.761389 
5996.161958  38300638.924275 
5996.181960  33266023.640081 
5996.201963  29839280.940689 
5996.221965  32407413.340310 
5996.241967  34957069.078274 
5996.261969  34042112.208630 
5996.281972  30510169.290816 
5996.301974  31320168.921390 
5996.321976  36699029.200958 
5996.341978  37638386.402162 
5996.361981  32126840.091452 
5996.381983  31315937.567068 
5996.401985  40623636.491197 
5996.421988  43356240.005311 
5996.441990  34957761.746891 
5996.461992  34241457.444732 
5996.481994  40230984.602095 
5996.501997  34387577.971614 
5996.521999  22114793.172754 
5996.542001  27264439.767690 
5996.562004  41846646.195223 
5996.582006  40315020.862123 
5996.602008  34748542.942578 
5996.622010  38170086.636537 
5996.642013  37466191.377708 
5996.662015  35455925.849710 
5996.682017  40856174.225458 
5996.702019  45776072.368525 
5996.722022  43552859.656992 
5996.742024  34759015.984729 
5996.762026  33672765.595116 
5996.782029  44459920.552918 
5996.802031  42766927.270656 
5996.822033  35300937.541043 
5996.842035  40878639.124388 
5996.862038  38933930.571397 
5996.882040  27963902.514506 
5996.902042  30445548.871107 
5996.922044  39932257.990790 
5996.942047  39911817.591344 
5996.962049  38240355.623607 
5996.982051  43597571.126114 
5997.002054  41245884.601518 
5997.022056  33478179.505323 
5997.042058  33020633.629855 
5997.062060  34842448.290609 
5997.082063  33840845.841200 
5997.102065  32986348.176148 
5997.122067  31889892.110876 
5997.142069  31047914.665343 
5997.162072  32714341.473754 
5997.182074  32904642.882090 
5997.202076  30768216.523103 
5997.222079  26179556.364033 
5997.242081  21884296.024964 
5997.262083  26824866.694916 
5997.282085  33685516.812696 
5997.302088  34486952.825888 
5997.322090  36843346.625459 
5997.342092  39546289.942670 
5997.362095  32880115.378234 
5997.382097  27727088.258980 
5997.402099  36013349.711646 
5997.422101  42719652.203318 
5997.442104  36874789.236382 
5997.462106  32826988.575613 
5997.482108  36106029.169418 
5997.502110  34954301.482341 
5997.522113  33056768.389167 
5997.542115  35135554.821460 
5997.562117  38926406.697497 
5997.582120  39115050.696776 
5997.602122  32417938.803785 
5997.622124  31583258.611532 
5997.642126  45257790.292968 
5997.662129  48513207.247329 
5997.682131  32761871.555737 
5997.702133  29717734.130803 
5997.722135  38132142.241015 
5997.742138  37722158.586029 
5997.762140  34661618.569518 
5997.782142  37356752.497183 
5997.802145  42339366.838852 
5997.822147  41218967.348227 
5997.842149  36739672.889474 
5997.862151  37410951.740864 
5997.882154  35138798.426808 
5997.902156  28924933.797870 
5997.922158  33762555.284094 
5997.942160  43571045.325418 
5997.962163  37176191.224388 
5997.982165  24287565.811923 
5998.002167  27780251.849407 
5998.022170  34915451.836896 
5998.042172  30628374.472874 
5998.062174  27302007.770466 
5998.082176  29564684.798276 
5998.102179  27104580.833006 
5998.122181  26069115.907364 
5998.142183  34136838.705771 
5998.162186  36514034.401840 
5998.182188  26532080.022831 
5998.202190  20454029.476135 
5998.222192  23048289.844445 
5998.242195  22226919.444730 
5998.262197  19471705.587185 
5998.282199  23472009.436014 
5998.302201  26040714.556563 
5998.322204  26316011.433006 
5998.342206  31872616.205683 
5998.362208  37609359.202164 
5998.382211  38529786.164745 
5998.402213  37760353.607071 
5998.422215  37189016.581988 
5998.442217  37627055.685388 
5998.462220  37985380.901239 
5998.482222  36524369.259253 
5998.502224  36131983.785934 
5998.522226  35222368.634049 
5998.542229  30265323.710792 
5998.562231  27542214.686755 
5998.582233  32996949.303661 
5998.602236  39923904.057149 
5998.622238  38594091.857444 
5998.642240  38523899.962428 
5998.662242  43139445.261908 
5998.682245  36428886.824036 
5998.702247  29639508.800189 
5998.722249  37263987.197971 
5998.742251  40895777.731554 
5998.762254  34467325.102693 
5998.782256  37638098.891643 
5998.802258  42617879.422638 
5998.822261  36452549.116073 
5998.842263  35509146.862009 
5998.862265  40773804.849481 
5998.882267  39945622.981223 
5998.902270  30899758.296748 
5998.922272  26194368.114234 
5998.942274  35012348.662431 
5998.962276  41457318.545671 
5998.982279  34057634.777221 
5999.002281  29124539.073988 
5999.022283  34043365.824726 
5999.042286  34405427.450232 
5999.062288  33433047.924215 
5999.082290  41880764.250870 
5999.102292  45323201.691873 
5999.122295  34262837.639699 
5999.142297  31897863.354920 
5999.162299  42723784.996848 
5999.182302  43788396.734658 
5999.202304  39906997.317329 
5999.222306  37336614.871654 
5999.242308  33423807.894108 
5999.262311  32032654.293135 
5999.282313  30366297.717698 
5999.302315  30977847.989648 
5999.322317  31374988.508017 
5999.342320  32178818.224370 
5999.362322  37218136.653142 
5999.382324  33794586.148481 
5999.402327  26753419.065751 
5999.422329  33821017.428233 
5999.442331  45331138.029731 
5999.462333  43195609.094658 
5999.482336  33485315.286987 
5999.502338  33401675.904027 
5999.522340  35723580.747104 
5999.542342  29766916.608874 
5999.562345  28679815.662460 
5999.582347  34202489.391509 
5999.602349  32349090.007194 
5999.622352  29141563.899083 
5999.642354  32255558.736779 
5999.662356  38314740.724679 
5999.682358  39511108.183672 
5999.702361  31904465.978085 
5999.722363  32281429.877672 
5999.742365  41325753.912218 
5999.762367  40878575.045312 
5999.782370  34199711.297122 
5999.802372  35317119.280652 
5999.822374  41304965.561127 
5999.842377  39652679.485768 
5999.862379  38099609.739814 
5999.882381  39313443.027048 
5999.902383  34058724.750181 
5999.922386  33516357.405986 
5999.942388  42156839.302221 
5999.962390  42320382.383618 
5999.982393  37109880.231988 
6000.002395  37434729.327413 
6000.022397  37544633.510341 
6000.042399  34455110.748270 
6000.062402  28530010.218902 
6000.082404  28167380.127706 
6000.102406  34681456.188211 
6000.122408  31166104.908395 
6000.142411  21920891.035333 
6000.162413  25386788.977787 
6000.182415  36340545.288531 
6000.202418  42929039.783481 
6000.222420  47631709.430187 
6000.242422  45474055.379965 
6000.262424  33919473.581591 
6000.282427  29489831.476454 
6000.302429  36579871.283238 
6000.322431  37096992.111740 
6000.342433  31954482.707358 
6000.362436  38585514.678280 
6000.382438  46441958.932800 
6000.402440  37366727.253033 
6000.422443  30945969.126631 
6000.442445  41601077.018479 
6000.462447  46527167.267597 
6000.482449  35556303.717877 
6000.502452  31490866.674746 
6000.522454  45247916.985070 
6000.542456  49773052.302130 
6000.562458  34478644.341527 
6000.582461  33373047.276184 
6000.602463  43668561.032924 
6000.622465  36690260.362928 
6000.642468  30799149.207226 
6000.662470  36971328.414180 
6000.682472  37352764.577102 
6000.702474  35735011.402687 
6000.722477  36290622.649340 
6000.742479  34684817.760656 
6000.762481  37223218.466035 
6000.782484  45488911.504740 
6000.802486  51426490.698445 
6000.822488  48846659.365023 
6000.842490  35313461.326067 
6000.862493  23901298.874506 
6000.882495  31776060.035741 
6000.902497  39384007.014990 
6000.922499  34564257.900139 
6000.942502  38190076.884037 
6000.962504  44405486.768057 
6000.982506  38778581.017134 
6001.002509  36412465.393006 
6001.022511  39286422.763146 
6001.042513  29663083.242341 
6001.062515  26302435.366245 
6001.082518  35224076.653256 
6001.102520  37203539.219708 
6001.122522  31468865.531001 
6001.142524  30455931.448116 
6001.162527  37524791.635985 
6001.182529  37744099.039079 
6001.202531  33504349.484688 
6001.222534  35598516.633930 
6001.242536  41344967.100055 
6001.262538  39558500.088613 
6001.282540  32904365.102559 
6001.302543  38659708.950147 
6001.322545  38106272.177735 
6001.342547  27065024.470138 
6001.362549  34029683.070889 
6001.382552  44129386.032766 
6001.402554  37946145.930978 
6001.422556  31905642.460043 
6001.442559  32841110.280135 
6001.462561  36777027.871093 
6001.482563  40572089.543366 
6001.502565  40159003.827710 
6001.522568  40183203.227749 
6001.542570  40399902.224394 
6001.562572  34141427.777499 
6001.582575  33119838.834681 
6001.602577  42362199.831993 
6001.622579  41007607.407911 
6001.642581  35488278.046417 
6001.662584  42730346.939405 
6001.682586  42189060.263954 
6001.702588  31670862.409582 
6001.722590  34701985.493714 
6001.742593  38106480.087851 
6001.762595  31433242.471799 
6001.782597  34735482.470551 
6001.802600  40051949.401678 
6001.822602  36595310.033564 
6001.842604  32008839.303445 
6001.862606  32956134.469937 
6001.882609  38592823.143396 
6001.902611  38109279.931237 
6001.922613  34657395.329151 
6001.942615  43247121.633891 
6001.962618  48012814.812334 
6001.982620  38488654.332424 
6002.002622  34301987.469073 
6002.022625  36452426.306774 
6002.042627  30569728.544711 
6002.062629  30181432.440606 
6002.082631  41611842.550682 
6002.102634  41388209.993699 
6002.122636  31633800.700726 
6002.142638  36565632.806688 
6002.162640  41703946.611927 
6002.182643  37216113.222181 
6002.202645  41045539.939855 
6002.222647  42189635.811542 
6002.242650  36367119.321753 
6002.262652  36945892.839930 
6002.282654  35626773.738452 
6002.302656  32787649.542327 
6002.322659  39462072.430505 
6002.342661  40814185.279015 
6002.362663  38061880.012248 
6002.382666  42913782.516522 
6002.402668  41877526.923090 
6002.422670  36765297.874258 
6002.442672  41686207.035189 
6002.462675  40942364.124190 
6002.482677  32417530.410795 
6002.502679  35104886.337791 
6002.522681  34764909.390211 
6002.542684  30176472.042825 
6002.562686  37597982.109431 
6002.582688  39948868.446108 
6002.602691  38592715.513575 
6002.622693  43103832.691361 
6002.642695  37823487.385143 
6002.662697  34104607.733206 
6002.682700  44473204.267815 
6002.702702  40580617.569816 
6002.722704  34745093.471405 
6002.742706  41698754.202023 
6002.762709  35367285.451784 
6002.782711  29920532.843072 
6002.802713  43195778.544566 
6002.822716  45628569.686687 
6002.842718  36248017.125986 
6002.862720  35408980.077853 
6002.882722  32130565.143923 
6002.902725  32860934.309132 
6002.922727  40866718.016304 
6002.942729  37964631.665202 
6002.962731  36889869.169082 
6002.982734  42868265.637221 
6003.002736  37804846.712769 
6003.022738  32129298.716668 
6003.042741  33943125.359315 
6003.062743  26832005.744160 
6003.082745  23574332.016190 
6003.102747  34695450.802493 
6003.122750  28633649.097627 
6003.142752  21382492.214612 
6003.162754  39146468.295762 
6003.182757  46049002.421959 
6003.202759  43146650.647347 
6003.222761  49589084.863190 
6003.242763  38001370.446475 
6003.262766  28080718.660784 
6003.282768  39649098.633601 
6003.302770  38657972.321181 
6003.322772  28999170.878745 
6003.342775  28411038.623905 
6003.362777  26169687.577505 
6003.382779  28973461.657153 
6003.402782  32110872.034034 
6003.422784  19910049.857698 
6003.442786  17331184.890470 
6003.462788  23178757.668468 
6003.482791  18634898.580512 
6003.502793  16685918.545266 
6003.522795  17589064.471878 
6003.542797  19931909.435151 
6003.562800  32713562.179773 
6003.582802  37554868.588556 
6003.602804  27812132.453527 
6003.622807  29091125.382277 
6003.642809  41161967.439910 
6003.662811  44007133.582610 
6003.682813  41300763.647609 
6003.702816  34600495.623834 
6003.722818  29783712.086642 
6003.742820  38314862.629133 
6003.762822  40522993.531650 
6003.782825  37774811.008039 
6003.802827  46409715.631803 
6003.822829  45238087.846146 
6003.842832  37857630.466909 
6003.862834  42745000.292369 
6003.882836  39188612.697511 
6003.902838  35939230.759089 
6003.922841  44852359.037631 
6003.942843  36197492.446069 
6003.962845  25545897.709283 
6003.982847  35308386.028707 
6004.002850  38659652.127576 
6004.022852  38404690.102645 
6004.042854  44329503.585759 
6004.062857  40903789.096858 
6004.082859  38946138.586145 
6004.102861  47528576.096347 
6004.122863  45618610.311561 
6004.142866  41229942.804705 
6004.162868  43726675.955552 
6004.182870  39269051.923056 
6004.202873  34601300.893911 
6004.222875  33072736.885709 
6004.242877  32485030.491374 
6004.262879  38087313.929097 
6004.282882  38257921.801612 
6004.302884  31455374.268267 
6004.322886  38360765.325235 
6004.342888  45792046.629000 
6004.362891  35153819.437493 
6004.382893  39261804.297559 
6004.402895  49938711.796496 
6004.422898  38935803.802291 
6004.442900  36568699.265763 
6004.462902  39079100.328379 
6004.482904  34372427.107279 
6004.502907  43898725.083502 
6004.522909  48542600.794429 
6004.542911  37475319.038825 
6004.562913  38059214.267489 
6004.582916  41922394.081993 
6004.602918  35072018.504901 
6004.622920  40081369.795836 
6004.642923  45346783.791013 
6004.662925  36333294.257585 
6004.682927  39982578.767086 
6004.702929  44046668.396621 
6004.722932  33754910.073628 
6004.742934  32678887.477479 
6004.762936  35873332.597984 
6004.782938  34140280.792021 
6004.802941  41108605.500428 
6004.822943  41422343.548598 
6004.842945  33790857.403317 
6004.862948  41252161.334508 
6004.882950  39801217.374220 
6004.902952  27426011.759519 
6004.922954  36310975.802602 
6004.942957  43977332.781102 
6004.962959  40483435.333000 
6004.982961  44338282.811534 
6005.002964  39236167.156532 
6005.022966  28944422.174220 
6005.042968  36036086.449441 
6005.062970  37492109.899610 
6005.082973  29997096.306147 
6005.102975  35784028.650581 
6005.122977  34893466.563810 
6005.142979  35279893.029952 
6005.162982  47353309.156333 
6005.182984  40409796.397189 
6005.202986  30536013.749640 
6005.222989  34011151.462558 
6005.242991  37463527.615423 
6005.262993  39082549.161564 
6005.282995  39226750.569100 
6005.302998  37896461.450008 
6005.323000  43020183.159607 
6005.343002  48654982.420812 
6005.363004  37770552.415912 
6005.383007  34532643.738826 
6005.403009  50763947.584970 
6005.423011  44258435.464080 
6005.443014  27370578.737227 
6005.463016  34248267.755018 
6005.483018  41128464.804799 
6005.503020  37166022.639451 
6005.523023  34860132.141416 
6005.543025  34193892.900609 
6005.563027  34392760.967701 
6005.583029  35940005.010997 
6005.603032  37585424.091137 
6005.623034  39578648.661879 
6005.643036  39192528.513698 
6005.663039  37645891.627171 
6005.683041  37672416.547179 
6005.703043  33008931.143171 
6005.723045  31448616.782771 
6005.743048  37793524.991503 
6005.763050  36269810.613341 
6005.783052  32479646.026766 
6005.803055  37936433.255831 
6005.823057  41224924.507714 
6005.843059  37011674.248907 
6005.863061  35788271.444444 
6005.883064  39680738.006934 
6005.903066  38910525.816680 
6005.923068  32436382.421226 
6005.943070  25165262.365379 
6005.963073  23417858.498956 
6005.983075  24541160.988851 
6006.003077  24046288.125757 
6006.023080  32186411.735293 
6006.043082  37507631.012382 
6006.063084  25063063.385643 
6006.083086  26000009.601911 
6006.103089  45011263.355611 
6006.123091  42734029.081339 
6006.143093  30335337.801492 
6006.163095  38381178.104043 
6006.183098  44484034.184348 
6006.203100  39031738.467794 
6006.223102  39573750.621444 
6006.243105  42276349.307132 
6006.263107  43639092.425355 
6006.283109  40702639.652909 
6006.303111  38500594.422425 
6006.323114  44893979.762084 
6006.343116  41187261.526352 
6006.363118  34667097.482020 
6006.383120  41339136.338561 
6006.403123  38297939.715782 
6006.423125  32574332.392519 
6006.443127  41253678.373449 
6006.463130  35878960.466373 
6006.483132  25251591.577377 
6006.503134  38344900.613402 
6006.523136  44086911.477108 
6006.543139  31501852.562937 
6006.563141  33411412.650205 
6006.583143  41375085.360650 
6006.603146  35220771.108446 
6006.623148  32049293.334624 
6006.643150  36794844.011536 
6006.663152  35487288.658773 
6006.683155  31028814.301309 
6006.703157  34219575.921571 
6006.723159  46249067.321350 
6006.743161  50007557.263721 
6006.763164  34558933.735998 
6006.783166  34267598.506363 
6006.803168  46800884.222116 
6006.823171  36548703.526076 
6006.843173  31156025.888778 
6006.863175  39560294.118410 
6006.883177  32317785.074608 
6006.903180  26605990.932876 
6006.923182  37704038.260553 
6006.943184  37449874.920613 
6006.963186  31018641.874420 
6006.983189  39362331.360648 
6007.003191  41579381.519210 
6007.023193  31016788.860650 
6007.043196  30570926.676828 
6007.063198  38570071.460402 
6007.083200  40603693.557229 
6007.103202  36002050.921200 
6007.123205  37035428.318788 
6007.143207  45315739.389382 
6007.163209  44046774.044056 
6007.183211  41272401.861233 
6007.203214  47314755.268080 
6007.223216  40780225.130865 
6007.243218  29000052.854603 
6007.263221  32915572.834536 
6007.283223  33925530.597634 
6007.303225  25321008.945388 
6007.323227  35962234.632587 
6007.343230  47538397.130226 
6007.363232  32621229.458166 
6007.383234  32641740.675147 
6007.403237  46685881.966527 
6007.423239  38894835.908973 
6007.443241  31755146.030094 
6007.463243  38818524.849624 
6007.483246  41273940.319500 
6007.503248  37012470.400842 
6007.523250  36046035.267968 
6007.543252  41429746.063456 
6007.563255  46009973.553785 
6007.583257  39769194.323570 
6007.603259  40191904.314004 
6007.623262  45402188.218435 
6007.643264  33724918.593923 
6007.663266  32173385.029276 
6007.683268  42716094.812732 
6007.703271  30438733.015756 
6007.723273  17356727.213977 
6007.743275  25090090.358587 
6007.763277  22714706.933272 
6007.783280  13302438.293458 
6007.803282  19394591.761302 
6007.823284  26927742.199151 
6007.843287  29986226.598881 
6007.863289  34265990.413902 
6007.883291  41263450.962706 
6007.903293  40639098.691631 
6007.923296  33132915.858668 
6007.943298  38236470.530770 
6007.963300  45243328.537283 
6007.983302  37004724.675460 
6008.003305  33677156.016930 
6008.023307  43826463.630184 
6008.043309  41736402.446383 
6008.063312  30652657.699539 
6008.083314  35999833.057463 
6008.103316  38790103.357870 
6008.123318  28661322.967847 
6008.143321  34729602.586533 
6008.163323  47270315.554131 
6008.183325  47624064.675614 
6008.203328  37306830.559164 
6008.223330  31932489.311530 
6008.243332  45248317.203835 
6008.263334  39952487.979484 
6008.283337  26722677.760148 
6008.303339  38446981.487068 
6008.323341  37363440.047046 
6008.343343  21915606.390863 
6008.363346  27605399.127743 
6008.383348  24783003.903679 
6008.403350  12182614.303435 
6008.423353  20163890.446169 
6008.443355  21170671.525123 
6008.463357  14907565.238260 
6008.483359  23176605.980441 
6008.503362  31738162.717263 
6008.523364  35916751.101991 
6008.543366  38650118.401859 
6008.563368  37566594.210552 
6008.583371  37880881.877740 
6008.603373  37722208.501647 
6008.623375  33313327.516988 
6008.643378  37769432.013513 
6008.663380  38915458.805681 
6008.683382  26228734.079474 
6008.703384  27628392.286346 
6008.723387  36309899.431577 
6008.743389  31387451.470452 
6008.763391  34074418.212247 
6008.783393  40036534.785050 
6008.803396  27147011.055374 
6008.823398  26663568.270186 
6008.843400  39475468.889717 
6008.863403  32829872.526684 
6008.883405  25518960.003486 
6008.903407  29873751.749930 
6008.923409  27823161.762036 
6008.943412  17803098.557785 
6008.963414  16108752.020084 
6008.983416  21302883.717228 
6009.003419  21621448.085935 
6009.023421  11956975.919338 
6009.043423  16232261.670434 
6009.063425  27555543.102131 
6009.083428  15140524.223235 
6009.103430  16759934.103332 
6009.123432  35931705.117002 
6009.143434  32033938.172684 
6009.163437  28522095.155986 
6009.183439  39683754.109168 
6009.203441  36763204.568457 
6009.223444  26685757.313019 
6009.243446  32349613.644200 
6009.263448  34681225.457421 
6009.283450  26952244.440840 
6009.303453  26860382.419192 
6009.323455  36306457.394374 
6009.343457  40354600.195330 
6009.363459  34017083.093782 
6009.383462  34588234.805298 
6009.403464  35476403.784844 
6009.423466  28822170.420816 
6009.443469  36571302.700289 
6009.463471  51050692.395663 
6009.483473  36032722.491489 
6009.503475  24626459.823007 
6009.523478  40922678.113974 
6009.543480  34996592.061006 
6009.563482  23040642.357391 
6009.583484  44848109.326080 
6009.603487  52586601.632823 
6009.623489  28795448.121502 
6009.643491  26237066.357012 
6009.663494  37682017.359246 
6009.683496  33597931.839682 
6009.703498  33156074.683694 
6009.723500  42193196.784357 
6009.743503  36833492.160962 
6009.763505  32188420.078593 
6009.783507  42463726.498349 
6009.803509  41076380.227465 
6009.823512  29809401.510456 
6009.843514  37743777.337699 
6009.863516  51190711.259012 
6009.883519  40991309.805421 
6009.903521  31673597.971713 
6009.923523  43773618.315558 
6009.943525  38002914.078189 
6009.963528  19124725.824094 
6009.983530  36048480.890700 
6010.003532  48044833.948654 
6010.023535  33922035.229478 
6010.043537  36871136.688505 
6010.063539  48367018.850369 
6010.083541  41257534.265885 
6010.103544  28934819.561599 
6010.123546  37743970.310400 
6010.143548  39862683.019178 
6010.163550  26247274.434844 
6010.183553  32925643.766905 
6010.203555  41853956.135175 
6010.223557  31523896.197472 
6010.243560  28860593.782591 
6010.263562  46706576.040795 
6010.283564  44423445.792074 
6010.303566  25512763.118543 
6010.323569  34499568.732259 
6010.343571  41479058.753697 
6010.363573  32470508.156270 
6010.383575  43416396.888467 
6010.403578  50501618.532537 
6010.423580  32076394.078727 
6010.443582  28702428.986669 
6010.463585  43587974.303281 
6010.483587  47743613.907264 
6010.503589  39012047.116708 
6010.523591  39665240.545916 
6010.543594  39702223.894153 
6010.563596  34593180.627276 
6010.583598  43342013.561300 
6010.603600  48441772.439454 
6010.623603  38618185.918346 
6010.643605  31329591.399839 
6010.663607  45279925.570847 
6010.683610  51553791.540333 
6010.703612  28491735.524175 
6010.723614  29283898.976674 
6010.743616  43112647.189028 
6010.763619  34768292.456554 
6010.783621  37189900.723798 
6010.803623  47648077.013293 
6010.823626  36654753.208198 
6010.843628  38504259.337563 
6010.863630  41399942.962786 
6010.883632  26157621.446421 
6010.903635  29030003.412582 
6010.923637  40718893.334219 
6010.943639  45566804.520523 
6010.963641  44511234.262651 
6010.983644  34563687.077623 
6011.003646  40024606.589010 
6011.023648  43405246.741790 
6011.043651  32630155.975189 
6011.063653  35825735.038378 
6011.083655  34188104.884360 
6011.103657  23539293.699193 
6011.123660  36608524.946280 
6011.143662  47600484.185545 
6011.163664  38337774.157199 
6011.183666  35313660.963265 
6011.203669  34846184.343135 
6011.223671  31142327.313031 
6011.243673  40272860.921038 
6011.263676  40070837.960605 
6011.283678  24085832.516578 
6011.303680  40523172.339788 
6011.323682  52807082.267097 
6011.343685  34250010.860582 
6011.363687  35597165.398500 
6011.383689  45280795.359311 
6011.403691  39576099.448599 
6011.423694  32493544.275623 
6011.443696  32362084.245275 
6011.463698  40882018.613172 
6011.483701  41327837.623466 
6011.503703  35627490.002314 
6011.523705  41415934.077944 
6011.543707  43080586.237982 
6011.563710  40318432.306489 
6011.583712  46159704.416420 
6011.603714  40512909.927269 
6011.623717  28784765.715140 
6011.643719  32855412.466235 
6011.663721  32150948.363775 
6011.683723  31313442.983024 
6011.703726  39724989.392733 
6011.723728  35276587.740631 
6011.743730  29523867.739271 
6011.763732  37300369.505463 
6011.783735  42566005.411132 
6011.803737  43263786.048558 
6011.823739  39926456.092875 
6011.843742  38189195.452010 
6011.863744  47391351.130549 
6011.883746  40684853.558859 
6011.903748  31399659.985638 
6011.923751  40909857.280807 
6011.943753  34967417.781539 
6011.963755  29960398.719076 
6011.983757  34212967.816356 
6012.003760  32873940.370716 
6012.023762  35951093.781538 
6012.043764  35074551.768965 
6012.063767  33826724.934214 
6012.083769  41368302.774679 
6012.103771  42101473.063621 
6012.123773  40004551.485372 
6012.143776  43655741.163497 
6012.163778  35058250.705794 
6012.183780  31791352.430377 
6012.203782  45101113.931060 
6012.223785  39132707.414255 
6012.243787  34088978.930592 
6012.263789  37153003.475028 
6012.283792  29303516.434084 
6012.303794  32879427.025821 
6012.323796  38875917.292516 
6012.343798  34320830.796830 
6012.363801  38498040.793933 
6012.383803  44663416.375134 
6012.403805  32833536.488612 
6012.423808  30057892.808858 
6012.443810  41846199.871967 
6012.463812  38644187.962842 
6012.483814  40374339.545116 
6012.503817  47494920.397743 
6012.523819  37230330.133181 
6012.543821  31191795.469178 
6012.563823  41368514.121230 
6012.583826  43819470.432398 
6012.603828  31536793.349643 
6012.623830  22053260.578454 
6012.643833  29056149.850935 
6012.663835  29792459.914094 
6012.683837  15544682.467639 
6012.703839  23061158.826615 
6012.723842  35800435.157477 
6012.743844  26803382.855793 
6012.763846  28009698.631328 
6012.783848  34567652.892597 
6012.803851  33739691.440503 
6012.823853  43289150.701634 
6012.843855  40832297.614539 
6012.863858  23840424.373334 
6012.883860  32340443.473631 
6012.903862  50248175.196329 
6012.923864  40041331.800992 
6012.943867  32576147.811185 
6012.963869  38473865.407671 
6012.983871  41818871.367300 
6013.003873  40742980.228455 
6013.023876  37307388.280227 
6013.043878  40690602.269632 
6013.063880  38847934.123281 
6013.083883  30968625.394311 
6013.103885  37989248.967410 
6013.123887  41600745.415248 
6013.143889  32669606.451606 
6013.163892  38554488.631998 
6013.183894  45556428.474726 
6013.203896  33943243.283183 
6013.223899  33374422.149017 
6013.243901  41880525.839245 
6013.263903  35020483.914591 
6013.283905  31647018.376265 
6013.303908  38536563.848912 
6013.323910  36291459.258298 
6013.343912  36588567.487841 
6013.363914  45126774.119738 
6013.383917  41958519.234943 
6013.403919  36435357.094233 
6013.423921  41563985.461897 
6013.443924  43015929.676505 
6013.463926  33879465.736735 
6013.483928  28850572.397379 
6013.503930  41035473.514378 
6013.523933  45835099.395853 
6013.543935  36713432.636875 
6013.563937  37079711.124442 
6013.583939  36678142.341155 
6013.603942  28064602.503818 
6013.623944  39019772.929301 
6013.643946  43548165.632675 
6013.663949  24540723.759923 
6013.683951  27276960.721893 
6013.703953  39682501.921612 
6013.723955  35762912.212959 
6013.743958  34525836.717539 
6013.763960  41104421.414485 
6013.783962  36918423.960658 
6013.803964  28206421.954450 
6013.823967  28422036.079573 
6013.843969  24624208.101480 
6013.863971  21372559.574017 
6013.883974  28528723.702822 
6013.903976  25038461.102343 
6013.923978  6610982.646373 
6013.943980  6843060.857169 
6013.963983  26177779.631012 
6013.983985  21180236.977349 
6014.003987  11937245.625404 
6014.023990  23710249.157065 
6014.043992  25963835.951902 
6014.063994  22924337.455247 
6014.083996  31688144.802609 
6014.103999  35030889.838194 
6014.124001  34878465.263592 
6014.144003  42636639.697635 
6014.164005  44980377.759238 
6014.184008  39904842.186958 
6014.204010  40455778.010067 
6014.224012  34571471.866377 
6014.244015  27302756.107855 
6014.264017  32065021.718162 
6014.284019  36617095.956369 
6014.304021  37111753.724322 
6014.324024  37783771.395093 
6014.344026  39885419.542993 
6014.364028  37092384.269086 
6014.384030  35609247.178807 
6014.404033  47802047.627247 
6014.424035  45479901.678032 
6014.444037  29482689.650533 
6014.464040  36520273.204377 
6014.484042  49636417.296978 
6014.504044  43954755.630720 
6014.524046  38448380.618669 
6014.544049  40709216.055843 
6014.564051  39323851.241683 
6014.584053  37022724.635417 
6014.604055  38517155.979673 
6014.624058  42126998.971733 
6014.644060  39471873.895459 
6014.664062  32441840.038351 
6014.684065  36158009.392334 
6014.704067  42227152.084119 
6014.724069  42670798.525511 
6014.744071  48064275.625247 
6014.764074  48391301.725725 
6014.784076  38546007.409175 
6014.804078  35105228.423353 
6014.824080  39945744.230809 
6014.844083  39805323.975865 
6014.864085  37244063.635971 
6014.884087  36483307.779513 
6014.904090  33984984.692108 
6014.924092  34226808.949711 
6014.944094  35168098.403202 
6014.964096  34176601.715319 
6014.984099  39396163.866052 
6015.004101  44617462.091881 
6015.024103  43736895.571807 
6015.044106  35888276.653978 
6015.064108  34708317.865163 
6015.084110  40806482.676268 
6015.104112  39449172.430041 
6015.124115  35885112.207185 
6015.144117  31329703.841642 
6015.164119  32342202.185296 
6015.184121  42918632.456388 
6015.204124  46491937.856590 
6015.224126  35413159.531396 
6015.244128  32749190.538351 
6015.264131  41001025.705356 
6015.284133  44212294.654869 
6015.304135  41657131.263234 
6015.324137  39621518.458510 
6015.344140  42228491.255716 
6015.364142  45066349.638604 
6015.384144  42325586.693173 
6015.404146  41008705.224008 
6015.424149  39089989.928988 
6015.444151  38770403.480123 
6015.464153  42012953.854623 
6015.484156  34006977.702189 
6015.504158  27476036.177429 
6015.524160  37587204.995613 
6015.544162  39649762.412320 
6015.564165  31671206.819659 
6015.584167  26195068.585089 
6015.604169  31409281.763125 
6015.624171  42003907.333155 
6015.644174  40068437.624627 
6015.664176  34919989.756939 
6015.684178  37664851.540538 
6015.704181  40648318.803273 
6015.724183  40997247.511477 
6015.744185  37648135.800690 
6015.764187  28666028.655852 
6015.784190  29381483.202142 
6015.804192  38849751.667795 
6015.824194  38857243.885246 
6015.844197  33750034.216247 
6015.864199  31809019.762932 
6015.884201  33321633.950428 
6015.904203  37320672.660473 
6015.924206  34423706.498787 
6015.944208  28664472.001047 
6015.964210  33601254.177420 
6015.984212  43624755.134785 
6016.004215  39881097.994504 
6016.024217  30589097.384205 
6016.044219  31618190.162708 
6016.064222  42680802.503489 
6016.084224  44860249.934215 
6016.104226  40759754.609407 
6016.124228  40392636.785726 
6016.144231  33454068.141826 
6016.164233  37097537.004287 
6016.184235  47950429.866050 
6016.204237  37542593.113453 
6016.224240  28170009.635697 
6016.244242  37464533.707588 
6016.264244  40752979.684127 
6016.284247  33911739.799348 
6016.304249  34349323.238783 
6016.324251  43044433.810064 
6016.344253  40137885.173439 
6016.364256  25480621.473995 
6016.384258  27401724.287047 
6016.404260  33773403.011721 
6016.424262  35982783.183680 
6016.444265  44055552.003726 
6016.464267  40746851.210705 
6016.484269  36506033.976588 
6016.504272  42325658.582891 
6016.524274  41147481.613755 
6016.544276  36447592.532677 
6016.564278  39672566.545121 
6016.584281  45462194.200159 
6016.604283  47600140.710718 
6016.624285  42252670.209908 
6016.644288  30775870.188639 
6016.664290  26984445.412491 
6016.684292  35148428.704086 
6016.704294  44752685.497493 
6016.724297  42670732.710720 
6016.744299  33657510.872355 
6016.764301  42337475.894952 
6016.784303  46631139.125737 
6016.804306  32827555.323315 
6016.824308  34194150.557311 
6016.844310  39853668.758337 
6016.864313  37773734.388715 
6016.884315  42115316.261688 
6016.904317  38235766.405005 
6016.924319  25501829.358433 
6016.944322  29687171.275307 
6016.964324  41583915.763535 
6016.984326  31341327.201557 
6017.004328  15482137.634194 
6017.024331  16833667.556452 
6017.044333  18612878.201138 
6017.064335  6253308.527907 
6017.084338  801224.376429 
6017.104340  10016164.162616 
6017.124342  10411206.463142 
6017.144344  9462710.252274 
6017.164347  15380921.613480 
6017.184349  14531512.263538 
6017.204351  18732743.839521 
6017.224353  28303343.009362 
6017.244356  29606680.335830 
6017.264358  29503324.844801 
6017.284360  30093398.364245 
6017.304363  32806858.735323 
6017.324365  57423333.263326 
6017.344367  76274322.329403 
6017.364369  58485717.518966 
6017.384372  42870833.999280 
6017.404374  40177163.975485 
6017.424376  28882514.485217 
6017.444379  22895845.046288 
6017.464381  32678793.287755 
6017.484383  41075866.913299 
6017.504385  35765267.313894 
6017.524388  31447053.337091 
6017.544390  34351834.585090 
6017.564392  33721045.080099 
6017.584394  36553524.916166 
6017.604397  44451883.969883 
6017.624399  40735871.776429 
6017.644401  38544022.174913 
6017.664404  44761219.525604 
6017.684406  36149310.461772 
6017.704408  27569184.299247 
6017.724410  39110802.180715 
6017.744413  48843018.497138 
6017.764415  48471799.329019 
6017.784417  44650355.428031 
6017.804419  46330192.775379 
6017.824422  49095062.934868 
6017.844424  36119619.657319 
6017.864426  23434581.591292 
6017.884429  31182500.969887 
6017.904431  43696910.421125 
6017.924433  41013710.864018 
6017.944435  31668730.057751 
6017.964438  33577669.739889 
6017.984440  41033380.991397 
6018.004442  42974417.762379 
6018.024444  41977172.520659 
6018.044447  37474896.437312 
6018.064449  30645284.075600 
6018.084451  39217849.556399 
6018.104454  50235932.712156 
6018.124456  38239554.987712 
6018.144458  28666827.396869 
6018.164460  41119770.313086 
6018.184463  46245768.112761 
6018.204465  34804829.109492 
6018.224467  26853038.315089 
6018.244470  32980677.979957 
6018.264472  42325388.147712 
6018.284474  41657795.665726 
6018.304476  39059147.369122 
6018.324479  40055663.053580 
6018.344481  38634469.598656 
6018.364483  37411200.125541 
6018.384485  36136872.516968 
6018.404488  35350220.779195 
6018.424490  38259933.312379 
6018.444492  39976362.756780 
6018.464495  39520026.096077 
6018.484497  35872282.972322 
6018.504499  38008209.949815 
6018.524501  47631062.621406 
6018.544504  41066266.430310 
6018.564506  23466361.459308 
6018.584508  28986908.794738 
6018.604510  46413701.313258 
6018.624513  45075722.525182 
6018.644515  36411306.158898 
6018.664517  33724845.970101 
6018.684520  32456430.814692 
6018.704522  32634848.171673 
6018.724524  34406680.445187 
6018.744526  35865012.861785 
6018.764529  35599051.120414 
6018.784531  36444407.858211 
6018.804533  37221842.786948 
6018.824535  30337893.856873 
6018.844538  23762771.476826 
6018.864540  28787743.730091 
6018.884542  35371544.858045 
6018.904545  33396162.998395 
6018.924547  31544115.581992 
6018.944549  37880781.166350 
6018.964551  43283853.866059 
6018.984554  39703833.999241 
6019.004556  35471390.052051 
6019.024558  37265549.151558 
6019.044561  38714342.842966 
6019.064563  35204326.805584 
6019.084565  29845631.666181 
6019.104567  28582556.629065 
6019.124570  38234016.509681 
6019.144572  50642643.820817 
6019.164574  44913012.584483 
6019.184576  27111048.997905 
6019.204579  28630585.245324 
6019.224581  47507269.889193 
6019.244583  48554881.319449 
6019.264586  31927830.794113 
6019.284588  31757931.629434 
6019.304590  48098399.540111 
6019.324592  50358261.535726 
6019.344595  35810831.800538 
6019.364597  28608506.128811 
6019.384599  35314556.219444 
6019.404601  39400120.181332 
6019.424604  35180987.881619 
6019.444606  35619629.252269 
6019.464608  42188865.903088 
6019.484611  43421405.832988 
6019.504613  39994700.932937 
6019.524615  38483447.447872 
6019.544617  41117320.854419 
6019.564620  49102924.919241 
6019.584622  51597041.449551 
6019.604624  37440046.503311 
6019.624626  25887241.416494 
6019.644629  35933053.616902 
6019.664631  44962085.929969 
6019.684633  33051143.930783 
6019.704636  25038014.522108 
6019.724638  39950013.507574 
6019.744640  50180926.143516 
6019.764642  34997282.756586 
6019.784645  19930315.326967 
6019.804647  26965084.892545 
6019.824649  39538292.348606 
6019.844651  38018966.455487 
6019.864654  28177271.362976 
6019.884656  24561721.963629 
6019.904658  31119962.881630 
6019.924661  39156658.945678 
6019.944663  37134725.752030 
6019.964665  29366375.463646 
6019.984667  28935892.005362 
6020.004670  35075710.392763 
6020.024672  39227565.597644 
6020.044674  38371203.202701 
6020.064677  35960533.211657 
6020.084679  37147579.339994 
6020.104681  39180177.210299 
6020.124683  36405596.474366 
6020.144686  34007871.715824 
6020.164688  37664507.349422 
6020.184690  41500695.675218 
6020.204692  40241615.212667 
6020.224695  35441512.547265 
6020.244697  32133121.175328 
6020.264699  37845178.965579 
6020.284702  44146862.837529 
6020.304704  33255292.769521 
6020.324706  18903187.201506 
6020.344708  25145156.758887 
6020.364711  37643274.472522 
6020.384713  33752558.103298 
6020.404715  24115754.668443 
6020.424717  23803586.646905 
6020.444720  25355875.679431 
6020.464722  20054851.109323 
6020.484724  14974767.182355 
6020.504727  17757391.704237 
6020.524729  20480507.617580 
6020.544731  16514946.348015 
6020.564733  13622981.116731 
6020.584736  14907150.150976 
6020.604738  15490394.846946 
6020.624740  15604218.794663 
6020.644742  16858350.992902 
6020.664745  18135996.641966 
6020.684747  18539073.142348 
6020.704749  20110373.677570 
6020.724752  24551974.663989 
6020.744754  27568538.915382 
6020.764756  29387387.694499 
6020.784758  34174792.743410 
6020.804761  33307697.102785 
6020.824763  24897360.777677 
6020.844765  27404239.912861 
6020.864768  41611329.621216 
6020.884770  45758425.590743 
6020.904772  37536909.316346 
6020.924774  32793527.998300 
6020.944777  33845160.921330 
6020.964779  33379863.301835 
6020.984781  32910506.002605 
6021.004783  35254073.609252 
6021.024786  37028323.871853 
6021.044788  38230344.682760 
6021.064790  38854300.440135 
6021.084793  35565370.637720 
6021.104795  31528108.747600 
6021.124797  30577486.306606 
6021.144799  33109306.833918 
6021.164802  39320121.257352 
6021.184804  43146444.179060 
6021.204806  39432032.977705 
6021.224808  32378543.923525 
6021.244811  28329956.403218 
6021.264813  28665748.595933 
6021.284815  32019310.592502 
6021.304818  38240079.332017 
6021.324820  41226990.699640 
6021.344822  36152669.532045 
6021.364824  33239829.623597 
6021.384827  38731282.847057 
6021.404829  41741651.867295 
6021.424831  37616790.876776 
6021.444833  35032241.605164 
6021.464836  35150550.497741 
6021.484838  33918383.806639 
6021.504840  34412225.009772 
6021.524843  38266392.427867 
6021.544845  40745399.403863 
6021.564847  39119076.120294 
6021.584849  36993473.025074 
6021.604852  37518779.923628 
6021.624854  37342845.344137 
6021.644856  35504569.572956 
6021.664859  35411557.255141 
6021.684861  36085575.595258 
6021.704863  35285401.278138 
6021.724865  34910464.296037 
6021.744868  37375183.012138 
6021.764870  40397705.983635 
6021.784872  41949285.418567 
6021.804874  42818540.152096 
6021.824877  40194882.990677 
6021.844879  34515044.089111 
6021.864881  32741767.917339 
6021.884884  34852857.465529 
6021.904886  35333991.005295 
6021.924888  34963719.958225 
6021.944890  37614225.026995 
6021.964893  39350709.987923 
6021.984895  35188572.272003 
6022.004897  33471205.055908 
6022.024899  38887016.308448 
6022.044902  40214959.671012 
6022.064904  35083154.838586 
6022.084906  31535599.599652 
6022.104909  29946530.411746 
6022.124911  29659578.163731 
6022.144913  30344598.238998 
6022.164915  26008188.410669 
6022.184918  15404630.610228 
6022.204920  6275386.624609 
6022.224922  6466568.675195 
6022.244924  13509673.241946 
6022.264927  16645650.498213 
6022.284929  15542845.142087 
6022.304931  17291580.379637 
6022.324934  19329312.259782 
6022.344936  20249870.920387 
6022.364938  25909994.342994 
6022.384940  32069922.861347 
6022.404943  31555759.002337 
6022.424945  29977891.304153 
6022.444947  32050911.720676 
6022.464950  38953275.228610 
6022.484952  51139455.669048 
6022.504954  53608346.371386 
6022.524956  40962412.686677 
6022.544959  33313069.219798 
6022.564961  37751424.058632 
6022.584963  41838794.674308 
6022.604965  37890555.428797 
6022.624968  30594922.361041 
6022.644970  28982406.817897 
6022.664972  33682389.542019 
6022.684975  35964136.566480 
6022.704977  31135013.452387 
6022.724979  27309818.376398 
6022.744981  31586892.275564 
6022.764984  38574564.927730 
6022.784986  42184868.974460 
6022.804988  41499801.342844 
6022.824990  37620963.896333 
6022.844993  35501623.717390 
6022.864995  38105910.721374 
6022.884997  40687711.906925 
6022.905000  39450476.735870 
6022.925002  35780941.319973 
6022.945004  31789406.141806 
6022.965006  31746666.237171 
6022.985009  37737610.848722 
6023.005011  42120425.275645 
6023.025013  38520126.496873 
6023.045015  34888392.305948 
6023.065018  39509268.536329 
6023.085020  43916886.073516 
6023.105022  39609328.504586 
6023.125025  33870945.695208 
6023.145027  33190377.254115 
6023.165029  35595551.543715 
6023.185031  40126807.909599 
6023.205034  43129354.917468 
6023.225036  40242982.309066 
6023.245038  38659138.454027 
6023.265041  42380470.556499 
6023.285043  42717712.239070 
6023.305045  39837098.760350 
6023.325047  40049951.591557 
6023.345050  39996340.259245 
6023.365052  36056802.236383 
6023.385054  33347432.087491 
6023.405056  35826838.463787 
6023.425059  37365384.223681 
6023.445061  33705178.033012 
6023.465063  32345151.236019 
6023.485066  37738121.282920 
6023.505068  42844539.423420 
6023.525070  42858022.960460 
6023.545072  41249574.615784 
6023.565075  40200718.842640 
6023.585077  37637819.719125 
6023.605079  37073041.928719 
6023.625081  42294547.048169 
6023.645084  45322893.855737 
6023.665086  40103361.245682 
6023.685088  35456256.202610 
6023.705091  37954442.832884 
6023.725093  38651014.098236 
6023.745095  31916735.541566 
6023.765097  26946890.925874 
6023.785100  29052603.211146 
6023.805102  32507960.649213 
6023.825104  34822343.297686 
6023.845106  35927961.225441 
6023.865109  34208692.421297 
6023.885111  35387789.582643 
6023.905113  44398268.158560 
6023.925116  50123389.248428 
6023.945118  43825653.458373 
6023.965120  36112375.149754 
6023.985122  34673748.081439 
6024.005125  34685621.055407 
6024.025127  34969812.738977 
6024.045129  36197879.040691 
6024.065132  35641216.903614 
6024.085134  35189851.125971 
6024.105136  36722221.274433 
6024.125138  36388611.958745 
6024.145141  33762409.730880 
6024.165143  33111323.768646 
6024.185145  34186235.461161 
6024.205147  34150703.431010 
6024.225150  34278635.242278 
6024.245152  35233454.684665 
6024.265154  35892471.159160 
6024.285157  36103668.364219 
6024.305159  34664192.687474 
6024.325161  32632031.400023 
6024.345163  33639316.159634 
6024.365166  36557606.672338 
6024.385168  34404913.838539 
6024.405170  24756954.882550 
6024.425172  17635190.775109 
6024.445175  20099176.605015 
6024.465177  22355677.781432 
6024.485179  16271984.723492 
6024.505182  9998134.584879 
6024.525184  10810503.676952 
6024.545186  13882787.614035 
6024.565188  14658418.135199 
6024.585191  15891120.176213 
6024.605193  18343915.242799 
6024.625195  21364734.856857 
6024.645197  26893510.844332 
6024.665200  31139958.815544 
6024.685202  30019459.882510 
6024.705204  28662886.273756 
6024.725207  31460387.118640 
6024.745209  33264032.295417 
6024.765211  33007391.024146 
6024.785213  37047301.970683 
6024.805216  38895585.794049 
6024.825218  33112795.821601 
6024.845220  32943894.057800 
6024.865223  38267588.189563 
6024.885225  35655582.052973 
6024.905227  31125357.896977 
6024.925229  33186612.392388 
6024.945232  35088541.850775 
6024.965234  35924251.113136 
6024.985236  40378223.585894 
6025.005238  42521488.923311 
6025.025241  39147472.228547 
6025.045243  37828770.766802 
6025.065245  40467115.132748 
6025.085248  41206234.553869 
6025.105250  38432568.781376 
6025.125252  35563170.852325 
6025.145254  35292774.717165 
6025.165257  36856282.945263 
6025.185259  36721838.521511 
6025.205261  33929500.777069 
6025.225263  31685808.292657 
6025.245266  33561381.847751 
6025.265268  39109449.269655 
6025.285270  43185847.526726 
6025.305273  42405170.411231 
6025.325275  40077152.525112 
6025.345277  40374532.039595 
6025.365279  40322775.999433 
6025.385282  38165603.000046 
6025.405284  37941973.081740 
6025.425286  37668357.639870 
6025.445288  33614154.583942 
6025.465291  31401987.073560 
6025.485293  35248984.060656 
6025.505295  40062903.721417 
6025.525298  41007162.787543 
6025.545300  38979232.247876 
6025.565302  36813445.354474 
6025.585304  34700325.358973 
6025.605307  33989218.275942 
6025.625309  38150585.993692 
6025.645311  42425960.883270 
6025.665313  40516419.616856 
6025.685316  38873532.651510 
6025.705318  43094659.252058 
6025.725320  44665770.397106 
6025.745323  38412076.299610 
6025.765325  33392637.363990 
6025.785327  36222282.808666 
6025.805329  42329938.319577 
6025.825332  43996129.109667 
6025.845334  40946522.519746 
6025.865336  39369704.872006 
6025.885339  39754156.056680 
6025.905341  39774566.513538 
6025.925343  38385041.616538 
6025.945345  35573652.225568 
6025.965348  35790767.388218 
6025.985350  38142212.090458 
6026.005352  37270741.505997 
6026.025354  36851392.509138 
6026.045357  41028935.332570 
6026.065359  42211324.407883 
6026.085361  35868357.655129 
6026.105364  31409218.797354 
6026.125366  33930904.757553 
6026.145368  36864546.997209 
6026.165370  35911025.056950 
6026.185373  33636048.100002 
6026.205375  33526764.027886 
6026.225377  36789066.788495 
6026.245379  40867683.602422 
6026.265382  40815592.456549 
6026.285384  38769823.364361 
6026.305386  42327776.192595 
6026.325389  46858981.746476 
6026.345391  41331705.761211 
6026.365393  32197315.983873 
6026.385395  32814696.913552 
6026.405398  40215950.241229 
6026.425400  42593300.626340 
6026.445402  37513421.152782 
6026.465404  33967384.063946 
6026.485407  36598215.549584 
6026.505409  38187598.601429 
6026.525411  34765095.537541 
6026.545414  33051556.201908 
6026.565416  38174775.557540 
6026.585418  42576487.084281 
6026.605420  37631420.295547 
6026.625423  32127436.575805 
6026.645425  37500694.851712 
6026.665427  45411424.416373 
6026.685430  42060420.094363 
6026.705432  33968239.827338 
6026.725434  36256551.425819 
6026.745436  43155679.294549 
6026.765439  39595521.542991 
6026.785441  31608215.911626 
6026.805443  33426763.486804 
6026.825445  38578128.613027 
6026.845448  36096904.531510 
6026.865450  34117365.750465 
6026.885452  39408702.173784 
6026.905455  41798013.590736 
6026.925457  35796285.014388 
6026.945459  31610139.546905 
6026.965461  35492743.292516 
6026.985464  39868241.675662 
6027.005466  38404775.739453 
6027.025468  33907875.729445 
6027.045470  32951634.157865 
6027.065473  38295555.567377 
6027.085475  42436854.072597 
6027.105477  39098503.808581 
6027.125480  35092288.768303 
6027.145482  37512152.191448 
6027.165484  41628428.577135 
6027.185486  39356294.668151 
6027.205489  35618876.787356 
6027.225491  40808801.869605 
6027.245493  46858018.104494 
6027.265495  40915992.706890 
6027.285498  34362709.415081 
6027.305500  38736054.214026 
6027.325502  40643290.736536 
6027.345505  34320144.887535 
6027.365507  31371948.276067 
6027.385509  33345785.524807 
6027.405511  32857603.171603 
6027.425514  28490337.336656 
6027.445516  24656775.757631 
6027.465518  21824936.252699 
6027.485521  19229115.019592 
6027.505523  20611892.579085 
6027.525525  24612619.994221 
6027.545527  24156604.524634 
6027.565530  21617075.129569 
6027.585532  23873560.574573 
6027.605534  26281066.701799 
6027.625536  27531107.159920 
6027.645539  34814388.964638 
6027.665541  40550930.629008 
6027.685543  35559817.161976 
6027.705546  31719164.290101 
6027.725548  37853963.693513 
6027.745550  44045052.044679 
6027.765552  43237283.599897 
6027.785555  39742770.384867 
6027.805557  37676705.888853 
6027.825559  38028366.030998 
6027.845561  40660743.701254 
6027.865564  42310753.233013 
6027.885566  39552341.506864 
6027.905568  36016169.415182 
6027.925571  37572833.996507 
6027.945573  39721755.076402 
6027.965575  36004094.841767 
6027.985577  33338082.515909 
6028.005580  39112771.683324 
6028.025582  46415670.031076 
6028.045584  45205935.725384 
6028.065586  39242563.910630 
6028.085589  37050349.369617 
6028.105591  37316805.032147 
6028.125593  36239968.776339 
6028.145596  33317672.255398 
6028.165598  31275567.789308 
6028.185600  33013725.154684 
6028.205602  36997059.804163 
6028.225605  38643647.721623 
6028.245607  36821356.322768 
6028.265609  36754229.234449 
6028.285612  39272734.105720 
6028.305614  39507202.220581 
6028.325616  37939372.731092 
6028.345618  35405812.741316 
6028.365621  30297248.934833 
6028.385623  28216529.829018 
6028.405625  34157935.151590 
6028.425627  40120722.874779 
6028.445630  39194024.996031 
6028.465632  37106211.213372 
6028.485634  37767916.320673 
6028.505637  39232060.611249 
6028.525639  41046161.294566 
6028.545641  41002056.238879 
6028.565643  37289301.091228 
6028.585646  35035637.574650 
6028.605648  38492506.617972 
6028.625650  42043506.688093 
6028.645652  38718285.188635 
6028.665655  32876031.857522 
6028.685657  34917768.574165 
6028.705659  41071895.814042 
6028.725662  39791416.034627 
6028.745664  35785570.960855 
6028.765666  38674330.341105 
6028.785668  42665653.524247 
6028.805671  38484887.092892 
6028.825673  31478586.174400 
6028.845675  30741913.126076 
6028.865677  34402324.180852 
6028.885680  38838482.832969 
6028.905682  41305605.658401 
6028.925684  38616731.008021 
6028.945687  35016724.109919 
6028.965689  36271103.170810 
6028.985691  39065411.222170 
6029.005693  37558454.592721 
6029.025696  36390636.540901 
6029.045698  40336192.671110 
6029.065700  40669626.274833 
6029.085703  36294616.789005 
6029.105705  36340673.980071 
6029.125707  36334855.274972 
6029.145709  33684991.211084 
6029.165712  36492670.697187 
6029.185714  38987784.666915 
6029.205716  34216914.234186 
6029.225718  33631381.490334 
6029.245721  39430873.667663 
6029.265723  41105065.880528 
6029.285725  39328491.378143 
6029.305728  38200199.674305 
6029.325730  37424495.944039 
6029.345732  36016181.971304 
6029.365734  33637010.125180 
6029.385737  32337730.235326 
6029.405739  34684393.350041 
6029.425741  39994413.478893 
6029.445743  41858171.436044 
6029.465746  35852186.059999 
6029.485748  30653943.896682 
6029.505750  33984163.988506 
6029.525753  36594764.919843 
6029.545755  33721173.294881 
6029.565757  35169237.134696 
6029.585759  39727121.449447 
6029.605762  37192028.588738 
6029.625764  34123275.899681 
6029.645766  38475588.531131 
6029.665768  39771899.328691 
6029.685771  36914681.560577 
6029.705773  40676996.735393 
6029.725775  42318808.795168 
6029.745778  33634279.148915 
6029.765780  29199254.465263 
6029.785782  34049304.406826 
6029.805784  36501710.361266 
6029.825787  36795048.440215 
6029.845789  40662387.444551 
6029.865791  41335393.072875 
6029.885794  35575294.510269 
6029.905796  33503687.283265 
6029.925798  37148616.412979 
6029.945800  37125570.502825 
6029.965803  34408504.510710 
6029.985805  35514191.923177 
6030.005807  36710858.076155 
6030.025809  36970442.066204 
6030.045812  40409954.810371 
6030.065814  41666964.182469 
6030.085816  39772944.543554 
6030.105819  42125720.039988 
6030.125821  43168782.575875 
6030.145823  37158810.914927 
6030.165825  35136338.068180 
6030.185828  41164481.425960 
6030.205830  40954111.064729 
6030.225832  33151164.306524 
6030.245834  32887972.299226 
6030.265837  37860767.095788 
6030.285839  35948635.960068 
6030.305841  32140988.220089 
6030.325844  34474659.501544 
6030.345846  37255279.436914 
6030.365848  36264485.325424 
6030.385850  35371457.538385 
6030.405853  34682660.541614 
6030.425855  32943838.744424 
6030.445857  34065730.601071 
6030.465859  38467239.401540 
6030.485862  39467832.473381 
6030.505864  37399424.866096 
6030.525866  37573528.900864 
6030.545869  34984993.939335 
6030.565871  31229453.504096 
6030.585873  37987123.389600 
6030.605875  46650499.862485 
6030.625878  42711297.359570 
6030.645880  36300607.171455 
6030.665882  38961572.147624 
6030.685884  40067070.180746 
6030.705887  32543332.190197 
6030.725889  30733651.166419 
6030.745891  38745437.076922 
6030.765894  40197449.145805 
6030.785896  33722285.755940 
6030.805898  32581114.759049 
6030.825900  35461946.517285 
6030.845903  35869533.607115 
6030.865905  38452759.960678 
6030.885907  43326748.565320 
6030.905910  41855781.320253 
6030.925912  36969369.176123 
6030.945914  37548353.584800 
6030.965916  40418065.748267 
6030.985919  41779030.902302 
6031.005921  43327545.667198 
6031.025923  40576554.440506 
6031.045925  33667976.625112 
6031.065928  34450332.021029 
6031.085930  40483205.962211 
6031.105932  38347323.665975 
6031.125935  33073127.497834 
6031.145937  35570827.344250 
6031.165939  40703780.582805 
6031.185941  42383203.159763 
6031.205944  42244211.200683 
6031.225946  40343639.500665 
6031.245948  35994656.982551 
6031.265950  32635428.927005 
6031.285953  34645591.342524 
6031.305955  37782428.946364 
6031.325957  38423429.966718 
6031.345960  40732439.292955 
6031.365962  41519730.415940 
6031.385964  36845180.188264 
6031.405966  33928474.607248 
6031.425969  36479514.145779 
6031.445971  37790540.902269 
6031.465973  35989384.801810 
6031.485975  37343073.255776 
6031.505978  38564250.074755 
6031.525980  34488944.052700 
6031.545982  33194213.239421 
6031.565985  37145540.874440 
6031.585987  38022791.946499 
6031.605989  35651606.232860 
6031.625991  35686673.586863 
6031.645994  36472910.834106 
6031.665996  38490651.701166 
6031.685998  43162025.096057 
6031.706001  41271117.829792 
6031.726003  33744305.136236 
6031.746005  32792317.257627 
6031.766007  37187298.760991 
6031.786010  39412350.928516 
6031.806012  40276589.423984 
6031.826014  40095192.558321 
6031.846016  36278190.570357 
6031.866019  34486291.429962 
6031.886021  39637551.182474 
6031.906023  43826229.398728 
6031.926026  39095453.134468 
6031.946028  33245257.039149 
6031.966030  38089438.091607 
6031.986032  45716660.009412 
6032.006035  42929587.090521 
6032.026037  34623511.072965 
6032.046039  29891699.478570 
6032.066041  32326068.358511 
6032.086044  39086945.424836 
6032.106046  39238785.456197 
6032.126048  33009822.273947 
6032.146051  34232118.493888 
6032.166053  42180908.596805 
6032.186055  41548982.065753 
6032.206057  34850034.231384 
6032.226060  35398899.003952 
6032.246062  37412761.897131 
6032.266064  34370549.809239 
6032.286066  34233986.104887 
6032.306069  37692524.898211 
6032.326071  37616647.807473 
6032.346073  35959445.951399 
6032.366076  36117398.439384 
6032.386078  35213045.579512 
6032.406080  36407729.453416 
6032.426082  41412244.213878 
6032.446085  41893619.701847 
6032.466087  37549832.756384 
6032.486089  37424553.629154 
6032.506092  40371001.305271 
6032.526094  37212395.187235 
6032.546096  31949262.900746 
6032.566098  36233065.963852 
6032.586101  45737737.335681 
6032.606103  48905277.780875 
6032.626105  46854766.008826 
6032.646107  43656970.526013 
6032.666110  38218293.041052 
6032.686112  33400102.111260 
6032.706114  33463506.118283 
6032.726117  35856368.602676 
6032.746119  37220596.907675 
6032.766121  38128306.291622 
6032.786123  37596239.290726 
6032.806126  36104618.501297 
6032.826128  37127184.119484 
6032.846130  38674928.191767 
6032.866132  36347839.871134 
6032.886135  34848801.659212 
6032.906137  40801095.538855 
6032.926139  44918259.368729 
6032.946142  38828402.367319 
6032.966144  36367667.088575 
6032.986146  43242042.445429 
6033.006148  43764103.398133 
6033.026151  38381615.866244 
6033.046153  39775873.498779 
6033.066155  41475860.488603 
6033.086157  35097138.100862 
6033.106160  29723575.474220 
6033.126162  31979390.425112 
6033.146164  37041783.215240 
6033.166167  40545861.670681 
6033.186169  40437807.605946 
6033.206171  37759062.113119 
6033.226173  36437051.021348 
6033.246176  36153401.049046 
6033.266178  33031749.936512 
6033.286180  31190877.738389 
6033.306183  38348497.582272 
6033.326185  44904371.565621 
6033.346187  38139150.950576 
6033.366189  29069239.860702 
6033.386192  32378131.784667 
6033.406194  40400919.158181 
6033.426196  41464322.393618 
6033.446198  40613369.471946 
6033.466201  41886593.913280 
6033.486203  38691250.039233 
6033.506205  32961722.199141 
6033.526208  31619842.920299 
6033.546210  34354853.996904 
6033.566212  39649549.722569 
6033.586214  42478668.345106 
6033.606217  38006725.287664 
6033.626219  33868350.036935 
6033.646221  38049845.671680 
6033.666223  42308060.629394 
6033.686226  37434647.992915 
6033.706228  33262528.214316 
6033.726230  39134929.943559 
6033.746233  42627270.476623 
6033.766235  36465790.828132 
6033.786237  33268518.363889 
6033.806239  36792820.866487 
6033.826242  41325520.590357 
6033.846244  51656774.716109 
6033.866246  76347079.370792 
6033.886248  89791634.278102 
6033.906251  62240324.049290 
6033.926253  31352700.502595 
6033.946255  29285154.306198 
6033.966258  34846214.843243 
6033.986260  37077649.685835 
6034.006262  38192598.786455 
6034.026264  34975981.402845 
6034.046267  33811268.761786 
6034.066269  37652452.271387 
6034.086271  35396261.107785 
6034.106274  31502355.716139 
6034.126276  36775350.479277 
6034.146278  41288487.805917 
6034.166280  38423599.246913 
6034.186283  36863959.106304 
6034.206285  38090261.778342 
6034.226287  38474111.735430 
6034.246289  39909993.420705 
6034.266292  41392470.448597 
6034.286294  38912265.048367 
6034.306296  37630353.597033 
6034.326299  40722520.897233 
6034.346301  38524208.738302 
6034.366303  33488873.266211 
6034.386305  36529718.433709 
6034.406308  38744780.168238 
6034.426310  33491418.730226 
6034.446312  31624974.431614 
6034.466314  34858046.742474 
6034.486317  34953330.630424 
6034.506319  32171694.804967 
6034.526321  31751444.502186 
6034.546324  33004309.683951 
6034.566326  32889463.792924 
6034.586328  33954151.631740 
6034.606330  36091681.737684 
6034.626333  35892778.777039 
6034.646335  37747816.267490 
6034.666337  41609144.621695 
6034.686339  40036103.074918 
6034.706342  37341207.872933 
6034.726344  40176977.183293 
6034.746346  39839481.238366 
6034.766349  33577499.340246 
6034.786351  34253201.887074 
6034.806353  40678045.864279 
6034.826355  39749089.299784 
6034.846358  35450828.174237 
6034.866360  38535784.099491 
6034.886362  41436453.585622 
6034.906365  36368524.508054 
6034.926367  34663338.724249 
6034.946369  40993084.142752 
6034.966371  45252197.057906 
6034.986374  45302355.176829 
6035.006376  42065671.867954 
6035.026378  36427893.034346 
6035.046380  36132250.126765 
6035.066383  39751904.056989 
6035.086385  37032692.969590 
6035.106387  32724238.325665 
6035.126390  37010801.141892 
6035.146392  40827661.785144 
6035.166394  37787348.515312 
6035.186396  37769750.217161 
6035.206399  41482447.795723 
6035.226401  39079956.661637 
6035.246403  33268073.894086 
6035.266405  36297023.926740 
6035.286408  41596924.837912 
6035.306410  35425273.084833 
6035.326412  29506588.209342 
6035.346415  34233906.748385 
6035.366417  38867496.318666 
6035.386419  39175618.218336 
6035.406421  38067293.310228 
6035.426424  36616652.216770 
6035.446426  37952698.232764 
6035.466428  40519676.559666 
6035.486430  38297492.915678 
6035.506433  35410437.580422 
6035.526435  39896940.969325 
6035.546437  44238829.571805 
6035.566440  38512413.151719 
6035.586442  32649997.519397 
6035.606444  35820376.990833 
6035.626446  38607377.380099 
6035.646449  37285326.879819 
6035.666451  37624171.511988 
6035.686453  39267633.216386 
6035.706456  41027396.087408 
6035.726458  40852057.314775 
6035.746460  33780492.155847 
6035.766462  28122945.633836 
6035.786465  35514342.651318 
6035.806467  42516589.501404 
6035.826469  37112061.932296 
6035.846471  34176376.294679 
6035.866474  40102155.519660 
6035.886476  40350261.141738 
6035.906478  33348468.901545 
6035.926481  34827933.156984 
6035.946483  42763930.635232 
6035.966485  41531331.283378 
6035.986487  35438382.285457 
6036.006490  35962621.882761 
6036.026492  39369415.987691 
6036.046494  38764257.090896 
6036.066496  37827792.695354 
6036.086499  39161984.527644 
6036.106501  37950859.758684 
6036.126503  36644679.642733 
6036.146506  40381273.464790 
6036.166508  42519009.055200 
6036.186510  39158058.584827 
6036.206512  37856046.310617 
6036.226515  40403060.095657 
6036.246517  41489601.279870 
6036.266519  39586611.464027 
6036.286521  35054367.133233 
6036.306524  30487230.304501 
6036.326526  35286402.347025 
6036.346528  44838967.661815 
6036.366531  42426958.593654 
6036.386533  35690516.879541 
6036.406535  39113210.660317 
6036.426537  43118229.431202 
6036.446540  38382000.247515 
6036.466542  34310723.691034 
6036.486544  36577892.640523 
6036.506546  37826563.573226 
6036.526549  36645017.339432 
6036.546551  37630850.048639 
6036.566553  38371273.899904 
6036.586556  36468015.118417 
6036.606558  34543863.929321 
6036.626560  34430388.233510 
6036.646562  36910534.503607 
6036.666565  42495517.874123 
6036.686567  44352687.419577 
6036.706569  37121701.165302 
6036.726572  32869259.688756 
6036.746574  38469898.397087 
6036.766576  41457841.856783 
6036.786578  36785506.197631 
6036.806581  35336019.806923 
6036.826583  38228350.076675 
6036.846585  37981145.366727 
6036.866587  37132497.798785 
6036.886590  34331227.419259 
6036.906592  28360964.213704 
6036.926594  29677195.842465 
6036.946597  36205283.005565 
6036.966599  37967856.014491 
6036.986601  38404634.156309 
6037.006603  38885868.529874 
6037.026606  34891469.904634 
6037.046608  32943498.595173 
6037.066610  36167262.915284 
6037.086612  35956945.714600 
6037.106615  33317054.535695 
6037.126617  35058465.134693 
6037.146619  38847369.423696 
6037.166622  39389880.937534 
6037.186624  38571696.559426 
6037.206626  37786225.282397 
6037.226628  34958370.318509 
6037.246631  34815872.360792 
6037.266633  38458450.588346 
6037.286635  38652732.252345 
6037.306637  37619945.298776 
6037.326640  40670690.813017 
6037.346642  41209284.095453 
6037.366644  38209319.320169 
6037.386647  37759825.688856 
6037.406649  37768180.083222 
6037.426651  35500479.989606 
6037.446653  32675157.187371 
6037.466656  34679445.123995 
6037.486658  40348794.831064 
6037.506660  40690213.548967 
6037.526663  37169741.047559 
6037.546665  37028954.242059 
6037.566667  37892474.379635 
6037.586669  37049719.445618 
6037.606672  37454114.415363 
6037.626674  35676340.298499 
6037.646676  34046476.483336 
6037.666678  38844511.800426 
6037.686681  40062862.625177 
6037.706683  35513884.122392 
6037.726685  38714472.566602 
6037.746688  44926120.909518 
6037.766690  41418008.366789 
6037.786692  37511295.731513 
6037.806694  41166285.278287 
6037.826697  40226240.633090 
6037.846699  30835542.976643 
6037.866701  28191028.236455 
6037.886703  35813469.311736 
6037.906706  36430274.288565 
6037.926708  30047528.505608 
6037.946710  34196288.047839 
6037.966713  40890435.180745 
6037.986715  37927755.976619 
6038.006717  35860114.095081 
6038.026719  39207635.242937 
6038.046722  41771677.808372 
6038.066724  40657245.329971 
6038.086726  35810025.366938 
6038.106728  32319603.634365 
6038.126731  35823284.252905 
6038.146733  39179710.992115 
6038.166735  34361041.214201 
6038.186738  33264871.261248 
6038.206740  43182960.618449 
6038.226742  44276880.467224 
6038.246744  33653480.440947 
6038.266747  34121120.430970 
6038.286749  42400733.521918 
6038.306751  40474840.466540 
6038.326754  36363660.519804 
6038.346756  39277374.069830 
6038.366758  39485314.445841 
6038.386760  37195901.130941 
6038.406763  38712224.012651 
6038.426765  38377582.429360 
6038.446767  35314505.712110 
6038.466769  36482612.229813 
6038.486772  36933612.868763 
6038.506774  33209357.144568 
6038.526776  36292395.708928 
6038.546779  41699220.065533 
6038.566781  35779478.046066 
6038.586783  29952977.267805 
6038.606785  36086762.048783 
6038.626788  38880228.393688 
6038.646790  32357344.613560 
6038.666792  32275131.512045 
6038.686794  37588479.561834 
6038.706797  36487692.827594 
6038.726799  33791082.340113 
6038.746801  36554513.353631 
6038.766804  39474956.693904 
6038.786806  38863030.404614 
6038.806808  38565864.492299 
6038.826810  39054747.034068 
6038.846813  39235197.022930 
6038.866815  41052315.403783 
6038.886817  39469536.357213 
6038.906819  33219465.042180 
6038.926822  33309223.825391 
6038.946824  37545098.463132 
6038.966826  35558155.037012 
6038.986829  31643643.258300 
6039.006831  32664765.204305 
6039.026833  34962205.657691 
6039.046835  36496584.353403 
6039.066838  40857389.807472 
6039.086840  43776340.091312 
6039.106842  39987194.700315 
6039.126845  36590352.178443 
6039.146847  37734457.163297 
6039.166849  38097262.358199 
6039.186851  37339450.473819 
6039.206854  37449879.504931 
6039.226856  37838288.714190 
6039.246858  40546530.070606 
6039.266860  44102690.313667 
6039.286863  41803998.324851 
6039.306865  37875679.394845 
6039.326867  42006254.303565 
6039.346870  45364871.321568 
6039.366872  38310909.453788 
6039.386874  36571101.536567 
6039.406876  45853562.877871 
6039.426879  44600017.752498 
6039.446881  33335821.855091 
6039.466883  32558711.300369 
6039.486885  38734381.452598 
6039.506888  41869129.587657 
6039.526890  40909562.841778 
6039.546892  33626790.358479 
6039.566895  30358254.356653 
6039.586897  39804841.514097 
6039.606899  44608274.156285 
6039.626901  36453295.710394 
6039.646904  34926164.438325 
6039.666906  41612423.478322 
6039.686908  36560483.411082 
6039.706910  26416175.318700 
6039.726913  31757634.595529 
6039.746915  42718378.069482 
6039.766917  42275953.126558 
6039.786920  38207590.683215 
6039.806922  39444286.715126 
6039.826924  41036437.954206 
6039.846926  39574916.503558 
6039.866929  38219041.889389 
6039.886931  38005277.636570 
6039.906933  38638901.603428 
6039.926936  40464421.449048 
6039.946938  39222519.043829 
6039.966940  35135719.403440 
6039.986942  35415616.341469 
6040.006945  37128771.400069 
6040.026947  35576540.120166 
6040.046949  35441034.701387 
6040.066951  36877318.090002 
6040.086954  34709945.476058 
6040.106956  30406350.979222 
6040.126958  29801746.777987 
6040.146961  30173128.935672 
6040.166963  26017915.633093 
6040.186965  21994739.110012 
6040.206967  22037801.801443 
6040.226970  25860506.614923 
6040.246972  31781625.749449 
6040.266974  31842263.561668 
6040.286976  28858072.144047 
6040.306979  34192140.696910 
6040.326981  39004554.232633 
6040.346983  34142406.657248 
6040.366986  32700858.263240 
6040.386988  37944161.959877 
6040.406990  35750339.831736 
6040.426992  30549900.205197 
6040.446995  35568618.990637 
6040.466997  41259683.186679 
6040.486999  35732607.738820 
6040.507001  30835041.800794 
6040.527004  36065406.559090 
6040.547006  38155238.916655 
6040.567008  31753610.841602 
6040.587011  30793684.177558 
6040.607013  36192132.628235 
6040.627015  36310902.713866 
6040.647017  32512722.687682 
6040.667020  31107339.047686 
6040.687022  34547153.927836 
6040.707024  41828358.447613 
6040.727027  42907019.148419 
6040.747029  37496398.179004 
6040.767031  38106438.817402 
6040.787033  42822807.056816 
6040.807036  40508158.084955 
6040.827038  34479339.258563 
6040.847040  35966729.622148 
6040.867042  40343625.100274 
6040.887045  38030773.087779 
6040.907047  34792955.030953 
6040.927049  34875500.392286 
6040.947052  33763660.481668 
6040.967054  33839379.742445 
6040.987056  37835570.334757 
6041.007058  38215969.795530 
6041.027061  33667673.135076 
6041.047063  33125596.577432 
6041.067065  33665661.443671 
6041.087067  33723591.461873 
6041.107070  40104458.325879 
6041.127072  41646997.337198 
6041.147074  34789948.435156 
6041.167077  36003934.992121 
6041.187079  41257576.142518 
6041.207081  37790223.849408 
6041.227083  33156448.180910 
6041.247086  37008467.486103 
6041.267088  40986315.080112 
6041.287090  36995185.343077 
6041.307092  34958113.773455 
6041.327095  38666695.371606 
6041.347097  38261668.273731 
6041.367099  35324521.042355 
6041.387102  38308903.665630 
6041.407104  40529474.516893 
6041.427106  37801860.607964 
6041.447108  38758274.418910 
6041.467111  40375699.804567 
6041.487113  38492212.575326 
6041.507115  37957358.356422 
6041.527117  33740092.718270 
6041.547120  27629052.505224 
6041.567122  34337068.094596 
6041.587124  42665628.218187 
6041.607127  36705110.284787 
6041.627129  33058871.655542 
6041.647131  39609692.090944 
6041.667133  39371492.654177 
6041.687136  33289217.306275 
6041.707138  36086405.601478 
6041.727140  40192997.773138 
6041.747143  37429251.909641 
6041.767145  37834260.486083 
6041.787147  41617952.277378 
6041.807149  41676711.236467 
6041.827152  42491090.464700 
6041.847154  44663283.656426 
6041.867156  42595615.615264 
6041.887158  42879612.718414 
6041.907161  45878579.974343 
6041.927163  40871676.697928 
6041.947165  35593513.298996 
6041.967168  37772979.788216 
6041.987170  36526826.648804 
6042.007172  31448109.445811 
6042.027174  34531055.690571 
6042.047177  40405829.210815 
6042.067179  37490784.175633 
6042.087181  34054253.289901 
6042.107183  35413362.145372 
6042.127186  34184853.024433 
6042.147188  31892833.507314 
6042.167190  33732266.164647 
6042.187193  37772187.842995 
6042.207195  39683993.099480 
6042.227197  39589741.146640 
6042.247199  38066963.842134 
6042.267202  36458114.377388 
6042.287204  39052720.700112 
6042.307206  40441906.916336 
6042.327208  36126157.584689 
6042.347211  34700812.729069 
6042.367213  38698643.952587 
6042.387215  37792443.846117 
6042.407218  31685532.429355 
6042.427220  32505118.858538 
6042.447222  35971104.189501 
6042.467224  30192197.214308 
6042.487227  23108733.792367 
6042.507229  22421025.676149 
6042.527231  24709803.791742 
6042.547234  27376050.280613 
6042.567236  25463533.328402 
6042.587238  21991762.829475 
6042.607240  27675094.501160 
6042.627243  32876248.328537 
6042.647245  27883602.730408 
6042.667247  28530077.207083 
6042.687249  36829440.208855 
6042.707252  35901486.550224 
6042.727254  30817480.206105 
6042.747256  36787709.562614 
6042.767259  43440139.365261 
6042.787261  38031065.324338 
6042.807263  33682539.959727 
6042.827265  37410081.465618 
6042.847268  37971017.044685 
6042.867270  34199289.645226 
6042.887272  32883134.864650 
6042.907274  34142639.259620 
6042.927277  37301805.278387 
6042.947279  39928486.906238 
6042.967281  33739037.927137 
6042.987284  28201947.665273 
6043.007286  38599252.776523 
6043.027288  46006739.297910 
6043.047290  36091303.524606 
6043.067293  31848404.215674 
6043.087295  38533188.585386 
6043.107297  37814480.777432 
6043.127299  34783294.737216 
6043.147302  39694080.974000 
6043.167304  41572243.866982 
6043.187306  36119289.810114 
6043.207309  35342044.225644 
6043.227311  40748886.249622 
6043.247313  41509390.848750 
6043.267315  36343142.556649 
6043.287318  33001781.655965 
6043.307320  33418551.624077 
6043.327322  37689701.255193 
6043.347325  40689001.566554 
6043.367327  36485951.893584 
6043.387329  34778205.534358 
6043.407331  38764258.083974 
6043.427334  36058609.871417 
6043.447336  31095156.643827 
6043.467338  37569492.584857 
6043.487340  44887214.744294 
6043.507343  39747572.106163 
6043.527345  34433144.669910 
6043.547347  38335743.662468 
6043.567350  40086140.217143 
6043.587352  38219472.537923 
6043.607354  41806347.289085 
6043.627356  45285662.832688 
6043.647359  42487776.842850 
6043.667361  38062720.423373 
6043.687363  34733038.209980 
6043.707365  36278118.883532 
6043.727368  42696727.824356 
6043.747370  41226422.419451 
6043.767372  34693979.525565 
6043.787375  38990030.061508 
6043.807377  45173141.860963 
6043.827379  40450607.718924 
6043.847381  38252771.368956 
6043.867384  45076400.546722 
6043.887386  44476839.179736 
6043.907388  37468144.221592 
6043.927390  36592557.424560 
6043.947393  36890957.137689 
6043.967395  37804213.568825 
6043.987397  41514345.810666 
6044.007400  39807756.717839 
6044.027402  34637168.497834 
6044.047404  35272557.039986 
6044.067406  38811690.195355 
6044.087409  37429389.395037 
6044.107411  35809084.605112 
6044.127413  40144670.026539 
6044.147416  43281993.533038 
6044.167418  42888205.058431 
6044.187420  45427444.584288 
6044.207422  42559008.577095 
6044.227425  31491804.446753 
6044.247427  31955529.125879 
6044.267429  41896185.503459 
6044.287431  39610353.545817 
6044.307434  34225629.563637 
6044.327436  40287533.996658 
6044.347438  42553131.586870 
6044.367441  37214455.301593 
6044.387443  38778255.284831 
6044.407445  44823475.901514 
6044.427447  45043306.625017 
6044.447450  38649761.132820 
6044.467452  31841227.147232 
6044.487454  34284477.176834 
6044.507456  42784565.597572 
6044.527459  41355641.199150 
6044.547461  33895536.290215 
6044.567463  36491522.972133 
6044.587466  40929780.018424 
6044.607468  35183188.469200 
6044.627470  34469741.658248 
6044.647472  43777062.308919 
6044.667475  44360263.477045 
6044.687477  37724142.658958 
6044.707479  35993521.939891 
6044.727481  35488799.820478 
6044.747484  33445798.629321 
6044.767486  35640792.517637 
6044.787488  39590171.749614 
6044.807491  37670077.405705 
6044.827493  34490444.210821 
6044.847495  33222878.196963 
6044.867497  31511931.762512 
6044.887500  34329313.349322 
6044.907502  37202269.498806 
6044.927504  33293383.066651 
6044.947507  34300255.037446 
6044.967509  42153228.268047 
6044.987511  40081392.490553 
6045.007513  32154464.021002 
6045.027516  36867853.608880 
6045.047518  43918411.218319 
6045.067520  39207433.077825 
6045.087522  35085146.654598 
6045.107525  39080931.805685 
6045.127527  40648376.119840 
6045.147529  37233162.128291 
6045.167532  34652468.857113 
6045.187534  35637928.553113 
6045.207536  39435553.378690 
6045.227538  37321191.521685 
6045.247541  30787127.351379 
6045.267543  36836700.498886 
6045.287545  47644079.213182 
6045.307547  40588539.277717 
6045.327550  31236715.590976 
6045.347552  40624920.925851 
6045.367554  47822909.202215 
6045.387557  38073191.198984 
6045.407559  34404322.816362 
6045.427561  39242350.245333 
6045.447563  35027407.135697 
6045.467566  30475157.437363 
6045.487568  32564029.695163 
6045.507570  33081929.103141 
6045.527572  33890477.198843 
6045.547575  36097812.268774 
6045.567577  35351456.110936 
6045.587579  38106777.217718 
6045.607582  43917575.944915 
6045.627584  40980476.969561 
6045.647586  35256596.408663 
6045.667588  36640400.330273 
6045.687591  37898127.357843 
6045.707593  36200277.738569 
6045.727595  40421230.829239 
6045.747598  42962870.751012 
6045.767600  33322776.666783 
6045.787602  30128815.526307 
6045.807604  42104481.733566 
6045.827607  46254669.086318 
6045.847609  38673215.737812 
6045.867611  37218717.389974 
6045.887613  40276778.934525 
6045.907616  37910358.491589 
6045.927618  35695376.736875 
6045.947620  36308056.149236 
6045.967623  35286921.507921 
6045.987625  36147176.145420 
6046.007627  37079597.617222 
6046.027629  36187114.832630 
6046.047632  39339119.288789 
6046.067634  40727015.368653 
6046.087636  35547325.099738 
6046.107638  34615337.915584 
6046.127641  41521835.197996 
6046.147643  43302270.742837 
6046.167645  36493305.440023 
6046.187648  34434983.343499 
6046.207650  37242476.750933 
6046.227652  36156126.634797 
6046.247654  34387099.456300 
6046.267657  36462573.476741 
6046.287659  38662336.310047 
6046.307661  37801039.783506 
6046.327663  34978569.653551 
6046.347666  32928260.590377 
6046.367668  37850934.034006 
6046.387670  41825206.371077 
6046.407673  32925471.810127 
6046.427675  30322237.486232 
6046.447677  43345901.929427 
6046.467679  44626017.483723 
6046.487682  32956616.343938 
6046.507684  33577759.977766 
6046.527686  39198067.851857 
6046.547689  35047914.238123 
6046.567691  33233707.971060 
6046.587693  38305339.702906 
6046.607695  40585674.073451 
6046.627698  39742064.933362 
6046.647700  38579045.200930 
6046.667702  38260408.557836 
6046.687704  41205478.651586 
6046.707707  42461473.102153 
6046.727709  39261151.738304 
6046.747711  39649588.244842 
6046.767714  43663730.337492 
6046.787716  39837343.365340 
6046.807718  32364907.523821 
6046.827720  36279797.762220 
6046.847723  40457967.470511 
6046.867725  34693511.263967 
6046.887727  37272816.723683 
6046.907729  47399971.999950 
6046.927732  45429534.260821 
6046.947734  38702869.136587 
6046.967736  37829461.769720 
6046.987739  34461206.428112 
6047.007741  30043904.082934 
6047.027743  34851059.906637 
6047.047745  41853523.038856 
6047.067748  39364656.584959 
6047.087750  35069977.843078 
6047.107752  35126580.937821 
6047.127754  34358096.127194 
6047.147757  36793896.740855 
6047.167759  40637368.189912 
6047.187761  38190260.270013 
6047.207764  38639649.111247 
6047.227766  43137986.434597 
6047.247768  40428747.481770 
6047.267770  39254853.054697 
6047.287773  48329848.672187 
6047.307775  49278003.698261 
6047.327777  35608118.217639 
6047.347779  36656056.971427 
6047.367782  54644225.513773 
6047.387784  51698022.367347 
6047.407786  36077509.104222 
6047.427789  38269704.990868 
6047.447791  45699525.511209 
6047.467793  44928047.770799 
6047.487795  41063978.180549 
6047.507798  38147635.884446 
6047.527800  39146031.916000 
6047.547802  41107442.839328 
6047.567805  37622112.659747 
6047.587807  37390102.682861 
6047.607809  44747616.108337 
6047.627811  42042976.224986 
6047.647814  31847794.295331 
6047.667816  37177340.262874 
6047.687818  46675372.451255 
6047.707820  40450136.773256 
6047.727823  37892561.910115 
6047.747825  46850831.037062 
6047.767827  44463111.148448 
6047.787830  33162546.235066 
6047.807832  31563295.239884 
6047.827834  35756427.551087 
6047.847836  37149621.297313 
6047.867839  34792998.456576 
6047.887841  31914119.150943 
6047.907843  38401676.907495 
6047.927845  47984644.146211 
6047.947848  42451495.843081 
6047.967850  33526173.255009 
6047.987852  38451074.150252 
6048.007855  43377349.770664 
6048.027857  37986123.454103 
6048.047859  38792558.149466 
6048.067861  46364494.793394 
6048.087864  39891365.156767 
6048.107866  30516837.772164 
6048.127868  36452661.138229 
6048.147870  42659666.143857 
6048.167873  39433103.228887 
6048.187875  36246666.243092 
6048.207877  36310621.876072 
6048.227880  39375956.188243 
6048.247882  39701891.981462 
6048.267884  32375485.184120 
6048.287886  34156715.082228 
6048.307889  44169102.929369 
6048.327891  39014173.972483 
6048.347893  31598479.502902 
6048.367896  41229750.838486 
6048.387898  45986794.582452 
6048.407900  34795621.996810 
6048.427902  34327102.624040 
6048.447905  47291599.216254 
6048.467907  44336187.487964 
6048.487909  29313601.114034 
6048.507911  29691782.178235 
6048.527914  40539335.710512 
6048.547916  43859621.967812 
6048.567918  40374417.420534 
6048.587921  36491727.217181 
6048.607923  36812265.890912 
6048.627925  40212183.088606 
6048.647927  37964636.126418 
6048.667930  34029650.277353 
6048.687932  38210845.392895 
6048.707934  41133988.011069 
6048.727936  34231831.707516 
6048.747939  33265368.641445 
6048.767941  40245624.466789 
6048.787943  38974074.638821 
6048.807946  36454545.367163 
6048.827948  41990676.328368 
6048.847950  43125322.232110 
6048.867952  35801324.953594 
6048.887955  34816241.145381 
6048.907957  39083514.732029 
6048.927959  38463183.922387 
6048.947961  37755356.361220 
6048.967964  38603379.529341 
6048.987966  38190595.187859 
6049.007968  38061582.151744 
6049.027971  36593475.083310 
6049.047973  35134236.380138 
6049.067975  38740803.609127 
6049.087977  40527125.722914 
6049.107980  35132577.739197 
6049.127982  35665310.448109 
6049.147984  43137311.381031 
6049.167987  42062155.717125 
6049.187989  36991931.277691 
6049.207991  39642036.777478 
6049.227993  41377357.562216 
6049.247996  34231649.639017 
6049.267998  30041150.408729 
6049.288000  34115267.180825 
6049.308002  36218710.334463 
6049.328005  35299845.257532 
6049.348007  35292889.392884 
6049.368009  36811248.452349 
6049.388012  38693040.954965 
6049.408014  35007733.561200 
6049.428016  28832212.126692 
6049.448018  31912166.123040 
6049.468021  38802206.770061 
6049.488023  38612967.714624 
6049.508025  35551022.681949 
6049.528027  33153390.260669 
6049.548030  31869323.021857 
6049.568032  33666009.930608 
6049.588034  38655511.968144 
6049.608037  40960168.054766 
6049.628039  37302922.277762 
6049.648041  35085861.620971 
6049.668043  34996423.731829 
6049.688046  33530213.414334 
6049.708048  33470551.755188 
6049.728050  35448770.164289 
6049.748052  36914536.561706 
6049.768055  39506356.045693 
6049.788057  40453918.650448 
6049.808059  37289112.196800 
6049.828062  38521679.195429 
6049.848064  41301614.341056 
6049.868066  35147148.793570 
6049.888068  32587225.767218 
6049.908071  41729464.633017 
6049.928073  41599848.484557 
6049.948075  33344722.374362 
6049.968078  36123307.494657 
6049.988080  41169868.282737 
6050.008082  35825704.490836 
6050.028084  32664144.525387 
6050.048087  37572863.790615 
6050.068089  38048163.194837 
6050.088091  37818614.497894 
6050.108093  44282286.354889 
6050.128096  46063582.691624 
6050.148098  42015868.835742 
6050.168100  37655245.258418 
6050.188103  32326616.329589 
6050.208105  34120836.158920 
6050.228107  40335658.548107 
6050.248109  38489111.465270 
6050.268112  34958828.047563 
6050.288114  35390565.327886 
6050.308116  33041243.036948 
6050.328118  30495525.540627 
6050.348121  35946535.221432 
6050.368123  43135563.799959 
6050.388125  40924924.232499 
6050.408128  36804472.943229 
6050.428130  38997923.492971 
6050.448132  39761957.765553 
6050.468134  37939356.487758 
6050.488137  41213300.525375 
6050.508139  44951678.552647 
6050.528141  41682715.643858 
6050.548143  37448913.077329 
6050.568146  38314987.333694 
6050.588148  40235601.922992 
6050.608150  35926242.285453 
6050.628153  26924630.758049 
6050.648155  30188511.374788 
6050.668157  42761854.559602 
6050.688159  38876374.786619 
6050.708162  27514747.493818 
6050.728164  30760613.917196 
6050.748166  37011706.110956 
6050.768169  37748601.462844 
6050.788171  35753610.289591 
6050.808173  30765931.841293 
6050.828175  31270424.628954 
6050.848178  37769865.166576 
6050.868180  41375135.692643 
6050.888182  40869418.215884 
6050.908184  38795426.328243 
6050.928187  36969642.831171 
6050.948189  37893634.961161 
6050.968191  40872945.769110 
6050.988194  39156680.833320 
6051.008196  34001268.667751 
6051.028198  36675233.448307 
6051.048200  45147276.218125 
6051.068203  45796494.871504 
6051.088205  38266311.632995 
6051.108207  34072233.217241 
6051.128209  36818331.923865 
6051.148212  38840928.897627 
6051.168214  35169024.612916 
6051.188216  32291238.939143 
6051.208219  38885382.882165 
6051.228221  43255722.590508 
6051.248223  37354530.801251 
6051.268225  39510889.420753 
6051.288228  50224858.589540 
6051.308230  47643597.842333 
6051.328232  35798969.004300 
6051.348234  33952623.426104 
6051.368237  40311005.158024 
6051.388239  42319497.316412 
6051.408241  39239752.445185 
6051.428244  37159348.686824 
6051.448246  36131973.752340 
6051.468248  38277127.194544 
6051.488250  41590764.998512 
6051.508253  40807808.651904 
6051.528255  39499130.831304 
6051.548257  41812926.926296 
6051.568260  42979105.509628 
6051.588262  37026885.916447 
6051.608264  33774708.204990 
6051.628266  39272397.626964 
6051.648269  41337641.190781 
6051.668271  36876581.540423 
6051.688273  34820538.260698 
6051.708275  38097680.429428 
6051.728278  43439034.428976 
6051.748280  43918905.067338 
6051.768282  37778465.931331 
6051.788285  35165085.763615 
6051.808287  37940843.692373 
6051.828289  38459859.650550 
6051.848291  37207480.242421 
6051.868294  37265333.146960 
6051.888296  39241478.722865 
6051.908298  37494562.370339 
6051.928300  32094460.034533 
6051.948303  37763533.799032 
6051.968305  48917593.144578 
6051.988307  45271841.755141 
6052.008310  36110267.551582 
6052.028312  38559955.221072 
6052.048314  42747644.381848 
6052.068316  38700533.754546 
6052.088319  37157928.168812 
6052.108321  43772821.248690 
6052.128323  44009978.101679 
6052.148325  38005144.038154 
6052.168328  38409423.592646 
6052.188330  38535704.536033 
6052.208332  33799709.306536 
6052.228335  32734561.336958 
6052.248337  37398720.344987 
6052.268339  39349956.266404 
6052.288341  38185630.242793 
6052.308344  39425368.849802 
6052.328346  40047346.275006 
6052.348348  40577350.059946 
6052.368350  41326772.850409 
6052.388353  38189898.650786 
6052.408355  35584786.335824 
6052.428357  36669575.828704 
6052.448360  36506384.366457 
6052.468362  35144586.561539 
6052.488364  38658678.213542 
6052.508366  38076695.733676 
6052.528369  31688000.623917 
6052.548371  37632870.009690 
6052.568373  44702762.762359 
6052.588376  36975274.881616 
6052.608378  32104617.973198 
6052.628380  37646397.621069 
6052.648382  43447640.669169 
6052.668385  43300662.794959 
6052.688387  40923365.359735 
6052.708389  44613000.471702 
6052.728391  48836647.467425 
6052.748394  41290424.402415 
6052.768396  32889208.387469 
6052.788398  38649702.721857 
6052.808401  43840464.310981 
6052.828403  35557045.066240 
6052.848405  33073048.311057 
6052.868407  41760141.994888 
6052.888410  40780387.547106 
6052.908412  35422240.176951 
6052.928414  36739846.974504 
6052.948416  35955344.268519 
6052.968419  32956128.636023 
6052.988421  35148157.918725 
6053.008423  36543561.453574 
6053.028426  31642480.940661 
6053.048428  30115294.240488 
6053.068430  33182790.023324 
6053.088432  35535996.995348 
6053.108435  37960735.297537 
6053.128437  36537957.602804 
6053.148439  34731811.465836 
6053.168441  38074291.401929 
6053.188444  39436065.587306 
6053.208446  35991077.858822 
6053.228448  36281391.390182 
6053.248451  40639923.692050 
6053.268453  38455961.654153 
6053.288455  32604772.272519 
6053.308457  35589080.506490 
6053.328460  39266488.289679 
6053.348462  34949283.806706 
6053.368464  34827367.396316 
6053.388467  36997799.393678 
6053.408469  32935351.507529 
6053.428471  31799849.914482 
6053.448473  36885372.937852 
6053.468476  43227373.926797 
6053.488478  47716861.757076 
6053.508480  44797038.895488 
6053.528482  38621190.811203 
6053.548485  40267113.964654 
6053.568487  42699008.958889 
6053.588489  39838427.913924 
6053.608492  43427114.704269 
6053.628494  43353215.166167 
6053.648496  29609684.553899 
6053.668498  29967777.429132 
6053.688501  43283997.516496 
6053.708503  39395102.809715 
6053.728505  33122216.057822 
6053.748507  40042007.335913 
6053.768510  43054161.099646 
6053.788512  42547171.130155 
6053.808514  41525208.296705 
6053.828517  37204565.255095 
6053.848519  40430361.999089 
6053.868521  45151486.190393 
6053.888523  37907065.781399 
6053.908526  33129415.851157 
6053.928528  39748705.579453 
6053.948530  39463285.573519 
6053.968532  30222803.481518 
6053.988535  30866758.372209 
6054.008537  38278909.063519 
6054.028539  36500970.424358 
6054.048542  31164973.648747 
6054.068544  31661955.799882 
6054.088546  33807887.225413 
6054.108548  32923364.112180 
6054.128551  29524858.713027 
6054.148553  27089031.848416 
6054.168555  29702188.222948 
6054.188558  34329525.593316 
6054.208560  33546916.937654 
6054.228562  34101099.005789 
6054.248564  38410095.367698 
6054.268567  37310566.709198 
6054.288569  37664381.392665 
6054.308571  41530270.231755 
6054.328573  36574846.421283 
6054.348576  33910834.429149 
6054.368578  40060780.383209 
6054.388580  37534910.305159 
6054.408583  35671230.105320 
6054.428585  43371505.405595 
6054.448587  41729958.767293 
6054.468589  33095866.683294 
6054.488592  35957108.774773 
6054.508594  39664651.967661 
6054.528596  29383353.478215 
6054.548598  21435753.183783 
6054.568601  27326214.760650 
6054.588603  32784526.317580 
6054.608605  34297106.461195 
6054.628608  36879034.949574 
6054.648610  32929328.497480 
6054.668612  32416858.959837 
6054.688614  39199569.783518 
6054.708617  38999918.756179 
6054.728619  38326472.236354 
6054.748621  40792175.534739 
6054.768623  37259579.614434 
6054.788626  39921391.048135 
6054.808628  46941024.593067 
6054.828630  39928635.062607 
6054.848633  31839203.842583 
6054.868635  36277480.131094 
6054.888637  40896394.080425 
6054.908639  40038412.949733 
6054.928642  36998782.374173 
6054.948644  33473447.476254 
6054.968646  35429602.131703 
6054.988649  39695630.692990 
6055.008651  39924193.215264 
6055.028653  40519665.688299 
6055.048655  43526374.443344 
6055.068658  38002929.992994 
6055.088660  33225000.924514 
6055.108662  40920009.578393 
6055.128664  39882919.477692 
6055.148667  29277286.338295 
6055.168669  31185097.929253 
6055.188671  40835348.445747 
6055.208674  43881617.920104 
6055.228676  42406433.137551 
6055.248678  39920221.405517 
6055.268680  37197817.910482 
6055.288683  37792857.987743 
6055.308685  36618596.337438 
6055.328687  32582322.916810 
6055.348689  33571370.245606 
6055.368692  35366194.989934 
6055.388694  33743533.469474 
6055.408696  35484528.135378 
6055.428699  37405039.244318 
6055.448701  33378979.775463 
6055.468703  34044183.646266 
6055.488705  40174307.466550 
6055.508708  35566081.020358 
6055.528710  32239256.759881 
6055.548712  41558203.873361 
6055.568714  41932687.608902 
6055.588717  35472737.258281 
6055.608719  37071143.404583 
6055.628721  36779058.516412 
6055.648724  33256184.940422 
6055.668726  35273244.081566 
6055.688728  37374050.220753 
6055.708730  36968436.331589 
6055.728733  38558787.978838 
6055.748735  35927321.936459 
6055.768737  33666412.491038 
6055.788740  38681463.236659 
6055.808742  34265713.079352 
6055.828744  25523155.185542 
6055.848746  32249292.428652 
6055.868749  41111192.647947 
6055.888751  38048770.997861 
6055.908753  36512289.553173 
6055.928755  40249425.352290 
6055.948758  38128714.889793 
6055.968760  34937135.528457 
6055.988762  34961212.468836 
6056.008765  34276259.492414 
6056.028767  34591406.318624 
6056.048769  35076916.561148 
6056.068771  35952736.504892 
6056.088774  36012162.635439 
6056.108776  33286709.144412 
6056.128778  33127446.454044 
6056.148780  37475103.022111 
6056.168783  38935405.953782 
6056.188785  33428036.836778 
6056.208787  32344939.752180 
6056.228790  35397143.735524 
6056.248792  30416781.369044 
6056.268794  29370413.205401 
6056.288796  37867214.379650 
6056.308799  37469670.815624 
6056.328801  29789440.965791 
6056.348803  32063847.897846 
6056.368805  31156595.465139 
6056.388808  19557019.854456 
6056.408810  16992654.955653 
6056.428812  18676086.648492 
6056.448815  14431041.935019 
6056.468817  13184734.396507 
6056.488819  17858502.667362 
6056.508821  24824368.595809 
6056.528824  26699304.197792 
6056.548826  22514466.402870 
6056.568828  25953723.617295 
6056.588831  41501873.898000 
6056.608833  48084530.861134 
6056.628835  37734809.370066 
6056.648837  33885782.630718 
6056.668840  39822836.598763 
6056.688842  35940826.952716 
6056.708844  28683747.262660 
6056.728846  32233881.791795 
6056.748849  38046689.359690 
6056.768851  37752844.814807 
6056.788853  36598037.970011 
6056.808856  36753762.562885 
6056.828858  38275114.776604 
6056.848860  39006009.659279 
6056.868862  34939861.773920 
6056.888865  34232941.928433 
6056.908867  38247983.415836 
6056.928869  37074316.135527 
6056.948871  38850824.091888 
6056.968874  43850479.963672 
6056.988876  37314662.018257 
6057.008878  35010642.844171 
6057.028881  42584093.481920 
6057.048883  38193475.341274 
6057.068885  29542661.104622 
6057.088887  35164220.163943 
6057.108890  41819556.971341 
6057.128892  36628738.992056 
6057.148894  32602343.843984 
6057.168896  35952667.557034 
6057.188899  38185234.669180 
6057.208901  37355749.864244 
6057.228903  34039627.619914 
6057.248906  34618584.807657 
6057.268908  37300342.060875 
6057.288910  30159533.654506 
6057.308912  25853417.872430 
6057.328915  34819759.759360 
6057.348917  38036265.528852 
6057.368919  29274465.826407 
6057.388922  31163801.106126 
6057.408924  41658957.880781 
6057.428926  37537585.087759 
6057.448928  33754197.742964 
6057.468931  40575252.428296 
6057.488933  38428384.618901 
6057.508935  35381869.956760 
6057.528937  41227201.117971 
6057.548940  40727286.546836 
6057.568942  32998971.582192 
6057.588944  32386973.111478 
6057.608947  36477651.210775 
6057.628949  39603518.236503 
6057.648951  45048600.651590 
6057.668953  43095731.935933 
6057.688956  36016218.536284 
6057.708958  35972590.953823 
6057.728960  33791065.136076 
6057.748962  28323766.850477 
6057.768965  27693093.605771 
6057.788967  29905285.419711 
6057.808969  36546342.378162 
6057.828972  41715845.816482 
6057.848974  34084779.511818 
6057.868976  27117960.580215 
6057.888978  35620757.901859 
6057.908981  38558436.719547 
6057.928983  31305283.437044 
6057.948985  31259321.527109 
6057.968987  34235769.637542 
6057.988990  41475940.406862 
6058.008992  51194041.654102 
6058.028994  46163802.718991 
6058.048997  39190880.065776 
6058.068999  46490719.933748 
6058.089001  42635468.090641 
6058.109003  29194962.384860 
6058.129006  36177388.290675 
6058.149008  44118244.605464 
6058.169010  34577904.619157 
6058.189012  33088074.452726 
6058.209015  39852691.666709 
6058.229017  38169275.526674 
6058.249019  35640428.579777 
6058.269022  38817892.620062 
6058.289024  40292540.495789 
6058.309026  35185815.413143 
6058.329028  33689569.137770 
6058.349031  41154924.038684 
6058.369033  44781491.741931 
6058.389035  38720480.249445 
6058.409038  32244447.138899 
6058.429040  35168413.933129 
6058.449042  40535233.685209 
6058.469044  33321599.988334 
6058.489047  26406136.582205 
6058.509049  33834190.676112 
6058.529051  36326629.122776 
6058.549053  32627257.692904 
6058.569056  38064483.422462 
6058.589058  34736686.055256 
6058.609060  24026562.673730 
6058.629063  27169074.707767 
6058.649065  32085618.142969 
6058.669067  31814060.794203 
6058.689069  33313719.388968 
6058.709072  36156545.337582 
6058.729074  40825329.508387 
6058.749076  43331888.186299 
6058.769078  37385725.420568 
6058.789081  30726940.566794 
6058.809083  36203665.149925 
6058.829085  37606961.720264 
6058.849088  29690050.415624 
6058.869090  33525046.999484 
6058.889092  37826906.008962 
6058.909094  35731679.678648 
6058.929097  40940260.481169 
6058.949099  44326838.725439 
6058.969101  35793563.776756 
6058.989103  32998366.449278 
6059.009106  37539967.107044 
6059.029108  34669093.490819 
6059.049110  32890894.772840 
6059.069113  35735399.732227 
6059.089115  35116738.690957 
6059.109117  36992317.452559 
6059.129119  39409783.687486 
6059.149122  35998980.959138 
6059.169124  34687753.534762 
6059.189126  35819427.761630 
6059.209129  32003713.896164 
6059.229131  34068957.713618 
6059.249133  40797002.983719 
6059.269135  34584980.755187 
6059.289138  29551695.690373 
6059.309140  37170753.546717 
6059.329142  38647608.576938 
6059.349144  34527740.443577 
6059.369147  38116034.268235 
6059.389149  41078590.475247 
6059.409151  38612946.738142 
6059.429154  39961085.326710 
6059.449156  41737593.699631 
6059.469158  39002574.869040 
6059.489160  39535565.017794 
6059.509163  43198349.328123 
6059.529165  41032685.530384 
6059.549167  36286135.048641 
6059.569169  32480088.800085 
6059.589172  33424888.956678 
6059.609174  39423787.104343 
6059.629176  35168446.769547 
6059.649179  28915254.606024 
6059.669181  37703701.397865 
6059.689183  41454950.403678 
6059.709185  36520502.189093 
6059.729188  45366260.421715 
6059.749190  48824350.600342 
6059.769192  32088095.206077 
6059.789194  28609588.195499 
6059.809197  41358543.293535 
6059.829199  38556757.751480 
6059.849201  28032135.067621 
6059.869204  33343425.169637 
6059.889206  39924528.284897 
6059.909208  32863552.741585 
6059.929210  32132801.311521 
6059.949213  42532920.705243 
6059.969215  43011274.422831 
6059.989217  29128506.145769 
6060.009220  27567618.847093 
6060.029222  44924373.765586 
6060.049224  44982255.814057 
6060.069226  33501586.889704 
6060.089229  37514319.600483 
6060.109231  40667397.331632 
6060.129233  35196476.187791 
6060.149235  38840625.900097 
6060.169238  42909543.353751 
6060.189240  31131132.649646 
6060.209242  25076719.549979 
6060.229245  37877981.717180 
6060.249247  45419856.142227 
6060.269249  38613604.122329 
6060.289251  33237409.119981 
6060.309254  36828318.971291 
6060.329256  41480048.767081 
6060.349258  37254756.957497 
6060.369260  37521041.377424 
6060.389263  47383424.311736 
6060.409265  41570544.418199 
6060.429267  29265600.859614 
6060.449270  37238181.703113 
6060.469272  46693342.904840 
6060.489274  40713837.282507 
6060.509276  40022483.101427 
6060.529279  47078412.301485 
6060.549281  37952755.869303 
6060.569283  28819430.485351 
6060.589285  42905840.363155 
6060.609288  47666110.563259 
6060.629290  33631920.759866 
6060.649292  32968872.192785 
6060.669295  46158348.772807 
6060.689297  47811161.756752 
6060.709299  36534402.346443 
6060.729301  35781947.918969 
6060.749304  45194477.406169 
6060.769306  40028063.325887 
6060.789308  29798546.211233 
6060.809311  37046316.423120 
6060.829313  40233098.392025 
6060.849315  28191178.079822 
6060.869317  29936482.329106 
6060.889320  41771171.874637 
6060.909322  35632405.112293 
6060.929324  24415650.188070 
6060.949326  30049181.836922 
6060.969329  37810970.517199 
6060.989331  32702914.120321 
6061.009333  31981856.681444 
6061.029336  44964339.114120 
6061.049338  45085485.254778 
6061.069340  30693306.731342 
6061.089342  31904453.059423 
6061.109345  39960442.945444 
6061.129347  34793280.415512 
6061.149349  30776587.101521 
6061.169351  39064845.483470 
6061.189354  43268368.611849 
6061.209356  33084520.031569 
6061.229358  33253075.512834 
6061.249361  46755168.052445 
6061.269363  40828719.024201 
6061.289365  29305977.458081 
6061.309367  36502323.018543 
6061.329370  41012379.444076 
6061.349372  35842072.414406 
6061.369374  39647416.699167 
6061.389376  48325641.615553 
6061.409379  41791006.253144 
6061.429381  35324947.072882 
6061.449383  45247727.741686 
6061.469386  44729727.727041 
6061.489388  34066073.375550 
6061.509390  35215535.645103 
6061.529392  42283816.139582 
6061.549395  41923745.007079 
6061.569397  36794463.286792 
6061.589399  39833783.162662 
6061.609402  44264224.978957 
6061.629404  38320507.084954 
6061.649406  34606635.439825 
6061.669408  48989887.269649 
6061.689411  52056533.322208 
6061.709413  31738472.378857 
6061.729415  29741281.698154 
6061.749417  42118080.008646 
6061.769420  36163696.463075 
6061.789422  33740796.502954 
6061.809424  44879060.873530 
6061.829427  38559518.692747 
6061.849429  28247132.465793 
6061.869431  36395389.287398 
6061.889433  40578483.930882 
6061.909436  34166926.924045 
6061.929438  34377550.539053 
6061.949440  38305751.372746 
6061.969442  41342564.550390 
6061.989445  38641280.179099 
6062.009447  32596932.595609 
6062.029449  37631233.305991 
6062.049452  39612995.985201 
6062.069454  26121490.185764 
6062.089456  22294590.588201 
6062.109458  33955669.681538 
6062.129461  38478918.482583 
6062.149463  35406896.554870 
6062.169465  35980420.944019 
6062.189467  34822257.577355 
6062.209470  31343166.709957 
6062.229472  37534214.567478 
6062.249474  43112457.315689 
6062.269477  34600694.525532 
6062.289479  26409558.613468 
6062.309481  32904151.526585 
6062.329483  40187203.675587 
6062.349486  35912243.316385 
6062.369488  34000190.909018 
6062.389490  39178127.525204 
6062.409493  36236466.955199 
6062.429495  33694973.802058 
6062.449497  42056564.080636 
6062.469499  41625798.090070 
6062.489502  28254398.870238 
6062.509504  29416864.291122 
6062.529506  40305194.267144 
6062.549508  33954037.567846 
6062.569511  29896192.301610 
6062.589513  39087287.042359 
6062.609515  36404927.011223 
6062.629518  26929570.591837 
6062.649520  29373610.299219 
6062.669522  37455471.455821 
6062.689524  36807153.621270 
6062.709527  27325821.286763 
6062.729529  29622490.413509 
6062.749531  43716557.556208 
6062.769533  45374498.111075 
6062.789536  40456760.178005 
6062.809538  46979335.572905 
6062.829540  48747886.891143 
6062.849543  39123563.423030 
6062.869545  42016221.967052 
6062.889547  49590644.799010 
6062.909549  44575185.521168 
6062.929552  41588285.254280 
6062.949554  41860414.857768 
6062.969556  35184604.832979 
6062.989558  33677148.264714 
6063.009561  43121494.458133 
6063.029563  43522811.800054 
6063.049565  32678835.367625 
6063.069568  31406265.895044 
6063.089570  38037996.304590 
6063.109572  35999524.929657 
6063.129574  28149394.721176 
6063.149577  27819747.317529 
6063.169579  33223836.356090 
6063.189581  32973770.833536 
6063.209583  28465047.434922 
6063.229586  29365692.005599 
6063.249588  31413734.581237 
6063.269590  25742200.916473 
6063.289593  23043751.731412 
6063.309595  31547028.898035 
6063.329597  32039914.626164 
6063.349599  23522244.872938 
6063.369602  24263231.414744 
6063.389604  27387707.896968 
6063.409606  29718327.541050 
6063.429609  38948195.312740 
6063.449611  45138686.147111 
6063.469613  39507008.689851 
6063.489615  37299192.022900 
6063.509618  40649373.690814 
6063.529620  36011235.925999 
6063.549622  38337996.717643 
6063.569624  48959439.083760 
6063.589627  45434597.620544 
6063.609629  34665704.579315 
6063.629631  30485484.706808 
6063.649634  32581568.316318 
6063.669636  40786124.968204 
6063.689638  45217613.507531 
6063.709640  42395770.199640 
6063.729643  40093253.786563 
6063.749645  31122121.813888 
6063.769647  29042585.294717 
6063.789649  42938959.544056 
6063.809652  46233973.423600 
6063.829654  39801624.547683 
6063.849656  41208043.573107 
6063.869659  44049703.321980 
6063.889661  42478679.711754 
6063.909663  38394268.750908 
6063.929665  40977466.320259 
6063.949668  44205082.000678 
6063.969670  35378155.357474 
6063.989672  33306461.416758 
6064.009674  42778242.430812 
6064.029677  38828881.661693 
6064.049679  30724278.908545 
6064.069681  37721694.643275 
6064.089684  41388009.455160 
6064.109686  38628483.887304 
6064.129688  44991898.594509 
6064.149690  45483816.134172 
6064.169693  32417447.262249 
6064.189695  32937828.707172 
6064.209697  45156149.227723 
6064.229700  44846992.761835 
6064.249702  39508530.473023 
6064.269704  40514779.675445 
6064.289706  42701441.082165 
6064.309709  38036689.097835 
6064.329711  31643236.663897 
6064.349713  38528598.592770 
6064.369715  48921309.808798 
6064.389718  39055424.357027 
6064.409720  30975005.476824 
6064.429722  38265009.603800 
6064.449725  33951953.041026 
6064.469727  25526461.092199 
6064.489729  33200571.971800 
6064.509731  40640887.136671 
6064.529734  37015824.604095 
6064.549736  33868921.035104 
6064.569738  31960879.663414 
6064.589740  35094656.700579 
6064.609743  42734904.596646 
6064.629745  40855180.719191 
6064.649747  40246213.389963 
6064.669750  47135342.397863 
6064.689752  39810413.303042 
6064.709754  32395306.043298 
6064.729756  42265441.020640 
6064.749759  43529294.195991 
6064.769761  36844406.498580 
6064.789763  35828939.109263 
6064.809765  35778627.094571 
6064.829768  40550375.424727 
6064.849770  45686353.122123 
6064.869772  40724055.921721 
6064.889775  35108374.833606 
6064.909777  38712255.497075 
6064.929779  40252616.298530 
6064.949781  41499706.117101 
6064.969784  40033648.897310 
6064.989786  30813724.366218 
6065.009788  27880647.076159 
6065.029791  32447744.939590 
6065.049793  29487526.272490 
6065.069795  26823409.799980 
6065.089797  29041305.605399 
6065.109800  26039645.498999 
6065.129802  30115311.673973 
6065.149804  35653565.370252 
6065.169806  33248514.239710 
6065.189809  44367267.158259 
6065.209811  52893767.158411 
6065.229813  37135748.801209 
6065.249816  33366158.325676 
6065.269818  42581109.327969 
6065.289820  38232986.815350 
6065.309822  38461755.750997 
6065.329825  42642742.385120 
6065.349827  38254326.774681 
6065.369829  38226616.119815 
6065.389831  38722136.714967 
6065.409834  32295462.657128 
6065.429836  32655708.580613 
6065.449838  37701327.735005 
6065.469841  40255977.650523 
6065.489843  43025277.322631 
6065.509845  34373497.074740 
6065.529847  25646182.337991 
6065.549850  39590896.947583 
6065.569852  44581699.636995 
6065.589854  31383672.613712 
6065.609856  30539453.342436 
6065.629859  34980872.479432 
6065.649861  32802754.551632 
6065.669863  36848689.434375 
6065.689866  38272383.731146 
6065.709868  31888105.017038 
6065.729870  28514359.368229 
6065.749872  27742410.934953 
6065.769875  30350702.423138 
6065.789877  32640354.299968 
6065.809879  30966080.175042 
6065.829882  23107336.240059 
6065.849884  17316846.655622 
6065.869886  18102472.794743 
6065.889888  13429038.920342 
6065.909891  6185572.154164 
6065.929893  4052593.818161 
6065.949895  7871555.506660 
6065.969897  11437160.332848 
6065.989900  10353928.298720 
6066.009902  19076741.992796 
6066.029904  32808337.179315 
6066.049907  26382338.030513 
6066.069909  19703794.444009 
6066.089911  27996008.699000 
6066.109913  27437829.293230 
6066.129916  23838836.406731 
6066.149918  33179486.111578 
6066.169920  37166375.450128 
6066.189922  27972212.830794 
6066.209925  28770892.905454 
6066.229927  39033219.593832 
6066.249929  40935040.311801 
6066.269932  34311927.497071 
6066.289934  31596385.995702 
6066.309936  34703368.126381 
6066.329938  35880926.550739 
6066.349941  45512552.291623 
6066.369943  51301779.532820 
6066.389945  36181266.681667 
6066.409947  25412420.268049 
6066.429950  32286496.740982 
6066.449952  35182195.630589 
6066.469954  29127930.905171 
6066.489957  29888302.867395 
6066.509959  33540342.605607 
6066.529961  35472906.282203 
6066.549963  40640017.986573 
6066.569966  44887257.890642 
6066.589968  43174941.912505 
6066.609970  38305977.111080 
6066.629973  37507692.046757 
6066.649975  43277251.571954 
6066.669977  47544012.376724 
6066.689979  36517709.923850 
6066.709982  31883614.110029 
6066.729984  40557782.126390 
6066.749986  38544311.748822 
6066.769988  35463675.118894 
6066.789991  40721999.966806 
6066.809993  40160692.265784 
6066.829995  38424425.549613 
6066.849998  37775460.460132 
6066.870000  27179148.198395 
6066.890002  22357304.904427 
6066.910004  31379080.020061 
6066.930007  37290313.086524 
6066.950009  35119575.071977 
6066.970011  34970138.492915 
6066.990013  40801186.392539 
6067.010016  42553780.621849 
6067.030018  37788871.617143 
6067.050020  38507631.118273 
6067.070023  44572617.165026 
6067.090025  43405808.042771 
6067.110027  39387180.292502 
6067.130029  39556899.856648 
6067.150032  34436892.353881 
6067.170034  39092881.628934 
6067.190036  44329296.619480 
6067.210038  38755343.465115 
6067.230041  40989561.619372 
6067.250043  37502836.042461 
6067.270045  26795621.108028 
6067.290048  37002550.242564 
6067.310050  48023233.571355 
6067.330052  38977704.187621 
6067.350054  37960242.824288 
6067.370057  39271652.280357 
6067.390059  32411883.415421 
6067.410061  38274245.211401 
6067.430064  44618903.834249 
6067.450066  35032366.815909 
6067.470068  31392651.663041 
6067.490070  39826056.742079 
6067.510073  40980477.699668 
6067.530075  38504540.845263 
6067.550077  30985222.346028 
6067.570079  21278427.427822 
6067.590082  27383133.770324 
6067.610084  36878928.074734 
6067.630086  37423927.881799 
6067.650089  39282494.346589 
6067.670091  41630796.093608 
6067.690093  40072652.738322 
6067.710095  36943071.042343 
6067.730098  36384895.988978 
6067.750100  40328959.323890 
6067.770102  39486934.238060 
6067.790104  34710054.453946 
6067.810107  39032079.030188 
6067.830109  43921813.890625 
6067.850111  34380252.157939 
6067.870114  31068795.517394 
6067.890116  38053038.274585 
6067.910118  36578481.209840 
6067.930120  37756354.304903 
6067.950123  43043234.758538 
6067.970125  36757165.763966 
6067.990127  31105915.824518 
6068.010129  33481160.255354 
6068.030132  36210438.514093 
6068.050134  38902452.742039 
6068.070136  37730001.174309 
6068.090139  39940500.671479 
6068.110141  45755782.372908 
6068.130143  37709754.326527 
6068.150145  33281318.723471 
6068.170148  37991163.151000 
6068.190150  34104536.609815 
6068.210152  36677485.133350 
6068.230155  43603912.896885 
6068.250157  36095551.041644 
6068.270159  34753516.438325 
6068.290161  42289662.337506 
6068.310164  32949606.042313 
6068.330166  29000066.960839 
6068.350168  40480034.245270 
6068.370170  32354173.498384 
6068.390173  19094748.464910 
6068.410175  30980018.620295 
6068.430177  45657606.437309 
6068.450180  41335317.044012 
6068.470182  30087723.740869 
6068.490184  37879342.765226 
6068.510186  57294035.845262 
6068.530189  48151852.842406 
6068.550191  26837709.240665 
6068.570193  35003018.168150 
6068.590195  46128677.306585 
6068.610198  32957513.659388 
6068.630200  27604652.802635 
6068.650202  39100194.269429 
6068.670205  40388553.049795 
6068.690207  39568601.936235 
6068.710209  36378290.735986 
6068.730211  30018082.892190 
6068.750214  36471036.230946 
6068.770216  37728172.916560 
6068.790218  34619618.642982 
6068.810220  41758681.336089 
6068.830223  52158808.954932 
6068.850225  53732172.533629 
6068.870227  41137336.444594 
6068.890230  29942090.841767 
6068.910232  35681336.559347 
6068.930234  50983167.525240 
6068.950236  49281603.208303 
6068.970239  35217937.820115 
6068.990241  35693808.178236 
6069.010243  38500641.091242 
6069.030245  34672860.611387 
6069.050248  36732847.102484 
6069.070250  40600845.419463 
6069.090252  44806702.951145 
6069.110255  46133884.335544 
6069.130257  37831741.181185 
6069.150259  34898120.224630 
6069.170261  37977385.483960 
6069.190264  32790549.532501 
6069.210266  41328924.600857 
6069.230268  48706522.913047 
6069.250271  33382920.682554 
6069.270273  40103084.662578 
6069.290275  51156004.287800 
6069.310277  38220358.541294 
6069.330280  39753892.435809 
6069.350282  48050523.795511 
6069.370284  41969946.215751 
6069.390286  43491070.275959 
6069.410289  43774273.075849 
6069.430291  37378212.653222 
6069.450293  38403066.349070 
6069.470296  46552637.871231 
6069.490298  41764724.492525 
6069.510300  32831166.818916 
6069.530302  36526088.021016 
6069.550305  41731777.971293 
6069.570307  37880897.317181 
6069.590309  27335121.134650 
6069.610311  32476972.251628 
6069.630314  42918247.532115 
6069.650316  38070695.706982 
6069.670318  44813181.757713 
6069.690321  48116799.422212 
6069.710323  26566244.025179 
6069.730325  27662041.640576 
6069.750327  48686873.394989 
6069.770330  48268342.225152 
6069.790332  43653982.819644 
6069.810334  37129456.683425 
6069.830336  31946615.354233 
6069.850339  39917396.612252 
6069.870341  41041936.720612 
6069.890343  35923122.298858 
6069.910346  32797866.627953 
6069.930348  30434044.816154 
6069.950350  41201549.640225 
6069.970352  42368639.972162 
6069.990355  24531373.608626 
6070.010357  29535669.056754 
6070.030359  43123186.768093 
6070.050362  34241403.630498 
6070.070364  29192558.698306 
6070.090366  37051808.225792 
6070.110368  38712816.425681 
6070.130371  47118218.050133 
6070.150373  45155082.036983 
6070.170375  32999986.126861 
6070.190377  42585620.686995 
6070.210380  44643094.905079 
6070.230382  35558354.615981 
6070.250384  39569575.725863 
6070.270387  35908430.824771 
6070.290389  31377105.633397 
6070.310391  43639156.519396 
6070.330393  43905887.923211 
6070.350396  37194702.922459 
6070.370398  42030060.847514 
6070.390400  34831658.556400 
6070.410402  32423622.216350 
6070.430405  46575321.989348 
6070.450407  41058162.814216 
6070.470409  38206152.826279 
6070.490412  42861882.368607 
6070.510414  32183248.241864 
6070.530416  39165941.111560 
6070.550418  50327371.793785 
6070.570421  44511564.004011 
6070.590423  38845888.341129 
6070.610425  35256764.665816 
6070.630427  35360121.915751 
6070.650430  43144481.166214 
6070.670432  38109151.593420 
6070.690434  35036070.252149 
6070.710437  51554064.811694 
6070.730439  53487700.234191 
6070.750441  38968740.535296 
6070.770443  44297732.848304 
6070.790446  47354628.659117 
6070.810448  36900797.598314 
6070.830450  38609832.777787 
6070.850453  33221756.117427 
6070.870455  33079677.986620 
6070.890457  49145298.738812 
6070.910459  43915066.331127 
6070.930462  35269962.708675 
6070.950464  42360054.580062 
6070.970466  39625691.032083 
6070.990468  41224772.122267 
6071.010471  43573785.955473 
6071.030473  28205179.142154 
6071.050475  37599424.932861 
6071.070478  46367431.570613 
6071.090480  29202265.854430 
6071.110482  32901998.074000 
6071.130484  41510390.310186 
6071.150487  38062779.039160 
6071.170489  44064471.779510 
6071.190491  47445568.832667 
6071.210493  41951002.237939 
6071.230496  42527699.692822 
6071.250498  38993725.068596 
6071.270500  28364714.154793 
6071.290503  31407095.731281 
6071.310505  37433175.999697 
6071.330507  36534882.045483 
6071.350509  40197942.103413 
6071.370512  39832120.766734 
6071.390514  39749085.160892 
6071.410516  41253211.376234 
6071.430518  43436606.236009 
6071.450521  46007529.815497 
6071.470523  41516398.940046 
6071.490525  38837814.745465 
6071.510528  43191290.078915 
6071.530530  41789969.406057 
6071.550532  35420370.645887 
6071.570534  41596763.662956 
6071.590537  48589208.371511 
6071.610539  39759414.533452 
6071.630541  37656935.979496 
6071.650544  45254525.079059 
6071.670546  44311366.304782 
6071.690548  33722263.654036 
6071.710550  29249749.946841 
6071.730553  33561336.802467 
6071.750555  33559282.753638 
6071.770557  37839930.167133 
6071.790559  51734140.799436 
6071.810562  46415435.276219 
6071.830564  31441611.652592 
6071.850566  40327800.128269 
6071.870569  44611155.780984 
6071.890571  33218145.070934 
6071.910573  38325894.133764 
6071.930575  44601302.694515 
6071.950578  34670831.676658 
6071.970580  36925244.448134 
6071.990582  39719944.933940 
6072.010584  38520227.661313 
6072.030587  41213653.523954 
6072.050589  35937999.533367 
6072.070591  32629673.771865 
6072.090594  36529885.155189 
6072.110596  47809769.230449 
6072.130598  52944786.448260 
6072.150600  38468919.517536 
6072.170603  26359879.806651 
6072.190605  36196588.458559 
6072.210607  40435362.979730 
6072.230609  33146998.552821 
6072.250612  44193803.512919 
6072.270614  49743864.482302 
6072.290616  37320024.163557 
6072.310619  43454169.466954 
6072.330621  44110244.620813 
6072.350623  30845680.533747 
6072.370625  37925267.937260 
6072.390628  40488699.260754 
6072.410630  29302166.722283 
6072.430632  30126858.255161 
6072.450635  41654638.281866 
6072.470637  46047358.431581 
6072.490639  39926266.929128 
6072.510641  36771373.875073 
6072.530644  38863094.866617 
6072.550646  35153551.415063 
6072.570648  35377278.369282 
6072.590650  39056859.550611 
6072.610653  34599931.113955 
6072.630655  38044588.098983 
6072.650657  48053442.063399 
6072.670660  38632231.112159 
6072.690662  28348418.899777 
6072.710664  40835550.462026 
6072.730666  46267603.293129 
6072.750669  29626571.085807 
6072.770671  31618157.515004 
6072.790673  40634081.288675 
6072.810675  38369994.328420 
6072.830678  40678497.484416 
6072.850680  41933176.185037 
6072.870682  37507636.646302 
6072.890685  34642387.395513 
6072.910687  45367872.907908 
6072.930689  51335956.313674 
6072.950691  39001973.162403 
6072.970694  36308203.821894 
6072.990696  46671691.777180 
6073.010698  45570082.100599 
6073.030700  43087262.806981 
6073.050703  45123104.469024 
6073.070705  40461326.121190 
6073.090707  38616764.516585 
6073.110710  41569008.753657 
6073.130712  36584619.874335 
6073.150714  30047628.122673 
6073.170716  29414482.730778 
6073.190719  28703944.139433 
6073.210721  33980663.518037 
6073.230723  45747826.280015 
6073.250726  48315020.943622 
6073.270728  39316796.303884 
6073.290730  35301958.601704 
6073.310732  41909377.991685 
6073.330735  43207232.370169 
6073.350737  32566612.137556 
6073.370739  36808521.799186 
6073.390741  48053498.246228 
6073.410744  37155053.756360 
6073.430746  34617795.365565 
6073.450748  50074545.112861 
6073.470751  44183468.516526 
6073.490753  35020092.334512 
6073.510755  45781649.632932 
6073.530757  39899413.690464 
6073.550760  23046090.901193 
6073.570762  32606483.846769 
6073.590764  42292721.008305 
6073.610766  38681839.412443 
6073.630769  37420847.559415 
6073.650771  39595173.813486 
6073.670773  39051529.406440 
6073.690776  34357759.178776 
6073.710778  37568101.491691 
6073.730780  42240452.167004 
6073.750782  34164706.492577 
6073.770785  34310429.226996 
6073.790787  46102152.210334 
6073.810789  36446684.893320 
6073.830791  32173747.246088 
6073.850794  46688507.345828 
6073.870796  41739641.306945 
6073.890798  35679216.604170 
6073.910801  43944220.863951 
6073.930803  37466271.097698 
6073.950805  29906362.552981 
6073.970807  40780260.510718 
6073.990810  42830007.827254 
6074.010812  30420283.900184 
6074.030814  33426758.446332 
6074.050816  39714921.748829 
6074.070819  37298092.429252 
6074.090821  37274657.565619 
6074.110823  36664812.959086 
6074.130826  34878895.297735 
6074.150828  31729865.305837 
6074.170830  36854937.542732 
6074.190832  40533530.699899 
6074.210835  31189946.027333 
6074.230837  37785179.135718 
6074.250839  48964080.311009 
6074.270842  36565418.946004 
6074.290844  33434539.850661 
6074.310846  42406638.821162 
6074.330848  39424916.121665 
6074.350851  39293921.213537 
6074.370853  44030577.520680 
6074.390855  35649181.860186 
6074.410857  29981797.324267 
6074.430860  40548937.965447 
6074.450862  39686817.500825 
6074.470864  34348630.328209 
6074.490867  43804354.238680 
6074.510869  42967911.221933 
6074.530871  33555197.849758 
6074.550873  33834577.463838 
6074.570876  36597339.146487 
6074.590878  35473751.240533 
6074.610880  39449063.225267 
6074.630882  42165232.245352 
6074.650885  34748485.805230 
6074.670887  30049677.027584 
6074.690889  36384713.361081 
6074.710892  39993578.352041 
6074.730894  33084475.423342 
6074.750896  34244307.738163 
6074.770898  41275743.195127 
6074.790901  33647750.030098 
6074.810903  28002138.461797 
6074.830905  36754105.204939 
6074.850907  41476098.278219 
6074.870910  37502383.197757 
6074.890912  32151730.284884 
6074.910914  34702864.202267 
6074.930917  38296224.611370 
6074.950919  39285204.608989 
6074.970921  40460675.726235 
6074.990923  35525252.765790 
6075.010926  33000911.406373 
6075.030928  37656007.059939 
6075.050930  36641584.483451 
6075.070933  33649105.074630 
6075.090935  39555881.236607 
6075.110937  37355982.163035 
6075.130939  33217001.924403 
6075.150942  38596562.437372 
6075.170944  31105987.764033 
6075.190946  27590570.027552 
6075.210948  38588333.859571 
6075.230951  37292233.414941 
6075.250953  29721461.843285 
6075.270955  35778659.735709 
6075.290958  44601481.156515 
6075.310960  40567119.821064 
6075.330962  33314299.428641 
6075.350964  43178348.669122 
6075.370967  52629462.437170 
6075.390969  41142682.924285 
6075.410971  35076345.322311 
6075.430973  41829531.630187 
6075.450976  44380051.897460 
6075.470978  43882020.833807 
6075.490980  42935011.572004 
6075.510983  38221836.897698 
6075.530985  36801046.264061 
6075.550987  39022982.243555 
6075.570989  33273870.367822 
6075.590992  31430203.961845 
6075.610994  37716496.819219 
6075.630996  35971085.888164 
6075.650998  35718231.237265 
6075.671001  37453808.048214 
6075.691003  34914058.343424 
6075.711005  40752287.400845 
6075.731008  44193320.520582 
6075.751010  40023518.380940 
6075.771012  37459867.254143 
6075.791014  36945714.608324 
6075.811017  40405756.859635 
6075.831019  43951179.353137 
6075.851021  45392565.758572 
6075.871024  46874856.504190 
6075.891026  45688636.250997 
6075.911028  41442185.422854 
6075.931030  37183120.956984 
6075.951033  33921845.312568 
6075.971035  32510189.901188 
6075.991037  35018348.884165 
6076.011039  37878762.603890 
6076.031042  37615791.705885 
6076.051044  34352072.670380 
6076.071046  32922249.856521 
6076.091049  35790353.404897 
6076.111051  39737829.762433 
6076.131053  40649621.287206 
6076.151055  39202988.852376 
6076.171058  37491483.862810 
6076.191060  40959103.749781 
6076.211062  43860140.747108 
6076.231064  36030717.749572 
6076.251067  31248145.851291 
6076.271069  29708494.208313 
6076.291071  30762615.780089 
6076.311074  38024955.622953 
6076.331076  36491078.352277 
6076.351078  31848101.400058 
6076.371080  36643304.806322 
6076.391083  38160524.075767 
6076.411085  37402893.234339 
6076.431087  37933236.562086 
6076.451089  35350379.456262 
6076.471092  33011968.582376 
6076.491094  36447221.603594 
6076.511096  40082178.968616 
6076.531099  37561542.160721 
6076.551101  33817946.561199 
6076.571103  34435259.913845 
6076.591105  36930579.178288 
6076.611108  36582831.745904 
6076.631110  38014375.209002 
6076.651112  36863933.236050 
6076.671115  30296361.543478 
6076.691117  35494194.547724 
6076.711119  47292763.609589 
6076.731121  42193432.610067 
6076.751124  30030776.600100 
6076.771126  27478399.949150 
6076.791128  28667936.134626 
6076.811130  31892382.208746 
6076.831133  35270730.568925 
6076.851135  35357421.360670 
6076.871137  33488048.807431 
6076.891140  33819683.426084 
6076.911142  35052539.432924 
6076.931144  33094622.803217 
6076.951146  34751809.294023 
6076.971149  38932359.714866 
6076.991151  39017148.920156 
6077.011153  35585745.155245 
6077.031155  34502347.252746 
6077.051158  38496111.312287 
6077.071160  40917049.756677 
6077.091162  40260605.516261 
6077.111165  37186885.619311 
6077.131167  36028923.360627 
6077.151169  40083528.635108 
6077.171171  39225824.479494 
6077.191174  32555126.396682 
6077.211176  33721028.134445 
6077.231178  35797837.802254 
6077.251180  30583702.480190 
6077.271183  31759424.707398 
6077.291185  38643665.254652 
6077.311187  35693910.496213 
6077.331190  33044846.404541 
6077.351192  38878350.726230 
6077.371194  42436651.534366 
6077.391196  40684344.560664 
6077.411199  38687145.057594 
6077.431201  36128421.662674 
6077.451203  33461434.460670 
6077.471206  36227272.721735 
6077.491208  35590450.143851 
6077.511210  30028599.253660 
6077.531212  31668098.202653 
6077.551215  36767301.628502 
6077.571217  34233851.436689 
6077.591219  34395799.083277 
6077.611221  40956730.626850 
6077.631224  39999512.637849 
6077.651226  38545123.035272 
6077.671228  44218265.273842 
6077.691231  40551806.951857 
6077.711233  33756723.539864 
6077.731235  37741171.410517 
6077.751237  41953368.490280 
6077.771240  40994765.640528 
6077.791242  39393270.789389 
6077.811244  34019974.609090 
6077.831246  30525835.954503 
6077.851249  34461161.936399 
6077.871251  36788725.743448 
6077.891253  34997130.934332 
6077.911256  33029905.747297 
6077.931258  33131600.150001 
6077.951260  33365223.299727 
6077.971262  32286552.619089 
6077.991265  32899202.957343 
6078.011267  37771915.856505 
6078.031269  43960843.306069 
6078.051271  45507007.408529 
6078.071274  42031768.994976 
6078.091276  39791403.839627 
6078.111278  37809441.461022 
6078.131281  29972232.478350 
6078.151283  27671341.450838 
6078.171285  35808591.199616 
6078.191287  40872429.326150 
6078.211290  38209235.791546 
6078.231292  38084854.719618 
6078.251294  41364248.895072 
6078.271297  40879674.715263 
6078.291299  39198210.790248 
6078.311301  40058815.693607 
6078.331303  41247349.384137 
6078.351306  39562098.432652 
6078.371308  37229821.764532 
6078.391310  38893328.513473 
6078.411312  43217594.286378 
6078.431315  45809544.909854 
6078.451317  44381070.841567 
6078.471319  41994328.209827 
6078.491322  42589792.928648 
6078.511324  40763085.161035 
6078.531326  33442826.743756 
6078.551328  28657382.379930 
6078.571331  30109373.858483 
6078.591333  35324541.182249 
6078.611335  41072373.786000 
6078.631337  38001083.715209 
6078.651340  28217500.062215 
6078.671342  27743073.599703 
6078.691344  35551986.759123 
6078.711347  37635257.529563 
6078.731349  34820847.307594 
6078.751351  35623273.093573 
6078.771353  37662389.251777 
6078.791356  35539612.246712 
6078.811358  31193936.701209 
6078.831360  28495419.437313 
6078.851362  30793526.890510 
6078.871365  33743363.886094 
6078.891367  27927080.433181 
6078.911369  18989187.177380 
6078.931372  19398178.671946 
6078.951374  25234802.611798 
6078.971376  24752067.515026 
6078.991378  20167195.937411 
6079.011381  20725183.063853 
6079.031383  26071393.027428 
6079.051385  28979811.174191 
6079.071387  26946952.928269 
6079.091390  26440090.588447 
6079.111392  33144236.120674 
6079.131394  39455903.656872 
6079.151397  35752170.816252 
6079.171399  29657934.048669 
6079.191401  32235097.161681 
6079.211403  38620674.993202 
6079.231406  39587831.451963 
6079.251408  36562601.957487 
6079.271410  36598351.638594 
6079.291413  40906554.429143 
6079.311415  43535286.268106 
6079.331417  39365035.763647 
6079.351419  32299235.588108 
6079.371422  29813073.510441 
6079.391424  30383079.476780 
6079.411426  28249429.654877 
6079.431428  24050934.905454 
6079.451431  23201475.327471 
6079.471433  25854057.175859 
6079.491435  25503401.420194 
6079.511438  21693470.744641 
6079.531440  23054523.093142 
6079.551442  32197807.084551 
6079.571444  37885843.207213 
6079.591447  34371035.599142 
6079.611449  30841108.963426 
6079.631451  31838921.221036 
6079.651453  33134485.871634 
6079.671456  32905319.283459 
6079.691458  30609214.042354 
6079.711460  27568465.807079 
6079.731463  30859513.188707 
6079.751465  38973407.274381 
6079.771467  39677629.991100 
6079.791469  35666383.497498 
6079.811472  37635542.502241 
6079.831474  39972651.283456 
6079.851476  37437432.012746 
6079.871478  36751033.153142 
6079.891481  37084450.581883 
6079.911483  33594887.073415 
6079.931485  33322029.530961 
6079.951488  40386997.531174 
6079.971490  45975249.431006 
6079.991492  45509596.936632 
6080.011494  43979444.190241 
6080.031497  42747175.433649 
6080.051499  37247903.628839 
6080.071501  30713100.732584 
6080.091504  32198767.284275 
6080.111506  38345915.044981 
6080.131508  41067011.468913 
6080.151510  41230507.056165 
6080.171513  38484038.986538 
6080.191515  32460363.365025 
6080.211517  31238414.891534 
6080.231519  36190694.624292 
6080.251522  36508104.715523 
6080.271524  32746093.952570 
6080.291526  37365085.643214 
6080.311529  46216276.499037 
6080.331531  47903679.042123 
6080.351533  47562657.857338 
6080.371535  48621739.013691 
6080.391538  43183095.484181 
6080.411540  32583512.074744 
6080.431542  29657669.134732 
6080.451544  36709849.552611 
6080.471547  40899636.844675 
6080.491549  37589922.106835 
6080.511551  36779395.259527 
6080.531554  40123533.699659 
6080.551556  38060399.223376 
6080.571558  33254187.268968 
6080.591560  34154354.591547 
6080.611563  34637666.661401 
6080.631565  31746952.561944 
6080.651567  33906347.483713 
6080.671569  37223229.745743 
6080.691572  34033823.148901 
6080.711574  32232723.421213 
6080.731576  35313089.152362 
6080.751579  33813340.976311 
6080.771581  28832666.109252 
6080.791583  31982796.980539 
6080.811585  40051695.297306 
6080.831588  39160227.630354 
6080.851590  31872478.832111 
6080.871592  31011055.416477 
6080.891595  36119686.260823 
6080.911597  39165377.919258 
6080.931599  38709935.319985 
6080.951601  36478888.376313 
6080.971604  34169995.289143 
6080.991606  35454127.038782 
6081.011608  39545622.827539 
6081.031610  37857251.742751 
6081.051613  29396889.546103 
6081.071615  25456734.835490 
6081.091617  28559765.366475 
6081.111620  30955321.840575 
6081.131622  31980895.533047 
6081.151624  36619537.016374 
6081.171626  41962970.919982 
6081.191629  39017149.968081 
6081.211631  30632174.215673 
6081.231633  27196882.025643 
6081.251635  29308129.056377 
6081.271638  33705700.863630 
6081.291640  38224311.696337 
6081.311642  38736159.705102 
6081.331645  37910306.789446 
6081.351647  42621837.172409 
6081.371649  45615301.170661 
6081.391651  38106207.446716 
6081.411654  31793549.590340 
6081.431656  37048978.318829 
6081.451658  42137237.904691 
6081.471660  37262570.743052 
6081.491663  34917243.033571 
6081.511665  42660369.200992 
6081.531667  44382285.222376 
6081.551670  34324249.066047 
6081.571672  29292332.223463 
6081.591674  33772831.339641 
6081.611676  35208932.764471 
6081.631679  31033534.298080 
6081.651681  31951431.633013 
6081.671683  39595491.759943 
6081.691686  41618515.783053 
6081.711688  35160613.299027 
6081.731690  28624021.137681 
6081.751692  26240889.782823 
6081.771695  29938851.974554 
6081.791697  35450013.282190 
6081.811699  31993668.960348 
6081.831701  22385029.472569 
6081.851704  21213081.896797 
6081.871706  26997754.267961 
6081.891708  25689288.069961 
6081.911711  19095270.722118 
6081.931713  18207795.972615 
6081.951715  22427244.689968 
6081.971717  28339063.502583 
6081.991720  35955727.995466 
6082.011722  38961821.238093 
6082.031724  32872635.099485 
6082.051726  28974476.092713 
6082.071729  35729472.356749 
6082.091731  39940571.982272 
6082.111733  35330348.671548 
6082.131736  38010410.983826 
6082.151738  46332614.302888 
6082.171740  39943756.505439 
6082.191742  27228188.030372 
6082.211745  28837586.393309 
6082.231747  35953670.104230 
6082.251749  33551962.028063 
6082.271751  29830037.891338 
6082.291754  36061327.658500 
6082.311756  43805325.624361 
6082.331758  41954543.059578 
6082.351761  35718660.634544 
6082.371763  34650094.367412 
6082.391765  38873289.773765 
6082.411767  42923656.868065 
6082.431770  43283747.649028 
6082.451772  39025890.025250 
6082.471774  32384643.038889 
6082.491777  30205469.971753 
6082.511779  35911942.801792 
6082.531781  40369010.448066 
6082.551783  35643436.832827 
6082.571786  30501701.335034 
6082.591788  33422237.766108 
6082.611790  36449731.057089 
6082.631792  34876698.177486 
6082.651795  37471404.267483 
6082.671797  40099494.090000 
6082.691799  32940667.820607 
6082.711802  29943075.726179 
6082.731804  39334845.085360 
6082.751806  43348429.056651 
6082.771808  36211132.245084 
6082.791811  29765663.633954 
6082.811813  27209985.818703 
6082.831815  28411667.915420 
6082.851817  33890987.206650 
6082.871820  33534940.187385 
6082.891822  24601785.328708 
6082.911824  24215657.771402 
6082.931827  35566084.038704 
6082.951829  39098261.722119 
6082.971831  32542358.657574 
6082.991833  34600205.307661 
6083.011836  43232984.678327 
6083.031838  39196065.341157 
6083.051840  28979028.071371 
6083.071842  28921934.751289 
6083.091845  29809558.996896 
6083.111847  22409113.409280 
6083.131849  17495615.504397 
6083.151852  20665576.612970 
6083.171854  24113425.654372 
6083.191856  23432120.176971 
6083.211858  21411315.137505 
6083.231861  21233147.421562 
6083.251863  25910815.168426 
6083.271865  35498052.636600 
6083.291868  40022907.998919 
6083.311870  34375429.025208 
6083.331872  33513117.488674 
6083.351874  44216934.189402 
6083.371877  48274963.551204 
6083.391879  41343532.407446 
6083.411881  41541405.905388 
6083.431883  47828189.473655 
6083.451886  42957945.145044 
6083.471888  32429557.573197 
6083.491890  30924109.058338 
6083.511893  33260190.520580 
6083.531895  35533799.832040 
6083.551897  41018569.908653 
6083.571899  41957664.063846 
6083.591902  35423578.134491 
6083.611904  33480434.765738 
6083.631906  38375065.823905 
6083.651908  37136476.207849 
6083.671911  31560998.604619 
6083.691913  36844765.194693 
6083.711915  45705733.331628 
6083.731918  41318009.543420 
6083.751920  33015761.971557 
6083.771922  33893352.043007 
6083.791924  35550992.199152 
6083.811927  32252544.403337 
6083.831929  33154195.231093 
6083.851931  39704392.190935 
6083.871933  41064066.362562 
6083.891936  36826372.064971 
6083.911938  36077360.902816 
6083.931940  38501047.526293 
6083.951943  40437661.799012 
6083.971945  42318925.618532 
6083.991947  40623953.413747 
6084.011949  34999844.305118 
6084.031952  35713168.350132 
6084.051954  43160469.312915 
6084.071956  41778402.554800 
6084.091959  31975650.356174 
6084.111961  31869596.608504 
6084.131963  40244187.754856 
6084.151965  41333500.351301 
6084.171968  37158784.127880 
6084.191970  37135404.765073 
6084.211972  37397281.014229 
6084.231974  34980507.082494 
6084.251977  34866527.695474 
6084.271979  35305197.458824 
6084.291981  32293219.812468 
6084.311984  33125951.067887 
6084.331986  40460804.902434 
6084.351988  42006823.701198 
6084.371990  36814131.640414 
6084.391993  36982069.440352 
6084.411995  39112364.676199 
6084.431997  34517540.646062 
6084.451999  32202039.132785 
6084.472002  39143592.370016 
6084.492004  41730267.090283 
6084.512006  32587684.787546 
6084.532009  27948148.388820 
6084.552011  35178148.012770 
6084.572013  38872085.435554 
6084.592015  34024171.851372 
6084.612018  33916964.681869 
6084.632020  39435082.212834 
6084.652022  38338457.198262 
6084.672024  33056326.559845 
6084.692027  33857411.939209 
6084.712029  37250153.494618 
6084.732031  38035311.471481 
6084.752034  38889546.673121 
6084.772036  38560351.080818 
6084.792038  36217801.840496 
6084.812040  38705070.737558 
6084.832043  43687520.555629 
6084.852045  37724560.028349 
6084.872047  26736722.406505 
6084.892049  31566621.649532 
6084.912052  44389145.731616 
6084.932054  41646588.076066 
6084.952056  31646199.904416 
6084.972059  34186946.658912 
6084.992061  41951185.340374 
6085.012063  43248355.274664 
6085.032065  42217673.456444 
6085.052068  39817370.373657 
6085.072070  34437716.976639 
6085.092072  33373432.233778 
6085.112075  38887244.912817 
6085.132077  41302551.336816 
6085.152079  38157943.130473 
6085.172081  37412950.415296 
6085.192084  36549063.390814 
6085.212086  32132282.561439 
6085.232088  34918714.204644 
6085.252090  42715201.779694 
6085.272093  38211826.084413 
6085.292095  27759755.183633 
6085.312097  31273738.323956 
6085.332100  41328540.020806 
6085.352102  39785954.072607 
6085.372104  32479304.473686 
6085.392106  32121768.108847 
6085.412109  35897431.228811 
6085.432111  40326747.935016 
6085.452113  43136823.708510 
6085.472115  35974148.829374 
6085.492118  27144284.133689 
6085.512120  35016944.641505 
6085.532122  46113001.792699 
6085.552125  36476974.627705 
6085.572127  21985710.843077 
6085.592129  25915928.889005 
6085.612131  33375427.876601 
6085.632134  26480226.244114 
6085.652136  18875837.280122 
6085.672138  21777668.096824 
6085.692140  23006321.893041 
6085.712143  19064422.956965 
6085.732145  21356641.909550 
6085.752147  27371761.541372 
6085.772150  26791946.957178 
6085.792152  26081323.889875 
6085.812154  31224033.849060 
6085.832156  33946303.002742 
6085.852159  34615693.039795 
6085.872161  39561446.704950 
6085.892163  42690198.695140 
6085.912166  39233682.626201 
6085.932168  36247020.585107 
6085.952170  37901108.107676 
6085.972172  39152923.134293 
6085.992175  38443054.174600 
6086.012177  40225024.413959 
6086.032179  41177827.046433 
6086.052181  35716147.676908 
6086.072184  34009963.954692 
6086.092186  42769331.482106 
6086.112188  45266918.964934 
6086.132191  35209150.208283 
6086.152193  30568493.079668 
6086.172195  35482982.559336 
6086.192197  39000619.298574 
6086.212200  40522777.652503 
6086.232202  39199523.596667 
6086.252204  31804260.582510 
6086.272206  29897193.444432 
6086.292209  38624852.530788 
6086.312211  40075904.335428 
6086.332213  30855547.572137 
6086.352216  32043457.598969 
6086.372218  44246977.183280 
6086.392220  44340518.787234 
6086.412222  32794453.929463 
6086.432225  31202803.175685 
6086.452227  38788527.125008 
6086.472229  39293748.446250 
6086.492231  33365777.633490 
6086.512234  32569420.880822 
6086.532236  37676012.870257 
6086.552238  42077595.954723 
6086.572241  42739504.174883 
6086.592243  37494147.352429 
6086.612245  29815221.250261 
6086.632247  28455650.336321 
6086.652250  31389125.112193 
6086.672252  30073854.690718 
6086.692254  26453500.453176 
6086.712257  25173181.435715 
6086.732259  21160254.029043 
6086.752261  15502211.149465 
6086.772263  20511217.095348 
6086.792266  31848868.389298 
6086.812268  32835659.107372 
6086.832270  26912852.493356 
6086.852272  27494996.245598 
6086.872275  34236935.103742 
6086.892277  39959339.877223 
6086.912279  40937584.572624 
6086.932282  36969145.358473 
6086.952284  35018820.271085 
6086.972286  42064458.502501 
6086.992288  47129982.522960 
6087.012291  36877638.021497 
6087.032293  26084309.265564 
6087.052295  32823343.440600 
6087.072297  40841529.029468 
6087.092300  33699575.683407 
6087.112302  28824271.079630 
6087.132304  37859010.915194 
6087.152307  42998125.360310 
6087.172309  35423407.898670 
6087.192311  29291146.020002 
6087.212313  30797081.923649 
6087.232316  33373158.436751 
6087.252318  34895829.248183 
6087.272320  35752198.404562 
6087.292322  34888629.187351 
6087.312325  34905454.148798 
6087.332327  37114139.216593 
6087.352329  36375399.217336 
6087.372332  33258858.369592 
6087.392334  33818918.260766 
6087.412336  35327506.000006 
6087.432338  33561635.399223 
6087.452341  34369895.093999 
6087.472343  40514580.529437 
6087.492345  40779758.456041 
6087.512348  30757318.392887 
6087.532350  26311384.441130 
6087.552352  35411266.820068 
6087.572354  42936738.830628 
6087.592357  40477647.898378 
6087.612359  38136463.011440 
6087.632361  40518349.076375 
6087.652363  41662338.025845 
6087.672366  40862646.288765 
6087.692368  40539739.593607 
6087.712370  37730762.384919 
6087.732373  33132513.649239 
6087.752375  32209300.093669 
6087.772377  33907579.470721 
6087.792379  34388880.477970 
6087.812382  34720047.134512 
6087.832384  34782055.030577 
6087.852386  32825727.809694 
6087.872388  32541991.117270 
6087.892391  36795594.980178 
6087.912393  39663319.956546 
6087.932395  37347990.013865 
6087.952398  34506831.876427 
6087.972400  33619075.139538 
6087.992402  33922914.374391 
6088.012404  35052037.950476 
6088.032407  36852217.842399 
6088.052409  39482158.121610 
6088.072411  40402471.921420 
6088.092413  38253422.871154 
6088.112416  34919026.347916 
6088.132418  32332467.794066 
6088.152420  34910894.564721 
6088.172423  41028213.686124 
6088.192425  40108198.234196 
6088.212427  32751641.215149 
6088.232429  30926611.309054 
6088.252432  35465857.239768 
6088.272434  37415661.374539 
6088.292436  34765285.012740 
6088.312439  32738208.792905 
6088.332441  33726312.493818 
6088.352443  34000935.152014 
6088.372445  31247147.608849 
6088.392448  28945108.535049 
6088.412450  30809711.587982 
6088.432452  34896821.199521 
6088.452454  35968970.068517 
6088.472457  34112445.039830 
6088.492459  33327256.180067 
6088.512461  34683809.109020 
6088.532464  37531619.581873 
6088.552466  39275944.268137 
6088.572468  37408516.186255 
6088.592470  35826210.779006 
6088.612473  37336959.037847 
6088.632475  36460742.376410 
6088.652477  33947428.749541 
6088.672479  37159753.578074 
6088.692482  40949085.628387 
6088.712484  38656345.598218 
6088.732486  35650053.720012 
6088.752489  35385559.211672 
6088.772491  37398960.703319 
6088.792493  40941598.279693 
6088.812495  40149739.675154 
6088.832498  35351196.364313 
6088.852500  35605275.831452 
6088.872502  39084881.625454 
6088.892504  39184144.159000 
6088.912507  39031032.775522 
6088.932509  40590737.623834 
6088.952511  38624408.011989 
6088.972514  32633011.718097 
6088.992516  32981988.726590 
6089.012518  42230357.163735 
6089.032520  46568654.614104 
6089.052523  40476158.066488 
6089.072525  35078788.259374 
6089.092527  37557947.980084 
6089.112530  43288536.873281 
6089.132532  46341048.146406 
6089.152534  45014302.434168 
6089.172536  40983502.883907 
6089.192539  37130587.322148 
6089.212541  33351540.855614 
6089.232543  29605476.560787 
6089.252545  32063986.820120 
6089.272548  40899583.227336 
6089.292550  42322045.016198 
6089.312552  33233122.678053 
6089.332555  28593718.315986 
6089.352557  33587889.619340 
6089.372559  37834123.425893 
6089.392561  35431397.793283 
6089.412564  33096984.451127 
6089.432566  36517681.136820 
6089.452568  40587728.081425 
6089.472570  39365196.990285 
6089.492573  34263631.032153 
6089.512575  33125654.149873 
6089.532577  37679913.680132 
6089.552580  38992385.485529 
6089.572582  36171984.681090 
6089.592584  36527175.299606 
6089.612586  40453287.787492 
6089.632589  42763087.531181 
6089.652591  39477881.380311 
6089.672593  34179690.145650 
6089.692595  33353702.468076 
6089.712598  35458103.940610 
6089.732600  36113219.041657 
6089.752602  35725317.487124 
6089.772605  37855289.582897 
6089.792607  41414344.627922 
6089.812609  40350739.183796 
6089.832611  35245671.318792 
6089.852614  32966315.926843 
6089.872616  36585891.086294 
6089.892618  40522211.000462 
6089.912620  37519390.841871 
6089.932623  31817534.522972 
6089.952625  31427113.059613 
6089.972627  31761740.436793 
6089.992630  24814282.965360 
6090.012632  17396598.758474 
6090.032634  19586725.912549 
6090.052636  26094793.440675 
6090.072639  28414777.133906 
6090.092641  28868923.861998 
6090.112643  33329758.787358 
6090.132646  39374833.435672 
6090.152648  39850704.227879 
6090.172650  36342393.218535 
6090.192652  35833260.729120 
6090.212655  38710046.888935 
6090.232657  40966754.243599 
6090.252659  39343435.764105 
6090.272661  34815032.191982 
6090.292664  33049703.299885 
6090.312666  35772587.000648 
6090.332668  36521235.452339 
6090.352671  33499022.126298 
6090.372673  36324305.458034 
6090.392675  44103841.039630 
6090.412677  41735699.456147 
6090.432680  31140019.105690 
6090.452682  29915187.322145 
6090.472684  37110266.049210 
6090.492686  36553059.421241 
6090.512689  29720975.121970 
6090.532691  30568368.421195 
6090.552693  35317754.714038 
6090.572696  32632735.098508 
6090.592698  26246935.882472 
6090.612700  23518479.298049 
6090.632702  23618104.210818 
6090.652705  23186898.978079 
6090.672707  22881265.768626 
6090.692709  24864698.816340 
6090.712711  26216216.321806 
6090.732714  25563767.737644 
6090.752716  27228999.019214 
6090.772718  30618318.414812 
6090.792721  32885946.304513 
6090.812723  34113420.822671 
6090.832725  32148825.163231 
6090.852727  30586298.875416 
6090.872730  35948097.122228 
6090.892732  40504182.468754 
6090.912734  37775166.130553 
6090.932737  35559853.740079 
6090.952739  37826457.217358 
6090.972741  40533152.285115 
6090.992743  40187644.534337 
6091.012746  38720911.409907 
6091.032748  40547323.914265 
6091.052750  41936262.365034 
6091.072752  37931673.397555 
6091.092755  35219496.548512 
6091.112757  38434207.045034 
6091.132759  40203909.663682 
6091.152762  36773474.893515 
6091.172764  31675027.008787 
6091.192766  28198272.500126 
6091.212768  28857418.216701 
6091.232771  33516218.655871 
6091.252773  37871146.583100 
6091.272775  38154323.080911 
6091.292777  36880612.171982 
6091.312780  36717667.551637 
6091.332782  36326172.413822 
6091.352784  37376115.752066 
6091.372787  41240237.249278 
6091.392789  43039044.905307 
6091.412791  40328406.550193 
6091.432793  36939379.534545 
6091.452796  35017037.562270 
6091.472798  32283427.926636 
6091.492800  31152606.279348 
6091.512802  35978204.294293 
6091.532805  37389917.871391 
6091.552807  28486021.595089 
6091.572809  22505762.243546 
6091.592812  25613088.820531 
6091.612814  26321814.863394 
6091.632816  23194755.964174 
6091.652818  24782195.194156 
6091.672821  29909304.720930 
6091.692823  33871066.257809 
6091.712825  37140396.685588 
6091.732828  38755852.362709 
6091.752830  38149912.571987 
6091.772832  38916466.779167 
6091.792834  40732671.402222 
6091.812837  39769378.682209 
6091.832839  37172688.025917 
6091.852841  37374013.020733 
6091.872843  39811608.511803 
6091.892846  39018164.223417 
6091.912848  35439776.574151 
6091.932850  35484735.116531 
6091.952853  37599462.389892 
6091.972855  35642077.458901 
6091.992857  33014900.408847 
6092.012859  34399363.212979 
6092.032862  36767740.900480 
6092.052864  38279068.179840 
6092.072866  39200718.961712 
6092.092868  37261392.992550 
6092.112871  32213442.329290 
6092.132873  29123187.343563 
6092.152875  30902009.625616 
6092.172878  33933566.617254 
6092.192880  35072165.021557 
6092.212882  34139629.306564 
6092.232884  33064411.210682 
6092.252887  33634702.531991 
6092.272889  34841599.125627 
6092.292891  34988852.227847 
6092.312893  33793654.963034 
6092.332896  32946647.136707 
6092.352898  33520246.106077 
6092.372900  33663168.307954 
6092.392903  31557621.090581 
6092.412905  28304546.454915 
6092.432907  27479980.097992 
6092.452909  31769664.179435 
6092.472912  37351580.094654 
6092.492914  39057700.361234 
6092.512916  37470510.620508 
6092.532919  36066289.582081 
6092.552921  37261099.533753 
6092.572923  38373211.075096 
6092.592925  36251510.520468 
6092.612928  34708539.897200 
6092.632930  36954456.230267 
6092.652932  39941595.627305 
6092.672934  39613082.494176 
6092.692937  36761910.848645 
6092.712939  37322664.035787 
6092.732941  41007202.423151 
6092.752944  40556638.384724 
6092.772946  35753090.012177 
6092.792948  32603211.769356 
6092.812950  34135622.893069 
6092.832953  36696778.804512 
6092.852955  35373711.923675 
6092.872957  33005130.206509 
6092.892959  35406411.226032 
6092.912962  41280284.314843 
6092.932964  42654451.323278 
6092.952966  38547037.488157 
6092.972969  35765232.055359 
6092.992971  34575442.608388 
6093.012973  34211721.240752 
6093.032975  35350656.922954 
6093.052978  34785642.221417 
6093.072980  34807457.083072 
6093.092982  38935290.656881 
6093.112984  39255575.683993 
6093.132987  31410769.638074 
6093.152989  29174940.270661 
6093.172991  36023752.128776 
6093.192994  34818511.064158 
6093.212996  26770615.463347 
6093.232998  27939050.208604 
6093.253000  33144500.039022 
6093.273003  32217821.161151 
6093.293005  31809372.408736 
6093.313007  34305917.571177 
6093.333010  33585895.537352 
6093.353012  33078712.326185 
6093.373014  37109261.105921 
6093.393016  39468935.387010 
6093.413019  37110029.976060 
6093.433021  35213158.061149 
6093.453023  35895291.046171 
6093.473025  37550596.400640 
6093.493028  39093654.336151 
6093.513030  37863909.360925 
6093.533032  33658166.124570 
6093.553035  31898988.651035 
6093.573037  33858984.520956 
6093.593039  33317095.087573 
6093.613041  28736818.970439 
6093.633044  27293038.105981 
6093.653046  29086678.845403 
6093.673048  27898950.508965 
6093.693050  28527030.509860 
6093.713053  34256368.618066 
6093.733055  37432436.577826 
6093.753057  36009684.137941 
6093.773060  34052747.340712 
6093.793062  33990435.482651 
6093.813064  36597580.388272 
6093.833066  38805551.891391 
6093.853069  37794338.049896 
6093.873071  35717618.861925 
6093.893073  36125368.607459 
6093.913075  38313334.742137 
6093.933078  37121861.835220 
6093.953080  33396768.730492 
6093.973082  34553950.189121 
6093.993085  38542006.910680 
6094.013087  36179031.883202 
6094.033089  27897597.108561 
6094.053091  22172976.000574 
6094.073094  22901844.754885 
6094.093096  24955927.186421 
6094.113098  24163411.030671 
6094.133101  29421466.022752 
6094.153103  46298779.470256 
6094.173105  60991955.732497 
6094.193107  64978912.341637 
6094.213110  56520639.142466 
6094.233112  41022329.401647 
6094.253114  35598907.816307 
6094.273116  37446987.481706 
6094.293119  36620576.087852 
6094.313121  37790185.519949 
6094.333123  40454343.449957 
6094.353126  37169914.714666 
6094.373128  32914363.784544 
6094.393130  35227443.176834 
6094.413132  36718763.848351 
6094.433135  33517925.257803 
6094.453137  33762808.219486 
6094.473139  38032903.542626 
6094.493141  39357262.667644 
6094.513144  36698714.206087 
6094.533146  34740139.578881 
6094.553148  35971250.041507 
6094.573151  39569166.399788 
6094.593153  42283115.400355 
6094.613155  39045431.023693 
6094.633157  32647399.350818 
6094.653160  33388722.971408 
6094.673162  40668291.041006 
6094.693164  41035246.171900 
6094.713166  32086521.609658 
6094.733169  25734250.605346 
6094.753171  26281880.767235 
6094.773173  30070970.108557 
6094.793176  32302547.241906 
6094.813178  29100624.489284 
6094.833180  25874546.302257 
6094.853182  28718986.119861 
6094.873185  33412564.395582 
6094.893187  34038532.510685 
6094.913189  33625613.473545 
6094.933192  37508512.861639 
6094.953194  41085576.815622 
6094.973196  39017180.140782 
6094.993198  35774462.424680 
6095.013201  35976663.575231 
6095.033203  37930787.504100 
6095.053205  39256602.800835 
6095.073207  39551994.883649 
6095.093210  37752105.551307 
6095.113212  32658971.299475 
6095.133214  28842795.515445 
6095.153217  32074925.518938 
6095.173219  36974164.086780 
6095.193221  37650168.154757 
6095.213223  37994478.307723 
6095.233226  40471933.531228 
6095.253228  39616820.670501 
6095.273230  34752945.201465 
6095.293232  33494515.139679 
6095.313235  34301008.358992 
6095.333237  32558310.475982 
6095.353239  33399302.721758 
6095.373242  38734751.557017 
6095.393244  42596125.881335 
6095.413246  43015281.529415 
6095.433248  40709231.415452 
6095.453251  34589327.581864 
6095.473253  30680995.339698 
6095.493255  33406479.158254 
6095.513257  36281670.878534 
6095.533260  37552469.113602 
6095.553262  40095622.562336 
6095.573264  40551110.565492 
6095.593267  36358341.849475 
6095.613269  33595558.364092 
6095.633271  37285295.984972 
6095.653273  42059812.142230 
6095.673276  40221841.988904 
6095.693278  34665201.669483 
6095.713280  34244600.976464 
6095.733282  38234941.512229 
6095.753285  40937721.640908 
6095.773287  41651086.618106 
6095.793289  40161262.718477 
6095.813292  38708266.606935 
6095.833294  39884020.220819 
6095.853296  38036874.125520 
6095.873298  33171905.208238 
6095.893301  34052733.541488 
6095.913303  38219906.370228 
6095.933305  36376055.562464 
6095.953308  32623813.568085 
6095.973310  35438119.026012 
6095.993312  40664643.264647 
6096.013314  42056975.127920 
6096.033317  37825756.362177 
6096.053319  29471293.285474 
6096.073321  26678024.973507 
6096.093323  32990446.623716 
6096.113326  39012165.742225 
6096.133328  40988715.655151 
6096.153330  41324656.994303 
6096.173333  38711634.484212 
6096.193335  35423674.118632 
6096.213337  36590418.449093 
6096.233339  38926872.632850 
6096.253342  37376043.066726 
6096.273344  34423331.312802 
6096.293346  34372427.657673 
6096.313348  35546284.784103 
6096.333351  34444266.705011 
6096.353353  34141509.379736 
6096.373355  36858088.805768 
6096.393358  38888036.462147 
6096.413360  39819723.237116 
6096.433362  40095347.834225 
6096.453364  36313674.155023 
6096.473367  32321722.924338 
6096.493369  36437009.889705 
6096.513371  42381299.966276 
6096.533373  39979927.584438 
6096.553376  34571914.967156 
6096.573378  33031919.733901 
6096.593380  33470135.670154 
6096.613383  33348811.084390 
6096.633385  33856204.783017 
6096.653387  34794688.279238 
6096.673389  36319588.402168 
6096.693392  40884186.139387 
6096.713394  41844485.846945 
6096.733396  36315265.659063 
6096.753399  35584982.480148 
6096.773401  40611095.811617 
6096.793403  40893832.806217 
6096.813405  36883495.339619 
6096.833408  36416827.383827 
6096.853410  38125082.708662 
6096.873412  37154545.793188 
6096.893414  37008308.179424 
6096.913417  40245494.837960 
6096.933419  42992963.161320 
6096.953421  42023398.997423 
6096.973424  38803623.522280 
6096.993426  35681473.144247 
6097.013428  31660021.398965 
6097.033430  29416666.826246 
6097.053433  30117947.123211 
6097.073435  27095990.730774 
6097.093437  22365742.857986 
6097.113439  23061862.966701 
6097.133442  24782273.986759 
6097.153444  27505466.263322 
6097.173446  35268213.195264 
6097.193449  37601692.549529 
6097.213451  31655923.983708 
6097.233453  31950686.107446 
6097.253455  37685651.471591 
6097.273458  36903272.681456 
6097.293460  36556663.701497 
6097.313462  41264466.766722 
6097.333464  38299271.691743 
6097.353467  29357699.023047 
6097.373469  29953183.348789 
6097.393471  36055934.204966 
6097.413474  34435388.919326 
6097.433476  31544421.344657 
6097.453478  34107049.247488 
6097.473480  35364319.082342 
6097.493483  35036685.362892 
6097.513485  37849114.082381 
6097.533487  40870603.963866 
6097.553490  37550684.018297 
6097.573492  31759286.715992 
6097.593494  30716962.874042 
6097.613496  29765468.740274 
6097.633499  28811370.729293 
6097.653501  32545973.447462 
6097.673503  34800351.559458 
6097.693505  33041063.874327 
6097.713508  33758183.987530 
6097.733510  35539380.336160 
6097.753512  33931628.677291 
6097.773515  33610649.567541 
6097.793517  35774870.901007 
6097.813519  35765210.245969 
6097.833521  35744226.479384 
6097.853524  38858383.557994 
6097.873526  39623600.142718 
6097.893528  36817614.939671 
6097.913530  36638346.037084 
6097.933533  34104517.225120 
6097.953535  27643243.310754 
6097.973537  31794024.493998 
6097.993540  43627646.795382 
6098.013542  44066540.380085 
6098.033544  34214179.128986 
6098.053546  28673825.394956 
6098.073549  31639071.630485 
6098.093551  37658842.404618 
6098.113553  39713539.915726 
6098.133555  36160449.381337 
6098.153558  33402655.242286 
6098.173560  36244174.216850 
6098.193562  38083800.761437 
6098.213565  34678143.456149 
6098.233567  35314540.350914 
6098.253569  39269781.749894 
6098.273571  36213491.695016 
6098.293574  35291147.276870 
6098.313576  43145940.815316 
6098.333578  41227381.636544 
6098.353581  28452037.950732 
6098.373583  29519347.119849 
6098.393585  42036592.096906 
6098.413587  43790750.327380 
6098.433590  37043286.545647 
6098.453592  33145452.052519 
6098.473594  31114231.032750 
6098.493596  30788389.767736 
6098.513599  35906977.297780 
6098.533601  40629048.789707 
6098.553603  38938703.255510 
6098.573606  37131524.660030 
6098.593608  35975948.077680 
6098.613610  32237867.749030 
6098.633612  31293533.387791 
6098.653615  33179570.486162 
6098.673617  30975569.118124 
6098.693619  28510894.410467 
6098.713621  33054710.906669 
6098.733624  37470233.617794 
6098.753626  33663913.156124 
6098.773628  28127286.210292 
6098.793631  28832022.624857 
6098.813633  33227749.960893 
6098.833635  35943372.734207 
6098.853637  36775853.978162 
6098.873640  36979656.310964 
6098.893642  37771427.440437 
6098.913644  41075272.846397 
6098.933646  41270232.292163 
6098.953649  32946923.515391 
6098.973651  25766969.285834 
6098.993653  27956256.653653 
6099.013656  31611687.420338 
6099.033658  31388816.411043 
6099.053660  31750370.226521 
6099.073662  32865741.343632 
6099.093665  31668569.593521 
6099.113667  30852854.181415 
6099.133669  32411326.297889 
6099.153672  33105643.408453 
6099.173674  35040180.721746 
6099.193676  38827249.217173 
6099.213678  36362193.540620 
6099.233681  31076569.399807 
6099.253683  33376698.761768 
6099.273685  37345241.874208 
6099.293687  35669146.762460 
6099.313690  36061566.647173 
6099.333692  41354616.854444 
6099.353694  41054356.215128 
6099.373697  35040866.096560 
6099.393699  33584043.924805 
6099.413701  35683746.262294 
6099.433703  36023447.000998 
6099.453706  35251501.185695 
6099.473708  33043571.062868 
6099.493710  29667001.311838 
6099.513712  32145179.284241 
6099.533715  39116810.388092 
6099.553717  37068201.870732 
6099.573719  31284309.212964 
6099.593722  35574044.439568 
6099.613724  39048284.016295 
6099.633726  33531267.808151 
6099.653728  33219334.799424 
6099.673731  40143369.458981 
6099.693733  41897028.060021 
6099.713735  40789289.006481 
6099.733737  38646381.771260 
6099.753740  30675878.322028 
6099.773742  29469561.260813 
6099.793744  40295454.258353 
6099.813747  46127619.536947 
6099.833749  40814145.499653 
6099.853751  35074109.336036 
6099.873753  36040724.629537 
6099.893756  38644382.157415 
6099.913758  37372946.597313 
6099.933760  34767375.480170 
6099.953763  33182612.229945 
6099.973765  33536873.712816 
6099.993767  34545712.928599 
6100.013769  32612143.433320 
6100.033772  32266449.870193 
6100.053774  36473087.193495 
6100.073776  35099453.233673 
6100.093778  29784873.293407 
6100.113781  35556705.339130 
6100.133783  43799297.238787 
6100.153785  39600164.214381 
6100.173788  37048223.229079 
6100.193790  43070076.237248 
6100.213792  40841388.358958 
6100.233794  34161429.100194 
6100.253797  37956017.116602 
6100.273799  41181454.041528 
6100.293801  34406008.329337 
6100.313803  32302210.635139 
6100.333806  37655726.539547 
6100.353808  35650153.237950 
6100.373810  31007531.679821 
6100.393813  35016139.012347 
6100.413815  37717346.490965 
6100.433817  36191869.946714 
6100.453819  39210248.484517 
6100.473822  39340038.156740 
6100.493824  33073620.615015 
6100.513826  32957084.072695 
6100.533828  37672355.345422 
6100.553831  36720188.107851 
6100.573833  34133748.256529 
6100.593835  37048771.385262 
6100.613838  41686989.665102 
6100.633840  41649270.830386 
6100.653842  36890113.618572 
6100.673844  31284066.806843 
6100.693847  28124170.819205 
6100.713849  31037059.832701 
6100.733851  35097583.490366 
6100.753853  32983691.485383 
6100.773856  32089498.215156 
6100.793858  34721395.294603 
6100.813860  31819068.101326 
6100.833863  30574750.317105 
6100.853865  36842779.308890 
6100.873867  34970467.841186 
6100.893869  27197057.630729 
6100.913872  31254356.768366 
6100.933874  38917980.265028 
6100.953876  37031246.054434 
6100.973879  33151982.352664 
6100.993881  32884854.947417 
6101.013883  33102737.007420 
6101.033885  34062830.797010 
6101.053888  34223132.070900 
6101.073890  31895756.439969 
6101.093892  32896243.248389 
6101.113894  37710431.681806 
6101.133897  37314781.725875 
6101.153899  32960215.590903 
6101.173901  34277483.092013 
6101.193904  38705726.954386 
6101.213906  37806303.903788 
6101.233908  35278899.546365 
6101.253910  35663641.831136 
6101.273913  31814620.387162 
6101.293915  27292516.245638 
6101.313917  33718639.194523 
6101.333919  41369448.096572 
6101.353922  39779288.384899 
6101.373924  38318141.889575 
6101.393926  40639829.970528 
6101.413929  39465700.159455 
6101.433931  37192370.470844 
6101.453933  38962218.222296 
6101.473935  37276022.991036 
6101.493938  31297728.068107 
6101.513940  32486541.941393 
6101.533942  37319718.737016 
6101.553944  36561993.033334 
6101.573947  35360505.893050 
6101.593949  37880064.144975 
6101.613951  39686624.303905 
6101.633954  39226216.483631 
6101.653956  37516347.215903 
6101.673958  32545686.427150 
6101.693960  28592329.835627 
6101.713963  31823861.902254 
6101.733965  36977130.915722 
6101.753967  38053910.296252 
6101.773970  36860713.382605 
6101.793972  36456248.390710 
6101.813974  38910514.939479 
6101.833976  41669898.115375 
6101.853979  39337418.482120 
6101.873981  35976070.387805 
6101.893983  38302615.958913 
6101.913985  39829261.190277 
6101.933988  32982133.802222 
6101.953990  29438002.033850 
6101.973992  36404537.300848 
6101.993995  39028801.566140 
6102.013997  34033559.832121 
6102.033999  34406053.824538 
6102.054001  37424187.065575 
6102.074004  32680399.352316 
6102.094006  28541663.830005 
6102.114008  34841111.705943 
6102.134010  39632953.880200 
6102.154013  35907616.701291 
6102.174015  34694724.538039 
6102.194017  36690958.158059 
6102.214020  35743790.651757 
6102.234022  36304031.762871 
6102.254024  38245998.334534 
6102.274026  35333228.342247 
6102.294029  32220146.038327 
6102.314031  32617714.506675 
6102.334033  31496450.578193 
6102.354035  32287014.118604 
6102.374038  37707530.779396 
6102.394040  37123330.595580 
6102.414042  30613225.047441 
6102.434045  30324074.161505 
6102.454047  31341206.120974 
6102.474049  26941738.434440 
6102.494051  28316993.110215 
6102.514054  34059483.477467 
6102.534056  30973671.404968 
6102.554058  24342630.885862 
6102.574061  22791264.893997 
6102.594063  20609379.712967 
6102.614065  14621315.954958 
6102.634067  12604555.118838 
6102.654070  16950176.036391 
6102.674072  20504329.104813 
6102.694074  20897238.499558 
6102.714076  22282872.117518 
6102.734079  24581174.390937 
6102.754081  29146662.394798 
6102.774083  35553986.347152 
6102.794086  32832832.014274 
6102.814088  25129223.853795 
6102.834090  26564648.905541 
6102.854092  31117468.822384 
6102.874095  29985080.276222 
6102.894097  28687580.514520 
6102.914099  30132284.059829 
6102.934101  28912791.982285 
6102.954104  25747613.329454 
6102.974106  25123976.741811 
6102.994108  23599861.412045 
6103.014111  20181056.413808 
6103.034113  18482411.217602 
6103.054115  18136315.932399 
6103.074117  18628894.534442 
6103.094120  18480061.497031 
6103.114122  14248041.358767 
6103.134124  8575961.037303 
6103.154126  6641074.039141 
6103.174129  7928520.898775 
6103.194131  9246320.334604 
6103.214133  9745796.605021 
6103.234136  10028938.538958 
6103.254138  9834616.893669 
6103.274140  11941568.174725 
6103.294142  18875052.276646 
6103.314145  24541205.320145 
6103.334147  23920741.328963 
6103.354149  23071707.688159 
6103.374152  24751899.794690 
6103.394154  23390629.442036 
6103.414156  21029148.893172 
6103.434158  26199141.618373 
6103.454161  32735641.970769 
6103.474163  30363939.185560 
6103.494165  27647368.080085 
6103.514167  28851939.863129 
6103.534170  26412832.068075 
6103.554172  24104159.025282 
6103.574174  24619803.809560 
6103.594177  20764716.655789 
6103.614179  17064634.750769 
6103.634181  20406883.902681 
6103.654183  21200075.001967 
6103.674186  18512890.755896 
6103.694188  21877566.166041 
6103.714190  22537305.666625 
6103.734192  16033568.820095 
6103.754195  16056555.371766 
6103.774197  22433316.211005 
6103.794199  25221920.402125 
6103.814202  29738273.978651 
6103.834204  36636086.137982 
6103.854206  35386840.928940 
6103.874208  30920517.120071 
6103.894211  32395346.075969 
6103.914213  34319110.704036 
6103.934215  33828486.381077 
6103.954217  36856518.527080 
6103.974220  37891342.326099 
6103.994222  33049541.940586 
6104.014224  33843879.176029 
6104.034227  39274427.245951 
6104.054229  36899844.514820 
6104.074231  31282920.608069 
6104.094233  30746605.710015 
6104.114236  32602450.138778 
6104.134238  36271202.900655 
6104.154240  39383309.453371 
6104.174243  37645507.461106 
6104.194245  35773974.429613 
6104.214247  37208254.785546 
6104.234249  36316348.162426 
6104.254252  33489802.746429 
6104.274254  37295392.526356 
6104.294256  42789013.439263 
6104.314258  38454021.411285 
6104.334261  33402938.403612 
6104.354263  37659501.923459 
6104.374265  40951817.208646 
6104.394268  38074660.775977 
6104.414270  37312136.774353 
6104.434272  37477303.665364 
6104.454274  35340154.703378 
6104.474277  35793522.231877 
6104.494279  35997534.288268 
6104.514281  33154480.785056 
6104.534283  33188729.597829 
6104.554286  34070434.611638 
6104.574288  29908182.604598 
6104.594290  28822767.550294 
6104.614293  35868400.679121 
6104.634295  38078998.142362 
6104.654297  32594755.663849 
6104.674299  33263017.221051 
6104.694302  38183196.148114 
6104.714304  38449157.162566 
6104.734306  41061134.220766 
6104.754308  44295099.061732 
6104.774311  37601683.303722 
6104.794313  31719874.501575 
6104.814315  36352689.799107 
6104.834318  38084338.272352 
6104.854320  33577740.566836 
6104.874322  35791378.343123 
6104.894324  40545506.054325 
6104.914327  36720635.315879 
6104.934329  33489322.732760 
6104.954331  36293163.479802 
6104.974334  35053169.198551 
6104.994336  33528751.832821 
6105.014338  36357680.029909 
6105.034340  33533243.348933 
6105.054343  30099004.506045 
6105.074345  36274182.940775 
6105.094347  38402606.742332 
6105.114349  31631915.893573 
6105.134352  32908143.427397 
6105.154354  39146328.751089 
6105.174356  36290137.854158 
6105.194359  32995202.544712 
6105.214361  38043822.660727 
6105.234363  40512546.185919 
6105.254365  37438730.315103 
6105.274368  35528757.102085 
6105.294370  34375752.349912 
6105.314372  35966162.039280 
6105.334374  40544321.896725 
6105.354377  39673701.599834 
6105.374379  32655213.031520 
6105.394381  30702775.456563 
6105.414384  33546741.246765 
6105.434386  30530750.763150 
6105.454388  27708987.893442 
6105.474390  31544714.996732 
6105.494393  32299889.196386 
6105.514395  31879731.699649 
6105.534397  36886057.862822 
6105.554399  35479321.263087 
6105.574402  26744565.424229 
6105.594404  26848956.194757 
6105.614406  33807086.843534 
6105.634409  36541758.727464 
6105.654411  34724049.365828 
6105.674413  31375030.989790 
6105.694415  29922783.885866 
6105.714418  34358910.040078 
6105.734420  41177690.276348 
6105.754422  39326877.302877 
6105.774425  31300531.001496 
6105.794427  31816915.451815 
6105.814429  36892469.847199 
6105.834431  36115674.876183 
6105.854434  36608420.609268 
6105.874436  36944646.078574 
6105.894438  30724158.403812 
6105.914440  31410167.950116 
6105.934443  38006786.673756 
6105.954445  36723396.524645 
6105.974447  37624162.810172 
6105.994450  42776374.983106 
6106.014452  38414766.402239 
6106.034454  32367995.012045 
6106.054456  37143781.239185 
6106.074459  40594346.731347 
6106.094461  36170148.073209 
6106.114463  37320085.206579 
6106.134465  39425047.410941 
6106.154468  32345959.106603 
6106.174470  30118478.943325 
6106.194472  37291889.004006 
6106.214475  39420947.673008 
6106.234477  36411377.851908 
6106.254479  35988537.403243 
6106.274481  36554856.651965 
6106.294484  39458039.298379 
6106.314486  46142664.331171 
6106.334488  45029540.516517 
6106.354490  35449561.869639 
6106.374493  34226954.550103 
6106.394495  39769320.046014 
6106.414497  39049699.408096 
6106.434500  35482852.332612 
6106.454502  33692159.998495 
6106.474504  31041066.008546 
6106.494506  33674942.849593 
6106.514509  39074318.856650 
6106.534511  36652242.252097 
6106.554513  35182283.552983 
6106.574515  40279860.339692 
6106.594518  38285338.002742 
6106.614520  30507542.116202 
6106.634522  32648941.809055 
6106.654525  35722695.779890 
6106.674527  30998430.964762 
6106.694529  34011113.195053 
6106.714531  44453932.302794 
6106.734534  41862956.353017 
6106.754536  31153843.984827 
6106.774538  32010723.826616 
6106.794541  35323869.574907 
6106.814543  31750936.941133 
6106.834545  32634003.854999 
6106.854547  37163945.036783 
6106.874550  38485083.697933 
6106.894552  40032244.042581 
6106.914554  37629657.611442 
6106.934556  28865017.798324 
6106.954559  28000660.902180 
6106.974561  36459243.004776 
6106.994563  38865211.608231 
6107.014566  35155776.898078 
6107.034568  35951242.819411 
6107.054570  36073480.423211 
6107.074572  32778051.123472 
6107.094575  34522746.880493 
6107.114577  36048092.258333 
6107.134579  31772127.453359 
6107.154581  29929211.492141 
6107.174584  31675718.541237 
6107.194586  32333637.763270 
6107.214588  35172285.690700 
6107.234591  38345711.329235 
6107.254593  34885790.616556 
6107.274595  30169645.087793 
6107.294597  31614111.238170 
6107.314600  33919952.084885 
6107.334602  33248017.065918 
6107.354604  35774294.373971 
6107.374606  39417390.760144 
6107.394609  36886112.363479 
6107.414611  35194663.709242 
6107.434613  36695871.130781 
6107.454616  33865548.324773 
6107.474618  33030807.399644 
6107.494620  37395538.753979 
6107.514622  34861504.602388 
6107.534625  30940900.433337 
6107.554627  35850889.357167 
6107.574629  36171314.398306 
6107.594632  32130107.688405 
6107.614634  36087001.150494 
6107.634636  38340253.031218 
6107.654638  35544521.510075 
6107.674641  38934270.300645 
6107.694643  41606393.837441 
6107.714645  34177253.396921 
6107.734647  30767417.225778 
6107.754650  37483213.878495 
6107.774652  39699845.270523 
6107.794654  39695585.574781 
6107.814657  50559398.697206 
6107.834659  54207545.655796 
6107.854661  40325877.951842 
6107.874663  35154126.093742 
6107.894666  38579019.292263 
6107.914668  34769493.218169 
6107.934670  34853958.289794 
6107.954672  39893060.184181 
6107.974675  35242603.575139 
6107.994677  29966060.796567 
6108.014679  33273013.368479 
6108.034682  34645886.049678 
6108.054684  36102488.532111 
6108.074686  40648093.517049 
6108.094688  37762238.046573 
6108.114691  32165563.517940 
6108.134693  34564105.771032 
6108.154695  35663859.501426 
6108.174697  31727472.697449 
6108.194700  33828045.118188 
6108.214702  36301896.630563 
6108.234704  31730052.483021 
6108.254707  32102015.685595 
6108.274709  36373854.356048 
6108.294711  31533204.797309 
6108.314713  28791768.955080 
6108.334716  35772082.267318 
6108.354718  36850061.930217 
6108.374720  33028675.033947 
6108.394723  33932983.443596 
6108.414725  33575183.882835 
6108.434727  30994304.812744 
6108.454729  33187489.095326 
6108.474732  34142691.315585 
6108.494734  24921583.598967 
6108.514736  16767830.443038 
6108.534738  18154407.899209 
6108.554741  17666569.504649 
6108.574743  13500828.647168 
6108.594745  17451826.223566 
6108.614748  23263077.832353 
6108.634750  22596311.173578 
6108.654752  27592024.563241 
6108.674754  35527014.917580 
6108.694757  36359284.357891 
6108.714759  37362589.289462 
6108.734761  38619650.883515 
6108.754763  36214955.652395 
6108.774766  36763881.350711 
6108.794768  40577827.016345 
6108.814770  38184018.623268 
6108.834773  33242188.640107 
6108.854775  35191157.380015 
6108.874777  36344632.328931 
6108.894779  33913523.883431 
6108.914782  35755328.619834 
6108.934784  38378708.722785 
6108.954786  39219341.859551 
6108.974788  41593845.690162 
6108.994791  38737800.122852 
6109.014793  30720795.660053 
6109.034795  32491557.628924 
6109.054798  40805013.067914 
6109.074800  39717434.162561 
6109.094802  33633319.953396 
6109.114804  34024110.602157 
6109.134807  37392386.867984 
6109.154809  40171727.716955 
6109.174811  40360048.262515 
6109.194814  33683877.599850 
6109.214816  31990258.257374 
6109.234818  41513455.811770 
6109.254820  42215066.019748 
6109.274823  30808630.540318 
6109.294825  27724018.153423 
6109.314827  32286570.136606 
6109.334829  32210880.458184 
6109.354832  34321158.447010 
6109.374834  36749161.430368 
6109.394836  30784919.639089 
6109.414839  28195299.026105 
6109.434841  31682714.599379 
6109.454843  31452516.922564 
6109.474845  33428701.357059 
6109.494848  37377479.707594 
6109.514850  34533600.958356 
6109.534852  35501495.910764 
6109.554854  44127963.812318 
6109.574857  42396936.631068 
6109.594859  31656719.540825 
6109.614861  31818204.141000 
6109.634864  38470436.929761 
6109.654866  36338457.290409 
6109.674868  31975313.447753 
6109.694870  34807079.728867 
6109.714873  36469410.854781 
6109.734875  34951134.633372 
6109.754877  37686593.482581 
6109.774879  37151228.167125 
6109.794882  32149742.444038 
6109.814884  35647036.011601 
6109.834886  43161108.355018 
6109.854889  43982377.304983 
6109.874891  40009756.746277 
6109.894893  36187846.102653 
6109.914895  35789203.792312 
6109.934898  39154119.913967 
6109.954900  41440900.369360 
6109.974902  38331330.860273 
6109.994905  36056648.565048 
6110.014907  39051693.493063 
6110.034909  39059588.520287 
6110.054911  36139169.756930 
6110.074914  38246275.070900 
6110.094916  37485010.180093 
6110.114918  30205523.308172 
6110.134920  32785283.999702 
6110.154923  41426308.507421 
6110.174925  39786664.785461 
6110.194927  34486598.169745 
6110.214930  34746021.723306 
6110.234932  38110331.344551 
6110.254934  39118350.375350 
6110.274936  37721161.155600 
6110.294939  36894707.326238 
6110.314941  37542155.595105 
6110.334943  39108115.130019 
6110.354945  37111488.327429 
6110.374948  33179560.136273 
6110.394950  35130566.089051 
6110.414952  36664351.904765 
6110.434955  33615600.654794 
6110.454957  35339022.982879 
6110.474959  38149937.995382 
6110.494961  35621283.322556 
6110.514964  34497262.065094 
6110.534966  37909103.107468 
6110.554968  40244921.134636 
6110.574970  38724222.219036 
6110.594973  38436947.445776 
6110.614975  41742731.264449 
6110.634977  42027021.002281 
6110.654980  36681480.309378 
6110.674982  32304296.808288 
6110.694984  34030751.905936 
6110.714986  38313231.790540 
6110.734989  37223263.706217 
6110.754991  31845860.449564 
6110.774993  33054911.212328 
6110.794996  38760238.262983 
6110.814998  38816619.037969 
6110.835000  36745738.605146 
6110.855002  36603823.538670 
6110.875005  34096166.117507 
6110.895007  33728642.961497 
6110.915009  39326546.363690 
6110.935011  39180904.177303 
6110.955014  34678244.724003 
6110.975016  38051723.216205 
6110.995018  42510325.755612 
6111.015021  39522319.440655 
6111.035023  38171967.128500 
6111.055025  41404098.526134 
6111.075027  39603965.881961 
6111.095030  36980287.418338 
6111.115032  38138685.433788 
6111.135034  34816035.775921 
6111.155036  35441836.692873 
6111.175039  40110461.108415 
6111.195041  33456702.191562 
6111.215043  29127117.039587 
6111.235046  38162975.330994 
6111.255048  43053785.369108 
6111.275050  36610321.429272 
6111.295052  33578189.314515 
6111.315055  39697511.750008 
6111.335057  41772847.890719 
6111.355059  37894149.906109 
6111.375061  36477362.564539 
6111.395064  37904220.635843 
6111.415066  37429449.419815 
6111.435068  31421614.074702 
6111.455071  25241618.845036 
6111.475073  26442154.390487 
6111.495075  26815714.843268 
6111.515077  20283478.883563 
6111.535080  19063497.122883 
6111.555082  25245843.589876 
6111.575084  26806901.180890 
6111.595086  26040667.049274 
6111.615089  32845428.581708 
6111.635091  36521547.756186 
6111.655093  30957678.485264 
6111.675096  33348700.630891 
6111.695098  40628429.235497 
6111.715100  37547535.337463 
6111.735102  33954382.475304 
6111.755105  35786925.737803 
6111.775107  35921417.799455 
6111.795109  35675767.697994 
6111.815112  35983533.616510 
6111.835114  36731172.919882 
6111.855116  38854391.381843 
6111.875118  38378009.877765 
6111.895121  35624430.011971 
6111.915123  33651356.337297 
6111.935125  32471276.963468 
6111.955127  32535738.143232 
6111.975130  35235874.232674 
6111.995132  38683584.596479 
6112.015134  35091046.319133 
6112.035137  26738945.406620 
6112.055139  23896182.133976 
6112.075141  25687299.869414 
6112.095143  23138026.215544 
6112.115146  18449568.236403 
6112.135148  21057501.724865 
6112.155150  26212055.446361 
6112.175152  28255329.017026 
6112.195155  29303339.415231 
6112.215157  30226879.958541 
6112.235159  32815831.784276 
6112.255162  34762468.160425 
6112.275164  32707362.138702 
6112.295166  31411996.862342 
6112.315168  32556970.850401 
6112.335171  33882616.008661 
6112.355173  36141855.726839 
6112.375175  41672219.027179 
6112.395177  42156295.228567 
6112.415180  33951419.738418 
6112.435182  34010929.866971 
6112.455184  40865184.531194 
6112.475187  37981121.488450 
6112.495189  34459129.206295 
6112.515191  38767636.993735 
6112.535193  37356305.721191 
6112.555196  28697944.498988 
6112.575198  26331774.496165 
6112.595200  29184187.777277 
6112.615203  31208630.128493 
6112.635205  33875098.702812 
6112.655207  32444515.468723 
6112.675209  31203403.977080 
6112.695212  40377948.680450 
6112.715214  42932704.934272 
6112.735216  30529656.429967 
6112.755218  27547632.616136 
6112.775221  36921408.740130 
6112.795223  37907953.773790 
6112.815225  35425768.120402 
6112.835228  40818449.891128 
6112.855230  43167805.633420 
6112.875232  39416016.788045 
6112.895234  37718576.439209 
6112.915237  34888393.177324 
6112.935239  32101763.050241 
6112.955241  34679861.013609 
6112.975243  37287294.547919 
6112.995246  35401506.628536 
6113.015248  31145790.416357 
6113.035250  29725017.778553 
6113.055253  34847721.513262 
6113.075255  38452457.603666 
6113.095257  32119762.362001 
6113.115259  28771404.168248 
6113.135262  38949813.837281 
6113.155264  44735356.138733 
6113.175266  35487026.621870 
6113.195268  29162384.262832 
6113.215271  33697328.327226 
6113.235273  34514807.514863 
6113.255275  28219024.227446 
6113.275278  25726830.086939 
6113.295280  28558679.223590 
6113.315282  33598112.768535 
6113.335284  36206333.941253 
6113.355287  32635113.076906 
6113.375289  29984713.134760 
6113.395291  31811632.096226 
6113.415294  33746929.526063 
6113.435296  34501935.049827 
6113.455298  35324274.265614 
6113.475300  34949609.217950 
6113.495303  32926819.375331 
6113.515305  35468071.181980 
6113.535307  39135403.770302 
6113.555309  33867285.339037 
6113.575312  32191386.848792 
6113.595314  40163517.769107 
6113.615316  42819913.200171 
6113.635319  38351777.508117 
6113.655321  36128234.357226 
6113.675323  38157052.780191 
6113.695325  37366723.063662 
6113.715328  32421102.787504 
6113.735330  28918637.047365 
6113.755332  29771504.884894 
6113.775334  34980495.138908 
6113.795337  37375164.917378 
6113.815339  34291693.290491 
6113.835341  32146117.614082 
6113.855344  31320327.365008 
6113.875346  31128349.734975 
6113.895348  34566524.035187 
6113.915350  36415546.248668 
6113.935353  32366849.719133 
6113.955355  29586219.397613 
6113.975357  30197893.922607 
6113.995359  32688136.085132 
6114.015362  36034277.543049 
6114.035364  34057596.056312 
6114.055366  30969359.719167 
6114.075369  33398681.835814 
6114.095371  34948645.873795 
6114.115373  32723961.169616 
6114.135375  33810331.716213 
6114.155378  37361660.904720 
6114.175380  36203603.771286 
6114.195382  37201680.491897 
6114.215385  40054750.864160 
6114.235387  33412485.176450 
6114.255389  29450919.839177 
6114.275391  36942504.065472 
6114.295394  43057049.388179 
6114.315396  44012575.013252 
6114.335398  42682209.316137 
6114.355400  38810854.103856 
6114.375403  36357045.284171 
6114.395405  39693709.557687 
6114.415407  41221015.736973 
6114.435410  37818479.589468 
6114.455412  36666320.355789 
6114.475414  35451533.353252 
6114.495416  32660380.300020 
6114.515419  34717659.283801 
6114.535421  37268830.403491 
6114.555423  33545115.471655 
6114.575425  34306285.853682 
6114.595428  41959164.395760 
6114.615430  40985603.122731 
6114.635432  36834813.537891 
6114.655435  39652879.105168 
6114.675437  37226016.407741 
6114.695439  29444212.386439 
6114.715441  34162469.523148 
6114.735444  43510927.326606 
6114.755446  36906671.976297 
6114.775448  29178668.818793 
6114.795450  36483331.183791 
6114.815453  40154492.993358 
6114.835455  33081987.997218 
6114.855457  31117283.078785 
6114.875460  36431912.170880 
6114.895462  41082047.690673 
6114.915464  40460404.349498 
6114.935466  33237988.019582 
6114.955469  30425959.625679 
6114.975471  34314002.290018 
6114.995473  33414965.812310 
6115.015476  34089594.482148 
6115.035478  39141419.527834 
6115.055480  37201078.006068 
6115.075482  34506149.752305 
6115.095485  37739453.820452 
6115.115487  40995837.786502 
6115.135489  38423264.985166 
6115.155491  36243276.549135 
6115.175494  39109601.423225 
6115.195496  38496634.417921 
6115.215498  34686510.583377 
6115.235501  33294365.368827 
6115.255503  34168256.122241 
6115.275505  37929662.375285 
6115.295507  37524173.783331 
6115.315510  31457373.031451 
6115.335512  34293434.279768 
6115.355514  38685106.100629 
6115.375516  30631231.922681 
6115.395519  28377726.904900 
6115.415521  39916870.086398 
6115.435523  41921472.508768 
6115.455526  35015959.216427 
6115.475528  37650480.516292 
6115.495530  38765362.844514 
6115.515532  31574443.002705 
6115.535535  29924112.991944 
6115.555537  32716588.594503 
6115.575539  32354405.216183 
6115.595541  32931581.919134 
6115.615544  34121909.530734 
6115.635546  32974172.546494 
6115.655548  28887822.877318 
6115.675551  25118682.100082 
6115.695553  30113637.413565 
6115.715555  40060723.870926 
6115.735557  39236362.799068 
6115.755560  32485155.551871 
6115.775562  36877073.227281 
6115.795564  41130579.617477 
6115.815567  34212893.240875 
6115.835569  32361512.011731 
6115.855571  38408770.649191 
6115.875573  38332646.358124 
6115.895576  34603083.629893 
6115.915578  33068993.872945 
6115.935580  32536906.863335 
6115.955582  33856239.404899 
6115.975585  36660520.612595 
6115.995587  38342300.741631 
6116.015589  39724732.812962 
6116.035592  40608001.099183 
6116.055594  37624101.107355 
6116.075596  36986762.991000 
6116.095598  38323276.569664 
6116.115601  35250990.858245 
6116.135603  35465714.063665 
6116.155605  39221745.633750 
6116.175607  37545996.145612 
6116.195610  29924603.051923 
6116.215612  29627369.567844 
6116.235614  37312470.229548 
6116.255617  37388416.097643 
6116.275619  34242215.905193 
6116.295621  37278829.317299 
6116.315623  37997496.209352 
6116.335626  34750752.782954 
6116.355628  35448164.628002 
6116.375630  35627224.092728 
6116.395632  31614245.892440 
6116.415635  28941977.611621 
6116.435637  29563983.791864 
6116.455639  35524542.444241 
6116.475642  40751087.870680 
6116.495644  33949350.505705 
6116.515646  26094799.662006 
6116.535648  29847949.602968 
6116.555651  31553797.661314 
6116.575653  25751204.719410 
6116.595655  24991261.365561 
6116.615658  28852586.232854 
6116.635660  26337165.131132 
6116.655662  20878898.276944 
6116.675664  20574557.973499 
6116.695667  22359630.076004 
6116.715669  22941366.529282 
6116.735671  23031483.025798 
6116.755673  23945342.736531 
6116.775676  26767626.436991 
6116.795678  29005509.141553 
6116.815680  30596015.732398 
6116.835683  33476234.371784 
6116.855685  31560900.098099 
6116.875687  27710742.230434 
6116.895689  33582551.482857 
6116.915692  39641416.298110 
6116.935694  32197044.131723 
6116.955696  28107068.604426 
6116.975698  36718025.902276 
6116.995701  39337082.432513 
6117.015703  34695523.746981 
6117.035705  35240786.887658 
6117.055708  37676050.363668 
6117.075710  34594500.016310 
6117.095712  31653909.945325 
6117.115714  32661809.004444 
6117.135717  33971372.452357 
6117.155719  37572638.255858 
6117.175721  41761501.667542 
6117.195723  38713226.002015 
6117.215726  31412494.569679 
6117.235728  30811076.656772 
6117.255730  36771566.786791 
6117.275733  39154448.850528 
6117.295735  36313697.996293 
6117.315737  32436197.169900 
6117.335739  35192829.873579 
6117.355742  42047240.949508 
6117.375744  38443680.668498 
6117.395746  32981877.813035 
6117.415748  34966672.940817 
6117.435751  32677318.340890 
6117.455753  27853661.974236 
6117.475755  28407528.986208 
6117.495758  29334213.780605 
6117.515760  26914321.121870 
6117.535762  26574868.879588 
6117.555764  31192671.487729 
6117.575767  37435918.209201 
6117.595769  39009015.540660 
6117.615771  33508558.640689 
6117.635774  27279001.899686 
6117.655776  29889517.119575 
6117.675778  37223199.379048 
6117.695780  36939582.473492 
6117.715783  35275275.518214 
6117.735785  35283883.756203 
6117.755787  31703412.421693 
6117.775789  30307503.940930 
6117.795792  34510495.232111 
6117.815794  37320221.301938 
6117.835796  35537183.610692 
6117.855799  35352403.135782 
6117.875801  36948087.559259 
6117.895803  35029622.873961 
6117.915805  31128975.180374 
6117.935808  31985182.648125 
6117.955810  37470095.059008 
6117.975812  40716104.302200 
6117.995814  37424137.126375 
6118.015817  35258008.788122 
6118.035819  39785695.988313 
6118.055821  39343484.442951 
6118.075824  33931162.125664 
6118.095826  37318919.200377 
6118.115828  40719555.089224 
6118.135830  34725205.816096 
6118.155833  38052335.965699 
6118.175835  44387655.909271 
6118.195837  31659991.323585 
6118.215839  26683309.808895 
6118.235842  39264956.136004 
6118.255844  38103234.168520 
6118.275846  28409754.183512 
6118.295849  29652172.898739 
6118.315851  30916156.757948 
6118.335853  29322773.009065 
6118.355855  30886868.635593 
6118.375858  32765638.972727 
6118.395860  36639039.216479 
6118.415862  36843400.628902 
6118.435865  33523395.446132 
6118.455867  35201044.726225 
6118.475869  37158940.564316 
6118.495871  35637714.380779 
6118.515874  34552052.750118 
6118.535876  36604407.415110 
6118.555878  34987480.519817 
6118.575880  28893787.453959 
6118.595883  30788501.272081 
6118.615885  36383666.396212 
6118.635887  33177726.005161 
6118.655890  29436016.964904 
6118.675892  32858272.309515 
6118.695894  34935043.991039 
6118.715896  34915492.693310 
6118.735899  35026968.113497 
6118.755901  34731752.223829 
6118.775903  39549721.454888 
6118.795905  40381463.501670 
6118.815908  35390482.967735 
6118.835910  38677902.285615 
6118.855912  40518427.200945 
6118.875915  31492964.899135 
6118.895917  33556925.761446 
6118.915919  44637821.495866 
6118.935921  40984325.871855 
6118.955924  37331238.574357 
6118.975926  41322366.713272 
6118.995928  36068094.262458 
6119.015930  33040377.613780 
6119.035933  38216487.544728 
6119.055935  38175767.478282 
6119.075937  34880992.011530 
6119.095940  35706846.292387 
6119.115942  38734228.838076 
6119.135944  39446185.213248 
6119.155946  34957835.529493 
6119.175949  32145502.565480 
6119.195951  39280719.605541 
6119.215953  43247322.170726 
6119.235956  36220550.933564 
6119.255958  36283933.968055 
6119.275960  44169063.444838 
6119.295962  38187165.381468 
6119.315965  23130136.091269 
6119.335967  26381125.484759 
6119.355969  39693502.171148 
6119.375971  39141902.707979 
6119.395974  37062649.961189 
6119.415976  40263002.747183 
6119.435978  38071407.223460 
6119.455981  32553575.624712 
6119.475983  30557203.398630 
6119.495985  34626003.556674 
6119.515987  35115828.732792 
6119.535990  30401889.688336 
6119.555992  34120342.788214 
6119.575994  40275740.538688 
6119.595996  33349181.163127 
6119.615999  27375255.092824 
6119.636001  37083293.729160 
6119.656003  40153896.714257 
6119.676006  31938542.414663 
6119.696008  34649681.157650 
6119.716010  37468358.470982 
6119.736012  25725187.892153 
6119.756015  25377307.938748 
6119.776017  40307593.129151 
6119.796019  40065216.339300 
6119.816021  31979385.898437 
6119.836024  31885082.239417 
6119.856026  31030123.789648 
6119.876028  28964801.322513 
6119.896031  28239444.873637 
6119.916033  27278569.611591 
6119.936035  26838511.918688 
6119.956037  19476074.432245 
6119.976040  11648316.481027 
6119.996042  22962940.181918 
6120.016044  38213732.348168 
6120.036047  30730823.921471 
6120.056049  22744510.658567 
6120.076051  32468160.523670 
6120.096053  32991992.791669 
6120.116056  23943410.764509 
6120.136058  31762259.060718 
6120.156060  41568350.771186 
6120.176062  33298435.405329 
6120.196065  23977904.373564 
6120.216067  26975650.916030 
6120.236069  30412817.705705 
6120.256072  29240002.347805 
6120.276074  32577549.844348 
6120.296076  38571790.495841 
6120.316078  39163194.779219 
6120.336081  36909958.915929 
6120.356083  38573732.828488 
6120.376085  40353512.409887 
6120.396087  35256811.590114 
6120.416090  30630532.447860 
6120.436092  36142813.724947 
6120.456094  42549078.209476 
6120.476097  37711361.990778 
6120.496099  32648350.956839 
6120.516101  39410997.011519 
6120.536103  42835709.608125 
6120.556106  33099847.270392 
6120.576108  29202992.598231 
6120.596110  39047533.086243 
6120.616112  42728851.232235 
6120.636115  33015486.248867 
6120.656117  29521632.211788 
6120.676119  33328397.001278 
6120.696122  29708311.017791 
6120.716124  25685796.125165 
6120.736126  31259695.800703 
6120.756128  33307728.056451 
6120.776131  28776550.161663 
6120.796133  32872329.034790 
6120.816135  42087447.844137 
6120.836138  41822999.385630 
6120.856140  34968797.855302 
6120.876142  36494950.423396 
6120.896144  41800810.977103 
6120.916147  37353798.403680 
6120.936149  33975687.212916 
6120.956151  40802748.660773 
6120.976153  44416871.399460 
6120.996156  38004849.731582 
6121.016158  35763288.442246 
6121.036160  41905012.216450 
6121.056163  38741077.661660 
6121.076165  27241248.873232 
6121.096167  31274093.191229 
6121.116169  40753347.303104 
6121.136172  34168153.806192 
6121.156174  30884405.393233 
6121.176176  42303343.999021 
6121.196178  41256902.636486 
6121.216181  25352337.711617 
6121.236183  26618367.607832 
6121.256185  36528414.388336 
6121.276188  35075056.178349 
6121.296190  37481607.268378 
6121.316192  42448743.940573 
6121.336194  32858272.442700 
6121.356197  25278086.777685 
6121.376199  31698761.832065 
6121.396201  36218581.642215 
6121.416203  32299283.246060 
6121.436206  25889190.737580 
6121.456208  27427799.069137 
6121.476210  36806721.867221 
6121.496213  39596177.066804 
6121.516215  35913212.475820 
6121.536217  36413779.523598 
6121.556219  34747592.888888 
6121.576222  26402332.654809 
6121.596224  29098606.227285 
6121.616226  40050773.210075 
6121.636229  37619266.637253 
6121.656231  29807175.803178 
6121.676233  35170618.425220 
6121.696235  41122441.283070 
6121.716238  34307686.566721 
6121.736240  29416889.710160 
6121.756242  33627728.508704 
6121.776244  33386802.811706 
6121.796247  31314928.783493 
6121.816249  35460325.002548 
6121.836251  38917636.561667 
6121.856254  38019664.708329 
6121.876256  32580844.060816 
6121.896258  26411763.369070 
6121.916260  32094640.157520 
6121.936263  40521097.915917 
6121.956265  37635492.892255 
6121.976267  36980918.528458 
6121.996269  37340288.469583 
6122.016272  28883698.197565 
6122.036274  32346927.975451 
6122.056276  43359137.093387 
6122.076279  33552877.981369 
6122.096281  24147543.571963 
6122.116283  35280847.511602 
6122.136285  36394684.361880 
6122.156288  25944934.081772 
6122.176290  28231846.536770 
6122.196292  29771785.543449 
6122.216294  21672111.181129 
6122.236297  23793163.789901 
6122.256299  33709301.281670 
6122.276301  31230572.626913 
6122.296304  25725593.278432 
6122.316306  28573525.104811 
6122.336308  30864339.429020 
6122.356310  25095605.539876 
6122.376313  17638129.017548 
6122.396315  22492064.856962 
6122.416317  28437358.279679 
6122.436319  23362775.244880 
6122.456322  20651697.547089 
6122.476324  24744835.311144 
6122.496326  20689206.203951 
6122.516329  15227113.262874 
6122.536331  20229908.566459 
6122.556333  19255906.139111 
6122.576335  9815584.010869 
6122.596338  8746628.110034 
6122.616340  11220995.004965 
6122.636342  6756804.664710 
6122.656345  3147699.689708 
6122.676347  5133592.011913 
6122.696349  6428675.179909 
6122.716351  5465205.504282 
6122.736354  7208311.635113 
6122.756356  13208539.568278 
6122.776358  19082225.681307 
6122.796360  19135236.875481 
6122.816363  14928960.599288 
6122.836365  18240375.541082 
6122.856367  25284792.644524 
6122.876370  20053628.499272 
6122.896372  21872965.008214 
6122.916374  33089296.282574 
6122.936376  27283368.453648 
6122.956379  21552409.451802 
6122.976381  31608635.196923 
6122.996383  33327862.350447 
6123.016385  26592977.381652 
6123.036388  26686653.761525 
6123.056390  28246223.123274 
6123.076392  21445890.171734 
6123.096395  19919969.109568 
6123.116397  29108876.164470 
6123.136399  29204604.862127 
6123.156401  24317396.040151 
6123.176404  26671558.132032 
6123.196406  32839396.639443 
6123.216408  36368734.302291 
6123.236410  32628215.083126 
6123.256413  34859905.088677 
6123.276415  39563344.497947 
6123.296417  30820961.692441 
6123.316420  27726596.778767 
6123.336422  33692007.035026 
6123.356424  29528993.701315 
6123.376426  27991475.964189 
6123.396429  36085924.435271 
6123.416431  40555197.916757 
6123.436433  37660557.996590 
6123.456436  34063784.869303 
6123.476438  33706661.293827 
6123.496440  32197973.031116 
6123.516442  27972551.527644 
6123.536445  28244313.575606 
6123.556447  35202552.536462 
6123.576449  34560482.132367 
6123.596451  29783812.372329 
6123.616454  35130231.938396 
6123.636456  36679335.241433 
6123.656458  29367576.060902 
6123.676461  29734319.466977 
6123.696463  35102239.191413 
6123.716465  32819670.442058 
6123.736467  29821033.341753 
6123.756470  34446279.184522 
6123.776472  35339363.814688 
6123.796474  28175014.002587 
6123.816476  29375396.789474 
6123.836479  37718434.627554 
6123.856481  37519959.689147 
6123.876483  32247887.445713 
6123.896486  34953660.977444 
6123.916488  39937924.055992 
6123.936490  36813835.370046 
6123.956492  30102747.486522 
6123.976495  31632233.441392 
6123.996497  39410763.819863 
6124.016499  35983584.621940 
6124.036501  25149394.232340 
6124.056504  32017758.846468 
6124.076506  42515339.231272 
6124.096508  31848361.736299 
6124.116511  26632322.430351 
6124.136513  35675240.116648 
6124.156515  36515476.100432 
6124.176517  33515056.877268 
6124.196520  34320697.079061 
6124.216522  38452815.246805 
6124.236524  35548889.064794 
6124.256527  28978288.468908 
6124.276529  37028306.024722 
6124.296531  42589849.946639 
6124.316533  30709239.235529 
6124.336536  25738105.788669 
6124.356538  34281339.733138 
6124.376540  39221224.072310 
6124.396542  36552033.321326 
6124.416545  33244748.449800 
6124.436547  31490634.659939 
6124.456549  35227662.414010 
6124.476552  39371765.441737 
6124.496554  35543930.563557 
6124.516556  33038264.339695 
6124.536558  35954649.866356 
6124.556561  38532523.341903 
6124.576563  38924315.892109 
6124.596565  35548412.684575 
6124.616567  32418778.098649 
6124.636570  35931064.880368 
6124.656572  40119534.229756 
6124.676574  38431763.787040 
6124.696577  38288355.299644 
6124.716579  42110332.191036 
6124.736581  38864143.992034 
6124.756583  33331711.822289 
6124.776586  40233800.080400 
6124.796588  42889774.735288 
6124.816590  36116972.354225 
6124.836592  34648281.466211 
6124.856595  33482115.239953 
6124.876597  33094094.180392 
6124.896599  33935931.818588 
6124.916602  34071739.102564 
6124.936604  35244400.826517 
6124.956606  30234303.901298 
6124.976608  28399435.426498 
6124.996611  35047841.590071 
6125.016613  34768626.757609 
6125.036615  29559166.751216 
6125.056618  30994533.806405 
6125.076620  36084911.595702 
6125.096622  35314462.271683 
6125.116624  31284347.189728 
6125.136627  33601495.885458 
6125.156629  35191129.985848 
6125.176631  34828061.269724 
6125.196633  40014569.623319 
6125.216636  42577593.025374 
6125.236638  36147273.245343 
6125.256640  33027992.845428 
6125.276643  38215222.427517 
6125.296645  36420972.186008 
6125.316647  30535162.568379 
6125.336649  32407989.742279 
6125.356652  35730702.133887 
6125.376654  34624934.824344 
6125.396656  28595571.051810 
6125.416658  27411493.524945 
6125.436661  31687969.508152 
6125.456663  29719831.178170 
6125.476665  31897638.585645 
6125.496668  37466708.749072 
6125.516670  32458414.871232 
6125.536672  27679607.946201 
6125.556674  39707164.880468 
6125.576677  44799168.054476 
6125.596679  29163240.054980 
6125.616681  27990869.681250 
6125.636683  35792263.701812 
6125.656686  36341974.116987 
6125.676688  37126062.465344 
6125.696690  34737998.331898 
6125.716693  33065047.894318 
6125.736695  38549850.964381 
6125.756697  37172193.905355 
6125.776699  31455512.401165 
6125.796702  34821479.177925 
6125.816704  34276795.543815 
6125.836706  30092023.607949 
6125.856709  35729671.361552 
6125.876711  36123891.094456 
6125.896713  33481890.934349 
6125.916715  40205040.134908 
6125.936718  43030850.058321 
6125.956720  37382195.568921 
6125.976722  35063190.477047 
6125.996724  37593364.231065 
6126.016727  46359152.896520 
6126.036729  50665640.456256 
6126.056731  40891213.539242 
6126.076734  31390726.460289 
6126.096736  30622848.469460 
6126.116738  37383386.475460 
6126.136740  40868688.658638 
6126.156743  36392184.029480 
6126.176745  31114937.640308 
6126.196747  32094249.443202 
6126.216749  37844360.305968 
6126.236752  31733220.016986 
6126.256754  24830724.326189 
6126.276756  34164536.552727 
6126.296759  39833590.765478 
6126.316761  39621873.338484 
6126.336763  38784300.266725 
6126.356765  32262552.188553 
6126.376768  28291746.863853 
6126.396770  36195276.916006 
6126.416772  40849924.572369 
6126.436774  35655494.855010 
6126.456777  35794576.317250 
6126.476779  40389076.873857 
6126.496781  44181300.128119 
6126.516784  39890901.820404 
6126.536786  30526502.377323 
6126.556788  35016989.462157 
6126.576790  36445918.046506 
6126.596793  24749160.706237 
6126.616795  27441581.475891 
6126.636797  32205249.228068 
6126.656800  19816575.978143 
6126.676802  15323560.536733 
6126.696804  18146528.265738 
6126.716806  17842212.558820 
6126.736809  27134730.491797 
6126.756811  35782083.677819 
6126.776813  35942279.203198 
6126.796815  34056473.403173 
6126.816818  35309328.314481 
6126.836820  37497130.865429 
6126.856822  39654351.850397 
6126.876825  39507376.309817 
6126.896827  36425827.733513 
6126.916829  35583830.822020 
6126.936831  30894747.113359 
6126.956834  26452286.727102 
6126.976836  34135422.891324 
6126.996838  39353533.296544 
6127.016840  33781919.070522 
6127.036843  37385290.595839 
6127.056845  38655444.922349 
6127.076847  25813390.220028 
6127.096850  32420093.154294 
6127.116852  47078781.272413 
6127.136854  37703380.226020 
6127.156856  27181232.473909 
6127.176859  29970714.213466 
6127.196861  33415666.980972 
6127.216863  38791217.690040 
6127.236865  43407207.852019 
6127.256868  39442432.698252 
6127.276870  40266262.828531 
6127.296872  38957297.852951 
6127.316875  31029860.066645 
6127.336877  40088692.206493 
6127.356879  45691468.017694 
6127.376881  33534342.234511 
6127.396884  35425157.100331 
6127.416886  40793365.764905 
6127.436888  27602831.067495 
6127.456891  26528806.907468 
6127.476893  42085723.472482 
6127.496895  43313624.009179 
6127.516897  36181460.261363 
6127.536900  38479440.960600 
6127.556902  40881231.359889 
6127.576904  35661172.783953 
6127.596906  30014900.551556 
6127.616909  32751035.047596 
6127.636911  39916960.373459 
6127.656913  38248521.064277 
6127.676916  33073373.490146 
6127.696918  35607791.464447 
6127.716920  35354183.949534 
6127.736922  31143311.224585 
6127.756925  35702513.094424 
6127.776927  36150341.047844 
6127.796929  32823085.073910 
6127.816931  46482134.733007 
6127.836934  46607232.881617 
6127.856936  28849730.994137 
6127.876938  29653636.665565 
6127.896941  31657234.989018 
6127.916943  22184826.651554 
6127.936945  27165285.685599 
6127.956947  41065556.523784 
6127.976950  34846755.007088 
6127.996952  28779900.018415 
6128.016954  36424629.917302 
6128.036956  39979644.977044 
6128.056959  39876349.612341 
6128.076961  41684435.139121 
6128.096963  40849654.132198 
6128.116966  38282119.178022 
6128.136968  36831971.599578 
6128.156970  40984306.915730 
6128.176972  49433623.485391 
6128.196975  39319274.383404 
6128.216977  28300826.643775 
6128.236979  39856633.542323 
6128.256981  37975324.447699 
6128.276984  17274691.769535 
6128.296986  22075511.810929 
6128.316988  31602359.655892 
6128.336991  20508491.882773 
6128.356993  25356702.992573 
6128.376995  36806029.054907 
6128.396997  23348007.075400 
6128.417000  17640547.477522 
6128.437002  34682996.257588 
6128.457004  40898336.664903 
6128.477007  33682599.149373 
6128.497009  35254520.852055 
6128.517011  39435144.912359 
6128.537013  32047154.127136 
6128.557016  24286445.481119 
6128.577018  33232626.624401 
6128.597020  40593703.698161 
6128.617022  28717983.228353 
6128.637025  28944634.257456 
6128.657027  44032518.530926 
6128.677029  31631291.720676 
6128.697032  16094354.625577 
6128.717034  33401368.536313 
6128.737036  42563066.922794 
6128.757038  30008949.920818 
6128.777041  25704785.784938 
6128.797043  35003872.354247 
6128.817045  37584942.266616 
6128.837047  33749037.809996 
6128.857050  42078400.697045 
6128.877052  48482995.301951 
6128.897054  35674550.173247 
6128.917057  32100047.006300 
6128.937059  44074499.772789 
6128.957061  38356006.575137 
6128.977063  31832390.693098 
6128.997066  45017805.405904 
6129.017068  46144871.245275 
6129.037070  30049900.757795 
6129.057072  32432545.366404 
6129.077075  43055877.644025 
6129.097077  37271441.064739 
6129.117079  38007488.080458 
6129.137082  46671557.774601 
6129.157084  33188827.598615 
6129.177086  24987621.428274 
6129.197088  38854730.305916 
6129.217091  41569943.404432 
6129.237093  35689292.782153 
6129.257095  32493045.293907 
6129.277098  35322331.960488 
6129.297100  40067271.419465 
6129.317102  36903239.007281 
6129.337104  36454626.094646 
6129.357107  32890092.779724 
6129.377109  21168435.985140 
6129.397111  21296728.053575 
6129.417113  34527536.102121 
6129.437116  30768307.435032 
6129.457118  17980443.885347 
6129.477120  27095834.512442 
6129.497123  32239358.962680 
6129.517125  22482316.918407 
6129.537127  32830966.849546 
6129.557129  41788602.115523 
6129.577132  24760848.224230 
6129.597134  22004887.173423 
6129.617136  37499018.474773 
6129.637138  31718951.314949 
6129.657141  20279062.832188 
6129.677143  31633118.887508 
6129.697145  43100889.690613 
6129.717148  33478860.606842 
6129.737150  23008554.738786 
6129.757152  34237558.784999 
6129.777154  42376465.325794 
6129.797157  33696818.212655 
6129.817159  36760022.851056 
6129.837161  45769241.035845 
6129.857163  35018677.898169 
6129.877166  33276502.454567 
6129.897168  46911761.697390 
6129.917170  37117872.495001 
6129.937173  22813822.901219 
6129.957175  32183919.644934 
6129.977177  32248357.704347 
6129.997179  21740423.894898 
6130.017182  31757087.496079 
6130.037184  40197497.804874 
6130.057186  29057079.682363 
6130.077189  26615632.520106 
6130.097191  34374450.183713 
6130.117193  32115664.011943 
6130.137195  34345186.330818 
6130.157198  41405326.089335 
6130.177200  40149281.753248 
6130.197202  28417141.330450 
6130.217204  22153583.231286 
6130.237207  44057982.133051 
6130.257209  47499640.728186 
6130.277211  22355609.376593 
6130.297214  24605026.857373 
6130.317216  37626857.445617 
6130.337218  31712334.476049 
6130.357220  30486209.073074 
6130.377223  36140116.277607 
6130.397225  29174008.615063 
6130.417227  24525724.471062 
6130.437229  36315435.913675 
6130.457232  44734613.156993 
6130.477234  40214308.777031 
6130.497236  33062661.267067 
6130.517239  29844036.157906 
6130.537241  32965162.643100 
6130.557243  34150901.209613 
6130.577245  25080838.299512 
6130.597248  21216592.271135 
6130.617250  28967190.017913 
6130.637252  36047732.127559 
6130.657254  37468353.406979 
6130.677257  32325612.938610 
6130.697259  37628643.002183 
6130.717261  47281108.203923 
6130.737264  36124571.341954 
6130.757266  26254245.335193 
6130.777268  32291752.076277 
6130.797270  25842969.360056 
6130.817273  21634659.789036 
6130.837275  33862061.668266 
6130.857277  29605916.801505 
6130.877280  27261828.841969 
6130.897282  44774317.258619 
6130.917284  51112526.089036 
6130.937286  45186833.139536 
6130.957289  33062299.938745 
6130.977291  30112001.743943 
6130.997293  41461906.448019 
6131.017295  41324458.183767 
6131.037298  37648891.360014 
6131.057300  46245247.557622 
6131.077302  44233899.635283 
6131.097305  31735007.047462 
6131.117307  36012468.976898 
6131.137309  35353537.442378 
6131.157311  25341511.984958 
6131.177314  33156773.284413 
6131.197316  43173481.881545 
6131.217318  35271104.874597 
6131.237320  34521349.989889 
6131.257323  41673740.941361 
6131.277325  34928889.869556 
6131.297327  33142197.934871 
6131.317330  40752732.773198 
6131.337332  39170365.647685 
6131.357334  39343571.292054 
6131.377336  40976540.735281 
6131.397339  46500805.189072 
6131.417341  44246949.808379 
6131.437343  26750943.907632 
6131.457345  36078913.952985 
6131.477348  49616035.236747 
6131.497350  32294304.305362 
6131.517352  24626753.663165 
6131.537355  27589923.674465 
6131.557357  24620156.086282 
6131.577359  33259097.512517 
6131.597361  41349399.567162 
6131.617364  37846484.114073 
6131.637366  41434232.617705 
6131.657368  42508458.628833 
6131.677371  35472089.458584 
6131.697373  34817180.813338 
6131.717375  36335110.007464 
6131.737377  37502477.905562 
6131.757380  38820335.552850 
6131.777382  28819833.014022 
6131.797384  30389762.217210 
6131.817386  42330254.485825 
6131.837389  35563146.849818 
6131.857391  30882945.831620 
6131.877393  36693172.406018 
6131.897396  28441865.290932 
6131.917398  24949956.738216 
6131.937400  37938973.833772 
6131.957402  29548362.215386 
6131.977405  19551884.812551 
6131.997407  31862835.585440 
6132.017409  32164232.583341 
6132.037411  27304760.012330 
6132.057414  30530973.682691 
6132.077416  28811272.564954 
6132.097418  34114571.056029 
6132.117421  36806846.973521 
6132.137423  34375238.146501 
6132.157425  40814598.602957 
6132.177427  33562615.141502 
6132.197430  24947173.230041 
6132.217432  32855257.983790 
6132.237434  32260626.796173 
6132.257436  28283512.331264 
6132.277439  31538174.920951 
6132.297441  26207832.832289 
6132.317443  23213427.788871 
6132.337446  31942719.048390 
6132.357448  38517977.013293 
6132.377450  36827653.738851 
6132.397452  31451775.364013 
6132.417455  35498225.062420 
6132.437457  44704540.636688 
6132.457459  45544634.361959 
6132.477462  41745846.126683 
6132.497464  37057639.325445 
6132.517466  35549799.714417 
6132.537468  33476877.235078 
6132.557471  36440588.683388 
6132.577473  39238467.957986 
6132.597475  40286603.905723 
6132.617477  39052466.269450 
6132.637480  25229096.963076 
6132.657482  24338076.671391 
6132.677484  42773763.975236 
6132.697487  40135435.403718 
6132.717489  32679993.577046 
6132.737491  40937251.754735 
6132.757493  36136336.724264 
6132.777496  31315421.873738 
6132.797498  39330686.474264 
6132.817500  35201485.175211 
6132.837502  26684445.963753 
6132.857505  36426650.037805 
6132.877507  42647274.492342 
6132.897509  36597743.933875 
6132.917512  33840112.788793 
6132.937514  39074398.443089 
6132.957516  48150930.453697 
6132.977518  37987377.297532 
6132.997521  23481221.430510 
6133.017523  35478587.446413 
6133.037525  40418065.686163 
6133.057527  32398979.495031 
6133.077530  37714247.253478 
6133.097532  40719884.216263 
6133.117534  42857650.570798 
6133.137537  41506538.834378 
6133.157539  23581406.883092 
6133.177541  22461101.674177 
6133.197543  38642590.068394 
6133.217546  38672422.053352 
6133.237548  27888614.294952 
6133.257550  30975926.801788 
6133.277552  41994339.046032 
6133.297555  43171840.637138 
6133.317557  38625843.103043 
6133.337559  36295962.811260 
6133.357562  30188931.585317 
6133.377564  28718123.187324 
6133.397566  37877698.967431 
6133.417568  41449359.726758 
6133.437571  35091853.043242 
6133.457573  33214924.293410 
6133.477575  31278692.436399 
6133.497578  25602598.228327 
6133.517580  35271391.816514 
6133.537582  38253914.143228 
6133.557584  29725951.430912 
6133.577587  35801283.588994 
6133.597589  45705278.358901 
6133.617591  48736748.879577 
6133.637593  50144030.883565 
6133.657596  42325524.440600 
6133.677598  30032560.430006 
6133.697600  36726561.055997 
6133.717603  41234208.654560 
6133.737605  41243453.920260 
6133.757607  43559500.410731 
6133.777609  36601817.514855 
6133.797612  34489437.397570 
6133.817614  35159581.296534 
6133.837616  28839195.047212 
6133.857618  37221233.827197 
6133.877621  42375211.799720 
6133.897623  32196551.492123 
6133.917625  34489414.353709 
6133.937628  45877674.423632 
6133.957630  45700150.109130 
6133.977632  35131098.126804 
6133.997634  34327979.101821 
6134.017637  34469779.581755 
6134.037639  29091997.981608 
6134.057641  28123067.059487 
6134.077643  34338808.238684 
6134.097646  41169448.037409 
6134.117648  41600351.592906 
6134.137650  41844386.871213 
6134.157653  36639386.104030 
6134.177655  27677732.680118 
6134.197657  30292292.028546 
6134.217659  40711315.505822 
6134.237662  43345045.315063 
6134.257664  42960576.111256 
6134.277666  38062879.576704 
6134.297669  30818315.825830 
6134.317671  43164975.920720 
6134.337673  47506487.892089 
6134.357675  35473403.165156 
6134.377678  34937400.870289 
6134.397680  42271570.777205 
6134.417682  41295640.673176 
6134.437684  34868070.560010 
6134.457687  33099518.843720 
6134.477689  36841271.980856 
6134.497691  36304232.383958 
6134.517694  38202658.668100 
6134.537696  44721543.083636 
6134.557698  42821003.062480 
6134.577700  39335524.845590 
6134.597703  42438287.356663 
6134.617705  40088441.668286 
6134.637707  29275913.750768 
6134.657709  33647479.117933 
6134.677712  37096365.572319 
6134.697714  30718068.212936 
6134.717716  38654370.518743 
6134.737719  39733029.658767 
6134.757721  31675456.524719 
6134.777723  34121578.975671 
6134.797725  37624405.995784 
6134.817728  41757330.403453 
6134.837730  47062483.204177 
6134.857732  37688445.373249 
6134.877734  29093179.613771 
6134.897737  41470593.614951 
6134.917739  40633144.164558 
6134.937741  33472785.009042 
6134.957744  40773382.039848 
6134.977746  39355966.166891 
6134.997748  34129431.658991 
6135.017750  32780126.971603 
6135.037753  31323873.013629 
6135.057755  34878842.474869 
6135.077757  32757709.721179 
6135.097760  29262312.079878 
6135.117762  41093651.467222 
6135.137764  43538025.381160 
6135.157766  39133543.548990 
6135.177769  44482292.010022 
6135.197771  40508059.700262 
6135.217773  36488908.031964 
6135.237775  43381113.617498 
6135.257778  34475901.761106 
6135.277780  30308455.707675 
6135.297782  42859639.476577 
6135.317785  36000974.215831 
6135.337787  28072794.211251 
6135.357789  38631981.952077 
6135.377791  40170548.038442 
6135.397794  35075246.331442 
6135.417796  36491929.524373 
6135.437798  34680770.894569 
6135.457800  28802167.328301 
6135.477803  30896921.980410 
6135.497805  35248120.966911 
6135.517807  35682097.735037 
6135.537810  31915373.255740 
6135.557812  30013667.203495 
6135.577814  32948484.154188 
6135.597816  33678403.196614 
6135.617819  39879414.983041 
6135.637821  39492491.659685 
6135.657823  33977785.560702 
6135.677825  37802479.936921 
6135.697828  33677072.840187 
6135.717830  30505590.168652 
6135.737832  33824800.127957 
6135.757835  30998598.837758 
6135.777837  33662998.183922 
6135.797839  35639466.436097 
6135.817841  23365271.183604 
6135.837844  21080365.030068 
6135.857846  25090324.325675 
6135.877848  20260696.602349 
6135.897851  31398782.133910 
6135.917853  39520775.154534 
6135.937855  25740777.560369 
6135.957857  30094074.035034 
6135.977860  43949852.586455 
6135.997862  36735852.509749 
6136.017864  32849254.360918 
6136.037866  36224491.088909 
6136.057869  40334383.198735 
6136.077871  43890402.951332 
6136.097873  33208723.919297 
6136.117876  29921253.037423 
6136.137878  33054964.834373 
6136.157880  27817744.002825 
6136.177882  35263137.746609 
6136.197885  41348211.943890 
6136.217887  33100395.876822 
6136.237889  29079801.265392 
6136.257891  28145991.933698 
6136.277894  29792365.057288 
6136.297896  35786840.717444 
6136.317898  33472940.137255 
6136.337901  31267106.053071 
6136.357903  42706454.602920 
6136.377905  42194061.535057 
6136.397907  30606717.982839 
6136.417910  32665351.809019 
6136.437912  32861002.633677 
6136.457914  30387585.464983 
6136.477916  34919978.306828 
6136.497919  36997940.615995 
6136.517921  33905149.563960 
6136.537923  32921679.905872 
6136.557926  34273029.642702 
6136.577928  34652415.795934 
6136.597930  33765587.020457 
6136.617932  32255107.196025 
6136.637935  35599811.980463 
6136.657937  35095574.804456 
6136.677939  32776481.312969 
6136.697942  38175531.267663 
6136.717944  38596764.079063 
6136.737946  35086389.748076 
6136.757948  36203879.137432 
6136.777951  35664376.139780 
6136.797953  34879199.714807 
6136.817955  37847583.903149 
6136.837957  30650792.110429 
6136.857960  23941944.178907 
6136.877962  31049072.313489 
6136.897964  30390327.139730 
6136.917967  24277608.105536 
6136.937969  23672636.247589 
6136.957971  22130199.565475 
6136.977973  24017612.402054 
6136.997976  22463103.976498 
6137.017978  17566280.990524 
6137.037980  14773114.575826 
6137.057982  12157010.066068 
6137.077985  13203315.908512 
6137.097987  10375871.748129 
6137.117989  4864775.989018 
6137.137992  14802996.698581 
6137.157994  26567392.624415 
6137.177996  16553293.688945 
6137.197998  11645480.245414 
6137.218001  24155107.971315 
6137.238003  31637298.945010 
6137.258005  31025459.213857 
6137.278007  26278728.977819 
6137.298010  22759843.146996 
6137.318012  24557090.017548 
6137.338014  31068460.187625 
6137.358017  32267754.280524 
6137.378019  23942366.680413 
6137.398021  17010078.554197 
6137.418023  18627557.690516 
6137.438026  21855978.725298 
6137.458028  21247593.866615 
6137.478030  25495105.274076 
6137.498033  28487155.159338 
6137.518035  24872964.882752 
6137.538037  22934691.810255 
6137.558039  20564969.415124 
6137.578042  24361092.656823 
6137.598044  36473794.656477 
6137.618046  35984170.880294 
6137.638048  28001060.609185 
6137.658051  32569430.377972 
6137.678053  35941725.711452 
6137.698055  31567380.343067 
6137.718058  33149765.499477 
6137.738060  34581131.066195 
6137.758062  26971001.282678 
6137.778064  25129016.602976 
6137.798067  34322705.215743 
6137.818069  35553472.087332 
6137.838071  25118464.087298 
6137.858073  24560756.334119 
6137.878076  28800949.615411 
6137.898078  23065807.319382 
6137.918080  21366794.973768 
6137.938083  27597729.020239 
6137.958085  26047656.553791 
6137.978087  20019630.464012 
6137.998089  22417273.274996 
6138.018092  25870143.519564 
6138.038094  25002843.005762 
6138.058096  20690365.914895 
6138.078098  13988440.724092 
6138.098101  11420773.250807 
6138.118103  10249630.389357 
6138.138105  9013030.621630 
6138.158108  9728388.240425 
6138.178110  7787609.382696 
6138.198112  5652201.012939 
6138.218114  10076405.186823 
6138.238117  15573405.254540 
6138.258119  16208092.435280 
6138.278121  13468322.596014 
6138.298123  18779994.679763 
6138.318126  31135416.946792 
6138.338128  29080050.262636 
6138.358130  20636025.014636 
6138.378133  28071762.373149 
6138.398135  36036142.975107 
6138.418137  31662355.142562 
6138.438139  28142448.080218 
6138.458142  30096730.928212 
6138.478144  32840858.871984 
6138.498146  34338610.941249 
6138.518149  36615566.293060 
6138.538151  35540830.589296 
6138.558153  31260148.870553 
6138.578155  38537981.276241 
6138.598158  51028605.095779 
6138.618160  43405241.108462 
6138.638162  27043508.681499 
6138.658164  29858448.591919 
6138.678167  40134711.328841 
6138.698169  36241173.400219 
6138.718171  26947468.846190 
6138.738174  26940367.740015 
6138.758176  32481969.783354 
6138.778178  32583934.540370 
6138.798180  26861381.887758 
6138.818183  27789638.196868 
6138.838185  31370591.054390 
6138.858187  30749967.980676 
6138.878189  29052638.796732 
6138.898192  26724637.872770 
6138.918194  29187240.830833 
6138.938196  33505799.943109 
6138.958199  33177764.290701 
6138.978201  31925994.172069 
6138.998203  31537749.768427 
6139.018205  35224149.842631 
6139.038208  41807260.271270 
6139.058210  37267344.985582 
6139.078212  29118812.229307 
6139.098214  35544979.006036 
6139.118217  41301319.279817 
6139.138219  33950604.972285 
6139.158221  30647890.120167 
6139.178224  34146616.268879 
6139.198226  35803051.271985 
6139.218228  36610700.897113 
6139.238230  34005230.921354 
6139.258233  28275844.891116 
6139.278235  27219288.163883 
6139.298237  35462288.321674 
6139.318240  42875444.142128 
6139.338242  36254981.157897 
6139.358244  27892959.862482 
6139.378246  35751885.233703 
6139.398249  46968729.930275 
6139.418251  41269530.977814 
6139.438253  29376224.020747 
6139.458255  32878333.128050 
6139.478258  44019908.190604 
6139.498260  41145940.553858 
6139.518262  30052428.137901 
6139.538265  27602575.400116 
6139.558267  31119689.765364 
6139.578269  35544601.336538 
6139.598271  39372256.486510 
6139.618274  36855166.958178 
6139.638276  32183969.977218 
6139.658278  35527953.119622 
6139.678280  41063397.774017 
6139.698283  35513073.681641 
6139.718285  26368165.409413 
6139.738287  31640169.036192 
6139.758290  42566430.225794 
6139.778292  40861525.329427 
6139.798294  34433193.574452 
6139.818296  34216981.106561 
6139.838299  34196062.579008 
6139.858301  32039577.941875 
6139.878303  34002778.906493 
6139.898305  39559437.716694 
6139.918308  40920556.569057 
6139.938310  36509313.924219 
6139.958312  33489990.657008 
6139.978315  35020787.041720 
6139.998317  36369183.971717 
6140.018319  36525458.084267 
6140.038321  38493494.001348 
6140.058324  39776399.139538 
6140.078326  38003225.862102 
6140.098328  35895838.767104 
6140.118331  33465777.893660 
6140.138333  28475138.730404 
6140.158335  26531422.438747 
6140.178337  34375655.511630 
6140.198340  42970482.282648 
6140.218342  40633983.719088 
6140.238344  34331037.183845 
6140.258346  35257864.991165 
6140.278349  40350304.287593 
6140.298351  41708162.117761 
6140.318353  38188384.092476 
6140.338356  34130192.337603 
6140.358358  33574054.110800 
6140.378360  34734355.325467 
6140.398362  34373140.812551 
6140.418365  33842869.972003 
6140.438367  34874200.429219 
6140.458369  37189293.383500 
6140.478371  38831451.997013 
6140.498374  34985379.002454 
6140.518376  26926667.536826 
6140.538378  25721201.674711 
6140.558381  32598333.815478 
6140.578383  35290600.554474 
6140.598385  32254362.414053 
6140.618387  34890116.694491 
6140.638390  42798165.429387 
6140.658392  44206698.788408 
6140.678394  39878256.258482 
6140.698396  37468837.651921 
6140.718399  35896166.562329 
6140.738401  34372995.384643 
6140.758403  34862265.388510 
6140.778406  33319157.938538 
6140.798408  28216410.401028 
6140.818410  27688455.478240 
6140.838412  33175344.910520 
6140.858415  34645469.086557 
6140.878417  30488470.648968 
6140.898419  30632999.243060 
6140.918422  37096522.957136 
6140.938424  41203379.534194 
6140.958426  39947686.074435 
6140.978428  38434795.955856 
6140.998431  39364844.941113 
6141.018433  40658521.849124 
6141.038435  38431460.269823 
6141.058437  31824845.554095 
6141.078440  28620107.309765 
6141.098442  34807294.416519 
6141.118444  41223680.974540 
6141.138447  38336796.094434 
6141.158449  33160080.804064 
6141.178451  34775871.893987 
6141.198453  37780431.663861 
6141.218456  35468554.604612 
6141.238458  32384072.425389 
6141.258460  32440239.648665 
6141.278462  33106359.442483 
6141.298465  32460413.523453 
6141.318467  31799129.071117 
6141.338469  33715139.554531 
6141.358472  37819965.667008 
6141.378474  40903896.231388 
6141.398476  41112096.333568 
6141.418478  38327249.971210 
6141.438481  35060615.870039 
6141.458483  35950550.351006 
6141.478485  39305933.595251 
6141.498487  37242156.229841 
6141.518490  30628604.156760 
6141.538492  29199217.184182 
6141.558494  34053041.393094 
6141.578497  36257311.104840 
6141.598499  33257894.022031 
6141.618501  32254990.439463 
6141.638503  35305686.422355 
6141.658506  36271289.234999 
6141.678508  34340626.924901 
6141.698510  33558674.338771 
6141.718513  33717912.881727 
6141.738515  33482141.454828 
6141.758517  33354682.843479 
6141.778519  33941296.994054 
6141.798522  35518531.049110 
6141.818524  38303131.212705 
6141.838526  41237190.225965 
6141.858528  42025489.558091 
6141.878531  40251241.763466 
6141.898533  36819529.516920 
6141.918535  33643982.810274 
6141.938538  32372272.104837 
6141.958540  31531257.675538 
6141.978542  31597804.431880 
6141.998544  34816737.104818 
6142.018547  35342025.070325 
6142.038549  27123916.774894 
6142.058551  19096305.946311 
6142.078553  20697694.609342 
6142.098556  25687830.794426 
6142.118558  25291339.363105 
6142.138560  20037906.968395 
6142.158563  14486693.175788 
6142.178565  12296765.326046 
6142.198567  14581317.991291 
6142.218569  17246266.277139 
6142.238572  18271021.121618 
6142.258574  21214374.514140 
6142.278576  23600077.527608 
6142.298578  20539688.173664 
6142.318581  18642524.826903 
6142.338583  25889700.222990 
6142.358585  35841774.309240 
6142.378588  37829541.154492 
6142.398590  33437606.749824 
6142.418592  33015874.455163 
6142.438594  38397829.330877 
6142.458597  38929814.032707 
6142.478599  32547187.417266 
6142.498601  32361034.661591 
6142.518604  41405906.304419 
6142.538606  46394803.978170 
6142.558608  42196147.070984 
6142.578610  37621729.846659 
6142.598613  36599130.314817 
6142.618615  36392149.567915 
6142.638617  36624250.826579 
6142.658619  36223974.914536 
6142.678622  35032870.611339 
6142.698624  36214767.217171 
6142.718626  38946956.227798 
6142.738629  39186785.416481 
6142.758631  37630982.747763 
6142.778633  37766764.826163 
6142.798635  38551590.741415 
6142.818638  35663310.703572 
6142.838640  30382277.649567 
6142.858642  28578401.221229 
6142.878644  28587504.932272 
6142.898647  25682589.152089 
6142.918649  24507036.685476 
6142.938651  27531433.622782 
6142.958654  28500985.301244 
6142.978656  28102013.780867 
6142.998658  31849114.866546 
6143.018660  34785046.432693 
6143.038663  31972922.697444 
6143.058665  32843281.394203 
6143.078667  42032760.411471 
6143.098669  45080935.638131 
6143.118672  36474277.259019 
6143.138674  33613964.091442 
6143.158676  40741002.856193 
6143.178679  39484537.853839 
6143.198681  28390314.642858 
6143.218683  24809167.028305 
6143.238685  30081394.675403 
6143.258688  33887760.485397 
6143.278690  35365716.197580 
6143.298692  35734822.533586 
6143.318695  34688810.190774 
6143.338697  34952991.419484 
6143.358699  35812101.996441 
6143.378701  35585718.143874 
6143.398704  37656773.252040 
6143.418706  41474015.567935 
6143.438708  41020379.192748 
6143.458710  36624441.643504 
6143.478713  34825506.606197 
6143.498715  37416543.193084 
6143.518717  38093811.420424 
6143.538720  31927415.540258 
6143.558722  25334407.713700 
6143.578724  28928383.606714 
6143.598726  36679144.932366 
6143.618729  32446723.904625 
6143.638731  22841455.096839 
6143.658733  25276508.577706 
6143.678735  33640806.872884 
6143.698738  35165492.615288 
6143.718740  33181132.274696 
6143.738742  34079382.362448 
6143.758745  37501127.031287 
6143.778747  38807936.306874 
6143.798749  35180139.308853 
6143.818751  32507250.418233 
6143.838754  36088811.559567 
6143.858756  39410231.784060 
6143.878758  35975964.182808 
6143.898760  31955856.300711 
6143.918763  34697308.894187 
6143.938765  40725256.437531 
6143.958767  41720212.891607 
6143.978770  35186064.338110 
6143.998772  29900458.713722 
6144.018774  32932349.548948 
6144.038776  38207788.922405 
6144.058779  41284135.089676 
6144.078781  43000839.569077 
6144.098783  39812938.666834 
6144.118785  32797163.967847 
6144.138788  31082204.870890 
6144.158790  36096015.869543 
6144.178792  39660484.035596 
6144.198795  38749411.456913 
6144.218797  36800044.862913 
6144.238799  35198114.448792 
6144.258801  33312075.768937 
6144.278804  33712316.929275 
6144.298806  38988393.357872 
6144.318808  41870174.261429 
6144.338811  36487036.953467 
6144.358813  31628200.101465 
6144.378815  34076619.054686 
6144.398817  37259844.430518 
6144.418820  35131316.367151 
6144.438822  32354015.165649 
6144.458824  34071831.275998 
6144.478826  36055039.780367 
6144.498829  33975036.943288 
6144.518831  31473267.540512 
6144.538833  31976973.582520 
6144.558836  34633673.601808 
6144.578838  37959431.970772 
6144.598840  39186974.849945 
6144.618842  36471462.531158 
6144.638845  34909222.445254 
6144.658847  38788129.317776 
6144.678849  39675681.701078 
6144.698851  33111792.063846 
6144.718854  30600670.625940 
6144.738856  35298629.950411 
6144.758858  36504438.744041 
6144.778861  33214795.288637 
6144.798863  32793362.071623 
6144.818865  33758061.377172 
6144.838867  33382208.913928 
6144.858870  36215435.448360 
6144.878872  40039759.818289 
6144.898874  36938887.659038 
6144.918876  31593346.489009 
6144.938879  33438369.905169 
6144.958881  37939161.064536 
6144.978883  37480461.746047 
6144.998886  35006843.017609 
6145.018888  33218724.587915 
6145.038890  30003622.986165 
6145.058892  28048389.618489 
6145.078895  30379356.581012 
6145.098897  31795505.032494 
6145.118899  29708484.739589 
6145.138902  30644207.506464 
6145.158904  36827397.404961 
6145.178906  39897117.108163 
6145.198908  36695579.680230 
6145.218911  35968607.858427 
6145.238913  39696516.567178 
6145.258915  39045453.065713 
6145.278917  33118436.302321 
6145.298920  31180978.814002 
6145.318922  35689779.858290 
6145.338924  38331834.757320 
6145.358927  35249210.059308 
6145.378929  32197487.926554 
6145.398931  32283623.588511 
6145.418933  33267182.000179 
6145.438936  33328679.760889 
6145.458938  30605308.522375 
6145.478940  26162370.674458 
6145.498942  26098704.777093 
6145.518945  30034413.437258 
6145.538947  31002878.045204 
6145.558949  30577908.638632 
6145.578952  33732642.607123 
6145.598954  36368644.721499 
6145.618956  34246057.037203 
6145.638958  33810358.219834 
6145.658961  38699943.752861 
6145.678963  39987014.181827 
6145.698965  37424437.349696 
6145.718967  40062109.016147 
6145.738970  39673884.799945 
6145.758972  29483546.770194 
6145.778974  27134498.468478 
6145.798977  36366564.886333 
6145.818979  36904286.680886 
6145.838981  28957887.553747 
6145.858983  29854232.737779 
6145.878986  36785548.366472 
6145.898988  37366016.444548 
6145.918990  34184574.580680 
6145.938993  33075199.449559 
6145.958995  31746182.019435 
6145.978997  30413251.902840 
6145.998999  32815064.598570 
6146.019002  36057100.062053 
6146.039004  36052841.742793 
6146.059006  35712529.995322 
6146.079008  36517086.843207 
6146.099011  35944883.732041 
6146.119013  35325160.374929 
6146.139015  34632265.898521 
6146.159018  30345775.767690 
6146.179020  26898415.058973 
6146.199022  30489499.861029 
6146.219024  34494467.596858 
6146.239027  32380738.845796 
6146.259029  32322933.894996 
6146.279031  37779826.611941 
6146.299033  37819026.932424 
6146.319036  31861732.608392 
6146.339038  31669233.230768 
6146.359040  35849864.425452 
6146.379043  34304413.028196 
6146.399045  30248936.956469 
6146.419047  32272907.530395 
6146.439049  35326506.370128 
6146.459052  31455546.782501 
6146.479054  28886161.455782 
6146.499056  35229377.738108 
6146.519058  38504214.540167 
6146.539061  32092516.266533 
6146.559063  29400836.100253 
6146.579065  33585012.260496 
6146.599068  31583985.434987 
6146.619070  24903681.353158 
6146.639072  27498795.205730 
6146.659074  35171277.874085 
6146.679077  34314193.233668 
6146.699079  29550598.410876 
6146.719081  30787355.185465 
6146.739084  35898625.296609 
6146.759086  41471412.974564 
6146.779088  44623244.788977 
6146.799090  40277603.856030 
6146.819093  33615214.313016 
6146.839095  33924087.781294 
6146.859097  36234956.513404 
6146.879099  31542330.614510 
6146.899102  26741272.003440 
6146.919104  31924120.633800 
6146.939106  37855325.442397 
6146.959109  34178041.668774 
6146.979111  29705360.180756 
6146.999113  31453167.953100 
6147.019115  32701261.273338 
6147.039118  31019319.134060 
6147.059120  31819272.575991 
6147.079122  35307887.496415 
6147.099124  38841666.214797 
6147.119127  41858457.851729 
6147.139129  38988144.061578 
6147.159131  28826180.063279 
6147.179134  25260507.507861 
6147.199136  34250037.942577 
6147.219138  39631924.777692 
6147.239140  34415059.420449 
6147.259143  33908806.995041 
6147.279145  42494848.281617 
6147.299147  43994062.864701 
6147.319149  35486846.282526 
6147.339152  32735940.274085 
6147.359154  37018754.182798 
6147.379156  36452741.963802 
6147.399159  33060193.731553 
6147.419161  32080117.097725 
6147.439163  29722408.672012 
6147.459165  29777877.607390 
6147.479168  35218068.769362 
6147.499170  35858405.654965 
6147.519172  31804467.170040 
6147.539175  33827531.869357 
6147.559177  36945275.453799 
6147.579179  31454306.791224 
6147.599181  27715978.336737 
6147.619184  35232843.521259 
6147.639186  40693680.647517 
6147.659188  35707108.552908 
6147.679190  31585948.970697 
6147.699193  33750345.982449 
6147.719195  35278990.383878 
6147.739197  35827701.682017 
6147.759200  38404682.646371 
6147.779202  36559674.145292 
6147.799204  30917890.552089 
6147.819206  32918133.149777 
6147.839209  39464967.376695 
6147.859211  38917039.134800 
6147.879213  34681121.700347 
6147.899215  34747268.369419 
6147.919218  35012836.952603 
6147.939220  31616291.114107 
6147.959222  32054277.794067 
6147.979225  38986163.425097 
6147.999227  39759972.854443 
6148.019229  30114834.583266 
6148.039231  27431549.226965 
6148.059234  35887358.707829 
6148.079236  36049287.492270 
6148.099238  26335501.911041 
6148.119240  22683647.475772 
6148.139243  26185142.495635 
6148.159245  29609538.866224 
6148.179247  30596216.598695 
6148.199250  28221952.678433 
6148.219252  24267911.940309 
6148.239254  23759519.549694 
6148.259256  25397411.971485 
6148.279259  21316528.976608 
6148.299261  16385086.183500 
6148.319263  22957613.334242 
6148.339266  32092115.342017 
6148.359268  29693517.497715 
6148.379270  25672528.487638 
6148.399272  31479678.450305 
6148.419275  38845873.355475 
6148.439277  39736219.721529 
6148.459279  37892863.198546 
6148.479281  36962936.013428 
6148.499284  36771853.973283 
6148.519286  37589801.464339 
6148.539288  38672046.046889 
6148.559291  37482303.131115 
6148.579293  35029169.623510 
6148.599295  34647459.741635 
6148.619297  33695406.086891 
6148.639300  30011543.628255 
6148.659302  31130806.793925 
6148.679304  37801853.929776 
6148.699306  39636513.172231 
6148.719309  36939539.604625 
6148.739311  38404116.315222 
6148.759313  42385763.338687 
6148.779316  38624900.285661 
6148.799318  29065103.741260 
6148.819320  30584628.519883 
6148.839322  42850530.644939 
6148.859325  47230891.227623 
6148.879327  41379183.752875 
6148.899329  35881841.792641 
6148.919331  34476251.076683 
6148.939334  36021777.392933 
6148.959336  37596528.487171 
6148.979338  33811488.578697 
6148.999341  28135041.155862 
6149.019343  34388358.548663 
6149.039345  43965260.238208 
6149.059347  35403381.477920 
6149.079350  23938656.951522 
6149.099352  31459406.279924 
6149.119354  40323605.797377 
6149.139356  34373340.850949 
6149.159359  28681825.175974 
6149.179361  32120031.172939 
6149.199363  34568507.026977 
6149.219366  33830096.978752 
6149.239368  35649059.146794 
6149.259370  37738910.468832 
6149.279372  37522411.483262 
6149.299375  38082689.109229 
6149.319377  36349121.789546 
6149.339379  29147289.059164 
6149.359382  27477049.622543 
6149.379384  36268408.577585 
6149.399386  39458585.385590 
6149.419388  31874451.182882 
6149.439391  29912400.415827 
6149.459393  35918947.939169 
6149.479395  35996423.071505 
6149.499397  31237516.608266 
6149.519400  33688921.164402 
6149.539402  39780860.483842 
6149.559404  37720952.999699 
6149.579407  32156288.907424 
6149.599409  31073934.240277 
6149.619411  29028023.055779 
6149.639413  25019161.463234 
6149.659416  25524814.343918 
6149.679418  29826084.491567 
6149.699420  33838785.333789 
6149.719422  35558653.061923 
6149.739425  32606679.982890 
6149.759427  26880584.547806 
6149.779429  26005700.042935 
6149.799432  31706392.725715 
6149.819434  35725901.625785 
6149.839436  34396109.658709 
6149.859438  34242161.459280 
6149.879441  37339402.386408 
6149.899443  37291033.295944 
6149.919445  32582140.568999 
6149.939447  28608700.161309 
6149.959450  28392915.328648 
6149.979452  34246102.383503 
6149.999454  43093078.625220 
6150.019457  41675811.736541 
6150.039459  31517714.222758 
6150.059461  30023764.859645 
6150.079463  35729077.777338 
6150.099466  33780293.126347 
6150.119468  28002212.756966 
6150.139470  31347006.915628 
6150.159473  37664263.074293 
6150.179475  34108847.784672 
6150.199477  28158181.752390 
6150.219479  30851060.487910 
6150.239482  34093889.157147 
6150.259484  32194559.358694 
6150.279486  33074438.178582 
6150.299488  37555354.370059 
6150.319491  36668064.429774 
6150.339493  31104107.964035 
6150.359495  31990257.563783 
6150.379498  37246745.726583 
6150.399500  37952397.132316 
6150.419502  37808709.593380 
6150.439504  36829405.504070 
6150.459507  31115878.385453 
6150.479509  29033301.384926 
6150.499511  32702184.940345 
6150.519513  29825742.289163 
6150.539516  20506141.686384 
6150.559518  19818547.845054 
6150.579520  26995064.804851 
6150.599523  24885325.136546 
6150.619525  15234164.373245 
6150.639527  14918943.314592 
6150.659529  22931795.480245 
6150.679532  29818260.192299 
6150.699534  32829001.777935 
6150.719536  30214615.763001 
6150.739538  27607044.148221 
6150.759541  31999415.469448 
6150.779543  36540112.218493 
6150.799545  34824480.870184 
6150.819548  34561133.394131 
6150.839550  39565215.522326 
6150.859552  40999898.372807 
6150.879554  35822840.116042 
6150.899557  32368167.881166 
6150.919559  34707289.790912 
6150.939561  37008062.346299 
6150.959564  36265519.087122 
6150.979566  36414231.024045 
6150.999568  36821560.888982 
6151.019570  33577952.509615 
6151.039573  31497929.078021 
6151.059575  36501141.631935 
6151.079577  41463255.954118 
6151.099579  38167412.874006 
6151.119582  32833112.527561 
6151.139584  33788278.498261 
6151.159586  37247262.082890 
6151.179589  38428166.721428 
6151.199591  38342600.967136 
6151.219593  35125789.416195 
6151.239595  31442971.457214 
6151.259598  35033531.374126 
6151.279600  39235920.226446 
6151.299602  33921899.323396 
6151.319604  28655454.147009 
6151.339607  35506503.078024 
6151.359609  45278936.170806 
6151.379611  44637192.639951 
6151.399614  36859605.696871 
6151.419616  30724790.077485 
6151.439618  30156354.161958 
6151.459620  34767759.268550 
6151.479623  39995524.225628 
6151.499625  41139664.886629 
6151.519627  38258001.521142 
6151.539629  35334148.700722 
6151.559632  34840976.398061 
6151.579634  34708430.926909 
6151.599636  33824936.580557 
6151.619639  33812611.999023 
6151.639641  33834563.589537 
6151.659643  34032429.907922 
6151.679645  37149426.530883 
6151.699648  39334003.778240 
6151.719650  33753770.355550 
6151.739652  28927508.201770 
6151.759655  38101477.891030 
6151.779657  48876114.138486 
6151.799659  42793530.058393 
6151.819661  31818249.559628 
6151.839664  33669957.734526 
6151.859666  39327060.631732 
6151.879668  36989596.361339 
6151.899670  34180407.590063 
6151.919673  35981947.848136 
6151.939675  36115680.197650 
6151.959677  32859195.976601 
6151.979680  28875968.551894 
6151.999682  26649188.118475 
6152.019684  29263323.607698 
6152.039686  33354130.450569 
6152.059689  30742268.161407 
6152.079691  22562658.556091 
6152.099693  19912362.144282 
6152.119695  24650388.026847 
6152.139698  25550776.762808 
6152.159700  22453259.335118 
6152.179702  25623989.123756 
6152.199705  32011934.605835 
6152.219707  33983819.517323 
6152.239709  34406294.470368 
6152.259711  35970690.340358 
6152.279714  37467998.528401 
6152.299716  39797649.237452 
6152.319718  41328548.723487 
6152.339720  38415255.571213 
6152.359723  35083025.361950 
6152.379725  37705118.569773 
6152.399727  40871589.777789 
6152.419730  36650140.323520 
6152.439732  33131085.069862 
6152.459734  38526774.292368 
6152.479736  40502895.390086 
6152.499739  32171303.805257 
6152.519741  29576489.936702 
6152.539743  37549239.213164 
6152.559746  41017205.433865 
6152.579748  35221520.338688 
6152.599750  28450116.305216 
6152.619752  28121732.062943 
6152.639755  34734115.968460 
6152.659757  40152325.309863 
6152.679759  39316908.661290 
6152.699761  36723889.168952 
6152.719764  36779424.112500 
6152.739766  37602446.606153 
6152.759768  36237285.460634 
6152.779771  35760916.062252 
6152.799773  39572250.802394 
6152.819775  41203947.228379 
6152.839777  35169225.459629 
6152.859780  31809061.182586 
6152.879782  38045403.621271 
6152.899784  41097391.212857 
6152.919786  35097475.625646 
6152.939789  32737431.122963 
6152.959791  35932113.959329 
6152.979793  35016774.895537 
6152.999796  33000416.033871 
6153.019798  36016309.535283 
6153.039800  38372981.113949 
6153.059802  35639461.462867 
6153.079805  32689333.665040 
6153.099807  32189612.679583 
6153.119809  33710380.411367 
6153.139811  39356606.318129 
6153.159814  42372580.010162 
6153.179816  34488265.846486 
6153.199818  28400985.288157 
6153.219821  34857470.786276 
6153.239823  39878046.262016 
6153.259825  36591406.337707 
6153.279827  37138737.959869 
6153.299830  42004529.163784 
6153.319832  40756302.389732 
6153.339834  34984737.708968 
6153.359837  33301192.967985 
6153.379839  35871311.723263 
6153.399841  38560785.381331 
6153.419843  40148123.772529 
6153.439846  36910624.329286 
6153.459848  30354081.483822 
6153.479850  32179941.619614 
6153.499852  40390532.427348 
6153.519855  39398725.352874 
6153.539857  33440512.178446 
6153.559859  37776874.074818 
6153.579862  43424082.231689 
6153.599864  37572417.845004 
6153.619866  32481154.701631 
6153.639868  38114143.342188 
6153.659871  42385679.118332 
6153.679873  38090573.080288 
6153.699875  36406266.665894 
6153.719877  40346066.921037 
6153.739880  38411477.179945 
6153.759882  31977401.675935 
6153.779884  30989642.956272 
6153.799887  32175354.283826 
6153.819889  31720854.138541 
6153.839891  34553370.141590 
6153.859893  39432036.113453 
6153.879896  40135672.985950 
6153.899898  38930911.398480 
6153.919900  39348697.361264 
6153.939902  37699274.817767 
6153.959905  34634579.173369 
6153.979907  34974778.302555 
6153.999909  35763120.439784 
6154.019912  33342439.581054 
6154.039914  31454010.213419 
6154.059916  32771166.067165 
6154.079918  33099626.450186 
6154.099921  30420398.384109 
6154.119923  30365881.468125 
6154.139925  32720321.213668 
6154.159928  30489774.574074 
6154.179930  27191210.670198 
6154.199932  29325306.497990 
6154.219934  32999148.200405 
6154.239937  37302277.376947 
6154.259939  41112134.732679 
6154.279941  36108548.983687 
6154.299943  29675342.099897 
6154.319946  34561775.583685 
6154.339948  39045480.359296 
6154.359950  32665511.006334 
6154.379953  30251069.936296 
6154.399955  36355623.427869 
6154.419957  35598383.391842 
6154.439959  29423773.567241 
6154.459962  30307547.946244 
6154.479964  34875565.707604 
6154.499966  35849598.780458 
6154.519968  35267661.748917 
6154.539971  32832312.116844 
6154.559973  27709624.075679 
6154.579975  27643066.185539 
6154.599978  31069822.877142 
6154.619980  26375902.211524 
6154.639982  19227761.043878 
6154.659984  21224054.311160 
6154.679987  24285624.187933 
6154.699989  18245511.262821 
6154.719991  13198265.380455 
6154.739993  18949886.293096 
6154.759996  24353113.491778 
6154.779998  22698996.143200 
6154.800000  23760165.823219 
6154.820003  28707808.588997 
6154.840005  30466667.678762 
6154.860007  30767175.762330 
6154.880009  32588770.970504 
6154.900012  32616043.198021 
6154.920014  31041264.949404 
6154.940016  33159011.294881 
6154.960018  37592747.109890 
6154.980021  39814376.055762 
6155.000023  40087182.054795 
6155.020025  38112598.344313 
6155.040028  34785743.616009 
6155.060030  34820202.692591 
6155.080032  37439786.964184 
6155.100034  35203285.007163 
6155.120037  28695546.996568 
6155.140039  28165962.837611 
6155.160041  33191835.357650 
6155.180044  32962423.956799 
6155.200046  28964886.786056 
6155.220048  32222926.675140 
6155.240050  39494748.773156 
6155.260053  39699583.795757 
6155.280055  35386116.362563 
6155.300057  32406332.070285 
6155.320059  31993877.931196 
6155.340062  36149925.420175 
6155.360064  41021085.350104 
6155.380066  40403849.900932 
6155.400069  35385160.757630 
6155.420071  30733498.268278 
6155.440073  30112389.549942 
6155.460075  31972309.204788 
6155.480078  33187747.564832 
6155.500080  32731057.738284 
6155.520082  27367108.120428 
6155.540084  20849973.557944 
6155.560087  23048870.554474 
6155.580089  29260284.586075 
6155.600091  26875776.183036 
6155.620094  19131446.054669 
6155.640096  17512469.124299 
6155.660098  21288484.699764 
6155.680100  23408651.263098 
6155.700103  23816901.144280 
6155.720105  24440406.895327 
6155.740107  25552551.162393 
6155.760109  29183530.995957 
6155.780112  32456029.289306 
6155.800114  31935260.123164 
6155.820116  32961103.746465 
6155.840119  36128945.195850 
6155.860121  32004727.971800 
6155.880123  24058856.396369 
6155.900125  28252666.528901 
6155.920128  38739151.288296 
6155.940130  37181324.651369 
6155.960132  31034564.672289 
6155.980135  34042563.473234 
6156.000137  38082080.493280 
6156.020139  35934700.118561 
6156.040141  33326526.444561 
6156.060144  34525445.674004 
6156.080146  39118613.114562 
6156.100148  41771420.003154 
6156.120150  36733198.613766 
6156.140153  30219676.545243 
6156.160155  31909869.622741 
6156.180157  37813605.301182 
6156.200160  38529230.809239 
6156.220162  35048037.676091 
6156.240164  37025967.643606 
6156.260166  43667395.385087 
6156.280169  40655643.106678 
6156.300171  30774703.402575 
6156.320173  31660807.428823 
6156.340175  38147792.159655 
6156.360178  33974261.766429 
6156.380180  25548741.701322 
6156.400182  25790876.218474 
6156.420185  29899328.537277 
6156.440187  29947038.965046 
6156.460189  27274060.120736 
6156.480191  24763306.300918 
6156.500194  25992183.091793 
6156.520196  31385591.360778 
6156.540198  33171142.544085 
6156.560200  29792825.454585 
6156.580203  30503285.272708 
6156.600205  35028162.231643 
6156.620207  33896959.127463 
6156.640210  30492636.726792 
6156.660212  34416674.595878 
6156.680214  40388046.010280 
6156.700216  37678603.661809 
6156.720219  31988827.972030 
6156.740221  34561649.736712 
6156.760223  37991167.614787 
6156.780226  31151498.055724 
6156.800228  23001950.403265 
6156.820230  25114370.982428 
6156.840232  33412318.214881 
6156.860235  38644106.870292 
6156.880237  37107201.967742 
6156.900239  33911546.028724 
6156.920241  36922829.997625 
6156.940244  41661418.166502 
6156.960246  36333952.958706 
6156.980248  27421995.170163 
6157.000251  30548163.510480 
6157.020253  38787297.349878 
6157.040255  35481988.206609 
6157.060257  27916510.971637 
6157.080260  32694824.816999 
6157.100262  40826301.773561 
6157.120264  37348350.484886 
6157.140266  30391256.789439 
6157.160269  31586967.469443 
6157.180271  35751977.799988 
6157.200273  34645137.836202 
6157.220276  32706802.849826 
6157.240278  35493184.625656 
6157.260280  38917219.250881 
6157.280282  37833597.174394 
6157.300285  33542256.066541 
6157.320287  33037382.867422 
6157.340289  38134817.579381 
6157.360291  38059288.564830 
6157.380294  29102064.093540 
6157.400296  27237017.059169 
6157.420298  37075034.798473 
6157.440301  40572631.886446 
6157.460303  34312759.748516 
6157.480305  32626541.625601 
6157.500307  36243521.324028 
6157.520310  36283262.198960 
6157.540312  32541863.004882 
6157.560314  31296336.389984 
6157.580317  34716908.195459 
6157.600319  35769602.013267 
6157.620321  31635069.934803 
6157.640323  29513301.013341 
6157.660326  33506774.993286 
6157.680328  39088740.278015 
6157.700330  37518635.697551 
6157.720332  29210509.387908 
6157.740335  27279157.566253 
6157.760337  35333499.639501 
6157.780339  38498362.037558 
6157.800342  31506096.067329 
6157.820344  30665635.396454 
6157.840346  40985344.304594 
6157.860348  43387961.463757 
6157.880351  32968654.204119 
6157.900353  29807141.629336 
6157.920355  38063152.938370 
6157.940357  40796916.233483 
6157.960360  33939496.268015 
6157.980362  28284856.021008 
6158.000364  29419167.017133 
6158.020367  32475233.406193 
6158.040369  31231430.708824 
6158.060371  27625571.004348 
6158.080373  27497104.173949 
6158.100376  29596795.526944 
6158.120378  25916471.815455 
6158.140380  17158722.127166 
6158.160382  15845596.444785 
6158.180385  23145394.070140 
6158.200387  24712127.093963 
6158.220389  18081120.222572 
6158.240392  17276672.909476 
6158.260394  25831788.631939 
6158.280396  31461513.422404 
6158.300398  30186521.418836 
6158.320401  30209504.496774 
6158.340403  32904195.349020 
6158.360405  34800259.725859 
6158.380408  34749378.231701 
6158.400410  32701395.848811 
6158.420412  35074388.472047 
6158.440414  41153743.858254 
6158.460417  36353945.526698 
6158.480419  25955040.354739 
6158.500421  29715987.239153 
6158.520423  39029617.770065 
6158.540426  35878807.152076 
6158.560428  29284478.633219 
6158.580430  31599148.420468 
6158.600433  35314684.619682 
6158.620435  33611060.644036 
6158.640437  32780525.548877 
6158.660439  37049251.172616 
6158.680442  39607504.488698 
6158.700444  35749706.491977 
6158.720446  30586788.664943 
6158.740448  29720640.055133 
6158.760451  34434267.322007 
6158.780453  39003750.199614 
6158.800455  37422110.352243 
6158.820458  34123100.958603 
6158.840460  35185111.139945 
6158.860462  37864522.284120 
6158.880464  35647794.556483 
6158.900467  30789118.694792 
6158.920469  32309043.292756 
6158.940471  38206376.510258 
6158.960473  37665103.376341 
6158.980476  32709140.819390 
6159.000478  34252936.773220 
6159.020480  39693822.234633 
6159.040483  38691380.882039 
6159.060485  34074367.519476 
6159.080487  35017592.326125 
6159.100489  38986472.277319 
6159.120492  38628994.122396 
6159.140494  35461776.906588 
6159.160496  34974861.442212 
6159.180499  37627643.469756 
6159.200501  38246341.212034 
6159.220503  34778576.820487 
6159.240505  35316670.372328 
6159.260508  40700267.295950 
6159.280510  38481865.048440 
6159.300512  30627255.905018 
6159.320514  33132658.217078 
6159.340517  41814006.126647 
6159.360519  40270664.707843 
6159.380521  33591220.337261 
6159.400524  34498068.784967 
6159.420526  39206765.228372 
6159.440528  38231815.528635 
6159.460530  32682085.308191 
6159.480533  30318847.929072 
6159.500535  35281538.785839 
6159.520537  41767053.205697 
6159.540539  38630317.993728 
6159.560542  31094850.449434 
6159.580544  35464121.571460 
6159.600546  44359985.862649 
6159.620549  39834778.166690 
6159.640551  31286214.088564 
6159.660553  34301502.134080 
6159.680555  39303758.708935 
6159.700558  34019741.853662 
6159.720560  29544590.128885 
6159.740562  36472578.577818 
6159.760564  38276883.782019 
6159.780567  25084126.918204 
6159.800569  19143896.165224 
6159.820571  30757885.875663 
6159.840574  38201213.055178 
6159.860576  31033279.977917 
6159.880578  25716368.945136 
6159.900580  31053720.322688 
6159.920583  36372232.346109 
6159.940585  34420563.572853 
6159.960587  29860359.816840 
6159.980589  30533422.547079 
6160.000592  38214108.228923 
6160.020594  42604838.141902 
6160.040596  37202729.181098 
6160.060599  33574833.057601 
6160.080601  37981334.398167 
6160.100603  38054129.610208 
6160.120605  31618004.759420 
6160.140608  31861391.367427 
6160.160610  37673248.416585 
6160.180612  37743968.975576 
6160.200615  32068641.217698 
6160.220617  28928538.724193 
6160.240619  32588424.763955 
6160.260621  38843401.036147 
6160.280624  38978688.644025 
6160.300626  33963762.047974 
6160.320628  37468788.724676 
6160.340630  47173148.905680 
6160.360633  42963688.052711 
6160.380635  28525805.267760 
6160.400637  26687232.494398 
6160.420640  36244105.957201 
6160.440642  40167176.938989 
6160.460644  37496360.867792 
6160.480646  38691456.988900 
6160.500649  40390203.472580 
6160.520651  32261622.084587 
6160.540653  24791149.652713 
6160.560655  30498707.380713 
6160.580658  37676439.806193 
6160.600660  34259999.324423 
6160.620662  29827801.822696 
6160.640665  32940724.815897 
6160.660667  36798671.477376 
6160.680669  35474539.322636 
6160.700671  30256441.348033 
6160.720674  29053808.974286 
6160.740676  35911963.328734 
6160.760678  38422905.501332 
6160.780680  28628953.183636 
6160.800683  23410264.569433 
6160.820685  32547999.551352 
6160.840687  37003700.868842 
6160.860690  28708360.773289 
6160.880692  26077772.181310 
6160.900694  35008518.304905 
6160.920696  38855933.326771 
6160.940699  31858133.692057 
6160.960701  27654321.722953 
6160.980703  31767684.890917 
6161.000706  35503816.436014 
6161.020708  33937707.161124 
6161.040710  30480603.698646 
6161.060712  29042437.784593 
6161.080715  28028697.515187 
6161.100717  26004368.055688 
6161.120719  24579844.060855 
6161.140721  24433045.597856 
6161.160724  24971206.985906 
6161.180726  22292670.111710 
6161.200728  16116224.862243 
6161.220731  12887281.546027 
6161.240733  15268842.762764 
6161.260735  18676479.442739 
6161.280737  19331762.027148 
6161.300740  22380623.671564 
6161.320742  28367489.699393 
6161.340744  28325036.013545 
6161.360746  27197144.621882 
6161.380749  34206567.362876 
6161.400751  38482899.786185 
6161.420753  32888177.243833 
6161.440756  28342815.771163 
6161.460758  30819014.775581 
6161.480760  34024679.767134 
6161.500762  32427074.402770 
6161.520765  27877509.458277 
6161.540767  27488951.915236 
6161.560769  32342345.195096 
6161.580771  31342838.621260 
6161.600774  22925772.607386 
6161.620776  21963406.078928 
6161.640778  27848095.231158 
6161.660781  24715031.854746 
6161.680783  17378429.368596 
6161.700785  20671948.178374 
6161.720787  25499294.450227 
6161.740790  19091016.575545 
6161.760792  11136432.774897 
6161.780794  11953389.000927 
6161.800797  18840093.530727 
6161.820799  25598665.939540 
6161.840801  25998836.959084 
6161.860803  21977913.127103 
6161.880806  24269179.895111 
6161.900808  31139719.613415 
6161.920810  30374191.676633 
6161.940812  26390173.548461 
6161.960815  31800296.847120 
6161.980817  37074523.743444 
6162.000819  28977082.278572 
6162.020822  21735317.462642 
6162.040824  27501349.287703 
6162.060826  32574623.048101 
6162.080828  27999981.196470 
6162.100831  22574578.344098 
6162.120833  22746441.218545 
6162.140835  26011363.068198 
6162.160837  26744519.925013 
6162.180840  23873653.872017 
6162.200842  24866858.164062 
6162.220844  30895019.665586 
6162.240847  30186668.839818 
6162.260849  20731264.106682 
6162.280851  17146187.656397 
6162.300853  23940608.456583 
6162.320856  28176482.027506 
6162.340858  23433753.869204 
6162.360860  20025955.243121 
6162.380862  23561614.081254 
6162.400865  22120328.893604 
6162.420867  14657934.431766 
6162.440869  14449622.212287 
6162.460872  17593891.033231 
6162.480874  13522680.915145 
6162.500876  7452256.351708 
6162.520878  8044323.776960 
6162.540881  14047988.897594 
6162.560883  16213714.794681 
6162.580885  8386039.933225 
6162.600888  424017.355756 
6162.620890  4887597.882207 
6162.640892  12953159.371855 
6162.660894  9974181.407253 
6162.680897  3705746.017730 
6162.700899  7450323.291471 
6162.720901  13301318.790116 
6162.740903  11030494.744795 
6162.760906  8618251.544212 
6162.780908  12814792.037968 
6162.800910  17587300.032296 
6162.820913  17220696.782246 
6162.840915  14752344.961030 
6162.860917  17986791.521839 
6162.880919  25410048.971535 
6162.900922  26573841.988676 
6162.920924  20755277.766540 
6162.940926  17805371.758290 
6162.960928  21136180.003851 
6162.980931  24423970.383050 
6163.000933  24260164.521324 
6163.020935  25139343.544284 
6163.040938  28047277.074920 
6163.060940  28040107.003120 
6163.080942  24876163.638003 
6163.100944  24604062.974273 
6163.120947  30503673.066252 
6163.140949  33962474.867126 
6163.160951  29827634.419206 
6163.180953  28426747.934720 
6163.200956  31454544.908088 
6163.220958  29567653.260656 
6163.240960  27437095.193069 
6163.260963  31792353.323472 
6163.280965  33865902.461772 
6163.300967  29977735.464272 
6163.320969  28416451.426792 
6163.340972  32002265.040440 
6163.360974  34966911.686263 
6163.380976  33952958.556174 
6163.400979  31485404.088771 
6163.420981  31462821.564903 
6163.440983  35863038.023734 
6163.460985  37603076.756229 
6163.480988  32631257.224062 
6163.500990  31667581.767833 
6163.520992  37464013.182515 
6163.540994  39092205.941564 
6163.560997  33536992.736509 
6163.580999  29412395.536782 
6163.601001  30839119.262324 
6163.621004  31867200.948518 
6163.641006  31334697.818981 
6163.661008  33978217.879975 
6163.681010  34530858.239375 
6163.701013  28649571.223549 
6163.721015  26352370.763251 
6163.741017  31337196.978256 
6163.761019  35549729.224403 
6163.781022  34599450.462991 
6163.801024  28959392.052458 
6163.821026  24267959.121662 
6163.841029  25208832.978740 
6163.861031  25336451.709355 
6163.881033  19953697.566690 
6163.901035  18028599.639042 
6163.921038  22275264.355679 
6163.941040  20464075.362737 
6163.961042  12069029.948459 
6163.981044  11693638.062524 
6164.001047  20767731.740011 
6164.021049  24243704.559287 
6164.041051  18778167.916409 
6164.061054  19137322.188930 
6164.081056  26768560.481564 
6164.101058  28643487.366062 
6164.121060  24125470.793019 
6164.141063  21911817.332830 
6164.161065  24407920.215576 
6164.181067  23493214.607264 
6164.201070  15012083.263539 
6164.221072  10490577.845016 
6164.241074  16627199.280466 
6164.261076  21667556.198123 
6164.281079  17977501.079136 
6164.301081  16991468.186295 
6164.321083  24655715.720239 
6164.341085  30058147.684766 
6164.361088  29707549.068402 
6164.381090  31311289.899273 
6164.401092  35455483.507458 
6164.421095  35282738.605819 
6164.441097  32275926.892204 
6164.461099  33778015.416309 
6164.481101  37401770.643203 
6164.501104  37462927.119957 
6164.521106  35581651.526489 
6164.541108  35694647.459868 
6164.561110  39649472.908295 
6164.581113  43291017.564384 
6164.601115  40134873.202308 
6164.621117  34383813.295282 
6164.641120  35723892.463147 
6164.661122  41149658.597193 
6164.681124  37934262.582855 
6164.701126  29021747.061464 
6164.721129  29760624.364386 
6164.741131  38409605.511746 
6164.761133  39500323.267303 
6164.781135  32683496.495059 
6164.801138  31446642.248131 
6164.821140  36161763.450413 
6164.841142  35570031.237974 
6164.861145  31494974.323622 
6164.881147  34881160.423097 
6164.901149  40563928.720418 
6164.921151  37228225.264481 
6164.941154  30390416.248542 
6164.961156  31265773.875825 
6164.981158  37451153.589269 
6165.001161  38928698.312674 
6165.021163  36713243.113218 
6165.041165  38430923.726445 
6165.061167  41015562.826484 
6165.081170  38127021.458226 
6165.101172  35813779.929891 
6165.121174  39431423.110725 
6165.141176  42015035.312762 
6165.161179  37263961.963277 
6165.181181  30887825.464723 
6165.201183  31794628.944068 
6165.221186  35037626.947872 
6165.241188  32353629.207121 
6165.261190  29738442.051040 
6165.281192  34034481.028613 
6165.301195  40110398.101286 
6165.321197  40993639.109604 
6165.341199  37113314.402440 
6165.361201  33294373.124235 
6165.381204  34338181.358082 
6165.401206  34837202.337094 
6165.421208  28414683.904319 
6165.441211  28552426.427521 
6165.461213  38701286.849676 
6165.481215  39948846.859788 
6165.501217  32838845.352462 
6165.521220  34101647.533633 
6165.541222  37162411.506686 
6165.561224  31419605.985853 
6165.581226  28856490.675686 
6165.601229  35476714.890958 
6165.621231  39986858.803287 
6165.641233  37499593.719239 
6165.661236  33980440.535236 
6165.681238  33401809.408660 
6165.701240  34156731.312640 
6165.721242  31435412.783571 
6165.741245  24747468.422668 
6165.761247  20955287.819927 
6165.781249  22549040.970886 
6165.801251  23558361.301685 
6165.821254  21778565.764966 
6165.841256  22313878.085483 
6165.861258  26333000.598494 
6165.881261  29243185.333801 
6165.901263  28716982.501685 
6165.921265  29233478.724730 
6165.941267  32946844.217693 
6165.961270  34554802.381186 
6165.981272  34375519.059903 
6166.001274  35704066.683791 
6166.021277  34437931.928201 
6166.041279  31113171.127397 
6166.061281  31426755.896553 
6166.081283  33482008.587079 
6166.101286  35715542.756895 
6166.121288  37091576.854342 
6166.141290  33244952.111241 
6166.161292  31528733.925918 
6166.181295  37458356.054028 
6166.201297  38279466.053079 
6166.221299  31620467.610477 
6166.241302  31422479.652281 
6166.261304  38020225.806106 
6166.281306  38667375.012662 
6166.301308  33142780.045209 
6166.321311  32816182.026943 
6166.341313  37674158.074433 
6166.361315  38151826.212590 
6166.381317  32578298.653849 
6166.401320  29243477.637680 
6166.421322  34850507.549091 
6166.441324  40661931.323575 
6166.461327  38117015.605059 
6166.481329  36132612.674917 
6166.501331  40676699.799801 
6166.521333  41538357.150026 
6166.541336  33994330.628121 
6166.561338  31433065.111626 
6166.581340  36818224.984040 
6166.601342  35142436.013017 
6166.621345  29501110.480620 
6166.641347  33673002.501298 
6166.661349  39535962.343310 
6166.681352  35242265.588108 
6166.701354  28411444.926126 
6166.721356  29439608.230312 
6166.741358  33307562.497341 
6166.761361  32811045.242528 
6166.781363  30509860.216512 
6166.801365  28810505.553483 
6166.821368  27829097.545045 
6166.841370  24566252.331655 
6166.861372  15530469.340076 
6166.881374  10441628.004377 
6166.901377  16917975.762450 
6166.921379  22380948.452845 
6166.941381  17309504.866823 
6166.961383  14124458.516598 
6166.981386  23108192.754821 
6167.001388  33015979.857115 
6167.021390  33110324.356738 
6167.041393  30519301.055607 
6167.061395  32502344.983512 
6167.081397  34845198.669694 
6167.101399  34390663.142154 
6167.121402  35300524.457686 
6167.141404  37535616.861248 
6167.161406  37250846.616235 
6167.181408  35839985.307518 
6167.201411  36218909.966512 
6167.221413  37029618.633118 
6167.241415  35929258.288678 
6167.261418  35197085.504265 
6167.281420  35543850.510155 
6167.301422  35192109.700494 
6167.321424  35870011.645589 
6167.341427  36637173.729933 
6167.361429  36637771.667079 
6167.381431  37925832.687763 
6167.401433  38603831.818987 
6167.421436  36772237.455843 
6167.441438  35532263.781130 
6167.461440  35393887.588892 
6167.481443  32973789.616112 
6167.501445  31421499.304253 
6167.521447  35188161.766154 
6167.541449  40170662.985145 
6167.561452  39345421.086414 
6167.581454  33005796.897881 
6167.601456  32861280.039913 
6167.621459  39481920.647146 
6167.641461  38769182.985510 
6167.661463  33763884.734323 
6167.681465  37344585.885083 
6167.701468  42264797.168428 
6167.721470  36894861.614045 
6167.741472  31306988.762962 
6167.761474  36706669.636276 
6167.781477  44418882.419111 
6167.801479  42702795.687712 
6167.821481  34200227.042133 
6167.841484  30052311.860901 
6167.861486  32716133.564481 
6167.881488  32809304.198596 
6167.901490  29297123.839767 
6167.921493  31131694.987019 
6167.941495  36029888.076554 
6167.961497  35890159.901348 
6167.981499  33746176.868770 
6168.001502  37757032.492090 
6168.021504  44200256.455848 
6168.041506  41941557.026167 
6168.061509  35815700.701890 
6168.081511  34684312.236222 
6168.101513  35017613.649265 
6168.121515  33135278.337202 
6168.141518  32351494.188594 
6168.161520  36635385.953334 
6168.181522  40041293.533922 
6168.201524  36072519.824918 
6168.221527  32936290.989284 
6168.241529  36240752.027227 
6168.261531  35523642.760910 
6168.281534  31896128.125963 
6168.301536  34171004.525802 
6168.321538  36543652.868462 
6168.341540  35404545.423785 
6168.361543  31907163.837579 
6168.381545  29936379.285728 
6168.401547  36170138.287462 
6168.421550  41879772.764214 
6168.441552  36898342.729166 
6168.461554  34049579.317488 
6168.481556  39761570.573238 
6168.501559  41164737.919268 
6168.521561  37055678.485029 
6168.541563  35535591.999047 
6168.561565  37117236.162391 
6168.581568  41152163.772796 
6168.601570  41958428.844027 
6168.621572  36634598.851600 
6168.641575  37418832.863453 
6168.661577  41242152.220480 
6168.681579  33751040.336546 
6168.701581  26903595.279406 
6168.721584  35331646.860022 
6168.741586  45070118.537230 
6168.761588  42502883.133770 
6168.781590  35185154.768256 
6168.801593  33866647.650703 
6168.821595  36760574.639293 
6168.841597  34423162.695915 
6168.861600  31531510.623608 
6168.881602  36742956.141073 
6168.901604  40572518.241193 
6168.921606  35458551.648302 
6168.941609  30802141.414814 
6168.961611  32602865.285869 
6168.981613  36265642.986696 
6169.001615  36097818.376455 
6169.021618  32374589.557576 
6169.041620  32627299.184820 
6169.061622  37541859.273164 
6169.081625  36976022.488752 
6169.101627  33493461.647182 
6169.121629  37248663.110807 
6169.141631  39137612.134491 
6169.161634  31876357.470872 
6169.181636  29484882.891850 
6169.201638  37903076.525348 
6169.221641  41194930.599084 
6169.241643  33109463.150012 
6169.261645  27572527.886664 
6169.281647  32126492.796487 
6169.301650  37116696.897625 
6169.321652  35414555.858168 
6169.341654  34758321.851765 
6169.361656  34359215.277056 
6169.381659  24758607.810765 
6169.401661  18043722.140207 
6169.421663  21864953.412737 
6169.441666  20059053.821896 
6169.461668  13321233.174553 
6169.481670  17289486.337001 
6169.501672  25341050.927215 
6169.521675  22426360.933698 
6169.541677  15557791.321043 
6169.561679  14554818.354107 
6169.581681  18356038.632510 
6169.601684  23641598.730444 
6169.621686  24691924.651226 
6169.641688  22048064.152571 
6169.661691  24851194.254434 
6169.681693  30890641.645292 
6169.701695  31437453.838163 
6169.721697  28602730.803032 
6169.741700  28130611.898962 
6169.761702  31712953.982680 
6169.781704  31879934.397454 
6169.801706  27096665.897028 
6169.821709  29213544.950382 
6169.841711  33914963.189020 
6169.861713  27810198.791828 
6169.881716  20617477.249200 
6169.901718  24085671.566855 
6169.921720  26617738.789937 
6169.941722  17775118.421768 
6169.961725  9595904.901647 
6169.981727  14347746.647724 
6170.001729  19039621.037162 
6170.021732  9876687.859708 
6170.041734  2439064.801668 
6170.061736  11235650.236561 
6170.081738  18778721.357533 
6170.101741  12693335.556277 
6170.121743  11089803.499944 
6170.141745  21492595.180477 
6170.161747  29312085.768664 
6170.181750  29277782.093711 
6170.201752  27975389.087412 
6170.221754  30213733.183741 
6170.241757  33387496.074018 
6170.261759  33300542.671372 
6170.281761  32727517.521159 
6170.301763  34766356.872730 
6170.321766  35526557.609569 
6170.341768  31223427.735225 
6170.361770  30629204.359488 
6170.381772  38769467.574297 
6170.401775  39314533.041438 
6170.421777  29256951.128708 
6170.441779  30743131.113188 
6170.461782  41639339.829763 
6170.481784  39140777.301121 
6170.501786  29724871.755611 
6170.521788  32461008.099536 
6170.541791  37609731.075893 
6170.561793  32580895.334892 
6170.581795  30587686.526030 
6170.601797  38827909.640849 
6170.621800  39905388.940033 
6170.641802  30229486.599046 
6170.661804  29430530.880857 
6170.681807  35483880.334223 
6170.701809  33352831.852951 
6170.721811  28604494.285583 
6170.741813  27536644.412602 
6170.761816  31583684.986778 
6170.781818  36609153.506237 
6170.801820  30047897.194409 
6170.821822  19980170.919489 
6170.841825  22139418.546276 
6170.861827  25302729.103060 
6170.881829  17224400.473800 
6170.901832  12527824.608924 
6170.921834  18930551.505108 
6170.941836  20988759.892375 
6170.961838  14299500.751307 
6170.981841  12369711.086915 
6171.001843  17633715.356160 
6171.021845  19637763.216765 
6171.041848  18963835.024329 
6171.061850  23919826.566330 
6171.081852  30719300.187863 
6171.101854  30504734.234354 
6171.121857  26470306.612634 
6171.141859  28345406.098955 
6171.161861  36743267.963365 
6171.181863  38507258.855142 
6171.201866  29749687.098279 
6171.221868  29192912.851649 
6171.241870  37472742.268512 
6171.261873  33906080.167961 
6171.281875  25472924.253561 
6171.301877  29984137.667309 
6171.321879  40233930.318482 
6171.341882  39952575.710000 
6171.361884  31370212.013789 
6171.381886  31009012.348637 
6171.401888  37628660.190292 
6171.421891  35802857.353735 
6171.441893  26308497.347282 
6171.461895  23963590.612184 
6171.481898  30379103.066943 
6171.501900  32351573.747244 
6171.521902  29665817.971206 
6171.541904  35843762.165089 
6171.561907  44705216.145791 
6171.581909  36315635.249960 
6171.601911  23486840.204273 
6171.621913  28912697.143986 
6171.641916  39308253.546152 
6171.661918  38393894.312902 
6171.681920  35353975.228880 
6171.701923  37392485.338689 
6171.721925  39065916.243031 
6171.741927  37268389.181386 
6171.761929  35703888.816876 
6171.781932  37986622.190494 
6171.801934  38623621.776694 
6171.821936  34401226.232966 
6171.841939  33730296.514015 
6171.861941  37344080.438141 
6171.881943  37450574.423139 
6171.901945  34787185.938533 
6171.921948  37464961.787513 
6171.941950  44086463.986661 
6171.961952  38953292.926655 
6171.981954  26511179.208021 
6172.001957  30890151.160094 
6172.021959  43190396.846949 
6172.041961  39386504.652746 
6172.061964  30716717.030108 
6172.081966  34137701.745586 
6172.101968  39574613.022947 
6172.121970  37932476.066998 
6172.141973  34073583.294402 
6172.161975  33874389.892288 
6172.181977  38737791.165958 
6172.201979  39965405.620658 
6172.221982  34633478.565649 
6172.241984  35107088.770622 
6172.261986  40443284.117844 
6172.281989  39959552.801635 
6172.301991  37250429.103510 
6172.321993  41033940.369988 
6172.341995  44466080.403796 
6172.361998  36369361.504461 
6172.382000  29398434.642598 
6172.402002  36607970.321486 
6172.422004  42879953.517917 
6172.442007  37749801.069659 
6172.462009  33846783.564340 
6172.482011  36302476.480833 
6172.502014  34927393.408357 
6172.522016  29616040.542226 
6172.542018  30818168.827054 
6172.562020  38981715.662036 
6172.582023  40803508.747951 
6172.602025  32175479.951059 
6172.622027  30125333.922981 
6172.642030  39537992.074665 
6172.662032  41713564.529994 
6172.682034  33353062.577843 
6172.702036  34657137.375928 
6172.722039  43947250.140639 
6172.742041  37787199.594989 
6172.762043  23440212.726906 
6172.782045  27187192.939955 
6172.802048  39343678.204208 
6172.822050  38132994.609849 
6172.842052  34416807.321059 
6172.862055  39807097.845612 
6172.882057  41318298.047575 
6172.902059  33189235.956340 
6172.922061  27151130.743254 
6172.942064  29911502.995287 
6172.962066  34514663.879472 
6172.982068  35473123.984340 
6173.002070  36861464.555897 
6173.022073  40421327.815708 
6173.042075  39632309.399495 
6173.062077  29601626.221284 
6173.082080  25158228.703137 
6173.102082  36105634.825531 
6173.122084  41752125.763261 
6173.142086  32735552.785901 
6173.162089  28017775.783606 
6173.182091  34064861.888764 
6173.202093  34626471.864774 
6173.222095  27465027.078708 
6173.242098  28561479.864695 
6173.262100  36532465.297735 
6173.282102  37735439.833041 
6173.302105  32614026.459503 
6173.322107  30235684.459745 
6173.342109  32907116.846383 
6173.362111  33754203.897264 
6173.382114  31643328.550113 
6173.402116  34587101.705156 
6173.422118  40011954.320954 
6173.442121  37739296.133701 
6173.462123  30483866.323999 
6173.482125  32383308.783484 
6173.502127  40805409.055016 
6173.522130  37731169.270013 
6173.542132  30178814.540975 
6173.562134  36211048.055757 
6173.582136  43193241.240275 
6173.602139  36148386.542281 
6173.622141  30080743.184820 
6173.642143  34417454.126653 
6173.662146  33509255.948947 
6173.682148  24249177.025811 
6173.702150  21398100.865760 
6173.722152  23319291.465324 
6173.742155  20879660.864071 
6173.762157  17171758.008110 
6173.782159  18006767.696309 
6173.802161  20969556.945897 
6173.822164  19128212.136548 
6173.842166  14685704.962924 
6173.862168  19802445.149908 
6173.882171  30255277.094931 
6173.902173  26572103.122111 
6173.922175  19316740.152398 
6173.942177  31119074.141100 
6173.962180  43748472.824247 
6173.982182  38073188.722405 
6174.002184  29035424.092376 
6174.022186  28959845.085089 
6174.042189  32776107.604690 
6174.062191  33127808.933673 
6174.082193  31679278.383933 
6174.102196  34517139.967142 
6174.122198  35700752.853245 
6174.142200  31098037.660036 
6174.162202  31719459.216436 
6174.182205  40072321.606266 
6174.202207  42583314.025861 
6174.222209  35598816.533924 
6174.242212  35903226.851521 
6174.262214  43057894.398385 
6174.282216  37397258.350352 
6174.302218  25215011.158586 
6174.322221  27981014.710113 
6174.342223  38129966.446435 
6174.362225  35200234.012306 
6174.382227  29328894.811682 
6174.402230  36109734.640540 
6174.422232  41332756.907203 
6174.442234  34939997.785506 
6174.462237  32665053.321909 
6174.482239  37071512.510485 
6174.502241  35381692.198812 
6174.522243  32138365.276876 
6174.542246  35924910.773743 
6174.562248  41014368.661208 
6174.582250  38040900.122202 
6174.602252  30824353.732533 
6174.622255  32809728.296759 
6174.642257  42144821.487353 
6174.662259  42250077.411602 
6174.682262  33761809.723731 
6174.702264  34267245.120929 
6174.722266  41243053.431353 
6174.742268  37446475.826515 
6174.762271  28559810.176169 
6174.782273  31607364.445585 
6174.802275  39698205.270747 
6174.822277  37842939.857733 
6174.842280  32257783.974440 
6174.862282  34500987.347048 
6174.882284  39437271.296619 
6174.902287  38811451.894528 
6174.922289  37174050.501724 
6174.942291  38270614.161347 
6174.962293  36706418.670276 
6174.982296  29541983.906390 
6175.002298  28225393.360143 
6175.022300  40276218.003231 
6175.042303  44719425.783178 
6175.062305  31775873.121017 
6175.082307  27912458.469859 
6175.102309  40149198.475993 
6175.122312  40706741.525330 
6175.142314  29850646.247144 
6175.162316  34511967.311667 
6175.182318  43296482.072893 
6175.202321  36680627.132136 
6175.222323  35065625.980310 
6175.242325  45567398.901519 
6175.262328  46524825.170809 
6175.282330  36418238.904419 
6175.302332  32760369.053155 
6175.322334  38957187.059487 
6175.342337  42669427.132435 
6175.362339  36039648.467794 
6175.382341  28180841.982099 
6175.402343  34783865.581207 
6175.422346  44433211.760525 
6175.442348  34794507.157384 
6175.462350  28277241.488716 
6175.482353  43708073.400449 
6175.502355  47540714.516468 
6175.522357  31637929.551379 
6175.542359  29642679.198755 
6175.562362  39441244.687437 
6175.582364  35092929.393161 
6175.602366  26555451.070127 
6175.622368  31717676.591615 
6175.642371  38071982.268534 
6175.662373  32608484.497833 
6175.682375  27905160.975605 
6175.702378  32110687.815851 
6175.722380  32442581.348303 
6175.742382  27266503.646771 
6175.762384  25714255.020970 
6175.782387  27691371.188043 
6175.802389  27191670.862143 
6175.822391  22272098.569841 
6175.842394  21483186.092947 
6175.862396  27003617.403736 
6175.882398  27745221.802029 
6175.902400  23085293.337777 
6175.922403  28022771.398302 
6175.942405  39076503.388623 
6175.962407  37151529.120826 
6175.982409  32565199.150172 
6176.002412  39036108.999104 
6176.022414  42831759.795485 
6176.042416  34378717.652465 
6176.062419  28252882.870650 
6176.082421  34825822.400190 
6176.102423  41118427.436937 
6176.122425  37855017.979417 
6176.142428  33035954.342539 
6176.162430  34927106.468901 
6176.182432  39975806.971481 
6176.202434  38533934.936737 
6176.222437  33140643.810508 
6176.242439  36183593.189710 
6176.262441  41079883.752587 
6176.282444  36605100.952659 
6176.302446  34942040.425711 
6176.322448  39869367.718677 
6176.342450  35857376.740976 
6176.362453  27665500.989758 
6176.382455  30858438.394832 
6176.402457  37724180.081014 
6176.422459  38996241.144522 
6176.442462  39920945.603882 
6176.462464  42018775.969789 
6176.482466  40093077.026434 
6176.502469  34567111.559439 
6176.522471  30116570.515415 
6176.542473  33293291.820645 
6176.562475  39539669.373567 
6176.582478  35578655.166219 
6176.602480  32756808.909731 
6176.622482  40472185.114443 
6176.642484  41435660.911279 
6176.662487  34093101.482167 
6176.682489  33187512.412737 
6176.702491  34822442.516858 
6176.722494  36051136.202514 
6176.742496  38270012.195159 
6176.762498  34737747.178930 
6176.782500  30987925.700615 
6176.802503  33391557.467812 
6176.822505  37297925.450100 
6176.842507  39684909.195269 
6176.862510  38969675.195261 
6176.882512  36108581.826867 
6176.902514  35486842.576451 
6176.922516  40372654.900428 
6176.942519  44669535.409304 
6176.962521  37386175.013789 
6176.982523  30472208.114661 
6177.002525  36135688.128180 
6177.022528  39252367.554612 
6177.042530  32512157.485514 
6177.062532  29854937.821055 
6177.082535  38337800.273527 
6177.102537  42832525.272228 
6177.122539  35497657.561860 
6177.142541  31757881.183978 
6177.162544  33733121.126986 
6177.182546  26500425.499617 
6177.202548  17657015.231631 
6177.222550  18012372.186818 
6177.242553  19528117.514171 
6177.262555  20075615.201757 
6177.282557  19759667.066841 
6177.302560  20105956.465025 
6177.322562  25313923.617979 
6177.342564  25151915.175641 
6177.362566  22359185.945302 
6177.382569  29879923.795090 
6177.402571  34697416.450174 
6177.422573  32621742.905853 
6177.442575  36204708.925768 
6177.462578  39915501.907757 
6177.482580  35687159.391977 
6177.502582  33823869.651250 
6177.522585  37192452.990847 
6177.542587  32861206.137760 
6177.562589  22180993.748177 
6177.582591  21582713.545809 
6177.602594  31288326.442681 
6177.622596  37024278.987393 
6177.642598  32029341.885643 
6177.662601  23469916.553149 
6177.682603  23103579.651421 
6177.702605  28454958.304563 
6177.722607  27571436.351388 
6177.742610  26349817.707435 
6177.762612  33347437.957576 
6177.782614  36541708.865448 
6177.802616  31801292.558284 
6177.822619  34815637.039432 
6177.842621  43644481.781763 
6177.862623  41463338.031032 
6177.882626  36335651.382897 
6177.902628  38226549.845696 
6177.922630  37305920.354711 
6177.942632  34842329.200575 
6177.962635  39241975.384584 
6177.982637  43683554.470498 
6178.002639  38122496.274820 
6178.022641  26930736.236037 
6178.042644  24624081.739565 
6178.062646  33942566.037851 
6178.082648  41895144.750287 
6178.102651  40217955.603907 
6178.122653  38987983.356951 
6178.142655  45798924.844551 
6178.162657  45110198.721322 
6178.182660  33317445.332060 
6178.202662  29933212.689838 
6178.222664  32113892.988948 
6178.242666  27516901.106322 
6178.262669  29284726.164076 
6178.282671  39677702.118013 
6178.302673  38726603.812035 
6178.322676  31262260.568392 
6178.342678  33817404.763007 
6178.362680  39486083.196599 
6178.382682  38373151.186024 
6178.402685  34689821.224652 
6178.422687  33173393.621788 
6178.442689  36771056.800838 
6178.462692  41125094.300380 
6178.482694  36797768.122507 
6178.502696  32395583.611811 
6178.522698  37662269.924384 
6178.542701  39006852.478461 
6178.562703  31766677.609129 
6178.582705  34786212.860392 
6178.602707  42123150.182509 
6178.622710  35726785.987789 
6178.642712  31327021.724323 
6178.662714  39015162.319900 
6178.682717  40080710.227960 
6178.702719  34830813.340745 
6178.722721  37934061.071981 
6178.742723  38210942.662518 
6178.762726  33011226.305642 
6178.782728  31946729.240214 
6178.802730  30204519.990004 
6178.822732  31165760.159200 
6178.842735  35490063.513564 
6178.862737  34793535.837760 
6178.882739  32878527.062546 
6178.902742  34707650.848824 
6178.922744  31679844.221366 
6178.942746  25914518.241220 
6178.962748  31042774.897115 
6178.982751  37634502.568380 
6179.002753  34004995.032588 
6179.022755  33728526.246805 
6179.042757  38184685.441432 
6179.062760  32627220.450272 
6179.082762  26291698.385450 
6179.102764  30973335.280280 
6179.122767  36567512.012550 
6179.142769  36296765.500731 
6179.162771  34412950.842498 
6179.182773  33620281.109503 
6179.202776  37424490.247803 
6179.222778  41766309.781815 
6179.242780  39438230.683341 
6179.262783  36807940.803392 
6179.282785  37225622.983700 
6179.302787  36070438.650265 
6179.322789  36263916.829841 
6179.342792  39817623.039748 
6179.362794  38454053.802647 
6179.382796  30683550.116548 
6179.402798  33399819.053240 
6179.422801  45900340.882385 
6179.442803  41362708.212563 
6179.462805  27619207.385266 
6179.482808  30925950.638459 
6179.502810  37521102.654173 
6179.522812  32700383.551778 
6179.542814  29337220.582093 
6179.562817  34517868.776771 
6179.582819  39258432.199911 
6179.602821  38398572.342434 
6179.622823  37812991.411373 
6179.642826  39442337.695690 
6179.662828  38827599.009488 
6179.682830  34732254.711155 
6179.702833  33775863.338327 
6179.722835  36708416.168800 
6179.742837  33641168.543182 
6179.762839  30736285.661999 
6179.782842  37496732.443606 
6179.802844  40662131.945266 
6179.822846  34814995.004558 
6179.842848  35180944.241286 
6179.862851  39133920.398291 
6179.882853  33549665.460683 
6179.902855  28267920.177791 
6179.922858  34857622.971405 
6179.942860  43579359.751402 
6179.962862  41929605.155865 
6179.982864  33853217.383525 
6180.002867  31445305.821579 
6180.022869  34886677.963232 
6180.042871  34365627.151117 
6180.062874  30720882.048320 
6180.082876  35210084.951556 
6180.102878  39966891.886735 
6180.122880  31222525.461026 
6180.142883  26510693.693061 
6180.162885  36969543.259208 
6180.182887  39768946.253485 
6180.202889  30900644.455138 
6180.222892  31005663.664422 
6180.242894  37370833.131504 
6180.262896  33728758.806768 
6180.282899  27653006.245867 
6180.302901  29803127.172164 
6180.322903  35147171.514820 
6180.342905  35300419.774461 
6180.362908  29221973.181754 
6180.382910  27035385.236729 
6180.402912  32315259.941015 
6180.422914  34025143.227952 
6180.442917  30915030.033328 
6180.462919  31415212.039827 
6180.482921  30686105.046209 
6180.502924  25662710.575122 
6180.522926  29137686.444881 
6180.542928  36902397.066728 
6180.562930  33478664.494914 
6180.582933  27727313.821487 
6180.602935  29268927.773401 
6180.622937  24877141.575668 
6180.642939  15100390.674897 
6180.662942  13953212.428042 
6180.682944  17444702.091764 
6180.702946  20721058.975351 
6180.722949  23975140.502163 
6180.742951  27537696.146086 
6180.762953  32910315.972375 
6180.782955  34776029.016385 
6180.802958  33196126.954560 
6180.822960  31521740.729964 
6180.842962  31624191.115589 
6180.862965  32732752.447136 
6180.882967  33478698.302091 
6180.902969  38848387.911354 
6180.922971  40412806.483184 
6180.942974  34647523.777511 
6180.962976  36805792.007550 
6180.982978  40732499.534151 
6181.002980  37012591.121645 
6181.022983  34336277.058159 
6181.042985  37299457.216332 
6181.062987  42538645.383348 
6181.082990  42013722.382672 
6181.102992  35820496.475178 
6181.122994  34440343.651619 
6181.142996  37757342.494840 
6181.162999  35097062.293527 
6181.183001  31606547.710573 
6181.203003  35890932.749845 
6181.223005  37187105.946056 
6181.243008  30843896.088488 
6181.263010  30693651.991843 
6181.283012  38102204.292531 
6181.303015  34967673.467808 
6181.323017  27885400.824785 
6181.343019  35980529.322406 
6181.363021  43144569.454842 
6181.383024  34860366.704601 
6181.403026  29021694.665320 
6181.423028  34230431.083048 
6181.443030  38605883.089594 
6181.463033  38458699.091145 
6181.483035  39554323.466329 
6181.503037  37513156.717487 
6181.523040  31641124.778636 
6181.543042  31360378.578949 
6181.563044  38482972.534809 
6181.583046  42603191.208560 
6181.603049  34160487.458812 
6181.623051  27158709.838828 
6181.643053  35154847.205749 
6181.663055  42049659.600660 
6181.683058  34927047.513799 
6181.703060  28572243.342898 
6181.723062  32204654.204552 
6181.743065  36208870.553615 
6181.763067  35561293.117342 
6181.783069  35769828.605337 
6181.803071  37242233.493777 
6181.823074  36372164.685393 
6181.843076  34921498.061255 
6181.863078  31938840.236731 
6181.883081  33159768.554656 
6181.903083  39224735.657446 
6181.923085  35716687.306822 
6181.943087  29285266.221123 
6181.963090  30920605.370879 
6181.983092  30682557.306007 
6182.003094  33198954.127359 
6182.023096  39549863.229116 
6182.043099  35926235.142130 
6182.063101  36331532.895152 
6182.083103  46400336.845291 
6182.103106  44764382.229402 
6182.123108  34049225.172994 
6182.143110  35247211.884840 
6182.163112  42990496.848115 
6182.183115  40416544.075832 
6182.203117  36365794.152923 
6182.223119  38001871.540178 
6182.243121  38264958.688787 
6182.263124  36107546.093237 
6182.283126  37195281.008415 
6182.303128  39742139.434804 
6182.323131  36560190.697335 
6182.343133  33566417.772644 
6182.363135  35658561.057190 
6182.383137  40323465.855951 
6182.403140  39980441.084880 
6182.423142  33806652.436601 
6182.443144  34630469.548278 
6182.463146  38763954.208042 
6182.483149  34848383.191702 
6182.503151  32180589.966365 
6182.523153  38928380.512934 
6182.543156  41267341.870753 
6182.563158  35178791.370911 
6182.583160  36842877.466201 
6182.603162  40427268.358166 
6182.623165  36706847.553489 
6182.643167  38062685.153396 
6182.663169  41981552.600919 
6182.683172  39822190.465214 
6182.703174  38058983.992100 
6182.723176  36730588.753010 
6182.743178  33146698.682155 
6182.763181  35461473.859518 
6182.783183  37143519.784155 
6182.803185  33743750.372778 
6182.823187  35798737.614865 
6182.843190  35232906.657545 
6182.863192  29887265.247472 
6182.883194  34323218.152068 
6182.903197  41053738.821585 
6182.923199  38691726.285231 
6182.943201  35691127.666860 
6182.963203  40819768.514547 
6182.983206  40793633.562268 
6183.003208  31113259.703605 
6183.023210  30804947.687812 
6183.043212  36294098.977913 
6183.063215  34034081.225313 
6183.083217  31119915.037809 
6183.103219  34111724.141007 
6183.123222  37209773.811080 
6183.143224  35598338.400180 
6183.163226  36043173.441640 
6183.183228  40042381.446734 
6183.203231  40349070.999147 
6183.223233  35861590.263042 
6183.243235  33876971.142266 
6183.263237  37437914.160292 
6183.283240  40412129.424615 
6183.303242  39946069.835668 
6183.323244  43934155.042462 
6183.343247  46111613.173683 
6183.363249  35349775.149459 
6183.383251  27046059.669479 
6183.403253  30185144.623350 
6183.423256  32552845.101697 
6183.443258  31407508.367481 
6183.463260  33287877.237182 
6183.483263  33209123.303353 
6183.503265  32684358.806836 
6183.523267  35945032.301883 
6183.543269  33751610.873329 
6183.563272  31722001.467078 
6183.583274  32267140.996534 
6183.603276  28754755.893714 
6183.623278  32074336.916852 
6183.643281  39345346.606493 
6183.663283  36247342.518941 
6183.683285  35402779.279588 
6183.703288  42986571.737107 
6183.723290  39551309.898485 
6183.743292  30399032.138667 
6183.763294  32956764.006736 
6183.783297  35483262.193030 
6183.803299  33078474.516309 
6183.823301  34647792.610859 
6183.843303  36453504.206191 
6183.863306  32964889.861147 
6183.883308  30029865.199425 
6183.903310  35280177.379176 
6183.923313  41141582.214375 
6183.943315  37610713.972601 
6183.963317  32901836.313772 
6183.983319  34880129.402491 
6184.003322  38563866.251794 
6184.023324  33680226.712521 
6184.043326  26279685.519841 
6184.063328  30839134.150997 
6184.083331  35154042.185769 
6184.103333  29737451.858441 
6184.123335  29761042.248823 
6184.143338  33763288.841872 
6184.163340  36758730.741413 
6184.183342  41885428.420216 
6184.203344  41494216.123500 
6184.223347  34035327.717086 
6184.243349  32301185.142225 
6184.263351  33525545.012395 
6184.283354  31012992.716720 
6184.303356  34023103.387823 
6184.323358  38321756.941405 
6184.343360  34083014.239794 
6184.363363  33696064.515474 
6184.383365  38763869.832535 
6184.403367  34912362.492362 
6184.423369  32917916.731720 
6184.443372  42216701.172937 
6184.463374  46257662.306486 
6184.483376  36736304.868682 
6184.503379  31686633.722176 
6184.523381  37245972.112237 
6184.543383  40566488.434368 
6184.563385  40118796.302658 
6184.583388  36742301.448410 
6184.603390  37401199.396054 
6184.623392  43097461.852404 
6184.643394  37468950.834981 
6184.663397  29716608.887365 
6184.683399  40098128.488280 
6184.703401  43734953.101483 
6184.723404  33371355.741182 
6184.743406  33958038.880303 
6184.763408  35599027.783181 
6184.783410  32276112.264102 
6184.803413  37557510.596616 
6184.823415  42778450.241478 
6184.843417  38813035.410620 
6184.863419  40195278.576545 
6184.883422  41835884.210901 
6184.903424  33334144.588136 
6184.923426  29700123.111064 
6184.943429  33412227.751987 
6184.963431  35497299.236547 
6184.983433  37548764.266777 
6185.003435  39313167.208784 
6185.023438  36063217.858983 
6185.043440  33300893.959926 
6185.063442  32281108.268276 
6185.083445  32821058.671293 
6185.103447  40895789.675302 
6185.123449  42654113.289657 
6185.143451  30019092.641711 
6185.163454  30784151.289609 
6185.183456  44140077.591912 
6185.203458  38092155.698540 
6185.223460  30281917.465517 
6185.243463  38539683.280637 
6185.263465  35072427.618964 
6185.283467  24545064.301173 
6185.303470  35793482.270686 
6185.323472  45093745.064926 
6185.343474  30401302.033300 
6185.363476  24624965.397643 
6185.383479  34645153.347501 
6185.403481  39911665.145482 
6185.423483  38191191.836036 
6185.443485  32144375.063313 
6185.463488  33596380.833770 
6185.483490  41135318.088835 
6185.503492  35820410.289393 
6185.523495  26472164.641027 
6185.543497  33888436.021295 
6185.563499  40833451.538582 
6185.583501  35864816.806033 
6185.603504  39528104.480292 
6185.623506  40861778.900248 
6185.643508  28659692.998812 
6185.663510  31608557.979290 
6185.683513  46132850.184248 
6185.703515  40656564.903701 
6185.723517  32884247.300464 
6185.743520  38360377.613443 
6185.763522  41397838.228416 
6185.783524  37593457.501023 
6185.803526  30907899.077250 
6185.823529  31012013.162983 
6185.843531  34969755.957918 
6185.863533  34274132.937515 
6185.883536  34023436.185040 
6185.903538  31442193.982998 
6185.923540  29586628.777560 
6185.943542  32721056.879716 
6185.963545  39407664.588041 
6185.983547  42386635.345230 
6186.003549  34631029.631046 
6186.023551  32429375.055832 
6186.043554  38406094.795288 
6186.063556  34450970.608726 
6186.083558  28912886.529645 
6186.103561  30841415.849055 
6186.123563  28029668.851723 
6186.143565  24938214.635489 
6186.163567  29997994.722947 
6186.183570  33161945.671191 
6186.203572  29065072.085887 
6186.223574  26845453.408041 
6186.243576  35125734.209783 
6186.263579  46076512.426185 
6186.283581  40629194.521543 
6186.303583  30562623.843122 
6186.323586  33378604.857722 
6186.343588  34728781.561453 
6186.363590  28043448.877725 
6186.383592  26888477.616577 
6186.403595  34650514.742263 
6186.423597  33759311.891696 
6186.443599  26884981.904422 
6186.463601  34025209.573048 
6186.483604  39349875.085772 
6186.503606  29799594.606050 
6186.523608  27618098.185801 
6186.543611  33900342.575028 
6186.563613  37029264.347522 
6186.583615  37984211.629078 
6186.603617  36076006.587782 
6186.623620  33607359.086670 
6186.643622  29153063.163509 
6186.663624  24970606.903556 
6186.683627  30147171.979606 
6186.703629  35599692.505584 
6186.723631  27845917.583731 
6186.743633  25314319.808792 
6186.763636  32630728.434269 
6186.783638  32364436.614979 
6186.803640  32601577.686579 
6186.823642  42150511.146210 
6186.843645  45159508.683676 
6186.863647  32343764.371105 
6186.883649  28957585.253820 
6186.903652  38584633.990689 
6186.923654  36276513.031703 
6186.943656  31760348.959365 
6186.963658  37699300.740466 
6186.983661  39893961.042485 
6187.003663  31979516.875665 
6187.023665  27864093.084950 
6187.043667  28559029.441905 
6187.063670  30074247.349407 
6187.083672  26838843.811588 
6187.103674  23090616.692980 
6187.123677  30416516.585908 
6187.143679  28872807.052247 
6187.163681  18099061.538465 
6187.183683  21370460.250825 
6187.203686  26718633.076907 
6187.223688  26535371.915466 
6187.243690  31784322.000243 
6187.263692  37433857.004508 
6187.283695  37534742.345514 
6187.303697  35004984.001673 
6187.323699  31279181.792970 
6187.343702  31918314.901377 
6187.363704  34418650.384870 
6187.383706  30002415.373931 
6187.403708  30205910.498890 
6187.423711  36267656.122042 
6187.443713  33641548.354034 
6187.463715  32413199.718666 
6187.483717  37263267.522883 
6187.503720  35316181.783433 
6187.523722  33785399.853841 
6187.543724  36011933.795076 
6187.563727  32606929.372310 
6187.583729  31326047.823572 
6187.603731  40649247.702451 
6187.623733  42450492.351005 
6187.643736  29870154.657585 
6187.663738  31705097.910765 
6187.683740  45668297.794860 
6187.703743  40186487.122097 
6187.723745  29422565.432513 
6187.743747  34606626.698099 
6187.763749  36474937.060182 
6187.783752  25957848.778383 
6187.803754  23062456.298295 
6187.823756  36298352.410539 
6187.843758  41607800.772224 
6187.863761  32963644.137890 
6187.883763  30097578.089579 
6187.903765  36514174.366764 
6187.923768  38013882.422805 
6187.943770  32472032.035102 
6187.963772  33073340.498271 
6187.983774  39624890.147485 
6188.003777  41065591.732812 
6188.023779  37241325.595199 
6188.043781  31983968.826253 
6188.063783  27864673.313038 
6188.083786  28691542.002546 
6188.103788  31741458.755927 
6188.123790  31338814.675412 
6188.143793  33613409.442157 
6188.163795  35355457.790530 
6188.183797  30531261.481412 
6188.203799  36868575.322102 
6188.223802  44235572.449769 
6188.243804  35530510.849056 
6188.263806  32966073.001757 
6188.283808  39601328.469119 
6188.303811  36001409.332100 
6188.323813  33421398.259081 
6188.343815  35992592.813578 
6188.363818  28658408.422203 
6188.383820  24884169.134408 
6188.403822  28337760.429246 
6188.423824  20146573.031710 
6188.443827  18849912.468323 
6188.463829  31325280.519066 
6188.483831  23163369.251663 
6188.503834  15309272.385318 
6188.523836  33089340.043241 
6188.543838  38951186.985081 
6188.563840  29900698.554634 
6188.583843  29743999.166287 
6188.603845  31965693.139854 
6188.623847  34654758.704751 
6188.643849  33625102.245027 
6188.663852  25761783.770838 
6188.683854  31334116.836236 
6188.703856  41545109.663405 
6188.723859  41555157.509978 
6188.743861  43638886.160119 
6188.763863  44434890.531528 
6188.783865  35790159.874812 
6188.803868  34082528.882263 
6188.823870  44909692.252620 
6188.843872  40946308.214339 
6188.863874  26731883.802240 
6188.883877  36328247.140030 
6188.903879  48658528.362293 
6188.923881  42383465.348029 
6188.943884  35629298.188362 
6188.963886  33395351.586829 
6188.983888  31048262.892439 
6189.003890  34458734.411114 
6189.023893  37912459.445674 
6189.043895  37276091.117039 
6189.063897  37854837.225154 
6189.083899  32358332.533843 
6189.103902  36782958.261268 
6189.123904  47466333.899249 
6189.143906  33921659.982897 
6189.163909  29559305.480706 
6189.183911  46285728.447831 
6189.203913  40769602.678955 
6189.223915  30490570.620333 
6189.243918  38646457.472404 
6189.263920  37055659.786522 
6189.283922  30614157.761032 
6189.303925  36845949.431622 
6189.323927  37170991.811504 
6189.343929  30677264.719711 
6189.363931  30471162.901677 
6189.383934  31790308.982617 
6189.403936  33871141.953151 
6189.423938  34339930.755136 
6189.443940  29769329.187287 
6189.463943  31619563.164304 
6189.483945  34891188.823829 
6189.503947  30286455.055614 
6189.523950  33050249.366141 
6189.543952  39550853.876389 
6189.563954  29603129.676443 
6189.583956  21827551.121498 
6189.603959  32852432.762561 
6189.623961  38233049.873737 
6189.643963  28444335.514726 
6189.663965  26399175.922580 
6189.683968  35058643.173488 
6189.703970  36453368.923282 
6189.723972  30695350.924727 
6189.743975  34000410.051466 
6189.763977  38402439.773431 
6189.783979  28619050.750005 
6189.803981  24444182.970874 
6189.823984  39061013.903305 
6189.843986  39374265.094557 
6189.863988  27643468.772396 
6189.883990  38085480.124039 
6189.903993  42798411.201584 
6189.923995  21653723.453795 
6189.943997  25391795.024675 
6189.964000  49454984.996242 
6189.984002  42837973.052478 
6190.004004  31820614.962713 
6190.024006  41113446.510326 
6190.044009  38446951.788715 
6190.064011  28739219.491319 
6190.084013  31041289.886513 
6190.104016  37215580.739867 
6190.124018  38164138.728793 
6190.144020  35233596.449345 
6190.164022  33761207.441292 
6190.184025  35551974.495368 
6190.204027  36255172.953262 
6190.224029  35013670.132102 
6190.244031  44746470.578479 
6190.264034  43330790.869563 
6190.284036  29075845.101856 
6190.304038  37396755.964794 
6190.324041  46532325.346918 
6190.344043  33929395.111262 
6190.364045  27862018.816045 
6190.384047  39749895.873312 
6190.404050  38366956.997319 
6190.424052  24165400.590208 
6190.444054  31631170.299887 
6190.464056  40364740.928543 
6190.484059  33280211.311460 
6190.504061  31214738.585864 
6190.524063  38121803.862594 
6190.544066  39357196.328959 
6190.564068  34494126.381327 
6190.584070  37211496.615513 
6190.604072  48647335.982012 
6190.624075  50159552.402792 
6190.644077  34605468.050745 
6190.664079  30012832.014521 
6190.684081  40545454.392486 
6190.704084  37466907.956118 
6190.724086  33293323.733353 
6190.744088  36077569.864083 
6190.764091  27911556.521739 
6190.784093  30067155.794646 
6190.804095  46410740.414030 
6190.824097  37158036.733113 
6190.844100  21276651.572389 
6190.864102  31964711.690875 
6190.884104  38568305.763408 
6190.904107  29658744.147278 
6190.924109  30227680.329331 
6190.944111  41257111.287352 
6190.964113  45254066.187074 
6190.984116  42235142.291433 
6191.004118  40120438.128534 
6191.024120  40017662.754147 
6191.044122  39048250.785071 
6191.064125  37514952.559091 
6191.084127  42220287.002383 
6191.104129  42390626.080230 
6191.124132  33792647.630254 
6191.144134  36943810.876105 
6191.164136  47207146.681963 
6191.184138  37557204.482038 
6191.204141  28913355.521686 
6191.224143  38538815.562093 
6191.244145  39276617.301568 
6191.264147  30082591.114542 
6191.284150  32031088.209784 
6191.304152  35213386.268156 
6191.324154  32755980.413610 
6191.344157  38354045.399965 
6191.364159  40081116.530737 
6191.384161  29870887.867293 
6191.404163  28395293.460758 
6191.424166  37042579.195029 
6191.444168  35410042.312210 
6191.464170  26425416.631119 
6191.484172  27071733.730841 
6191.504175  38349326.595834 
6191.524177  37054709.731895 
6191.544179  20302231.653847 
6191.564182  20551591.891896 
6191.584184  28787542.001709 
6191.604186  20355841.719032 
6191.624188  16384176.677326 
6191.644191  22469113.044251 
6191.664193  18944719.526755 
6191.684195  15634274.981098 
6191.704198  26227182.258452 
6191.724200  29291380.751316 
6191.744202  18154466.856761 
6191.764204  17442656.537331 
6191.784207  27551370.643170 
6191.804209  32149191.979026 
6191.824211  26444905.615454 
6191.844213  21892683.197090 
6191.864216  25300752.354126 
6191.884218  29980494.678886 
6191.904220  25272350.024024 
6191.924223  15486220.016918 
6191.944225  8580031.197297 
6191.964227  11541837.205244 
6191.984229  20043061.392268 
6192.004232  12695088.633193 
6192.024234  3755716.134049 
6192.044236  9319310.541360 
6192.064238  15401715.078534 
6192.084241  13490374.307481 
6192.104243  11276429.323508 
6192.124245  17234390.879169 
6192.144248  21833698.662058 
6192.164250  18394296.327003 
6192.184252  20065591.007539 
6192.204254  24945583.045543 
6192.224257  27631133.872664 
6192.244259  29900059.730396 
6192.264261  32963450.561732 
6192.284263  38212863.286047 
6192.304266  38075620.726441 
6192.324268  32790216.084139 
6192.344270  36042688.759748 
6192.364273  37814729.815816 
6192.384275  27635043.742270 
6192.404277  27426954.195281 
6192.424279  37268307.858449 
6192.444282  36098286.316163 
6192.464284  30425617.428840 
6192.484286  28016737.534244 
6192.504288  29157008.890077 
6192.524291  30666312.848493 
6192.544293  31388636.345735 
6192.564295  33150234.865400 
6192.584298  33694568.197841 
6192.604300  37132582.675234 
6192.624302  45431376.795264 
6192.644304  45155268.396213 
6192.664307  32519747.130994 
6192.684309  27557252.947036 
6192.704311  33145248.901687 
6192.724314  32061911.130017 
6192.744316  27300020.834034 
6192.764318  34174299.728165 
6192.784320  36120786.691135 
6192.804323  26482891.295892 
6192.824325  32999058.325236 
6192.844327  40384270.546823 
6192.864329  32588039.037726 
6192.884332  30402061.856074 
6192.904334  35841489.023620 
6192.924336  36467300.808001 
6192.944339  35606714.135554 
6192.964341  41326652.142081 
6192.984343  43292390.417786 
6193.004345  32058315.993171 
6193.024348  33610064.652384 
6193.044350  43549407.678222 
6193.064352  33669221.391658 
6193.084354  33101561.257976 
6193.104357  47166250.067545 
6193.124359  42843012.999971 
6193.144361  32048989.560726 
6193.164364  37234252.430967 
6193.184366  44913244.244897 
6193.204368  35257463.556874 
6193.224370  30013901.273633 
6193.244373  41280391.634199 
6193.264375  40632348.948415 
6193.284377  34327595.376169 
6193.304379  34183662.076588 
6193.324382  30824550.478154 
6193.344384  26777262.641890 
6193.364386  28290413.592616 
6193.384389  31763751.647789 
6193.404391  34455972.919162 
6193.424393  31158103.856654 
6193.444395  27102354.213314 
6193.464398  34378685.828587 
6193.484400  32781277.811181 
6193.504402  30699268.060359 
6193.524405  43805587.027347 
6193.544407  44241916.594343 
6193.564409  35780019.511129 
6193.584411  48387653.599031 
6193.604414  55331100.508901 
6193.624416  37450294.021605 
6193.644418  32413673.874376 
6193.664420  44514594.631936 
6193.684423  44764780.330989 
6193.704425  34876740.214875 
6193.724427  32230666.906671 
6193.744430  33625384.738297 
6193.764432  30409539.954222 
6193.784434  32557823.418300 
6193.804436  39583804.794928 
6193.824439  36026506.995605 
6193.844441  31145970.318410 
6193.864443  38531573.467641 
6193.884445  42080669.576129 
6193.904448  29546990.632884 
6193.924450  28771466.614436 
6193.944452  34826719.570243 
6193.964455  34399288.879443 
6193.984457  35401949.788153 
6194.004459  35981844.595703 
6194.024461  35070882.257094 
6194.044464  33377480.512807 
6194.064466  34949364.000149 
6194.084468  38267910.135590 
6194.104470  37081848.047105 
6194.124473  32950524.333100 
6194.144475  35368812.716766 
6194.164477  35566051.898526 
6194.184480  27976526.927756 
6194.204482  32495050.046673 
6194.224484  39247358.208947 
6194.244486  30940207.207980 
6194.264489  33032397.767148 
6194.284491  49606542.757493 
6194.304493  41402134.598022 
6194.324496  23181124.368963 
6194.344498  28268395.031671 
6194.364500  30834693.089372 
6194.384502  29607772.512831 
6194.404505  38281348.425362 
6194.424507  41432745.849460 
6194.444509  39277803.124565 
6194.464511  43178394.233286 
6194.484514  42893793.159930 
6194.504516  35366240.362554 
6194.524518  28365207.865717 
6194.544521  32982318.383406 
6194.564523  45553557.444261 
6194.584525  40017598.630237 
6194.604527  37715074.676714 
6194.624530  47865658.897693 
6194.644532  33638473.614670 
6194.664534  15429835.301858 
6194.684536  29347697.527409 
6194.704539  39893839.065615 
6194.724541  32313585.654550 
6194.744543  31517163.832840 
6194.764546  31613339.525781 
6194.784548  19996045.274939 
6194.804550  23594108.846177 
6194.824552  36221982.554917 
6194.844555  24591793.062209 
6194.864557  20946726.144133 
6194.884559  35379258.368383 
6194.904561  41149559.983689 
6194.924564  37299783.639182 
6194.944566  31687224.035736 
6194.964568  39140193.606883 
6194.984571  44514269.712724 
6195.004573  34390254.381469 
6195.024575  38624617.148161 
6195.044577  46299901.212425 
6195.064580  34205490.978980 
6195.084582  28345107.497908 
6195.104584  36766578.302722 
6195.124587  34793135.773659 
6195.144589  34530089.365483 
6195.164591  45679161.252617 
6195.184593  44352005.380873 
6195.204596  34679293.462645 
6195.224598  37329022.155868 
6195.244600  41264179.544697 
6195.264602  29625412.991730 
6195.284605  23174251.797063 
6195.304607  30186135.237170 
6195.324609  36480477.657504 
6195.344612  34089298.858433 
6195.364614  31844652.770633 
6195.384616  40728208.241076 
6195.404618  41536309.668253 
6195.424621  38665121.241957 
6195.444623  43719823.633070 
6195.464625  40743063.663178 
6195.484627  32476853.213752 
6195.504630  37914032.320325 
6195.524632  45214239.048982 
6195.544634  33985813.784219 
6195.564637  36011052.307581 
6195.584639  51271661.872438 
6195.604641  34998292.272025 
6195.624643  23516039.210610 
6195.644646  40534796.014113 
6195.664648  41703622.232312 
6195.684650  30147815.529072 
6195.704652  30824947.835608 
6195.724655  37604815.902748 
6195.744657  30272748.491769 
6195.764659  22081500.045684 
6195.784662  36106439.590639 
6195.804664  42751914.964559 
6195.824666  29987066.903346 
6195.844668  37360140.786125 
6195.864671  46455468.582697 
6195.884673  25799953.788247 
6195.904675  22632385.784070 
6195.924678  38192840.621636 
6195.944680  30166429.080786 
6195.964682  24732661.655339 
6195.984684  37412425.059666 
6196.004687  34021528.700859 
6196.024689  25450772.653376 
6196.044691  36852062.475595 
6196.064693  41159280.938896 
6196.084696  29056352.676278 
6196.104698  31502442.577765 
6196.124700  47824550.158008 
6196.144703  43821095.352126 
6196.164705  27771589.651986 
6196.184707  30814460.248050 
6196.204709  36876692.408277 
6196.224712  34426123.556442 
6196.244714  36992360.947208 
6196.264716  45226815.488601 
6196.284718  38332487.634261 
6196.304721  29335753.614023 
6196.324723  40661429.916534 
6196.344725  47588424.008243 
6196.364728  39098948.017820 
6196.384730  38945520.483229 
6196.404732  43604736.928117 
6196.424734  37688930.706711 
6196.444737  35148017.408467 
6196.464739  34738369.676261 
6196.484741  27850666.898553 
6196.504743  29083973.184014 
6196.524746  36963759.552177 
6196.544748  37509515.426402 
6196.564750  36765907.302108 
6196.584753  41739606.759565 
6196.604755  40682741.264658 
6196.624757  33318344.242808 
6196.644759  33225942.981393 
6196.664762  37059975.332557 
6196.684764  34179905.023000 
6196.704766  34970023.071382 
6196.724769  45088161.667710 
6196.744771  41660177.554917 
6196.764773  30734407.355672 
6196.784775  37124616.634474 
6196.804778  42197681.820839 
6196.824780  35244274.045460 
6196.844782  34770257.388732 
6196.864784  35777539.639129 
6196.884787  29694723.450658 
6196.904789  33268860.246743 
6196.924791  35707298.687368 
6196.944794  27170900.243292 
6196.964796  27261194.536275 
6196.984798  38010735.751988 
6197.004800  48118536.030322 
6197.024803  40080473.138886 
6197.044805  31814186.867514 
6197.064807  39152163.000279 
6197.084809  33445911.094337 
6197.104812  24088417.751749 
6197.124814  35323558.857620 
6197.144816  40553484.307615 
6197.164819  32577104.759456 
6197.184821  36719963.700264 
6197.204823  37707332.773037 
6197.224825  25952523.346176 
6197.244828  34131263.207405 
6197.264830  44421127.505127 
6197.284832  34431203.250338 
6197.304834  30677313.304974 
6197.324837  40069870.289175 
6197.344839  41736122.130465 
6197.364841  37750783.137905 
6197.384844  40147168.513874 
6197.404846  38435061.267821 
6197.424848  33349493.314433 
6197.444850  37449963.591678 
6197.464853  43682547.176844 
6197.484855  43753741.179071 
6197.504857  44190666.403966 
6197.524859  45266840.985657 
6197.544862  38720694.164858 
6197.564864  32101515.209004 
6197.584866  40520187.481010 
6197.604869  45768210.087182 
6197.624871  34679767.124903 
6197.644873  35435761.997579 
6197.664875  43260364.367244 
6197.684878  37472518.000516 
6197.704880  34518044.417066 
6197.724882  33189486.535032 
6197.744885  29090214.728534 
6197.764887  38710134.568316 
6197.784889  48162960.177364 
6197.804891  43717144.436515 
6197.824894  37746326.349268 
6197.844896  34859995.356459 
6197.864898  38057436.773764 
6197.884900  38917257.570298 
6197.904903  36451063.030017 
6197.924905  42881422.290498 
6197.944907  42830503.432006 
6197.964910  35316037.954374 
6197.984912  40763874.340384 
6198.004914  40163360.897418 
6198.024916  27104838.436370 
6198.044919  32293457.915153 
6198.064921  44269782.027966 
6198.084923  40958046.866932 
6198.104925  34237417.591358 
6198.124928  30861310.537003 
6198.144930  34048868.827949 
6198.164932  41164474.766367 
6198.184935  35450681.026735 
6198.204937  28468721.704165 
6198.224939  37502265.694314 
6198.244941  43230863.588472 
6198.264944  40948356.523791 
6198.284946  41891170.297797 
6198.304948  39422481.561306 
6198.324950  37212319.614563 
6198.344953  40036680.993493 
6198.364955  39326105.390316 
6198.384957  38502541.171178 
6198.404960  37414374.331927 
6198.424962  36883832.704867 
6198.444964  42032467.369474 
6198.464966  41310034.217002 
6198.484969  36790838.329614 
6198.504971  37867180.481389 
6198.524973  38229263.661153 
6198.544976  36230811.844929 
6198.564978  33076195.688434 
6198.584980  30463846.737462 
6198.604982  35957781.260722 
6198.624985  38368367.366184 
6198.644987  32720884.719852 
6198.664989  33495697.037360 
6198.684991  37696912.016637 
6198.704994  38508500.165631 
6198.724996  38700038.906835 
6198.744998  32660579.974023 
6198.765001  25946806.752791 
6198.785003  35924792.544587 
6198.805005  42413845.346627 
6198.825007  35014020.268452 
6198.845010  28066781.855122 
6198.865012  25303413.900434 
6198.885014  30620434.855559 
6198.905016  37798351.818658 
6198.925019  35546706.883400 
6198.945021  30846986.797260 
6198.965023  33834634.130551 
6198.985026  39053869.751857 
6199.005028  42278900.633045 
6199.025030  40309421.544852 
6199.045032  34977896.251269 
6199.065035  33435094.349699 
6199.085037  33201929.232882 
6199.105039  33862335.074217 
6199.125041  39349474.082915 
6199.145044  40473368.173801 
6199.165046  38406929.583415 
6199.185048  36496876.991082 
6199.205051  28608932.586919 
6199.225053  30426406.301926 
6199.245055  43588175.200289 
6199.265057  47409184.180984 
6199.285060  41893594.808950 
6199.305062  37769807.730391 
6199.325064  34771175.002851 
6199.345067  33758904.717023 
6199.365069  38030755.372019 
6199.385071  41499937.418676 
6199.405073  43043779.844634 
6199.425076  42515979.841111 
6199.445078  40108252.640563 
6199.465080  40471859.204764 
6199.485082  39694204.838154 
6199.505085  35227962.297054 
6199.525087  29976980.298829 
6199.545089  28837022.113204 
6199.565092  29883017.823771 
6199.585094  26234746.513829 
6199.605096  24751228.736406 
6199.625098  24916370.985200 
6199.645101  15719798.255878 
6199.665103  12508295.721128 
6199.685105  23390324.271732 
6199.705107  29945307.328764 
6199.725110  25254887.464640 
6199.745112  22681070.199884 
6199.765114  29408639.435336 
6199.785117  35633956.705141 
6199.805119  38566677.289734 
6199.825121  41775114.580359 
6199.845123  41234366.378043 
6199.865126  36910985.929333 
6199.885128  34729457.799821 
6199.905130  39843348.228047 
6199.925132  43920089.117788 
6199.945135  37071388.441785 
6199.965137  31280500.913686 
6199.985139  35591214.836662 
6200.005142  40880086.125123 
6200.025144  36465128.329267 
6200.045146  31580640.429602 
6200.065148  37065041.464781 
6200.085151  40822013.096466 
6200.105153  34777655.631510 
6200.125155  33171701.049431 
6200.145158  39664763.158188 
6200.165160  45012431.797874 
6200.185162  45158691.547472 
6200.205164  42922049.983971 
6200.225167  41555166.506876 
6200.245169  37910615.009321 
6200.265171  38347751.576010 
6200.285173  44022383.421328 
6200.305176  38710120.078660 
6200.325178  28447231.403724 
6200.345180  30213132.901810 
6200.365183  34588122.563801 
6200.385185  32055786.802316 
6200.405187  33784446.576929 
6200.425189  40440155.221507 
6200.445192  40532397.910817 
6200.465194  35210378.406923 
6200.485196  33888350.845935 
6200.505198  37054852.650720 
6200.525201  39882099.515356 
6200.545203  40215894.827295 
6200.565205  40456023.215946 
6200.585208  39578714.742885 
6200.605210  35783500.104225 
6200.625212  36006022.852769 
6200.645214  37540507.616493 
6200.665217  28973333.056983 
6200.685219  19980351.557534 
6200.705221  23948469.743992 
6200.725223  28547383.196471 
6200.745226  20977584.989927 
6200.765228  10947610.226079 
6200.785230  12447290.815048 
6200.805233  17233020.072941 
6200.825235  15085223.710755 
6200.845237  15203602.662722 
6200.865239  21523359.535100 
6200.885242  25881487.611968 
6200.905244  28913442.596899 
6200.925246  30102872.953589 
6200.945249  30417340.360364 
6200.965251  35831329.362944 
6200.985253  41545815.176838 
6201.005255  41043395.927330 
6201.025258  33526483.946828 
6201.045260  25941700.922634 
6201.065262  31725567.579881 
6201.085264  44217343.954317 
6201.105267  42572338.992984 
6201.125269  30382763.129372 
6201.145271  26363894.017828 
6201.165274  30712920.545248 
6201.185276  34582595.746648 
6201.205278  35605863.764191 
6201.225280  33703630.039889 
6201.245283  29308367.340920 
6201.265285  28614921.092733 
6201.285287  34419153.916784 
6201.305289  36496613.326044 
6201.325292  31605705.613858 
6201.345294  32459893.083108 
6201.365296  40633915.895410 
6201.385299  40567285.791023 
6201.405301  34425985.471319 
6201.425303  34387476.077574 
6201.445305  35396408.382237 
6201.465308  31831614.047639 
6201.485310  30897283.366668 
6201.505312  38031155.932131 
6201.525314  44846522.730515 
6201.545317  40938409.003025 
6201.565319  32148823.509828 
6201.585321  30852722.241851 
6201.605324  35405260.946478 
6201.625326  35265185.306344 
6201.645328  30261687.806134 
6201.665330  28212488.024564 
6201.685333  28042829.202964 
6201.705335  27263115.756430 
6201.725337  31989662.820923 
6201.745340  39541246.630491 
6201.765342  39527766.200994 
6201.785344  36493733.148387 
6201.805346  38448131.755193 
6201.825349  39062152.918757 
6201.845351  34243146.461415 
6201.865353  32483339.315434 
6201.885355  37093107.350917 
6201.905358  39396209.252460 
6201.925360  34884325.857233 
6201.945362  30405635.372550 
6201.965365  31900669.918693 
6201.985367  36241336.101612 
6202.005369  39026297.212280 
6202.025371  37975545.798915 
6202.045374  30656570.023271 
6202.065376  25192465.345231 
6202.085378  33692783.934861 
6202.105380  44575762.935523 
6202.125383  39081103.955015 
6202.145385  27191210.549053 
6202.165387  28222163.727493 
6202.185390  37777701.809864 
6202.205392  39759872.774470 
6202.225394  34346131.873068 
6202.245396  32240384.197128 
6202.265399  32673091.709901 
6202.285401  32960623.740562 
6202.305403  37372451.309761 
6202.325405  42229381.709293 
6202.345408  40526748.042905 
6202.365410  36530743.102464 
6202.385412  37571408.028157 
6202.405415  41615598.009391 
6202.425417  43399059.860344 
6202.445419  45399808.386095 
6202.465421  48851418.180993 
6202.485424  44260245.773654 
6202.505426  32462370.166244 
6202.525428  30917536.857979 
6202.545431  40781541.959501 
6202.565433  43803003.277273 
6202.585435  37224974.166628 
6202.605437  35383767.671192 
6202.625440  39253330.683150 
6202.645442  37365754.935355 
6202.665444  32290337.327449 
6202.685446  34688852.646891 
6202.705449  39784934.664426 
6202.725451  38016375.824827 
6202.745453  32760566.369361 
6202.765456  28730740.439884 
6202.785458  26857006.639677 
6202.805460  34363948.244856 
6202.825462  49226857.587449 
6202.845465  51902515.615163 
6202.865467  40432451.501224 
6202.885469  37627045.560058 
6202.905471  47538998.257213 
6202.925474  47647729.351909 
6202.945476  34369064.383000 
6202.965478  30144562.336045 
6202.985481  38827437.183385 
6203.005483  41392619.231292 
6203.025485  35246847.862044 
6203.045487  34207224.045212 
6203.065490  36849233.659274 
6203.085492  33955443.956672 
6203.105494  29904267.408064 
6203.125496  28508162.370711 
6203.145499  26587770.187287 
6203.165501  30078868.417984 
6203.185503  40956186.021901 
6203.205506  42059352.983368 
6203.225508  28620681.672049 
6203.245510  23452946.446932 
6203.265512  34671952.979489 
6203.285515  42290591.655188 
6203.305517  39588384.915835 
6203.325519  39530520.811160 
6203.345521  43854623.203811 
6203.365524  42542005.934702 
6203.385526  36560727.681651 
6203.405528  35183704.866214 
6203.425531  36777106.170709 
6203.445533  35937593.012661 
6203.465535  35591244.501086 
6203.485537  36445024.900536 
6203.505540  35013537.346484 
6203.525542  36786820.826253 
6203.545544  45031462.088201 
6203.565547  45989319.454809 
6203.585549  35816073.557241 
6203.605551  32100213.830927 
6203.625553  39543789.440917 
6203.645556  40494503.924709 
6203.665558  29044858.328039 
6203.685560  24211788.704379 
6203.705562  33464950.101208 
6203.725565  38685199.007425 
6203.745567  33358657.734039 
6203.765569  31866211.493203 
6203.785572  37994826.176864 
6203.805574  40147784.943086 
6203.825576  36314759.959685 
6203.845578  34555319.438911 
6203.865581  35197415.351975 
6203.885583  35577927.418494 
6203.905585  35855894.507858 
6203.925587  34065984.654489 
6203.945590  30662939.113996 
6203.965592  28750003.243964 
6203.985594  28536541.774179 
6204.005597  29863559.423339 
6204.025599  31775637.993714 
6204.045601  33399915.077828 
6204.065603  37486045.045879 
6204.085606  41043294.105206 
6204.105608  38095444.144840 
6204.125610  33661149.346345 
6204.145612  33761434.370123 
6204.165615  35357220.184067 
6204.185617  35028702.284409 
6204.205619  35054377.380883 
6204.225622  38193882.619999 
6204.245624  41541185.763505 
6204.265626  42644768.804391 
6204.285628  42578197.306063 
6204.305631  40260990.175719 
6204.325633  38052837.185909 
6204.345635  40917568.407349 
6204.365638  42755270.463971 
6204.385640  37003794.810666 
6204.405642  33862028.820452 
6204.425644  41371595.562385 
6204.445647  45459125.923053 
6204.465649  34261057.764566 
6204.485651  23309728.474133 
6204.505653  27908036.289158 
6204.525656  35421728.809143 
6204.545658  33834357.829884 
6204.565660  33240649.066725 
6204.585663  37385604.454986 
6204.605665  37578356.777236 
6204.625667  38059637.295540 
6204.645669  41733261.095598 
6204.665672  36977419.924657 
6204.685674  29825155.925613 
6204.705676  38121465.469433 
6204.725678  49917490.498475 
6204.745681  45080635.006623 
6204.765683  34427704.178103 
6204.785685  34543597.447236 
6204.805688  39252542.087361 
6204.825690  37707231.702801 
6204.845692  34605652.037177 
6204.865694  37658258.478862 
6204.885697  39975431.253192 
6204.905699  35145448.534302 
6204.925701  32623141.899917 
6204.945703  37136321.160751 
6204.965706  38322989.304781 
6204.985708  32928960.052681 
6205.005710  28566015.483971 
6205.025713  26735547.114844 
6205.045715  27013819.256929 
6205.065717  33221419.772786 
6205.085719  39424096.616474 
6205.105722  34391709.927843 
6205.125724  26148503.668760 
6205.145726  29524703.750863 
6205.165729  36552731.992646 
6205.185731  34765596.964948 
6205.205733  31755657.155047 
6205.225735  35766427.470046 
6205.245738  39913063.029206 
6205.265740  38471643.795830 
6205.285742  35817924.237926 
6205.305744  35085466.415674 
6205.325747  35571973.542170 
6205.345749  37848309.635671 
6205.365751  40365616.591538 
6205.385754  38848431.663763 
6205.405756  36249735.057575 
6205.425758  39388249.293745 
6205.445760  41421574.343579 
6205.465763  33903541.050875 
6205.485765  28887050.862250 
6205.505767  36027595.336499 
6205.525769  41967969.291488 
6205.545772  37582034.945311 
6205.565774  32869027.557874 
6205.585776  34396833.895744 
6205.605779  36402656.133234 
6205.625781  35306112.041847 
6205.645783  33416277.373439 
6205.665785  31841194.964810 
6205.685788  31556603.750134 
6205.705790  34347648.628080 
6205.725792  36279901.323422 
6205.745794  31344634.371751 
6205.765797  27861731.265028 
6205.785799  37512213.342581 
6205.805801  46723149.729091 
6205.825804  38204981.962394 
6205.845806  27177329.779448 
6205.865808  33201517.902462 
6205.885810  42430619.591133 
6205.905813  38051488.193798 
6205.925815  32399275.336804 
6205.945817  36129014.471840 
6205.965820  38777583.484652 
6205.985822  35511135.363390 
6206.005824  34419418.305845 
6206.025826  37315645.999894 
6206.045829  39663245.111140 
6206.065831  40488257.221526 
6206.085833  37755408.860629 
6206.105835  31683562.031756 
6206.125838  32630259.648962 
6206.145840  42670977.332914 
6206.165842  46271197.068050 
6206.185845  38895928.913747 
6206.205847  36256393.648089 
6206.225849  43517368.578460 
6206.245851  45155231.567952 
6206.265854  35277675.537853 
6206.285856  29788480.148014 
6206.305858  35527186.713672 
6206.325860  39251470.899096 
6206.345863  35917998.504107 
6206.365865  35135609.423585 
6206.385867  38610668.150673 
6206.405870  40080059.886357 
6206.425872  40654417.770833 
6206.445874  41062736.024632 
6206.465876  37183746.499503 
6206.485879  32806418.404051 
6206.505881  34536903.111318 
6206.525883  38446770.257719 
6206.545885  38489056.886111 
6206.565888  38663988.409209 
6206.585890  42820803.698778 
6206.605892  42630815.751636 
6206.625895  34020641.980682 
6206.645897  30120496.912095 
6206.665899  36185249.789075 
6206.685901  38716969.781695 
6206.705904  34070835.328245 
6206.725906  33662293.591496 
6206.745908  39670940.493469 
6206.765911  43789303.343351 
6206.785913  42419090.780051 
6206.805915  37720765.948111 
6206.825917  34114975.290922 
6206.845920  36688094.298268 
6206.865922  42440860.326611 
6206.885924  40336776.786448 
6206.905926  30992680.094008 
6206.925929  29216276.366907 
6206.945931  37118171.131169 
6206.965933  40437247.725423 
6206.985936  36613365.800270 
6207.005938  38411356.578031 
6207.025940  44515184.774314 
6207.045942  38529043.717891 
6207.065945  25898678.443679 
6207.085947  28095071.351418 
6207.105949  40238976.272591 
6207.125951  41726910.680112 
6207.145954  33412034.802577 
6207.165956  30039993.662728 
6207.185958  33778947.168142 
6207.205961  35537711.793034 
6207.225963  33431480.021781 
6207.245965  32692163.819019 
6207.265967  33362989.558598 
6207.285970  34896727.877011 
6207.305972  38311498.053543 
6207.325974  38583050.313587 
6207.345976  34518409.885114 
6207.365979  34941852.808167 
6207.385981  41292925.362745 
6207.405983  42047477.576921 
6207.425986  35668433.059726 
6207.445988  36472642.236601 
6207.465990  43743880.444768 
6207.485992  40061372.142585 
6207.505995  28536509.387895 
6207.525997  27948888.151352 
6207.545999  37233499.175153 
6207.566002  41711166.071763 
6207.586004  37789280.379925 
6207.606006  32284545.547752 
6207.626008  31628727.993584 
6207.646011  36435127.939207 
6207.666013  40568683.875645 
6207.686015  37970780.374058 
6207.706017  32080621.353656 
6207.726020  31136133.177422 
6207.746022  35866082.473583 
6207.766024  39976580.570055 
6207.786027  39801806.990153 
6207.806029  38297450.769649 
6207.826031  37498568.265974 
6207.846033  35172824.193053 
6207.866036  32584941.688839 
6207.886038  32878610.740961 
6207.906040  34391256.007756 
6207.926042  34529107.961022 
6207.946045  32465383.737146 
6207.966047  28590582.436793 
6207.986049  28574597.146940 
6208.006052  36455147.326076 
6208.026054  42508812.377997 
6208.046056  37005673.006015 
6208.066058  30279397.417988 
6208.086061  36763441.256371 
6208.106063  46990792.111606 
6208.126065  44482443.234383 
6208.146067  37309238.611784 
6208.166070  38894565.619686 
6208.186072  42647791.974275 
6208.206074  40577721.091716 
6208.226077  37549922.886302 
6208.246079  37582005.480958 
6208.266081  37363123.222878 
6208.286083  35227294.228946 
6208.306086  34089549.280984 
6208.326088  35093671.636090 
6208.346090  36631167.270734 
6208.366092  37424094.009657 
6208.386095  35966061.659411 
6208.406097  32748665.930479 
6208.426099  32993642.933670 
6208.446102  38040803.468262 
6208.466104  39334521.657057 
6208.486106  34000672.699708 
6208.506108  34940186.751392 
6208.526111  46895505.421701 
6208.546113  53215678.123951 
6208.566115  45460944.378541 
6208.586118  37665051.487049 
6208.606120  40383601.142658 
6208.626122  44334196.687503 
6208.646124  39800801.161710 
6208.666127  33036591.063165 
6208.686129  30242620.189053 
6208.706131  29989109.113906 
6208.726133  32628309.861490 
6208.746136  34299326.975358 
6208.766138  29507270.877392 
6208.786140  26591832.191976 
6208.806143  32880401.157722 
6208.826145  39019783.133326 
6208.846147  38091872.150908 
6208.866149  36010845.105274 
6208.886152  36864453.026756 
6208.906154  37202550.885628 
6208.926156  36543722.067296 
6208.946158  37910840.246073 
6208.966161  39389409.947803 
6208.986163  38159823.628852 
6209.006165  34665882.474829 
6209.026168  29338053.264405 
6209.046170  27021454.606513 
6209.066172  32216288.923040 
6209.086174  36163721.351571 
6209.106177  33059907.421020 
6209.126179  32239814.173442 
6209.146181  38422252.329584 
6209.166183  44511320.232273 
6209.186186  43878665.048095 
6209.206188  38537615.190822 
6209.226190  36323959.639570 
6209.246193  40144193.186328 
6209.266195  42235608.876168 
6209.286197  37500632.080392 
6209.306199  36067929.056273 
6209.326202  42356851.947202 
6209.346204  43652782.850846 
6209.366206  38461402.857811 
6209.386209  38853692.630705 
6209.406211  41535360.344265 
6209.426213  35993965.303546 
6209.446215  29466702.162173 
6209.466218  31397627.086257 
6209.486220  34613982.157369 
6209.506222  32576144.536815 
6209.526224  31180800.488133 
6209.546227  34097635.406490 
6209.566229  35871037.878418 
6209.586231  34325914.557211 
6209.606234  34149307.935673 
6209.626236  36193880.822586 
6209.646238  37177989.783744 
6209.666240  38552320.093163 
6209.686243  41108565.256915 
6209.706245  37784729.790465 
6209.726247  30419368.185057 
6209.746249  32110570.587141 
6209.766252  40458370.140225 
6209.786254  41622949.338159 
6209.806256  36692359.317012 
6209.826259  35610861.654255 
6209.846261  37890280.544069 
6209.866263  37857331.672591 
6209.886265  35118069.998312 
6209.906268  31812591.035739 
6209.926270  31413682.173582 
6209.946272  35012916.337786 
6209.966274  38558140.916838 
6209.986277  40135755.336085 
6210.006279  39276423.661499 
6210.026281  34845907.513847 
6210.046284  30045295.355398 
6210.066286  28408729.776181 
6210.086288  29889175.208057 
6210.106290  33561851.759828 
6210.126293  34621638.242489 
6210.146295  30350550.397995 
6210.166297  30007059.817346 
6210.186300  37258973.520801 
6210.206302  40549377.301622 
6210.226304  36296084.063573 
6210.246306  32860760.145502 
6210.266309  33351359.283874 
6210.286311  35012230.746337 
6210.306313  35685056.185372 
6210.326315  35301677.365645 
6210.346318  35568968.838675 
6210.366320  36810985.168800 
6210.386322  37674537.881926 
6210.406325  37311698.484401 
6210.426327  35565015.602527 
6210.446329  34915765.340886 
6210.466331  38273441.884380 
6210.486334  40858477.119119 
6210.506336  37333755.390569 
6210.526338  33846990.963885 
6210.546340  36134752.155811 
6210.566343  38527692.533319 
6210.586345  35308756.998036 
6210.606347  30022058.658408 
6210.626350  29451555.905845 
6210.646352  32665886.790773 
6210.666354  34341854.665718 
6210.686356  35199797.822826 
6210.706359  36765798.654295 
6210.726361  38439196.282490 
6210.746363  41959337.153213 
6210.766365  45038035.205470 
6210.786368  40588750.518262 
6210.806370  32190133.662948 
6210.826372  32969752.303541 
6210.846375  40589346.960123 
6210.866377  41655695.617502 
6210.886379  39779611.481274 
6210.906381  41854454.736652 
6210.926384  39821584.023031 
6210.946386  33459974.445843 
6210.966388  33324452.269084 
6210.986391  38016340.856622 
6211.006393  39125908.905980 
6211.026395  35648805.625408 
6211.046397  30939273.993206 
6211.066400  28398717.229570 
6211.086402  29245583.172089 
6211.106404  28792957.833889 
6211.126406  22737846.541255 
6211.146409  18385719.695999 
6211.166411  24136565.642357 
6211.186413  33025180.538308 
6211.206416  34515367.400853 
6211.226418  32473528.146766 
6211.246420  35084464.822355 
6211.266422  37415663.071411 
6211.286425  34844161.315367 
6211.306427  34312247.916294 
6211.326429  36895608.810079 
6211.346431  37915253.358992 
6211.366434  37516919.830077 
6211.386436  34711184.179281 
6211.406438  31600342.490967 
6211.426441  33656998.030320 
6211.446443  37017153.137957 
6211.466445  36262960.317465 
6211.486447  35304216.298588 
6211.506450  39009636.466386 
6211.526452  44125261.875779 
6211.546454  43693964.969443 
6211.566456  37724671.557865 
6211.586459  33309795.302355 
6211.606461  35745131.297830 
6211.626463  40874337.888731 
6211.646466  39291961.511094 
6211.666468  33597673.625928 
6211.686470  35633655.853619 
6211.706472  42672166.197265 
6211.726475  41596579.576144 
6211.746477  33967805.919220 
6211.766479  32211737.773093 
6211.786482  37541840.608798 
6211.806484  41100976.169771 
6211.826486  38240223.632016 
6211.846488  34319442.296967 
6211.866491  38110338.321418 
6211.886493  43382272.368683 
6211.906495  37012826.928877 
6211.926497  28943599.234650 
6211.946500  35213078.026878 
6211.966502  43795089.523748 
6211.986504  39139054.191599 
6212.006507  32598235.062539 
6212.026509  37008116.991050 
6212.046511  44830224.899352 
6212.066513  45305359.132785 
6212.086516  38910670.513372 
6212.106518  33350838.383528 
6212.126520  31892533.895657 
6212.146522  32243486.340791 
6212.166525  35577455.736630 
6212.186527  41414326.164629 
6212.206529  44420416.334388 
6212.226532  42975598.847017 
6212.246534  38686311.501283 
6212.266536  34945624.420038 
6212.286538  35778186.444849 
6212.306541  38403808.342531 
6212.326543  36853695.029556 
6212.346545  32548779.818325 
6212.366547  32805143.149050 
6212.386550  39543929.333020 
6212.406552  43699445.097548 
6212.426554  38597930.685996 
6212.446557  32879712.639341 
6212.466559  34021565.640141 
6212.486561  34562682.440845 
6212.506563  30962786.181138 
6212.526566  29776088.717206 
6212.546568  33021593.433173 
6212.566570  37979360.461331 
6212.586573  39684037.210237 
6212.606575  34833826.390074 
6212.626577  30357184.662539 
6212.646579  33966162.354090 
6212.666582  39590941.661458 
6212.686584  37682002.170879 
6212.706586  32668633.949336 
6212.726588  33658176.168988 
6212.746591  37680444.530340 
6212.766593  37388546.487308 
6212.786595  35112011.059465 
6212.806598  35880413.553886 
6212.826600  36277508.184199 
6212.846602  33515476.083233 
6212.866604  34127043.006345 
6212.886607  40869793.751243 
6212.906609  44647112.896474 
6212.926611  40343307.981977 
6212.946613  33962746.915934 
6212.966616  31634130.490091 
6212.986618  35320341.878388 
6213.006620  41330642.412644 
6213.026623  41729913.984824 
6213.046625  36305121.798851 
6213.066627  33592703.258617 
6213.086629  37011496.860172 
6213.106632  41536643.104965 
6213.126634  41811227.698142 
6213.146636  37705394.681170 
6213.166638  35145547.852910 
6213.186641  36050763.544804 
6213.206643  35725337.952537 
6213.226645  35838224.728368 
6213.246648  38710089.115258 
6213.266650  38272155.064321 
6213.286652  35039724.847013 
6213.306654  37480244.016227 
6213.326657  41706146.214394 
6213.346659  38142955.926688 
6213.366661  32485489.224117 
6213.386664  33226115.776918 
6213.406666  36293985.755687 
6213.426668  38066330.451011 
6213.446670  40054297.519939 
6213.466673  40552625.198166 
6213.486675  38586499.252125 
6213.506677  37096295.876605 
6213.526679  36631227.620873 
6213.546682  35002767.086986 
6213.566684  34181370.930008 
6213.586686  37340977.863358 
6213.606689  39361968.885958 
6213.626691  35468682.618668 
6213.646693  32702785.593513 
6213.666695  36113305.977819 
6213.686698  39389612.167566 
6213.706700  37212148.555429 
6213.726702  32502342.284431 
6213.746704  30087661.990012 
6213.766707  29236658.459102 
6213.786709  27995654.658658 
6213.806711  26121761.345989 
6213.826714  20243513.991178 
6213.846716  13571121.341461 
6213.866718  16093684.583801 
6213.886720  21294877.087260 
6213.906723  18285989.148665 
6213.926725  17661643.601488 
6213.946727  25844892.462727 
6213.966729  29530748.830133 
6213.986732  25473067.880717 
6214.006734  26081644.283110 
6214.026736  34904797.709537 
6214.046739  42109762.723478 
6214.066741  39639945.892765 
6214.086743  32814419.253392 
6214.106745  32329728.340436 
6214.126748  36157234.576671 
6214.146750  36903314.553558 
6214.166752  36648678.691127 
6214.186754  37657360.528759 
6214.206757  37262651.516632 
6214.226759  35352426.434754 
6214.246761  31101374.258070 
6214.266764  23848005.559017 
6214.286766  21531533.326693 
6214.306768  25594013.793365 
6214.326770  23670999.273024 
6214.346773  19792322.663879 
6214.366775  26429371.251575 
6214.386777  32534692.861515 
6214.406780  28769691.525921 
6214.426782  28602717.465579 
6214.446784  37243529.719631 
6214.466786  39933969.032599 
6214.486789  34096014.467544 
6214.506791  32638463.021942 
6214.526793  35929794.713252 
6214.546795  37907974.958298 
6214.566798  39881149.370025 
6214.586800  40956889.806075 
6214.606802  38510602.834471 
6214.626805  35608096.922464 
6214.646807  36709807.684321 
6214.666809  38685535.062390 
6214.686811  37634634.465969 
6214.706814  38641765.883151 
6214.726816  40459938.450651 
6214.746818  36449301.862233 
6214.766820  33130473.865686 
6214.786823  36394273.960349 
6214.806825  37267240.472213 
6214.826827  30287355.884563 
6214.846830  27125124.931332 
6214.866832  34800091.188646 
6214.886834  40981530.810548 
6214.906836  38669487.267627 
6214.926839  35117146.397638 
6214.946841  34104079.283193 
6214.966843  33801646.702253 
6214.986845  33755676.610681 
6215.006848  33375968.451246 
6215.026850  31722178.810672 
6215.046852  34578466.859916 
6215.066855  43264094.499915 
6215.086857  43541246.241439 
6215.106859  32983316.659952 
6215.126861  29487860.016436 
6215.146864  36422117.383973 
6215.166866  37105719.187096 
6215.186868  29335932.444783 
6215.206871  29735800.603827 
6215.226873  38972904.173054 
6215.246875  40814847.665932 
6215.266877  34413000.872757 
6215.286880  32257563.966502 
6215.306882  36176393.685588 
6215.326884  38816734.581757 
6215.346886  35749666.916872 
6215.366889  28747130.651566 
6215.386891  27047961.237298 
6215.406893  35806496.318142 
6215.426896  43657486.389599 
6215.446898  40000549.383110 
6215.466900  31416424.867591 
6215.486902  28306501.575319 
6215.506905  28011831.359553 
6215.526907  23084185.952201 
6215.546909  20012353.783416 
6215.566911  24220930.456210 
6215.586914  23996453.605076 
6215.606916  16784804.984088 
6215.626918  15575423.263988 
6215.646921  20081482.693403 
6215.666923  20888151.051296 
6215.686925  20162402.619817 
6215.706927  22750901.993648 
6215.726930  25383107.228492 
6215.746932  27546957.316720 
6215.766934  33054689.599426 
6215.786936  37164234.102337 
6215.806939  34518198.357751 
6215.826941  32434915.321138 
6215.846943  34878340.186795 
6215.866946  32222435.059230 
6215.886948  26568781.169735 
6215.906950  30783857.541150 
6215.926952  36764094.874313 
6215.946955  32524263.886993 
6215.966957  31330085.185970 
6215.986959  41279564.138406 
6216.006962  44173233.880329 
6216.026964  34685619.471095 
6216.046966  31528218.390485 
6216.066968  36925348.977471 
6216.086971  37319383.166735 
6216.106973  34768243.285909 
6216.126975  36319882.960281 
6216.146977  36248857.592780 
6216.166980  33224052.514498 
6216.186982  35040482.062221 
6216.206984  38712489.055490 
6216.226987  38430517.879204 
6216.246989  37294414.965247 
6216.266991  34968753.477944 
6216.286993  30944418.387032 
6216.306996  30451081.758302 
6216.326998  33790366.104976 
6216.347000  35578429.198510 
6216.367002  34198285.099577 
6216.387005  32945624.577617 
6216.407007  33956562.332136 
6216.427009  35683530.938883 
6216.447012  36430865.699739 
6216.467014  37852888.197018 
6216.487016  40193964.917073 
6216.507018  39069094.136789 
6216.527021  35083027.028202 
6216.547023  35356241.280848 
6216.567025  40134666.972051 
6216.587027  41671784.261157 
6216.607030  37765209.438476 
6216.627032  32454232.083646 
6216.647034  30137419.735922 
6216.667037  34282232.735411 
6216.687039  37979385.860428 
6216.707041  31242351.590348 
6216.727043  22943532.402676 
6216.747046  24352654.669188 
6216.767048  25586734.153603 
6216.787050  17457766.923500 
6216.807053  11853448.997255 
6216.827055  18597164.779159 
6216.847057  23797401.245325 
6216.867059  16998526.499065 
6216.887062  12888424.662171 
6216.907064  20983977.762819 
6216.927066  30542340.626036 
6216.947068  35608179.972951 
6216.967071  37331063.642548 
6216.987073  35027778.659065 
6217.007075  35920076.595063 
6217.027078  42873434.562833 
6217.047080  43087161.670863 
6217.067082  35486458.586614 
6217.087084  34792437.170173 
6217.107087  39371458.071925 
6217.127089  36177947.174592 
6217.147091  30366210.064362 
6217.167093  33831875.542927 
6217.187096  39992875.659999 
6217.207098  37077321.404955 
6217.227100  31037136.490480 
6217.247103  33178764.219472 
6217.267105  38620761.061326 
6217.287107  39770577.286596 
6217.307109  39479163.721870 
6217.327112  37233264.161223 
6217.347114  33859226.797906 
6217.367116  36752431.200727 
6217.387118  40993795.026644 
6217.407121  38033114.457527 
6217.427123  35098160.880944 
6217.447125  37723295.392896 
6217.467128  37337569.361281 
6217.487130  32332255.124811 
6217.507132  35576253.435252 
6217.527134  45474765.504916 
6217.547137  43925426.195157 
6217.567139  35064904.335827 
6217.587141  35346939.352386 
6217.607144  38086640.759390 
6217.627146  33404371.631794 
6217.647148  30256378.145750 
6217.667150  35925755.187626 
6217.687153  40863474.112465 
6217.707155  38176186.885328 
6217.727157  35706551.658357 
6217.747159  36976415.664346 
6217.767162  38429211.814412 
6217.787164  40530082.150211 
6217.807166  40644645.165289 
6217.827169  35256187.029215 
6217.847171  33264900.768312 
6217.867173  40599136.337859 
6217.887175  42785801.632898 
6217.907178  34536419.488304 
6217.927180  35758050.991838 
6217.947182  47574623.660512 
6217.967184  45362548.227513 
6217.987187  31662755.206661 
6218.007189  30889665.064591 
6218.027191  40397124.758231 
6218.047194  42220258.320365 
6218.067196  36669268.370469 
6218.087198  33621190.916822 
6218.107200  34523017.842965 
6218.127203  35575149.318490 
6218.147205  35742661.794567 
6218.167207  36100245.949754 
6218.187209  37912089.504885 
6218.207212  41441046.531383 
6218.227214  40583560.110145 
6218.247216  31639983.527817 
6218.267219  28699875.507538 
6218.287221  39487967.067372 
6218.307223  43978375.249797 
6218.327225  33357886.792579 
6218.347228  28295723.318598 
6218.367230  35441061.780004 
6218.387232  38593426.932359 
6218.407235  34097012.197065 
6218.427237  30935233.015751 
6218.447239  31482496.943935 
6218.467241  32416779.330837 
6218.487244  31093414.118184 
6218.507246  26826739.533277 
6218.527248  23697335.969884 
6218.547250  30171290.150687 
6218.567253  39829090.797342 
6218.587255  39179726.755271 
6218.607257  36115851.907497 
6218.627260  40243161.519701 
6218.647262  40926756.029955 
6218.667264  31648917.556330 
6218.687266  27320904.539829 
6218.707269  35588700.943873 
6218.727271  40142713.802720 
6218.747273  33914497.911005 
6218.767275  30983132.750036 
6218.787278  34507594.241776 
6218.807280  34763304.377939 
6218.827282  32689692.661183 
6218.847285  32833266.331894 
6218.867287  34404908.297003 
6218.887289  38786821.968128 
6218.907291  43403069.963714 
6218.927294  41293235.953319 
6218.947296  37074015.918895 
6218.967298  40422006.537931 
6218.987300  45512623.813845 
6219.007303  40959569.085106 
6219.027305  33324218.204870 
6219.047307  35700842.590921 
6219.067310  41634043.153429 
6219.087312  38881119.608006 
6219.107314  35399367.250804 
6219.127316  40043683.041181 
6219.147319  41913096.435622 
6219.167321  35254534.973311 
6219.187323  31745846.922307 
6219.207325  36366999.958144 
6219.227328  41847735.632585 
6219.247330  42314001.776403 
6219.267332  35007658.244972 
6219.287335  26454405.208498 
6219.307337  29784145.267208 
6219.327339  39006344.084995 
6219.347341  37853587.252866 
6219.367344  31744164.891294 
6219.387346  35593309.486524 
6219.407348  43804393.840522 
6219.427351  41574527.575543 
6219.447353  32367005.031975 
6219.467355  35212733.565663 
6219.487357  76801997.565822 
6219.507360  133875582.767047 
6219.527362  130386797.026810 
6219.547364  81266594.868802 
6219.567366  51023740.140859 
6219.587369  39083578.139571 
6219.607371  30786195.471712 
6219.627373  23869730.507843 
6219.647376  22979073.494707 
6219.667378  28411928.895031 
6219.687380  26754742.261653 
6219.707382  17470242.203705 
6219.727385  15463883.295091 
6219.747387  20479862.806967 
6219.767389  18556473.412658 
6219.787391  12558724.900672 
6219.807394  15719816.350115 
6219.827396  23517914.852819 
6219.847398  24975049.285064 
6219.867401  25472609.824648 
6219.887403  33953602.859027 
6219.907405  40529961.445497 
6219.927407  36194172.716869 
6219.947410  31264457.373629 
6219.967412  31084771.474285 
6219.987414  32718306.116823 
6220.007416  36131324.086404 
6220.027419  36183595.276745 
6220.047421  32547714.630643 
6220.067423  35736923.371707 
6220.087426  42541306.469549 
6220.107428  39783487.169294 
6220.127430  33376916.954241 
6220.147432  37423526.152543 
6220.167435  44297163.001974 
6220.187437  38089439.346571 
6220.207439  28277974.499608 
6220.227442  31664726.405457 
6220.247444  38871429.829254 
6220.267446  37190964.479096 
6220.287448  35935990.332202 
6220.307451  41623114.061884 
6220.327453  43825117.642908 
6220.347455  39489396.972208 
6220.367457  34981578.830177 
6220.387460  31214000.813883 
6220.407462  30885867.101473 
6220.427464  35468675.305775 
6220.447467  36049284.943928 
6220.467469  32218578.718933 
6220.487471  36826996.126556 
6220.507473  43457090.323326 
6220.527476  32868661.167372 
6220.547478  20851012.188064 
6220.567480  32039494.123683 
6220.587482  45645196.936034 
6220.607485  38779103.886231 
6220.627487  29078627.689575 
6220.647489  32279457.741018 
6220.667492  38259826.460467 
6220.687494  37800089.967543 
6220.707496  33074716.131231 
6220.727498  29467040.873881 
6220.747501  31614078.898805 
6220.767503  36325244.057978 
6220.787505  34951896.717750 
6220.807507  30187193.506898 
6220.827510  31816433.589023 
6220.847512  36325469.384863 
6220.867514  33962074.809364 
6220.887517  28668816.949004 
6220.907519  29236139.275308 
6220.927521  30512866.902886 
6220.947523  25860645.097775 
6220.967526  25335133.052614 
6220.987528  34900702.565682 
6221.007530  39977230.317423 
6221.027533  34594275.271317 
6221.047535  30181550.750736 
6221.067537  30469568.614498 
6221.087539  31837413.408859 
6221.107542  32819319.718472 
6221.127544  32978614.277933 
6221.147546  32756635.667944 
6221.167548  32634986.500759 
6221.187551  31509633.221760 
6221.207553  27303688.493249 
6221.227555  23851809.886434 
6221.247558  26727736.858900 
6221.267560  29872286.278423 
6221.287562  27290442.094897 
6221.307564  28008960.957391 
6221.327567  36216880.732820 
6221.347569  40149218.649750 
6221.367571  36308183.341384 
6221.387573  34504930.615559 
6221.407576  38148932.167557 
6221.427578  40099118.699636 
6221.447580  36769558.033283 
6221.467583  34070057.215642 
6221.487585  35217063.422417 
6221.507587  37035646.414029 
6221.527589  37139892.259187 
6221.547592  35914645.811080 
6221.567594  36840772.711443 
6221.587596  42124006.694715 
6221.607598  43336948.825286 
6221.627601  34122600.924351 
6221.647603  29269503.021295 
6221.667605  36713195.139397 
6221.687608  37211206.100730 
6221.707610  24598790.452929 
6221.727612  20369852.555394 
6221.747614  28571580.538781 
6221.767617  31072625.757615 
6221.787619  25712886.714598 
6221.807621  22813052.452120 
6221.827624  26038306.803021 
6221.847626  31747331.315031 
6221.867628  32804622.880294 
6221.887630  29578554.070216 
6221.907633  31151473.160841 
6221.927635  37813048.512255 
6221.947637  39603253.190396 
6221.967639  35040302.430149 
6221.987642  33398878.718475 
6222.007644  39127773.448438 
6222.027646  41646824.459539 
6222.047649  33616165.919423 
6222.067651  28803385.587135 
6222.087653  34433978.128295 
6222.107655  37109425.234073 
6222.127658  32965976.607688 
6222.147660  32485872.227264 
6222.167662  36115672.935734 
6222.187664  35851126.705072 
6222.207667  33177436.926978 
6222.227669  34891817.410135 
6222.247671  39148981.121597 
6222.267674  40467782.603189 
6222.287676  37890374.865931 
6222.307678  33706921.102067 
6222.327680  32459160.292188 
6222.347683  35177181.245885 
6222.367685  35135552.979236 
6222.387687  30915268.855069 
6222.407689  33121072.001271 
6222.427692  42101211.045419 
6222.447694  41389616.575420 
6222.467696  31792642.810838 
6222.487699  31805137.751537 
6222.507701  38270585.675423 
6222.527703  36859791.694871 
6222.547705  33312575.316281 
6222.567708  35905351.661939 
6222.587710  38956097.461229 
6222.607712  38714670.412903 
6222.627715  36687201.463033 
6222.647717  34447486.852635 
6222.667719  35684605.229570 
6222.687721  39462878.525122 
6222.707724  37991914.780206 
6222.727726  32945758.156313 
6222.747728  36856787.834955 
6222.767730  46500966.988948 
6222.787733  44944121.258102 
6222.807735  35782401.240123 
6222.827737  35336449.736354 
6222.847740  39435185.803732 
6222.867742  36965881.237148 
6222.887744  34646756.590873 
6222.907746  40212331.025708 
6222.927749  45374435.411463 
6222.947751  42019606.780632 
6222.967753  34518882.397163 
6222.987755  32462556.152090 
6223.007758  39595774.244385 
6223.027760  45116683.497780 
6223.047762  39335559.170762 
6223.067765  31669317.346383 
6223.087767  32457994.625165 
6223.107769  35643088.690671 
6223.127771  33624725.844496 
6223.147774  32540169.221874 
6223.167776  37297498.371449 
6223.187778  39813951.356092 
6223.207780  35704092.633517 
6223.227783  31197362.357196 
6223.247785  32074527.504752 
6223.267787  36577915.580617 
6223.287790  37650738.891731 
6223.307792  35266895.193559 
6223.327794  36315466.222237 
6223.347796  37971641.812804 
6223.367799  34048451.403241 
6223.387801  31004775.796351 
6223.407803  34421580.148646 
6223.427806  38620738.100174 
6223.447808  38157683.644847 
6223.467810  35124497.142655 
6223.487812  35416343.275687 
6223.507815  39371065.340504 
6223.527817  39735036.230438 
6223.547819  34734610.441026 
6223.567821  35106915.430996 
6223.587824  43175181.892689 
6223.607826  44165153.223393 
6223.627828  34334895.090910 
6223.647831  28739909.192310 
6223.667833  33665579.440084 
6223.687835  39938171.164033 
6223.707837  40499727.193031 
6223.727840  35980645.079362 
6223.747842  32967117.250722 
6223.767844  35065187.048913 
6223.787846  36220702.495951 
6223.807849  34910314.064671 
6223.827851  35410850.452898 
6223.847853  33237141.207558 
6223.867856  28454058.215207 
6223.887858  30844020.234139 
6223.907860  38203901.254600 
6223.927862  42044774.176090 
6223.947865  40198305.842738 
6223.967867  36085519.575053 
6223.987869  37612451.628579 
6224.007871  42592697.554624 
6224.027874  38833530.572558 
6224.047876  29596001.264250 
6224.067878  30985917.315028 
6224.087881  40798715.407293 
6224.107883  41059646.791133 
6224.127885  31765683.483985 
6224.147887  30061509.960974 
6224.167890  38029651.676901 
6224.187892  40506384.785370 
6224.207894  33814095.025647 
6224.227897  31596481.760163 
6224.247899  37012536.323435 
6224.267901  38241804.540085 
6224.287903  34354727.244600 
6224.307906  33835238.017267 
6224.327908  37144474.282393 
6224.347910  38584377.571552 
6224.367912  35381401.390402 
6224.387915  31264261.229397 
6224.407917  30290072.277122 
6224.427919  29293530.144454 
6224.447922  25827944.366251 
6224.467924  25672736.829691 
6224.487926  31156621.754590 
6224.507928  35831535.267609 
6224.527931  34906455.233164 
6224.547933  32085668.264510 
6224.567935  35889512.990884 
6224.587937  44026444.337966 
6224.607940  42582399.173310 
6224.627942  33249063.803954 
6224.647944  32695654.972535 
6224.667947  40421990.627677 
6224.687949  41109933.059314 
6224.707951  34374857.059995 
6224.727953  32110263.278064 
6224.747956  34527130.138544 
6224.767958  34612786.512141 
6224.787960  33370853.140156 
6224.807962  34339277.287462 
6224.827965  36332991.890483 
6224.847967  37179296.651053 
6224.867969  35630426.421409 
6224.887972  32186669.598368 
6224.907974  29063912.783161 
6224.927976  24681802.186481 
6224.947978  19252366.562576 
6224.967981  20063220.017963 
6224.987983  25002908.243533 
6225.007985  25791132.483097 
6225.027987  28168054.800945 
6225.047990  35901329.427652 
6225.067992  39387387.066778 
6225.087994  36406218.576584 
6225.107997  33468456.210073 
6225.127999  32973381.373343 
6225.148001  34337860.672695 
6225.168003  36340621.921554 
6225.188006  36499329.522300 
6225.208008  34408684.671706 
6225.228010  33921597.198611 
6225.248013  36208674.801798 
6225.268015  35378816.104326 
6225.288017  32342676.661614 
6225.308019  35414781.423522 
6225.328022  40710208.266191 
6225.348024  39818695.058725 
6225.368026  34799173.458886 
6225.388028  33005383.124125 
6225.408031  36653132.896892 
6225.428033  36773999.244235 
6225.448035  30766823.907796 
6225.468038  30940456.130538 
6225.488040  39400658.015057 
6225.508042  42242110.268264 
6225.528044  35902370.224277 
6225.548047  32952285.636616 
6225.568049  36754276.748487 
6225.588051  38179891.848035 
6225.608053  36347954.175618 
6225.628056  37411731.998571 
6225.648058  40410001.040686 
6225.668060  38385214.136277 
6225.688063  32211000.985711 
6225.708065  32212635.810610 
6225.728067  40286641.889876 
6225.748069  43459751.860925 
6225.768072  37386412.230254 
6225.788074  34807446.709323 
6225.808076  39152265.646420 
6225.828078  42218859.634495 
6225.848081  39129036.773313 
6225.868083  32155689.288393 
6225.888085  31116742.966264 
6225.908088  37025068.294488 
6225.928090  38319925.775712 
6225.948092  32917986.836679 
6225.968094  31117011.339381 
6225.988097  35908743.343581 
6226.008099  37383977.553363 
6226.028101  32995490.917280 
6226.048104  33339486.521188 
6226.068106  39617641.230087 
6226.088108  41162362.394405 
6226.108110  36478771.280656 
6226.128113  34485642.691835 
6226.148115  36417822.208797 
6226.168117  35896049.484206 
6226.188119  32947219.774006 
6226.208122  33716777.715654 
6226.228124  38743909.170650 
6226.248126  40570023.472217 
6226.268129  36397162.487953 
6226.288131  32070872.149434 
6226.308133  32654211.545143 
6226.328135  35900088.956416 
6226.348138  35539514.533602 
6226.368140  33575166.860394 
6226.388142  37359434.343871 
6226.408144  39790753.042513 
6226.428147  33306877.326543 
6226.448149  29665809.252069 
6226.468151  33006133.945529 
6226.488154  34651991.288624 
6226.508156  35398325.893984 
6226.528158  38128764.204227 
6226.548160  39513271.790240 
6226.568163  37279839.231390 
6226.588165  34493852.184908 
6226.608167  35001574.702778 
6226.628169  38986742.759425 
6226.648172  43916042.646584 
6226.668174  42823929.109949 
6226.688176  35092827.645987 
6226.708179  32833243.793084 
6226.728181  37089203.053826 
6226.748183  35401577.747305 
6226.768185  32048685.972056 
6226.788188  36666592.095846 
6226.808190  39609924.930994 
6226.828192  35246231.955780 
6226.848195  32510097.719713 
6226.868197  36203370.408837 
6226.888199  39358613.960370 
6226.908201  34615528.610793 
6226.928204  30593727.645724 
6226.948206  36561927.716699 
6226.968208  41940115.689591 
6226.988210  36638842.022544 
6227.008213  28654864.888022 
6227.028215  28624714.188467 
6227.048217  35112722.169879 
6227.068220  38953372.561106 
6227.088222  36265206.078401 
6227.108224  33624670.061534 
6227.128226  34910604.167352 
6227.148229  31974767.560395 
6227.168231  24833533.667458 
6227.188233  25516205.405641 
6227.208235  29422545.926492 
6227.228238  25350042.195180 
6227.248240  21498518.992224 
6227.268242  26514837.838589 
6227.288245  33906266.580357 
6227.308247  36265986.794575 
6227.328249  33930918.398261 
6227.348251  32211406.545268 
6227.368254  34704834.629506 
6227.388256  36597941.244631 
6227.408258  32766333.249870 
6227.428260  30131004.479566 
6227.448263  35220074.503248 
6227.468265  38829200.248759 
6227.488267  33749392.053141 
6227.508270  30755717.310148 
6227.528272  38397913.391917 
6227.548274  43647285.587281 
6227.568276  35136074.220769 
6227.588279  29191447.709844 
6227.608281  37433304.426605 
6227.628283  43140496.473551 
6227.648286  37763796.248845 
6227.668288  33232907.851540 
6227.688290  35232184.348044 
6227.708292  38396034.785755 
6227.728295  39084881.171910 
6227.748297  37243805.289692 
6227.768299  36854440.142941 
6227.788301  39845766.227452 
6227.808304  37964515.333684 
6227.828306  31240618.553391 
6227.848308  32404666.092287 
6227.868311  40968811.443332 
6227.888313  41999179.336235 
6227.908315  33613776.580643 
6227.928317  31623111.768537 
6227.948320  36521330.198094 
6227.968322  32501677.638405 
6227.988324  26374335.276183 
6228.008326  31945073.624900 
6228.028329  36459302.901558 
6228.048331  32097282.794979 
6228.068333  31102004.576457 
6228.088336  34462990.707299 
6228.108338  37082512.128094 
6228.128340  38697683.983726 
6228.148342  35810740.987180 
6228.168345  33409923.096924 
6228.188347  37222326.050021 
6228.208349  37548326.998283 
6228.228351  31211612.222375 
6228.248354  33199637.998862 
6228.268356  44907929.504501 
6228.288358  46391062.425452 
6228.308361  36127165.028520 
6228.328363  32246493.621984 
6228.348365  37889543.317235 
6228.368367  39844308.329641 
6228.388370  33539934.299049 
6228.408372  31640640.990159 
6228.428374  39757170.804343 
6228.448377  44176118.495377 
6228.468379  36148192.365042 
6228.488381  29688649.336151 
6228.508383  35945040.279185 
6228.528386  40911431.959564 
6228.548388  35515644.656193 
6228.568390  32815724.688982 
6228.588392  39259213.100393 
6228.608395  43416277.998363 
6228.628397  37241329.892195 
6228.648399  30462449.869064 
6228.668402  33657946.784410 
6228.688404  38140736.741805 
6228.708406  34720250.735459 
6228.728408  31599941.872194 
6228.748411  35536426.109773 
6228.768413  38139560.452990 
6228.788415  34202815.913184 
6228.808417  33427486.160384 
6228.828420  39021483.853243 
6228.848422  39152533.043962 
6228.868424  32169014.751997 
6228.888427  32418862.036272 
6228.908429  40813104.912822 
6228.928431  41806298.442715 
6228.948433  34221747.523106 
6228.968436  32048428.824362 
6228.988438  40537284.104579 
6229.008440  47042676.340421 
6229.028442  40060530.576324 
6229.048445  31380336.801382 
6229.068447  34484174.541780 
6229.088449  38952108.002797 
6229.108452  34672696.705568 
6229.128454  31661976.938723 
6229.148456  37375072.272472 
6229.168458  42804571.317743 
6229.188461  40525237.317327 
6229.208463  36144357.669351 
6229.228465  35101339.841456 
6229.248468  35082977.534353 
6229.268470  33651947.498045 
6229.288472  33656890.036295 
6229.308474  37920846.547617 
6229.328477  43504397.509978 
6229.348479  42595559.634983 
6229.368481  35268620.137871 
6229.388483  33929079.314294 
6229.408486  39103369.159968 
6229.428488  38407145.134192 
6229.448490  34111796.147078 
6229.468493  38137702.479117 
6229.488495  45527657.581430 
6229.508497  41972008.769391 
6229.528499  33274056.569403 
6229.548502  34532082.621876 
6229.568504  37548789.465423 
6229.588506  28354411.642792 
6229.608508  20306664.654907 
6229.628511  26971534.065459 
6229.648513  32185372.163016 
6229.668515  23607634.655169 
6229.688518  16304035.383594 
6229.708520  20712575.678506 
6229.728522  27218546.302034 
6229.748524  29027401.383186 
6229.768527  28154120.708940 
6229.788529  28920549.559401 
6229.808531  32879801.963904 
6229.828533  33750531.862038 
6229.848536  30605960.718780 
6229.868538  33676135.351759 
6229.888540  40986612.197412 
6229.908543  38743208.785188 
6229.928545  32121529.439316 
6229.948547  35639443.421949 
6229.968549  41556800.879154 
6229.988552  36125085.755539 
6230.008554  30099358.303371 
6230.028556  35589458.815437 
6230.048558  39491274.517432 
6230.068561  33020453.173190 
6230.088563  27389348.904714 
6230.108565  29500696.190604 
6230.128568  34855519.970167 
6230.148570  36723931.800313 
6230.168572  34430093.158211 
6230.188574  35848319.961449 
6230.208577  40823239.543180 
6230.228579  38151468.547644 
6230.248581  29798880.915079 
6230.268584  30494827.062314 
6230.288586  38880213.500690 
6230.308588  35939310.067381 
6230.328590  24730180.747335 
6230.348593  27804063.630625 
6230.368595  39299767.117108 
6230.388597  39068317.424157 
6230.408599  31469772.607969 
6230.428602  30147227.114966 
6230.448604  33716862.360048 
6230.468606  34060515.262737 
6230.488609  31949583.843316 
6230.508611  32630839.550996 
6230.528613  35743832.078651 
6230.548615  32675806.556977 
6230.568618  22190651.444140 
6230.588620  22651084.342174 
6230.608622  35953845.221091 
6230.628624  37363660.936826 
6230.648627  25867067.427681 
6230.668629  25294649.503245 
6230.688631  37738111.493567 
6230.708634  42741641.709820 
6230.728636  35029020.353277 
6230.748638  30377737.721872 
6230.768640  33906193.918930 
6230.788643  32801579.408951 
6230.808645  26876671.277735 
6230.828647  28807707.624755 
6230.848649  35947509.050518 
6230.868652  37519862.311612 
6230.888654  32083039.517972 
6230.908656  27681133.064135 
6230.928659  30938096.167886 
6230.948661  32241321.244389 
6230.968663  24514669.209696 
6230.988665  20189306.519513 
6231.008668  24106774.941286 
6231.028670  25126551.817335 
6231.048672  21009442.300534 
6231.068675  19346868.800717 
6231.088677  19930193.618931 
6231.108679  15689780.485721 
6231.128681  7997019.545403 
6231.148684  6616781.579946 
6231.168686  10909812.463906 
6231.188688  8678683.018841 
6231.208690  1730870.190838 
6231.228693  3752567.269835 
6231.248695  10687913.180171 
6231.268697  12384829.287194 
6231.288700  12374344.629875 
6231.308702  13578661.909798 
6231.328704  17264635.661726 
6231.348706  23696404.244983 
6231.368709  25594357.759862 
6231.388711  23876997.654069 
6231.408713  27736077.329014 
6231.428715  28413028.639488 
6231.448718  18045300.106004 
6231.468720  15336747.790334 
6231.488722  27626359.019773 
6231.508725  34166501.823744 
6231.528727  27765530.421295 
6231.548729  25992021.292961 
6231.568731  34583428.741218 
6231.588734  38749858.567264 
6231.608736  33307665.177711 
6231.628738  31253177.116282 
6231.648740  37379735.613086 
6231.668743  38755117.330889 
6231.688745  30405684.233756 
6231.708747  26783252.370906 
6231.728750  34767078.181598 
6231.748752  40031964.235973 
6231.768754  33967450.415904 
6231.788756  32087972.675289 
6231.808759  43698881.910779 
6231.828761  46454315.298061 
6231.848763  32071081.582453 
6231.868766  28574188.864077 
6231.888768  40421458.927384 
6231.908770  43768237.343938 
6231.928772  36906532.837885 
6231.948775  35356484.531764 
6231.968777  39990793.100610 
6231.988779  38718671.965650 
6232.008781  31890314.852129 
6232.028784  32277391.192570 
6232.048786  39378275.714581 
6232.068788  42230220.341071 
6232.088791  38774895.687069 
6232.108793  36656045.579431 
6232.128795  41342318.269962 
6232.148797  44493189.876000 
6232.168800  37968885.142998 
6232.188802  32928707.843275 
6232.208804  38319503.381219 
6232.228806  41386732.115403 
6232.248809  35539568.865344 
6232.268811  35055654.585154 
6232.288813  41412062.074946 
6232.308816  39365625.769974 
6232.328818  31644845.555835 
6232.348820  31233149.117393 
6232.368822  37971833.111350 
6232.388825  43614502.125970 
6232.408827  38722276.636321 
6232.428829  29616349.642914 
6232.448831  32805182.943386 
6232.468834  38144651.958865 
6232.488836  33871914.247321 
6232.508838  33213193.928811 
6232.528841  37674708.886063 
6232.548843  35299596.000883 
6232.568845  29272877.774696 
6232.588847  30010502.273649 
6232.608850  36197304.496388 
6232.628852  37574996.603140 
6232.648854  31749827.200170 
6232.668857  30553034.832394 
6232.688859  38809356.587881 
6232.708861  42717699.406777 
6232.728863  38550248.332856 
6232.748866  37286999.834454 
6232.768868  38833598.702328 
6232.788870  36565626.672929 
6232.808872  32708488.288929 
6232.828875  34998750.568183 
6232.848877  39362698.315942 
6232.868879  36592884.952782 
6232.888882  31543976.011874 
6232.908884  33095255.283488 
6232.928886  37818936.719708 
6232.948888  33835552.737672 
6232.968891  24365448.024336 
6232.988893  23714647.066500 
6233.008895  29401513.317536 
6233.028897  28614816.268523 
6233.048900  20947506.291251 
6233.068902  18173867.428812 
6233.088904  19313202.101350 
6233.108907  14538435.662623 
6233.128909  11738895.973670 
6233.148911  17683901.245686 
6233.168913  22535247.243270 
6233.188916  20696160.963942 
6233.208918  19753580.325980 
6233.228920  25586714.399992 
6233.248922  32232301.017589 
6233.268925  32490553.251481 
6233.288927  29561141.469025 
6233.308929  30358428.367342 
6233.328932  33516401.460333 
6233.348934  33416271.348372 
6233.368936  33407005.472842 
6233.388938  40305064.705518 
6233.408941  42594475.024471 
6233.428943  33123263.554575 
6233.448945  29372447.045995 
6233.468948  36286695.774665 
6233.488950  38196538.486492 
6233.508952  30171801.189187 
6233.528954  25994277.749377 
6233.548957  32390659.701921 
6233.568959  37623755.896660 
6233.588961  31654472.291108 
6233.608963  23156556.683692 
6233.628966  24954577.555371 
6233.648968  28849449.875660 
6233.668970  24021855.293446 
6233.688973  20267860.981486 
6233.708975  27789519.485017 
6233.728977  38347679.808526 
6233.748979  39376744.894868 
6233.768982  33216204.805227 
6233.788984  32031406.133628 
6233.808986  37822147.043973 
6233.828988  40708576.552101 
6233.848991  37462801.849850 
6233.868993  35860849.700868 
6233.888995  37335172.875852 
6233.908998  36463468.998095 
6233.929000  36941930.459853 
6233.949002  41008754.041968 
6233.969004  41335709.717025 
6233.989007  36271543.064437 
6234.009009  32586440.201520 
6234.029011  37609781.237639 
6234.049013  43517800.241924 
6234.069016  36367463.405166 
6234.089018  29458018.682450 
6234.109020  36931709.022226 
6234.129023  41662074.499070 
6234.149025  35589654.596016 
6234.169027  34355646.988176 
6234.189029  39457871.854243 
6234.209032  36547000.689019 
6234.229034  29595874.891073 
6234.249036  34276475.536467 
6234.269039  42376162.945199 
6234.289041  40740205.400598 
6234.309043  37390794.591423 
6234.329045  39309298.410814 
6234.349048  42808890.126384 
6234.369050  42118270.762212 
6234.389052  35533817.824542 
6234.409054  33157116.944044 
6234.429057  39715334.229686 
6234.449059  40460127.193136 
6234.469061  31542983.985254 
6234.489064  32495591.227306 
6234.509066  45590114.295930 
6234.529068  47873693.403296 
6234.549070  38067288.827139 
6234.569073  35803894.071900 
6234.589075  39699202.511942 
6234.609077  35692181.298123 
6234.629079  28917714.941545 
6234.649082  32256123.667912 
6234.669084  38420201.119574 
6234.689086  36734202.658571 
6234.709089  32913128.165226 
6234.729091  35760055.258278 
6234.749093  41529473.933780 
6234.769095  37581196.647675 
6234.789098  29463470.753082 
6234.809100  32869827.362748 
6234.829102  38827488.858951 
6234.849104  34533188.442580 
6234.869107  29990759.304253 
6234.889109  37432415.364608 
6234.909111  45788367.356202 
6234.929114  39192745.375285 
6234.949116  31371698.132729 
6234.969118  35603136.125098 
6234.989120  38349242.058613 
6235.009123  34072761.983219 
6235.029125  33630802.665874 
6235.049127  39090738.870096 
6235.069130  41907854.247809 
6235.089132  39697052.090190 
6235.109134  39862732.320658 
6235.129136  42837959.634901 
6235.149139  39383487.601124 
6235.169141  31463400.987015 
6235.189143  32486964.143698 
6235.209145  41057220.223946 
6235.229148  43644923.619972 
6235.249150  40546478.044097 
6235.269152  36968288.537316 
6235.289155  35279068.941126 
6235.309157  38779236.183770 
6235.329159  40996492.461103 
6235.349161  39835937.242047 
6235.369164  41951887.114742 
6235.389166  39412877.148218 
6235.409168  30519634.454330 
6235.429170  32685462.580514 
6235.449173  41137286.687711 
6235.469175  37554217.650810 
6235.489177  32679441.022061 
6235.509180  38119339.824208 
6235.529182  42062720.338957 
6235.549184  38074132.181213 
6235.569186  33053748.228834 
6235.589189  34431728.538773 
6235.609191  41670758.100961 
6235.629193  45281217.264637 
6235.649195  39644613.206007 
6235.669198  35331708.003928 
6235.689200  38815044.530670 
6235.709202  38786668.171809 
6235.729205  33861036.730553 
6235.749207  34941835.017990 
6235.769209  36921623.135911 
6235.789211  33383009.238368 
6235.809214  35131626.193493 
6235.829216  45159938.162513 
6235.849218  47060877.442113 
6235.869220  36030947.051177 
6235.889223  31068888.496323 
6235.909225  38178969.814962 
6235.929227  40296959.974245 
6235.949230  33888129.001512 
6235.969232  31325109.418843 
6235.989234  35989380.229512 
6236.009236  41171041.540442 
6236.029239  39667931.988458 
6236.049241  37152447.975747 
6236.069243  41032607.138660 
6236.089246  42564005.359006 
6236.109248  36807560.387536 
6236.129250  34366523.067858 
6236.149252  39367723.737241 
6236.169255  40957783.197003 
6236.189257  35503592.094349 
6236.209259  34347106.778068 
6236.229261  40415370.770859 
6236.249264  43794584.400763 
6236.269266  38636010.612806 
6236.289268  31803491.002812 
6236.309271  34246926.347367 
6236.329273  39193718.457756 
6236.349275  33802470.080650 
6236.369277  29521185.711137 
6236.389280  39994481.309318 
6236.409282  46824985.205686 
6236.429284  37031891.670329 
6236.449286  33088764.587560 
6236.469289  40730543.601441 
6236.489291  37377926.048054 
6236.509293  27930999.598818 
6236.529296  33167158.108821 
6236.549298  43740236.045520 
6236.569300  40711993.946417 
6236.589302  30674951.412519 
6236.609305  31272724.776472 
6236.629307  37505218.127607 
6236.649309  36113807.632284 
6236.669311  33691442.877942 
6236.689314  38850616.842548 
6236.709316  42446439.331382 
6236.729318  35334699.477074 
6236.749321  30142085.177346 
6236.769323  39310964.872263 
6236.789325  45138009.346625 
6236.809327  32905302.484066 
6236.829330  26661195.149712 
6236.849332  40366758.002339 
6236.869334  45018892.913787 
6236.889337  32168805.102944 
6236.909339  29678546.465939 
6236.929341  41154476.470509 
6236.949343  44249167.760227 
6236.969346  36378769.016886 
6236.989348  33519564.472478 
6237.009350  36327154.660708 
6237.029352  34953363.066694 
6237.049355  28950622.730330 
6237.069357  26744465.059483 
6237.089359  32898245.751507 
6237.109362  38006090.029201 
6237.129364  36661091.101183 
6237.149366  35636211.621022 
6237.169368  39477918.566566 
6237.189371  39158347.817302 
6237.209373  30653842.015672 
6237.229375  32818497.472920 
6237.249377  43725707.590480 
6237.269380  39959965.725800 
6237.289382  31621767.188834 
6237.309384  39241942.884802 
6237.329387  43265461.242184 
6237.349389  31959096.725861 
6237.369391  33050530.047088 
6237.389393  48999407.864116 
6237.409396  49091913.785108 
6237.429398  35648582.367095 
6237.449400  35676276.336766 
6237.469402  45674763.756578 
6237.489405  45043244.742663 
6237.509407  35670243.212561 
6237.529409  31947563.449169 
6237.549412  36709810.633787 
6237.569414  42071993.464763 
6237.589416  37865175.990856 
6237.609418  32862476.362598 
6237.629421  39145573.582175 
6237.649423  41466960.306534 
6237.669425  32705448.157195 
6237.689428  30787985.056449 
6237.709430  33825174.665915 
6237.729432  27170740.143544 
6237.749434  21725282.081448 
6237.769437  28886097.509943 
6237.789439  31737670.374105 
6237.809441  23480070.038296 
6237.829443  21601935.685268 
6237.849446  26696253.879486 
6237.869448  27769160.146347 
6237.889450  26052351.451702 
6237.909453  24340783.313276 
6237.929455  27563405.813436 
6237.949457  38393215.138205 
6237.969459  40131462.722868 
6237.989462  30773917.874866 
6238.009464  31156409.470112 
6238.029466  37838477.760810 
6238.049468  35617701.919366 
6238.069471  33589407.258067 
6238.089473  39735671.209095 
6238.109475  42270832.257405 
6238.129478  40000621.734649 
6238.149480  40436651.809449 
6238.169482  39116127.152854 
6238.189484  35818798.863192 
6238.209487  35474739.001867 
6238.229489  35559515.250355 
6238.249491  35702537.700607 
6238.269493  37201392.707994 
6238.289496  33418445.460448 
6238.309498  28407281.345038 
6238.329500  35881444.929270 
6238.349503  42761811.639189 
6238.369505  33420046.578121 
6238.389507  29984630.045567 
6238.409509  42640814.057684 
6238.429512  41284820.216758 
6238.449514  27964939.782867 
6238.469516  34230892.324025 
6238.489519  44023438.416590 
6238.509521  34193560.954741 
6238.529523  28282389.926192 
6238.549525  36798392.143763 
6238.569528  38941040.542068 
6238.589530  32668261.903565 
6238.609532  31263748.709654 
6238.629534  33437722.705099 
6238.649537  34781327.048295 
6238.669539  37143530.526641 
6238.689541  37596690.597437 
6238.709544  39239242.526916 
6238.729546  43312868.038105 
6238.749548  37224005.133863 
6238.769550  29846660.767657 
6238.789553  37535973.747429 
6238.809555  41613827.882324 
6238.829557  28285394.361787 
6238.849559  24093964.125906 
6238.869562  33543636.105954 
6238.889564  30761821.899169 
6238.909566  28297730.691594 
6238.929569  37006330.802690 
6238.949571  37948831.765489 
6238.969573  34412472.283191 
6238.989575  38282868.645548 
6239.009578  40830062.234494 
6239.029580  35197300.367361 
6239.049582  32579805.668686 
6239.069584  37408416.570793 
6239.089587  40662417.222222 
6239.109589  42373492.858451 
6239.129591  39064048.948054 
6239.149594  28513988.547387 
6239.169596  28253887.992252 
6239.189598  36621785.506322 
6239.209600  35305456.376949 
6239.229603  33485092.050440 
6239.249605  39986918.552153 
6239.269607  38334165.569955 
6239.289610  30095568.475915 
6239.309612  32240867.368426 
6239.329614  36666789.122819 
6239.349616  34187077.989820 
6239.369619  32859816.394658 
6239.389621  34146233.564287 
6239.409623  37186576.626451 
6239.429625  42117741.679959 
6239.449628  40955283.784830 
6239.469630  36082537.226334 
6239.489632  41345665.061425 
6239.509635  48334372.544658 
6239.529637  40784127.253688 
6239.549639  34910160.786042 
6239.569641  41330029.830489 
6239.589644  38173714.780291 
6239.609646  30555406.320655 
6239.629648  39910196.664247 
6239.649650  47208845.029574 
6239.669653  36383186.217017 
6239.689655  32640811.285637 
6239.709657  39791931.632703 
6239.729660  33567196.406211 
6239.749662  26668361.585167 
6239.769664  37856688.414743 
6239.789666  45848808.760383 
6239.809669  38665354.750808 
6239.829671  36669037.694143 
6239.849673  41272745.946245 
6239.869675  39463140.270519 
6239.889678  35099528.389168 
6239.909680  32350130.584927 
6239.929682  33460156.282526 
6239.949685  38329517.124774 
6239.969687  35406054.559421 
6239.989689  26551324.555943 
6240.009691  32725310.070642 
6240.029694  43027907.035989 
6240.049696  37053190.754858 
6240.069698  33909993.673961 
6240.089701  40884686.415108 
6240.109703  39182439.395954 
6240.129705  34708318.619092 
6240.149707  38443335.782054 
6240.169710  38149606.043096 
6240.189712  31750581.011922 
6240.209714  31388764.445666 
6240.229716  35306573.606910 
6240.249719  34340388.336581 
6240.269721  30056118.839559 
6240.289723  26381507.658818 
6240.309726  27825153.226921 
6240.329728  37660576.625085 
6240.349730  38600363.052818 
6240.369732  28100672.542312 
6240.389735  30167700.404439 
6240.409737  38755085.878071 
6240.429739  34583380.727273 
6240.449741  30176137.047495 
6240.469744  35393888.386877 
6240.489746  35435558.814701 
6240.509748  29806820.837312 
6240.529751  31024427.700993 
6240.549753  32207220.352093 
6240.569755  29381191.883163 
6240.589757  31830892.839723 
6240.609760  32176777.266023 
6240.629762  27926493.573030 
6240.649764  28991265.897030 
6240.669766  29134027.940368 
6240.689769  23556818.009922 
6240.709771  26874440.749355 
6240.729773  35499733.549882 
6240.749776  30858486.390344 
6240.769778  22853983.082916 
6240.789780  23957628.045810 
6240.809782  24756076.558639 
6240.829785  25795188.828485 
6240.849787  33272624.895465 
6240.869789  36494256.032640 
6240.889791  31153612.006956 
6240.909794  33222453.191680 
6240.929796  41041009.471724 
6240.949798  37351729.040680 
6240.969801  33190295.772664 
6240.989803  35642683.452909 
6241.009805  28760091.278562 
6241.029807  21906667.854013 
6241.049810  24329424.883581 
6241.069812  20456100.245770 
6241.089814  17189662.490375 
6241.109817  24684211.109568 
6241.129819  25314141.918618 
6241.149821  23369049.419542 
6241.169823  33139015.573901 
6241.189826  35002348.435781 
6241.209828  25438049.274599 
6241.229830  30098206.981698 
6241.249832  38392018.478166 
6241.269835  34743075.607404 
6241.289837  39342230.003041 
6241.309839  48427379.776653 
6241.329842  42509339.729140 
6241.349844  34027677.129195 
6241.369846  34677121.654735 
6241.389848  35999505.851864 
6241.409851  39475335.561777 
6241.429853  47108146.955095 
6241.449855  41959080.848867 
6241.469857  30311708.532989 
6241.489860  32658331.454921 
6241.509862  36776376.031104 
6241.529864  34861304.467998 
6241.549867  38726212.301391 
6241.569869  40282151.498494 
6241.589871  33875703.879846 
6241.609873  36424094.508175 
6241.629876  43327769.793907 
6241.649878  36268278.706147 
6241.669880  30889533.321510 
6241.689882  39793505.021523 
6241.709885  42960850.043786 
6241.729887  38059625.277606 
6241.749889  35669411.986047 
6241.769892  31975579.950159 
6241.789894  33853765.080830 
6241.809896  41494257.521786 
6241.829898  38825907.964877 
6241.849901  33374115.702154 
6241.869903  37399955.394187 
6241.889905  39815581.769512 
6241.909908  37649820.234888 
6241.929910  42843715.527207 
6241.949912  43952980.884261 
6241.969914  33381537.490209 
6241.989917  35224475.529335 
6242.009919  44850006.549156 
6242.029921  37847732.867794 
6242.049923  29651486.298622 
6242.069926  33478239.578103 
6242.089928  34106408.586730 
6242.109930  33937152.684572 
6242.129933  39623818.688687 
6242.149935  39655144.183671 
6242.169937  35907261.172544 
6242.189939  36532250.022408 
6242.209942  34687947.923442 
6242.229944  34368871.136046 
6242.249946  38955242.131200 
6242.269948  35908383.909508 
6242.289951  30559117.537914 
6242.309953  34523923.373778 
6242.329955  37804830.762620 
6242.349958  34339582.295965 
6242.369960  37007106.612906 
6242.389962  42710746.340045 
6242.409964  37175999.968455 
6242.429967  34234930.441706 
6242.449969  40285118.865383 
6242.469971  36371545.929043 
6242.489973  29102397.478370 
6242.509976  35320215.723426 
6242.529978  37967210.880826 
6242.549980  31157540.557380 
6242.569983  32848354.186353 
6242.589985  35852473.273632 
6242.609987  33343488.947866 
6242.629989  36812173.528218 
6242.649992  37577599.606108 
6242.669994  30535054.262992 
6242.689996  33586243.983618 
6242.709999  41083446.854865 
6242.730001  35980263.663826 
6242.750003  34058927.032385 
6242.770005  41031962.289061 
6242.790008  35557604.933772 
6242.810010  27137164.550576 
6242.830012  33736340.128270 
6242.850014  37151469.889192 
6242.870017  32767306.915386 
6242.890019  34065039.519279 
6242.910021  36729859.479373 
6242.930024  38410331.697453 
6242.950026  39913979.169019 
6242.970028  39095176.988551 
6242.990030  39869231.115143 
6243.010033  42038244.090569 
6243.030035  37874864.796113 
6243.050037  33441784.955815 
6243.070039  41571344.109177 
6243.090042  46628779.199550 
6243.110044  34908972.744962 
6243.130046  30615401.951802 
6243.150049  38542384.286326 
6243.170051  37113650.637779 
6243.190053  30192820.688725 
6243.210055  27870388.638968 
6243.230058  24157518.792859 
6243.250060  20844761.946949 
6243.270062  21205550.711821 
6243.290064  20143616.698577 
6243.310067  22522814.444878 
6243.330069  29201213.944610 
6243.350071  31158604.432073 
6243.370074  30846019.322942 
6243.390076  30778553.237474 
6243.410078  24313863.266497 
6243.430080  20645165.988134 
6243.450083  30060551.830870 
6243.470085  30660945.874732 
6243.490087  18675261.478968 
6243.510090  20407930.215944 
6243.530092  23529622.131730 
6243.550094  9805498.525254 
6243.570096  2473963.358506 
6243.590099  13485756.747899 
6243.610101  20881061.265097 
6243.630103  17230679.783836 
6243.650105  20756678.413490 
6243.670108  34007888.651973 
6243.690110  38694816.531191 
6243.710112  32213470.286868 
6243.730115  26150684.708022 
6243.750117  28560869.949428 
6243.770119  36577529.241251 
6243.790121  38585052.890163 
6243.810124  38131408.398723 
6243.830126  42178284.449189 
6243.850128  40489883.971291 
6243.870130  34514298.857972 
6243.890133  39331928.531679 
6243.910135  43769637.586454 
6243.930137  32149091.470349 
6243.950140  22818263.433985 
6243.970142  30740783.863192 
6243.990144  41851065.004497 
6244.010146  39792665.292626 
6244.030149  30906947.002173 
6244.050151  29442270.239026 
6244.070153  31051822.856407 
6244.090155  32261183.218360 
6244.110158  35479242.857141 
6244.130160  33993918.925162 
6244.150162  28205244.366564 
6244.170165  26106815.175608 
6244.190167  32041353.164741 
6244.210169  41618454.292715 
6244.230171  38526291.687768 
6244.250174  26212618.685111 
6244.270176  26261313.294719 
6244.290178  29803769.669949 
6244.310181  22375822.791905 
6244.330183  21173646.235053 
6244.350185  29114552.549659 
6244.370187  31688381.669763 
6244.390190  32550659.455999 
6244.410192  36849988.403848 
6244.430194  40394106.344445 
6244.450196  40545418.565497 
6244.470199  34911659.855470 
6244.490201  30795885.179046 
6244.510203  36105820.719358 
6244.530206  39149875.688204 
6244.550208  37632271.903198 
6244.570210  40228507.029874 
6244.590212  39899959.149303 
6244.610215  32060369.639106 
6244.630217  31394880.527039 
6244.650219  41403636.021239 
6244.670221  40073925.901716 
6244.690224  28959951.571445 
6244.710226  32880214.984942 
6244.730228  39901834.271630 
6244.750231  30858110.314473 
6244.770233  23669757.668451 
6244.790235  29220792.876187 
6244.810237  34221246.289297 
6244.830240  30236417.567803 
6244.850242  25548978.319832 
6244.870244  29235289.418963 
6244.890246  34614344.758402 
6244.910249  29046115.559647 
6244.930251  21802913.071549 
6244.950253  28070997.067353 
6244.970256  38066290.967407 
6244.990258  35448845.530430 
6245.010260  29751268.336563 
6245.030262  32042997.075973 
6245.050265  32653643.211779 
6245.070267  33274826.083003 
6245.090269  39605884.422929 
6245.110272  38471164.663170 
6245.130274  29383744.061487 
6245.150276  32374101.228045 
6245.170278  43871944.046164 
6245.190281  40924260.744168 
6245.210283  31768671.797985 
6245.230285  34998025.436786 
6245.250287  42323846.604855 
6245.270290  42383603.987535 
6245.290292  37477332.651453 
6245.310294  39095121.650386 
6245.330297  45829354.491480 
6245.350299  40878485.531833 
6245.370301  33422295.982928 
6245.390303  43880795.428764 
6245.410306  52899420.723755 
6245.430308  41125978.913053 
6245.450310  33393616.910826 
6245.470312  38778127.217646 
6245.490315  37328358.941744 
6245.510317  32548702.932204 
6245.530319  34717896.051182 
6245.550322  36019535.042913 
6245.570324  33618433.775049 
6245.590326  30053194.830483 
6245.610328  30876237.840569 
6245.630331  35177654.151910 
6245.650333  33323189.478419 
6245.670335  31084986.560346 
6245.690337  37401476.927274 
6245.710340  40760837.717932 
6245.730342  32440590.709353 
6245.750344  31083434.358787 
6245.770347  40252872.902936 
6245.790349  36064477.919063 
6245.810351  26229335.634395 
6245.830353  37582981.766501 
6245.850356  48269208.618747 
6245.870358  35090478.680189 
6245.890360  28205784.594001 
6245.910363  37515868.087351 
6245.930365  39543660.279559 
6245.950367  35513231.260013 
6245.970369  30463757.411755 
6245.990372  24415388.565327 
6246.010374  25093250.226819 
6246.030376  28134561.267011 
6246.050378  28957536.950390 
6246.070381  31559442.622204 
6246.090383  33354160.346877 
6246.110385  31731649.256815 
6246.130388  30985765.108934 
6246.150390  32302447.966908 
6246.170392  27615531.934705 
6246.190394  23334870.741568 
6246.210397  32167810.925382 
6246.230399  36814057.024344 
6246.250401  28745562.293442 
6246.270403  32997025.682993 
6246.290406  42639875.027714 
6246.310408  35965532.104025 
6246.330410  29859286.792882 
6246.350413  31588413.131222 
6246.370415  28579821.750209 
6246.390417  28123034.918075 
6246.410419  34890870.939558 
6246.430422  36779197.269512 
6246.450424  34594267.550541 
6246.470426  33227612.614383 
6246.490428  28967833.942622 
6246.510431  30310859.961567 
6246.530433  35388727.973993 
6246.550435  28393272.688111 
6246.570438  23347352.508337 
6246.590440  29421706.607048 
6246.610442  26548567.702126 
6246.630444  18135483.443802 
6246.650447  26590811.645566 
6246.670449  32184570.708831 
6246.690451  19007202.026648 
6246.710453  12241367.767437 
6246.730456  15134757.132923 
6246.750458  12869319.068196 
6246.770460  10113153.158698 
6246.790463  14466145.721831 
6246.810465  20890381.718442 
6246.830467  22292618.344152 
6246.850469  17620584.139403 
6246.870472  15947080.205143 
6246.890474  26017262.148323 
6246.910476  34202114.975727 
6246.930479  28125118.591902 
6246.950481  25624177.325716 
6246.970483  31532745.883004 
6246.990485  31041483.027410 
6247.010488  30894223.335332 
6247.030490  37528002.882227 
6247.050492  39649432.196135 
6247.070494  37574738.748781 
6247.090497  38483878.940735 
6247.110499  37314302.780344 
6247.130501  29533935.252656 
6247.150504  25407419.983407 
6247.170506  29872404.640321 
6247.190508  31849577.795712 
6247.210510  27345413.979170 
6247.230513  28087125.911219 
6247.250515  37323572.251295 
6247.270517  40133805.768194 
6247.290519  32211174.792588 
6247.310522  31195515.706090 
6247.330524  39002467.284791 
6247.350526  36822967.051245 
6247.370529  32989859.260005 
6247.390531  41055291.972033 
6247.410533  39547057.912595 
6247.430535  27683240.501124 
6247.450538  32977918.707247 
6247.470540  43683223.351805 
6247.490542  38189494.623239 
6247.510544  33813891.578791 
6247.530547  38264697.634361 
6247.550549  37078968.768959 
6247.570551  32114669.873431 
6247.590554  33780722.481795 
6247.610556  39884131.789025 
6247.630558  42866366.604650 
6247.650560  35482374.365119 
6247.670563  29390500.532223 
6247.690565  35726251.868569 
6247.710567  37182559.129081 
6247.730570  30185971.918420 
6247.750572  29722375.345304 
6247.770574  33416033.811758 
6247.790576  30500983.283604 
6247.810579  28356657.436491 
6247.830581  37880652.746574 
6247.850583  47038768.291310 
6247.870585  41739924.507231 
6247.890588  34631224.416109 
6247.910590  34456959.693672 
6247.930592  32891086.029668 
6247.950595  32529535.094761 
6247.970597  36893665.987617 
6247.990599  37703314.987117 
6248.010601  32280902.027713 
6248.030604  32027884.289242 
6248.050606  37988391.554584 
6248.070608  34711421.303621 
6248.090610  26862477.482792 
6248.110613  31739024.106367 
6248.130615  40851663.290003 
6248.150617  35838851.005575 
6248.170620  28365275.474202 
6248.190622  33874599.775888 
6248.210624  35896869.959209 
6248.230626  27033855.365393 
6248.250629  29442153.095567 
6248.270631  44097031.883235 
6248.290633  40201688.774146 
6248.310635  26719633.894036 
6248.330638  35818960.789031 
6248.350640  43962277.425882 
6248.370642  32405523.254907 
6248.390645  32140275.380091 
6248.410647  42928406.094061 
6248.430649  35797590.651455 
6248.450651  22882189.517731 
6248.470654  26634338.398925 
6248.490656  38576964.686058 
6248.510658  40619969.020199 
6248.530661  32025572.294883 
6248.550663  32123869.733394 
6248.570665  35736724.767087 
6248.590667  30511483.920745 
6248.610670  37053344.506128 
6248.630672  50192082.202519 
6248.650674  43233127.962036 
6248.670676  30938499.150865 
6248.690679  37897744.104038 
6248.710681  44763209.789520 
6248.730683  31891525.962748 
6248.750686  24720879.156626 
6248.770688  34518777.353899 
6248.790690  37767456.504069 
6248.810692  27258095.897991 
6248.830695  28555818.578605 
6248.850697  42041321.774994 
6248.870699  40257584.528184 
6248.890701  30452973.656977 
6248.910704  35307910.364443 
6248.930706  45449980.707806 
6248.950708  35964409.610182 
6248.970711  24070034.350078 
6248.990713  37975593.190742 
6249.010715  45687419.148476 
6249.030717  29033981.307054 
6249.050720  24544887.832953 
6249.070722  37251675.141707 
6249.090724  35609470.474032 
6249.110726  31476529.487130 
6249.130729  39551195.930493 
6249.150731  39636768.125270 
6249.170733  32307766.515696 
6249.190736  33526726.944617 
6249.210738  40907440.039916 
6249.230740  37783081.546791 
6249.250742  27461543.959447 
6249.270745  30284902.651309 
6249.290747  40641827.666153 
6249.310749  38966740.147241 
6249.330752  33362143.201340 
6249.350754  40152460.470538 
6249.370756  42821494.340096 
6249.390758  29965221.749644 
6249.410761  30515047.065235 
6249.430763  41697299.205257 
6249.450765  38166194.204551 
6249.470767  29824069.275111 
6249.490770  32893656.975584 
6249.510772  38477955.849897 
6249.530774  35146794.903973 
6249.550777  36318230.852479 
6249.570779  44233493.892931 
6249.590781  39174318.260134 
6249.610783  27605320.211464 
6249.630786  31440988.307235 
6249.650788  41199344.176487 
6249.670790  37820212.946934 
6249.690792  31849147.033155 
6249.710795  37703834.568593 
6249.730797  42884250.209222 
6249.750799  40822173.212366 
6249.770802  38425842.862903 
6249.790804  33800392.598432 
6249.810806  31203438.126392 
6249.830808  32644654.228675 
6249.850811  35045056.238614 
6249.870813  36187883.489374 
6249.890815  32868318.579187 
6249.910817  32786214.763242 
6249.930820  33583933.284357 
6249.950822  31170903.836065 
6249.970824  30176641.642571 
6249.990827  31580780.277564 
6250.010829  34702067.759176 
6250.030831  31688264.576467 
6250.050833  25188470.475432 
6250.070836  30030705.893789 
6250.090838  34715494.746554 
6250.110840  27026647.835065 
6250.130843  25802195.881189 
6250.150845  36654831.171399 
6250.170847  38082224.785020 
6250.190849  30562908.017684 
6250.210852  35444445.470330 
6250.230854  41698428.509685 
6250.250856  36002297.082951 
6250.270858  30535047.454445 
6250.290861  34025656.287602 
6250.310863  39853328.335691 
6250.330865  39012460.572662 
6250.350868  35625002.601488 
6250.370870  37063234.727443 
6250.390872  40115216.647546 
6250.410874  36001762.922360 
6250.430877  33185686.660377 
6250.450879  35973951.500005 
6250.470881  35283973.272235 
6250.490883  35962354.368989 
6250.510886  40486086.152918 
6250.530888  36829807.411024 
6250.550890  29050642.312228 
6250.570893  34603591.522654 
6250.590895  44906172.609535 
6250.610897  39940413.748416 
6250.630899  34483170.209574 
6250.650902  41350024.382714 
6250.670904  40497574.222565 
6250.690906  32928973.724930 
6250.710908  33563508.883279 
6250.730911  38824049.835749 
6250.750913  40649463.332567 
6250.770915  40032478.510300 
6250.790918  39638525.619621 
6250.810920  39436239.218199 
6250.830922  37654298.508949 
6250.850924  35797476.890657 
6250.870927  39827094.575996 
6250.890929  36937110.840690 
6250.910931  28063994.938480 
6250.930934  33427983.537619 
6250.950936  39096410.097246 
6250.970938  29068403.601408 
6250.990940  28639235.255421 
6251.010943  43733957.562790 
6251.030945  42089904.831818 
6251.050947  26997843.475072 
6251.070949  27630728.122625 
6251.090952  37907597.744424 
6251.110954  37754629.599832 
6251.130956  36229853.790894 
6251.150959  37731886.623976 
6251.170961  38939132.938240 
6251.190963  38483733.643773 
6251.210965  31753678.582566 
6251.230968  33076790.933447 
6251.250970  43930788.714910 
6251.270972  43913894.151819 
6251.290974  40110160.001831 
6251.310977  38404127.477811 
6251.330979  30487010.717172 
6251.350981  31191112.741524 
6251.370984  41255131.499707 
6251.390986  36181891.484647 
6251.410988  22919486.363983 
6251.430990  24687343.647588 
6251.450993  35744026.361659 
6251.470995  37067433.755507 
6251.490997  35178305.759528 
6251.510999  43942015.855155 
6251.531002  49311496.154291 
6251.551004  40785374.675522 
6251.571006  35767116.446823 
6251.591009  36181548.357255 
6251.611011  34476797.016785 
6251.631013  34413625.641455 
6251.651015  39840618.999762 
6251.671018  41361823.836580 
6251.691020  34949574.193534 
6251.711022  33989096.429246 
6251.731024  37294833.577977 
6251.751027  34177327.709072 
6251.771029  28290505.064539 
6251.791031  31563196.785800 
6251.811034  40715549.942159 
6251.831036  41637306.175196 
6251.851038  33869193.203008 
6251.871040  32809363.839648 
6251.891043  41442706.180350 
6251.911045  49803591.864139 
6251.931047  71592327.453248 
6251.951050  127604717.956604 
6251.971052  150060849.857451 
6251.991054  118412438.298066 
6252.011056  86662808.081300 
6252.031059  59382396.595529 
6252.051061  39163538.252927 
6252.071063  38387961.845335 
6252.091065  47875237.496813 
6252.111068  39684488.700245 
6252.131070  30660124.193442 
6252.151072  39846059.998240 
6252.171075  43830946.343053 
6252.191077  34476609.369638 
6252.211079  26066314.224145 
6252.231081  21612521.526559 
6252.251084  20542762.574104 
6252.271086  22153698.048409 
6252.291088  25073910.671025 
6252.311090  29961861.011716 
6252.331093  28847981.382225 
6252.351095  23779933.334076 
6252.371097  31993012.498001 
6252.391100  42277927.666647 
6252.411102  32389143.324212 
6252.431104  24845181.989070 
6252.451106  31727369.807553 
6252.471109  33942112.258833 
6252.491111  34899868.799759 
6252.511113  45086092.147431 
6252.531115  45739412.036447 
6252.551118  34993916.053728 
6252.571120  39751377.115855 
6252.591122  43564507.681209 
6252.611125  33052910.492990 
6252.631127  29646661.389754 
6252.651129  32922854.968123 
6252.671131  37660558.074885 
6252.691134  39025782.438302 
6252.711136  36785932.950668 
6252.731138  40683364.833955 
6252.751141  43969961.074140 
6252.771143  36450767.023008 
6252.791145  32336681.562976 
6252.811147  38215705.174873 
6252.831150  35381640.970377 
6252.851152  33734208.696634 
6252.871154  41760255.053820 
6252.891156  34275218.045363 
6252.911159  19820429.092823 
6252.931161  23178452.634066 
6252.951163  27110312.193775 
6252.971166  13691016.903532 
6252.991168  6449825.299040 
6253.011170  17684027.089058 
6253.031172  17799473.903140 
6253.051175  6150390.757054 
6253.071177  9379682.561430 
6253.091179  20945807.091448 
6253.111181  23650892.093486 
6253.131184  21301397.206610 
6253.151186  23978771.178074 
6253.171188  29938641.276731 
6253.191191  29614143.135180 
6253.211193  27765860.679715 
6253.231195  34486693.117498 
6253.251197  40175474.580929 
6253.271200  36642232.081030 
6253.291202  37996942.440398 
6253.311204  41727510.891763 
6253.331206  33738817.353060 
6253.351209  34252248.927006 
6253.371211  43846477.120644 
6253.391213  36841750.270438 
6253.411216  28594037.416089 
6253.431218  31535897.814573 
6253.451220  34726605.070347 
6253.471222  36177741.238756 
6253.491225  37924545.084532 
6253.511227  37759200.724803 
6253.531229  33457591.878357 
6253.551232  27423602.699407 
6253.571234  28548253.553343 
6253.591236  37832857.042075 
6253.611238  39737673.977901 
6253.631241  32108980.408220 
6253.651243  34081633.676612 
6253.671245  41628501.343481 
6253.691247  36026723.119727 
6253.711250  30797213.355719 
6253.731252  38093759.547886 
6253.751254  38393173.722151 
6253.771257  29339254.330265 
6253.791259  32131029.900262 
6253.811261  36412470.243333 
6253.831263  31164646.496024 
6253.851266  34871101.163084 
6253.871268  39013834.221726 
6253.891270  33106117.670064 
6253.911272  31709944.638203 
6253.931275  35999400.961227 
6253.951277  37271600.233626 
6253.971279  36256761.358989 
6253.991282  34040461.515957 
6254.011284  33402160.757001 
6254.031286  36550933.407381 
6254.051288  38802218.357733 
6254.071291  43656684.288792 
6254.091293  47087262.830473 
6254.111295  38626928.803376 
6254.131297  35662046.090595 
6254.151300  46432704.973877 
6254.171302  44589432.329330 
6254.191304  32879212.940105 
6254.211307  32400213.494931 
6254.231309  31279244.386537 
6254.251311  23558381.722612 
6254.271313  23704284.751220 
6254.291316  23393892.417610 
6254.311318  22087758.491282 
6254.331320  27597644.142639 
6254.351323  23506733.012941 
6254.371325  23374136.220285 
6254.391327  36081332.549048 
6254.411329  36982704.836184 
6254.431332  36887627.922157 
6254.451334  43229276.124545 
6254.471336  33914896.030447 
6254.491338  20239572.212183 
6254.511341  30786376.899829 
6254.531343  34576045.005583 
6254.551345  19738275.403639 
6254.571348  22683579.473022 
6254.591350  31443082.115187 
6254.611352  26563565.074899 
6254.631354  20555243.015197 
6254.651357  18257737.125421 
6254.671359  16731306.138950 
6254.691361  10139166.946948 
6254.711363  768694.230842 
6254.731366  7373070.329313 
6254.751368  21001794.569751 
6254.771370  18219600.536343 
6254.791373  14512770.815305 
6254.811375  22545568.954226 
6254.831377  25625834.936629 
6254.851379  29663660.649054 
6254.871382  37396309.396413 
6254.891384  29313231.026730 
6254.911386  23596999.455971 
6254.931388  37866849.831235 
6254.951391  40534323.662377 
6254.971393  29305085.783598 
6254.991395  30794248.450144 
6255.011398  38420405.285277 
6255.031400  39403838.002063 
6255.051402  40536000.217301 
6255.071404  43647641.278730 
6255.091407  40833093.112237 
6255.111409  27330166.552090 
6255.131411  17055615.186255 
6255.151414  28516236.239952 
6255.171416  37925238.012859 
6255.191418  32734591.661997 
6255.211420  34950008.091162 
6255.231423  40414410.898531 
6255.251425  35479130.021613 
6255.271427  29039375.925711 
6255.291429  30562855.905304 
6255.311432  33314862.636509 
6255.331434  31327659.927457 
6255.351436  30753490.689844 
6255.371439  33847431.650456 
6255.391441  28293308.219854 
6255.411443  28508178.223268 
6255.431445  36612403.011472 
6255.451448  33232918.219584 
6255.471450  29988457.778405 
6255.491452  35500170.360151 
6255.511454  38522762.020453 
6255.531457  31002017.658322 
6255.551459  24854451.747195 
6255.571461  31115521.714322 
6255.591464  39457003.444055 
6255.611466  34410038.275673 
6255.631468  28602199.840684 
6255.651470  30078244.879907 
6255.671473  32280547.136103 
6255.691475  35706848.731161 
6255.711477  41478572.557888 
6255.731479  39996704.444530 
6255.751482  30475828.904580 
6255.771484  32388176.865540 
6255.791486  38992424.210847 
6255.811489  24836642.509543 
6255.831491  20753193.986909 
6255.851493  39217075.803025 
6255.871495  43587442.844771 
6255.891498  33782666.863138 
6255.911500  26365489.769426 
6255.931502  33852447.200263 
6255.951505  45403670.027958 
6255.971507  44854055.904432 
6255.991509  38287669.344453 
6256.011511  35038701.726321 
6256.031514  37539662.009832 
6256.051516  38033893.212919 
6256.071518  35724383.919611 
6256.091520  30272168.233286 
6256.111523  29219096.757409 
6256.131525  42337833.390075 
6256.151527  47065115.949470 
6256.171530  33858990.519556 
6256.191532  29684410.769839 
6256.211534  39114688.142124 
6256.231536  34159298.913284 
6256.251539  29090402.917430 
6256.271541  41496548.159339 
6256.291543  37378073.208355 
6256.311545  27283668.201888 
6256.331548  33108737.818877 
6256.351550  32152471.110591 
6256.371552  22224185.153722 
6256.391555  20515687.894262 
6256.411557  30027259.041795 
6256.431559  29575579.065150 
6256.451561  19289146.967888 
6256.471564  26096222.495762 
6256.491566  38822978.303190 
6256.511568  32656672.139860 
6256.531570  31543274.225708 
6256.551573  47444300.753711 
6256.571575  48185673.817799 
6256.591577  37152225.580301 
6256.611580  40237380.570065 
6256.631582  43491700.837318 
6256.651584  34971285.237849 
6256.671586  29241590.672791 
6256.691589  31405088.946595 
6256.711591  25692259.490261 
6256.731593  12280940.639896 
6256.751595  13664379.925817 
6256.771598  18029685.564217 
6256.791600  8313876.236803 
6256.811602  7589888.451551 
6256.831605  17945973.998889 
6256.851607  14375071.742295 
6256.871609  3491795.021211 
6256.891611  12523778.165115 
6256.911614  27566967.989136 
6256.931616  28986364.159721 
6256.951618  31594867.370117 
6256.971621  33744673.387559 
6256.991623  29395914.483873 
6257.011625  36891231.211507 
6257.031627  45513511.853294 
6257.051630  29249228.438858 
6257.071632  23501677.979025 
6257.091634  43471710.160333 
6257.111636  46830692.305733 
6257.131639  34598229.707384 
6257.151641  33764364.020032 
6257.171643  42166422.580343 
6257.191646  44705514.261530 
6257.211648  32212409.235099 
6257.231650  26668830.352322 
6257.251652  32767592.589199 
6257.271655  27996737.632955 
6257.291657  28506202.506329 
6257.311659  39560749.629005 
6257.331661  29136115.964754 
6257.351664  10118495.177628 
6257.371666  20085545.887561 
6257.391668  30915444.813468 
6257.411671  20570280.615130 
6257.431673  20992187.107427 
6257.451675  37492514.628790 
6257.471677  40529879.511234 
6257.491680  23655331.303550 
6257.511682  17411040.512878 
6257.531684  32967369.301600 
6257.551686  45524623.394234 
6257.571689  44362115.856302 
6257.591691  43387655.569998 
6257.611693  46347699.479970 
6257.631696  38121472.940269 
6257.651698  36810053.782121 
6257.671700  45195940.989253 
6257.691702  34691964.247050 
6257.711705  29794703.348284 
6257.731707  48455502.051497 
6257.751709  49468974.837710 
6257.771712  39977911.296394 
6257.791714  48294394.095628 
6257.811716  39498145.536219 
6257.831718  28646700.786643 
6257.851721  44884856.572867 
6257.871723  46414352.879244 
6257.891725  38354712.738721 
6257.911727  40168021.553287 
6257.931730  38200524.729191 
6257.951732  39041894.484167 
6257.971734  37855477.527186 
6257.991737  31666664.842696 
6258.011739  39885991.165297 
6258.031741  44071893.082563 
6258.051743  28598449.092578 
6258.071746  33426369.436972 
6258.091748  43807185.539174 
6258.111750  29140687.803186 
6258.131752  24984763.301071 
6258.151755  29459524.366011 
6258.171757  22045775.974355 
6258.191759  22762249.777563 
6258.211762  33304536.979309 
6258.231764  34385934.503997 
6258.251766  28069301.273972 
6258.271768  26918764.245800 
6258.291771  28189069.339391 
6258.311773  29008526.139056 
6258.331775  28021717.241403 
6258.351777  33836495.057168 
6258.371780  38192513.024945 
6258.391782  26755414.544178 
6258.411784  31124586.872121 
6258.431787  43467112.316246 
6258.451789  30745082.969977 
6258.471791  22407090.598784 
6258.491793  31064724.478806 
6258.511796  25112247.360931 
6258.531798  15076439.451516 
6258.551800  23648674.672795 
6258.571803  24865436.177115 
6258.591805  15302856.758193 
6258.611807  17089302.040306 
6258.631809  26836937.470874 
6258.651812  32879826.124841 
6258.671814  30388034.805101 
6258.691816  29051360.982712 
6258.711818  34825873.012173 
6258.731821  36993498.942653 
6258.751823  38600129.000350 
6258.771825  44144365.519953 
6258.791828  38159920.318335 
6258.811830  34268307.638798 
6258.831832  45849075.745240 
6258.851834  42199938.164092 
6258.871837  29231834.010311 
6258.891839  32539822.590383 
6258.911841  31926478.335701 
6258.931843  20977505.340019 
6258.951846  26855261.391043 
6258.971848  29625855.534571 
6258.991850  15949867.783643 
6259.011853  17008782.934392 
6259.031855  28439607.652266 
6259.051857  27464964.821493 
6259.071859  18803101.407027 
6259.091862  16558356.027554 
6259.111864  21764057.017485 
6259.131866  18260790.293612 
6259.151868  9366958.633850 
6259.171871  12954422.429439 
6259.191873  22041588.189600 
6259.211875  23448341.010457 
6259.231878  22551833.346599 
6259.251880  31377403.590399 
6259.271882  27849551.151816 
6259.291884  25233477.454848 
6259.311887  39330309.974745 
6259.331889  34406136.034022 
6259.351891  22144109.006897 
6259.371894  28450166.593031 
6259.391896  33404658.451896 
6259.411898  34073065.557745 
6259.431900  40418860.357665 
6259.451903  42784329.397025 
6259.471905  35452629.587046 
6259.491907  27353286.367946 
6259.511909  30792204.937152 
6259.531912  36127639.139291 
6259.551914  37096452.644256 
6259.571916  42988793.937827 
6259.591919  49317676.488066 
6259.611921  40420260.156486 
6259.631923  32594261.140434 
6259.651925  40933044.844963 
6259.671928  42883546.668617 
6259.691930  38168174.903582 
6259.711932  41652575.390301 
6259.731934  42323814.246355 
6259.751937  36663149.403525 
6259.771939  37230957.237545 
6259.791941  40863396.235379 
6259.811944  36802223.072511 
6259.831946  37524645.038074 
6259.851948  39475646.566253 
6259.871950  28355620.676168 
6259.891953  26874567.984233 
6259.911955  37718329.809164 
6259.931957  35785720.569392 
6259.951959  26090408.083046 
6259.971962  26392814.742588 
6259.991964  32252071.013235 
6260.011966  34861655.101760 
6260.031969  32123962.890668 
6260.051971  27329611.467904 
6260.071973  27883523.389774 
6260.091975  30235550.337298 
6260.111978  32688755.084816 
6260.131980  32292781.059265 
6260.151982  29251149.623999 
6260.171985  33780639.833679 
6260.191987  41976671.489404 
6260.211989  47152264.898560 
6260.231991  43429381.128255 
6260.251994  38318973.927456 
6260.271996  40266211.798303 
6260.291998  39575320.662877 
6260.312000  32088724.176240 
6260.332003  27502741.017976 
6260.352005  35018320.599802 
6260.372007  45553202.885806 
6260.392010  45222699.161067 
6260.412012  37053176.813927 
6260.432014  33000432.949077 
6260.452016  32809174.798610 
6260.472019  33859234.572761 
6260.492021  36886793.040339 
6260.512023  38266984.078872 
6260.532025  39742491.355483 
6260.552028  35158867.644093 
6260.572030  29743869.668632 
6260.592032  39061229.227477 
6260.612035  41391318.042136 
6260.632037  31926561.474254 
6260.652039  30861788.213007 
6260.672041  36015808.629927 
6260.692044  41956347.551832 
6260.712046  39559978.211343 
6260.732048  31735644.726620 
6260.752050  31049669.455910 
6260.772053  32183260.689648 
6260.792055  32552880.546505 
6260.812057  42217666.088482 
6260.832060  45744459.835757 
6260.852062  34126694.362825 
6260.872064  31204976.793155 
6260.892066  42048832.347601 
6260.912069  40483138.998268 
6260.932071  32297013.908404 
6260.952073  38125482.655329 
6260.972076  39782506.343930 
6260.992078  28352737.177599 
6261.012080  27203049.530493 
6261.032082  34369614.444189 
6261.052085  33741644.716977 
6261.072087  31565395.948011 
6261.092089  37387160.088857 
6261.112091  41114082.942359 
6261.132094  32631574.086058 
6261.152096  31269044.398037 
6261.172098  38877579.003299 
6261.192101  34671091.691017 
6261.212103  29978294.730874 
6261.232105  31144128.520887 
6261.252107  29776122.432571 
6261.272110  34261797.916238 
6261.292112  41645525.251319 
6261.312114  36640529.005337 
6261.332116  27823174.667199 
6261.352119  40550074.653250 
6261.372121  47570129.282542 
6261.392123  29266844.566753 
6261.412126  26658756.818338 
6261.432128  36810967.532372 
6261.452130  30562039.244230 
6261.472132  21102999.751780 
6261.492135  19497179.966812 
6261.512137  17274843.931656 
6261.532139  13995992.246855 
6261.552141  21262045.216553 
6261.572144  25708149.118004 
6261.592146  12671232.002485 
6261.612148  4728165.896617 
6261.632151  21764526.164038 
6261.652153  32591128.726354 
6261.672155  22215708.736623 
6261.692157  23154060.600897 
6261.712160  32235798.245407 
6261.732162  33584201.151887 
6261.752164  36588447.208429 
6261.772167  40788254.496412 
6261.792169  34794592.632738 
6261.812171  28628888.749401 
6261.832173  34547201.446430 
6261.852176  37642114.637956 
6261.872178  32817884.650463 
6261.892180  33974321.188800 
6261.912182  36500491.938244 
6261.932185  33660932.697036 
6261.952187  34731813.421578 
6261.972189  42433895.220893 
6261.992192  40743795.265426 
6262.012194  33902965.934617 
6262.032196  35674905.151533 
6262.052198  33762201.040464 
6262.072201  31547033.320930 
6262.092203  38375349.911762 
6262.112205  36093853.476746 
6262.132207  27434533.152196 
6262.152210  38990785.797453 
6262.172212  51733511.899323 
6262.192214  36741558.438588 
6262.212217  27359351.487036 
6262.232219  40185917.267953 
6262.252221  43555176.747566 
6262.272223  37708253.620450 
6262.292226  40532396.383903 
6262.312228  41880907.102536 
6262.332230  32049886.388105 
6262.352232  30133817.909563 
6262.372235  41177259.407687 
6262.392237  40277265.569786 
6262.412239  30805933.590113 
6262.432242  36364844.170894 
6262.452244  42617045.340261 
6262.472246  36418133.177761 
6262.492248  30842867.601105 
6262.512251  29499517.731849 
6262.532253  29610977.016085 
6262.552255  35240462.399756 
6262.572257  37708539.227729 
6262.592260  29021945.992706 
6262.612262  27244922.571467 
6262.632264  33251767.674404 
6262.652267  39266815.727802 
6262.672269  41337738.528876 
6262.692271  30868762.247000 
6262.712273  25949197.419655 
6262.732276  35220180.597176 
6262.752278  37814265.544968 
6262.772280  33856918.158340 
6262.792283  30025735.329216 
6262.812285  30429937.026265 
6262.832287  40900979.244069 
6262.852289  41167475.783034 
6262.872292  28849694.229163 
6262.892294  30659537.204304 
6262.912296  39636372.374194 
6262.932298  32957743.176380 
6262.952301  29025952.927244 
6262.972303  40131728.275854 
6262.992305  42107589.667526 
6263.012308  40875662.461976 
6263.032310  46248469.199537 
6263.052312  37612756.681883 
6263.072314  25304108.741201 
6263.092317  34277678.080582 
6263.112319  44978985.212371 
6263.132321  41594708.636343 
6263.152323  35663363.520629 
6263.172326  35678474.634444 
6263.192328  41271704.000484 
6263.212330  40037867.256652 
6263.232333  34485706.163965 
6263.252335  31166027.904836 
6263.272337  27683437.319392 
6263.292339  32129858.962457 
6263.312342  37588214.175945 
6263.332344  31576402.850565 
6263.352346  30204580.953733 
6263.372348  38401991.955767 
6263.392351  38703424.607245 
6263.412353  34395515.774709 
6263.432355  35692876.553970 
6263.452358  34817083.837615 
6263.472360  35569054.027092 
6263.492362  43756022.959910 
6263.512364  41006675.498804 
6263.532367  29133739.530473 
6263.552369  32249076.508111 
6263.572371  43822148.672531 
6263.592374  41710418.513380 
6263.612376  30869645.414376 
6263.632378  30097226.807710 
6263.652380  39343396.259206 
6263.672383  42838095.979067 
6263.692385  39423140.717196 
6263.712387  33318537.284741 
6263.732389  25667559.394443 
6263.752392  30324810.870561 
6263.772394  42290195.182884 
6263.792396  42286485.254345 
6263.812399  38288945.917125 
6263.832401  38237101.776108 
6263.852403  38182078.705753 
6263.872405  39555403.336952 
6263.892408  39724549.604917 
6263.912410  35471840.166644 
6263.932412  32999463.064128 
6263.952414  35487396.044504 
6263.972417  37321034.019014 
6263.992419  37342407.939280 
6264.012421  38166101.894867 
6264.032424  41057076.793301 
6264.052426  42903005.152257 
6264.072428  41275713.955838 
6264.092430  39229868.281745 
6264.112433  37411443.425022 
6264.132435  36744921.931272 
6264.152437  39586471.739014 
6264.172439  40377536.043575 
6264.192442  35178552.019197 
6264.212444  36517450.918994 
6264.232446  41606516.381785 
6264.252449  34665532.141110 
6264.272451  26389239.762746 
6264.292453  32482106.510607 
6264.312455  43497740.325994 
6264.332458  44331634.466825 
6264.352460  36817284.282600 
6264.372462  34375975.181840 
6264.392465  41992270.267547 
6264.412467  46297913.683805 
6264.432469  38218511.613342 
6264.452471  27792588.527718 
6264.472474  27031547.954135 
6264.492476  36058561.946810 
6264.512478  43751710.725936 
6264.532480  40887396.710004 
6264.552483  34911870.506356 
6264.572485  35202861.873076 
6264.592487  39583103.390609 
6264.612490  43357830.814732 
6264.632492  41644829.010285 
6264.652494  33935047.324622 
6264.672496  29756878.530849 
6264.692499  33840268.706619 
6264.712501  39416263.462543 
6264.732503  40015787.395279 
6264.752505  36980357.202456 
6264.772508  34025534.179461 
6264.792510  32426618.828559 
6264.812512  34621452.949951 
6264.832515  38845875.339720 
6264.852517  39064025.263226 
6264.872519  36486274.761998 
6264.892521  35942331.764374 
6264.912524  34906187.658509 
6264.932526  31584991.651540 
6264.952528  30899800.057874 
6264.972530  32437049.951046 
6264.992533  31351150.875117 
6265.012535  31381132.311198 
6265.032537  36912221.758409 
6265.052540  40756211.895862 
6265.072542  36135515.174160 
6265.092544  29777328.335594 
6265.112546  31113752.510011 
6265.132549  36956700.613729 
6265.152551  38873740.002636 
6265.172553  38337755.336889 
6265.192556  40943636.712984 
6265.212558  43193963.959203 
6265.232560  38722997.027106 
6265.252562  31396916.607239 
6265.272565  30377490.103064 
6265.292567  34334073.301155 
6265.312569  34234286.586643 
6265.332571  30634012.515478 
6265.352574  30968256.310202 
6265.372576  35019197.771140 
6265.392578  37778648.314975 
6265.412581  36909539.495109 
6265.432583  31355485.914847 
6265.452585  24838331.168040 
6265.472587  26662516.437729 
6265.492590  34650114.623061 
6265.512592  31268658.846889 
6265.532594  14822466.967513 
6265.552596  6585316.910136 
6265.572599  13689855.181431 
6265.592601  21068128.924517 
6265.612603  19568017.771735 
6265.632606  14616288.661490 
6265.652608  12637960.066372 
6265.672610  15626752.837956 
6265.692612  23318754.704562 
6265.712615  30384886.870737 
6265.732617  30457373.436217 
6265.752619  26917692.815729 
6265.772621  28943468.444660 
6265.792624  35855340.308690 
6265.812626  39798247.886652 
6265.832628  39772391.861938 
6265.852631  38629296.793174 
6265.872633  35280435.602737 
6265.892635  29034426.449018 
6265.912637  27230317.182268 
6265.932640  35420492.842012 
6265.952642  41055297.549392 
6265.972644  32764315.444541 
6265.992647  24913517.084031 
6266.012649  31041208.340251 
6266.032651  38229525.205622 
6266.052653  35049551.682096 
6266.072656  30593878.022841 
6266.092658  31395824.561034 
6266.112660  33265537.479063 
6266.132662  35036587.889521 
6266.152665  35682225.653959 
6266.172667  30728182.838258 
6266.192669  26261398.937493 
6266.212672  33749913.181914 
6266.232674  45295434.842636 
6266.252676  44209820.507787 
6266.272678  35739200.489692 
6266.292681  36171415.652535 
6266.312683  42319062.961937 
6266.332685  39681799.103301 
6266.352687  31251963.221603 
6266.372690  31008332.964505 
6266.392692  36322766.245604 
6266.412694  34716782.481320 
6266.432697  27893098.125669 
6266.452699  24959901.824755 
6266.472701  27866995.468153 
6266.492703  36554888.273693 
6266.512706  46234231.628412 
6266.532708  45733713.271563 
6266.552710  36793185.682837 
6266.572712  33276276.898694 
6266.592715  37365874.860041 
6266.612717  37929466.863073 
6266.632719  31944359.781745 
6266.652722  29097401.937959 
6266.672724  32383281.478320 
6266.692726  35177566.080378 
6266.712728  35194817.777743 
6266.732731  33990552.480407 
6266.752733  32433233.482066 
6266.772735  33232915.406431 
6266.792738  36769077.569598 
6266.812740  37948369.556558 
6266.832742  35037138.762544 
6266.852744  33437634.240797 
6266.872747  36437957.054675 
6266.892749  39243583.379801 
6266.912751  37048750.800867 
6266.932753  32746491.831329 
6266.952756  30842584.088414 
6266.972758  31078887.362035 
6266.992760  31545609.953776 
6267.012763  34130004.108074 
6267.032765  40656272.290346 
6267.052767  44602649.054017 
6267.072769  40419096.315583 
6267.092772  33843520.622667 
6267.112774  31929328.370752 
6267.132776  33995153.762609 
6267.152778  35823552.485198 
6267.172781  35902769.672974 
6267.192783  34699171.602381 
6267.212785  32834596.687735 
6267.232788  31755272.347761 
6267.252790  32090975.904519 
6267.272792  33194743.573454 
6267.292794  36463816.611281 
6267.312797  42701785.491468 
6267.332799  44947897.222409 
6267.352801  38108530.796502 
6267.372803  31711160.810558 
6267.392806  34258249.090223 
6267.412808  38447718.956204 
6267.432810  36544518.895402 
6267.452813  33969883.973854 
6267.472815  37117289.048794 
6267.492817  39384691.734128 
6267.512819  33872642.991604 
6267.532822  28289916.779617 
6267.552824  31362927.678744 
6267.572826  38369515.275327 
6267.592828  41694803.480999 
6267.612831  43017283.247873 
6267.632833  44720316.828278 
6267.652835  42585307.058757 
6267.672838  36335309.363622 
6267.692840  33647983.022568 
6267.712842  37991725.000521 
6267.732844  42450563.280391 
6267.752847  39100787.135821 
6267.772849  31484579.569013 
6267.792851  29947680.757891 
6267.812854  34286793.876912 
6267.832856  37855506.413648 
6267.852858  40923793.999585 
6267.872860  42416391.164359 
6267.892863  38246086.296435 
6267.912865  33890087.208167 
6267.932867  35454002.806714 
6267.952869  37277448.338784 
6267.972872  35008182.685089 
6267.992874  33729848.776514 
6268.012876  36656861.739240 
6268.032879  39035452.837926 
6268.052881  36331973.537617 
6268.072883  32268470.810606 
6268.092885  32097407.015178 
6268.112888  33437077.588039 
6268.132890  33036302.111272 
6268.152892  34101587.611559 
6268.172894  37973917.939698 
6268.192897  39267952.022318 
6268.212899  35566698.198096 
6268.232901  29182888.501851 
6268.252904  22065240.792450 
6268.272906  21157060.566498 
6268.292908  32236950.934982 
6268.312910  43465097.209401 
6268.332913  40510765.806107 
6268.352915  30936710.989697 
6268.372917  29713532.361951 
6268.392919  35855674.435134 
6268.412922  40463578.914731 
6268.432924  42970865.313752 
6268.452926  45031210.673845 
6268.472929  42570719.245010 
6268.492931  37367517.991311 
6268.512933  37568805.146823 
6268.532935  41303909.102063 
6268.552938  41559450.789230 
6268.572940  39975586.419425 
6268.592942  38775914.440091 
6268.612945  35998051.643838 
6268.632947  34830737.876829 
6268.652949  38779782.639955 
6268.672951  41728392.460772 
6268.692954  38282775.039637 
6268.712956  34618795.273966 
6268.732958  37225763.250437 
6268.752960  40802875.797562 
6268.772963  37750048.531048 
6268.792965  32295381.962158 
6268.812967  33824532.825212 
6268.832970  40868402.366550 
6268.852972  43832994.764578 
6268.872974  41048012.112867 
6268.892976  39326041.779600 
6268.912979  40489460.917993 
6268.932981  40796112.646247 
6268.952983  38006010.724376 
6268.972985  31666191.774712 
6268.992988  27681813.737536 
6269.012990  33982369.769504 
6269.032992  42740078.420883 
6269.052995  40384654.168402 
6269.072997  33422541.906960 
6269.092999  36241062.795953 
6269.113001  43512285.871406 
6269.133004  41063006.886460 
6269.153006  32492759.767686 
6269.173008  30949787.926973 
6269.193010  34639954.656879 
6269.213013  32523907.423524 
6269.233015  25678338.955088 
6269.253017  23316431.705667 
6269.273020  26599591.686540 
6269.293022  30710451.344766 
6269.313024  31739552.093598 
6269.333026  27423299.477582 
6269.353029  22273625.458695 
6269.373031  24809274.275114 
6269.393033  32391157.682453 
6269.413036  34746992.703458 
6269.433038  34046935.173248 
6269.453040  40710111.824939 
6269.473042  48227691.048241 
6269.493045  40764352.359381 
6269.513047  27677152.073048 
6269.533049  29661661.505530 
6269.553051  39794677.464982 
6269.573054  40297697.123900 
6269.593056  35559346.025686 
6269.613058  36684708.986536 
6269.633061  39583546.687944 
6269.653063  38686320.383977 
6269.673065  37284828.225737 
6269.693067  35992270.074494 
6269.713070  33154295.101864 
6269.733072  34255821.212229 
6269.753074  39586749.440923 
6269.773076  36676878.379262 
6269.793079  27215842.636791 
6269.813081  29914354.043225 
6269.833083  41993298.293972 
6269.853086  42596604.334877 
6269.873088  32959755.385600 
6269.893090  30997318.818456 
6269.913092  37177814.117027 
6269.933095  38319894.255355 
6269.953097  34466505.839585 
6269.973099  35666214.007640 
6269.993101  40733373.294423 
6270.013104  41067730.017170 
6270.033106  37342306.850965 
6270.053108  34213807.718049 
6270.073111  31073300.546492 
6270.093113  30497351.045834 
6270.113115  34902437.600545 
6270.133117  36057713.648197 
6270.153120  31296990.125588 
6270.173122  33965390.195830 
6270.193124  46425044.609908 
6270.213127  49328544.103124 
6270.233129  36972370.822810 
6270.253131  27984823.446103 
6270.273133  32291041.375944 
6270.293136  39584509.527609 
6270.313138  38818008.282120 
6270.333140  32782370.090045 
6270.353142  30991559.512157 
6270.373145  34874920.611353 
6270.393147  38019121.484583 
6270.413149  35142958.176832 
6270.433152  28924455.690320 
6270.453154  29979775.512677 
6270.473156  39288092.157479 
6270.493158  42461953.152266 
6270.513161  36339296.813604 
6270.533163  32911825.559499 
6270.553165  33584772.779403 
6270.573167  29493573.652447 
6270.593170  21599576.457407 
6270.613172  19752264.715838 
6270.633174  23987684.347611 
6270.653177  23651609.701953 
6270.673179  17758340.012171 
6270.693181  17213466.510593 
6270.713183  22631875.584217 
6270.733186  24726470.531732 
6270.753188  23472672.531239 
6270.773190  23114872.903580 
6270.793192  24194808.005231 
6270.813195  29921242.661303 
6270.833197  39218160.287610 
6270.853199  40823886.549919 
6270.873202  33659727.669948 
6270.893204  32077234.181643 
6270.913206  38872003.066279 
6270.933208  41614153.128750 
6270.953211  37553585.871793 
6270.973213  37219517.844175 
6270.993215  43343236.003817 
6271.013218  44876356.105177 
6271.033220  38193282.748534 
6271.053222  34071646.614201 
6271.073224  37304522.616333 
6271.093227  39233892.257088 
6271.113229  34359261.602247 
6271.133231  30563612.401655 
6271.153233  34714165.469427 
6271.173236  40009991.533728 
6271.193238  38920662.832950 
6271.213240  35063004.427774 
6271.233243  33641838.182528 
6271.253245  36245452.359580 
6271.273247  41847733.356470 
6271.293249  40549195.056309 
6271.313252  29511935.430482 
6271.333254  27854040.795008 
6271.353256  41686772.936608 
6271.373258  46683315.480655 
6271.393261  33719266.298710 
6271.413263  26613834.373784 
6271.433265  36179416.153887 
6271.453268  42346299.549027 
6271.473270  34457647.525537 
6271.493272  26895639.929859 
6271.513274  28805459.337994 
6271.533277  33043514.868525 
6271.553279  33007372.712144 
6271.573281  29984414.883254 
6271.593283  28637469.669438 
6271.613286  31772594.729060 
6271.633288  35363708.583664 
6271.653290  31307878.258579 
6271.673293  22539712.301191 
6271.693295  23182027.249560 
6271.713297  33030728.944578 
6271.733299  34634410.811561 
6271.753302  23422129.155105 
6271.773304  16304232.365369 
6271.793306  23507156.393378 
6271.813309  32735054.993447 
6271.833311  32771736.144979 
6271.853313  30737917.612135 
6271.873315  33088857.592541 
6271.893318  34534887.826755 
6271.913320  33032340.552911 
6271.933322  33319807.655346 
6271.953324  35821297.229890 
6271.973327  36312095.893359 
6271.993329  34682499.992692 
6272.013331  33255704.813018 
6272.033334  30732832.313845 
6272.053336  29710062.959068 
6272.073338  34607522.522636 
6272.093340  39263716.076496 
6272.113343  37470903.086509 
6272.133345  33986924.977317 
6272.153347  33915310.708542 
6272.173349  34874509.030216 
6272.193352  32756680.183749 
6272.213354  30914911.069015 
6272.233356  34196588.768288 
6272.253359  37908958.757356 
6272.273361  37693364.018131 
6272.293363  35682068.193783 
6272.313365  32559377.160510 
6272.333368  30399631.479815 
6272.353370  33241450.197284 
6272.373372  37981086.164974 
6272.393374  39320357.023918 
6272.413377  39741508.293953 
6272.433379  41864422.128484 
6272.453381  40918233.168152 
6272.473384  34989566.989068 
6272.493386  31315582.999923 
6272.513388  35195494.270346 
6272.533390  40449533.114199 
6272.553393  38161933.744833 
6272.573395  33517327.519425 
6272.593397  37441658.274342 
6272.613400  44131392.996179 
6272.633402  41593096.369304 
6272.653404  33553821.752854 
6272.673406  30623226.150926 
6272.693409  33278740.705816 
6272.713411  34748201.284179 
6272.733413  32444249.131407 
6272.753415  30728862.622610 
6272.773418  34676117.747606 
6272.793420  41801843.768151 
6272.813422  42984665.181418 
6272.833425  36624433.585637 
6272.853427  32804260.360825 
6272.873429  37334837.747375 
6272.893431  41520189.915096 
6272.913434  35654110.890468 
6272.933436  27065861.117302 
6272.953438  28575756.094765 
6272.973440  35638798.748100 
6272.993443  35561449.877891 
6273.013445  29736925.352586 
6273.033447  29817726.989143 
6273.053450  36305773.471777 
6273.073452  37076150.899720 
6273.093454  30372992.902513 
6273.113456  28364707.504224 
6273.133459  34006342.900540 
6273.153461  37862191.797939 
6273.173463  36485091.991045 
6273.193465  34285870.245570 
6273.213468  34891190.157826 
6273.233470  39295175.503986 
6273.253472  42520653.136699 
6273.273475  38456337.301511 
6273.293477  32972864.794963 
6273.313479  34262761.594135 
6273.333481  36685327.198073 
6273.353484  33478274.431290 
6273.373486  29488767.797968 
6273.393488  29795674.955152 
6273.413490  31216684.928549 
6273.433493  29806783.929423 
6273.453495  26630509.613659 
6273.473497  25544950.727814 
6273.493500  29957173.464259 
6273.513502  36971242.318067 
6273.533504  38024682.871487 
6273.553506  32569615.704524 
6273.573509  29562714.504027 
6273.593511  33058062.063459 
6273.613513  38665675.593193 
6273.633516  39761137.070917 
6273.653518  36828161.039425 
6273.673520  37585462.359347 
6273.693522  40665527.499321 
6273.713525  38415163.051395 
6273.733527  33030569.926866 
6273.753529  31194910.709724 
6273.773531  32803143.860757 
6273.793534  33883737.935301 
6273.813536  33729839.409952 
6273.833538  34489061.611281 
6273.853541  37362888.407962 
6273.873543  39685333.648485 
6273.893545  38510923.729838 
6273.913547  36149000.888522 
6273.933550  35259489.226324 
6273.953552  35858529.680561 
6273.973554  35730134.587345 
6273.993556  31959272.508605 
6274.013559  29259288.103278 
6274.033561  34071878.735877 
6274.053563  40601619.531955 
6274.073566  39590248.903136 
6274.093568  33854515.455184 
6274.113570  32722952.894506 
6274.133572  35854169.994701 
6274.153575  35904689.744929 
6274.173577  34898824.472630 
6274.193579  37459484.674614 
6274.213581  38217563.951956 
6274.233584  35434155.892782 
6274.253586  34474873.090998 
6274.273588  34666806.777111 
6274.293591  34232484.831656 
6274.313593  35118426.365070 
6274.333595  35914254.479149 
6274.353597  34946863.651952 
6274.373600  36133448.735886 
6274.393602  40333358.336551 
6274.413604  38826894.775968 
6274.433607  31528323.670342 
6274.453609  33131327.848805 
6274.473611  42493236.100587 
6274.493613  40888785.765567 
6274.513616  30450912.499524 
6274.533618  30756551.347372 
6274.553620  39114742.293327 
6274.573622  37980386.556552 
6274.593625  30804157.760441 
6274.613627  32774358.628573 
6274.633629  40060587.058016 
6274.653632  39578160.541675 
6274.673634  34282836.312222 
6274.693636  33930586.954119 
6274.713638  37605727.678779 
6274.733641  39571970.551877 
6274.753643  38910325.949752 
6274.773645  36977043.306521 
6274.793647  34262611.752707 
6274.813650  32868047.462308 
6274.833652  34864162.151878 
6274.853654  37752127.093247 
6274.873657  37890115.845336 
6274.893659  36884821.384413 
6274.913661  37362039.446670 
6274.933663  36865697.517023 
6274.953666  35024579.551686 
6274.973668  35437356.035934 
6274.993670  35385269.318611 
6275.013672  31626378.993999 
6275.033675  28695778.402980 
6275.053677  27497431.189761 
6275.073679  23678401.290581 
6275.093682  20023142.912011 
6275.113684  22575703.451789 
6275.133686  27355468.005598 
6275.153688  27931710.857036 
6275.173691  28451921.214972 
6275.193693  31688575.289634 
6275.213695  32794190.414300 
6275.233698  33587255.438873 
6275.253700  38239118.648611 
6275.273702  39674954.557938 
6275.293704  33138492.244162 
6275.313707  29589630.816686 
6275.333709  36542549.376012 
6275.353711  43046747.579042 
6275.373713  39458179.078854 
6275.393716  32339650.955143 
6275.413718  30045725.487579 
6275.433720  31414974.991516 
6275.453723  31196068.020036 
6275.473725  28980930.497156 
6275.493727  29063657.371007 
6275.513729  31991386.052641 
6275.533732  34985987.079411 
6275.553734  38180182.463383 
6275.573736  41315777.477658 
6275.593738  40828687.467234 
6275.613741  37876506.116620 
6275.633743  35307979.207757 
6275.653745  30971056.849576 
6275.673748  29396530.011847 
6275.693750  35717628.811323 
6275.713752  39798732.334643 
6275.733754  34560099.008679 
6275.753757  30399052.026606 
6275.773759  33962210.401021 
6275.793761  38028612.269907 
6275.813763  38915334.492211 
6275.833766  39831265.545602 
6275.853768  40207780.458629 
6275.873770  39684625.524089 
6275.893773  41541163.848156 
6275.913775  42908992.321328 
6275.933777  38903495.716192 
6275.953779  34274699.290706 
6275.973782  35172079.754753 
6275.993784  38514064.770452 
6276.013786  38847501.164673 
6276.033789  37694385.254480 
6276.053791  38718869.972024 
6276.073793  40091266.044138 
6276.093795  38754814.930227 
6276.113798  36252628.528290 
6276.133800  34766366.282374 
6276.153802  33850712.630533 
6276.173804  32952397.700363 
6276.193807  32049459.051475 
6276.213809  32042481.132741 
6276.233811  35161195.804160 
6276.253814  39680645.315206 
6276.273816  39029921.630457 
6276.293818  33282753.816398 
6276.313820  31681868.309468 
6276.333823  37703941.391964 
6276.353825  42730039.560430 
6276.373827  38706110.086214 
6276.393829  31867858.837171 
6276.413832  34021300.403184 
6276.433834  40493701.036378 
6276.453836  38824622.110886 
6276.473839  32451361.303322 
6276.493841  31880195.026883 
6276.513843  37200158.941144 
6276.533845  41092485.603748 
6276.553848  39380071.204332 
6276.573850  35789438.422849 
6276.593852  35655777.630940 
6276.613854  36771645.830539 
6276.633857  35004417.673663 
6276.653859  35104974.017765 
6276.673861  40111466.210605 
6276.693864  41921231.744387 
6276.713866  37565398.527607 
6276.733868  34606545.702049 
6276.753870  35647284.498775 
6276.773873  37382829.780954 
6276.793875  39167946.968825 
6276.813877  38400658.349653 
6276.833880  33133451.344063 
6276.853882  29764800.084448 
6276.873884  31012296.519545 
6276.893886  33898639.301186 
6276.913889  38330168.077823 
6276.933891  41146906.070127 
6276.953893  39435225.382944 
6276.973895  37098218.392598 
6276.993898  37127500.025868 
6277.013900  38393879.996170 
6277.033902  39260628.337496 
6277.053905  38830831.899734 
6277.073907  37418927.584187 
6277.093909  36135605.791069 
6277.113911  35358305.807904 
6277.133914  35047898.834668 
6277.153916  34840977.280256 
6277.173918  34005447.138900 
6277.193920  33708875.273173 
6277.213923  35820200.636698 
6277.233925  39091902.372630 
6277.253927  40895491.600468 
6277.273930  40380251.268940 
6277.293932  37115130.423985 
6277.313934  33001916.561616 
6277.333936  34134799.560750 
6277.353939  39803848.426143 
6277.373941  41247495.545222 
6277.393943  38745567.247677 
6277.413945  38473246.826092 
6277.433948  38448691.023706 
6277.453950  36624144.548238 
6277.473952  36416819.168536 
6277.493955  37529340.322565 
6277.513957  36573733.834313 
6277.533959  35225861.974133 
6277.553961  36589748.420811 
6277.573964  35324166.950501 
6277.593966  28196442.894000 
6277.613968  26130499.598257 
6277.633971  33802753.530187 
6277.653973  38862740.451895 
6277.673975  35476991.550920 
6277.693977  34077566.944513 
6277.713980  38874641.020865 
6277.733982  40023367.475006 
6277.753984  36026152.347114 
6277.773986  33987619.108265 
6277.793989  34080824.814120 
6277.813991  35748209.869877 
6277.833993  38640944.986422 
6277.853996  37593427.541163 
6277.873998  33520913.271155 
6277.894000  34519129.666993 
6277.914002  39141962.166841 
6277.934005  38128219.847519 
6277.954007  33198457.027412 
6277.974009  33903018.569242 
6277.994011  38388631.997196 
6278.014014  38032959.049369 
6278.034016  36635039.845399 
6278.054018  39692895.263749 
6278.074021  39737955.142153 
6278.094023  34617698.168516 
6278.114025  32395352.024622 
6278.134027  33574254.622848 
6278.154030  35697707.712594 
6278.174032  40687778.600788 
6278.194034  43859239.780639 
6278.214036  39549972.083890 
6278.234039  34088041.438152 
6278.254041  32762380.128629 
6278.274043  31552099.662491 
6278.294046  29947981.581206 
6278.314048  31568241.000542 
6278.334050  34258362.709106 
6278.354052  32712730.267343 
6278.374055  28164425.918472 
6278.394057  28347047.203374 
6278.414059  34611913.755998 
6278.434061  36641290.201386 
6278.454064  29937312.496172 
6278.474066  26176923.484266 
6278.494068  31715882.413826 
6278.514071  36002222.729994 
6278.534073  33300956.595940 
6278.554075  30846046.884902 
6278.574077  31072624.757382 
6278.594080  30741772.516473 
6278.614082  31598404.129675 
6278.634084  32662212.759175 
6278.654087  31336074.346565 
6278.674089  33898256.881741 
6278.694091  39669521.741584 
6278.714093  36499541.541322 
6278.734096  28416597.760534 
6278.754098  30531181.546767 
6278.774100  37496292.005005 
6278.794102  35691443.256326 
6278.814105  31207644.803942 
6278.834107  35202211.720024 
6278.854109  40785539.456343 
6278.874112  38584645.887916 
6278.894114  35054868.376598 
6278.914116  36993639.508007 
6278.934118  39266897.826040 
6278.954121  37110937.694943 
6278.974123  32924497.632343 
6278.994125  29968272.276924 
6279.014127  29989087.187621 
6279.034130  32142338.311176 
6279.054132  32561699.400567 
6279.074134  30267487.759271 
6279.094137  30077051.662727 
6279.114139  33896554.349219 
6279.134141  35483817.186809 
6279.154143  32564831.900631 
6279.174146  32365862.586119 
6279.194148  36627590.184654 
6279.214150  36516999.458803 
6279.234152  30633581.558987 
6279.254155  28770247.849023 
6279.274157  31683857.208149 
6279.294159  32422151.343764 
6279.314162  31931406.996833 
6279.334164  31325537.847606 
6279.354166  28928182.060835 
6279.374168  29596813.743506 
6279.394171  35214888.637758 
6279.414173  37292674.888752 
6279.434175  33433834.579686 
6279.454178  31721646.613226 
6279.474180  33598955.255245 
6279.494182  33546092.483701 
6279.514184  32393291.003055 
6279.534187  35719077.301877 
6279.554189  39337261.596689 
6279.574191  33967100.134420 
6279.594193  27496367.494244 
6279.614196  32462847.216313 
6279.634198  40048655.469399 
6279.654200  38130394.109119 
6279.674203  32513891.817995 
6279.694205  30228043.726377 
6279.714207  28493318.552448 
6279.734209  26813264.661523 
6279.754212  27410491.458022 
6279.774214  27297013.301523 
6279.794216  25840757.987665 
6279.814218  28234287.511624 
6279.834221  31226133.440097 
6279.854223  27668077.054841 
6279.874225  25567185.126120 
6279.894228  32570393.015622 
6279.914230  38277466.841550 
6279.934232  36207312.671122 
6279.954234  34877789.986915 
6279.974237  37397771.444003 
6279.994239  36872060.399978 
6280.014241  33569211.612396 
6280.034243  33115779.527111 
6280.054246  32856014.454824 
6280.074248  30135424.259740 
6280.094250  29963648.445730 
6280.114253  33257370.857368 
6280.134255  34715294.492968 
6280.154257  34230516.284209 
6280.174259  35227670.117091 
6280.194262  34690813.530374 
6280.214264  29681689.262834 
6280.234266  26817644.384759 
6280.254269  29834683.609281 
6280.274271  31248899.143116 
6280.294273  29573355.993952 
6280.314275  32990826.214540 
6280.334278  38384555.583735 
6280.354280  36578372.601552 
6280.374282  33937023.408881 
6280.394284  39284491.393291 
6280.414287  43255467.746201 
6280.434289  36842638.550735 
6280.454291  30792565.297604 
6280.474294  32813461.062261 
6280.494296  35828213.708789 
6280.514298  36453925.790955 
6280.534300  34973138.802112 
6280.554303  30160393.286100 
6280.574305  26447963.681789 
6280.594307  28913982.935114 
6280.614309  33175495.958308 
6280.634312  32194698.922966 
6280.654314  29785852.465696 
6280.674316  31325884.002254 
6280.694319  29929973.557803 
6280.714321  24430226.235293 
6280.734323  26686038.787080 
6280.754325  34938049.983039 
6280.774328  34999072.210382 
6280.794330  28870762.662435 
6280.814332  28719457.000730 
6280.834334  33175271.935268 
6280.854337  34254968.382505 
6280.874339  33258964.448984 
6280.894341  33582972.202461 
6280.914344  33252279.492302 
6280.934346  32599737.107722 
6280.954348  32989754.675496 
6280.974350  30693941.823452 
6280.994353  26694719.573381 
6281.014355  27603545.501531 
6281.034357  27829330.180131 
6281.054360  17170708.536894 
6281.074362  7203683.966781 
6281.094364  13261944.785837 
6281.114366  24080323.682420 
6281.134369  24834895.957517 
6281.154371  22367282.157952 
6281.174373  26315040.512352 
6281.194375  30689570.405553 
6281.214378  29854498.726567 
6281.234380  30999360.683395 
6281.254382  36542217.320208 
6281.274385  39156256.772981 
6281.294387  37185556.297621 
6281.314389  33771944.414172 
6281.334391  30482061.252490 
6281.354394  31524420.458344 
6281.374396  37017971.107064 
6281.394398  37147460.613206 
6281.414400  32375273.688116 
6281.434403  36670994.550587 
6281.454405  47497280.793886 
6281.474407  46427968.859205 
6281.494410  35352247.507143 
6281.514412  32288779.933364 
6281.534414  35419008.333351 
6281.554416  32942195.696565 
6281.574419  27875183.080499 
6281.594421  25240205.256282 
6281.614423  25063059.845548 
6281.634425  30369365.082077 
6281.654428  38432724.538351 
6281.674430  38696056.293970 
6281.694432  31828973.018573 
6281.714435  31976376.111667 
6281.734437  39732020.113069 
6281.754439  38982854.673236 
6281.774441  30541341.123926 
6281.794444  31348261.794730 
6281.814446  38844342.068648 
6281.834448  37606347.520780 
6281.854451  31536235.657112 
6281.874453  31990947.104662 
6281.894455  34704965.695201 
6281.914457  34487604.607338 
6281.934460  35312769.923916 
6281.954462  36669092.948222 
6281.974464  35341542.774965 
6281.994466  35424313.996177 
6282.014469  37101491.537256 
6282.034471  34128612.033025 
6282.054473  29841275.719436 
6282.074476  30387894.547670 
6282.094478  31453292.893069 
6282.114480  29997551.083751 
6282.134482  31608717.941685 
6282.154485  35503340.377474 
6282.174487  32350181.485529 
6282.194489  26709467.190472 
6282.214491  32379193.661871 
6282.234494  41783101.329438 
6282.254496  38663065.770201 
6282.274498  30920778.876214 
6282.294501  32717841.249871 
6282.314503  37577587.063236 
6282.334505  37418281.077905 
6282.354507  35749253.843849 
6282.374510  33921072.089609 
6282.394512  33465761.435821 
6282.414514  38425147.449712 
6282.434516  43463787.453781 
6282.454519  40550410.151505 
6282.474521  35464849.213203 
6282.494523  37260378.790926 
6282.514526  38257160.339136 
6282.534528  32098268.164326 
6282.554530  34157346.742019 
6282.574532  47648117.215116 
6282.594535  54570755.203429 
6282.614537  52870482.962872 
6282.634539  48114855.510257 
6282.654542  39798663.835942 
6282.674544  32591711.937749 
6282.694546  31988480.272536 
6282.714548  35783208.190132 
6282.734551  37101358.324627 
6282.754553  35897631.843260 
6282.774555  35753587.968320 
6282.794557  34527740.539907 
6282.814560  32187679.111630 
6282.834562  34110181.048046 
6282.854564  36786809.498019 
6282.874567  30892084.914359 
6282.894569  24490545.038085 
6282.914571  29222794.667257 
6282.934573  33833593.299629 
6282.954576  30267680.056486 
6282.974578  29859748.248307 
6282.994580  33404955.194767 
6283.014582  30401109.885351 
6283.034585  24020142.520212 
6283.054587  24386304.838968 
6283.074589  28478956.482780 
6283.094592  27453062.711057 
6283.114594  23826237.109422 
6283.134596  24527687.769773 
6283.154598  26660429.947542 
6283.174601  26307943.731553 
6283.194603  26703755.303218 
6283.214605  27073052.264902 
6283.234607  25111697.356593 
6283.254610  26543427.257571 
6283.274612  31961264.564162 
6283.294614  33492557.433762 
6283.314617  32020119.457615 
6283.334619  33726769.047419 
6283.354621  35811528.956366 
6283.374623  34000057.324467 
6283.394626  34072624.042927 
6283.414628  39181436.439390 
6283.434630  40534722.778962 
6283.454633  36201258.957062 
6283.474635  35040132.670270 
6283.494637  38508241.955642 
6283.514639  40461373.012077 
6283.534642  39921968.866223 
6283.554644  38906308.154582 
6283.574646  36131379.735638 
6283.594648  32776471.358120 
6283.614651  31299643.313525 
6283.634653  29338748.222351 
6283.654655  27019331.793293 
6283.674658  30619222.856692 
6283.694660  37128068.341949 
6283.714662  34388750.742890 
6283.734664  27468192.239033 
6283.754667  30736176.130438 
6283.774669  37143491.792428 
6283.794671  35157636.686390 
6283.814673  32381940.248218 
6283.834676  35774061.623972 
6283.854678  39081692.200401 
6283.874680  38231859.942903 
6283.894683  35326627.944515 
6283.914685  32548670.699342 
6283.934687  32505007.999665 
6283.954689  33916802.181697 
6283.974692  34374762.114016 
6283.994694  36480897.876200 
6284.014696  40084848.919766 
6284.034698  40736915.227799 
6284.054701  35865154.993638 
6284.074703  29491622.841312 
6284.094705  30104512.390599 
6284.114708  35528016.550653 
6284.134710  34838993.359946 
6284.154712  30374713.874425 
6284.174714  32783596.708797 
6284.194717  37373788.148483 
6284.214719  34229022.450787 
6284.234721  29586195.718640 
6284.254723  31017627.003101 
6284.274726  33613293.751060 
6284.294728  34598391.476478 
6284.314730  35157848.548188 
6284.334733  33750926.968768 
6284.354735  33145007.704390 
6284.374737  35620470.460245 
6284.394739  34560916.891057 
6284.414742  28504684.439866 
6284.434744  29474627.857254 
6284.454746  38231385.617120 
6284.474749  36444622.812654 
6284.494751  25797792.687797 
6284.514753  27048031.163709 
6284.534755  35255013.796971 
6284.554758  34121218.153560 
6284.574760  30336339.980616 
6284.594762  33480943.311605 
6284.614764  35424909.748300 
6284.634767  30687293.133709 
6284.654769  29892218.178561 
6284.674771  37525368.193619 
6284.694774  42515673.935034 
6284.714776  42182906.431719 
6284.734778  42559464.567945 
6284.754780  39467245.520581 
6284.774783  34717744.788226 
6284.794785  39862494.841235 
6284.814787  45687933.715709 
6284.834789  38280664.607910 
6284.854792  31341421.361458 
6284.874794  35919955.662941 
6284.894796  38434741.441550 
6284.914799  33251016.686260 
6284.934801  32441542.072900 
6284.954803  37092959.225672 
6284.974805  36155625.923466 
6284.994808  31497819.888448 
6285.014810  31295149.211980 
6285.034812  32655525.685151 
6285.054814  32257987.952599 
6285.074817  32932197.030917 
6285.094819  35769869.613712 
6285.114821  38095515.477459 
6285.134824  39334052.462360 
6285.154826  40056922.873727 
6285.174828  37395345.844925 
6285.194830  34125563.431784 
6285.214833  36718141.173983 
6285.234835  39417868.430459 
6285.254837  34774607.822953 
6285.274840  31842901.415641 
6285.294842  37568560.064988 
6285.314844  39960906.819129 
6285.334846  33962794.213283 
6285.354849  32208628.391629 
6285.374851  37273183.563323 
6285.394853  38076792.569963 
6285.414855  33023446.383545 
6285.434858  32432183.477693 
6285.454860  37216092.883820 
6285.474862  35796160.433467 
6285.494865  27832779.055788 
6285.514867  24504790.383455 
6285.534869  26944882.533822 
6285.554871  27889975.237316 
6285.574874  23652713.980108 
6285.594876  17134841.553400 
6285.614878  18179981.119398 
6285.634880  28284921.688537 
6285.654883  32845439.574929 
6285.674885  27212073.682884 
6285.694887  25077530.799785 
6285.714890  29517080.448654 
6285.734892  28549281.944871 
6285.754894  23824274.956392 
6285.774896  28486923.597400 
6285.794899  38366847.069451 
6285.814901  40194061.026150 
6285.834903  37532814.982357 
6285.854905  38095354.216782 
6285.874908  38617776.183394 
6285.894910  37898733.566662 
6285.914912  38323064.008519 
6285.934915  36081614.548730 
6285.954917  32807942.752664 
6285.974919  36730503.091290 
6285.994921  40454041.235753 
6286.014924  33579878.031030 
6286.034926  28082573.938829 
6286.054928  34316232.769184 
6286.074931  38580026.967470 
6286.094933  31043582.232961 
6286.114935  26269756.820958 
6286.134937  34084188.318809 
6286.154940  38554324.303338 
6286.174942  32090276.996791 
6286.194944  30720291.060416 
6286.214946  36157023.177184 
6286.234949  35618032.106102 
6286.254951  32863975.172808 
6286.274953  33899692.092982 
6286.294956  34438521.578646 
6286.314958  35508656.290387 
6286.334960  37391229.704890 
6286.354962  34786606.814283 
6286.374965  31515759.575017 
6286.394967  34332443.956638 
6286.414969  38097330.692281 
6286.434971  36659254.122256 
6286.454974  34804119.817726 
6286.474976  37905431.805756 
6286.494978  39734525.107575 
6286.514981  33579992.689004 
6286.534983  26796986.338647 
6286.554985  26401185.368156 
6286.574987  27690345.624932 
6286.594990  27368225.568972 
6286.614992  27466670.100141 
6286.634994  28596622.361150 
6286.654996  30590765.890030 
6286.674999  33798957.484738 
6286.695001  36405607.476786 
6286.715003  37177656.728722 
6286.735006  40131614.928029 
6286.755008  41780178.111855 
6286.775010  33898427.201196 
6286.795012  28953652.984708 
6286.815015  37649974.902822 
6286.835017  41624547.659351 
6286.855019  31987985.088166 
6286.875022  27851447.709237 
6286.895024  35243631.133658 
6286.915026  38919083.655180 
6286.935028  35086451.990184 
6286.955031  33062052.930512 
6286.975033  35020719.510203 
6286.995035  36603871.390440 
6287.015037  37218730.283978 
6287.035040  37792441.331737 
6287.055042  37248824.697600 
6287.075044  36992623.713625 
6287.095047  37561358.812693 
6287.115049  35265064.292022 
6287.135051  32968849.350436 
6287.155053  36850167.346113 
6287.175056  40463880.382431 
6287.195058  36993784.364933 
6287.215060  37194924.138846 
6287.235062  45160536.809419 
6287.255065  43345152.834912 
6287.275067  30803358.072188 
6287.295069  29087025.038039 
6287.315072  37920735.117667 
6287.335074  40217329.824023 
6287.355076  36067840.800848 
6287.375078  32472144.014346 
6287.395081  31051946.740563 
6287.415083  32693369.966567 
6287.435085  34405594.278406 
6287.455087  33642416.848106 
6287.475090  33538836.033707 
6287.495092  36084536.673698 
6287.515094  37215442.089266 
6287.535097  32633995.721894 
6287.555099  29286412.256969 
6287.575101  36003996.006383 
6287.595103  42731190.359112 
6287.615106  37618872.175697 
6287.635108  31554293.600195 
6287.655110  36090622.972889 
6287.675113  40110759.919247 
6287.695115  34561794.924881 
6287.715117  29874454.725956 
6287.735119  31433699.960118 
6287.755122  33673159.100749 
6287.775124  35544884.961369 
6287.795126  36854730.868538 
6287.815128  37649643.424409 
6287.835131  40969805.172810 
6287.855133  42144778.071194 
6287.875135  36108024.198106 
6287.895138  33146758.655670 
6287.915140  39866104.104535 
6287.935142  41775491.373840 
6287.955144  32302580.283472 
6287.975147  29679825.973813 
6287.995149  39594948.406386 
6288.015151  42996886.260527 
6288.035153  34895792.790287 
6288.055156  31352025.575259 
6288.075158  35632293.938730 
6288.095160  35327501.448683 
6288.115163  30419473.310978 
6288.135165  30439227.497311 
6288.155167  34849979.740102 
6288.175169  38546756.085280 
6288.195172  40219713.920772 
6288.215174  40528063.891168 
6288.235176  40970863.483633 
6288.255178  41675895.253179 
6288.275181  38562062.015329 
6288.295183  32180410.281864 
6288.315185  32960288.441484 
6288.335188  40295085.930577 
6288.355190  39344570.607199 
6288.375192  30638534.669141 
6288.395194  31491858.667562 
6288.415197  42206263.953099 
6288.435199  43814003.187300 
6288.455201  34760869.247547 
6288.475204  32516629.413635 
6288.495206  39320580.714583 
6288.515208  43165793.927101 
6288.535210  39950291.130768 
6288.555213  34839247.712503 
6288.575215  33649051.714457 
6288.595217  34789950.614322 
6288.615219  34549838.849213 
6288.635222  34834348.744181 
6288.655224  37155625.618443 
6288.675226  39523001.677768 
6288.695229  36957427.334189 
6288.715231  30845095.584135 
6288.735233  32283051.876971 
6288.755235  38027938.428752 
6288.775238  35519789.600192 
6288.795240  32541598.431970 
6288.815242  38541678.879661 
6288.835244  42237848.057912 
6288.855247  36922688.749959 
6288.875249  32403350.304036 
6288.895251  33830528.571913 
6288.915254  36433054.141393 
6288.935256  37027707.931333 
6288.955258  35243065.548718 
6288.975260  32399870.075379 
6288.995263  34171943.021099 
6289.015265  39939912.178963 
6289.035267  39094221.403689 
6289.055269  35412575.449384 
6289.075272  44014360.460348 
6289.095274  53689803.517056 
6289.115276  45328606.161045 
6289.135279  34717983.348206 
6289.155281  38609115.777581 
6289.175283  43998000.949016 
6289.195285  40089113.347967 
6289.215288  35504724.155860 
6289.235290  38515981.258058 
6289.255292  41095227.157660 
6289.275294  36458454.199183 
6289.295297  32210302.121343 
6289.315299  32703752.253202 
6289.335301  34188788.770211 
6289.355304  34414324.247697 
6289.375306  33317152.940013 
6289.395308  33256349.565415 
6289.415310  36375260.202956 
6289.435313  38127519.475461 
6289.455315  33896014.123675 
6289.475317  31586683.964370 
6289.495320  38413821.689003 
6289.515322  41830192.515536 
6289.535324  35222582.891803 
6289.555326  34289000.812039 
6289.575329  41661779.163995 
6289.595331  42547912.426864 
6289.615333  36525162.115403 
6289.635335  35406861.948698 
6289.655338  40085180.972642 
6289.675340  39720324.443004 
6289.695342  32834128.497570 
6289.715345  32647278.579869 
6289.735347  41725338.916822 
6289.755349  46683419.402168 
6289.775351  43277677.259052 
6289.795354  39680967.308917 
6289.815356  39136522.876400 
6289.835358  39840641.172159 
6289.855360  40063586.746972 
6289.875363  37650186.468097 
6289.895365  35727583.951696 
6289.915367  36485380.760268 
6289.935370  35104171.189303 
6289.955372  32338351.476802 
6289.975374  36205829.303311 
6289.995376  43501038.937288 
6290.015379  41766407.913442 
6290.035381  33689264.857536 
6290.055383  32983062.268030 
6290.075385  40370750.237879 
6290.095388  44379997.245960 
6290.115390  39300757.274377 
6290.135392  32041252.832471 
6290.155395  32395371.817583 
6290.175397  37900984.532221 
6290.195399  37869321.434559 
6290.215401  33237862.711403 
6290.235404  33600102.508872 
6290.255406  37502827.063911 
6290.275408  35133506.133939 
6290.295411  30107486.214402 
6290.315413  34989471.370851 
6290.335415  43702531.856489 
6290.355417  41568503.428090 
6290.375420  34153472.117377 
6290.395422  33682129.842050 
6290.415424  36620417.915904 
6290.435426  35899422.600066 
6290.455429  33602104.635483 
6290.475431  33887667.371169 
6290.495433  36807263.448690 
6290.515436  37325383.576201 
6290.535438  33699581.993585 
6290.555440  33990113.752476 
6290.575442  39587837.699528 
6290.595445  41390900.809416 
6290.615447  37184094.170770 
6290.635449  33959981.755047 
6290.655451  38556213.693486 
6290.675454  43309666.399188 
6290.695456  36871895.944660 
6290.715458  32807156.068526 
6290.735461  41878486.801263 
6290.755463  45288137.454950 
6290.775465  35703869.870229 
6290.795467  31251040.515884 
6290.815470  36406872.596589 
6290.835472  38680699.895917 
6290.855474  36735049.572854 
6290.875476  37058876.597397 
6290.895479  39821191.810611 
6290.915481  42247801.448671 
6290.935483  38803112.444530 
6290.955486  29336801.862178 
6290.975488  29022976.728578 
6290.995490  39666130.799855 
6291.015492  40233405.359871 
6291.035495  30166850.954384 
6291.055497  30392902.620401 
6291.075499  40368473.483808 
6291.095502  40262248.201364 
6291.115504  30630504.172646 
6291.135506  31905042.895349 
6291.155508  42567742.908900 
6291.175511  41019825.282070 
6291.195513  29170797.998704 
6291.215515  27630594.838054 
6291.235517  35616158.508869 
6291.255520  38624237.119654 
6291.275522  35857231.048240 
6291.295524  33907013.226028 
6291.315527  35335484.217478 
6291.335529  35026901.520952 
6291.355531  27628946.163837 
6291.375533  21333744.423889 
6291.395536  23466903.181989 
6291.415538  26027182.572023 
6291.435540  21767488.407031 
6291.455542  17977602.772710 
6291.475545  23389887.979325 
6291.495547  30608529.611236 
6291.515549  28987117.008544 
6291.535552  24987915.722319 
6291.555554  30714154.504177 
6291.575556  39657105.809492 
6291.595558  38691397.269270 
6291.615561  33346872.396641 
6291.635563  35235666.860696 
6291.655565  40890407.372528 
6291.675567  40277118.039068 
6291.695570  36060093.232768 
6291.715572  36971716.762799 
6291.735574  40933179.680193 
6291.755577  40344186.743300 
6291.775579  34855718.145157 
6291.795581  32960294.178591 
6291.815583  38855585.132757 
6291.835586  41860411.248581 
6291.855588  34169302.063616 
6291.875590  29006876.336640 
6291.895593  35162257.592189 
6291.915595  37438515.203411 
6291.935597  29428845.097145 
6291.955599  27386421.663326 
6291.975602  35495379.107340 
6291.995604  37474247.974180 
6292.015606  30790480.381129 
6292.035608  31080701.480203 
6292.055611  37990340.361072 
6292.075613  39049921.419802 
6292.095615  35891475.733961 
6292.115618  36124698.601178 
6292.135620  38864838.836181 
6292.155622  37636833.118706 
6292.175624  32900941.028036 
6292.195627  33074545.785823 
6292.215629  38031296.246212 
6292.235631  38254426.404244 
6292.255633  33554627.812047 
6292.275636  33891789.849749 
6292.295638  40798900.256503 
6292.315640  42749933.613678 
6292.335643  35280414.985066 
6292.355645  31684766.115453 
6292.375647  38643403.879894 
6292.395649  43383808.782134 
6292.415652  38307280.550395 
6292.435654  32809779.414005 
6292.455656  34758358.844921 
6292.475658  39022124.754753 
6292.495661  38296770.188379 
6292.515663  33720607.429106 
6292.535665  32649428.827234 
6292.555668  38059132.291909 
6292.575670  40340113.020393 
6292.595672  34102940.378955 
6292.615674  31173656.679730 
6292.635677  36892188.943949 
6292.655679  40041862.947196 
6292.675681  35404181.099595 
6292.695684  33809699.221511 
6292.715686  40349905.726197 
6292.735688  42636753.277584 
6292.755690  37198763.343883 
6292.775693  35715619.745640 
6292.795695  38389260.499509 
6292.815697  37624977.462411 
6292.835699  35169773.172467 
6292.855702  33720950.507397 
6292.875704  35699426.295510 
6292.895706  41104317.703770 
6292.915709  40131122.639980 
6292.935711  33700325.973863 
6292.955713  36298740.616818 
6292.975715  43318320.971446 
6292.995718  39844884.833858 
6293.015720  35307008.897303 
6293.035722  39722563.989605 
6293.055724  42871530.684543 
6293.075727  40665763.130074 
6293.095729  38127609.241543 
6293.115731  35826700.896998 
6293.135734  33462937.188096 
6293.155736  31426551.807951 
6293.175738  29394989.108733 
6293.195740  30031920.226023 
6293.215743  32376730.489693 
6293.235745  30116347.034246 
6293.255747  24168275.035103 
6293.275749  21233709.390199 
6293.295752  23736155.181912 
6293.315754  25893081.332718 
6293.335756  23573271.208722 
6293.355759  25389732.346139 
6293.375761  34484738.631868 
6293.395763  36516365.768381 
6293.415765  27429798.414334 
6293.435768  23998345.966666 
6293.455770  31889713.626815 
6293.475772  37153193.334725 
6293.495775  36125105.284948 
6293.515777  37203366.532183 
6293.535779  39983324.889258 
6293.555781  40079956.765882 
6293.575784  39176330.411571 
6293.595786  40121880.227236 
6293.615788  41039812.424301 
6293.635790  38510419.443048 
6293.655793  33384798.322687 
6293.675795  30375968.586030 
6293.695797  34183331.572230 
6293.715800  39726728.245787 
6293.735802  36496422.939020 
6293.755804  29989263.750960 
6293.775806  33105131.699163 
6293.795809  38536255.027168 
6293.815811  33082545.119320 
6293.835813  26559572.057562 
6293.855815  31874607.255108 
6293.875818  37951532.099771 
6293.895820  34359775.646986 
6293.915822  31871685.414150 
6293.935825  34930538.573936 
6293.955827  36003291.319724 
6293.975829  35633184.380722 
6293.995831  36278226.460135 
6294.015834  38015853.863174 
6294.035836  40972228.456177 
6294.055838  39654782.018296 
6294.075840  34186346.499532 
6294.095843  34591041.964070 
6294.115845  40433246.032590 
6294.135847  40989199.222298 
6294.155850  37831529.646417 
6294.175852  39656030.786901 
6294.195854  42137729.498134 
6294.215856  37820661.229766 
6294.235859  32012807.296710 
6294.255861  34696140.022065 
6294.275863  38265138.916416 
6294.295866  29898313.828695 
6294.315868  21654289.252597 
6294.335870  28369487.746557 
6294.355872  39153785.730310 
6294.375875  38166400.875537 
6294.395877  29983362.289347 
6294.415879  28001107.539477 
6294.435881  32746360.809616 
6294.455884  33880665.669236 
6294.475886  28367106.433126 
6294.495888  28686232.220245 
6294.515891  40107597.401980 
6294.535893  44408998.797603 
6294.555895  34632631.300076 
6294.575897  30560302.200314 
6294.595900  36217789.309321 
6294.615902  33187934.025133 
6294.635904  22534125.153454 
6294.655906  25114868.831579 
6294.675909  38777844.032091 
6294.695911  40985792.353358 
6294.715913  31170306.941864 
6294.735916  28597196.302580 
6294.755918  35767675.653090 
6294.775920  37702445.700481 
6294.795922  33185613.442135 
6294.815925  34790092.843222 
6294.835927  40631913.942429 
6294.855929  38637248.276266 
6294.875931  31848983.472943 
6294.895934  32103964.286479 
6294.915936  39187658.616759 
6294.935938  42326689.783782 
6294.955941  35854040.063216 
6294.975943  32211492.234300 
6294.995945  41832536.289316 
6295.015947  45981052.173585 
6295.035950  33912686.712193 
6295.055952  29361474.904086 
6295.075954  39614976.257593 
6295.095956  42884796.348517 
6295.115959  35806749.664200 
6295.135961  33673308.983464 
6295.155963  37180715.753124 
6295.175966  37275301.206611 
6295.195968  34717004.969178 
6295.215970  35171929.871264 
6295.235972  38769002.539031 
6295.255975  40488014.909192 
6295.275977  36278285.683019 
6295.295979  31880649.519343 
6295.315982  38597509.077704 
6295.335984  48990561.156308 
6295.355986  43273131.167903 
6295.375988  31600690.982122 
6295.395991  36913608.148308 
6295.415993  46120481.854630 
6295.435995  39810607.688647 
6295.455997  30917223.282190 
6295.476000  34776560.290848 
6295.496002  40379133.098440 
6295.516004  36305948.125570 
6295.536007  33257057.468122 
6295.556009  37262719.922547 
6295.576011  39912450.181837 
6295.596013  36453953.267742 
6295.616016  32641198.702490 
6295.636018  37880339.581027 
6295.656020  44378173.856124 
6295.676022  37287846.007681 
6295.696025  27762947.659438 
6295.716027  32962295.826282 
6295.736029  41797542.135045 
6295.756032  37489032.919649 
6295.776034  29257911.702730 
6295.796036  33521479.578265 
6295.816038  40890430.266630 
6295.836041  36665420.911534 
6295.856043  31246734.996176 
6295.876045  36032478.415929 
6295.896047  40629409.785511 
6295.916050  36098004.582489 
6295.936052  33035205.682480 
6295.956054  39653544.651199 
6295.976057  43539700.475240 
6295.996059  35551034.004669 
6296.016061  29680992.896493 
6296.036063  35026583.591610 
6296.056066  41752014.348122 
6296.076068  41075499.791699 
6296.096070  34736674.285026 
6296.116073  30739936.342330 
6296.136075  33194409.371096 
6296.156077  35091197.254304 
6296.176079  31629014.242053 
6296.196082  34480615.077969 
6296.216084  42809307.598774 
6296.236086  36609133.727968 
6296.256088  25396249.495837 
6296.276091  33866368.684391 
6296.296093  46481571.931217 
6296.316095  41086162.518246 
6296.336098  32534087.833403 
6296.356100  36137549.873867 
6296.376102  41934625.504656 
6296.396104  39551017.124957 
6296.416107  36825739.021635 
6296.436109  41004959.014455 
6296.456111  42839490.833158 
6296.476113  36206523.726835 
6296.496116  30411537.805875 
6296.516118  33798463.912199 
6296.536120  39121782.891262 
6296.556123  36797338.009762 
6296.576125  32718107.619506 
6296.596127  34176052.249269 
6296.616129  37398468.833035 
6296.636132  39956617.171717 
6296.656134  43437638.426621 
6296.676136  46214984.111882 
6296.696138  45336161.662991 
6296.716141  37915298.145569 
6296.736143  30031335.596744 
6296.756145  32239378.603952 
6296.776148  37608374.055435 
6296.796150  34536800.097333 
6296.816152  27439341.295918 
6296.836154  25445031.520141 
6296.856157  28514712.032869 
6296.876159  27948712.278348 
6296.896161  20443320.971186 
6296.916164  16325783.967001 
6296.936166  21299832.167544 
6296.956168  24991274.700007 
6296.976170  22327701.489629 
6296.996173  22914206.443372 
6297.016175  28252833.587329 
6297.036177  29356721.480431 
6297.056179  27740494.608038 
6297.076182  31033909.006684 
6297.096184  35220785.202269 
6297.116186  34260520.667266 
6297.136189  32751765.136761 
6297.156191  33746005.387791 
6297.176193  35491257.283179 
6297.196195  36643736.238246 
6297.216198  34326036.047493 
6297.236200  31842482.305700 
6297.256202  35862017.392600 
6297.276204  39543505.143973 
6297.296207  33437116.510707 
6297.316209  29023922.251232 
6297.336211  37751584.054699 
6297.356214  43353669.321204 
6297.376216  35215240.020897 
6297.396218  31654608.566503 
6297.416220  39189109.576395 
6297.436223  39334494.527560 
6297.456225  30548069.342306 
6297.476227  33688901.781743 
6297.496229  46894072.577219 
6297.516232  44315896.465637 
6297.536234  30799440.373062 
6297.556236  33715151.301259 
6297.576239  44010223.397821 
6297.596241  40254405.310351 
6297.616243  30243280.162015 
6297.636245  27742771.293792 
6297.656248  32831311.820393 
6297.676250  35030217.481689 
6297.696252  27435565.271260 
6297.716255  22980484.691274 
6297.736257  34562370.905315 
6297.756259  43104979.445469 
6297.776261  34207597.377454 
6297.796264  31278191.927000 
6297.816266  42365018.597291 
6297.836268  43855321.866734 
6297.856270  36570016.943525 
6297.876273  36956609.262365 
6297.896275  38405645.226584 
6297.916277  35993098.570112 
6297.936280  36731818.377687 
6297.956282  39702148.072792 
6297.976284  40515621.451897 
6297.996286  38591856.282006 
6298.016289  33868219.773635 
6298.036291  30988861.865663 
6298.056293  34393435.619588 
6298.076295  38752356.223467 
6298.096298  35798986.865498 
6298.116300  29836169.428896 
6298.136302  32661628.121768 
6298.156305  35787929.208170 
6298.176307  26639504.244995 
6298.196309  19386995.239404 
6298.216311  21483176.750476 
6298.236314  17810269.881407 
6298.256316  10798904.587924 
6298.276318  15113910.667902 
6298.296320  23540188.214984 
6298.316323  22715389.874818 
6298.336325  20592394.323671 
6298.356327  26640310.609306 
6298.376330  30521462.663445 
6298.396332  28005440.486963 
6298.416334  28351078.077746 
6298.436336  33188501.768841 
6298.456339  40146263.568524 
6298.476341  43835060.695238 
6298.496343  38429953.497196 
6298.516346  33196611.970776 
6298.536348  34887702.693715 
6298.556350  35669859.354325 
6298.576352  34374089.067079 
6298.596355  38345863.550040 
6298.616357  43355416.244500 
6298.636359  37491826.368109 
6298.656361  29650218.484436 
6298.676364  36276522.978936 
6298.696366  44226524.096002 
6298.716368  36950312.510539 
6298.736371  27873471.098732 
6298.756373  29575950.918333 
6298.776375  34767476.513632 
6298.796377  34807698.909526 
6298.816380  28865928.874108 
6298.836382  27174488.736198 
6298.856384  38029916.466735 
6298.876386  47375078.242298 
6298.896389  41042009.307714 
6298.916391  31487683.796951 
6298.936393  32394314.389756 
6298.956396  35647689.488856 
6298.976398  31979619.052492 
6298.996400  33749656.527348 
6299.016402  42572011.429929 
6299.036405  37858431.852482 
6299.056407  28526532.959400 
6299.076409  33704540.446562 
6299.096411  38592731.800387 
6299.116414  33005206.332608 
6299.136416  31466220.347652 
6299.156418  37799827.867836 
6299.176421  41092406.530942 
6299.196423  38123909.280327 
6299.216425  33234198.087793 
6299.236427  31626716.030531 
6299.256430  36007002.761962 
6299.276432  39530091.302114 
6299.296434  37781042.385572 
6299.316437  37773032.410034 
6299.336439  39950958.078323 
6299.356441  34781237.237084 
6299.376443  27302798.364013 
6299.396446  35505877.529245 
6299.416448  46950462.510526 
6299.436450  37553405.403304 
6299.456452  27801160.506746 
6299.476455  37175636.776839 
6299.496457  44643163.572997 
6299.516459  40296123.992493 
6299.536462  38694262.059014 
6299.556464  40202440.156887 
6299.576466  37139327.513795 
6299.596468  34668876.484495 
6299.616471  35508584.887525 
6299.636473  35223528.398670 
6299.656475  34480227.473642 
6299.676477  34344044.682844 
6299.696480  32987260.550104 
6299.716482  35064918.512042 
6299.736484  39682912.453200 
6299.756487  35847462.687931 
6299.776489  31951499.616826 
6299.796491  39636659.851368 
6299.816493  40739305.970681 
6299.836496  26450941.346844 
6299.856498  21945220.537812 
6299.876500  32148182.717856 
6299.896502  35866900.581324 
6299.916505  32473209.516617 
6299.936507  31467291.890794 
6299.956509  33402632.674496 
6299.976512  34201288.936160 
6299.996514  29410100.950516 
6300.016516  24859503.697075 
6300.036518  29039109.879816 
6300.056521  34780363.132779 
6300.076523  29677963.540799 
6300.096525  22265362.963000 
6300.116527  28606485.198882 
6300.136530  36521779.874819 
6300.156532  31376816.771097 
6300.176534  28076806.098450 
6300.196537  34462558.249890 
6300.216539  35675579.494927 
6300.236541  29647434.439981 
6300.256543  30120725.557926 
6300.276546  35500983.473257 
6300.296548  35210853.603669 
6300.316550  32440059.290715 
6300.336553  33876481.042835 
6300.356555  38887612.958012 
6300.376557  43054075.704204 
6300.396559  43422112.468767 
6300.416562  41016674.371553 
6300.436564  39067186.348264 
6300.456566  37136712.802384 
6300.476568  34727692.941584 
6300.496571  37481002.415642 
6300.516573  42999669.036409 
6300.536575  39916223.622869 
6300.556578  30719313.035219 
6300.576580  31837682.247489 
6300.596582  41375614.425547 
6300.616584  38544886.960515 
6300.636587  28303006.168671 
6300.656589  30173959.138631 
6300.676591  34232136.678029 
6300.696593  30459166.452029 
6300.716596  31858001.275574 
6300.736598  37312023.866853 
6300.756600  32493067.758974 
6300.776603  26010126.072811 
6300.796605  30385574.704063 
6300.816607  35174362.677105 
6300.836609  35030647.585358 
6300.856612  34165586.438369 
6300.876614  30364070.157763 
6300.896616  29906559.613460 
6300.916618  36405189.531357 
6300.936621  36368896.252221 
6300.956623  30122810.432527 
6300.976625  32351321.225804 
6300.996628  36210927.286244 
6301.016630  31495986.579521 
6301.036632  31471868.423865 
6301.056634  40396295.493623 
6301.076637  42138516.092640 
6301.096639  35252551.706146 
6301.116641  34203048.568619 
6301.136644  37389567.774751 
6301.156646  36065208.404649 
6301.176648  36999428.820463 
6301.196650  42395078.230439 
6301.216653  42956705.969481 
6301.236655  37778853.744846 
6301.256657  33242633.312293 
6301.276659  32517898.600872 
6301.296662  37232185.022967 
6301.316664  43885668.202491 
6301.336666  41510414.236965 
6301.356669  34300287.642983 
6301.376671  35262711.170889 
6301.396673  34584932.225480 
6301.416675  27321320.460059 
6301.436678  32164225.259187 
6301.456680  43448769.766384 
6301.476682  40658154.477277 
6301.496684  38065964.215899 
6301.516687  43894337.496012 
6301.536689  40569533.897066 
6301.556691  34362495.894213 
6301.576694  34602876.448917 
6301.596696  31727763.460707 
6301.616698  31110012.422880 
6301.636700  37171950.355889 
6301.656703  37905928.673005 
6301.676705  34087896.775989 
6301.696707  33555320.987144 
6301.716709  33713804.804598 
6301.736712  32728552.388319 
6301.756714  33502256.583860 
6301.776716  32933137.049239 
6301.796719  27150303.369720 
6301.816721  23512547.718304 
6301.836723  26622463.613667 
6301.856725  25372430.451020 
6301.876728  17331887.808054 
6301.896730  17971829.376448 
6301.916732  31748895.768980 
6301.936735  45149474.715642 
6301.956737  55463329.345184 
6301.976739  66803841.957685 
6301.996741  74258914.959277 
6302.016744  76718183.315726 
6302.036746  73009060.970294 
6302.056748  60526567.004178 
6302.076750  49716845.603972 
6302.096753  49160528.075171 
6302.116755  46420820.563527 
6302.136757  39121003.096635 
6302.156760  37396834.733399 
6302.176762  35038901.977214 
6302.196764  25809558.818284 
6302.216766  25853780.360831 
6302.236769  37527867.298048 
6302.256771  37513612.831962 
6302.276773  27763378.416364 
6302.296775  30641972.368278 
6302.316778  41214993.857838 
6302.336780  42329903.232384 
6302.356782  34938877.713454 
6302.376785  27796967.163810 
6302.396787  27797951.637711 
6302.416789  33269598.349994 
6302.436791  36256756.638847 
6302.456794  35657528.785146 
6302.476796  35946525.000461 
6302.496798  37700879.934303 
6302.516800  35994241.863171 
6302.536803  33080584.572818 
6302.556805  34681152.083587 
6302.576807  34738115.503474 
6302.596810  30744959.609159 
6302.616812  31510931.913744 
6302.636814  34414925.520920 
6302.656816  31262336.876724 
6302.676819  30715233.386629 
6302.696821  37573238.613292 
6302.716823  38988195.531409 
6302.736826  35507637.902122 
6302.756828  36459955.552385 
6302.776830  36039074.402184 
6302.796832  33807111.128553 
6302.816835  32375863.530197 
6302.836837  25313382.253788 
6302.856839  18687176.865590 
6302.876841  22539803.172240 
6302.896844  24792590.578039 
6302.916846  15904723.253864 
6302.936848  14099187.167085 
6302.956851  25057677.734733 
6302.976853  24898810.601021 
6302.996855  15534389.467052 
6303.016857  17040621.682760 
6303.036860  23701142.452767 
6303.056862  27302137.696684 
6303.076864  28101085.229557 
6303.096866  25663723.023032 
6303.116869  26086754.384621 
6303.136871  31207758.622913 
6303.156873  35710809.584518 
6303.176876  37160301.393533 
6303.196878  40388972.878804 
6303.216880  42856946.389566 
6303.236882  37854414.266049 
6303.256885  35950552.236990 
6303.276887  37179460.778390 
6303.296889  32358740.755771 
6303.316891  32081441.856210 
6303.336894  39916638.216640 
6303.356896  40888350.217876 
6303.376898  35789828.135502 
6303.396901  37275922.584066 
6303.416903  40017273.571106 
6303.436905  36979369.496577 
6303.456907  36600473.289624 
6303.476910  39672144.249489 
6303.496912  38798626.589365 
6303.516914  36881728.994094 
6303.536917  37318056.333526 
6303.556919  36316220.976581 
6303.576921  34620919.663360 
6303.596923  35146342.891427 
6303.616926  36527221.202378 
6303.636928  38894300.060602 
6303.656930  41091885.744369 
6303.676932  37842523.264562 
6303.696935  31369631.591323 
6303.716937  31307602.448111 
6303.736939  37876765.896017 
6303.756942  37457764.439294 
6303.776944  30111288.046503 
6303.796946  32698257.174888 
6303.816948  38321851.959315 
6303.836951  34905283.340489 
6303.856953  33700279.561685 
6303.876955  34502352.816526 
6303.896957  30238786.983649 
6303.916960  29079671.695705 
6303.936962  32653190.491444 
6303.956964  36481786.168169 
6303.976967  41416832.518874 
6303.996969  39944069.059737 
6304.016971  29436616.732727 
6304.036973  27873961.595231 
6304.056976  36344711.701491 
6304.076978  34921086.609942 
6304.096980  28667228.789956 
6304.116982  33188864.416151 
6304.136985  36224648.434915 
6304.156987  29277558.189265 
6304.176989  29688888.399053 
6304.196992  37768896.971708 
6304.216994  33303556.598299 
6304.236996  24982761.823978 
6304.256998  29837196.865507 
6304.277001  35709993.313432 
6304.297003  33595640.474009 
6304.317005  33625332.251232 
6304.337008  35074479.491956 
6304.357010  34075252.428049 
6304.377012  34750173.281881 
6304.397014  33698198.358283 
6304.417017  31746427.186615 
6304.437019  34799829.172929 
6304.457021  34841981.129329 
6304.477023  27350935.268094 
6304.497026  26445577.397281 
6304.517028  30676996.711462 
6304.537030  27376398.213738 
6304.557033  26386069.778251 
6304.577035  33089343.846753 
6304.597037  31424244.747744 
6304.617039  26588669.369649 
6304.637042  34166746.572442 
6304.657044  38865624.010688 
6304.677046  31292598.621008 
6304.697048  29940060.053009 
6304.717051  37510128.974486 
6304.737053  39676510.276343 
6304.757055  38168707.297276 
6304.777058  35524698.619648 
6304.797060  31648101.384537 
6304.817062  33662262.265133 
6304.837064  37474500.839634 
6304.857067  36175320.495203 
6304.877069  38468002.976814 
6304.897071  44228326.952478 
6304.917073  38639098.000729 
6304.937076  31459398.711779 
6304.957078  38882837.992975 
6304.977080  45952837.639432 
6304.997083  37262064.517231 
6305.017085  28120770.889203 
6305.037087  32735706.948911 
6305.057089  35594649.896929 
6305.077092  32770758.297430 
6305.097094  37637017.816029 
6305.117096  38495600.441939 
6305.137099  30508593.534510 
6305.157101  32074284.749440 
6305.177103  38542879.009070 
6305.197105  39391025.621000 
6305.217108  41322185.379516 
6305.237110  42599496.827567 
6305.257112  40274308.806020 
6305.277114  39713507.711682 
6305.297117  37813181.280960 
6305.317119  33916997.713234 
6305.337121  37323489.255740 
6305.357124  42130507.656741 
6305.377126  35823019.569457 
6305.397128  28647586.685147 
6305.417130  37012609.931501 
6305.437133  44692620.281696 
6305.457135  36414737.504962 
6305.477137  33116752.345802 
6305.497139  39096932.419669 
6305.517142  38165691.827807 
6305.537144  35624082.163864 
6305.557146  38467257.846804 
6305.577149  39543415.428049 
6305.597151  38539470.864700 
6305.617153  37922625.585999 
6305.637155  35793585.449335 
6305.657158  36337141.379489 
6305.677160  39868584.689390 
6305.697162  37200421.820502 
6305.717164  32321435.914715 
6305.737167  37634487.642768 
6305.757169  42769224.816120 
6305.777171  38947520.431627 
6305.797174  38441618.572796 
6305.817176  38191404.759470 
6305.837178  32038490.467777 
6305.857180  33247096.912518 
6305.877183  40904637.496724 
6305.897185  38141331.717986 
6305.917187  30256046.715390 
6305.937189  35026547.097903 
6305.957192  41528348.404509 
6305.977194  37410734.797086 
6305.997196  34551628.776910 
6306.017199  33729365.977838 
6306.037201  33704992.431413 
6306.057203  32976029.865608 
6306.077205  21695600.322836 
6306.097208  15215397.956613 
6306.117210  24395430.648790 
6306.137212  26967737.466115 
6306.157215  19199796.923037 
6306.177217  20564480.062158 
6306.197219  29257370.166623 
6306.217221  30202002.155996 
6306.237224  28343653.695814 
6306.257226  33055155.280990 
6306.277228  35478019.704355 
6306.297230  31260831.528533 
6306.317233  32440154.375122 
6306.337235  39862230.885536 
6306.357237  42554451.783342 
6306.377240  39005651.665102 
6306.397242  35575935.662026 
6306.417244  38611159.476114 
6306.437246  44807418.557175 
6306.457249  40599396.987394 
6306.477251  30615002.825533 
6306.497253  35231285.807876 
6306.517255  43591285.074034 
6306.537258  34948567.425072 
6306.557260  29473960.631086 
6306.577262  38929463.135601 
6306.597265  39558563.373670 
6306.617267  31898431.526668 
6306.637269  32676833.698918 
6306.657271  34342808.585115 
6306.677274  30143162.731944 
6306.697276  28894649.809752 
6306.717278  33873470.743935 
6306.737280  38295094.002214 
6306.757283  39487929.541112 
6306.777285  37755203.103345 
6306.797287  35033345.951926 
6306.817290  38428758.007268 
6306.837292  42757696.102744 
6306.857294  35486884.179346 
6306.877296  29819466.416217 
6306.897299  37306345.822889 
6306.917301  39736300.779187 
6306.937303  35646925.465377 
6306.957306  40786901.688621 
6306.977308  42961207.562370 
6306.997310  32636687.374760 
6307.017312  29760793.001743 
6307.037315  35488243.498675 
6307.057317  34743263.620264 
6307.077319  35482667.023032 
6307.097321  39461970.354203 
6307.117324  35044181.835005 
6307.137326  30654734.458957 
6307.157328  34791834.678957 
6307.177331  38071866.329134 
6307.197333  40631843.502342 
6307.217335  44882061.652998 
6307.237337  40231357.357883 
6307.257340  33880306.409343 
6307.277342  38407103.254672 
6307.297344  38319959.618921 
6307.317346  29882062.453006 
6307.337349  33941430.147242 
6307.357351  42580744.268436 
6307.377353  38226037.891719 
6307.397356  33198862.076244 
6307.417358  35307593.858254 
6307.437360  34640416.303457 
6307.457362  31010265.697691 
6307.477365  31186262.282948 
6307.497367  34806414.483052 
6307.517369  35416542.412517 
6307.537371  31649972.966179 
6307.557374  31035372.762853 
6307.577376  35057376.339231 
6307.597378  39098847.842890 
6307.617381  41586893.697394 
6307.637383  43328126.781270 
6307.657385  44294126.633569 
6307.677387  41715673.089678 
6307.697390  36375286.485825 
6307.717392  39033719.591098 
6307.737394  46829530.890790 
6307.757397  38142545.879868 
6307.777399  26120934.144210 
6307.797401  37607078.107168 
6307.817403  48567063.109552 
6307.837406  38452329.532941 
6307.857408  33990600.789026 
6307.877410  45135341.152667 
6307.897412  45408708.324277 
6307.917415  37362816.715669 
6307.937417  42520189.570425 
6307.957419  44708898.410063 
6307.977422  34307443.507014 
6307.997424  33204580.691795 
6308.017426  43739299.498783 
6308.037428  48661457.021203 
6308.057431  40624186.116253 
6308.077433  30666102.351622 
6308.097435  37081550.439595 
6308.117437  45367220.335153 
6308.137440  33269011.908457 
6308.157442  28367659.713794 
6308.177444  41008894.895481 
6308.197447  36794823.417249 
6308.217449  24089429.240543 
6308.237451  30552275.636170 
6308.257453  37449103.385097 
6308.277456  27780497.392418 
6308.297458  23467888.024768 
6308.317460  32410589.074696 
6308.337462  34509849.075584 
6308.357465  31041946.357480 
6308.377467  35217753.787399 
6308.397469  40669501.832314 
6308.417472  37775758.679839 
6308.437474  31385824.081999 
6308.457476  31230084.483436 
6308.477478  38890428.403743 
6308.497481  43430804.558289 
6308.517483  40009864.743086 
6308.537485  42169782.177195 
6308.557488  49606633.448482 
6308.577490  41827999.429233 
6308.597492  30099900.599627 
6308.617494  38759787.028170 
6308.637497  48918243.563437 
6308.657499  40927851.551568 
6308.677501  36602546.656620 
6308.697503  45837856.335507 
6308.717506  45711876.470476 
6308.737508  36497007.773790 
6308.757510  34698215.706317 
6308.777513  36877937.593484 
6308.797515  39219233.938488 
6308.817517  38869226.830444 
6308.837519  34879801.144886 
6308.857522  37611949.311758 
6308.877524  42340788.705123 
6308.897526  36334886.975015 
6308.917528  30701004.406376 
6308.937531  34295136.051749 
6308.957533  29827259.880778 
6308.977535  20902171.382607 
6308.997538  30065438.326067 
6309.017540  40277811.576831 
6309.037542  32937683.076408 
6309.057544  34519421.754648 
6309.077547  48069531.030243 
6309.097549  43686216.224924 
6309.117551  29600632.805809 
6309.137553  32785830.726084 
6309.157556  41957829.413900 
6309.177558  41748784.487861 
6309.197560  41564189.227970 
6309.217563  39545111.843008 
6309.237565  36642252.374743 
6309.257567  40306847.003355 
6309.277569  40134882.236671 
6309.297572  37272529.050473 
6309.317574  40213625.326055 
6309.337576  36593383.638988 
6309.357579  27000288.736430 
6309.377581  35556775.918809 
6309.397583  49551271.435788 
6309.417585  42719360.658412 
6309.437588  35384843.193839 
6309.457590  37727508.401253 
6309.477592  32976717.828050 
6309.497594  32742700.110098 
6309.517597  43375352.348171 
6309.537599  43121935.825534 
6309.557601  34891241.327892 
6309.577604  37423317.504982 
6309.597606  41452371.362684 
6309.617608  37376609.065314 
6309.637610  33632773.354553 
6309.657613  33192986.564349 
6309.677615  36479165.140310 
6309.697617  39370716.735254 
6309.717619  33437123.176151 
6309.737622  30917881.582183 
6309.757624  41712613.588291 
6309.777626  45010710.830040 
6309.797629  34965115.805897 
6309.817631  32261978.387224 
6309.837633  36368826.526393 
6309.857635  35894531.178226 
6309.877638  36598130.325895 
6309.897640  38538557.584085 
6309.917642  34539704.885463 
6309.937644  32066455.457909 
6309.957647  33943371.334005 
6309.977649  34643810.599208 
6309.997651  39445993.324433 
6310.017654  45489281.344450 
6310.037656  39383901.647959 
6310.057658  31580742.680935 
6310.077660  36095687.802290 
6310.097663  38533432.970950 
6310.117665  33474683.720757 
6310.137667  35173110.690250 
6310.157670  36192993.092107 
6310.177672  31884965.451617 
6310.197674  34690979.677248 
6310.217676  35964439.668076 
6310.237679  31415440.647654 
6310.257681  34028533.118110 
6310.277683  36361758.312500 
6310.297685  32847313.364040 
6310.317688  31700928.054334 
6310.337690  32624638.577877 
6310.357692  31948160.713745 
6310.377695  33205463.845030 
6310.397697  34817813.800424 
6310.417699  32588728.065506 
6310.437701  35725993.857403 
6310.457704  42344328.024773 
6310.477706  39982278.725977 
6310.497708  37320984.194408 
6310.517710  40654880.265530 
6310.537713  38820050.242295 
6310.557715  36987621.908565 
6310.577717  41214045.865698 
6310.597720  38890407.845300 
6310.617722  28890897.454489 
6310.637724  29397499.573081 
6310.657726  43408102.912291 
6310.677729  43986798.893676 
6310.697731  30508700.580035 
6310.717733  32407457.183828 
6310.737735  41528976.184748 
6310.757738  34742864.934723 
6310.777740  21829466.972102 
6310.797742  24615237.202318 
6310.817745  38380792.502725 
6310.837747  36870707.001636 
6310.857749  25140780.634550 
6310.877751  31550985.333824 
6310.897754  46223954.188509 
6310.917756  39731494.104682 
6310.937758  27162047.250518 
6310.957760  35839236.450034 
6310.977763  46056397.558280 
6310.997765  38194935.714898 
6311.017767  32065801.415929 
6311.037770  36972421.092215 
6311.057772  38544890.453852 
6311.077774  33823683.464194 
6311.097776  35369913.217303 
6311.117779  38604391.202162 
6311.137781  32408717.998846 
6311.157783  25962780.298854 
6311.177786  28795934.164070 
6311.197788  35869185.843099 
6311.217790  37112123.179036 
6311.237792  36287919.199446 
6311.257795  39829085.104669 
6311.277797  40329693.256249 
6311.297799  34195749.778092 
6311.317801  32130520.212130 
6311.337804  38709576.599138 
6311.357806  40001965.654210 
6311.377808  35562951.970415 
6311.397811  39257297.149696 
6311.417813  43736598.238921 
6311.437815  35890323.689441 
6311.457817  29434732.106554 
6311.477820  36831375.906599 
6311.497822  38565364.861771 
6311.517824  28062104.559152 
6311.537826  25919429.207930 
6311.557829  32051823.780899 
6311.577831  31928680.349740 
6311.597833  29112198.540455 
6311.617836  30175054.025440 
6311.637838  30887117.883960 
6311.657840  31107305.656090 
6311.677842  34670584.091479 
6311.697845  41128499.173286 
6311.717847  43853283.187217 
6311.737849  37774552.669481 
6311.757851  34946283.731106 
6311.777854  44231064.871759 
6311.797856  45578937.035684 
6311.817858  33195145.143690 
6311.837861  31990952.649295 
6311.857863  39060912.261848 
6311.877865  33299470.105850 
6311.897867  26168635.960467 
6311.917870  29154417.558660 
6311.937872  30203898.023410 
6311.957874  24586690.890778 
6311.977877  23288985.654002 
6311.997879  30099038.647895 
6312.017881  33412748.914179 
6312.037883  28066800.521762 
6312.057886  28074426.150498 
6312.077888  38649414.521098 
6312.097890  43185833.292509 
6312.117892  41084032.408959 
6312.137895  41102476.353928 
6312.157897  36171294.132627 
6312.177899  26039918.248640 
6312.197902  27540858.253617 
6312.217904  43318938.713230 
6312.237906  46140634.065573 
6312.257908  29875922.646364 
6312.277911  24725156.068544 
6312.297913  36784660.716708 
6312.317915  43950253.986559 
6312.337917  37380857.162451 
6312.357920  30977497.395184 
6312.377922  32453620.653841 
6312.397924  33282530.735038 
6312.417927  33761721.794319 
6312.437929  39524140.854829 
6312.457931  43051982.281005 
6312.477933  39632503.157789 
6312.497936  41295961.375080 
6312.517938  47588492.792306 
6312.537940  39867129.725231 
6312.557942  29660352.990727 
6312.577945  39305084.266903 
6312.597947  46299590.324837 
6312.617949  34802382.993292 
6312.637952  28244657.783654 
6312.657954  30692457.705099 
6312.677956  27038908.941487 
6312.697958  22199209.669482 
6312.717961  27507581.490811 
6312.737963  34982976.135134 
6312.757965  30485580.399351 
6312.777968  23627672.822612 
6312.797970  27993798.911280 
6312.817972  30913771.794693 
6312.837974  26378088.365711 
6312.857977  32024862.361273 
6312.877979  46113252.393263 
6312.897981  46171983.648552 
6312.917983  35500747.378266 
6312.937986  35990574.779247 
6312.957988  41088896.081346 
6312.977990  37170554.678094 
6312.997993  31089477.928092 
6313.017995  34808219.900584 
6313.037997  44471208.870997 
6313.057999  44651425.853380 
6313.078002  39637572.763464 
6313.098004  39254022.587217 
6313.118006  36941211.422754 
6313.138008  29725031.586208 
6313.158011  27618450.456975 
6313.178013  34808413.339515 
6313.198015  35164332.961603 
6313.218018  21807875.817738 
6313.238020  20752052.661026 
6313.258022  43057632.657421 
6313.278024  49604874.271565 
6313.298027  31887373.662374 
6313.318029  34180655.507301 
6313.338031  43212447.492177 
6313.358033  30278429.322702 
6313.378036  26749992.798103 
6313.398038  38279392.861373 
6313.418040  36619799.541205 
6313.438043  28483468.226342 
6313.458045  30037957.699023 
6313.478047  35798186.012950 
6313.498049  40934277.138543 
6313.518052  42252211.180922 
6313.538054  41880714.931296 
6313.558056  43605746.078386 
6313.578059  37165401.159181 
6313.598061  30630643.923855 
6313.618063  40132694.038696 
6313.638065  46903323.210882 
6313.658068  35341846.414193 
6313.678070  32347572.918824 
6313.698072  46598720.775533 
6313.718074  45900388.569820 
6313.738077  34782707.383383 
6313.758079  39118597.928778 
6313.778081  38698706.156040 
6313.798084  25588161.418578 
6313.818086  26507615.008332 
6313.838088  37965613.741802 
6313.858090  40457307.296311 
6313.878093  39408231.971517 
6313.898095  39580353.823954 
6313.918097  36585227.759283 
6313.938099  36827706.060599 
6313.958102  42290650.101421 
6313.978104  42937610.589370 
6313.998106  37365983.526132 
6314.018109  33324109.436249 
6314.038111  38018514.281239 
6314.058113  46682155.109903 
6314.078115  45338891.062349 
6314.098118  37198975.843695 
6314.118120  40871666.848111 
6314.138122  43917113.499310 
6314.158124  32305291.696905 
6314.178127  33434894.669009 
6314.198129  42848233.756030 
6314.218131  31833300.581786 
6314.238134  25649367.758330 
6314.258136  41145192.108033 
6314.278138  43641095.361846 
6314.298140  30517843.903499 
6314.318143  33226325.250178 
6314.338145  41373720.259219 
6314.358147  37857622.992128 
6314.378150  36876949.678422 
6314.398152  36472701.530113 
6314.418154  35414212.412185 
6314.438156  41320312.752068 
6314.458159  38854805.474650 
6314.478161  34515177.795510 
6314.498163  41901727.357588 
6314.518165  40013596.694875 
6314.538168  31097658.834283 
6314.558170  38360789.558010 
6314.578172  40854792.445059 
6314.598175  25148452.903209 
6314.618177  25926449.700867 
6314.638179  42106582.296157 
6314.658181  38593803.166097 
6314.678184  32276564.588308 
6314.698186  39920224.825627 
6314.718188  36566457.173345 
6314.738190  29438245.828749 
6314.758193  35081112.935180 
6314.778195  38017326.130550 
6314.798197  35297825.781016 
6314.818200  33471851.065345 
6314.838202  30452522.484896 
6314.858204  33871214.751687 
6314.878206  42432344.517710 
6314.898209  37372851.253302 
6314.918211  27890299.524141 
6314.938213  30819233.570918 
6314.958215  33089061.993866 
6314.978218  31907379.102650 
6314.998220  35415113.162098 
6315.018222  29679396.631306 
6315.038225  14899348.387488 
6315.058227  16899679.113628 
6315.078229  25540366.419886 
6315.098231  17679136.565968 
6315.118234  9996400.815415 
6315.138236  12686123.040342 
6315.158238  18142003.389351 
6315.178241  24492797.339806 
6315.198243  22836453.729217 
6315.218245  20839116.137160 
6315.238247  37236017.317904 
6315.258250  43256596.595455 
6315.278252  26563896.280708 
6315.298254  30034028.961498 
6315.318256  44481395.178743 
6315.338259  33999786.890018 
6315.358261  28289590.751724 
6315.378263  44922261.845007 
6315.398266  43727996.132487 
6315.418268  27035440.051426 
6315.438270  33157940.459079 
6315.458272  40537911.259472 
6315.478275  33315904.868769 
6315.498277  31794532.026366 
6315.518279  29661568.807578 
6315.538281  34236236.308076 
6315.558284  47173274.151050 
6315.578286  39924342.388146 
6315.598288  27560682.824701 
6315.618291  33704191.325708 
6315.638293  29698646.119188 
6315.658295  22054534.151364 
6315.678297  36121322.118712 
6315.698300  36160303.845475 
6315.718302  16834761.854226 
6315.738304  17989583.008238 
6315.758306  25116783.519523 
6315.778309  15136219.709773 
6315.798311  13739861.230782 
6315.818313  20146127.989440 
6315.838316  19814429.945597 
6315.858318  21935066.325021 
6315.878320  24913572.012070 
6315.898322  29206390.300199 
6315.918325  36342575.406930 
6315.938327  33839445.918410 
6315.958329  27058729.483497 
6315.978331  35375630.881748 
6315.998334  40164364.950043 
6316.018336  30211581.730805 
6316.038338  34628856.523033 
6316.058341  38333224.629905 
6316.078343  21607591.782451 
6316.098345  28819157.503257 
6316.118347  48253372.575055 
6316.138350  32467526.140449 
6316.158352  18471588.541998 
6316.178354  29150755.740866 
6316.198357  28755326.593061 
6316.218359  23171811.698193 
6316.238361  27856925.301703 
6316.258363  28266133.211956 
6316.278366  26867483.116338 
6316.298368  25626402.921090 
6316.318370  22228872.674510 
6316.338372  26466329.078058 
6316.358375  33493948.175012 
6316.378377  32450171.576880 
6316.398379  36451709.698275 
6316.418382  42248860.877925 
6316.438384  31793849.467083 
6316.458386  32148872.566136 
6316.478388  48492903.669222 
6316.498391  41762841.297291 
6316.518393  26678028.599532 
6316.538395  34690785.127863 
6316.558397  40797090.183331 
6316.578400  26834641.299115 
6316.598402  21991639.464352 
6316.618404  29606496.386354 
6316.638407  29801353.993117 
6316.658409  28173358.948807 
6316.678411  30631962.516833 
6316.698413  35219257.674068 
6316.718416  42213164.185151 
6316.738418  45977972.920041 
6316.758420  45251430.777822 
6316.778422  42532835.142518 
6316.798425  34462397.687349 
6316.818427  31490320.214636 
6316.838429  39634613.433074 
6316.858432  41550352.846609 
6316.878434  36429995.379473 
6316.898436  40243073.860096 
6316.918438  41802085.440484 
6316.938441  27808622.407680 
6316.958443  28165938.814943 
6316.978445  42080114.201974 
6316.998448  35571981.720052 
6317.018450  23928095.568485 
6317.038452  29514726.864629 
6317.058454  36893350.178814 
6317.078457  31109013.767714 
6317.098459  27447961.166701 
6317.118461  34993904.829810 
6317.138463  35914264.055681 
6317.158466  28358948.808639 
6317.178468  27605897.534860 
6317.198470  40942369.058161 
6317.218473  43707392.349933 
6317.238475  26620922.700149 
6317.258477  33222741.903254 
6317.278479  51579606.186745 
6317.298482  38512185.877972 
6317.318484  26061508.113789 
6317.338486  33535078.856113 
6317.358488  38006605.335352 
6317.378491  39165650.580711 
6317.398493  37532439.602029 
6317.418495  31581098.626042 
6317.438498  29248418.347581 
6317.458500  32719706.042980 
6317.478502  39782902.080417 
6317.498504  43235246.818558 
6317.518507  37440188.314993 
6317.538509  29773903.772200 
6317.558511  40769272.620438 
6317.578513  50082107.151948 
6317.598516  32436411.474624 
6317.618518  30105744.839478 
6317.638520  48431715.412319 
6317.658523  42686226.166237 
6317.678525  31703349.433786 
6317.698527  38658277.545430 
6317.718529  37257293.247322 
6317.738532  24786608.577658 
6317.758534  25126833.252408 
6317.778536  34177291.954427 
6317.798539  35020379.892662 
6317.818541  30593211.536528 
6317.838543  35371065.098672 
6317.858545  41282463.339077 
6317.878548  37342715.983630 
6317.898550  38027238.791315 
6317.918552  48206800.616403 
6317.938554  47330386.272179 
6317.958557  28875541.495654 
6317.978559  22757876.759695 
6317.998561  34947238.909611 
6318.018564  33161667.373426 
6318.038566  26283503.516341 
6318.058568  35871790.545338 
6318.078570  33253577.172043 
6318.098573  21015883.502088 
6318.118575  32480759.634229 
6318.138577  43133206.267762 
6318.158579  32178069.582825 
6318.178582  26770286.904922 
6318.198584  32992775.194663 
6318.218586  33272094.899863 
6318.238589  29362797.592999 
6318.258591  29908207.890005 
6318.278593  35208337.945563 
6318.298595  34811581.785839 
6318.318598  21761040.177908 
6318.338600  22330068.686567 
6318.358602  37293664.615638 
6318.378604  30087660.138866 
6318.398607  12762833.212291 
6318.418609  18474237.339639 
6318.438611  22470734.173991 
6318.458614  9047618.755360 
6318.478616  11134089.676104 
6318.498618  19017629.690912 
6318.518620  9249400.419061 
6318.538623  13106261.333380 
6318.558625  32852888.557826 
6318.578627  28234482.339667 
6318.598630  17069552.055809 
6318.618632  31023636.332049 
6318.638634  40659396.813817 
6318.658636  33138977.184063 
6318.678639  28045656.810259 
6318.698641  29100026.752839 
6318.718643  36415909.544352 
6318.738645  36067520.003991 
6318.758648  28708529.472794 
6318.778650  35067685.397538 
6318.798652  32948605.143985 
6318.818655  20940259.510826 
6318.838657  33403914.884428 
6318.858659  41344219.430411 
6318.878661  24761852.012849 
6318.898664  26177999.066890 
6318.918666  44446568.746756 
6318.938668  41390703.681115 
6318.958670  30230904.060952 
6318.978673  34106248.573504 
6318.998675  37033601.326590 
6319.018677  32058822.238013 
6319.038680  28723943.978199 
6319.058682  26808452.607471 
6319.078684  27046436.615570 
6319.098686  24686582.857892 
6319.118689  24221568.694155 
6319.138691  28026727.502258 
6319.158693  22557958.181897 
6319.178695  16126149.859810 
6319.198698  22059587.305034 
6319.218700  20956047.466748 
6319.238702  10825623.894489 
6319.258705  20953296.307432 
6319.278707  39702106.478614 
6319.298709  33942268.397593 
6319.318711  25275869.579704 
6319.338714  35374577.318064 
6319.358716  37370311.861230 
6319.378718  27072449.096455 
6319.398721  35725317.784379 
6319.418723  46938970.671101 
6319.438725  33912595.751393 
6319.458727  28365990.171827 
6319.478730  42470587.528487 
6319.498732  43539915.911902 
6319.518734  29498413.360396 
6319.538736  30819856.820899 
6319.558739  42319813.349580 
6319.578741  29801943.504471 
6319.598743  18242843.678723 
6319.618746  36864604.150910 
6319.638748  45022862.506933 
6319.658750  25762460.735309 
6319.678752  20929488.123102 
6319.698755  27028093.970244 
6319.718757  21478655.535621 
6319.738759  22315223.881507 
6319.758761  30787296.458508 
6319.778764  27309636.371237 
6319.798766  21600495.736548 
6319.818768  35701056.156735 
6319.838771  47753855.119543 
6319.858773  36629261.380225 
6319.878775  26221813.166939 
6319.898777  37675541.445720 
6319.918780  44390227.152047 
6319.938782  28954903.645286 
6319.958784  24667167.377597 
6319.978786  35664492.756804 
6319.998789  35710341.022001 
6320.018791  33616478.352500 
6320.038793  38469511.050279 
6320.058796  33674571.716546 
6320.078798  24169845.193397 
6320.098800  29546963.915932 
6320.118802  40973067.011810 
6320.138805  38142632.143915 
6320.158807  35583818.686005 
6320.178809  43503206.054826 
6320.198812  37610967.840011 
6320.218814  26233264.437548 
6320.238816  32790932.060884 
6320.258818  37525815.699371 
6320.278821  28444522.991501 
6320.298823  28331855.322451 
6320.318825  41508017.728049 
6320.338827  41473037.467451 
6320.358830  30105826.795409 
6320.378832  34584757.043942 
6320.398834  46036426.072253 
6320.418837  38216247.546859 
6320.438839  29862126.747799 
6320.458841  39120983.571582 
6320.478843  37735578.895913 
6320.498846  30870319.460731 
6320.518848  40442407.221651 
6320.538850  42588984.439306 
6320.558852  30696525.732648 
6320.578855  28109213.791768 
6320.598857  40839858.950385 
6320.618859  44838757.227340 
6320.638862  35160638.567737 
6320.658864  30608562.546504 
6320.678866  27832485.181514 
6320.698868  27861845.819343 
6320.718871  36256046.110625 
6320.738873  41895770.255516 
6320.758875  32962158.171265 
6320.778877  21693668.567466 
6320.798880  24916949.653246 
6320.818882  40830345.458566 
6320.838884  44883367.856296 
6320.858887  33026822.714980 
6320.878889  33236352.431291 
6320.898891  35330673.140823 
6320.918893  29998024.640609 
6320.938896  30549741.174478 
6320.958898  35253372.512113 
6320.978900  40105005.146571 
6320.998903  41653058.676999 
6321.018905  39487235.669649 
6321.038907  36996119.140791 
6321.058909  30932932.703440 
6321.078912  33662569.655191 
6321.098914  47252506.720994 
6321.118916  47165039.516746 
6321.138918  39489974.208600 
6321.158921  41751626.314813 
6321.178923  41484536.906238 
6321.198925  35481193.816309 
6321.218928  37948339.002209 
6321.238930  39379480.815713 
6321.258932  24698506.681667 
6321.278934  23068295.540972 
6321.298937  39183143.160617 
6321.318939  37961683.641975 
6321.338941  27674845.768195 
6321.358943  31596647.420841 
6321.378946  40435308.775035 
6321.398948  39003727.636965 
6321.418950  28661684.796360 
6321.438953  34690270.497508 
6321.458955  47457094.116972 
6321.478957  44099799.710057 
6321.498959  36625445.491101 
6321.518962  33699392.826785 
6321.538964  35913157.936219 
6321.558966  36225113.940360 
6321.578968  36915908.123097 
6321.598971  40174528.180747 
6321.618973  31640402.456001 
6321.638975  28111037.150614 
6321.658978  43901699.540648 
6321.678980  37290925.811665 
6321.698982  24147880.882198 
6321.718984  38179381.127923 
6321.738987  37250773.615398 
6321.758989  25175346.217776 
6321.778991  31937836.307876 
6321.798993  44418890.924209 
6321.818996  44277342.095006 
6321.838998  38277091.829013 
6321.859000  43211094.841917 
6321.879003  43132403.899942 
6321.899005  35648778.777868 
6321.919007  33732392.618081 
6321.939009  34091250.569330 
6321.959012  38698238.674569 
6321.979014  37227559.381447 
6321.999016  31033097.070912 
6322.019019  35608683.858143 
6322.039021  34068939.972341 
6322.059023  28392856.153394 
6322.079025  39443767.398374 
6322.099028  48781517.734995 
6322.119030  39018072.858888 
6322.139032  31583817.675735 
6322.159034  34273855.856740 
6322.179037  31015270.312272 
6322.199039  31688171.081385 
6322.219041  42795765.452102 
6322.239044  41379490.795708 
6322.259046  28270502.520717 
6322.279048  28203407.405584 
6322.299050  40629359.148355 
6322.319053  41374641.442416 
6322.339055  34460582.184153 
6322.359057  37238440.045867 
6322.379059  35005436.678162 
6322.399062  31623237.105528 
6322.419064  41521604.896447 
6322.439066  42939077.225815 
6322.459069  35959158.338046 
6322.479071  35761333.766287 
6322.499073  33261216.577218 
6322.519075  28299666.437246 
6322.539078  23971354.996932 
6322.559080  25233980.317884 
6322.579082  35534091.229950 
6322.599084  32372287.870213 
6322.619087  20208176.438296 
6322.639089  35867286.210106 
6322.659091  42690289.967854 
6322.679094  21653428.397781 
6322.699096  24615697.244975 
6322.719098  32388671.451928 
6322.739100  19999179.826067 
6322.759103  32732646.210391 
6322.779105  52885009.615295 
6322.799107  34348693.161827 
6322.819110  18615674.158289 
6322.839112  29686206.373559 
6322.859114  32479389.643209 
6322.879116  33410795.039016 
6322.899119  37713790.572795 
6322.919121  35461524.770303 
6322.939123  36929265.357559 
6322.959125  40969047.367519 
6322.979128  37813724.356384 
6322.999130  29557127.627671 
6323.019132  21763662.208195 
6323.039135  31045876.384282 
6323.059137  41895288.260797 
6323.079139  26151384.806866 
6323.099141  11264195.145365 
6323.119144  16470466.836737 
6323.139146  22350310.698128 
6323.159148  16663506.931433 
6323.179150  17932572.834715 
6323.199153  30595078.702479 
6323.219155  24963164.405034 
6323.239157  15123803.754428 
6323.259160  25074701.157081 
6323.279162  25872533.944318 
6323.299164  24472485.539183 
6323.319166  37525816.389445 
6323.339169  39139593.394165 
6323.359171  31804418.562927 
6323.379173  36732449.361233 
6323.399175  40164208.939056 
6323.419178  32986222.779116 
6323.439180  31676395.372907 
6323.459182  38054854.183688 
6323.479185  40128232.711134 
6323.499187  34817402.495575 
6323.519189  31353283.835009 
6323.539191  33885105.569306 
6323.559194  36820285.644415 
6323.579196  35142612.343358 
6323.599198  35399707.304214 
6323.619201  31731755.170302 
6323.639203  26731213.365059 
6323.659205  39464999.016918 
6323.679207  45844220.343694 
6323.699210  33814013.842375 
6323.719212  32843184.704767 
6323.739214  41966326.242726 
6323.759216  40168116.205324 
6323.779219  36218517.266706 
6323.799221  43208619.350047 
6323.819223  41624259.791062 
6323.839226  34084277.322201 
6323.859228  37689450.131407 
6323.879230  44150890.269407 
6323.899232  33900929.357354 
6323.919235  21056712.787239 
6323.939237  27529988.388301 
6323.959239  40559150.430770 
6323.979241  40592117.371901 
6323.999244  30554802.265353 
6324.019246  38554814.696746 
6324.039248  46277847.081562 
6324.059251  31646523.314212 
6324.079253  31112211.762336 
6324.099255  35512190.483611 
6324.119257  30105123.936118 
6324.139260  38660871.683756 
6324.159262  48726133.268558 
6324.179264  47769394.685404 
6324.199266  43673556.627538 
6324.219269  36124488.665837 
6324.239271  39597285.216265 
6324.259273  47157192.801812 
6324.279276  33883225.398105 
6324.299278  31116930.011634 
6324.319280  43942129.232073 
6324.339282  32409271.543032 
6324.359285  26491672.457970 
6324.379287  40276965.684142 
6324.399289  33224957.012421 
6324.419292  27124319.326144 
6324.439294  41493509.274332 
6324.459296  43923624.263875 
6324.479298  37733880.122406 
6324.499301  42158095.481753 
6324.519303  38099599.078995 
6324.539305  28280238.917210 
6324.559307  38476205.818958 
6324.579310  51552654.892898 
6324.599312  46019477.571645 
6324.619314  35726044.946064 
6324.639317  40232861.983090 
6324.659319  45347642.800063 
6324.679321  33009931.801810 
6324.699323  30677201.480847 
6324.719326  44526743.097017 
6324.739328  42548497.717273 
6324.759330  27344726.435402 
6324.779332  39758504.799697 
6324.799335  58187386.046565 
6324.819337  43071892.954789 
6324.839339  32405002.548786 
6324.859342  39919755.523587 
6324.879344  33274546.743505 
6324.899346  27146121.549665 
6324.919348  39980459.101654 
6324.939351  39470679.913083 
6324.959353  35314262.667136 
6324.979355  43010465.763006 
6324.999357  38797460.525011 
6325.019360  35496237.129717 
6325.039362  43134402.631303 
6325.059364  41658827.141352 
6325.079367  33911513.748744 
6325.099369  31959187.468594 
6325.119371  30348030.899533 
6325.139373  25483750.935170 
6325.159376  26874367.100568 
6325.179378  36215431.000042 
6325.199380  41318291.255534 
6325.219383  37513923.903782 
6325.239385  34801037.476084 
6325.259387  34139844.477858 
6325.279389  32435910.631193 
6325.299392  35733892.948841 
6325.319394  41723757.615140 
6325.339396  42233872.314214 
6325.359398  33387884.017519 
6325.379401  33286909.875632 
6325.399403  41215816.439804 
6325.419405  31102947.364277 
6325.439408  25742556.995995 
6325.459410  37548712.438935 
6325.479412  35596507.839577 
6325.499414  27625524.988869 
6325.519417  30149456.356854 
6325.539419  32043200.379500 
6325.559421  31510733.062744 
6325.579423  30876926.130020 
6325.599426  33926694.751830 
6325.619428  35915976.668068 
6325.639430  28590118.894071 
6325.659433  27949021.713498 
6325.679435  37149031.937151 
6325.699437  31701800.352898 
6325.719439  24341977.494423 
6325.739442  37819695.799350 
6325.759444  45327172.987884 
6325.779446  34578881.244176 
6325.799448  34285127.807420 
6325.819451  45273563.055524 
6325.839453  41402623.529228 
6325.859455  36633866.439560 
6325.879458  40444185.899039 
6325.899460  31257835.528143 
6325.919462  32073641.807427 
6325.939464  46618555.441267 
6325.959467  37075829.479693 
6325.979469  24675726.142448 
6325.999471  40695913.600766 
6326.019474  53062952.776112 
6326.039476  36524515.395813 
6326.059478  29482065.816809 
6326.079480  41607703.908261 
6326.099483  36113037.279731 
6326.119485  31058970.722435 
6326.139487  41158477.970498 
6326.159489  39510530.481773 
6326.179492  31573690.580717 
6326.199494  32959496.590783 
6326.219496  37683536.627051 
6326.239499  36713568.366277 
6326.259501  29904713.758755 
6326.279503  31473843.538540 
6326.299505  39232705.399125 
6326.319508  41399099.789742 
6326.339510  40673617.280750 
6326.359512  41188724.442244 
6326.379514  39206404.466890 
6326.399517  37647460.157616 
6326.419519  41527083.167502 
6326.439521  36710023.567645 
6326.459524  29143202.063497 
6326.479526  33728925.787301 
6326.499528  34654262.183382 
6326.519530  28858582.491533 
6326.539533  34542606.134271 
6326.559535  40937828.774615 
6326.579537  30511122.033030 
6326.599539  28733822.006965 
6326.619542  39096851.420935 
6326.639544  36922488.832506 
6326.659546  33802276.757314 
6326.679549  37690429.076555 
6326.699551  40043543.973425 
6326.719553  43017942.834712 
6326.739555  43463198.635050 
6326.759558  38689642.786548 
6326.779560  33292664.122252 
6326.799562  31657690.965101 
6326.819564  39058499.968892 
6326.839567  48071861.485104 
6326.859569  44414213.154680 
6326.879571  36999468.241942 
6326.899574  38098170.317386 
6326.919576  38969725.610080 
6326.939578  39347853.341184 
6326.959580  40987524.533943 
6326.979583  34094247.855034 
6326.999585  31574342.811839 
6327.019587  39777375.437235 
6327.039590  36154368.936176 
6327.059592  28396783.795955 
6327.079594  37567977.998562 
6327.099596  46827559.927235 
6327.119599  44480686.856947 
6327.139601  39376533.412614 
6327.159603  37297540.114430 
6327.179605  38799662.586471 
6327.199608  40900081.977188 
6327.219610  41939651.664153 
6327.239612  41415069.632855 
6327.259615  32998082.037329 
6327.279617  33102646.997758 
6327.299619  45312428.995751 
6327.319621  40058104.697840 
6327.339624  27575026.487421 
6327.359626  32360369.118474 
6327.379628  37514921.424511 
6327.399630  33727852.023856 
6327.419633  33795416.376134 
6327.439635  37010613.696202 
6327.459637  36598099.558008 
6327.479640  35913070.418776 
6327.499642  41643964.569093 
6327.519644  43108037.999440 
6327.539646  29833086.495698 
6327.559649  24591298.228919 
6327.579651  37061391.323063 
6327.599653  43996742.938028 
6327.619655  42672386.607773 
6327.639658  40783987.025405 
6327.659660  39344467.948045 
6327.679662  40751492.999793 
6327.699665  39074264.804212 
6327.719667  32964299.364688 
6327.739669  33064673.546558 
6327.759671  38300347.848504 
6327.779674  35160625.278616 
6327.799676  29555288.820987 
6327.819678  33011403.323606 
6327.839681  38033397.447273 
6327.859683  36685136.874867 
6327.879685  34980078.779300 
6327.899687  35348071.532991 
6327.919690  32351860.595942 
6327.939692  28646089.489175 
6327.959694  31947803.994495 
6327.979696  35515187.283741 
6327.999699  24520320.588175 
6328.019701  17553870.677439 
6328.039703  27272147.577885 
6328.059706  29998342.402570 
6328.079708  20058613.173647 
6328.099710  17699875.954419 
6328.119712  24378668.927004 
6328.139715  29449148.633846 
6328.159717  34796256.919151 
6328.179719  38522655.504281 
6328.199721  35738183.721587 
6328.219724  35726400.533466 
6328.239726  41032088.720057 
6328.259728  39383130.529710 
6328.279731  31987192.863036 
6328.299733  29505290.831639 
6328.319735  35344071.703648 
6328.339737  41986850.956118 
6328.359740  43084030.309477 
6328.379742  41817078.686312 
6328.399744  42355144.641028 
6328.419746  45564245.564191 
6328.439749  46407757.990872 
6328.459751  39007365.506403 
6328.479753  32123279.885680 
6328.499756  33197711.196261 
6328.519758  37430087.781895 
6328.539760  36667007.021278 
6328.559762  33016346.180657 
6328.579765  32195583.603108 
6328.599767  33383673.043881 
6328.619769  41147116.014252 
6328.639772  46033165.044692 
6328.659774  37255733.999396 
6328.679776  30250963.170005 
6328.699778  36876245.805837 
6328.719781  43670402.556152 
6328.739783  39755573.176731 
6328.759785  35312548.532978 
6328.779787  38114907.242180 
6328.799790  41210435.002623 
6328.819792  40229240.701365 
6328.839794  39118021.803387 
6328.859797  42048081.306633 
6328.879799  43203887.211590 
6328.899801  37353735.019472 
6328.919803  32837465.655871 
6328.939806  33602844.388242 
6328.959808  34608013.549564 
6328.979810  39747389.920782 
6328.999812  47701526.519565 
6329.019815  46492007.907366 
6329.039817  38789255.700788 
6329.059819  33964446.529657 
6329.079822  35466228.820907 
6329.099824  37893849.448365 
6329.119826  36150627.229767 
6329.139828  38514739.038100 
6329.159831  48329209.569582 
6329.179833  49705022.541697 
6329.199835  34879367.481010 
6329.219837  24040962.561717 
6329.239840  32260529.308796 
6329.259842  47110797.160736 
6329.279844  49945058.415696 
6329.299847  39375393.759576 
6329.319849  30090437.375437 
6329.339851  33578460.450972 
6329.359853  44199250.463219 
6329.379856  47354591.099250 
6329.399858  40798035.740492 
6329.419860  35825836.084056 
6329.439863  38429944.822965 
6329.459865  40200980.633374 
6329.479867  34128003.181303 
6329.499869  28077211.458023 
6329.519872  31532115.380709 
6329.539874  39817290.643330 
6329.559876  41954020.650777 
6329.579878  37705318.206252 
6329.599881  37254480.098839 
6329.619883  43569358.254932 
6329.639885  46612982.356006 
6329.659888  40346747.983189 
6329.679890  33158021.183169 
6329.699892  33403621.823299 
6329.719894  37552919.326649 
6329.739897  37799836.324519 
6329.759899  32991535.806675 
6329.779901  30288759.185215 
6329.799903  34973918.713935 
6329.819906  40514849.370262 
6329.839908  38766007.265861 
6329.859910  33866519.099095 
6329.879913  34701908.942731 
6329.899915  41466794.028308 
6329.919917  45066282.573738 
6329.939919  39303079.018844 
6329.959922  32066064.852160 
6329.979924  33862666.772201 
6329.999926  41357932.334652 
6330.019928  45378107.378415 
6330.039931  42132249.960873 
6330.059933  33384497.827299 
6330.079935  27057933.443702 
6330.099938  28855922.646505 
6330.119940  35242311.446276 
6330.139942  42998447.270017 
6330.159944  48500000.144666 
6330.179947  45324718.976342 
6330.199949  37895935.818033 
6330.219951  35446493.741421 
6330.239954  35601210.209417 
6330.259956  35031708.798459 
6330.279958  36586476.469451 
6330.299960  36951357.096021 
6330.319963  31327426.235417 
6330.339965  26587695.452177 
6330.359967  31215102.133559 
6330.379969  39226631.833833 
6330.399972  38442245.751731 
6330.419974  29911237.136228 
6330.439976  25752949.608505 
6330.459979  28655762.938671 
6330.479981  30421490.468237 
6330.499983  28644518.580644 
6330.519985  25808862.850089 
6330.539988  22565304.948390 
6330.559990  20852859.401094 
6330.579992  22807481.641173 
6330.599994  25104742.813013 
6330.619997  24131469.883949 
6330.639999  25959911.797101 
6330.660001  33991464.073283 
6330.680004  36951116.932668 
6330.700006  30764050.233556 
6330.720008  29835940.868319 
6330.740010  38948540.481078 
6330.760013  44188682.072431 
6330.780015  40669682.422416 
6330.800017  39108608.182860 
6330.820019  41579700.180601 
6330.840022  38851000.827355 
6330.860024  33069750.369323 
6330.880026  34302360.000001 
6330.900029  39031327.267074 
6330.920031  38954038.029051 
6330.940033  37127305.444271 
6330.960035  37136180.087499 
6330.980038  36496506.341150 
6331.000040  36402940.731771 
6331.020042  39293651.776242 
6331.040045  40967557.880851 
6331.060047  37896411.392732 
6331.080049  32905851.559654 
6331.100051  29673655.878120 
6331.120054  30929470.274172 
6331.140056  36215340.043637 
6331.160058  38848911.753922 
6331.180060  34775420.592894 
6331.200063  28752873.864987 
6331.220065  26391990.477755 
6331.240067  27405548.202055 
6331.260070  27772100.417657 
6331.280072  26330508.633129 
6331.300074  25476106.784872 
6331.320076  25187271.274447 
6331.340079  25328705.014687 
6331.360081  30587115.133463 
6331.380083  41736481.468838 
6331.400085  48451990.331219 
6331.420088  42549979.800701 
6331.440090  31897594.091711 
6331.460092  29101171.891524 
6331.480095  34473431.982016 
6331.500097  41167603.044018 
6331.520099  44558475.598315 
6331.540101  42371231.636948 
6331.560104  38732441.486630 
6331.580106  39517214.845665 
6331.600108  41858082.099398 
6331.620110  41879661.290429 
6331.640113  40919897.875140 
6331.660115  39719570.111122 
6331.680117  37923647.134382 
6331.700120  36679250.264541 
6331.720122  37078192.141405 
6331.740124  38684568.931552 
6331.760126  40869215.735322 
6331.780129  44018776.214179 
6331.800131  47807142.345747 
6331.820133  50618772.300407 
6331.840136  52149185.661491 
6331.860138  48595708.544840 
6331.880140  35988936.983455 
6331.900142  27156432.312768 
6331.920145  35779809.123019 
6331.940147  46346152.742398 
6331.960149  39076325.241631 
6331.980151  26532152.306346 
6332.000154  28899510.638479 
6332.020156  38744109.460181 
6332.040158  40096837.215186 
6332.060161  35527326.197048 
6332.080163  32925677.587541 
6332.100165  32991798.161180 
6332.120167  36803376.092175 
6332.140170  42829757.919886 
6332.160172  43956435.264149 
6332.180174  38755775.602301 
6332.200176  34025224.183101 
6332.220179  35120825.792924 
6332.240181  38773914.800044 
6332.260183  38294956.514971 
6332.280186  35040671.507586 
6332.300188  33788653.528259 
6332.320190  32739013.382204 
6332.340192  29203180.538770 
6332.360195  25827608.636812 
6332.380197  27413409.668920 
6332.400199  34572332.135983 
6332.420201  41480873.781096 
6332.440204  43149722.097372 
6332.460206  41080381.663073 
6332.480208  40222206.030844 
6332.500211  41710498.330645 
6332.520213  40659686.923226 
6332.540215  36397238.442295 
6332.560217  34764835.228708 
6332.580220  36234559.333126 
6332.600222  35433674.538760 
6332.620224  31248728.466240 
6332.640226  29732388.819967 
6332.660229  35455499.204746 
6332.680231  41177363.195620 
6332.700233  37017251.905168 
6332.720236  28775101.142078 
6332.740238  28619142.633739 
6332.760240  34811680.204740 
6332.780242  38115970.343032 
6332.800245  37113952.729741 
6332.820247  36306826.923664 
6332.840249  36513645.035011 
6332.860252  35501484.224133 
6332.880254  34246728.047234 
6332.900256  34546099.092831 
6332.920258  35131552.668061 
6332.940261  35864508.652355 
6332.960263  37210763.359917 
6332.980265  35666677.496585 
6333.000267  31098708.465619 
6333.020270  31091891.712667 
6333.040272  37961778.772878 
6333.060274  43307030.510673 
6333.080277  41086019.160220 
6333.100279  35403008.706053 
6333.120281  32672824.821529 
6333.140283  33588666.120508 
6333.160286  36705934.991394 
6333.180288  42785260.685161 
6333.200290  49074019.857755 
6333.220292  49879117.144371 
6333.240295  45662384.091939 
6333.260297  38300150.011094 
6333.280299  30844937.390093 
6333.300302  32191932.387540 
6333.320304  41008481.865593 
6333.340306  44368806.179374 
6333.360308  39324375.922853 
6333.380311  34833187.874163 
6333.400313  36212204.530561 
6333.420315  37793452.690118 
6333.440317  33426552.110087 
6333.460320  31350573.918631 
6333.480322  39547423.879008 
6333.500324  44599886.962380 
6333.520327  36769646.228142 
6333.540329  31012407.969980 
6333.560331  36287025.289661 
6333.580333  40325120.161206 
6333.600336  35823079.345216 
6333.620338  31745491.825804 
6333.640340  36196971.393363 
6333.660343  42856638.595866 
6333.680345  41685187.993960 
6333.700347  36418599.340341 
6333.720349  35415294.153495 
6333.740352  36800231.361434 
6333.760354  38540223.269598 
6333.780356  42154891.290422 
6333.800358  42409914.519805 
6333.820361  36936095.402267 
6333.840363  34565305.402636 
6333.860365  38022045.257527 
6333.880368  38730718.772774 
6333.900370  35189645.619493 
6333.920372  36172634.044442 
6333.940374  42082778.472133 
6333.960377  41824136.141402 
6333.980379  35461578.810824 
6334.000381  37501858.370882 
6334.020383  46368573.161156 
6334.040386  44095120.445914 
6334.060388  34118228.055863 
6334.080390  34291538.990420 
6334.100393  40157938.520047 
6334.120395  39528220.951216 
6334.140397  37002716.064608 
6334.160399  36949854.397510 
6334.180402  36006895.971996 
6334.200404  38275098.079791 
6334.220406  46387395.551674 
6334.240408  49216020.289855 
6334.260411  41654686.852412 
6334.280413  35364115.189439 
6334.300415  38276475.103945 
6334.320418  41285751.620040 
6334.340420  35398109.722172 
6334.360422  30347262.162167 
6334.380424  35984472.055183 
6334.400427  42048653.976321 
6334.420429  40457690.503911 
6334.440431  38086651.416171 
6334.460434  36077367.002166 
6334.480436  33422298.667073 
6334.500438  37973564.529257 
6334.520440  45350572.414063 
6334.540443  41271421.575763 
6334.560445  32955433.128353 
6334.580447  37778349.100568 
6334.600449  48883533.713691 
6334.620452  47453445.280501 
6334.640454  35556715.127967 
6334.660456  29472360.409234 
6334.680459  32183343.957532 
6334.700461  33129507.106032 
6334.720463  29285386.902144 
6334.740465  28524049.391492 
6334.760468  33094022.297120 
6334.780470  36015735.504156 
6334.800472  35047953.021888 
6334.820474  36083572.391070 
6334.840477  39323554.331833 
6334.860479  38502820.827908 
6334.880481  35058385.234139 
6334.900484  34234023.416688 
6334.920486  34762509.991834 
6334.940488  36296728.073778 
6334.960490  41205205.539358 
6334.980493  44089623.842604 
6335.000495  39965745.399344 
6335.020497  36858948.719620 
6335.040499  39329290.112992 
6335.060502  36874397.820902 
6335.080504  27655954.123742 
6335.100506  27141049.999120 
6335.120509  36837911.053884 
6335.140511  37892705.558171 
6335.160513  27411499.438838 
6335.180515  23962711.512488 
6335.200518  32379649.703009 
6335.220520  39075105.676565 
6335.240522  37367468.051535 
6335.260525  31425734.798761 
6335.280527  26691684.417199 
6335.300529  28154644.346537 
6335.320531  36228054.914823 
6335.340534  42068568.996873 
6335.360536  37926633.189725 
6335.380538  30790158.024643 
6335.400540  32099189.114751 
6335.420543  37855794.071604 
6335.440545  37294344.315019 
6335.460547  34430090.979883 
6335.480550  38078263.200523 
6335.500552  40950488.939600 
6335.520554  35604414.213979 
6335.540556  31805790.821469 
6335.560559  35218823.874292 
6335.580561  36949523.399711 
6335.600563  33403590.474875 
6335.620565  29336183.976011 
6335.640568  26371182.497718 
6335.660570  25712646.265948 
6335.680572  28160967.432921 
6335.700575  27005816.535994 
6335.720577  17804961.092561 
6335.740579  10172319.439404 
6335.760581  13236247.665705 
6335.780584  17936600.813193 
6335.800586  11487669.247302 
6335.820588  3026876.050892 
6335.840590  8875049.275837 
6335.860593  21357960.464818 
6335.880595  26263468.994378 
6335.900597  28067159.246126 
6335.920600  31634775.823644 
6335.940602  31998845.285317 
6335.960604  30167960.386478 
6335.980606  31741300.250353 
6336.000609  35010692.805918 
6336.020611  36069250.562031 
6336.040613  37491698.235456 
6336.060616  41385972.264567 
6336.080618  41887676.204912 
6336.100620  36465056.732922 
6336.120622  32924576.997440 
6336.140625  34601381.458319 
6336.160627  35335062.019531 
6336.180629  34459507.390182 
6336.200631  37309779.773977 
6336.220634  41113202.474136 
6336.240636  38899268.183392 
6336.260638  33154134.321707 
6336.280641  32189917.193533 
6336.300643  36123717.476881 
6336.320645  37207708.485768 
6336.340647  34435753.203593 
6336.360650  33470863.752288 
6336.380652  34601207.856253 
6336.400654  36471336.006026 
6336.420656  40020325.000054 
6336.440659  41023272.086636 
6336.460661  36672064.668805 
6336.480663  34391873.060256 
6336.500666  37226243.426139 
6336.520668  34915639.000667 
6336.540670  25700665.574571 
6336.560672  24611111.005901 
6336.580675  32963654.789761 
6336.600677  33795478.457560 
6336.620679  27244230.827244 
6336.640681  29157319.601146 
6336.660684  38161218.497050 
6336.680686  41276206.009678 
6336.700688  38958271.456918 
6336.720691  38349633.291377 
6336.740693  39132245.027477 
6336.760695  39710986.373521 
6336.780697  41160655.302559 
6336.800700  39476191.772765 
6336.820702  31016026.096708 
6336.840704  26505605.194730 
6336.860707  34929950.943178 
6336.880709  43574445.259604 
6336.900711  40447927.148559 
6336.920713  32861821.457880 
6336.940716  30252112.382959 
6336.960718  31608865.016557 
6336.980720  32109069.077541 
6337.000722  31882556.444672 
6337.020725  33350193.469739 
6337.040727  35220239.029036 
6337.060729  36508797.597448 
6337.080732  36459989.043991 
6337.100734  33072155.007213 
6337.120736  29756021.544019 
6337.140738  30891491.233507 
6337.160741  32235134.365520 
6337.180743  28195450.102825 
6337.200745  22471530.857408 
6337.220747  20661862.709292 
6337.240750  17406000.756106 
6337.260752  7237435.254366 
6337.280754  2155989.921126 
6337.300757  12069132.297084 
6337.320759  21624419.497477 
6337.340761  16536000.417149 
6337.360763  10673139.514918 
6337.380766  18664753.849400 
6337.400768  28508947.239779 
6337.420770  27819328.703804 
6337.440772  24028630.088870 
6337.460775  24031768.235405 
6337.480777  28137911.866658 
6337.500779  36894798.857335 
6337.520782  41665924.069071 
6337.540784  33860377.860320 
6337.560786  27058874.270383 
6337.580788  35568291.765005 
6337.600791  44285264.499300 
6337.620793  35319364.590118 
6337.640795  23543507.965683 
6337.660797  30778446.475896 
6337.680800  45212973.575849 
6337.700802  42862165.376752 
6337.720804  29650879.331248 
6337.740807  27453645.949007 
6337.760809  37260740.971668 
6337.780811  42849443.928121 
6337.800813  38337262.750366 
6337.820816  33286929.824568 
6337.840818  34595994.907919 
6337.860820  39550696.171370 
6337.880823  42840586.350763 
6337.900825  40266976.413806 
6337.920827  35741434.464861 
6337.940829  39093588.514472 
6337.960832  46207350.225881 
6337.980834  41122500.475284 
6338.000836  27728638.876157 
6338.020838  30113228.350605 
6338.040841  46016716.767620 
6338.060843  44299297.441087 
6338.080845  25571324.805390 
6338.100848  23884445.090424 
6338.120850  40646956.481452 
6338.140852  45034095.104770 
6338.160854  33273297.500869 
6338.180857  26985918.950308 
6338.200859  31095778.210644 
6338.220861  36230646.189883 
6338.240863  38063032.077963 
6338.260866  34263624.427247 
6338.280868  28623102.259455 
6338.300870  33426080.116154 
6338.320873  44736161.793780 
6338.340875  42636500.894016 
6338.360877  29874971.520301 
6338.380879  28578803.520638 
6338.400882  39646578.642604 
6338.420884  45672997.960777 
6338.440886  41313178.738974 
6338.460888  34938722.910124 
6338.480891  32781226.730579 
6338.500893  33967525.387909 
6338.520895  35151296.081619 
6338.540898  35132415.431816 
6338.560900  35306983.106268 
6338.580902  35425120.012340 
6338.600904  34181211.267231 
6338.620907  33282993.319502 
6338.640909  34380693.312008 
6338.660911  37887447.871898 
6338.680914  42543768.113383 
6338.700916  42528728.016638 
6338.720918  37210865.735878 
6338.740920  34833126.007253 
6338.760923  37030616.938728 
6338.780925  35540302.812262 
6338.800927  29405309.802475 
6338.820929  30293463.037897 
6338.840932  40263181.974167 
6338.860934  43299027.891414 
6338.880936  33015960.225840 
6338.900939  25191736.141117 
6338.920941  29915388.753908 
6338.940943  36999851.092901 
6338.960945  36729907.838702 
6338.980948  32622535.166578 
6339.000950  33042997.293944 
6339.020952  39561931.175064 
6339.040954  43482852.313490 
6339.060957  37048054.456578 
6339.080959  27469326.291970 
6339.100961  29159914.898148 
6339.120964  40288270.725434 
6339.140966  44513204.385300 
6339.160968  37317873.769673 
6339.180970  29526886.831124 
6339.200973  28455688.066368 
6339.220975  31684476.418068 
6339.240977  32956240.485133 
6339.260979  29368789.260273 
6339.280982  26391864.261134 
6339.300984  29776921.938269 
6339.320986  32940629.221157 
6339.340989  27863807.949654 
6339.360991  21704935.851565 
6339.380993  23861957.810063 
6339.400995  28868459.064742 
6339.420998  28551252.035512 
6339.441000  27087299.440170 
6339.461002  30173649.849319 
6339.481005  33707532.535697 
6339.501007  30391669.820004 
6339.521009  21873864.210478 
6339.541011  18944133.198018 
6339.561014  23873142.719493 
6339.581016  27978274.854951 
6339.601018  28856181.404638 
6339.621020  29966206.843288 
6339.641023  30784343.236650 
6339.661025  31511937.177630 
6339.681027  34584382.030906 
6339.701030  36507046.897910 
6339.721032  34635558.974482 
6339.741034  33792372.429528 
6339.761036  35156990.012619 
6339.781039  34275089.519823 
6339.801041  32044896.195027 
6339.821043  33774629.587135 
6339.841045  36907609.777564 
6339.861048  34874117.210536 
6339.881050  30965911.856455 
6339.901052  31625482.274845 
6339.921055  34161632.469603 
6339.941057  34069480.463465 
6339.961059  33400762.139668 
6339.981061  34481994.663754 
6340.001064  36124148.704473 
6340.021066  36837023.832214 
6340.041068  35625943.854459 
6340.061070  33865840.566494 
6340.081073  34929831.264606 
6340.101075  38314315.226168 
6340.121077  39226952.108810 
6340.141080  35788741.412801 
6340.161082  33561466.697240 
6340.181084  37858090.717991 
6340.201086  42681964.188238 
6340.221089  38245324.256223 
6340.241091  28850778.336723 
6340.261093  28846587.032408 
6340.281096  38511055.723511 
6340.301098  42342164.448841 
6340.321100  36076973.111850 
6340.341102  32042930.855337 
6340.361105  35845297.515561 
6340.381107  39302783.391021 
6340.401109  36116896.033945 
6340.421111  31413829.562048 
6340.441114  32519358.022289 
6340.461116  37165639.149851 
6340.481118  37635177.245545 
6340.501121  33372650.117402 
6340.521123  31603459.607216 
6340.541125  35783840.391606 
6340.561127  40745860.096464 
6340.581130  39699285.001059 
6340.601132  33998139.881904 
6340.621134  32356295.144921 
6340.641136  36475196.849629 
6340.661139  39186328.970488 
6340.681141  38311277.978529 
6340.701143  37082902.226771 
6340.721146  37392988.136329 
6340.741148  38258133.047552 
6340.761150  35855677.191629 
6340.781152  31388088.437879 
6340.801155  32515593.166858 
6340.821157  39958840.890444 
6340.841159  44496569.322940 
6340.861161  40681508.863001 
6340.881164  35116013.641633 
6340.901166  35407788.393402 
6340.921168  37469823.282116 
6340.941171  35142940.187840 
6340.961173  31792739.493890 
6340.981175  31529317.717115 
6341.001177  32445765.513411 
6341.021180  32934402.689886 
6341.041182  33592229.920861 
6341.061184  34866301.775118 
6341.081187  38922549.616374 
6341.101189  43798317.400374 
6341.121191  42231854.446904 
6341.141193  37035866.635632 
6341.161196  36857820.193978 
6341.181198  39631205.340308 
6341.201200  39902914.232660 
6341.221202  38975955.068529 
6341.241205  39736317.469146 
6341.261207  40831375.731456 
6341.281209  38637648.763279 
6341.301212  34836422.389884 
6341.321214  35066201.965055 
6341.341216  38546300.967616 
6341.361218  39483266.479956 
6341.381221  36326283.429769 
6341.401223  32916085.466965 
6341.421225  34034644.109738 
6341.441227  40748943.464968 
6341.461230  46496640.531332 
6341.481232  42990660.177829 
6341.501234  33955083.477050 
6341.521237  31187710.895876 
6341.541239  35709132.078266 
6341.561241  37875202.473804 
6341.581243  34781247.331508 
6341.601246  32775539.145973 
6341.621248  35482118.311237 
6341.641250  37803351.201882 
6341.661252  34934945.637456 
6341.681255  33390604.762142 
6341.701257  37870705.926904 
6341.721259  39422439.229748 
6341.741262  33180691.778548 
6341.761264  27246039.550990 
6341.781266  28626257.003266 
6341.801268  34275037.780841 
6341.821271  35013107.813178 
6341.841273  29092127.074667 
6341.861275  28512731.766571 
6341.881278  38394003.070958 
6341.901280  44765268.174629 
6341.921282  39390800.164108 
6341.941284  32992352.138673 
6341.961287  35570407.288191 
6341.981289  40961498.650889 
6342.001291  38831457.157484 
6342.021293  34411062.991637 
6342.041296  36343713.667068 
6342.061298  38079142.653091 
6342.081300  33867145.889155 
6342.101303  30638984.069614 
6342.121305  32671849.442390 
6342.141307  35243441.167323 
6342.161309  34335438.160086 
6342.181312  32051515.379434 
6342.201314  32210449.581057 
6342.221316  34268306.866471 
6342.241318  36037517.070648 
6342.261321  36860102.436860 
6342.281323  35195425.830406 
6342.301325  32659229.501895 
6342.321328  34572909.507470 
6342.341330  37106643.284583 
6342.361332  33461545.792754 
6342.381334  31674619.819554 
6342.401337  37997566.697360 
6342.421339  41671704.094753 
6342.441341  37225354.927126 
6342.461343  33368367.737387 
6342.481346  34172598.042672 
6342.501348  35220289.528662 
6342.521350  34517969.665549 
6342.541353  34372872.962393 
6342.561355  36178727.296479 
6342.581357  38760658.545936 
6342.601359  39549696.044626 
6342.621362  35999992.371768 
6342.641364  31349567.232929 
6342.661366  32414713.290889 
6342.681369  37515557.926930 
6342.701371  38478236.340428 
6342.721373  33286220.057603 
6342.741375  27994647.155282 
6342.761378  27343371.611579 
6342.781380  30129405.699925 
6342.801382  34042205.459978 
6342.821384  38851019.390205 
6342.841387  42378183.506711 
6342.861389  40148440.097781 
6342.881391  34291034.513027 
6342.901394  31215131.878090 
6342.921396  31667525.900316 
6342.941398  32576790.007916 
6342.961400  31738658.233720 
6342.981403  30554867.223663 
6343.001405  32091006.385757 
6343.021407  34845815.309259 
6343.041409  34933315.273281 
6343.061412  33175268.895026 
6343.081414  34096738.517450 
6343.101416  37456105.328488 
6343.121419  37308838.343335 
6343.141421  32359683.634633 
6343.161423  30148507.091147 
6343.181425  35884285.693840 
6343.201428  42577340.908346 
6343.221430  41108034.299647 
6343.241432  35116462.641838 
6343.261434  33393395.793036 
6343.281437  34164228.404970 
6343.301439  31849977.310404 
6343.321441  29901373.919162 
6343.341444  32641550.908041 
6343.361446  35518790.920733 
6343.381448  33811706.719468 
6343.401450  31368611.858784 
6343.421453  34303759.021843 
6343.441455  40011097.296256 
6343.461457  40501042.967628 
6343.481459  36938021.310345 
6343.501462  35810901.842143 
6343.521464  35350795.301105 
6343.541466  32877451.551953 
6343.561469  31862488.653778 
6343.581471  32364715.823168 
6343.601473  31666959.621100 
6343.621475  32287313.913827 
6343.641478  35187977.986933 
6343.661480  34428121.505869 
6343.681482  30494444.401865 
6343.701485  32585412.729714 
6343.721487  38997394.617754 
6343.741489  39384644.486591 
6343.761491  34948945.851143 
6343.781494  34152603.286380 
6343.801496  36393876.072308 
6343.821498  36317982.044990 
6343.841500  34137009.568743 
6343.861503  31032359.708250 
6343.881505  28568468.178832 
6343.901507  30019411.911189 
6343.921510  33698182.344795 
6343.941512  35539470.136615 
6343.961514  33716853.415354 
6343.981516  29606126.880792 
6344.001519  28552356.480280 
6344.021521  30644326.052329 
6344.041523  31332164.871866 
6344.061525  31965069.148329 
6344.081528  33385450.645612 
6344.101530  33326236.753577 
6344.121532  34011475.723174 
6344.141535  36647764.041807 
6344.161537  37426284.274492 
6344.181539  36011575.468001 
6344.201541  34751053.830173 
6344.221544  32949342.828986 
6344.241546  30731904.524066 
6344.261548  29291804.391495 
6344.281550  29686325.148242 
6344.301553  33044854.355227 
6344.321555  36267538.367548 
6344.341557  36799744.686131 
6344.361560  36178991.762816 
6344.381562  34109392.322879 
6344.401564  31186864.565987 
6344.421566  31720053.884867 
6344.441569  36348033.075314 
6344.461571  38253732.442847 
6344.481573  33002147.796575 
6344.501576  26966957.560879 
6344.521578  26827170.143408 
6344.541580  27743934.030802 
6344.561582  21616791.729858 
6344.581585  13612127.670555 
6344.601587  14501585.085972 
6344.621589  19495775.339668 
6344.641591  19831736.717307 
6344.661594  20583546.014133 
6344.681596  26359991.775512 
6344.701598  30550735.439449 
6344.721601  28202434.584248 
6344.741603  24633279.240114 
6344.761605  28171034.491369 
6344.781607  36986928.405497 
6344.801610  39257149.103010 
6344.821612  33551387.600754 
6344.841614  32426039.069097 
6344.861616  37967902.803925 
6344.881619  36184866.272266 
6344.901621  26277252.260774 
6344.921623  25827629.828008 
6344.941626  36335455.220059 
6344.961628  42460847.145873 
6344.981630  39801593.518159 
6345.001632  34533374.666196 
6345.021635  32544095.982210 
6345.041637  35479741.545463 
6345.061639  39365735.644857 
6345.081641  38230092.095275 
6345.101644  31988523.588572 
6345.121646  29440942.331496 
6345.141648  33231484.576789 
6345.161651  33534491.840181 
6345.181653  29090475.453694 
6345.201655  31004120.367460 
6345.221657  37946348.426055 
6345.241660  36186686.501976 
6345.261662  27981111.706359 
6345.281664  28732205.816919 
6345.301667  37657472.831992 
6345.321669  41228990.651244 
6345.341671  36027658.973505 
6345.361673  29705562.141988 
6345.381676  30004403.888404 
6345.401678  35735839.132268 
6345.421680  38302402.820396 
6345.441682  34911610.468217 
6345.461685  32311050.322120 
6345.481687  35713515.938562 
6345.501689  38567240.078421 
6345.521692  32901325.462195 
6345.541694  28302087.736456 
6345.561696  35650399.555092 
6345.581698  42774304.392440 
6345.601701  36931331.742000 
6345.621703  29192624.098204 
6345.641705  31445184.848340 
6345.661707  36313863.455118 
6345.681710  36134131.076515 
6345.701712  34937040.349394 
6345.721714  36940287.386396 
6345.741717  41340358.393881 
6345.761719  44093075.948159 
6345.781721  41161698.199894 
6345.801723  35367866.741256 
6345.821726  33777379.573111 
6345.841728  37482415.774951 
6345.861730  40420004.190634 
6345.881732  37538520.445298 
6345.901735  32003554.877897 
6345.921737  31092896.166454 
6345.941739  34452607.074490 
6345.961742  36077616.372359 
6345.981744  37368196.944664 
6346.001746  40951808.857375 
6346.021748  40206254.065319 
6346.041751  33274834.400087 
6346.061753  29155052.546124 
6346.081755  32597252.660447 
6346.101758  39456028.406474 
6346.121760  42125729.194568 
6346.141762  38358070.648378 
6346.161764  36634506.950859 
6346.181767  41061903.685352 
6346.201769  42319637.784624 
6346.221771  35955749.916570 
6346.241773  31039224.803885 
6346.261776  33848327.528641 
6346.281778  37881057.021253 
6346.301780  34918738.752684 
6346.321783  29487044.137326 
6346.341785  32078958.592668 
6346.361787  38783038.434825 
6346.381789  37468934.887909 
6346.401792  32157099.769574 
6346.421794  35211275.409928 
6346.441796  43076143.735860 
6346.461798  44095128.956203 
6346.481801  37507408.256493 
6346.501803  31501969.307151 
6346.521805  32816950.743561 
6346.541808  38657407.109875 
6346.561810  40765238.529275 
6346.581812  38338963.846847 
6346.601814  37172246.809242 
6346.621817  39736649.964954 
6346.641819  41134898.212281 
6346.661821  37279491.514101 
6346.681823  35156400.984870 
6346.701826  40778173.019607 
6346.721828  45233832.435330 
6346.741830  40708859.151523 
6346.761833  35483495.316116 
6346.781835  37616056.063795 
6346.801837  39223306.450186 
6346.821839  33663359.864500 
6346.841842  30541128.741354 
6346.861844  34931180.360923 
6346.881846  36947523.017336 
6346.901849  32680207.703268 
6346.921851  31074777.743152 
6346.941853  35922474.590618 
6346.961855  39313127.364768 
6346.981858  37948332.739951 
6347.001860  36897673.674778 
6347.021862  37352632.695308 
6347.041864  37731074.162280 
6347.061867  38369829.221598 
6347.081869  37789449.829368 
6347.101871  35214782.104306 
6347.121874  35526015.090157 
6347.141876  38740641.732200 
6347.161878  36558666.342960 
6347.181880  32261305.764219 
6347.201883  36579470.037037 
6347.221885  41962427.479139 
6347.241887  36735564.368038 
6347.261889  30461599.381047 
6347.281892  33775909.520146 
6347.301894  37714006.234169 
6347.321896  33905706.086574 
6347.341899  29877282.018287 
6347.361901  32332967.461719 
6347.381903  35392597.101601 
6347.401905  34892187.748650 
6347.421908  34311282.464018 
6347.441910  32876028.943924 
6347.461912  30320947.498242 
6347.481914  32249861.748563 
6347.501917  35368919.962237 
6347.521919  31910688.569631 
6347.541921  29743042.756222 
6347.561924  36340296.530661 
6347.581926  38889529.206309 
6347.601928  31434790.337631 
6347.621930  29287965.592998 
6347.641933  35898811.414100 
6347.661935  36996209.206412 
6347.681937  31934005.602674 
6347.701940  32727893.977001 
6347.721942  38266097.819338 
6347.741944  39281708.225510 
6347.761946  37125046.745135 
6347.781949  35008818.980344 
6347.801951  31664201.168924 
6347.821953  30332521.479742 
6347.841955  33247835.544299 
6347.861958  35293152.778425 
6347.881960  32895516.871927 
6347.901962  31556119.688268 
6347.921965  35070955.193293 
6347.941967  36062776.904872 
6347.961969  34917190.564486 
6347.981971  42277475.158903 
6348.001974  51039443.162335 
6348.021976  49480323.675264 
6348.041978  43531106.632922 
6348.061980  38465527.574719 
6348.081983  35433967.460368 
6348.101985  36064734.577665 
6348.121987  37689915.005907 
6348.141990  37471302.738966 
6348.161992  34755278.172955 
6348.181994  33545958.365248 
6348.201996  36317504.297065 
6348.221999  37034508.674046 
6348.242001  34974764.948839 
6348.262003  36650784.693757 
6348.282005  40417751.730941 
6348.302008  40578541.207253 
6348.322010  39210265.682884 
6348.342012  40850264.890161 
6348.362015  42269868.233528 
6348.382017  38023246.145473 
6348.402019  33468449.256143 
6348.422021  35858574.818783 
6348.442024  38072810.588482 
6348.462026  33378500.721206 
6348.482028  31655161.612962 
6348.502030  37751493.997592 
6348.522033  40414751.463503 
6348.542035  36734492.768228 
6348.562037  33721720.294345 
6348.582040  32773143.468772 
6348.602042  35808702.702926 
6348.622044  42118426.663106 
6348.642046  41680089.980793 
6348.662049  34746289.529844 
6348.682051  34635661.487648 
6348.702053  40766919.495495 
6348.722056  39147272.422313 
6348.742058  32086398.323548 
6348.762060  33384589.945832 
6348.782062  38449942.903262 
6348.802065  35082093.101879 
6348.822067  29363707.939936 
6348.842069  31167014.547834 
6348.862071  34518330.458770 
6348.882074  32022975.934648 
6348.902076  29511338.519402 
6348.922078  33821115.321191 
6348.942081  39331346.704922 
6348.962083  38611825.396868 
6348.982085  34728658.496783 
6349.002087  32743279.625190 
6349.022090  35322700.551374 
6349.042092  42824139.185121 
6349.062094  44941407.773208 
6349.082096  35993168.176748 
6349.102099  31662254.473757 
6349.122101  39105048.510731 
6349.142103  39042953.478917 
6349.162106  27228963.549684 
6349.182108  28243709.896218 
6349.202110  42836524.190276 
6349.222112  44143168.876109 
6349.242115  33570652.777917 
6349.262117  33223985.484996 
6349.282119  41234264.295386 
6349.302121  43584274.983392 
6349.322124  40470336.334676 
6349.342126  36918599.189265 
6349.362128  34555391.968722 
6349.382131  38033164.253523 
6349.402133  44596187.218011 
6349.422135  43153718.684178 
6349.442137  37007478.969856 
6349.462140  36123261.366127 
6349.482142  37239529.662553 
6349.502144  34642867.179967 
6349.522147  33642139.574721 
6349.542149  40074436.964328 
6349.562151  44170025.326198 
6349.582153  36293196.834663 
6349.602156  29228216.193213 
6349.622158  34514870.258619 
6349.642160  41289340.740820 
6349.662162  40744082.516681 
6349.682165  37555413.055552 
6349.702167  35454706.811268 
6349.722169  35261167.634125 
6349.742172  37199232.723756 
6349.762174  38590145.670953 
6349.782176  37587077.827063 
6349.802178  37806602.641667 
6349.822181  40929719.209594 
6349.842183  39029096.160149 
6349.862185  30522317.845336 
6349.882187  29448772.353538 
6349.902190  38042483.535404 
6349.922192  38755184.442999 
6349.942194  29705809.927263 
6349.962197  28551418.751866 
6349.982199  34797313.011730 
6350.002201  33710051.758749 
6350.022203  28388144.070139 
6350.042206  29631239.659341 
6350.062208  34842087.576794 
6350.082210  37308922.336001 
6350.102212  37021140.523976 
6350.122215  35824115.561645 
6350.142217  34535691.489287 
6350.162219  34871575.356984 
6350.182222  35663630.422279 
6350.202224  33885392.892846 
6350.222226  32676662.339154 
6350.242228  35792897.968123 
6350.262231  39323009.221360 
6350.282233  38791519.524915 
6350.302235  36684282.637861 
6350.322238  36978531.299984 
6350.342240  37057864.073460 
6350.362242  35186456.838901 
6350.382244  36874548.884731 
6350.402247  41011400.613620 
6350.422249  38492495.262509 
6350.442251  31858626.515365 
6350.462253  31651791.053282 
6350.482256  36259513.842708 
6350.502258  38125002.632962 
6350.522260  37770283.789478 
6350.542263  37660597.912164 
6350.562265  37317211.835499 
6350.582267  39556152.682043 
6350.602269  43815029.820313 
6350.622272  41582464.393151 
6350.642274  35444181.393699 
6350.662276  37109886.136122 
6350.682278  42197846.759287 
6350.702281  38656965.218771 
6350.722283  32752021.468781 
6350.742285  35982525.935421 
6350.762288  41195555.401749 
6350.782290  38953082.306933 
6350.802292  35718216.816068 
6350.822294  37589035.916367 
6350.842297  38199352.897287 
6350.862299  34885940.048671 
6350.882301  33824059.244707 
6350.902303  35409327.585545 
6350.922306  35991958.478063 
6350.942308  35441510.161249 
6350.962310  35446041.976740 
6350.982313  37471627.954780 
6351.002315  40956749.966319 
6351.022317  41552298.631839 
6351.042319  34261521.032490 
6351.062322  27025762.179297 
6351.082324  33858150.981739 
6351.102326  45241457.475655 
6351.122329  41401738.140615 
6351.142331  30119968.440781 
6351.162333  30737667.302981 
6351.182335  37353448.825978 
6351.202338  35232968.671954 
6351.222340  32213073.427040 
6351.242342  37706164.412141 
6351.262344  40021706.401278 
6351.282347  34655505.902959 
6351.302349  31981876.557061 
6351.322351  32492202.304084 
6351.342354  34451017.965108 
6351.362356  39970015.291182 
6351.382358  40460838.986365 
6351.402360  32503608.689988 
6351.422363  32162770.299813 
6351.442365  41442710.900167 
6351.462367  40266484.589338 
6351.482369  29692845.976622 
6351.502372  31419538.811232 
6351.522374  42513014.960946 
6351.542376  41582435.404006 
6351.562379  31342018.742397 
6351.582381  30292642.938955 
6351.602383  36742873.403366 
6351.622385  36229822.760869 
6351.642388  30690097.820583 
6351.662390  31506340.674651 
6351.682392  37467132.226315 
6351.702394  41656702.007902 
6351.722397  40900841.057626 
6351.742399  34438546.180359 
6351.762401  31870008.048997 
6351.782404  40227120.225960 
6351.802406  44033564.285464 
6351.822408  35167961.176097 
6351.842410  31620774.831377 
6351.862413  39459274.532819 
6351.882415  42200079.457246 
6351.902417  36203620.801882 
6351.922420  35753586.246439 
6351.942422  41697342.483044 
6351.962424  39162325.925480 
6351.982426  30581942.650211 
6352.002429  33262433.402249 
6352.022431  42705957.600351 
6352.042433  42266468.217534 
6352.062435  35456621.277629 
6352.082438  32987307.729824 
6352.102440  34399918.033471 
6352.122442  37471197.343202 
6352.142445  40470438.725899 
6352.162447  39460172.378033 
6352.182449  37582639.999880 
6352.202451  40907777.419916 
6352.222454  42470885.294025 
6352.242456  34936497.159266 
6352.262458  31109007.287944 
6352.282460  38577715.222191 
6352.302463  39965705.406287 
6352.322465  28497242.502566 
6352.342467  24283506.555655 
6352.362470  34929551.307808 
6352.382472  41717308.429361 
6352.402474  36775505.778994 
6352.422476  32982774.524301 
6352.442479  35524723.315871 
6352.462481  37725880.043495 
6352.482483  36950061.729410 
6352.502485  34193464.307860 
6352.522488  32324400.651207 
6352.542490  35709130.419678 
6352.562492  40608753.412483 
6352.582495  40597880.656486 
6352.602497  39067137.586793 
6352.622499  41037552.277278 
6352.642501  41964663.816444 
6352.662504  35971566.655387 
6352.682506  30972149.306756 
6352.702508  35448315.170623 
6352.722511  39495718.013153 
6352.742513  35811155.128466 
6352.762515  33933157.846316 
6352.782517  36845853.673903 
6352.802520  35039351.311524 
6352.822522  29267922.490675 
6352.842524  29608789.852810 
6352.862526  33995604.675863 
6352.882529  34381477.452576 
6352.902531  32860036.602076 
6352.922533  33910030.620679 
6352.942536  36201935.293944 
6352.962538  39588524.920829 
6352.982540  43188836.291700 
6353.002542  40832448.231462 
6353.022545  36376117.075311 
6353.042547  40473303.424542 
6353.062549  46089111.842484 
6353.082551  41030368.747002 
6353.102554  33419334.791894 
6353.122556  35222966.453841 
6353.142558  38691235.765534 
6353.162561  33745409.638179 
6353.182563  29894778.427256 
6353.202565  35521504.574452 
6353.222567  40075589.442562 
6353.242570  37185791.221662 
6353.262572  33833243.749811 
6353.282574  33961743.125907 
6353.302576  36355545.139728 
6353.322579  37185948.948331 
6353.342581  32866208.938857 
6353.362583  29554369.759523 
6353.382586  35420275.545820 
6353.402588  41400174.776675 
6353.422590  35688395.841301 
6353.442592  29290344.443162 
6353.462595  33724406.897075 
6353.482597  37404359.071235 
6353.502599  32452782.982435 
6353.522602  31061620.598942 
6353.542604  38282695.438335 
6353.562606  42381309.222504 
6353.582608  38491506.575383 
6353.602611  35495843.985811 
6353.622613  37749267.381631 
6353.642615  38099647.661347 
6353.662617  34129357.843554 
6353.682620  31854071.097282 
6353.702622  32340203.222274 
6353.722624  33662108.023051 
6353.742627  35585891.609628 
6353.762629  35689476.245391 
6353.782631  33558056.600139 
6353.802633  33269863.186117 
6353.822636  35697992.047461 
6353.842638  36597220.175449 
6353.862640  35781392.025121 
6353.882642  38255582.545032 
6353.902645  40161327.840592 
6353.922647  34795636.280091 
6353.942649  31629002.255718 
6353.962652  38230224.671359 
6353.982654  41059268.174266 
6354.002656  33922353.680857 
6354.022658  29666958.334324 
6354.042661  31351046.238840 
6354.062663  33395695.959474 
6354.082665  35667284.217185 
6354.102667  34559138.628365 
6354.122670  28832570.803693 
6354.142672  28248039.609942 
6354.162674  34645127.599820 
6354.182677  37528696.421719 
6354.202679  37091518.914281 
6354.222681  40916603.553434 
6354.242683  44004978.052007 
6354.262686  38845925.449323 
6354.282688  33123154.803214 
6354.302690  36384991.822718 
6354.322692  40355051.975089 
6354.342695  35366744.232446 
6354.362697  30442049.749918 
6354.382699  32573333.832097 
6354.402702  34531062.754246 
6354.422704  34288962.029160 
6354.442706  35100007.451176 
6354.462708  36631087.723035 
6354.482711  39182530.149723 
6354.502713  41087190.836924 
6354.522715  37938628.133918 
6354.542718  34000842.150362 
6354.562720  38109426.344824 
6354.582722  43485000.972230 
6354.602724  38103597.541364 
6354.622727  31051452.190818 
6354.642729  35419714.656534 
6354.662731  41676736.987092 
6354.682733  37257434.699358 
6354.702736  30933217.536910 
6354.722738  34157724.522322 
6354.742740  39068848.419157 
6354.762743  36205354.056951 
6354.782745  32457735.985930 
6354.802747  35012383.140714 
6354.822749  38670566.657454 
6354.842752  36766139.216825 
6354.862754  33507906.646114 
6354.882756  35644817.468780 
6354.902758  40271394.025592 
6354.922761  42843564.164914 
6354.942763  40483772.010211 
6354.962765  35073182.746813 
6354.982768  36227389.091843 
6355.002770  40391857.225157 
6355.022772  34636136.523890 
6355.042774  28043025.125123 
6355.062777  36223287.576957 
6355.082779  45800072.721146 
6355.102781  38488437.633615 
6355.122783  27686639.208408 
6355.142786  30387982.333820 
6355.162788  37417911.453087 
6355.182790  38375635.141669 
6355.202793  37378345.655248 
6355.222795  36712608.331387 
6355.242797  36662295.387249 
6355.262799  38689199.007108 
6355.282802  36548332.295138 
6355.302804  30511974.020151 
6355.322806  30717161.553043 
6355.342809  35245925.395332 
6355.362811  35174558.462822 
6355.382813  31352680.442122 
6355.402815  30690218.766637 
6355.422818  30114757.993642 
6355.442820  21555407.212210 
6355.462822  14363859.446472 
6355.482824  18381395.633414 
6355.502827  21634050.641174 
6355.522829  15291561.482435 
6355.542831  11478868.954064 
6355.562834  18801375.631752 
6355.582836  26924302.140765 
6355.602838  26812280.952841 
6355.622840  22542709.217062 
6355.642843  21990570.972346 
6355.662845  27792026.546270 
6355.682847  33062442.624234 
6355.702849  30734110.920231 
6355.722852  28603275.285939 
6355.742854  36123978.402053 
6355.762856  42715933.805451 
6355.782859  38532642.323009 
6355.802861  34717537.169654 
6355.822863  37869087.445016 
6355.842865  37155736.049038 
6355.862868  28619980.310145 
6355.882870  28415679.525066 
6355.902872  42793731.159032 
6355.922874  48553821.341559 
6355.942877  36237995.070583 
6355.962879  27226109.481886 
6355.982881  31692465.809498 
6356.002884  38257302.794354 
6356.022886  38388819.224237 
6356.042888  35613795.673534 
6356.062890  36476657.332619 
6356.082893  41211811.797256 
6356.102895  44577088.785249 
6356.122897  43440136.496842 
6356.142900  40732988.091657 
6356.162902  41406367.377751 
6356.182904  41736077.311972 
6356.202906  35397631.336663 
6356.222909  32719447.674416 
6356.242911  41174584.551940 
6356.262913  45099897.899075 
6356.282915  37356969.961638 
6356.302918  33899515.064540 
6356.322920  40183599.661999 
6356.342922  41473642.929241 
6356.362925  33799618.660627 
6356.382927  30079410.116639 
6356.402929  34645769.379003 
6356.422931  40871994.382843 
6356.442934  41404622.211690 
6356.462936  34618805.908570 
6356.482938  31970091.845603 
6356.502940  37655897.718778 
6356.522943  37895469.699524 
6356.542945  30888387.579712 
6356.562947  30371102.056642 
6356.582950  37017831.394288 
6356.602952  38522805.442386 
6356.622954  33085797.697944 
6356.642956  32251473.235141 
6356.662959  37929529.279680 
6356.682961  38255484.106568 
6356.702963  33527644.954851 
6356.722965  34849482.151667 
6356.742968  38735921.296832 
6356.762970  35370679.214182 
6356.782972  31149667.309606 
6356.802975  35414159.349763 
6356.822977  40726754.976328 
6356.842979  39017366.982796 
6356.862981  36482581.553784 
6356.882984  36866646.306243 
6356.902986  37017769.445852 
6356.922988  38420110.607739 
6356.942991  38335589.217917 
6356.962993  34437602.443326 
6356.982995  35952441.911637 
6357.002997  42150801.341532 
6357.023000  38974885.678418 
6357.043002  29205998.608647 
6357.063004  30947045.586513 
6357.083006  41936967.917067 
6357.103009  43237143.742145 
6357.123011  35664941.765655 
6357.143013  33772470.059158 
6357.163016  37590881.156721 
6357.183018  38717718.248018 
6357.203020  35384634.493557 
6357.223022  32809564.509476 
6357.243025  35583587.676729 
6357.263027  37717227.238301 
6357.283029  34977852.113006 
6357.303031  35769317.352034 
6357.323034  41974895.279901 
6357.343036  43363520.870781 
6357.363038  36075891.383556 
6357.383041  29520834.009085 
6357.403043  32123954.215065 
6357.423045  37114068.766693 
6357.443047  34797979.280419 
6357.463050  30619280.850102 
6357.483052  33551212.362076 
6357.503054  38587723.687527 
6357.523056  36879967.946138 
6357.543059  32671683.519694 
6357.563061  33656408.488044 
6357.583063  35713246.371517 
6357.603066  32375860.297624 
6357.623068  29260563.037718 
6357.643070  33720842.541239 
6357.663072  38761504.018204 
6357.683075  35203838.269894 
6357.703077  27653660.786963 
6357.723079  27740457.739799 
6357.743082  36939883.440585 
6357.763084  41397472.631068 
6357.783086  34815570.064616 
6357.803088  32151518.863782 
6357.823091  41212383.364810 
6357.843093  45329873.822370 
6357.863095  36127894.670104 
6357.883097  31293977.645958 
6357.903100  36054201.898601 
6357.923102  35151736.104143 
6357.943104  30804044.061198 
6357.963107  35507224.318717 
6357.983109  42052423.759926 
6358.003111  41375217.400926 
6358.023113  39023737.668641 
6358.043116  37223189.804384 
6358.063118  35940761.006224 
6358.083120  38038708.837569 
6358.103122  38542965.530761 
6358.123125  33595331.407493 
6358.143127  33969960.159170 
6358.163129  43138038.246389 
6358.183132  43799324.143632 
6358.203134  34797149.937225 
6358.223136  34368401.082146 
6358.243138  39775090.947587 
6358.263141  37816435.208173 
6358.283143  32273085.630643 
6358.303145  30444542.230695 
6358.323147  31117354.543232 
6358.343150  31634813.814838 
6358.363152  31253881.877798 
6358.383154  32957578.940308 
6358.403157  37735062.150007 
6358.423159  39167799.027563 
6358.443161  33595529.515700 
6358.463163  28763484.177332 
6358.483166  33321170.429629 
6358.503168  40872069.701369 
6358.523170  39608897.964078 
6358.543173  32523944.910110 
6358.563175  33800875.467920 
6358.583177  42604182.452111 
6358.603179  40241319.649353 
6358.623182  28689408.261335 
6358.643184  30353557.717823 
6358.663186  41301514.086418 
6358.683188  40934094.206184 
6358.703191  33195829.500393 
6358.723193  33220559.981638 
6358.743195  38488805.662531 
6358.763198  38158665.905938 
6358.783200  35136273.691850 
6358.803202  37311919.154743 
6358.823204  40989579.424013 
6358.843207  39730825.328462 
6358.863209  33019747.906130 
6358.883211  29443239.455100 
6358.903213  35225241.384313 
6358.923216  39230445.961276 
6358.943218  35005967.549770 
6358.963220  32803828.025612 
6358.983223  36799533.773588 
6359.003225  37954139.572117 
6359.023227  31106996.308313 
6359.043229  24562197.948262 
6359.063232  23676371.454919 
6359.083234  21261909.462331 
6359.103236  15750634.831875 
6359.123238  14464653.692873 
6359.143241  17369155.231730 
6359.163243  18392252.454733 
6359.183245  16669212.188122 
6359.203248  16736095.574991 
6359.223250  21296030.041126 
6359.243252  26771851.199848 
6359.263254  26993924.507598 
6359.283257  24694961.846327 
6359.303259  29703222.835047 
6359.323261  38986919.193186 
6359.343263  38498932.144279 
6359.363266  31518284.909848 
6359.383268  32834804.217634 
6359.403270  36547875.662023 
6359.423273  30969621.560404 
6359.443275  25751646.266258 
6359.463277  32721457.894478 
6359.483279  41408013.208409 
6359.503282  37953817.661063 
6359.523284  30476183.822838 
6359.543286  32035602.156292 
6359.563289  36685315.039538 
6359.583291  34006780.972471 
6359.603293  28509842.799770 
6359.623295  29485877.812321 
6359.643298  37690891.414118 
6359.663300  43137896.508706 
6359.683302  37174329.847054 
6359.703304  30944933.918217 
6359.723307  36369623.458772 
6359.743309  40553359.314938 
6359.763311  35527771.529183 
6359.783314  33262447.948445 
6359.803316  37747920.902237 
6359.823318  40462459.651766 
6359.843320  35521940.991670 
6359.863323  31961883.195466 
6359.883325  38280936.605849 
6359.903327  41587921.526031 
6359.923329  35119026.749865 
6359.943332  32550536.450442 
6359.963334  37725129.921863 
6359.983336  41441251.787991 
6360.003339  40369491.723847 
6360.023341  38177623.726623 
6360.043343  37713475.303144 
6360.063345  37569808.979739 
6360.083348  34914374.128958 
6360.103350  30414660.413788 
6360.123352  32449547.746034 
6360.143354  41014726.725436 
6360.163357  40119624.811475 
6360.183359  30294641.138052 
6360.203361  30809685.833540 
6360.223364  39543500.587415 
6360.243366  36637202.796445 
6360.263368  26023447.106628 
6360.283370  27015157.556885 
6360.303373  34560218.684404 
6360.323375  33458231.720318 
6360.343377  27886108.264465 
6360.363380  25784012.312375 
6360.383382  28134071.564327 
6360.403384  32430215.518672 
6360.423386  32974751.481868 
6360.443389  31694994.298908 
6360.463391  35204738.217098 
6360.483393  39702871.922118 
6360.503395  37422317.185919 
6360.523398  33814267.362785 
6360.543400  38699155.149545 
6360.563402  44040560.000477 
6360.583405  38589700.530517 
6360.603407  34270505.710770 
6360.623409  41462110.856073 
6360.643411  43438359.019656 
6360.663414  32125555.684833 
6360.683416  27756674.074635 
6360.703418  35810320.333837 
6360.723420  39096358.240719 
6360.743423  35057563.230550 
6360.763425  33100116.371818 
6360.783427  34426675.333225 
6360.803430  36560662.975359 
6360.823432  36455768.628273 
6360.843434  32743668.548588 
6360.863436  32152452.107420 
6360.883439  36666952.309628 
6360.903441  37178158.966668 
6360.923443  32468548.608984 
6360.943445  31841210.387660 
6360.963448  35438877.355690 
6360.983450  34256385.676488 
6361.003452  31210761.541322 
6361.023455  35148758.474526 
6361.043457  39545615.940439 
6361.063459  36382891.025781 
6361.083461  33219962.939887 
6361.103464  36065287.766412 
6361.123466  37150656.975598 
6361.143468  30957548.321300 
6361.163471  27023877.132510 
6361.183473  33795909.965378 
6361.203475  41495948.336581 
6361.223477  37064311.512648 
6361.243480  25513323.032015 
6361.263482  23488471.070492 
6361.283484  33381034.706025 
6361.303486  36728899.963941 
6361.323489  27160854.082319 
6361.343491  24468996.455035 
6361.363493  34191114.008280 
6361.383496  36830988.691051 
6361.403498  29206656.322113 
6361.423500  28368366.050824 
6361.443502  35590382.107501 
6361.463505  35233190.404976 
6361.483507  27067421.441783 
6361.503509  27420188.676926 
6361.523511  35793087.726324 
6361.543514  37001504.000240 
6361.563516  32357161.769073 
6361.583518  32327957.175827 
6361.603521  34180243.064691 
6361.623523  32524165.168863 
6361.643525  28926640.546085 
6361.663527  26522742.381338 
6361.683530  31163453.612828 
6361.703532  38620865.531597 
6361.723534  34775767.181559 
6361.743536  25560563.880260 
6361.763539  29396600.009696 
6361.783541  39410977.528400 
6361.803543  36738364.245689 
6361.823546  28407451.997514 
6361.843548  29956499.106846 
6361.863550  35942710.884595 
6361.883552  33108990.021420 
6361.903555  26423914.873003 
6361.923557  29686576.612610 
6361.943559  37627271.218220 
6361.963562  38866846.842602 
6361.983564  35242332.270775 
6362.003566  32805712.252874 
6362.023568  34543868.282261 
6362.043571  35257617.719924 
6362.063573  29263763.412764 
6362.083575  25652466.510903 
6362.103577  30020293.533250 
6362.123580  32752501.480580 
6362.143582  29580313.392421 
6362.163584  29817744.827502 
6362.183587  37114780.859532 
6362.203589  38896395.506440 
6362.223591  34158538.798237 
6362.243593  36247126.845965 
6362.263596  41326200.644594 
6362.283598  36688433.043935 
6362.303600  28573794.173659 
6362.323602  28829109.635602 
6362.343605  30555518.244071 
6362.363607  26579196.420183 
6362.383609  25754522.434151 
6362.403612  31006914.141175 
6362.423614  34276910.776000 
6362.443616  34063283.166927 
6362.463618  31434978.063568 
6362.483621  28029532.230525 
6362.503623  30482474.914208 
6362.523625  33666666.396630 
6362.543627  27228842.094887 
6362.563630  22782799.690310 
6362.583632  29995349.546521 
6362.603634  34664021.882917 
6362.623637  31256603.131926 
6362.643639  31475275.601384 
6362.663641  35489010.849223 
6362.683643  33861595.265055 
6362.703646  29151525.111017 
6362.723648  27347957.176800 
6362.743650  27066148.786689 
6362.763653  28604157.325343 
6362.783655  32387969.956693 
6362.803657  34417776.083401 
6362.823659  31490271.532164 
6362.843662  28057905.193752 
6362.863664  29892182.048995 
6362.883666  31927265.319328 
6362.903668  30842109.539056 
6362.923671  30093027.403587 
6362.943673  28887692.893930 
6362.963675  28446914.736823 
6362.983678  30352114.729344 
6363.003680  30566290.327806 
6363.023682  28734475.327319 
6363.043684  29185376.897160 
6363.063687  33247501.446565 
6363.083689  35878141.186743 
6363.103691  34016215.972027 
6363.123693  32501200.454562 
6363.143696  33619656.888435 
6363.163698  32000884.316891 
6363.183700  27733149.366702 
6363.203703  28750000.240855 
6363.223705  32665053.519075 
6363.243707  31456049.790775 
6363.263709  26511215.828424 
6363.283712  21915934.902658 
6363.303714  21912882.077263 
6363.323716  25736737.555570 
6363.343718  21727386.668602 
6363.363721  13397606.556442 
6363.383723  19295936.659383 
6363.403725  30894545.527915 
6363.423728  28302849.948505 
6363.443730  22193858.640117 
6363.463732  29368490.046886 
6363.483734  37035120.239663 
6363.503737  31085716.644426 
6363.523739  23470267.132534 
6363.543741  26758170.119172 
6363.563744  34196194.402124 
6363.583746  32411629.730025 
6363.603748  25141703.103035 
6363.623750  26320738.569103 
6363.643753  35279758.863872 
6363.663755  39337184.210214 
6363.683757  33974769.407190 
6363.703759  31853899.425687 
6363.723762  39732613.494523 
6363.743764  43958475.962276 
6363.763766  38158396.324705 
6363.783769  35438686.277143 
6363.803771  38963272.181537 
6363.823773  35654763.788422 
6363.843775  29022664.490245 
6363.863778  32450049.101143 
6363.883780  37373369.183019 
6363.903782  34533100.221823 
6363.923784  31309874.720988 
6363.943787  32477923.999731 
6363.963789  35995631.815030 
6363.983791  37513619.728441 
6364.003794  33702308.976110 
6364.023796  31880407.329591 
6364.043798  38734430.073032 
6364.063800  43821530.327299 
6364.083803  36619519.432152 
6364.103805  30436040.867969 
6364.123807  38405319.685516 
6364.143809  43674413.249684 
6364.163812  37057146.773343 
6364.183814  37295719.500715 
6364.203816  44829868.639504 
6364.223819  38560658.250970 
6364.243821  26362802.995900 
6364.263823  33061758.579465 
6364.283825  44788371.518006 
6364.303828  38770458.673415 
6364.323830  30109085.427597 
6364.343832  31835218.384966 
6364.363835  35049856.351720 
6364.383837  38034609.599379 
6364.403839  38436491.661612 
6364.423841  31913827.076854 
6364.443844  30090806.502948 
6364.463846  35211820.156694 
6364.483848  33520063.250054 
6364.503850  30229308.216135 
6364.523853  36589524.664744 
6364.543855  39854372.480318 
6364.563857  32655455.692443 
6364.583860  31810995.597836 
6364.603862  39133292.024832 
6364.623864  36850492.724523 
6364.643866  28257439.562544 
6364.663869  29500065.030625 
6364.683871  36056792.779135 
6364.703873  36112933.524435 
6364.723875  33435577.737976 
6364.743878  33009754.248611 
6364.763880  29416469.404662 
6364.783882  23922271.491023 
6364.803885  24577331.443791 
6364.823887  26770032.402498 
6364.843889  25501091.999291 
6364.863891  26704215.324772 
6364.883894  28410101.621838 
6364.903896  27411531.336372 
6364.923898  30865583.903126 
6364.943900  35258235.211175 
6364.963903  31865597.574795 
6364.983905  27389154.467113 
6365.003907  28392443.241468 
6365.023910  28396994.914176 
6365.043912  25665617.678859 
6365.063914  27694564.752926 
6365.083916  32286261.506422 
6365.103919  31720860.682193 
6365.123921  28685338.415947 
6365.143923  29385617.214982 
6365.163925  31608690.447064 
6365.183928  32697273.974738 
6365.203930  33635159.119234 
6365.223932  31877596.179607 
6365.243935  31679435.673482 
6365.263937  38594673.438171 
6365.283939  42137572.831323 
6365.303941  36516008.270240 
6365.323944  33507412.169885 
6365.343946  35353439.875770 
6365.363948  33913468.867913 
6365.383951  35548189.929537 
6365.403953  44091189.621448 
6365.423955  46833545.108142 
6365.443957  45328943.435268 
6365.463960  52223112.710309 
6365.483962  60180378.992384 
6365.503964  55081516.134414 
6365.523966  44967229.245891 
6365.543969  45512219.933040 
6365.563971  48480528.857778 
6365.583973  43080436.767186 
6365.603976  37550188.549974 
6365.623978  37596298.967329 
6365.643980  41662015.165234 
6365.663982  45393014.961424 
6365.683985  41714014.393695 
6365.703987  36023891.373543 
6365.723989  40033831.170536 
6365.743991  44417723.953276 
6365.763994  37477310.688045 
6365.783996  32281078.318171 
6365.803998  35130566.244818 
6365.824001  32668399.444668 
6365.844003  27745064.847932 
6365.864005  33293095.148054 
6365.884007  39640636.964995 
6365.904010  35654331.693836 
6365.924012  31223249.321409 
6365.944014  31965208.595206 
6365.964016  33754907.219575 
6365.984019  35581304.796790 
6366.004021  34870006.186589 
6366.024023  30428112.823971 
6366.044026  31430575.679493 
6366.064028  39616653.640862 
6366.084030  39784947.196778 
6366.104032  33968633.553105 
6366.124035  38553620.266128 
6366.144037  43813189.134572 
6366.164039  35308768.426274 
6366.184042  29877525.342156 
6366.204044  38008012.708966 
6366.224046  38917407.728724 
6366.244048  29131197.456619 
6366.264051  28686926.010366 
6366.284053  35531119.214832 
6366.304055  35864534.763979 
6366.324057  33473878.897513 
6366.344060  35211538.203801 
6366.364062  37817269.323843 
6366.384064  37321396.844332 
6366.404067  34552563.805026 
6366.424069  32775301.743349 
6366.444071  36140829.670686 
6366.464073  41381859.805328 
6366.484076  38447638.684851 
6366.504078  33327708.562781 
6366.524080  38305882.345777 
6366.544082  42632797.395090 
6366.564085  36271213.236916 
6366.584087  33731757.748515 
6366.604089  41895876.268979 
6366.624092  45157047.930980 
6366.644094  38807191.424400 
6366.664096  35655214.308331 
6366.684098  36604098.011474 
6366.704101  32195371.588104 
6366.724103  26130509.086969 
6366.744105  27216526.619826 
6366.764107  30795224.980259 
6366.784110  29597410.069192 
6366.804112  24873070.870697 
6366.824114  22282719.080590 
6366.844117  26902181.601558 
6366.864119  34092397.669655 
6366.884121  31893350.583526 
6366.904123  25839143.949960 
6366.924126  31989958.775556 
6366.944128  37415605.671401 
6366.964130  27202939.277122 
6366.984133  22162209.353583 
6367.004135  31437301.784030 
6367.024137  33484380.818246 
6367.044139  27001622.198132 
6367.064142  28067923.373973 
6367.084144  31774405.581105 
6367.104146  33067636.470145 
6367.124148  39293945.248472 
6367.144151  44013370.117174 
6367.164153  37195508.824725 
6367.184155  29885950.513532 
6367.204158  32843238.602690 
6367.224160  37300047.271020 
6367.244162  39545117.991269 
6367.264164  41842322.958652 
6367.284167  38832765.660832 
6367.304169  34496814.331499 
6367.324171  38122358.751551 
6367.344173  40990403.187256 
6367.364176  34023720.751498 
6367.384178  32232548.325006 
6367.404180  40306305.244166 
6367.424183  39283424.106358 
6367.444185  32092466.037260 
6367.464187  34608638.098131 
6367.484189  38001374.584748 
6367.504192  33128998.951597 
6367.524194  29878024.109777 
6367.544196  30216973.637489 
6367.564198  28978705.538733 
6367.584201  32236954.577000 
6367.604203  37654413.103544 
6367.624205  36074283.832217 
6367.644208  35123465.312399 
6367.664210  38247328.418737 
6367.684212  38620795.777010 
6367.704214  41057873.978544 
6367.724217  45669933.768288 
6367.744219  40648848.437546 
6367.764221  32090096.369160 
6367.784224  36358631.936040 
6367.804226  39665049.904694 
6367.824228  28100193.723442 
6367.844230  27341588.125752 
6367.864233  43488826.537569 
6367.884235  43919494.996140 
6367.904237  30560622.444170 
6367.924239  31030438.720346 
6367.944242  39921985.654942 
6367.964244  39881126.329899 
6367.984246  35268516.722129 
6368.004249  34194164.114739 
6368.024251  36724773.388922 
6368.044253  41611683.712175 
6368.064255  40695910.144722 
6368.084258  34432013.591932 
6368.104260  36610695.087302 
6368.124262  43212081.895529 
6368.144264  40609408.813429 
6368.164267  37225172.146642 
6368.184269  43178500.710575 
6368.204271  39367903.662858 
6368.224274  24869717.417378 
6368.244276  45384236.813394 
6368.264278  86934794.967914 
6368.284280  75186085.834992 
6368.304283  36670200.084518 
6368.324285  34019557.589793 
6368.344287  41191732.998426 
6368.364289  42676801.827345 
6368.384292  46571179.778599 
6368.404294  38300660.351726 
6368.424296  27757392.070988 
6368.444299  31445273.598001 
6368.464301  37730808.482350 
6368.484303  36827212.529861 
6368.504305  36427534.529044 
6368.524308  37340030.683346 
6368.544310  32282928.181849 
6368.564312  31178815.569639 
6368.584315  39605127.070028 
6368.604317  40701193.257889 
6368.624319  34772680.037728 
6368.644321  37378802.610160 
6368.664324  41271018.822421 
6368.684326  33910138.604415 
6368.704328  27402533.939702 
6368.724330  33606166.889368 
6368.744333  38636420.307579 
6368.764335  33269071.553973 
6368.784337  31537586.774847 
6368.804340  37418088.643221 
6368.824342  38630336.602260 
6368.844344  37789706.385089 
6368.864346  39325902.706380 
6368.884349  39215436.369536 
6368.904351  43013557.225643 
6368.924353  46897001.380121 
6368.944355  40192281.977320 
6368.964358  34321057.399273 
6368.984360  36456661.034359 
6369.004362  35095535.604157 
6369.024365  34246824.079468 
6369.044367  41130955.370068 
6369.064369  42480837.943842 
6369.084371  36993751.229611 
6369.104374  38483960.807153 
6369.124376  42109969.520350 
6369.144378  38880614.992284 
6369.164380  36544773.267590 
6369.184383  38342792.253264 
6369.204385  36915750.204885 
6369.224387  33816193.692464 
6369.244390  34567393.547985 
6369.264392  36032166.222193 
6369.284394  39199889.892689 
6369.304396  44231937.357019 
6369.324399  37991799.670788 
6369.344401  28186818.567560 
6369.364403  33695023.659525 
6369.384406  40352967.603336 
6369.404408  36104603.372643 
6369.424410  34584528.985832 
6369.444412  38151438.309830 
6369.464415  36554172.650081 
6369.484417  33593735.182805 
6369.504419  37382493.056483 
6369.524421  40991645.926809 
6369.544424  38573596.353893 
6369.564426  37615733.256421 
6369.584428  37516208.791050 
6369.604431  34590399.987575 
6369.624433  36313202.011433 
6369.644435  37525883.325204 
6369.664437  32161640.478487 
6369.684440  33181301.355274 
6369.704442  39384896.721311 
6369.724444  35902849.607300 
6369.744446  32697181.257464 
6369.764449  42076539.541479 
6369.784451  46771607.770681 
6369.804453  41315791.529300 
6369.824456  39131831.139524 
6369.844458  36985827.331674 
6369.864460  32428645.178039 
6369.884462  32437060.665396 
6369.904465  34028042.109820 
6369.924467  35091651.438102 
6369.944469  37776224.538396 
6369.964471  36998896.378545 
6369.984474  33942754.615767 
6370.004476  33867674.131814 
6370.024478  35273170.043296 
6370.044481  37085708.305444 
6370.064483  39006694.096496 
6370.084485  42888503.194894 
6370.104487  44472359.250345 
6370.124490  36822546.586489 
6370.144492  30312907.780118 
6370.164494  34676265.862514 
6370.184496  40311449.169594 
6370.204499  39847848.270329 
6370.224501  40641558.460436 
6370.244503  39255380.898019 
6370.264506  31032421.452448 
6370.284508  32584349.700221 
6370.304510  42859193.286484 
6370.324512  42821723.734937 
6370.344515  36580532.177359 
6370.364517  33677459.981456 
6370.384519  33400108.728006 
6370.404522  35250475.830444 
6370.424524  34880816.300175 
6370.444526  29632825.203541 
6370.464528  30461884.737489 
6370.484531  40891436.434200 
6370.504533  43091604.276994 
6370.524535  35486685.975455 
6370.544537  36481974.412247 
6370.564540  40959230.566537 
6370.584542  35960388.403423 
6370.604544  35045450.926002 
6370.624547  42905456.958404 
6370.644549  43531405.963910 
6370.664551  37287423.293879 
6370.684553  33771308.290608 
6370.704556  34485533.202110 
6370.724558  35820467.400438 
6370.744560  34441662.859643 
6370.764562  31503874.377928 
6370.784565  30627503.144847 
6370.804567  33656205.536261 
6370.824569  33715316.179442 
6370.844572  30758909.756466 
6370.864574  34557718.844399 
6370.884576  40779740.371250 
6370.904578  38393427.157322 
6370.924581  31050942.001352 
6370.944583  28673359.097274 
6370.964585  28532044.222478 
6370.984587  29392474.004147 
6371.004590  37080961.105313 
6371.024592  42564579.840711 
6371.044594  37195777.338146 
6371.064597  30927414.240260 
6371.084599  32343733.651346 
6371.104601  36479331.150338 
6371.124603  32986512.016458 
6371.144606  24726575.018606 
6371.164608  26539207.399385 
6371.184610  38174786.931572 
6371.204613  44313659.328595 
6371.224615  42324621.051187 
6371.244617  44044620.396103 
6371.264619  48858589.577210 
6371.284622  44238317.500289 
6371.304624  35899301.101744 
6371.324626  39788858.131985 
6371.344628  47884980.741767 
6371.364631  42561594.376601 
6371.384633  34933988.342642 
6371.404635  38726723.359001 
6371.424638  38807350.355286 
6371.444640  29376607.605553 
6371.464642  29887381.636706 
6371.484644  39648890.664721 
6371.504647  39345860.404888 
6371.524649  33003156.535493 
6371.544651  31620783.847114 
6371.564653  32741595.642876 
6371.584656  34182584.125220 
6371.604658  35617272.016111 
6371.624660  35225329.728027 
6371.644663  39221079.405758 
6371.664665  42842027.126478 
6371.684667  33197637.754624 
6371.704669  27957215.994546 
6371.724672  36793095.249150 
6371.744674  37459770.436210 
6371.764676  31525842.983981 
6371.784678  35356603.798314 
6371.804681  37780172.443169 
6371.824683  31412083.911791 
6371.844685  32866452.177229 
6371.864688  40659152.826380 
6371.884690  38735872.710429 
6371.904692  34605863.991332 
6371.924694  37438335.912269 
6371.944697  40181228.335154 
6371.964699  38458612.865643 
6371.984701  33881552.625034 
6372.004704  29801705.290080 
6372.024706  29261649.876296 
6372.044708  29744403.061971 
6372.064710  30521486.365397 
6372.084713  33716265.333641 
6372.104715  37966364.762005 
6372.124717  36981001.074449 
6372.144719  31890329.173468 
6372.164722  34819753.802087 
6372.184724  41956040.242447 
6372.204726  40223260.610698 
6372.224729  34046756.644808 
6372.244731  33506643.875535 
6372.264733  33172634.640278 
6372.284735  29675539.760963 
6372.304738  32850104.235264 
6372.324740  38517038.387485 
6372.344742  36646899.876962 
6372.364744  34375337.017495 
6372.384747  37122677.928068 
6372.404749  40403175.318956 
6372.424751  41590773.833752 
6372.444754  38926953.247325 
6372.464756  33287935.255361 
6372.484758  32698589.117119 
6372.504760  34481573.362208 
6372.524763  30272511.719785 
6372.544765  28528855.509870 
6372.564767  35462683.886092 
6372.584769  39956387.822730 
6372.604772  37660123.727034 
6372.624774  40285563.724864 
6372.644776  47290667.054451 
6372.664779  43813089.857558 
6372.684781  34749558.630737 
6372.704783  36678076.438663 
6372.724785  42378133.503295 
6372.744788  41200591.948745 
6372.764790  39343313.807132 
6372.784792  38071801.661800 
6372.804795  35667790.252014 
6372.824797  34871386.562564 
6372.844799  35605661.723763 
6372.864801  38865766.782656 
6372.884804  42820150.891936 
6372.904806  39166804.377777 
6372.924808  30868600.460015 
6372.944810  34561008.431163 
6372.964813  44295897.407283 
6372.984815  40359330.231120 
6373.004817  35304998.921536 
6373.024820  40334626.617636 
6373.044822  39203074.807692 
6373.064824  31027370.096630 
6373.084826  31744667.333047 
6373.104829  38328429.969143 
6373.124831  39160429.266396 
6373.144833  38811127.245999 
6373.164835  42172313.592563 
6373.184838  44088180.049042 
6373.204840  44252506.979721 
6373.224842  41039899.287113 
6373.244845  34461934.304635 
6373.264847  34191162.118623 
6373.284849  35325604.914042 
6373.304851  31270330.707209 
6373.324854  34979856.714587 
6373.344856  43163629.461130 
6373.364858  37349454.790064 
6373.384860  27452866.185168 
6373.404863  30337744.335547 
6373.424865  37583791.194425 
6373.444867  36102328.503034 
6373.464870  31992609.626545 
6373.484872  32523397.114110 
6373.504874  34634994.756435 
6373.524876  36908220.671277 
6373.544879  35678357.614921 
6373.564881  33944705.660690 
6373.584883  39244533.178435 
6373.604886  41995866.354050 
6373.624888  35462769.503320 
6373.644890  35976626.657295 
6373.664892  44559810.431552 
6373.684895  37974467.798811 
6373.704897  29450082.254052 
6373.724899  40685345.172344 
6373.744901  46118282.333741 
6373.764904  36222415.964913 
6373.784906  34728083.067926 
6373.804908  39636699.995074 
6373.824911  38448823.227273 
6373.844913  37452817.632147 
6373.864915  39648576.801994 
6373.884917  39397444.747677 
6373.904920  35950724.946137 
6373.924922  33974689.224156 
6373.944924  34884428.050476 
6373.964926  39927141.903692 
6373.984929  43007458.052333 
6374.004931  35915273.988375 
6374.024933  32550827.790929 
6374.044936  38717278.523605 
6374.064938  37272038.995057 
6374.084940  30573345.849239 
6374.104942  36002278.888346 
6374.124945  42258035.414864 
6374.144947  33950556.708886 
6374.164949  30693595.742261 
6374.184951  38988754.097202 
6374.204954  38437730.311455 
6374.224956  34649767.205622 
6374.244958  41306142.579147 
6374.264961  43254091.539547 
6374.284963  34307223.114824 
6374.304965  32913625.294329 
6374.324967  40259151.619571 
6374.344970  42416377.061884 
6374.364972  39843514.080661 
6374.384974  35914844.346618 
6374.404977  34197290.756403 
6374.424979  38926039.888463 
6374.444981  39709084.494888 
6374.464983  34238581.253685 
6374.484986  37858806.465526 
6374.504988  42732692.717312 
6374.524990  33734133.713343 
6374.544992  30079847.044934 
6374.564995  41693163.220075 
6374.584997  42787899.361619 
6374.604999  31359248.994261 
6374.625002  31558941.022225 
6374.645004  37884472.561268 
6374.665006  36406697.909816 
6374.685008  34318610.691108 
6374.705011  33769154.774318 
6374.725013  32570334.017048 
6374.745015  34749750.490507 
6374.765017  36568973.635657 
6374.785020  34676727.275842 
6374.805022  34232716.643740 
6374.825024  29081038.268811 
6374.845027  19148172.593975 
6374.865029  26615392.225214 
6374.885031  45385038.989176 
6374.905033  45707469.688752 
6374.925036  34990389.605069 
6374.945038  34185383.928675 
6374.965040  35670462.466923 
6374.985042  30340307.552958 
6375.005045  33280562.479925 
6375.025047  43132243.002236 
6375.045049  38343632.300416 
6375.065052  31077521.738200 
6375.085054  35454173.426649 
6375.105056  39215734.070394 
6375.125058  39199611.420427 
6375.145061  37082027.599038 
6375.165063  36146623.877683 
6375.185065  39117522.712112 
6375.205067  35959145.590020 
6375.225070  31820869.336931 
6375.245072  38058434.543713 
6375.265074  43954053.508089 
6375.285077  41400065.339235 
6375.305079  36507139.679355 
6375.325081  37205022.997406 
6375.345083  40020853.825562 
6375.365086  35166751.069610 
6375.385088  33813413.093108 
6375.405090  41617503.781255 
6375.425093  38654388.030508 
6375.445095  34308938.892867 
6375.465097  46168779.071129 
6375.485099  50701958.661589 
6375.505102  36342516.777106 
6375.525104  29819468.250741 
6375.545106  37818125.345453 
6375.565108  38675844.425599 
6375.585111  33095141.312116 
6375.605113  30742307.527303 
6375.625115  30899041.650845 
6375.645118  36120645.345821 
6375.665120  39487803.472877 
6375.685122  38271582.768255 
6375.705124  40479742.829997 
6375.725127  38458178.407739 
6375.745129  28965644.128336 
6375.765131  31895171.624709 
6375.785133  44087640.090805 
6375.805136  41419159.384136 
6375.825138  33238881.502680 
6375.845140  39050295.925011 
6375.865143  46577367.832189 
6375.885145  42892143.885742 
6375.905147  36008405.807905 
6375.925149  33213114.179053 
6375.945152  31789017.279032 
6375.965154  30010649.174361 
6375.985156  31847985.713173 
6376.005158  33906015.367088 
6376.025161  30946563.096366 
6376.045163  29031248.908535 
6376.065165  32437517.701218 
6376.085168  38133323.665837 
6376.105170  38691944.486957 
6376.125172  32162181.449644 
6376.145174  31510077.185020 
6376.165177  36685177.477275 
6376.185179  33306834.426885 
6376.205181  27606391.635260 
6376.225184  30759986.164706 
6376.245186  35055115.711064 
6376.265188  31686813.427541 
6376.285190  29513964.143584 
6376.305193  36045909.978202 
6376.325195  42872972.182044 
6376.345197  42731213.282728 
6376.365199  36833433.707472 
6376.385202  31666785.736400 
6376.405204  30272293.788658 
6376.425206  32167568.360593 
6376.445209  37939148.013376 
6376.465211  42458212.250273 
6376.485213  40209362.479673 
6376.505215  38794582.373453 
6376.525218  43254858.835653 
6376.545220  44040466.214701 
6376.565222  37324368.889602 
6376.585224  34529749.072002 
6376.605227  39988164.724040 
6376.625229  41733706.394060 
6376.645231  34977500.547966 
6376.665234  32448061.806063 
6376.685236  40826020.766274 
6376.705238  46327835.992577 
6376.725240  41475768.248002 
6376.745243  37236147.382847 
6376.765245  39783532.090137 
6376.785247  39815633.461889 
6376.805249  36060867.329969 
6376.825252  38886722.894266 
6376.845254  42429811.483792 
6376.865256  36046645.596569 
6376.885259  33823088.304529 
6376.905261  41325403.451046 
6376.925263  40389686.412431 
6376.945265  31784843.405635 
6376.965268  32677381.809903 
6376.985270  43015914.738873 
6377.005272  44588137.392451 
6377.025275  36382552.241821 
6377.045277  37849777.913419 
6377.065279  44277587.024542 
6377.085281  37438489.829550 
6377.105284  30626505.921123 
6377.125286  41802756.646295 
6377.145288  49887985.673000 
6377.165290  38636219.249478 
6377.185293  29250524.714289 
6377.205295  33654414.020452 
6377.225297  39384595.719727 
6377.245300  33408251.525988 
6377.265302  26878179.715519 
6377.285304  36315319.260481 
6377.305306  41654562.318026 
6377.325309  34173655.807593 
6377.345311  34944091.341023 
6377.365313  41157986.934107 
6377.385315  35214125.826094 
6377.405318  24609071.992087 
6377.425320  27367478.943797 
6377.445322  37901249.083414 
6377.465325  37328694.217228 
6377.485327  27295178.160741 
6377.505329  25817914.596576 
6377.525331  36257933.563037 
6377.545334  42524400.925927 
6377.565336  34599643.933703 
6377.585338  30160580.090405 
6377.605340  39764476.551031 
6377.625343  40658948.590046 
6377.645345  32160353.554185 
6377.665347  34682089.001368 
6377.685350  39466456.083879 
6377.705352  37870448.984607 
6377.725354  40674107.671025 
6377.745356  42823584.286399 
6377.765359  33625346.153258 
6377.785361  27491967.776471 
6377.805363  34174581.364611 
6377.825366  37690923.554248 
6377.845368  35034559.578805 
6377.865370  33012410.214291 
6377.885372  31074197.909333 
6377.905375  34417745.757957 
6377.925377  35474869.780104 
6377.945379  31257928.325697 
6377.965381  36657141.745411 
6377.985384  37324036.590416 
6378.005386  27741188.282411 
6378.025388  30596996.911587 
6378.045391  41543752.855933 
6378.065393  40066124.303973 
6378.085395  30888930.431077 
6378.105397  35501453.176563 
6378.125400  43883906.139738 
6378.145402  34853195.010156 
6378.165404  29961695.211127 
6378.185406  38853122.089336 
6378.205409  37908823.826919 
6378.225411  34032886.139395 
6378.245413  39018183.341790 
6378.265416  39972427.074680 
6378.285418  35926598.171821 
6378.305420  35344946.387751 
6378.325422  36725765.436630 
6378.345425  36023366.299577 
6378.365427  32290488.632549 
6378.385429  30511743.630850 
6378.405431  36182176.188230 
6378.425434  40875426.768188 
6378.445436  36423533.610819 
6378.465438  36716582.280483 
6378.485441  45243980.787566 
6378.505443  39954183.082175 
6378.525445  28398777.462457 
6378.545447  35269383.355023 
6378.565450  39839062.380792 
6378.585452  28302684.436970 
6378.605454  29520405.887305 
6378.625457  41589536.518875 
6378.645459  36359263.152597 
6378.665461  22404001.657996 
6378.685463  19490721.638664 
6378.705466  22686027.475998 
6378.725468  26088661.224060 
6378.745470  29227378.653731 
6378.765472  29464946.832439 
6378.785475  30131573.401284 
6378.805477  29943433.152539 
6378.825479  27245181.051533 
6378.845482  31005697.409237 
6378.865484  38912809.002808 
6378.885486  35826810.399368 
6378.905488  29085267.114877 
6378.925491  36192017.937117 
6378.945493  40658497.053814 
6378.965495  31329128.291180 
6378.985497  30115355.995925 
6379.005500  35767835.086827 
6379.025502  29462529.476456 
6379.045504  23768005.952791 
6379.065507  31012503.869576 
6379.085509  31639790.181252 
6379.105511  29626850.389628 
6379.125513  39560643.692150 
6379.145516  42511766.380542 
6379.165518  35731265.897575 
6379.185520  34596427.160020 
6379.205522  37123696.171222 
6379.225525  40133692.783399 
6379.245527  43334470.862193 
6379.265529  39707045.130991 
6379.285532  34064531.055875 
6379.305534  36077504.944067 
6379.325536  35779418.808418 
6379.345538  30587332.003974 
6379.365541  36247497.652708 
6379.385543  44214029.054407 
6379.405545  37215473.332138 
6379.425548  34876448.824043 
6379.445550  44943190.163327 
6379.465552  41844543.090565 
6379.485554  29551976.436179 
6379.505557  29062269.645499 
6379.525559  34882358.134567 
6379.545561  38668835.648938 
6379.565563  36332795.660837 
6379.585566  30934250.806923 
6379.605568  34816645.496695 
6379.625570  41601161.532253 
6379.645573  39263027.772673 
6379.665575  41516510.248989 
6379.685577  48132162.771608 
6379.705579  38214554.231620 
6379.725582  29141244.622665 
6379.745584  40036746.152195 
6379.765586  45913680.750707 
6379.785588  36431328.240565 
6379.805591  37442659.784708 
6379.825593  45718649.930118 
6379.845595  38635124.311340 
6379.865598  33829603.821437 
6379.885600  38346143.039576 
6379.905602  37401257.615871 
6379.925604  37013095.992406 
6379.945607  40393286.035835 
6379.965609  38699200.939967 
6379.985611  37190179.227116 
6380.005613  38808453.503068 
6380.025616  36467742.185088 
6380.045618  38632819.882145 
6380.065620  42056074.450576 
6380.085623  26971972.485688 
6380.105625  18345859.085237 
6380.125627  39822138.099847 
6380.145629  47153088.458147 
6380.165632  31416075.793408 
6380.185634  33877274.484920 
6380.205636  44628986.204797 
6380.225639  41363626.247395 
6380.245641  40318385.977971 
6380.265643  43704341.701970 
6380.285645  38402017.007329 
6380.305648  35029750.905259 
6380.325650  39804889.053007 
6380.345652  41574679.117019 
6380.365654  40714431.716142 
6380.385657  40008494.369092 
6380.405659  36256128.279585 
6380.425661  36258960.661902 
6380.445664  39870319.617389 
6380.465666  37553871.403804 
6380.485668  35209184.610372 
6380.505670  40457821.896248 
6380.525673  40092790.750665 
6380.545675  33862879.994831 
6380.565677  35931418.532342 
6380.585679  39741021.481035 
6380.605682  35855295.335298 
6380.625684  35164142.719306 
6380.645686  40550853.292727 
6380.665689  38451707.324421 
6380.685691  32848001.621215 
6380.705693  32490166.440616 
6380.725695  36157885.238090 
6380.745698  41985127.395428 
6380.765700  41065038.550286 
6380.785702  32349833.552587 
6380.805704  33366353.462876 
6380.825707  39160542.506619 
6380.845709  38904690.915521 
6380.865711  41086668.693543 
6380.885714  39326159.270660 
6380.905716  34171987.314893 
6380.925718  42106118.325122 
6380.945720  48378344.082882 
6380.965723  34191264.075178 
6380.985725  26598387.222440 
6381.005727  38930325.863080 
6381.025729  36766987.575423 
6381.045732  26601361.047661 
6381.065734  37449526.099892 
6381.085736  40682654.651061 
6381.105739  19173762.752183 
6381.125741  10115089.903079 
6381.145743  22911548.622030 
6381.165745  28264181.391784 
6381.185748  22365660.030842 
6381.205750  20554405.492127 
6381.225752  23122552.218296 
6381.245755  27943027.612671 
6381.265757  26147078.986699 
6381.285759  22763999.991334 
6381.305761  34988692.480612 
6381.325764  40435714.474864 
6381.345766  30084363.720960 
6381.365768  34496106.895976 
6381.385770  46288818.786505 
6381.405773  38100067.565207 
6381.425775  29505313.376491 
6381.445777  38232883.165548 
6381.465780  40878126.911366 
6381.485782  32524287.972876 
6381.505784  32717437.408368 
6381.525786  41170167.332185 
6381.545789  45708633.543489 
6381.565791  43039015.664443 
6381.585793  38727399.012886 
6381.605795  37332375.678237 
6381.625798  38027038.656340 
6381.645800  32339921.903405 
6381.665802  30604805.195282 
6381.685805  40992778.312973 
6381.705807  35484578.358075 
6381.725809  24331291.596022 
6381.745811  35537785.471830 
6381.765814  43629778.632085 
6381.785816  37886428.250136 
6381.805818  40122451.026591 
6381.825820  40979758.560880 
6381.845823  33255786.330149 
6381.865825  36117368.996413 
6381.885827  44858380.731590 
6381.905830  36455983.427542 
6381.925832  25669101.901187 
6381.945834  36053121.729434 
6381.965836  46090612.330983 
6381.985839  40453200.336349 
6382.005841  35629822.890731 
6382.025843  36751852.627640 
6382.045846  35786128.497347 
6382.065848  31505539.867706 
6382.085850  29968547.902532 
6382.105852  37790448.267186 
6382.125855  44928441.173214 
6382.145857  40934196.772004 
6382.165859  40311175.580698 
6382.185861  42693665.203888 
6382.205864  30160658.212460 
6382.225866  22263753.918608 
6382.245868  36883776.112321 
6382.265871  39893761.215953 
6382.285873  27552162.212631 
6382.305875  36953893.503243 
6382.325877  53428638.078249 
6382.345880  41220940.483937 
6382.365882  26803693.142866 
6382.385884  33159486.804647 
6382.405886  37236768.204860 
6382.425889  35382940.710859 
6382.445891  36996156.087600 
6382.465893  42524963.439254 
6382.485896  47231049.912435 
6382.505898  38093016.491853 
6382.525900  27555566.315891 
6382.545902  34419045.926521 
6382.565905  37464497.091798 
6382.585907  31498977.972589 
6382.605909  38420469.372312 
6382.625911  42683080.374510 
6382.645914  28399341.024451 
6382.665916  27837988.847654 
6382.685918  44747898.359706 
6382.705921  45907627.277219 
6382.725923  37440041.169310 
6382.745925  39908239.018071 
6382.765927  43344812.493340 
6382.785930  45482161.766094 
6382.805932  46953565.216306 
6382.825934  40694403.259465 
6382.845937  37937010.008038 
6382.865939  38723918.447765 
6382.885941  34769172.672127 
6382.905943  38008553.275756 
6382.925946  40763627.483759 
6382.945948  28623312.667245 
6382.965950  26959302.991028 
6382.985952  36911463.052878 
6383.005955  31386736.296008 
6383.025957  25728911.082132 
6383.045959  34008386.685368 
6383.065962  32410149.686391 
6383.085964  22323245.052559 
6383.105966  30463441.805802 
6383.125968  41985462.206117 
6383.145971  35523461.655250 
6383.165973  29407125.200406 
6383.185975  32474334.930442 
6383.205977  33975069.741210 
6383.225980  37191067.493266 
6383.245982  40393358.409858 
6383.265984  37292152.733901 
6383.285987  36954475.100130 
6383.305989  34679387.438830 
6383.325991  28872978.138956 
6383.345993  35459564.747769 
6383.365996  41386467.215532 
6383.385998  32121818.702198 
6383.406000  32892498.131721 
6383.426002  45023192.666552 
6383.446005  42172294.216049 
6383.466007  36527346.861742 
6383.486009  41491237.495829 
6383.506012  39000594.547541 
6383.526014  32604469.799493 
6383.546016  38230221.066064 
6383.566018  43733775.272001 
6383.586021  40694742.675188 
6383.606023  34052074.169977 
6383.626025  32103404.200250 
6383.646028  37235845.012536 
6383.666030  40030811.029042 
6383.686032  41274057.389410 
6383.706034  44837484.263583 
6383.726037  43756564.661851 
6383.746039  33276861.951004 
6383.766041  30399994.238087 
6383.786043  42527499.767452 
6383.806046  38256301.996445 
6383.826048  24367035.210686 
6383.846050  37872201.415443 
6383.866053  47031184.303680 
6383.886055  30819016.367130 
6383.906057  27698904.717396 
6383.926059  36849398.306544 
6383.946062  33885253.381369 
6383.966064  33052814.648851 
6383.986066  41515824.175916 
6384.006068  40169518.464450 
6384.026071  27303486.717308 
6384.046073  25566099.953030 
6384.066075  36100463.148186 
6384.086078  44438516.895120 
6384.106080  40809226.538566 
6384.126082  34758881.146973 
6384.146084  34402606.955676 
6384.166087  28596610.593362 
6384.186089  26615752.369012 
6384.206091  39304538.248230 
6384.226093  43367319.077351 
6384.246096  29024398.688235 
6384.266098  30307735.485742 
6384.286100  45557927.015554 
6384.306103  36591312.825447 
6384.326105  28104173.680937 
6384.346107  46894171.115673 
6384.366109  45966806.145556 
6384.386112  24837111.626288 
6384.406114  31009074.224738 
6384.426116  42137787.264019 
6384.446119  31894813.832634 
6384.466121  27046774.527410 
6384.486123  38710022.561893 
6384.506125  43800228.285340 
6384.526128  34193309.824947 
6384.546130  32821919.450046 
6384.566132  41965040.163438 
6384.586134  42366597.452623 
6384.606137  31746342.171300 
6384.626139  28348016.663868 
6384.646141  38547331.669734 
6384.666144  38972288.651260 
6384.686146  36810776.081193 
6384.706148  45422098.347883 
6384.726150  42871901.814504 
6384.746153  31716538.903926 
6384.766155  34982149.591134 
6384.786157  41643418.940321 
6384.806159  36059250.769044 
6384.826162  33634427.421302 
6384.846164  39777899.239740 
6384.866166  33597840.112265 
6384.886169  20172927.333045 
6384.906171  27615414.559061 
6384.926173  45215200.544050 
6384.946175  44001125.529064 
6384.966178  31640705.483397 
6384.986180  29816011.704435 
6385.006182  35332285.658260 
6385.026184  33059545.722341 
6385.046187  25868312.756952 
6385.066189  31329589.320993 
6385.086191  34024446.382913 
6385.106194  21937252.600998 
6385.126196  18264716.135664 
6385.146198  25382453.476084 
6385.166200  26077259.097711 
6385.186203  27443529.257710 
6385.206205  36465656.091338 
6385.226207  36581520.610642 
6385.246210  27640993.960584 
6385.266212  32096917.463897 
6385.286214  44156283.107626 
6385.306216  40632745.115309 
6385.326219  36457991.495585 
6385.346221  45888116.085558 
6385.366223  44234656.841623 
6385.386225  29877364.041075 
6385.406228  33702738.968071 
6385.426230  51042255.120688 
6385.446232  45702833.750451 
6385.466235  27739600.125181 
6385.486237  35012117.156321 
6385.506239  44424616.895766 
6385.526241  32492871.583405 
6385.546244  25695195.840254 
6385.566246  34651746.036932 
6385.586248  40170814.598661 
6385.606250  34196043.813620 
6385.626253  38344657.551615 
6385.646255  49068023.021613 
6385.666257  46894726.139617 
6385.686260  40706006.444538 
6385.706262  40558434.528951 
6385.726264  41324223.069537 
6385.746266  34716031.353853 
6385.766269  37957626.551338 
6385.786271  51390697.858862 
6385.806273  40168412.118792 
6385.826275  27134728.614170 
6385.846278  43266119.900341 
6385.866280  47229934.508495 
6385.886282  24061824.443973 
6385.906285  28227756.950230 
6385.926287  52254913.226747 
6385.946289  44096270.150535 
6385.966291  32762917.031760 
6385.986294  44648970.309150 
6386.006296  47683760.057256 
6386.026298  40585604.514305 
6386.046300  38074722.964266 
6386.066303  35863057.243413 
6386.086305  36339263.519787 
6386.106307  29576050.001319 
6386.126310  23286500.500985 
6386.146312  34980696.498110 
6386.166314  33217024.870260 
6386.186316  19803147.790064 
6386.206319  27504965.206459 
6386.226321  36299144.712294 
6386.246323  26647161.924929 
6386.266326  23186433.354189 
6386.286328  33203519.300393 
6386.306330  35512800.548385 
6386.326332  36270533.991945 
6386.346335  38344422.709402 
6386.366337  28923887.036902 
6386.386339  30236779.557996 
6386.406341  47181268.969027 
6386.426344  43959068.891120 
6386.446346  31182903.980537 
6386.466348  38081416.229103 
6386.486351  46498356.894140 
6386.506353  40952232.285033 
6386.526355  37408398.343731 
6386.546357  32503331.551999 
6386.566360  28643527.811472 
6386.586362  34479415.583868 
6386.606364  34797422.506240 
6386.626366  35604362.688944 
6386.646369  42278723.778551 
6386.666371  34884181.430233 
6386.686373  29970904.777491 
6386.706376  44047106.931851 
6386.726378  43570667.562852 
6386.746380  32783118.758667 
6386.766382  29311900.829103 
6386.786385  30448455.311483 
6386.806387  38940172.842522 
6386.826389  41616218.097480 
6386.846391  34401429.189862 
6386.866394  36491134.455470 
6386.886396  42156471.736964 
6386.906398  35953756.432216 
6386.926401  32238536.948681 
6386.946403  39639491.439233 
6386.966405  39743778.317219 
6386.986407  32971966.270191 
6387.006410  35602187.008537 
6387.026412  38628618.501014 
6387.046414  39299573.792724 
6387.066417  38673697.381804 
6387.086419  32718593.072320 
6387.106421  31646439.713035 
6387.126423  38279564.560096 
6387.146426  38495388.467634 
6387.166428  33684614.046358 
6387.186430  31850907.745732 
6387.206432  26736393.013311 
6387.226435  29842932.829221 
6387.246437  44936276.241778 
6387.266439  35389745.140320 
6387.286442  22301398.471601 
6387.306444  37572536.156724 
6387.326446  40619550.990742 
6387.346448  28500282.457592 
6387.366451  35260181.325300 
6387.386453  35661490.145896 
6387.406455  26601519.221551 
6387.426457  42461644.269917 
6387.446460  48093032.027990 
6387.466462  32460992.074733 
6387.486464  38325737.651899 
6387.506467  44731590.316929 
6387.526469  33987057.981755 
6387.546471  33149889.113969 
6387.566473  38091845.393046 
6387.586476  37623720.513350 
6387.606478  41755576.334489 
6387.626480  50666847.970290 
6387.646482  44232688.598289 
6387.666485  30094332.950387 
6387.686487  29175690.900519 
6387.706489  39192309.036563 
6387.726492  49886867.983581 
6387.746494  41740479.260875 
6387.766496  33024435.438721 
6387.786498  48790647.840515 
6387.806501  46409895.186095 
6387.826503  27266985.981486 
6387.846505  38285160.401666 
6387.866508  47911184.339623 
6387.886510  32017808.215460 
6387.906512  29686458.643592 
6387.926514  41500842.128833 
6387.946517  37688069.353373 
6387.966519  39106555.390308 
6387.986521  45036788.692814 
6388.006523  32552943.981464 
6388.026526  29489663.618846 
6388.046528  38897422.565114 
6388.066530  41512088.798328 
6388.086533  41331989.688549 
6388.106535  29885621.087912 
6388.126537  32034182.396483 
6388.146539  51913312.517592 
6388.166542  39479520.527425 
6388.186544  21590948.663552 
6388.206546  40557818.230330 
6388.226548  46617552.473694 
6388.246551  30614966.390790 
6388.266553  37550196.609386 
6388.286555  46212681.628141 
6388.306558  34075437.052015 
6388.326560  32994816.539853 
6388.346562  40496917.265451 
6388.366564  35990698.382659 
6388.386567  29035605.337498 
6388.406569  36513823.365199 
6388.426571  46560047.904012 
6388.446573  40330955.514545 
6388.466576  35500596.299905 
6388.486578  45775506.695566 
6388.506580  49254781.398020 
6388.526583  28762254.215248 
6388.546585  24508214.092569 
6388.566587  44795907.333388 
6388.586589  39650140.895414 
6388.606592  29097689.455462 
6388.626594  40788165.708494 
6388.646596  38631010.690210 
6388.666599  26964375.579469 
6388.686601  34549008.213204 
6388.706603  39260059.358484 
6388.726605  31225204.601010 
6388.746608  35190880.421418 
6388.766610  40986272.177932 
6388.786612  32948719.195339 
6388.806614  27606442.305461 
6388.826617  37210279.482254 
6388.846619  42838153.513499 
6388.866621  30387264.559925 
6388.886624  31342143.143664 
6388.906626  54148755.858544 
6388.926628  56718815.870636 
6388.946630  28423201.097893 
6388.966633  27387187.554598 
6388.986635  51765966.678220 
6389.006637  37119579.795036 
6389.026639  23933854.108455 
6389.046642  46015860.345575 
6389.066644  47399245.973023 
6389.086646  32652120.747745 
6389.106649  33875380.587394 
6389.126651  37710934.577690 
6389.146653  42554433.682470 
6389.166655  44294941.828423 
6389.186658  33456174.920699 
6389.206660  24277428.669008 
6389.226662  28433208.823735 
6389.246664  35038746.790562 
6389.266667  38846737.581624 
6389.286669  36749884.363909 
6389.306671  22293260.518832 
6389.326674  24108350.177927 
6389.346676  41834141.116253 
6389.366678  39737530.495791 
6389.386680  40231944.626466 
6389.406683  47908010.348956 
6389.426685  33964827.977215 
6389.446687  29809232.048541 
6389.466690  42944167.730303 
6389.486692  38690577.793514 
6389.506694  28985233.130505 
6389.526696  30296372.525741 
6389.546699  28328143.871597 
6389.566701  30299554.267009 
6389.586703  31866944.315304 
6389.606705  27761436.637307 
6389.626708  36367532.857862 
6389.646710  43420203.506259 
6389.666712  40633050.432660 
6389.686715  38632556.416609 
6389.706717  33997135.091657 
6389.726719  29570977.074503 
6389.746721  31562422.941056 
6389.766724  37847872.536102 
6389.786726  42930621.669157 
6389.806728  44055695.923320 
6389.826730  39197555.527019 
6389.846733  34466147.543972 
6389.866735  38635782.325161 
6389.886737  42508429.361550 
6389.906740  35760544.768966 
6389.926742  30907418.958974 
6389.946744  40382342.577032 
6389.966746  45312477.362097 
6389.986749  34612648.064740 
6390.006751  39024038.244777 
6390.026753  50013560.087366 
6390.046755  39831972.249350 
6390.066758  35742270.476552 
6390.086760  45572963.168025 
6390.106762  38278560.281123 
6390.126765  22553085.491716 
6390.146767  30909497.250592 
6390.166769  46049912.983004 
6390.186771  37429256.879279 
6390.206774  30353792.534936 
6390.226776  49979869.160357 
6390.246778  53856382.219811 
6390.266781  29264837.159810 
6390.286783  31597705.795669 
6390.306785  45310783.275258 
6390.326787  27626100.821466 
6390.346790  20974511.085430 
6390.366792  45607508.305635 
6390.386794  52333225.943009 
6390.406796  42024133.510871 
6390.426799  44278925.714552 
6390.446801  42267350.769958 
6390.466803  33250053.253441 
6390.486806  38173681.167882 
6390.506808  40430362.813081 
6390.526810  26956335.370642 
6390.546812  31428564.121904 
6390.566815  47930933.245736 
6390.586817  41547926.305471 
6390.606819  28765019.231459 
6390.626821  38093287.518919 
6390.646824  48796738.804111 
6390.666826  31414777.048000 
6390.686828  19098776.105772 
6390.706831  36866949.642554 
6390.726833  42982794.439527 
6390.746835  30854165.154862 
6390.766837  32256493.785162 
6390.786840  38602372.326466 
6390.806842  27915086.201438 
6390.826844  25389458.084017 
6390.846846  39882449.354728 
6390.866849  45698351.291736 
6390.886851  39420013.129757 
6390.906853  37831413.143418 
6390.926856  41224069.194628 
6390.946858  35539705.774150 
6390.966860  33871830.405622 
6390.986862  40401936.467830 
6391.006865  37498001.604764 
6391.026867  33182271.688815 
6391.046869  44004961.557118 
6391.066872  51918372.858077 
6391.086874  39111834.685159 
6391.106876  37061000.486141 
6391.126878  45590909.075314 
6391.146881  35394252.669115 
6391.166883  30627883.659414 
6391.186885  40783653.248108 
6391.206887  33170302.554862 
6391.226890  17812509.948246 
6391.246892  34055470.012228 
6391.266894  51584581.351723 
6391.286897  36107319.612454 
6391.306899  26518730.489804 
6391.326901  40216916.949036 
6391.346903  48171752.618080 
6391.366906  40320076.394577 
6391.386908  36354493.774669 
6391.406910  37651476.846702 
6391.426912  33066727.946742 
6391.446915  32410584.616517 
6391.466917  38656491.550799 
6391.486919  36663258.700844 
6391.506922  34040297.277354 
6391.526924  32365697.697331 
6391.546926  26367013.267365 
6391.566928  30075863.324891 
6391.586931  37244612.446147 
6391.606933  39817947.658879 
6391.626935  35550463.439712 
6391.646937  30711212.603682 
6391.666940  36666237.304003 
6391.686942  42584178.625652 
6391.706944  36844779.636885 
6391.726947  31544883.618705 
6391.746949  33023954.588736 
6391.766951  31377672.626021 
6391.786953  32361245.238210 
6391.806956  42171691.851964 
6391.826958  40378357.827020 
6391.846960  28979124.582215 
6391.866962  36980483.365526 
6391.886965  46944883.219111 
6391.906967  38403154.131546 
6391.926969  33156327.692950 
6391.946972  34343179.520498 
6391.966974  36325326.409655 
6391.986976  38025186.446411 
6392.006978  38210373.672157 
6392.026981  40580835.018207 
6392.046983  37963078.660175 
6392.066985  32329445.188923 
6392.086988  34157303.024495 
6392.106990  38076228.543577 
6392.126992  41577385.580968 
6392.146994  45208371.356301 
6392.166997  42208806.560529 
6392.186999  36262052.676116 
6392.207001  37270475.649371 
6392.227003  36698378.416471 
6392.247006  30851569.008094 
6392.267008  29807602.295220 
6392.287010  35925390.390074 
6392.307013  41101187.811166 
6392.327015  43987525.305436 
6392.347017  45734717.582233 
6392.367019  44973219.023311 
6392.387022  37891139.331728 
6392.407024  28845788.381288 
6392.427026  31340981.753682 
6392.447028  35921230.547505 
6392.467031  34062293.283515 
6392.487033  35798111.919199 
6392.507035  37724118.212823 
6392.527038  32166872.788300 
6392.547040  30548779.796787 
6392.567042  34844823.728692 
6392.587044  37040003.498876 
6392.607047  34361553.923048 
6392.627049  30857114.067059 
6392.647051  29785435.274611 
6392.667053  32458714.793500 
6392.687056  35419497.232548 
6392.707058  36766531.972528 
6392.727060  37959389.309650 
6392.747063  34670294.991854 
6392.767065  31901754.921473 
6392.787067  36984858.547038 
6392.807069  37690599.641563 
6392.827072  31169184.426982 
6392.847074  32787449.753024 
6392.867076  37513905.432823 
6392.887079  40569875.972196 
6392.907081  38189376.674181 
6392.927083  26523473.143233 
6392.947085  21139326.175663 
6392.967088  29289185.244003 
6392.987090  29113405.335668 
6393.007092  21275266.733832 
6393.027094  32825235.343379 
6393.047097  39974680.609923 
6393.067099  26660421.453015 
6393.087101  24146749.817103 
6393.107104  36202049.691943 
6393.127106  42913380.061620 
6393.147108  39293395.205408 
6393.167110  35013386.482932 
6393.187113  37056400.473281 
6393.207115  34569173.556212 
6393.227117  30966408.567117 
6393.247119  39840952.577822 
6393.267122  44780346.317686 
6393.287124  35830847.816709 
6393.307126  34828814.043739 
6393.327129  38548035.844783 
6393.347131  34914490.608078 
6393.367133  31675966.018504 
6393.387135  27500978.312188 
6393.407138  29669179.046686 
6393.427140  40922811.090951 
6393.447142  44619437.996000 
6393.467144  35649022.210584 
6393.487147  29410798.090825 
6393.507149  37484617.300891 
6393.527151  39603148.136102 
6393.547154  31188160.708432 
6393.567156  30064771.825366 
6393.587158  30335739.293307 
6393.607160  31707146.830386 
6393.627163  38040886.129921 
6393.647165  39228922.473610 
6393.667167  29447748.205783 
6393.687170  20687008.457541 
6393.707172  29792517.251970 
6393.727174  38104831.115107 
6393.747176  32149315.854862 
6393.767179  30530344.133552 
6393.787181  37684097.528811 
6393.807183  37686229.554650 
6393.827185  26352394.006524 
6393.847188  20537074.216014 
6393.867190  26491778.377621 
6393.887192  30628827.773513 
6393.907195  31998819.402815 
6393.927197  33234908.306558 
6393.947199  27105936.098499 
6393.967201  16276843.084495 
6393.987204  11553528.789450 
6394.007206  15366781.805027 
6394.027208  17591672.371289 
6394.047210  12254969.950754 
6394.067213  9338377.312865 
6394.087215  12502851.405878 
6394.107217  15221720.293859 
6394.127220  15987814.317803 
6394.147222  16038953.769431 
6394.167224  16606498.343877 
6394.187226  19509119.560835 
6394.207229  23380764.816224 
6394.227231  25304927.987005 
6394.247233  27900293.866454 
6394.267235  30842734.065702 
6394.287238  30470621.706869 
6394.307240  32055920.044138 
6394.327242  38091766.776345 
6394.347245  39432565.143872 
6394.367247  33777006.358201 
6394.387249  31379655.911028 
6394.407251  32108779.732942 
6394.427254  29470879.897611 
6394.447256  28840103.956778 
6394.467258  34538315.249886 
6394.487261  39577187.619527 
6394.507263  36936950.492422 
6394.527265  32944237.537067 
6394.547267  34134619.450950 
6394.567270  33561407.011012 
6394.587272  28860489.871517 
6394.607274  30785685.615682 
6394.627276  38258562.212265 
6394.647279  40400319.032579 
6394.667281  38731776.942395 
6394.687283  33953286.621553 
6394.707286  27492464.353824 
6394.727288  28121067.213993 
6394.747290  35306675.970287 
6394.767292  41843791.946336 
6394.787295  43023780.703576 
6394.807297  37713315.421622 
6394.827299  33930679.125594 
6394.847301  36244527.401663 
6394.867304  35725643.792619 
6394.887306  33112144.606499 
6394.907308  34561661.628425 
6394.927311  36108264.571280 
6394.947313  33115378.113709 
6394.967315  29780838.903430 
6394.987317  34098044.992477 
6395.007320  41860696.210853 
6395.027322  40405938.667239 
6395.047324  32645392.176058 
6395.067326  31520958.651012 
6395.087329  34662772.099053 
6395.107331  33755422.359518 
6395.127333  33243421.957993 
6395.147336  37241079.124344 
6395.167338  38846249.247041 
6395.187340  35407166.181528 
6395.207342  35308109.740267 
6395.227345  40411521.530086 
6395.247347  41419945.470999 
6395.267349  38555030.225335 
6395.287352  37958419.239728 
6395.307354  37992175.163915 
6395.327356  37880960.473971 
6395.347358  39604902.584026 
6395.367361  38626418.842648 
6395.387363  30908498.704898 
6395.407365  26377330.313662 
6395.427367  34295469.988985 
6395.447370  42266330.433582 
6395.467372  37918283.025047 
6395.487374  32409931.074937 
6395.507377  37474780.958960 
6395.527379  42397548.291474 
6395.547381  34700665.815057 
6395.567383  25744581.131206 
6395.587386  32706118.845059 
6395.607388  44131536.196440 
6395.627390  37869490.839653 
6395.647392  23898973.197367 
6395.667395  26506080.583012 
6395.687397  39166131.820686 
6395.707399  39032664.681985 
6395.727402  28454991.342999 
6395.747404  27864426.399600 
6395.767406  39021943.448571 
6395.787408  44667052.061116 
6395.807411  38839236.444080 
6395.827413  31336166.155846 
6395.847415  29427631.757618 
6395.867417  32952999.692696 
6395.887420  39090162.372911 
6395.907422  41930605.893494 
6395.927424  36569438.240243 
6395.947427  31221262.824595 
6395.967429  37449340.977859 
6395.987431  44454796.466514 
6396.007433  35931570.866996 
6396.027436  24839312.778938 
6396.047438  30389390.395884 
6396.067440  41712201.012312 
6396.087443  40513237.663779 
6396.107445  31302090.054218 
6396.127447  26761321.520217 
6396.147449  30868969.019062 
6396.167452  41246371.902975 
6396.187454  47657577.995612 
6396.207456  41032086.696227 
6396.227458  31130226.431053 
6396.247461  33183340.481568 
6396.267463  43123732.883670 
6396.287465  43617889.100827 
6396.307468  31070209.614472 
6396.327470  22661888.090487 
6396.347472  28806361.063374 
6396.367474  37816524.994029 
6396.387477  38064138.291758 
6396.407479  34821375.283379 
6396.427481  37205768.693394 
6396.447483  42135232.530062 
6396.467486  40963679.917029 
6396.487488  35456819.718473 
6396.507490  34743109.052536 
6396.527493  40930917.858076 
6396.547495  47678676.846715 
6396.567497  47738170.354839 
6396.587499  39325962.310563 
6396.607502  30689571.877100 
6396.627504  31810421.600510 
6396.647506  39246470.404662 
6396.667508  42120950.262614 
6396.687511  39649527.386009 
6396.707513  38806629.350020 
6396.727515  39691264.367503 
6396.747518  36375373.591552 
6396.767520  29620816.192286 
6396.787522  27568877.012815 
6396.807524  32489253.211138 
6396.827527  36949558.631233 
6396.847529  35170712.117402 
6396.867531  29636062.620488 
6396.887533  27619218.692746 
6396.907536  33505800.805778 
6396.927538  40938794.131783 
6396.947540  38889775.856294 
6396.967543  29034886.831363 
6396.987545  25974821.987034 
6397.007547  35529112.939056 
6397.027549  44172665.107101 
6397.047552  40493627.707757 
6397.067554  33468308.062149 
6397.087556  35460267.137704 
6397.107559  43052731.523207 
6397.127561  44230889.676093 
6397.147563  36187090.986888 
6397.167565  31346510.010069 
6397.187568  37854219.354547 
6397.207570  43379623.218318 
6397.227572  37726406.446851 
6397.247574  33584919.143707 
6397.267577  41536902.455695 
6397.287579  49629632.034417 
6397.307581  46235253.786694 
6397.327584  36124787.127977 
6397.347586  29732140.090257 
6397.367588  32764427.811387 
6397.387590  39849504.726141 
6397.407593  39392735.316168 
6397.427595  32501572.522865 
6397.447597  31187561.325453 
6397.467599  36363892.620680 
6397.487602  38148267.904390 
6397.507604  34670519.891426 
6397.527606  33929061.764465 
6397.547609  38054213.522956 
6397.567611  40161784.687402 
6397.587613  36270203.557836 
6397.607615  28978157.317665 
6397.627618  24799864.772884 
6397.647620  29263011.351880 
6397.667622  38559743.620189 
6397.687624  41844220.722002 
6397.707627  34744418.796841 
6397.727629  27749243.942384 
6397.747631  31967775.025081 
6397.767634  39973456.953666 
6397.787636  38809647.746742 
6397.807638  32356953.553116 
6397.827640  32467666.169653 
6397.847643  38826368.784488 
6397.867645  40859991.165074 
6397.887647  35664097.284929 
6397.907650  32393541.175129 
6397.927652  35556672.126302 
6397.947654  38722958.444178 
6397.967656  37204886.428963 
6397.987659  32935755.915958 
6398.007661  30059311.677997 
6398.027663  31551505.579421 
6398.047665  34762205.881409 
6398.067668  34652387.881455 
6398.087670  33148363.652521 
6398.107672  34989587.371855 
6398.127675  38232409.069757 
6398.147677  38021718.391474 
6398.167679  35664422.290009 
6398.187681  36495343.761315 
6398.207684  39430404.965570 
6398.227686  38612716.411190 
6398.247688  34784993.962609 
6398.267690  34059181.144578 
6398.287693  37208847.739687 
6398.307695  40567996.284622 
6398.327697  42901988.900491 
6398.347700  42367302.437147 
6398.367702  35406704.689631 
6398.387704  26598869.484278 
6398.407706  27054092.230290 
6398.427709  35905602.842681 
6398.447711  39496312.054324 
6398.467713  34273339.975999 
6398.487715  32236871.736309 
6398.507718  38213889.820513 
6398.527720  40919925.053890 
6398.547722  34406440.074012 
6398.567725  29643333.778439 
6398.587727  34416853.414355 
6398.607729  39999031.791612 
6398.627731  38451065.030575 
6398.647734  34677531.230928 
6398.667736  35241411.333443 
6398.687738  39052695.690928 
6398.707741  39249438.539415 
6398.727743  34048003.391385 
6398.747745  31303831.474660 
6398.767747  35019546.568268 
6398.787750  39172829.562996 
6398.807752  37170496.207285 
6398.827754  31792938.102394 
6398.847756  31838591.802139 
6398.867759  37054246.461942 
6398.887761  39964151.519379 
6398.907763  38900784.507911 
6398.927766  36312421.798231 
6398.947768  34895736.988724 
6398.967770  37315878.317960 
6398.987772  40660128.884545 
6399.007775  38497995.409152 
6399.027777  32670581.575728 
6399.047779  31055514.720786 
6399.067781  33756182.278655 
6399.087784  34863582.321861 
6399.107786  34908649.455746 
6399.127788  38777924.413912 
6399.147791  43412164.056591 
6399.167793  41199601.238243 
6399.187795  35360149.926548 
6399.207797  36402992.463971 
6399.227800  42743210.450498 
6399.247802  42000422.893242 
6399.267804  33417188.663917 
6399.287806  28770717.618944 
6399.307809  31591729.733667 
6399.327811  35370900.626539 
6399.347813  37119495.521531 
6399.367816  37258494.680320 
6399.387818  33304294.126022 
6399.407820  26826914.757090 
6399.427822  26831029.060826 
6399.447825  36220591.770170 
6399.467827  44817422.432327 
6399.487829  42709019.826305 
6399.507832  34319521.779445 
6399.527834  31945648.905864 
6399.547836  37323250.497924 
6399.567838  39503410.454588 
6399.587841  33408583.331005 
6399.607843  28173921.834457 
6399.627845  30979860.591197 
6399.647847  36106746.686065 
6399.667850  37356584.965932 
6399.687852  37062662.852231 
6399.707854  36983640.353551 
6399.727857  34240176.913923 
6399.747859  30667167.111903 
6399.767861  32552456.336499 
6399.787863  38563234.914148 
6399.807866  40487935.913034 
6399.827868  36599732.464384 
6399.847870  34966696.864964 
6399.867872  40247604.124867 
6399.887875  43421124.594056 
6399.907877  36102975.797116 
6399.927879  28047801.329341 
6399.947882  31481777.342247 
6399.967884  38984715.549487 
6399.987886  36339558.586133 
6400.007888  26752943.555748 
6400.027891  24784953.943771 
6400.047893  32220629.348943 
6400.067895  37231459.919796 
6400.087897  33228820.324305 
6400.107900  26337126.437345 
6400.127902  25959599.295770 
6400.147904  30986585.095552 
6400.167907  32166151.552535 
6400.187909  28373796.313386 
6400.207911  26470794.439978 
6400.227913  27746742.135616 
6400.247916  27575825.203492 
6400.267918  24417573.395856 
6400.287920  21232967.381766 
6400.307923  19256460.197116 
6400.327925  17791157.960368 
6400.347927  17614904.542073 
6400.367929  17042630.557304 
6400.387932  13741014.675068 
6400.407934  11437498.821719 
6400.427936  12809550.912286 
6400.447938  13655845.312065 
6400.467941  12109713.628244 
6400.487943  11978929.093566 
6400.507945  15126039.300219 
6400.527948  19100044.545800 
6400.547950  20300944.193275 
6400.567952  17278823.584416 
6400.587954  14365163.811726 
6400.607957  16518338.007289 
6400.627959  20667941.898727 
6400.647961  21510803.561208 
6400.667963  19983015.764749 
6400.687966  18828874.532089 
6400.707968  18784737.622485 
6400.727970  20027979.456325 
6400.747973  20835858.402858 
6400.767975  17718093.590281 
6400.787977  11771733.699870 
6400.807979  11391133.382541 
6400.827982  17962293.470403 
6400.847984  21245934.857726 
6400.867986  20680655.801896 
6400.887988  26113054.825857 
6400.907991  34874941.287672 
6400.927993  35598653.575175 
6400.947995  29119936.002443 
6400.967998  26568309.136138 
6400.988000  32523431.068499 
6401.008002  39490700.145470 
6401.028004  39493988.049788 
6401.048007  35680753.441332 
6401.068009  35131279.788299 
6401.088011  36857569.594518 
6401.108014  36446887.763192 
6401.128016  34116194.193802 
6401.148018  32590461.376082 
6401.168020  33065131.423327 
6401.188023  33467477.647317 
6401.208025  30839088.998355 
6401.228027  27008327.074604 
6401.248029  26778142.622107 
6401.268032  30848776.222203 
6401.288034  34409258.347535 
6401.308036  32934485.050471 
6401.328039  29276260.891925 
6401.348041  29967406.501535 
6401.368043  33836629.867265 
6401.388045  34806439.023343 
6401.408048  33553609.986064 
6401.428050  35705410.214693 
6401.448052  41914320.402752 
6401.468054  43915097.907908 
6401.488057  35831758.036011 
6401.508059  28315345.420601 
6401.528061  33513087.243841 
6401.548064  42304568.783375 
6401.568066  40041125.197038 
6401.588068  32304387.470433 
6401.608070  31826249.405732 
6401.628073  36212572.957787 
6401.648075  37171402.862367 
6401.668077  34172742.568246 
6401.688079  31983649.359053 
6401.708082  34184915.518912 
6401.728084  37306129.735423 
6401.748086  35942610.621689 
6401.768089  32213944.411540 
6401.788091  31321006.678432 
6401.808093  35146482.902928 
6401.828095  41169699.794604 
6401.848098  42589935.569741 
6401.868100  37372478.115872 
6401.888102  33758138.830823 
6401.908105  38009928.054462 
6401.928107  43455302.895241 
6401.948109  40656418.349385 
6401.968111  33691093.394399 
6401.988114  33255498.397812 
6402.008116  36892696.705213 
6402.028118  33396357.005984 
6402.048120  25710466.636643 
6402.068123  26885920.641610 
6402.088125  35020530.042213 
6402.108127  37947621.508095 
6402.128130  35874437.313205 
6402.148132  35494500.026317 
6402.168134  35759894.317513 
6402.188136  35679961.731829 
6402.208139  38765374.270106 
6402.228141  43207070.985205 
6402.248143  42342237.991300 
6402.268145  37250509.793284 
6402.288148  36144380.257999 
6402.308150  38630449.120503 
6402.328152  36610405.786785 
6402.348155  32311117.855925 
6402.368157  34212025.598028 
6402.388159  37977769.166878 
6402.408161  35443036.121750 
6402.428164  33294644.068327 
6402.448166  37350418.404720 
6402.468168  36457575.400596 
6402.488170  26987510.735600 
6402.508173  25232095.324778 
6402.528175  36263153.335434 
6402.548177  45306954.152587 
6402.568180  45122970.668157 
6402.588182  41031132.052652 
6402.608184  38004447.866479 
6402.628186  37252890.082606 
6402.648189  37058178.342985 
6402.668191  34695883.577689 
6402.688193  29809241.219635 
6402.708195  27621053.538176 
6402.728198  32505024.067941 
6402.748200  37977209.504837 
6402.768202  36425041.588050 
6402.788205  32111027.692836 
6402.808207  32147267.440186 
6402.828209  34396191.821235 
6402.848211  32953538.036019 
6402.868214  31349894.177619 
6402.888216  36582775.484830 
6402.908218  41771207.253149 
6402.928221  37852182.716132 
6402.948223  32177188.526706 
6402.968225  33472726.639787 
6402.988227  39065396.376479 
6403.008230  44631659.283441 
6403.028232  45064980.038599 
6403.048234  36267584.059714 
6403.068236  28188858.585607 
6403.088239  33160847.178921 
6403.108241  42542679.312787 
6403.128243  40184077.610003 
6403.148246  30643986.264620 
6403.168248  31263772.664172 
6403.188250  40699717.461436 
6403.208252  40908865.246133 
6403.228255  31898115.161804 
6403.248257  30438433.524309 
6403.268259  35773747.880240 
6403.288261  34516236.845285 
6403.308264  29662114.070414 
6403.328266  33050067.052305 
6403.348268  41103894.667317 
6403.368271  42108893.653041 
6403.388273  36867954.843369 
6403.408275  33264916.878663 
6403.428277  33291136.959263 
6403.448280  35146339.889890 
6403.468282  36019624.224872 
6403.488284  33441798.566281 
6403.508286  29553559.337024 
6403.528289  29294261.003567 
6403.548291  32772221.668651 
6403.568293  33710274.141375 
6403.588296  29755067.671247 
6403.608298  29263223.277908 
6403.628300  35994697.353292 
6403.648302  37768694.353538 
6403.668305  29368851.823381 
6403.688307  25937590.764981 
6403.708309  33992750.845009 
6403.728312  39052720.035563 
6403.748314  34695445.051322 
6403.768316  31914198.501593 
6403.788318  35740370.459964 
6403.808321  41500956.331538 
6403.828323  47169130.226064 
6403.848325  47411552.437356 
6403.868327  37273736.826559 
6403.888330  28760169.264610 
6403.908332  34673065.293203 
6403.928334  44938891.944443 
6403.948337  44075289.551308 
6403.968339  36719714.679651 
6403.988341  35815049.506120 
6404.008343  39996122.731476 
6404.028346  39120188.459245 
6404.048348  33101301.304560 
6404.068350  30934348.090876 
6404.088352  33557638.254754 
6404.108355  33574150.292956 
6404.128357  31944318.402650 
6404.148359  35934699.305129 
6404.168362  41615806.381739 
6404.188364  40596770.132755 
6404.208366  37194438.394092 
6404.228368  37420527.505892 
6404.248371  37937406.413205 
6404.268373  38475977.090963 
6404.288375  41185216.273469 
6404.308377  39040815.968049 
6404.328380  31198633.034866 
6404.348382  31863222.854158 
6404.368384  41437995.133835 
6404.388387  41870019.423707 
6404.408389  31556248.310521 
6404.428391  27658684.077044 
6404.448393  34257998.068582 
6404.468396  40592168.497090 
6404.488398  42078488.878969 
6404.508400  39816001.837042 
6404.528403  35345131.571908 
6404.548405  34592345.284789 
6404.568407  38614907.164810 
6404.588409  38834100.459472 
6404.608412  34029649.888717 
6404.628414  33375763.088351 
6404.648416  38857089.139352 
6404.668418  41273543.193185 
6404.688421  36556178.629596 
6404.708423  34425288.382867 
6404.728425  40398244.173193 
6404.748428  44112400.623205 
6404.768430  39206532.886731 
6404.788432  35128844.803866 
6404.808434  39626597.543583 
6404.828437  44758531.846844 
6404.848439  41541849.032471 
6404.868441  35539568.330483 
6404.888443  33469165.172938 
6404.908446  35034797.429206 
6404.928448  39092217.619895 
6404.948450  40504113.169867 
6404.968453  35947913.912386 
6404.988455  32748367.928229 
6405.008457  36825275.466893 
6405.028459  40960870.277631 
6405.048462  35822380.835018 
6405.068464  27777358.399547 
6405.088466  31736570.277221 
6405.108468  43170802.950125 
6405.128471  43013682.520874 
6405.148473  34178324.607259 
6405.168475  35192021.315512 
6405.188478  44202893.805201 
6405.208480  45847724.408090 
6405.228482  39262055.269320 
6405.248484  36185211.237165 
6405.268487  41109891.048089 
6405.288489  45000611.004742 
6405.308491  40249677.374338 
6405.328494  33261959.975101 
6405.348496  33190025.949084 
6405.368498  37605293.027517 
6405.388500  38265898.737614 
6405.408503  33719639.394442 
6405.428505  30540246.691491 
6405.448507  34604733.591204 
6405.468509  41711073.095484 
6405.488512  40925508.101252 
6405.508514  32752536.303454 
6405.528516  30944968.233644 
6405.548519  38136580.862304 
6405.568521  39883345.734559 
6405.588523  31681469.989759 
6405.608525  27681726.644630 
6405.628528  34234153.009858 
6405.648530  39925300.357006 
6405.668532  36580339.371481 
6405.688534  30104478.775117 
6405.708537  30131991.558110 
6405.728539  38308272.746139 
6405.748541  45892820.941841 
6405.768544  42462085.269846 
6405.788546  30587029.787909 
6405.808548  26891413.182619 
6405.828550  37040331.545661 
6405.848553  43165258.933497 
6405.868555  35022449.159452 
6405.888557  28293749.651022 
6405.908559  33346770.661420 
6405.928562  38016286.077234 
6405.948564  33969430.410143 
6405.968566  30409191.634562 
6405.988569  34742183.250606 
6406.008571  40444841.176005 
6406.028573  38732395.773186 
6406.048575  32086030.660846 
6406.068578  29583533.484751 
6406.088580  33300979.248517 
6406.108582  37600425.679240 
6406.128585  37428443.704529 
6406.148587  32617246.191098 
6406.168589  29151883.300660 
6406.188591  32495368.108435 
6406.208594  37272419.620575 
6406.228596  36294408.790633 
6406.248598  34759124.476099 
6406.268600  39332809.700707 
6406.288603  43296524.442334 
6406.308605  37526611.549342 
6406.328607  28050060.538761 
6406.348610  27562418.736342 
6406.368612  35089745.309690 
6406.388614  39524677.357732 
6406.408616  36940953.582067 
6406.428619  33106159.147190 
6406.448621  33363090.388786 
6406.468623  36085251.436505 
6406.488625  36980955.730357 
6406.508628  35995393.649994 
6406.528630  36584799.479272 
6406.548632  40162366.369546 
6406.568635  42834502.213399 
6406.588637  39141348.965381 
6406.608639  32327076.529846 
6406.628641  33550443.719632 
6406.648644  43581913.275649 
6406.668646  48717366.359618 
6406.688648  41988554.136841 
6406.708650  33753324.856164 
6406.728653  34755365.448766 
6406.748655  40562504.495157 
6406.768657  41089172.409506 
6406.788660  36938849.981864 
6406.808662  35667279.468266 
6406.828664  37458946.226557 
6406.848666  36055198.427255 
6406.868669  31526499.758772 
6406.888671  31419226.943729 
6406.908673  37367878.597757 
6406.928676  40999233.605462 
6406.948678  37948098.427754 
6406.968680  34430902.676419 
6406.988682  35389196.066054 
6407.008685  36795497.585904 
6407.028687  33325572.097614 
6407.048689  27913863.336433 
6407.068691  29082750.367673 
6407.088694  37218853.311665 
6407.108696  41360129.294201 
6407.128698  36443647.113173 
6407.148701  32218259.173923 
6407.168703  36296878.811761 
6407.188705  41904043.014808 
6407.208707  40631853.429035 
6407.228710  35757361.853051 
6407.248712  34863660.958066 
6407.268714  35939412.796931 
6407.288716  33517351.452357 
6407.308719  31800282.434093 
6407.328721  35365463.988988 
6407.348723  39681539.103320 
6407.368726  40740094.992839 
6407.388728  39156130.459903 
6407.408730  36859330.620499 
6407.428732  37232392.341863 
6407.448735  40537072.549485 
6407.468737  40644334.230565 
6407.488739  35345410.070434 
6407.508741  34005403.319487 
6407.528744  41568993.367657 
6407.548746  45908441.375972 
6407.568748  39125271.379634 
6407.588751  31610688.564509 
6407.608753  30962477.378637 
6407.628755  33482783.886825 
6407.648757  36098895.300898 
6407.668760  36894361.966091 
6407.688762  34263054.894133 
6407.708764  30967577.056485 
6407.728766  31265385.885834 
6407.748769  33790036.242912 
6407.768771  33013451.871813 
6407.788773  30117159.976604 
6407.808776  32107731.671687 
6407.828778  37537871.767939 
6407.848780  37662142.055297 
6407.868782  34119313.561014 
6407.888785  36709856.316427 
6407.908787  42505320.998750 
6407.928789  40187874.684031 
6407.948792  31113919.358109 
6407.968794  26987274.517320 
6407.988796  32523058.039957 
6408.008798  39524149.144968 
6408.028801  38079690.467649 
6408.048803  31420492.519004 
6408.068805  31348861.527594 
6408.088807  38471664.514785 
6408.108810  40656064.207410 
6408.128812  33458801.287153 
6408.148814  27543501.050761 
6408.168817  30796605.120194 
6408.188819  37098285.918509 
6408.208821  38108130.839080 
6408.228823  34644226.903292 
6408.248826  32512856.794032 
6408.268828  33341775.928414 
6408.288830  32390196.006013 
6408.308832  26932906.218164 
6408.328835  23042084.143931 
6408.348837  25444213.638054 
6408.368839  28644777.551502 
6408.388842  26514636.192566 
6408.408844  21376804.021689 
6408.428846  19300537.732199 
6408.448848  19733430.141343 
6408.468851  17648970.960939 
6408.488853  15039390.836937 
6408.508855  16246534.770777 
6408.528857  19398416.355238 
6408.548860  22279864.631241 
6408.568862  24591360.863837 
6408.588864  25381688.514929 
6408.608867  26187623.933141 
6408.628869  28703520.628997 
6408.648871  30186672.055173 
6408.668873  28261829.499402 
6408.688876  25864456.098376 
6408.708878  27951455.590091 
6408.728880  33203594.060559 
6408.748883  34267326.025295 
6408.768885  30303527.146942 
6408.788887  28488771.459119 
6408.808889  30713445.722425 
6408.828892  32235836.748659 
6408.848894  31276077.451854 
6408.868896  30763017.883007 
6408.888898  32615110.099901 
6408.908901  33841562.262022 
6408.928903  32438897.851100 
6408.948905  31895111.283557 
6408.968908  35552086.867167 
6408.988910  41603789.938885 
6409.008912  46187016.293456 
6409.028914  48207953.622044 
6409.048917  48707926.203287 
6409.068919  49291807.954532 
6409.088921  45577766.970746 
6409.108923  34690252.463509 
6409.128926  28392312.737770 
6409.148928  33335961.765597 
6409.168930  39541532.376998 
6409.188933  38495889.451532 
6409.208935  32894488.717810 
6409.228937  31418810.187840 
6409.248939  37507432.605602 
6409.268942  43474289.643206 
6409.288944  42084575.144276 
6409.308946  37694247.818146 
6409.328948  37200790.210053 
6409.348951  39339834.166838 
6409.368953  39163702.033507 
6409.388955  36243234.899445 
6409.408958  35508443.909308 
6409.428960  39822830.876068 
6409.448962  43440393.449191 
6409.468964  40534402.377720 
6409.488967  36073973.388562 
6409.508969  36844639.421024 
6409.528971  39357605.136983 
6409.548974  37932931.089976 
6409.568976  35277125.975926 
6409.588978  35276083.124338 
6409.608980  36252298.620901 
6409.628983  37100532.585738 
6409.648985  37941700.691332 
6409.668987  36715752.238471 
6409.688989  34588364.043858 
6409.708992  35240166.414318 
6409.728994  37270132.477129 
6409.748996  37033046.005601 
6409.768999  35620378.346232 
6409.789001  36311953.592867 
6409.809003  37874284.517239 
6409.829005  37800063.065936 
6409.849008  38130121.498093 
6409.869010  41119319.040273 
6409.889012  43195988.217421 
6409.909014  39450526.034770 
6409.929017  32750467.132870 
6409.949019  30557005.362598 
6409.969021  34525477.882502 
6409.989024  39161894.586597 
6410.009026  39682185.079823 
6410.029028  37565870.885922 
6410.049030  38175804.034941 
6410.069033  42933067.411016 
6410.089035  44736350.855070 
6410.109037  39892780.248093 
6410.129039  36818540.887862 
6410.149042  40935948.601164 
6410.169044  45827090.261632 
6410.189046  44856579.188195 
6410.209049  40155039.046369 
6410.229051  37526933.694496 
6410.249053  36412325.083711 
6410.269055  33410266.049319 
6410.289058  32682837.633859 
6410.309060  37808012.327084 
6410.329062  41223031.205572 
6410.349065  37368073.211021 
6410.369067  34052470.703203 
6410.389069  37190372.273997 
6410.409071  40336000.387481 
6410.429074  39675758.507755 
6410.449076  38984505.817076 
6410.469078  38348408.132093 
6410.489080  37322578.585535 
6410.509083  38491744.217695 
6410.529085  39343773.281886 
6410.549087  36728225.842597 
6410.569090  34784995.835218 
6410.589092  36586188.471495 
6410.609094  36707448.872896 
6410.629096  32053007.287042 
6410.649099  31189871.183608 
6410.669101  38244591.236131 
6410.689103  42317262.474956 
6410.709105  36921366.515301 
6410.729108  31615307.824301 
6410.749110  35137066.019957 
6410.769112  40944653.746602 
6410.789115  39693626.660066 
6410.809117  35121938.706968 
6410.829119  34534622.947510 
6410.849121  35668562.418466 
6410.869124  34775697.022547 
6410.889126  33849314.452087 
6410.909128  33261654.002572 
6410.929130  32656081.420027 
6410.949133  34335938.000782 
6410.969135  34623967.125754 
6410.989137  32923422.014830 
6411.009140  42165499.056919 
6411.029142  58403445.068023 
6411.049144  58417134.745959 
6411.069146  46657400.208921 
6411.089149  46662917.102248 
6411.109151  54237287.864487 
6411.129153  49635928.247304 
6411.149156  37358349.440901 
6411.169158  34834270.844856 
6411.189160  40928817.581197 
6411.209162  42918573.357256 
6411.229165  37186303.963400 
6411.249167  31090630.317976 
6411.269169  30763987.474785 
6411.289171  34136826.503627 
6411.309174  36625172.563381 
6411.329176  36754728.900883 
6411.349178  35255251.039599 
6411.369181  33988331.838351 
6411.389183  34401752.807355 
6411.409185  33422354.620899 
6411.429187  29386332.236468 
6411.449190  29327840.024488 
6411.469192  35562320.600415 
6411.489194  37254337.831562 
6411.509196  30858584.770134 
6411.529199  27813024.138918 
6411.549201  31147451.533570 
6411.569203  31844436.975158 
6411.589206  29872992.837057 
6411.609208  32913032.796420 
6411.629210  38492470.492239 
6411.649212  38065754.484053 
6411.669215  34225883.484460 
6411.689217  34585385.997071 
6411.709219  36794251.874055 
6411.729221  36134558.111024 
6411.749224  33783580.137541 
6411.769226  31911891.591318 
6411.789228  33277431.302380 
6411.809231  38048914.492573 
6411.829233  39722064.761364 
6411.849235  34143773.182004 
6411.869237  27286082.573537 
6411.889240  27504783.952196 
6411.909242  31469215.993008 
6411.929244  28762704.849131 
6411.949247  21910646.775311 
6411.969249  22642139.352908 
6411.989251  27600357.133815 
6412.009253  24259866.579656 
6412.029256  17205570.985921 
6412.049258  17632962.034453 
6412.069260  20015660.342767 
6412.089262  16298167.411196 
6412.109265  12413644.858045 
6412.129267  13513513.908835 
6412.149269  16045075.500178 
6412.169272  18979325.196597 
6412.189274  21654901.402306 
6412.209276  20593492.784918 
6412.229278  19624325.331533 
6412.249281  24854219.671373 
6412.269283  30355020.394157 
6412.289285  28147588.859497 
6412.309287  24788834.776615 
6412.329290  29271563.551491 
6412.349292  35774307.101103 
6412.369294  35321614.469822 
6412.389297  32206425.418971 
6412.409299  33356081.590650 
6412.429301  33926835.921305 
6412.449303  29176589.265245 
6412.469306  26545102.126084 
6412.489308  31726298.438714 
6412.509310  37639366.592414 
6412.529312  37038901.152199 
6412.549315  33168122.203636 
6412.569317  32070089.105070 
6412.589319  34731535.274679 
6412.609322  38213029.568176 
6412.629324  37646720.733130 
6412.649326  32691741.705909 
6412.669328  30839142.124565 
6412.689331  34901509.565889 
6412.709333  38509141.866158 
6412.729335  38951212.821099 
6412.749338  38999938.454192 
6412.769340  38987874.570769 
6412.789342  37554133.096792 
6412.809344  35450473.290755 
6412.829347  34566098.490427 
6412.849349  35835555.351012 
6412.869351  38372896.980393 
6412.889353  39647291.192974 
6412.909356  38261285.797248 
6412.929358  36136046.815732 
6412.949360  36398155.392827 
6412.969363  38529704.210670 
6412.989365  37726039.116991 
6413.009367  32860098.365255 
6413.029369  30331219.061734 
6413.049372  33801845.433600 
6413.069374  37423181.024254 
6413.089376  37338200.075034 
6413.109378  37448020.238283 
6413.129381  37679504.589742 
6413.149383  33534237.361040 
6413.169385  27678380.064158 
6413.189388  28464656.110332 
6413.209390  36324568.349959 
6413.229392  42138790.806225 
6413.249394  41607272.594830 
6413.269397  37332065.789527 
6413.289399  32762316.077508 
6413.309401  32783534.514130 
6413.329403  37296599.647057 
6413.349406  40220100.034376 
6413.369408  39924950.722684 
6413.389410  39497014.445038 
6413.409413  39748104.344498 
6413.429415  38474981.121078 
6413.449417  35883264.796883 
6413.469419  36863473.152558 
6413.489422  42620598.077098 
6413.509424  44075352.345144 
6413.529426  36794979.354821 
6413.549428  32419103.295408 
6413.569431  36330113.313029 
6413.589433  37525965.609395 
6413.609435  33317993.183564 
6413.629438  32890668.818814 
6413.649440  36662746.305237 
6413.669442  37048546.662042 
6413.689444  33035677.166866 
6413.709447  31162418.552773 
6413.729449  34897257.094467 
6413.749451  38929362.708830 
6413.769454  37248715.349882 
6413.789456  31710033.739323 
6413.809458  29983309.094208 
6413.829460  35997450.992182 
6413.849463  41998454.231103 
6413.869465  38107527.623834 
6413.889467  28572461.378535 
6413.909469  26228900.576951 
6413.929472  32129809.045498 
6413.949474  35036958.556133 
6413.969476  32831319.843458 
6413.989479  34603839.469214 
6414.009481  39686897.869634 
6414.029483  39331353.875315 
6414.049485  35344142.222330 
6414.069488  34438635.806303 
6414.089490  35670546.398694 
6414.109492  35885966.964690 
6414.129494  34126869.569348 
6414.149497  31123083.351428 
6414.169499  31629301.819701 
6414.189501  36372651.150026 
6414.209504  38098868.740961 
6414.229506  35297419.063074 
6414.249508  34082373.714295 
6414.269510  36611547.371009 
6414.289513  38775813.327159 
6414.309515  37716758.618278 
6414.329517  36231347.474204 
6414.349519  37145171.518529 
6414.369522  38210261.421821 
6414.389524  36369181.743770 
6414.409526  34377416.386342 
6414.429529  35783806.545299 
6414.449531  37750259.834873 
6414.469533  37246877.640121 
6414.489535  35510440.042343 
6414.509538  34865573.255173 
6414.529540  37326713.142709 
6414.549542  42083917.231354 
6414.569545  42495454.709992 
6414.589547  36753531.920515 
6414.609549  35514140.203776 
6414.629551  42461724.682950 
6414.649554  44581665.658500 
6414.669556  34984901.889997 
6414.689558  27184409.000125 
6414.709560  32816016.832385 
6414.729563  39556146.580169 
6414.749565  34580391.614423 
6414.769567  31762637.979219 
6414.789570  42417245.287675 
6414.809572  51426802.164021 
6414.829574  48960442.473358 
6414.849576  41152941.023425 
6414.869579  34022863.830210 
6414.889581  33837064.181500 
6414.909583  38509783.582972 
6414.929585  38821655.112529 
6414.949588  36243567.927930 
6414.969590  35546225.638836 
6414.989592  34897513.753905 
6415.009595  32562037.383069 
6415.029597  29246497.935278 
6415.049599  29066878.039715 
6415.069601  33920447.814590 
6415.089604  35743388.943669 
6415.109606  30694927.044204 
6415.129608  29918120.401504 
6415.149610  37883285.298354 
6415.169613  40863813.476917 
6415.189615  33810994.966677 
6415.209617  29908548.798680 
6415.229620  34019433.007238 
6415.249622  35812732.811821 
6415.269624  31240881.015080 
6415.289626  28380041.241639 
6415.309629  30659403.762799 
6415.329631  33066289.541211 
6415.349633  33243882.719650 
6415.369636  31484472.018903 
6415.389638  28878004.473112 
6415.409640  29176942.023110 
6415.429642  31734166.966063 
6415.449645  30661101.225831 
6415.469647  27736103.299644 
6415.489649  29975349.044300 
6415.509651  33740830.983528 
6415.529654  31135848.221187 
6415.549656  27164544.332987 
6415.569658  30560555.816023 
6415.589661  36179481.033205 
6415.609663  35269363.587951 
6415.629665  31281594.802142 
6415.649667  32416994.355231 
6415.669670  38323027.544223 
6415.689672  41166382.371971 
6415.709674  37555668.787465 
6415.729676  33503932.791466 
6415.749679  33824390.637694 
6415.769681  35721733.318429 
6415.789683  36245311.871299 
6415.809686  35524339.473129 
6415.829688  36078512.187734 
6415.849690  39831492.921691 
6415.869692  40096029.052097 
6415.889695  31927779.199102 
6415.909697  27119244.388258 
6415.929699  33531376.805516 
6415.949701  39434736.831269 
6415.969704  36694160.581333 
6415.989706  32391313.306048 
6416.009708  32810474.436278 
6416.029711  35084157.707794 
6416.049713  35498647.567923 
6416.069715  35172748.200918 
6416.089717  36110374.675500 
6416.109720  37104428.370900 
6416.129722  36028996.262883 
6416.149724  33990988.575337 
6416.169727  33725786.863364 
6416.189729  37408554.362142 
6416.209731  42900066.359873 
6416.229733  40417880.724571 
6416.249736  30529497.354951 
6416.269738  29856618.132575 
6416.289740  38583776.986055 
6416.309742  39937838.652365 
6416.329745  33785580.259603 
6416.349747  33015815.387421 
6416.369749  38958861.103895 
6416.389752  41226430.273817 
6416.409754  36690675.717897 
6416.429756  33760135.043811 
6416.449758  35863119.817355 
6416.469761  39098252.360891 
6416.489763  40336515.742195 
6416.509765  38030166.779451 
6416.529767  35475194.173256 
6416.549770  37863010.200566 
6416.569772  40864159.898977 
6416.589774  36919578.613531 
6416.609777  32232435.771592 
6416.629779  35976905.983564 
6416.649781  41664642.671077 
6416.669783  40590939.392808 
6416.689786  37638585.317830 
6416.709788  40518490.362968 
6416.729790  44287843.130408 
6416.749792  38999753.949805 
6416.769795  30948228.309760 
6416.789797  33519807.006071 
6416.809799  41684174.826406 
6416.829802  42276016.277320 
6416.849804  37446729.374926 
6416.869806  36302973.234988 
6416.889808  39087246.469738 
6416.909811  41899114.814333 
6416.929813  42901417.038923 
6416.949815  41492795.951565 
6416.969818  38820076.190306 
6416.989820  38528260.501514 
6417.009822  39898415.660221 
6417.029824  36832748.000012 
6417.049827  33411188.423502 
6417.069829  37483693.628430 
6417.089831  39950275.771442 
6417.109833  33359565.759757 
6417.129836  28971098.342274 
6417.149838  32917265.747729 
6417.169840  36783249.396018 
6417.189843  35640675.345042 
6417.209845  33374197.893523 
6417.229847  33033909.259172 
6417.249849  32886756.532105 
6417.269852  31408365.962631 
6417.289854  30019300.040135 
6417.309856  31117041.427696 
6417.329858  35308780.789982 
6417.349861  38134270.346788 
6417.369863  33963106.327893 
6417.389865  25990020.545226 
6417.409868  24359431.610855 
6417.429870  29878945.602283 
6417.449872  31334107.483505 
6417.469874  28030509.537120 
6417.489877  32454419.315863 
6417.509879  41335765.413553 
6417.529881  39216368.046863 
6417.549883  31868032.898433 
6417.569886  35738626.804180 
6417.589888  44025647.882626 
6417.609890  40765147.526201 
6417.629893  31195986.116953 
6417.649895  28157507.781322 
6417.669897  32110472.273008 
6417.689899  37526247.259887 
6417.709902  40167294.109075 
6417.729904  40705421.179444 
6417.749906  40584243.161933 
6417.769909  38176141.689859 
6417.789911  35781173.990876 
6417.809913  37294848.427632 
6417.829915  41853474.539976 
6417.849918  44694256.252463 
6417.869920  40992109.725875 
6417.889922  34071069.420769 
6417.909924  33198142.539987 
6417.929927  38159473.992443 
6417.949929  39129776.471183 
6417.969931  35243966.198918 
6417.989934  36887637.847773 
6418.009936  42550433.760352 
6418.029938  39152578.186475 
6418.049940  30159149.977460 
6418.069943  27359416.909141 
6418.089945  30066407.584068 
6418.109947  36876412.813399 
6418.129949  42528210.737550 
6418.149952  36862672.823227 
6418.169954  28980439.015087 
6418.189956  31772061.980861 
6418.209959  36186611.882919 
6418.229961  32926526.478577 
6418.249963  31237283.482357 
6418.269965  39328015.150538 
6418.289968  44496790.844375 
6418.309970  34316566.350713 
6418.329972  25447765.965735 
6418.349974  34887430.170551 
6418.369977  44548024.485435 
6418.389979  37739449.054631 
6418.409981  31288022.582198 
6418.429984  37185206.832584 
6418.449986  41708956.787188 
6418.469988  37955148.463986 
6418.489990  35570986.769192 
6418.509993  37383707.357996 
6418.529995  37316160.762376 
6418.549997  36275778.011313 
6418.569999  36942278.833323 
6418.590002  36484465.014929 
6418.610004  37892898.884221 
6418.630006  42703338.182831 
6418.650009  40896159.053596 
6418.670011  33813952.363038 
6418.690013  36092393.435009 
6418.710015  42912654.568032 
6418.730018  37937294.926496 
6418.750020  29615326.660254 
6418.770022  34685230.934049 
6418.790025  43539662.708514 
6418.810027  40061503.010295 
6418.830029  32357273.371079 
6418.850031  34267868.804397 
6418.870034  39801124.812728 
6418.890036  38553737.999715 
6418.910038  33339169.539004 
6418.930040  32420066.812827 
6418.950043  38057779.960923 
6418.970045  42542411.487278 
6418.990047  38163147.870417 
6419.010050  30091540.338727 
6419.030052  30036324.594200 
6419.050054  38901747.769570 
6419.070056  43003459.677847 
6419.090059  36929748.309539 
6419.110061  34971220.542715 
6419.130063  41741382.666497 
6419.150065  42293096.135086 
6419.170068  34244882.002181 
6419.190070  32051130.976537 
6419.210072  36804332.379029 
6419.230075  37357773.503651 
6419.250077  34489348.032277 
6419.270079  36147580.812924 
6419.290081  40151536.436076 
6419.310084  39593327.529776 
6419.330086  35496419.662722 
6419.350088  32279723.012679 
6419.370090  31565840.913888 
6419.390093  34014128.161749 
6419.410095  35896300.362435 
6419.430097  32735417.114915 
6419.450100  30526778.472145 
6419.470102  35733092.006400 
6419.490104  39747592.832636 
6419.510106  35058600.367819 
6419.530109  31336808.002395 
6419.550111  35491874.994979 
6419.570113  37931959.723895 
6419.590116  32765428.466624 
6419.610118  29350116.121876 
6419.630120  34720554.988782 
6419.650122  41581909.790558 
6419.670125  40727826.226139 
6419.690127  35653804.065587 
6419.710129  34566519.229352 
6419.730131  36562118.155481 
6419.750134  36293384.684024 
6419.770136  33396077.594857 
6419.790138  32269503.315414 
6419.810141  35991894.266169 
6419.830143  41444839.861305 
6419.850145  41236874.708230 
6419.870147  35434930.626675 
6419.890150  34349530.526117 
6419.910152  38591410.338861 
6419.930154  37246639.899962 
6419.950156  32171160.585031 
6419.970159  33795136.703316 
6419.990161  37583087.517330 
6420.010163  33183642.421572 
6420.030166  25972568.898277 
6420.050168  25237808.356166 
6420.070170  28419402.548352 
6420.090172  31569961.860464 
6420.110175  33121688.950406 
6420.130177  30385983.192353 
6420.150179  27251784.055188 
6420.170181  30162921.337548 
6420.190184  33513186.811746 
6420.210186  30252070.686306 
6420.230188  28818766.540226 
6420.250191  34104676.695905 
6420.270193  34146900.359658 
6420.290195  25885395.839354 
6420.310197  22375794.891022 
6420.330200  25988281.440264 
6420.350202  25407966.896302 
6420.370204  19223430.032578 
6420.390207  16473331.486781 
6420.410209  18542211.172532 
6420.430211  20037675.154008 
6420.450213  19914736.611226 
6420.470216  20771462.722844 
6420.490218  24726106.071504 
6420.510220  30847262.590018 
6420.530222  32718395.560740 
6420.550225  28174516.108205 
6420.570227  26609905.608269 
6420.590229  32660857.582680 
6420.610232  37173153.582580 
6420.630234  34799031.302494 
6420.650236  33113332.368814 
6420.670238  36559909.291474 
6420.690241  37961058.908672 
6420.710243  33381872.597029 
6420.730245  31599614.553114 
6420.750247  36892576.272881 
6420.770250  38517855.542901 
6420.790252  33020580.263628 
6420.810254  31896907.277341 
6420.830257  38263344.919801 
6420.850259  41021068.204305 
6420.870261  34481084.608398 
6420.890263  27501411.633855 
6420.910266  29565111.941257 
6420.930268  39715325.324499 
6420.950270  46870781.066897 
6420.970272  41187397.205197 
6420.990275  33029118.834657 
6421.010277  37952666.245628 
6421.030279  46780464.181190 
6421.050282  43039407.381975 
6421.070284  33951332.638328 
6421.090286  34376232.256817 
6421.110288  38099938.019751 
6421.130291  33334804.337473 
6421.150293  29783784.847602 
6421.170295  38236762.037031 
6421.190298  44968148.964008 
6421.210300  38726199.368921 
6421.230302  31437550.201872 
6421.250304  32415050.988847 
6421.270307  35350949.955774 
6421.290309  34329943.389934 
6421.310311  32570315.675625 
6421.330313  35299348.402585 
6421.350316  40143198.295930 
6421.370318  40908105.040566 
6421.390320  37068820.074972 
6421.410323  33676385.011896 
6421.430325  36934063.533924 
6421.450327  45747895.926618 
6421.470329  47424237.332152 
6421.490332  38267533.809320 
6421.510334  33470567.169190 
6421.530336  37763437.940156 
6421.550338  38150861.425893 
6421.570341  33047344.257904 
6421.590343  33034907.013949 
6421.610345  36157872.521492 
6421.630348  32788440.435744 
6421.650350  26120594.133953 
6421.670352  23472430.575552 
6421.690354  24477806.310469 
6421.710357  26452637.299113 
6421.730359  25037997.503305 
6421.750361  18976607.793297 
6421.770363  15106129.998848 
6421.790366  15775224.887903 
6421.810368  14100340.536562 
6421.830370  10028001.902625 
6421.850373  11909407.314550 
6421.870375  17636528.129895 
6421.890377  16637149.066487 
6421.910379  12234009.361473 
6421.930382  17000338.130330 
6421.950384  27686535.188222 
6421.970386  32065116.855524 
6421.990389  30383043.431591 
6422.010391  29269658.378417 
6422.030393  30948416.397518 
6422.050395  33435385.369055 
6422.070398  33112205.118700 
6422.090400  30770391.562065 
6422.110402  32451030.221574 
6422.130404  38436497.486164 
6422.150407  39568615.356372 
6422.170409  35517415.904703 
6422.190411  37330740.157074 
6422.210414  43341090.895635 
6422.230416  41767456.878523 
6422.250418  34758101.843562 
6422.270420  34072459.982286 
6422.290423  39040750.647843 
6422.310425  37913927.634113 
6422.330427  30224370.682205 
6422.350429  30713899.321435 
6422.370432  41912984.643398 
6422.390434  45826262.358933 
6422.410436  36972872.162997 
6422.430439  30961097.120653 
6422.450441  34500954.797285 
6422.470443  40372299.507121 
6422.490445  42071560.166899 
6422.510448  37888562.062133 
6422.530450  34198735.183318 
6422.550452  37159744.666601 
6422.570454  39366373.337617 
6422.590457  34615198.767470 
6422.610459  32680339.323777 
6422.630461  37863539.338441 
6422.650464  39059214.137118 
6422.670466  34093693.987714 
6422.690468  32808861.889847 
6422.710470  37134965.352942 
6422.730473  40760181.054228 
6422.750475  38996533.918410 
6422.770477  34062441.367165 
6422.790480  33647747.247193 
6422.810482  37890672.888699 
6422.830484  38711751.288568 
6422.850486  35189844.403551 
6422.870489  33919245.002451 
6422.890491  36497517.626940 
6422.910493  38058670.589435 
6422.930495  35684718.900943 
6422.950498  33557060.856868 
6422.970500  37038499.905803 
6422.990502  40404061.460385 
6423.010505  36773383.958556 
6423.030507  33684103.639356 
6423.050509  37185078.810531 
6423.070511  39039795.017540 
6423.090514  33367747.360129 
6423.110516  31001217.857286 
6423.130518  38480137.434880 
6423.150520  41146387.610659 
6423.170523  33845633.880675 
6423.190525  32409445.276300 
6423.210527  39630949.222315 
6423.230530  40556784.661434 
6423.250532  32582378.381245 
6423.270534  29480913.273719 
6423.290536  36404676.290394 
6423.310539  43008379.952947 
6423.330541  41317314.619387 
6423.350543  35453502.096647 
6423.370545  34773225.470509 
6423.390548  40796850.882043 
6423.410550  43619704.474559 
6423.430552  39272771.241660 
6423.450555  38123599.459404 
6423.470557  42513316.983471 
6423.490559  39684266.763788 
6423.510561  30762522.283549 
6423.530564  32249684.820915 
6423.550566  41585376.407054 
6423.570568  42303682.347305 
6423.590571  35454729.355232 
6423.610573  33788606.091660 
6423.630575  38780297.325629 
6423.650577  41109516.495304 
6423.670580  37410292.299906 
6423.690582  34326210.715100 
6423.710584  37018917.581445 
6423.730586  41782486.563133 
6423.750589  41374389.648504 
6423.770591  35750542.921402 
6423.790593  33748597.778512 
6423.810596  38781323.508649 
6423.830598  41822503.035416 
6423.850600  38100736.607010 
6423.870602  36000294.391189 
6423.890605  41344848.233130 
6423.910607  45141164.787753 
6423.930609  38392113.410586 
6423.950611  31481532.193857 
6423.970614  35553508.257931 
6423.990616  40887481.670525 
6424.010618  38190891.582964 
6424.030621  34732615.116986 
6424.050623  36450643.770932 
6424.070625  38636424.182707 
6424.090627  38521055.006365 
6424.110630  37848440.314408 
6424.130632  37997041.145755 
6424.150634  39289351.255657 
6424.170636  38472174.054944 
6424.190639  35532783.528200 
6424.210641  35704013.423078 
6424.230643  38224185.738786 
6424.250646  37992556.300756 
6424.270648  34506210.002673 
6424.290650  34415487.683086 
6424.310652  41015833.795118 
6424.330655  42654366.331761 
6424.350657  32423845.459663 
6424.370659  26741068.130516 
6424.390661  35726097.392036 
6424.410664  42341123.255148 
6424.430666  37129098.517193 
6424.450668  33111273.764668 
6424.470671  36226081.476175 
6424.490673  40521162.526539 
6424.510675  41453932.011210 
6424.530677  37415338.629215 
6424.550680  34438824.653037 
6424.570682  39311980.502507 
6424.590684  44161939.231239 
6424.610687  40243619.773619 
6424.630689  36163694.567923 
6424.650691  40006824.059334 
6424.670693  42649584.108629 
6424.690696  36911014.628077 
6424.710698  31424144.094432 
6424.730700  34619566.532511 
6424.750702  42560532.598953 
6424.770705  43825136.741789 
6424.790707  35897029.013777 
6424.810709  32356519.808601 
6424.830712  38283957.628915 
6424.850714  40525557.178100 
6424.870716  35745246.373687 
6424.890718  34867909.969464 
6424.910721  37629391.639735 
6424.930723  35826006.265971 
6424.950725  34208197.564177 
6424.970727  39732887.860514 
6424.990730  45183389.160043 
6425.010732  41341848.891739 
6425.030734  32373063.828194 
6425.050737  32160221.818389 
6425.070739  41738111.097537 
6425.090741  43855201.609750 
6425.110743  34391575.727986 
6425.130746  29400464.762807 
6425.150748  34129724.403573 
6425.170750  38116333.189408 
6425.190752  36321003.858726 
6425.210755  33816035.420068 
6425.230757  35676969.779013 
6425.250759  38226132.306229 
6425.270762  35682393.657363 
6425.290764  32268424.636818 
6425.310766  33224406.510611 
6425.330768  36012699.857001 
6425.350771  35463102.089879 
6425.370773  31915854.186278 
6425.390775  34348621.745006 
6425.410778  40722315.424515 
6425.430780  38115337.362715 
6425.450782  31843340.842809 
6425.470784  34851625.408793 
6425.490787  42060572.277557 
6425.510789  41995009.453603 
6425.530791  36189648.606687 
6425.550793  34212935.747548 
6425.570796  37919708.774599 
6425.590798  39917496.428828 
6425.610800  36873743.392839 
6425.630803  35121890.902268 
6425.650805  38710295.150297 
6425.670807  41586545.325728 
6425.690809  38403173.484544 
6425.710812  35444574.732107 
6425.730814  39471721.661519 
6425.750816  44912608.689436 
6425.770818  43014892.913142 
6425.790821  35338962.563414 
6425.810823  33191246.908940 
6425.830825  38535980.475659 
6425.850828  39600662.267586 
6425.870830  35278883.724554 
6425.890832  37090118.649123 
6425.910834  43955239.211384 
6425.930837  42575777.129502 
6425.950839  33897880.388816 
6425.970841  31438258.430517 
6425.990843  37524253.220976 
6426.010846  41700650.041051 
6426.030848  37495629.919528 
6426.050850  30967675.949381 
6426.070853  30441531.245416 
6426.090855  34801702.686256 
6426.110857  35850254.124883 
6426.130859  32205980.914483 
6426.150862  32422339.511844 
6426.170864  37393901.164928 
6426.190866  37875047.190478 
6426.210869  35146188.075272 
6426.230871  39232872.089490 
6426.250873  46069598.404669 
6426.270875  42836541.610046 
6426.290878  33222478.114131 
6426.310880  32601575.282231 
6426.330882  38795015.954315 
6426.350884  37280388.634477 
6426.370887  33177811.206890 
6426.390889  40230039.230545 
6426.410891  46690235.527206 
6426.430894  37585403.363886 
6426.450896  27810344.674093 
6426.470898  31883291.916142 
6426.490900  40313989.738093 
6426.510903  41130052.587593 
6426.530905  35414836.399412 
6426.550907  33520989.419555 
6426.570909  39264782.090273 
6426.590912  42274619.487236 
6426.610914  36486723.160787 
6426.630916  32186449.058933 
6426.650919  37350553.771184 
6426.670921  41920713.116898 
6426.690923  34731821.372757 
6426.710925  27115683.186570 
6426.730928  33483820.021263 
6426.750930  41473162.613963 
6426.770932  37351031.484310 
6426.790934  32708507.075171 
6426.810937  36519134.484464 
6426.830939  38664923.076609 
6426.850941  35013723.996456 
6426.870944  34174088.749494 
6426.890946  39593466.644404 
6426.910948  44747726.617639 
6426.930950  42911921.241553 
6426.950953  35911715.881805 
6426.970955  33507830.941695 
6426.990957  38916567.685017 
6427.010960  40861067.951829 
6427.030962  35970840.081175 
6427.050964  36443365.464838 
6427.070966  42298783.221381 
6427.090969  38695448.174241 
6427.110971  27009310.496022 
6427.130973  28622641.518913 
6427.150975  43369900.935870 
6427.170978  45361180.398678 
6427.190980  32520524.370679 
6427.210982  27290092.468966 
6427.230985  34228644.261986 
6427.250987  39840777.076404 
6427.270989  39358113.213019 
6427.290991  38357988.442016 
6427.310994  39075837.570735 
6427.330996  39882770.709154 
6427.350998  38403162.411252 
6427.371000  34118775.179912 
6427.391003  34299754.527993 
6427.411005  40040206.538426 
6427.431007  39633549.142824 
6427.451010  32954427.164522 
6427.471012  34391162.266449 
6427.491014  42005718.437069 
6427.511016  39580598.252265 
6427.531019  32109631.877055 
6427.551021  33107851.011144 
6427.571023  37317645.010908 
6427.591025  37459611.838539 
6427.611028  34959207.290125 
6427.631030  33199252.014710 
6427.651032  35649828.395891 
6427.671035  39703395.315732 
6427.691037  38341182.189384 
6427.711039  34465530.679211 
6427.731041  36929513.922940 
6427.751044  42029362.038042 
6427.771046  39763757.239475 
6427.791048  34657372.748315 
6427.811051  37358625.733555 
6427.831053  42885212.244119 
6427.851055  40423841.648011 
6427.871057  35600971.344461 
6427.891060  37473599.187257 
6427.911062  38198350.718262 
6427.931064  32466235.194261 
6427.951066  32072410.829147 
6427.971069  40826437.712479 
6427.991071  42862177.402819 
6428.011073  34475582.442288 
6428.031076  33167666.857014 
6428.051078  41654024.964400 
6428.071080  43828637.099574 
6428.091082  36554496.117342 
6428.111085  31911560.001066 
6428.131087  36312808.969361 
6428.151089  43894607.248844 
6428.171091  44129410.848710 
6428.191094  36411584.250502 
6428.211096  34411394.173687 
6428.231098  42859764.460120 
6428.251101  42837690.678226 
6428.271103  28970100.147929 
6428.291105  27758343.560885 
6428.311107  43121851.111275 
6428.331110  43058335.100867 
6428.351112  26914124.896189 
6428.371114  27692225.453420 
6428.391116  41488847.583911 
6428.411119  40252407.686338 
6428.431121  30460755.146434 
6428.451123  31203830.400078 
6428.471126  37228803.925116 
6428.491128  38199183.275140 
6428.511130  35112474.446853 
6428.531132  32522377.572122 
6428.551135  35837937.636163 
6428.571137  42629000.639355 
6428.591139  39952012.803965 
6428.611142  30233444.584027 
6428.631144  32240948.447160 
6428.651146  42300963.195387 
6428.671148  39520025.090941 
6428.691151  30563534.471611 
6428.711153  35395618.767782 
6428.731155  42509998.013342 
6428.751157  33952375.812235 
6428.771160  25465467.603798 
6428.791162  33399109.842628 
6428.811164  42737760.369153 
6428.831167  39995276.776637 
6428.851169  36435298.101730 
6428.871171  40623731.200819 
6428.891173  43069267.691691 
6428.911176  38303798.349748 
6428.931178  31678678.457901 
6428.951180  29995262.155097 
6428.971182  36993995.983186 
6428.991185  43349658.416430 
6429.011187  40308790.929447 
6429.031189  37681168.541107 
6429.051192  39998044.469481 
6429.071194  36875128.387036 
6429.091196  30310697.554234 
6429.111198  35203450.094984 
6429.131201  48611946.994836 
6429.151203  49951822.331998 
6429.171205  38701868.877549 
6429.191207  34445604.795453 
6429.211210  39458648.751401 
6429.231212  41170746.239592 
6429.251214  37646664.848704 
6429.271217  35384834.084025 
6429.291219  36988476.427318 
6429.311221  39680796.421159 
6429.331223  39064652.432688 
6429.351226  36202969.310299 
6429.371228  38321823.754275 
6429.391230  43747382.618529 
6429.411232  42003466.801049 
6429.431235  36274641.670603 
6429.451237  37821949.268644 
6429.471239  41755925.901139 
6429.491242  36440739.440496 
6429.511244  28850866.365897 
6429.531246  32974676.508330 
6429.551248  39716680.862659 
6429.571251  34792824.180154 
6429.591253  29937911.390568 
6429.611255  37150285.270118 
6429.631258  42520036.189447 
6429.651260  35559097.460174 
6429.671262  29776861.513105 
6429.691264  34464364.730444 
6429.711267  39496759.383966 
6429.731269  38662461.135461 
6429.751271  35363976.652662 
6429.771273  36273005.108124 
6429.791276  44353590.755247 
6429.811278  45645514.396058 
6429.831280  34433988.448316 
6429.851283  30979350.452799 
6429.871285  41511218.530228 
6429.891287  45508232.281861 
6429.911289  35694571.138212 
6429.931292  29351332.461134 
6429.951294  35889376.730533 
6429.971296  41853006.279373 
6429.991298  37461527.843991 
6430.011301  32919623.513088 
6430.031303  35599274.338989 
6430.051305  37754745.244289 
6430.071308  36327533.705845 
6430.091310  38617816.463646 
6430.111312  42751033.320652 
6430.131314  42679115.301367 
6430.151317  40406898.778043 
6430.171319  37721277.603163 
6430.191321  40229804.164018 
6430.211323  45925109.776730 
6430.231326  39517968.274783 
6430.251328  28148530.590149 
6430.271330  33208762.515766 
6430.291333  43231780.653157 
6430.311335  35708165.703733 
6430.331337  25236932.126466 
6430.351339  31810719.327774 
6430.371342  41055076.391458 
6430.391344  37771997.795398 
6430.411346  33623958.420038 
6430.431349  36706537.106851 
6430.451351  37532770.325614 
6430.471353  35303922.795115 
6430.491355  36923943.209523 
6430.511358  41655213.854179 
6430.531360  44320289.672894 
6430.551362  40016995.885185 
6430.571364  31507818.709508 
6430.591367  31558313.373078 
6430.611369  41649327.794099 
6430.631371  43518591.859121 
6430.651374  35504042.828162 
6430.671376  36158016.358322 
6430.691378  41899685.608448 
6430.711380  35175269.362150 
6430.731383  23820524.115940 
6430.751385  27298412.368406 
6430.771387  37733468.302479 
6430.791389  36684412.998112 
6430.811392  30446647.404875 
6430.831394  31168797.171018 
6430.851396  34567470.085446 
6430.871399  35814246.974510 
6430.891401  36704139.741276 
6430.911403  36769401.322216 
6430.931405  36645148.384072 
6430.951408  37496012.418490 
6430.971410  34334374.792382 
6430.991412  29551674.826663 
6431.011414  32898396.323053 
6431.031417  37373332.635863 
6431.051419  31781469.171806 
6431.071421  28014733.448240 
6431.091424  35817893.134987 
6431.111426  37066184.781520 
6431.131428  25025939.189528 
6431.151430  21711421.640210 
6431.171433  29776097.653715 
6431.191435  26988555.976335 
6431.211437  14163606.012460 
6431.231440  12275252.217479 
6431.251442  18249374.595691 
6431.271444  14408918.484566 
6431.291446  4805283.002160 
6431.311449  4468567.273859 
6431.331451  11947078.342565 
6431.351453  15997674.873776 
6431.371455  14754862.064657 
6431.391458  13338475.846076 
6431.411460  18088270.355641 
6431.431462  29089160.063010 
6431.451465  31205050.359699 
6431.471467  23441154.670025 
6431.491469  27597932.033449 
6431.511471  40206122.648231 
6431.531474  39054069.224042 
6431.551476  32214874.196307 
6431.571478  36391011.216953 
6431.591480  39561914.472947 
6431.611483  32299800.928771 
6431.631485  31526278.373875 
6431.651487  42043814.481041 
6431.671490  43769924.377399 
6431.691492  34439406.587483 
6431.711494  31549468.279886 
6431.731496  36035456.536144 
6431.751499  38388354.347395 
6431.771501  37060173.329450 
6431.791503  33557979.990497 
6431.811505  31837544.001118 
6431.831508  36853935.555052 
6431.851510  39639642.905006 
6431.871512  33516379.149393 
6431.891515  34630928.498224 
6431.911517  45080438.243129 
6431.931519  43450559.536281 
6431.951521  32739356.992715 
6431.971524  35215050.837871 
6431.991526  44243747.169474 
6432.011528  39611049.792582 
6432.031531  31534050.264836 
6432.051533  36048463.082142 
6432.071535  39804019.192985 
6432.091537  33788971.194832 
6432.111540  31244702.118335 
6432.131542  35071028.208992 
6432.151544  35267352.765401 
6432.171546  30885276.472618 
6432.191549  31285650.098830 
6432.211551  39043006.566608 
6432.231553  44156097.126641 
6432.251556  40848639.096680 
6432.271558  34047397.647363 
6432.291560  32938310.464356 
6432.311562  38919029.646675 
6432.331565  39250851.830607 
6432.351567  32272319.945244 
6432.371569  31429563.467045 
6432.391571  36723983.979567 
6432.411574  36056337.013904 
6432.431576  31279000.714082 
6432.451578  33571435.733177 
6432.471581  37394014.032970 
6432.491583  34323494.355864 
6432.511585  32234906.596471 
6432.531587  35800805.587645 
6432.551590  37391375.272144 
6432.571592  34998413.841341 
6432.591594  36731271.234961 
6432.611596  42429419.544780 
6432.631599  43274091.491272 
6432.651601  39037720.529400 
6432.671603  34796064.057582 
6432.691606  35749853.538506 
6432.711608  42293623.625045 
6432.731610  41704222.916200 
6432.751612  30339809.076784 
6432.771615  29340687.974160 
6432.791617  43742566.489051 
6432.811619  46472333.664839 
6432.831622  34744217.488269 
6432.851624  33052366.323232 
6432.871626  38285716.582497 
6432.891628  35681354.213421 
6432.911631  34069418.878445 
6432.931633  38760429.858865 
6432.951635  39925432.252472 
6432.971637  37788320.628447 
6432.991640  37655274.481950 
6433.011642  36913894.924961 
6433.031644  35603328.724195 
6433.051647  36896835.870679 
6433.071649  35324029.989554 
6433.091651  29061179.111167 
6433.111653  30069160.585234 
6433.131656  37760251.770865 
6433.151658  36640130.705599 
6433.171660  31011087.732535 
6433.191662  33027501.175818 
6433.211665  33309390.769700 
6433.231667  27247702.113608 
6433.251669  31047674.428376 
6433.271672  42124107.051548 
6433.291674  41159475.554269 
6433.311676  33143308.021401 
6433.331678  33755659.546050 
6433.351681  40581341.092171 
6433.371683  41791817.458821 
6433.391685  36475222.620864 
6433.411687  34017243.129212 
6433.431690  38868381.909827 
6433.451692  43975174.070174 
6433.471694  40640962.657636 
6433.491697  35180648.555674 
6433.511699  38878412.824003 
6433.531701  45497197.083579 
6433.551703  42969187.175442 
6433.571706  36420244.484885 
6433.591708  37279651.459659 
6433.611710  40191546.862081 
6433.631713  37803565.436040 
6433.651715  37188383.225443 
6433.671717  39933684.467195 
6433.691719  36670305.988263 
6433.711722  29966329.141030 
6433.731724  32859353.817108 
6433.751726  39621212.014835 
6433.771728  36307231.964892 
6433.791731  31371784.665257 
6433.811733  34704801.753658 
6433.831735  38080913.823370 
6433.851738  37392372.387389 
6433.871740  33766820.265578 
6433.891742  27669012.637001 
6433.911744  28600105.979288 
6433.931747  36668160.041074 
6433.951749  36603512.011161 
6433.971751  31245994.286228 
6433.991753  35287204.412331 
6434.011756  40167160.832131 
6434.031758  35752479.653405 
6434.051760  34006371.548339 
6434.071763  39390544.814702 
6434.091765  40173786.154080 
6434.111767  35342938.478117 
6434.131769  33586720.119126 
6434.151772  37561006.595545 
6434.171774  43472455.438095 
6434.191776  45694863.774128 
6434.211778  42737982.693677 
6434.231781  37169018.998113 
6434.251783  33330327.991149 
6434.271785  35200883.194161 
6434.291788  37881372.859314 
6434.311790  38497925.845028 
6434.331792  39786633.040015 
6434.351794  38138645.956160 
6434.371797  35037233.895056 
6434.391799  36491948.038781 
6434.411801  37762572.277197 
6434.431803  35100806.694705 
6434.451806  36678077.206765 
6434.471808  42246658.219791 
6434.491810  39827650.873684 
6434.511813  32572206.550790 
6434.531815  32282586.021453 
6434.551817  35849243.979168 
6434.571819  38021887.886290 
6434.591822  39889816.598991 
6434.611824  37538858.706780 
6434.631826  34173066.873633 
6434.651829  38740817.069218 
6434.671831  42750402.125558 
6434.691833  39377065.727110 
6434.711835  39877968.851484 
6434.731838  44623934.417269 
6434.751840  40411009.211678 
6434.771842  32192900.566024 
6434.791844  34830887.320613 
6434.811847  40069993.614922 
6434.831849  34231222.763087 
6434.851851  28827770.965931 
6434.871854  36176606.535175 
6434.891856  42833289.039285 
6434.911858  38225096.087575 
6434.931860  33852559.139184 
6434.951863  36785742.571757 
6434.971865  41431357.948406 
6434.991867  43607033.667133 
6435.011869  41267058.530623 
6435.031872  36962385.090786 
6435.051874  37486554.366308 
6435.071876  41060345.184440 
6435.091879  42131371.054703 
6435.111881  42160289.874825 
6435.131883  41133718.567923 
6435.151885  35723472.493469 
6435.171888  30363961.557110 
6435.191890  33635773.269517 
6435.211892  37543245.550211 
6435.231894  32648800.620981 
6435.251897  30429519.046267 
6435.271899  37279317.224287 
6435.291901  41624602.998020 
6435.311904  36323636.930251 
6435.331906  30672885.866947 
6435.351908  33788545.304472 
6435.371910  38439298.244003 
6435.391913  37697099.246478 
6435.411915  36062690.077313 
6435.431917  37399221.614213 
6435.451920  39813782.793914 
6435.471922  37901229.161911 
6435.491924  34542638.558890 
6435.511926  37797118.669670 
6435.531929  40003496.171017 
6435.551931  32730489.564687 
6435.571933  26739586.397102 
6435.591935  33768669.319278 
6435.611938  42705107.524779 
6435.631940  35983389.467879 
6435.651942  25393449.385945 
6435.671945  28632321.264026 
6435.691947  35572156.821488 
6435.711949  34944451.516656 
6435.731951  34373779.941242 
6435.751954  37422445.855958 
6435.771956  39363531.552083 
6435.791958  40207686.614168 
6435.811960  40855936.537476 
6435.831963  42583970.431489 
6435.851965  45691152.737486 
6435.871967  42117296.818458 
6435.891970  32489238.309286 
6435.911972  34764093.325497 
6435.931974  44349899.630733 
6435.951976  40365157.592534 
6435.971979  32850200.798916 
6435.991981  39403091.224173 
6436.011983  45022883.451283 
6436.031985  37090776.042492 
6436.051988  31863979.515045 
6436.071990  33965045.130977 
6436.091992  32795987.614162 
6436.111995  32624937.645148 
6436.131997  37396567.502492 
6436.151999  39924394.224385 
6436.172001  40219613.034398 
6436.192004  39827680.072444 
6436.212006  33970444.165136 
6436.232008  29791986.485955 
6436.252011  38109830.150750 
6436.272013  45750180.053919 
6436.292015  39843825.728013 
6436.312017  35307509.851207 
6436.332020  38958959.362450 
6436.352022  37402992.128653 
6436.372024  33625398.060755 
6436.392026  37010796.001444 
6436.412029  36772347.879849 
6436.432031  30788184.348929 
6436.452033  34131290.826922 
6436.472036  41130350.502522 
6436.492038  38210999.436422 
6436.512040  35060141.839012 
6436.532042  40084888.895739 
6436.552045  43829964.249736 
6436.572047  39021150.794151 
6436.592049  32571758.758121 
6436.612051  35188125.055739 
6436.632054  40459948.837406 
6436.652056  36306759.713695 
6436.672058  32183537.931591 
6436.692061  37673164.520948 
6436.712063  42553983.656268 
6436.732065  38177791.804690 
6436.752067  30594481.851129 
6436.772070  31220910.743952 
6436.792072  38278713.681421 
6436.812074  38079148.998417 
6436.832076  33578048.582595 
6436.852079  37380800.117298 
6436.872081  41630426.844225 
6436.892083  34373707.519764 
6436.912086  27860107.421280 
6436.932088  34979631.211226 
6436.952090  40756909.827790 
6436.972092  35787753.565196 
6436.992095  34030005.598688 
6437.012097  36994525.277751 
6437.032099  35699748.743040 
6437.052102  35379194.447978 
6437.072104  40176803.419940 
6437.092106  43160977.344775 
6437.112108  40511110.571916 
6437.132111  34461898.542553 
6437.152113  28826277.060803 
6437.172115  31556515.070705 
6437.192117  41288942.349538 
6437.212120  40603777.895721 
6437.232122  30327879.212557 
6437.252124  33059888.279567 
6437.272127  43351629.518813 
6437.292129  38133089.266494 
6437.312131  28684958.129906 
6437.332133  33379405.701540 
6437.352136  39531428.387651 
6437.372138  34769161.229820 
6437.392140  31582706.221453 
6437.412142  36315714.420866 
6437.432145  40056750.758993 
6437.452147  41896768.013038 
6437.472149  41331672.913070 
6437.492152  39122798.050415 
6437.512154  39251716.046313 
6437.532156  37871096.956866 
6437.552158  36386338.428343 
6437.572161  39939622.837248 
6437.592163  40964647.906832 
6437.612165  34937237.976173 
6437.632167  33578478.403186 
6437.652170  37501497.283469 
6437.672172  36484139.197608 
6437.692174  35211104.432190 
6437.712177  37316088.103172 
6437.732179  37136453.199112 
6437.752181  35652495.459940 
6437.772183  36428043.575286 
6437.792186  37237918.983532 
6437.812188  38957976.253084 
6437.832190  43274105.306569 
6437.852193  41701341.749696 
6437.872195  34329138.049432 
6437.892197  36688496.092298 
6437.912199  42930558.738744 
6437.932202  35782502.626856 
6437.952204  30741107.007813 
6437.972206  40210855.771393 
6437.992208  43396263.446464 
6438.012211  37066589.512752 
6438.032213  40030540.528956 
6438.052215  46410931.656240 
6438.072218  38921526.578619 
6438.092220  29164515.155354 
6438.112222  32714075.067500 
6438.132224  35773339.791148 
6438.152227  32356759.991312 
6438.172229  34612269.859392 
6438.192231  37825199.699294 
6438.212233  37314632.560680 
6438.232236  39915178.856851 
6438.252238  40597579.206515 
6438.272240  36774944.985530 
6438.292243  36896168.341995 
6438.312245  39833020.424984 
6438.332247  38540173.223050 
6438.352249  36319365.642286 
6438.372252  39460388.846241 
6438.392254  41597874.696976 
6438.412256  36287535.356985 
6438.432258  31796341.046605 
6438.452261  33140088.602283 
6438.472263  34910453.057364 
6438.492265  34973201.672839 
6438.512268  33666681.961020 
6438.532270  33197466.457333 
6438.552272  36691835.451000 
6438.572274  37453532.705220 
6438.592277  31154637.615209 
6438.612279  31075002.691025 
6438.632281  38551263.496101 
6438.652284  39226427.201395 
6438.672286  35682821.240458 
6438.692288  36447077.229928 
6438.712290  34810899.107657 
6438.732293  28642254.718068 
6438.752295  30664386.556617 
6438.772297  40309927.318329 
6438.792299  40726136.951483 
6438.812302  35220488.831787 
6438.832304  38053348.103340 
6438.852306  41561582.968902 
6438.872309  39426404.301473 
6438.892311  35632425.099151 
6438.912313  31500215.497718 
6438.932315  33889794.761240 
6438.952318  41114579.256284 
6438.972320  39089091.949360 
6438.992322  31539380.869066 
6439.012324  35210392.911777 
6439.032327  40824540.476478 
6439.052329  36126356.046212 
6439.072331  36092500.818307 
6439.092334  42538304.587721 
6439.112336  37685451.943978 
6439.132338  28008208.983344 
6439.152340  31534779.386711 
6439.172343  37463033.785815 
6439.192345  31453268.682110 
6439.212347  27194720.419772 
6439.232349  30897607.919070 
6439.252352  28011671.746747 
6439.272354  23612458.266056 
6439.292356  29884555.680559 
6439.312359  33970576.679135 
6439.332361  28526128.181828 
6439.352363  23385130.590011 
6439.372365  21271694.478707 
6439.392368  21220390.994927 
6439.412370  23414560.774954 
6439.432372  20672757.222882 
6439.452375  11430347.172309 
6439.472377  9249451.707094 
6439.492379  13182270.566415 
6439.512381  9302987.576393 
6439.532384  5183086.730204 
6439.552386  10793625.861622 
6439.572388  11910786.169523 
6439.592390  5107461.384883 
6439.612393  9353394.514349 
6439.632395  17856849.193021 
6439.652397  14156764.840646 
6439.672400  17045375.614604 
6439.692402  31040112.155295 
6439.712404  31458193.855070 
6439.732406  24957448.970163 
6439.752409  25473146.622352 
6439.772411  24778113.925535 
6439.792413  27739579.439547 
6439.812415  34662361.689753 
6439.832418  30650135.798679 
6439.852420  27220234.549390 
6439.872422  37624147.428458 
6439.892425  40675516.626621 
6439.912427  31487964.360748 
6439.932429  33947338.876403 
6439.952431  41757676.830812 
6439.972434  33640768.707531 
6439.992436  25046812.333986 
6440.012438  31603380.009578 
6440.032440  34091601.118536 
6440.052443  26227414.573510 
6440.072445  29250718.763636 
6440.092447  39673034.269105 
6440.112450  38203133.510489 
6440.132452  32619525.386171 
6440.152454  35030016.278610 
6440.172456  41142583.206998 
6440.192459  44626334.951028 
6440.212461  42204287.045796 
6440.232463  34985351.974968 
6440.252465  31066636.004705 
6440.272468  36134241.000101 
6440.292470  40219531.486631 
6440.312472  35207409.191460 
6440.332475  31444080.470792 
6440.352477  30782230.352804 
6440.372479  27983640.413699 
6440.392481  31914799.181714 
6440.412484  41034141.811443 
6440.432486  40259713.096542 
6440.452488  35657822.120563 
6440.472491  37496523.706377 
6440.492493  35900664.682665 
6440.512495  29531776.204848 
6440.532497  31075321.014671 
6440.552500  37863932.692499 
6440.572502  40096650.394658 
6440.592504  40171478.326284 
6440.612506  39120222.900622 
6440.632509  38530808.496457 
6440.652511  43586557.770491 
6440.672513  42650595.311989 
6440.692516  31607104.695126 
6440.712518  29669797.096829 
6440.732520  38605129.922342 
6440.752522  40313982.134702 
6440.772525  33389488.259616 
6440.792527  35014669.597762 
6440.812529  41698553.656690 
6440.832531  36663112.686810 
6440.852534  31013473.569151 
6440.872536  36683462.784319 
6440.892538  40281603.557987 
6440.912541  36953784.830528 
6440.932543  37671560.198135 
6440.952545  42098323.716709 
6440.972547  45812735.329391 
6440.992550  45493303.043752 
6441.012552  38081314.965915 
6441.032554  34546829.873574 
6441.052556  39183525.252467 
6441.072559  36715633.988596 
6441.092561  30024843.414080 
6441.112563  34471215.869930 
6441.132566  39000016.465661 
6441.152568  32937096.466506 
6441.172570  32005512.619101 
6441.192572  39272029.356370 
6441.212575  37765386.780038 
6441.232577  33348724.280272 
6441.252579  38022209.554965 
6441.272582  41594817.536103 
6441.292584  37531311.976498 
6441.312586  32485835.872730 
6441.332588  32328792.395422 
6441.352591  34586187.164435 
6441.372593  32290529.116919 
6441.392595  27099443.908340 
6441.412597  28501342.497559 
6441.432600  38346597.540445 
6441.452602  40456157.921417 
6441.472604  31254387.563881 
6441.492607  32796735.677061 
6441.512609  43269424.717139 
6441.532611  42732660.146817 
6441.552613  37637197.053179 
6441.572616  39517879.659324 
6441.592618  39936273.387624 
6441.612620  34725000.055070 
6441.632622  34354936.820617 
6441.652625  36290876.266022 
6441.672627  31891974.505698 
6441.692629  29073289.863671 
6441.712632  31289274.006636 
6441.732634  35523703.133509 
6441.752636  36987474.202386 
6441.772638  31806811.152134 
6441.792641  35363981.690857 
6441.812643  47264691.037220 
6441.832645  45929086.775469 
6441.852647  36417413.813111 
6441.872650  34742662.044578 
6441.892652  39700204.995922 
6441.912654  41011108.410017 
6441.932657  36800578.504405 
6441.952659  38005381.440850 
6441.972661  41057822.700971 
6441.992663  35824238.303448 
6442.012666  37086410.974568 
6442.032668  47856410.842128 
6442.052670  43613284.203365 
6442.072673  31067250.259504 
6442.092675  34583287.630274 
6442.112677  42432983.825182 
6442.132679  35568801.357121 
6442.152682  30727028.512852 
6442.172684  40050406.526514 
6442.192686  41581140.809756 
6442.212688  32657223.923502 
6442.232691  31351413.335722 
6442.252693  40361938.374026 
6442.272695  49192727.800292 
6442.292698  44600174.060864 
6442.312700  35533629.649138 
6442.332702  40471213.131505 
6442.352704  43757077.301883 
6442.372707  30111458.903031 
6442.392709  25008866.831449 
6442.412711  42175669.424321 
6442.432713  50996073.604045 
6442.452716  38628682.231892 
6442.472718  30568224.702202 
6442.492720  37919116.315961 
6442.512723  40438662.441480 
6442.532725  34061969.238135 
6442.552727  38047979.532691 
6442.572729  44813270.691805 
6442.592732  35009254.971678 
6442.612734  22797329.553320 
6442.632736  32044439.883985 
6442.652738  49618339.741386 
6442.672741  47267367.469588 
6442.692743  33839820.876087 
6442.712745  35350908.856049 
6442.732748  43531008.540189 
6442.752750  39648426.924203 
6442.772752  35913041.639582 
6442.792754  47481121.525865 
6442.812757  50570783.752950 
6442.832759  31226130.135594 
6442.852761  25761713.015213 
6442.872764  41608901.763342 
6442.892766  44481886.686979 
6442.912768  33702065.266754 
6442.932770  31643041.939014 
6442.952773  38940560.309911 
6442.972775  40472199.241007 
6442.992777  33241706.094172 
6443.012779  33638269.790527 
6443.032782  42862651.045530 
6443.052784  41320229.784203 
6443.072786  30979073.613723 
6443.092789  34072559.408085 
6443.112791  46081803.061045 
6443.132793  42367097.863611 
6443.152795  31923976.809111 
6443.172798  38515119.279239 
6443.192800  46595255.538272 
6443.212802  37104804.087533 
6443.232804  33625890.163520 
6443.252807  46569620.888763 
6443.272809  45416301.831017 
6443.292811  32358041.954094 
6443.312814  33353649.843664 
6443.332816  40691944.922433 
6443.352818  38683920.059804 
6443.372820  31035293.825999 
6443.392823  30457743.565737 
6443.412825  41361477.423486 
6443.432827  45868576.695250 
6443.452829  32060327.892937 
6443.472832  28166112.079080 
6443.492834  43982844.141048 
6443.512836  45270755.956391 
6443.532839  32982918.930292 
6443.552841  36757789.482965 
6443.572843  46346472.612309 
6443.592845  40257766.674025 
6443.612848  34742952.330496 
6443.632850  42364968.977362 
6443.652852  40839791.190219 
6443.672855  27745991.748729 
6443.692857  27749355.628355 
6443.712859  37231091.974859 
6443.732861  34619632.374304 
6443.752864  25717660.753217 
6443.772866  30493660.858541 
6443.792868  41263469.321529 
6443.812870  38830550.557200 
6443.832873  30333759.708090 
6443.852875  34619667.864219 
6443.872877  44478603.478206 
6443.892880  39577942.181777 
6443.912882  30893035.044542 
6443.932884  38041977.505129 
6443.952886  45435443.476983 
6443.972889  37662256.363614 
6443.992891  35096203.793029 
6444.012893  44310362.198778 
6444.032895  40227399.051952 
6444.052898  27188093.915952 
6444.072900  34480380.520914 
6444.092902  48307935.541414 
6444.112905  41855263.898441 
6444.132907  30493277.038316 
6444.152909  33032669.009325 
6444.172911  39931534.865030 
6444.192914  36396983.001797 
6444.212916  30858310.230300 
6444.232918  38361944.565498 
6444.252920  44326005.897113 
6444.272923  35222563.951425 
6444.292925  29559875.065636 
6444.312927  39654217.391444 
6444.332930  46429042.660089 
6444.352932  36164858.855688 
6444.372934  29629264.351871 
6444.392936  39105315.033048 
6444.412939  43152605.914706 
6444.432941  37151644.578036 
6444.452943  38128385.693479 
6444.472946  41464564.450818 
6444.492948  37431825.153847 
6444.512950  33717976.894552 
6444.532952  36027497.771968 
6444.552955  37860041.549887 
6444.572957  34532503.654542 
6444.592959  34091352.950289 
6444.612961  40315057.087516 
6444.632964  41736553.872501 
6444.652966  34690008.440287 
6444.672968  31707819.043334 
6444.692971  39294089.509089 
6444.712973  46225948.218415 
6444.732975  39385835.622451 
6444.752977  31816620.587165 
6444.772980  40455692.263242 
6444.792982  47503344.733936 
6444.812984  37934746.696515 
6444.832986  33834256.194677 
6444.852989  41917015.162832 
6444.872991  37051354.024065 
6444.892993  31247365.993787 
6444.912996  42458380.497187 
6444.932998  44316124.015780 
6444.953000  30649105.128189 
6444.973002  26820132.996267 
6444.993005  36520032.826061 
6445.013007  41713027.603768 
6445.033009  36042450.045716 
6445.053011  30720012.834095 
6445.073014  36358696.720720 
6445.093016  44904867.398504 
6445.113018  40493938.541400 
6445.133021  34882868.287398 
6445.153023  42834499.608439 
6445.173025  47299071.819977 
6445.193027  36189989.343222 
6445.213030  31227611.580113 
6445.233032  41415731.088870 
6445.253034  39385925.442542 
6445.273036  32282304.207711 
6445.293039  43032248.451884 
6445.313041  45524320.788657 
6445.333043  32987068.503672 
6445.353046  34172329.385031 
6445.373048  41106785.542273 
6445.393050  35265292.001850 
6445.413052  31847543.499610 
6445.433055  37080419.363206 
6445.453057  37819519.262261 
6445.473059  35886068.921352 
6445.493062  32578350.425740 
6445.513064  30467942.633702 
6445.533066  37424558.845040 
6445.553068  40317251.209753 
6445.573071  31753254.344765 
6445.593073  32293733.210948 
6445.613075  41689522.381983 
6445.633077  38206569.206896 
6445.653080  30276200.595532 
6445.673082  37301368.495536 
6445.693084  42888372.598048 
6445.713087  32443290.013545 
6445.733089  28743792.181811 
6445.753091  36417356.173630 
6445.773093  34742212.677200 
6445.793096  31328410.676996 
6445.813098  38966763.641207 
6445.833100  43847822.741418 
6445.853102  44689014.011909 
6445.873105  48670394.754010 
6445.893107  47520468.627672 
6445.913109  42837611.373064 
6445.933112  41853976.230612 
6445.953114  35628616.287256 
6445.973116  29569428.777164 
6445.993118  37531212.072067 
6446.013121  42014138.993505 
6446.033123  37152375.514141 
6446.053125  38537945.830324 
6446.073127  38807406.839247 
6446.093130  31015140.538762 
6446.113132  30672795.585370 
6446.133134  39950201.536114 
6446.153137  42440921.445951 
6446.173139  40938194.487977 
6446.193141  41695156.215539 
6446.213143  34919444.655112 
6446.233146  29095950.658844 
6446.253148  34750909.514565 
6446.273150  34942269.473905 
6446.293153  33608114.635915 
6446.313155  42580950.582514 
6446.333157  41249935.912269 
6446.353159  32505491.625162 
6446.373162  36762679.747127 
6446.393164  42899779.135758 
6446.413166  41398723.010557 
6446.433168  40460620.653628 
6446.453171  37581941.704727 
6446.473173  33168593.759416 
6446.493175  39054425.299176 
6446.513178  42887904.233035 
6446.533180  35826553.682732 
6446.553182  33826028.910922 
6446.573184  34340301.480733 
6446.593187  31686463.194653 
6446.613189  35821473.385672 
6446.633191  40363286.303966 
6446.653193  34984421.640610 
6446.673196  32011927.621034 
6446.693198  39282116.416222 
6446.713200  39575349.805131 
6446.733203  33077461.646436 
6446.753205  38084381.629548 
6446.773207  43855551.103529 
6446.793209  40260374.969521 
6446.813212  37651814.639295 
6446.833214  38048592.048479 
6446.853216  39540126.730363 
6446.873218  44399102.754477 
6446.893221  46356366.036231 
6446.913223  37355765.101665 
6446.933225  29883464.192919 
6446.953228  32107086.390598 
6446.973230  33321048.658441 
6446.993232  35751303.518145 
6447.013234  41005401.965563 
6447.033237  39021792.407639 
6447.053239  34004127.275053 
6447.073241  35966459.346761 
6447.093244  36060998.028181 
6447.113246  35047712.477291 
6447.133248  40778339.793248 
6447.153250  38735457.630749 
6447.173253  30163685.972701 
6447.193255  36679490.429119 
6447.213257  46427319.025794 
6447.233259  42622343.635513 
6447.253262  39968525.317628 
6447.273264  44228354.938316 
6447.293266  46947569.943853 
6447.313269  45663753.414992 
6447.333271  42352928.174038 
6447.353273  36951920.917508 
6447.373275  34922694.955284 
6447.393278  40146427.159503 
6447.413280  40227431.627417 
6447.433282  32191432.721559 
6447.453284  30924903.226370 
6447.473287  38677683.025661 
6447.493289  46929504.351497 
6447.513291  43576013.317265 
6447.533294  28559498.034759 
6447.553296  24384961.574408 
6447.573298  36478640.697332 
6447.593300  42361154.170307 
6447.613303  39265979.185926 
6447.633305  41259368.939003 
6447.653307  41505540.853921 
6447.673309  38086996.045499 
6447.693312  39952141.519359 
6447.713314  43025721.361947 
6447.733316  40760578.036043 
6447.753319  33845236.371119 
6447.773321  37070213.219854 
6447.793323  45880183.933852 
6447.813325  44024583.050464 
6447.833328  40883866.945537 
6447.853330  36812869.233746 
6447.873332  34812708.575966 
6447.893335  36838210.684488 
6447.913337  33031524.896006 
6447.933339  34106621.276643 
6447.953341  39492884.368458 
6447.973344  36052980.897337 
6447.993346  35190521.208251 
6448.013348  48253582.020147 
6448.033350  52703813.426986 
6448.053353  37476338.616220 
6448.073355  32162141.926447 
6448.093357  38379547.408674 
6448.113360  34213105.352841 
6448.133362  30587809.660070 
6448.153364  34474541.903713 
6448.173366  34662491.170433 
6448.193369  33576745.098165 
6448.213371  37726884.823810 
6448.233373  41431831.644560 
6448.253375  39547506.731419 
6448.273378  36401469.231736 
6448.293380  36866325.845269 
6448.313382  40843874.771519 
6448.333385  42405788.325525 
6448.353387  36562414.369445 
6448.373389  31920905.846371 
6448.393391  34256999.482177 
6448.413394  33210239.161094 
6448.433396  30136282.251464 
6448.453398  34501582.252748 
6448.473400  35792150.002904 
6448.493403  31707554.943324 
6448.513405  34815508.226560 
6448.533407  37288854.904891 
6448.553410  32561617.106945 
6448.573412  33658430.318369 
6448.593414  39372045.822101 
6448.613416  39180892.497899 
6448.633419  36632442.298403 
6448.653421  35417610.154835 
6448.673423  34659157.999637 
6448.693426  33982059.745991 
6448.713428  31789204.210635 
6448.733430  32267276.591603 
6448.753432  40386891.875318 
6448.773435  45323008.125835 
6448.793437  37939419.607245 
6448.813439  36994082.279311 
6448.833441  43186663.419856 
6448.853444  36873573.738984 
6448.873446  28638576.823912 
6448.893448  35487594.405884 
6448.913451  40778705.497523 
6448.933453  33037946.522400 
6448.953455  34960865.482192 
6448.973457  45577858.553758 
6448.993460  39551636.696549 
6449.013462  30129437.799413 
6449.033464  36426061.779414 
6449.053466  38854346.880045 
6449.073469  33424244.730281 
6449.093471  33063464.600882 
6449.113473  31103446.842736 
6449.133476  34027923.958629 
6449.153478  40339046.991240 
6449.173480  33492459.126968 
6449.193482  32281528.885167 
6449.213485  38346326.967222 
6449.233487  33235407.565231 
6449.253489  36006437.479524 
6449.273491  47121901.053100 
6449.293494  40897936.748531 
6449.313496  29193823.268247 
6449.333498  36007318.273648 
6449.353501  45551691.863219 
6449.373503  39060105.617782 
6449.393505  31913457.346773 
6449.413507  32965560.832085 
6449.433510  31153342.228850 
6449.453512  29257357.227987 
6449.473514  34377063.180684 
6449.493517  34100915.180467 
6449.513519  24414604.366227 
6449.533521  18049117.032847 
6449.553523  24227609.709233 
6449.573526  36009096.900623 
6449.593528  34811599.697190 
6449.613530  24430955.033489 
6449.633532  30058049.400911 
6449.653535  39149308.445396 
6449.673537  28231470.574153 
6449.693539  25269819.384003 
6449.713542  44157562.302587 
6449.733544  43324173.248387 
6449.753546  25982615.986161 
6449.773548  30752530.915257 
6449.793551  41710693.426476 
6449.813553  38285391.485357 
6449.833555  33676414.214783 
6449.853557  35429940.276794 
6449.873560  41246925.861795 
6449.893562  45177225.210243 
6449.913564  38939269.237715 
6449.933567  34112572.484500 
6449.953569  38811256.477640 
6449.973571  30421498.069368 
6449.993573  20461957.545886 
6450.013576  34431956.612404 
6450.033578  40095809.213578 
6450.053580  26059520.665619 
6450.073582  29603670.371332 
6450.093585  39333043.386614 
6450.113587  27726038.346455 
6450.133589  22424305.538392 
6450.153592  31648984.702588 
6450.173594  28390857.067450 
6450.193596  16690282.855700 
6450.213598  16586828.248270 
6450.233601  20340043.632892 
6450.253603  12889334.486514 
6450.273605  3000150.461274 
6450.293608  8723669.163832 
6450.313610  23461558.892472 
6450.333612  28222624.084682 
6450.353614  21223656.811140 
6450.373617  17951088.121230 
6450.393619  25622915.359803 
6450.413621  29931252.568107 
6450.433623  29356058.308250 
6450.453626  34712074.428808 
6450.473628  31592029.437513 
6450.493630  18131496.993742 
6450.513633  19779082.324079 
6450.533635  28084966.111930 
6450.553637  24791319.433856 
6450.573639  25408755.012392 
6450.593642  31188602.202540 
6450.613644  27206028.110938 
6450.633646  19969691.578977 
6450.653648  19447405.474149 
6450.673651  22888508.067269 
6450.693653  24374865.211430 
6450.713655  21763968.763725 
6450.733658  19324290.937875 
6450.753660  20458358.152664 
6450.773662  21729792.635235 
6450.793664  22120997.675135 
6450.813667  23805800.126594 
6450.833669  27505026.437967 
6450.853671  28683416.603354 
6450.873673  33433596.379431 
6450.893676  42706137.758129 
6450.913678  38305652.826529 
6450.933680  30261692.648861 
6450.953683  36872626.963606 
6450.973685  43095731.248067 
6450.993687  39249200.269439 
6451.013689  35480256.028977 
6451.033692  35996319.456681 
6451.053694  36503763.178341 
6451.073696  30943251.177316 
6451.093698  29395959.554778 
6451.113701  36540470.429993 
6451.133703  37265161.608592 
6451.153705  35087745.425674 
6451.173708  36469506.983114 
6451.193710  36081635.503127 
6451.213712  31926005.469822 
6451.233714  32321037.109838 
6451.253717  40064743.727631 
6451.273719  37099777.686651 
6451.293721  30280181.392779 
6451.313724  34839177.240201 
6451.333726  38040804.554794 
6451.353728  37901197.414218 
6451.373730  35991642.766245 
6451.393733  36012626.602302 
6451.413735  43941301.361306 
6451.433737  44022504.072372 
6451.453739  34357645.913419 
6451.473742  35378759.875089 
6451.493744  42707543.818921 
6451.513746  39202139.876945 
6451.533749  35526023.971669 
6451.553751  41028121.938865 
6451.573753  35168010.241162 
6451.593755  26726928.945462 
6451.613758  42536922.086104 
6451.633760  50076270.312143 
6451.653762  34573307.259382 
6451.673764  35349018.191507 
6451.693767  47611944.849059 
6451.713769  42680721.546623 
6451.733771  36581805.079336 
6451.753774  39980856.191685 
6451.773776  37817787.778809 
6451.793778  30554800.003192 
6451.813780  30954359.760277 
6451.833783  37196812.868509 
6451.853785  36565055.834062 
6451.873787  29782695.281589 
6451.893789  29103075.249368 
6451.913792  39575509.166118 
6451.933794  43561974.548473 
6451.953796  34517869.463634 
6451.973799  36135722.604984 
6451.993801  40076868.334237 
6452.013803  27994471.181670 
6452.033805  28736298.959088 
6452.053808  41734176.335832 
6452.073810  33601529.660231 
6452.093812  30547595.866415 
6452.113815  47396229.829025 
6452.133817  41860144.296497 
6452.153819  22495278.508662 
6452.173821  29767312.141096 
6452.193824  43276163.923085 
6452.213826  38590223.563991 
6452.233828  37221167.741109 
6452.253830  41529043.412633 
6452.273833  37598671.526579 
6452.293835  32723838.100390 
6452.313837  36156512.280840 
6452.333840  42823103.060095 
6452.353842  39037355.337102 
6452.373844  30295658.293695 
6452.393846  37444030.351379 
6452.413849  51764007.878764 
6452.433851  43709220.010699 
6452.453853  26892168.465548 
6452.473855  34206881.779569 
6452.493858  41472082.413171 
6452.513860  29529224.062604 
6452.533862  28308112.604359 
6452.553865  39997436.449127 
6452.573867  40465179.090148 
6452.593869  34502732.317515 
6452.613871  36963766.201629 
6452.633874  40311463.228212 
6452.653876  40469015.308855 
6452.673878  40833849.951046 
6452.693880  34869897.618078 
6452.713883  32589241.544749 
6452.733885  33680824.254712 
6452.753887  23160711.154097 
6452.773890  20665076.784628 
6452.793892  30284683.755919 
6452.813894  25638294.129393 
6452.833896  24911244.570586 
6452.853899  37272590.395592 
6452.873901  37342673.440122 
6452.893903  34773847.412251 
6452.913906  41753789.043160 
6452.933908  41231015.354708 
6452.953910  35956428.572361 
6452.973912  37300904.333432 
6452.993915  36232915.456900 
6453.013917  30080781.644170 
6453.033919  31381693.833193 
6453.053921  39787304.625392 
6453.073924  43262364.718293 
6453.093926  41273608.762575 
6453.113928  33925059.567384 
6453.133931  33828991.430766 
6453.153933  45130941.345545 
6453.173935  46583004.194775 
6453.193937  40981647.835450 
6453.213940  39572202.383475 
6453.233942  38583242.038505 
6453.253944  37659513.422565 
6453.273946  39164824.585425 
6453.293949  37936326.004404 
6453.313951  32953156.234759 
6453.333953  34298905.200376 
6453.353956  39695173.897762 
6453.373958  39436130.180349 
6453.393960  39089934.181681 
6453.413962  40577857.027604 
6453.433965  36074981.645688 
6453.453967  32605787.119225 
6453.473969  38161865.327131 
6453.493971  40890067.209342 
6453.513974  32383897.121450 
6453.533976  28960143.472803 
6453.553978  35418081.657242 
6453.573981  40223669.767498 
6453.593983  41387535.120067 
6453.613985  41810888.698028 
6453.633987  43239950.353463 
6453.653990  42653354.958224 
6453.673992  38623948.057138 
6453.693994  39146620.165729 
6453.713997  45263020.004714 
6453.733999  41549439.885217 
6453.754001  32367819.729077 
6453.774003  41701464.005791 
6453.794006  54756708.460487 
6453.814008  46821436.109904 
6453.834010  39368373.815298 
6453.854012  44732689.040119 
6453.874015  39669640.069552 
6453.894017  30269082.341691 
6453.914019  39959175.988926 
6453.934022  55158481.879159 
6453.954024  53649528.383572 
6453.974026  38070267.650317 
6453.994028  32393871.332932 
6454.014031  42909790.463214 
6454.034033  42088784.954399 
6454.054035  35391758.406812 
6454.074037  40692788.031557 
6454.094040  46767102.459223 
6454.114042  47041582.572837 
6454.134044  45076611.566052 
6454.154047  40253937.245928 
6454.174049  32333434.434660 
6454.194051  35451778.773449 
6454.214053  46862520.173978 
6454.234056  36376345.246034 
6454.254058  22141799.925078 
6454.274060  35014479.767160 
6454.294062  46509758.838860 
6454.314065  41914354.549867 
6454.334067  39634646.038940 
6454.354069  41103472.593850 
6454.374072  41964494.464707 
6454.394074  36769625.965916 
6454.414076  28181782.739686 
6454.434078  43946439.325546 
6454.454081  54597549.433214 
6454.474083  29326739.493154 
6454.494085  27401191.755486 
6454.514088  49564228.830281 
6454.534090  41951272.565633 
6454.554092  30206486.392379 
6454.574094  41016303.696698 
6454.594097  40206369.035921 
6454.614099  26064748.754029 
6454.634101  28935948.920448 
6454.654103  37908901.451449 
6454.674106  32204692.184916 
6454.694108  28247764.911908 
6454.714110  35064076.865870 
6454.734113  36186087.339818 
6454.754115  36683108.209188 
6454.774117  41725732.642598 
6454.794119  43813742.580452 
6454.814122  43286025.915404 
6454.834124  36048667.481583 
6454.854126  35000369.239296 
6454.874128  43475098.216982 
6454.894131  39001142.797138 
6454.914133  34002949.440895 
6454.934135  40240102.830346 
6454.954138  37870450.428442 
6454.974140  29047389.860727 
6454.994142  37063431.277461 
6455.014144  46649081.585699 
6455.034147  37001347.250222 
6455.054149  34098416.788921 
6455.074151  45127079.017346 
6455.094153  46919202.535905 
6455.114156  40634575.949838 
6455.134158  33843622.024766 
6455.154160  32114124.683931 
6455.174163  34257196.679938 
6455.194165  30969258.153384 
6455.214167  32426635.509685 
6455.234169  42349509.506274 
6455.254172  37700886.829191 
6455.274174  26520687.977008 
6455.294176  38631359.965147 
6455.314179  45797363.570929 
6455.334181  29264041.922093 
6455.354183  26592606.495531 
6455.374185  33857461.904101 
6455.394188  25579823.012896 
6455.414190  28354842.204180 
6455.434192  38479026.077442 
6455.454194  26046936.713487 
6455.474197  22425121.003592 
6455.494199  34819337.179463 
6455.514201  29876187.704070 
6455.534204  23458973.563703 
6455.554206  32686685.999835 
6455.574208  41391510.913502 
6455.594210  37589999.012992 
6455.614213  30438335.826124 
6455.634215  34909236.705634 
6455.654217  42486775.077740 
6455.674219  41322942.386938 
6455.694222  43268323.982345 
6455.714224  51754195.208865 
6455.734226  50335804.082332 
6455.754229  39021416.767666 
6455.774231  46226257.466670 
6455.794233  57841279.532897 
6455.814235  32900892.306998 
6455.834238  20662267.277141 
6455.854240  43811703.937912 
6455.874242  37191814.373420 
6455.894244  18379020.091499 
6455.914247  32250125.392350 
6455.934249  42381772.602011 
6455.954251  32969141.968941 
6455.974254  23909892.710146 
6455.994256  20138963.705358 
6456.014258  24165076.719366 
6456.034260  22457937.119508 
6456.054263  15294620.860103 
6456.074265  19642397.246748 
6456.094267  20353367.642565 
6456.114269  17396337.830688 
6456.134272  27964632.449453 
6456.154274  33946350.419111 
6456.174276  24153261.801496 
6456.194279  26121018.745116 
6456.214281  46468822.130219 
6456.234283  38863811.790275 
6456.254285  13859581.073252 
6456.274288  31668737.451897 
6456.294290  63929563.298614 
6456.314292  52535757.253794 
6456.334295  37931854.123601 
6456.354297  45243016.583216 
6456.374299  40891062.091445 
6456.394301  35099238.814137 
6456.414304  39114787.873458 
6456.434306  37150793.616742 
6456.454308  30987410.831083 
6456.474310  31489025.818245 
6456.494313  37795116.664324 
6456.514315  40082576.665230 
6456.534317  32820173.201804 
6456.554320  34179946.173078 
6456.574322  41824117.292208 
6456.594324  37413190.041634 
6456.614326  41050116.488629 
6456.634329  46897189.915185 
6456.654331  31642603.632735 
6456.674333  19977112.933761 
6456.694335  33749128.967015 
6456.714338  38505775.803759 
6456.734340  21332073.418148 
6456.754342  25438966.312852 
6456.774345  42415190.624632 
6456.794347  32409284.916209 
6456.814349  21755292.553535 
6456.834351  29425713.131801 
6456.854354  31004433.211983 
6456.874356  27045765.513783 
6456.894358  31046110.563509 
6456.914360  33805475.885538 
6456.934363  28037087.256146 
6456.954365  21497118.054483 
6456.974367  30627855.911394 
6456.994370  46292658.584438 
6457.014372  34976734.230104 
6457.034374  22950286.161541 
6457.054376  40392881.931423 
6457.074379  45993401.728070 
6457.094381  31795268.654128 
6457.114383  32923186.989680 
6457.134386  40629894.588903 
6457.154388  35617737.044266 
6457.174390  36815951.533799 
6457.194392  44219690.314762 
6457.214395  39849853.907311 
6457.234397  36788232.627358 
6457.254399  39497224.349639 
6457.274401  35274609.376935 
6457.294404  32695402.214839 
6457.314406  41194668.481780 
6457.334408  36313576.798489 
6457.354411  23031779.785037 
6457.374413  32619566.102477 
6457.394415  45717632.431715 
6457.414417  39975011.610404 
6457.434420  28632283.267572 
6457.454422  27334082.669179 
6457.474424  37134609.022692 
6457.494426  37957486.629512 
6457.514429  29523184.081264 
6457.534431  33623258.050047 
6457.554433  37227696.590401 
6457.574436  30385440.965212 
6457.594438  32279528.925776 
6457.614440  38316759.677137 
6457.634442  34664662.123181 
6457.654445  29644591.550399 
6457.674447  34001826.066399 
6457.694449  37037682.176494 
6457.714451  30118254.973663 
6457.734454  31327760.814739 
6457.754456  43624241.060723 
6457.774458  41857080.072071 
6457.794461  21842340.521473 
6457.814463  18990419.787435 
6457.834465  35944268.158086 
6457.854467  38204993.877191 
6457.874470  37260427.024782 
6457.894472  36740717.511881 
6457.914474  27430922.093901 
6457.934477  29317943.366559 
6457.954479  41544789.595446 
6457.974481  38601895.703516 
6457.994483  30679485.723349 
6458.014486  38874017.416189 
6458.034488  49642795.620884 
6458.054490  44359042.938833 
6458.074492  29461078.877271 
6458.094495  32125979.515200 
6458.114497  40325141.486243 
6458.134499  33020359.846851 
6458.154502  38394220.303233 
6458.174504  49790026.286240 
6458.194506  29896797.671992 
6458.214508  21061360.181080 
6458.234511  45941181.562290 
6458.254513  49935493.433947 
6458.274515  33951105.807174 
6458.294517  35980501.572757 
6458.314520  38488072.302387 
6458.334522  29228999.187934 
6458.354524  32321734.099027 
6458.374527  33818525.540373 
6458.394529  31217490.681110 
6458.414531  37733733.242268 
6458.434533  40665807.652541 
6458.454536  41270101.959728 
6458.474538  40288175.019770 
6458.494540  36953866.224661 
6458.514542  44891995.650438 
6458.534545  47710474.064266 
6458.554547  35910653.779254 
6458.574549  30801020.056528 
6458.594552  34185491.887485 
6458.614554  32874009.944489 
6458.634556  32251640.443399 
6458.654558  38353500.019127 
6458.674561  36882591.796136 
6458.694563  33289963.179608 
6458.714565  46457165.436429 
6458.734568  53160062.820347 
6458.754570  38959316.033418 
6458.774572  31050866.989237 
6458.794574  49295451.332210 
6458.814577  78087690.885260 
6458.834579  63392406.242659 
6458.854581  30825196.667705 
6458.874583  26301645.533283 
6458.894586  38448033.254962 
6458.914588  39102259.710246 
6458.934590  30764941.083111 
6458.954593  36777242.933760 
6458.974595  36278612.326265 
6458.994597  28615604.857431 
6459.014599  37679514.834676 
6459.034602  38122835.572990 
6459.054604  26430552.523922 
6459.074606  36934964.207888 
6459.094608  41885284.869412 
6459.114611  33061797.105787 
6459.134613  40301944.536353 
6459.154615  43949706.027796 
6459.174618  37171213.878986 
6459.194620  34673154.753704 
6459.214622  30355197.561593 
6459.234624  29996065.321655 
6459.254627  35391161.718527 
6459.274629  33267689.868820 
6459.294631  33409170.065576 
6459.314633  41697677.437280 
6459.334636  37337495.934485 
6459.354638  35545213.436036 
6459.374640  46564519.393033 
6459.394643  36722078.630978 
6459.414645  27130198.978525 
6459.434647  39942064.799955 
6459.454649  40076374.738325 
6459.474652  37203931.395027 
6459.494654  43909818.229491 
6459.514656  38698409.820120 
6459.534659  38180136.564624 
6459.554661  45957017.021407 
6459.574663  37840629.267770 
6459.594665  28727425.514166 
6459.614668  34847488.900096 
6459.634670  39783817.666117 
6459.654672  40756478.044877 
6459.674674  38861583.368955 
6459.694677  32375283.537664 
6459.714679  34951684.055537 
6459.734681  41843132.002053 
6459.754684  37479766.747029 
6459.774686  39697141.459380 
6459.794688  45526126.539105 
6459.814690  36359271.977246 
6459.834693  36613554.154158 
6459.854695  46697329.507649 
6459.874697  39403545.118628 
6459.894699  35928661.034529 
6459.914702  42619312.627048 
6459.934704  31918347.589268 
6459.954706  27187555.404111 
6459.974709  40161155.884996 
6459.994711  42063823.884384 
6460.014713  35864138.792050 
6460.034715  35078555.480523 
6460.054718  37935894.233479 
6460.074720  41221161.111006 
6460.094722  38019360.933097 
6460.114724  35552918.358002 
6460.134727  40093593.500281 
6460.154729  37436452.229844 
6460.174731  35092899.151255 
6460.194734  41920622.541087 
6460.214736  39101432.647729 
6460.234738  30350218.206712 
6460.254740  39378979.579271 
6460.274743  42727968.189443 
6460.294745  28327559.510218 
6460.314747  34811077.768965 
6460.334750  46167899.855375 
6460.354752  35562816.437183 
6460.374754  32582381.875499 
6460.394756  43475088.160386 
6460.414759  44002898.816015 
6460.434761  34518552.498587 
6460.454763  34786913.347883 
6460.474765  42183477.167937 
6460.494768  36389780.995486 
6460.514770  30221263.662851 
6460.534772  38973577.978465 
6460.554775  39172759.610847 
6460.574777  25636025.320339 
6460.594779  30712019.134345 
6460.614781  43317255.252948 
6460.634784  35388276.921702 
6460.654786  32012336.883901 
6460.674788  44378782.016687 
6460.694790  40394312.230616 
6460.714793  28967647.542569 
6460.734795  34110372.730285 
6460.754797  35643956.803693 
6460.774800  33267309.953914 
6460.794802  42540965.090451 
6460.814804  42152837.152489 
6460.834806  34497566.097975 
6460.854809  37505819.473669 
6460.874811  42480488.469555 
6460.894813  44282882.219458 
6460.914815  40753005.423167 
6460.934818  39565690.953609 
6460.954820  43837168.830803 
6460.974822  39023015.571388 
6460.994825  34060134.604345 
6461.014827  38983345.779548 
6461.034829  36132475.607981 
6461.054831  30492030.787237 
6461.074834  41252230.798036 
6461.094836  47617368.895705 
6461.114838  38584308.843736 
6461.134841  55586279.896528 
6461.154843  84622105.478466 
6461.174845  57117508.200079 
6461.194847  25969449.446978 
6461.214850  30512893.386624 
6461.234852  32820402.069645 
6461.254854  35221623.175121 
6461.274856  38818070.955371 
6461.294859  37203067.769325 
6461.314861  36822009.956666 
6461.334863  37491252.478163 
6461.354866  36350472.114645 
6461.374868  36417721.166991 
6461.394870  31314834.661198 
6461.414872  30455289.799269 
6461.434875  41160830.935405 
6461.454877  43822834.815649 
6461.474879  39364099.716351 
6461.494881  38960914.324695 
6461.514884  41548298.045627 
6461.534886  45128563.752140 
6461.554888  49541976.804539 
6461.574891  49910295.114511 
6461.594893  44105877.697815 
6461.614895  42165500.443641 
6461.634897  42883390.604507 
6461.654900  37477297.606928 
6461.674902  32579751.656245 
6461.694904  33994566.432525 
6461.714906  36228143.565927 
6461.734909  34645992.873710 
6461.754911  31920565.849543 
6461.774913  31686784.587489 
6461.794916  30493111.151632 
6461.814918  32741695.072040 
6461.834920  39616230.221138 
6461.854922  38171745.863961 
6461.874925  31883317.146919 
6461.894927  35308063.807582 
6461.914929  41864507.409570 
6461.934931  40152142.831368 
6461.954934  33605752.425391 
6461.974936  29736945.646246 
6461.994938  32947045.088724 
6462.014941  42766023.040578 
6462.034943  46999418.979103 
6462.054945  36346264.657166 
6462.074947  29803113.434591 
6462.094950  39999177.766003 
6462.114952  46538913.662042 
6462.134954  37181723.787738 
6462.154957  28036990.850211 
6462.174959  34230659.347240 
6462.194961  43520737.816248 
6462.214963  43020319.721622 
6462.234966  37985067.462868 
6462.254968  33623157.885927 
6462.274970  35050767.146578 
6462.294972  43029524.945662 
6462.314975  45466765.254482 
6462.334977  37274929.198994 
6462.354979  33019853.093233 
6462.374982  41306578.343420 
6462.394984  50027045.632665 
6462.414986  47573346.384488 
6462.434988  37224815.052991 
6462.454991  28897137.598143 
6462.474993  28917839.048936 
6462.494995  33899942.541427 
6462.514997  35575485.785108 
6462.535000  35717458.126525 
6462.555002  40185968.451176 
6462.575004  43196483.504778 
6462.595007  37720242.154036 
6462.615009  32137341.697756 
6462.635011  35994327.720223 
6462.655013  41681939.374939 
6462.675016  39184308.429079 
6462.695018  32133283.208267 
6462.715020  28485997.131670 
6462.735022  29819504.800197 
6462.755025  34831037.796784 
6462.775027  39224977.042245 
6462.795029  33614739.722673 
6462.815032  18905707.789229 
6462.835034  13370681.539659 
6462.855036  23977845.006509 
6462.875038  31392163.148878 
6462.895041  23714780.954082 
6462.915043  13497623.960725 
6462.935045  11548883.730313 
6462.955048  13526046.306754 
6462.975050  13349603.983857 
6462.995052  12129266.804011 
6463.015054  13119564.461628 
6463.035057  15274028.507918 
6463.055059  14790547.866526 
6463.075061  11217055.073178 
6463.095063  7326119.264774 
6463.115066  6250574.394953 
6463.135068  10639238.043015 
6463.155070  17011671.669715 
6463.175073  16769904.499529 
6463.195075  10659085.492064 
6463.215077  9974471.318103 
6463.235079  18625992.121903 
6463.255082  25490037.734200 
6463.275084  22319669.086513 
6463.295086  17316158.544740 
6463.315088  20228092.189364 
6463.335091  29442210.953961 
6463.355093  37214793.017489 
6463.375095  38305924.371769 
6463.395098  35211819.215190 
6463.415100  33223554.643662 
6463.435102  32518529.611473 
6463.455104  32060583.470249 
6463.475107  32778834.731509 
6463.495109  34238785.318733 
6463.515111  36855048.726121 
6463.535113  40379289.683021 
6463.555116  38864364.665389 
6463.575118  31287523.331071 
6463.595120  30292574.811610 
6463.615123  40333836.531705 
6463.635125  43534051.061369 
6463.655127  31753173.188583 
6463.675129  25037945.352232 
6463.695132  35691371.965238 
6463.715134  47200343.284788 
6463.735136  43909768.357095 
6463.755139  32272853.460308 
6463.775141  26503133.481329 
6463.795143  30573829.087484 
6463.815145  36835781.106477 
6463.835148  37574493.009242 
6463.855150  33270280.491559 
6463.875152  29652496.270093 
6463.895154  31789789.467771 
6463.915157  37563104.415445 
6463.935159  37384544.662879 
6463.955161  29240170.131234 
6463.975164  25630350.710216 
6463.995166  31691987.442729 
6464.015168  35338786.117565 
6464.035170  32734810.357974 
6464.055173  35289401.353996 
6464.075175  43247781.141204 
6464.095177  43540569.350353 
6464.115179  35712145.718208 
6464.135182  32282367.995313 
6464.155184  36187828.891826 
6464.175186  38913518.773575 
6464.195189  37904096.670245 
6464.215191  36192237.407847 
6464.235193  32771057.415320 
6464.255195  30743746.506206 
6464.275198  37699146.064352 
6464.295200  46460261.775205 
6464.315202  41962706.309895 
6464.335204  30833157.410447 
6464.355207  32756461.866971 
6464.375209  44283443.845780 
6464.395211  43001359.271032 
6464.415214  27898055.155024 
6464.435216  22340243.136453 
6464.455218  33073845.796876 
6464.475220  40209400.947376 
6464.495223  34540536.291210 
6464.515225  29931766.474532 
6464.535227  33339867.085243 
6464.555230  34727907.931931 
6464.575232  28421344.024366 
6464.595234  22289337.542418 
6464.615236  23364594.387373 
6464.635239  29000602.410429 
6464.655241  36324516.300106 
6464.675243  43511406.745850 
6464.695245  43707642.075140 
6464.715248  38550995.670565 
6464.735250  41103710.108561 
6464.755252  49325626.938098 
6464.775255  46260395.502944 
6464.795257  34048713.083416 
6464.815259  32261499.727197 
6464.835261  41798871.881156 
6464.855264  44430225.233686 
6464.875266  35248577.745982 
6464.895268  28641786.152762 
6464.915270  33458153.839522 
6464.935273  40520863.710756 
6464.955275  39579732.887501 
6464.975277  33589212.882982 
6464.995280  28900856.829406 
6465.015282  27831732.101129 
6465.035284  32514434.692929 
6465.055286  38891132.542575 
6465.075289  36304212.594029 
6465.095291  27627104.841599 
6465.115293  27385538.744410 
6465.135295  35022528.724459 
6465.155298  36307084.773583 
6465.175300  27944478.788198 
6465.195302  22549068.966778 
6465.215305  29514983.002578 
6465.235307  39149412.659356 
6465.255309  36795583.287184 
6465.275311  28166954.403558 
6465.295314  30509154.686592 
6465.315316  42206394.641619 
6465.335318  46051963.155735 
6465.355321  38446552.171514 
6465.375323  31713128.091835 
6465.395325  33180673.408862 
6465.415327  39367388.825549 
6465.435330  44157889.285046 
6465.455332  42606602.718813 
6465.475334  36836795.518414 
6465.495336  36554829.313548 
6465.515339  43931133.416483 
6465.535341  47666677.964824 
6465.555343  41021901.927554 
6465.575346  34364272.282574 
6465.595348  37684143.865545 
6465.615350  42280609.790751 
6465.635352  36002550.869866 
6465.655355  26908680.962122 
6465.675357  30055723.046193 
6465.695359  41312021.736198 
6465.715361  46634971.267707 
6465.735364  42777301.821734 
6465.755366  35984414.845156 
6465.775368  32738380.032636 
6465.795371  34556654.450177 
6465.815373  38015870.834369 
6465.835375  39710841.965944 
6465.855377  38481619.397976 
6465.875380  35699021.076195 
6465.895382  34801239.357726 
6465.915384  35915789.856224 
6465.935386  35377525.463464 
6465.955389  34272221.081575 
6465.975391  38416990.900339 
6465.995393  46031851.659980 
6466.015396  47440394.499379 
6466.035398  41108784.266636 
6466.055400  37169872.579336 
6466.075402  41080072.126203 
6466.095405  44588731.297042 
6466.115407  39787828.687856 
6466.135409  31946791.574193 
6466.155412  29867205.521661 
6466.175414  34465094.286365 
6466.195416  39274553.786558 
6466.215418  37048497.228240 
6466.235421  29955907.956532 
6466.255423  28867460.187985 
6466.275425  36483106.720143 
6466.295427  41743505.149595 
6466.315430  38002168.976589 
6466.335432  33585432.799934 
6466.355434  36404027.874082 
6466.375437  41459089.173415 
6466.395439  41447620.210147 
6466.415441  36359268.093779 
6466.435443  30537926.575774 
6466.455446  29863617.474079 
6466.475448  34675153.087969 
6466.495450  35690061.207508 
6466.515452  30502097.446772 
6466.535455  30602616.244652 
6466.555457  38459746.423813 
6466.575459  41921390.580062 
6466.595462  37903897.153677 
6466.615464  35738225.014552 
6466.635466  38520737.292532 
6466.655468  41559940.329643 
6466.675471  42437593.875439 
6466.695473  40993255.885206 
6466.715475  38784823.553444 
6466.735477  38579640.313806 
6466.755480  38399646.156897 
6466.775482  35348957.260739 
6466.795484  32008509.671554 
6466.815487  31876798.356158 
6466.835489  34483437.535965 
6466.855491  36609547.950098 
6466.875493  36982712.380644 
6466.895496  37221327.995689 
6466.915498  37206656.472307 
6466.935500  34884220.227480 
6466.955502  31001614.116070 
6466.975505  29282792.627575 
6466.995507  31976872.158896 
6467.015509  37187970.955929 
6467.035512  39058026.519539 
6467.055514  34055319.848337 
6467.075516  28468067.516137 
6467.095518  30661576.540434 
6467.115521  39067192.362575 
6467.135523  44696217.621023 
6467.155525  41912258.379573 
6467.175528  35716730.501543 
6467.195530  35118771.510872 
6467.215532  38140447.953608 
6467.235534  37166359.727001 
6467.255537  33718461.310262 
6467.275539  33091672.261657 
6467.295541  35842667.702505 
6467.315543  39487384.379666 
6467.335546  42187054.819498 
6467.355548  43568439.361767 
6467.375550  42680723.769762 
6467.395553  40162692.351652 
6467.415555  37459491.181700 
6467.435557  32673172.868248 
6467.455559  28026721.767891 
6467.475562  30425534.538070 
6467.495564  38200848.863377 
6467.515566  44392054.289263 
6467.535568  46549814.149284 
6467.555571  44141221.160298 
6467.575573  38262987.986159 
6467.595575  33413250.327421 
6467.615578  32477457.812222 
6467.635580  33468736.755886 
6467.655582  34235007.742245 
6467.675584  35277224.853900 
6467.695587  36772472.302860 
6467.715589  38359727.918046 
6467.735591  40632427.642613 
6467.755593  41858690.575401 
6467.775596  39745266.618668 
6467.795598  37367608.099157 
6467.815600  38256996.318970 
6467.835603  40329396.428927 
6467.855605  39249688.415811 
6467.875607  33624511.114741 
6467.895609  26945806.849963 
6467.915612  25066473.397553 
6467.935614  31281914.151861 
6467.955616  40871029.278335 
6467.975619  43127030.517918 
6467.995621  36399600.781601 
6468.015623  32498284.078099 
6468.035625  37700384.686991 
6468.055628  41752034.272564 
6468.075630  36994158.294490 
6468.095632  33269148.953469 
6468.115634  38303317.593383 
6468.135637  42204388.639261 
6468.155639  37341187.790860 
6468.175641  32381119.192787 
6468.195644  34713338.703419 
6468.215646  38789607.828022 
6468.235648  38807610.813436 
6468.255650  37102151.818533 
6468.275653  36498930.272321 
6468.295655  36881304.026302 
6468.315657  38894599.031984 
6468.335659  41074112.997853 
6468.355662  39316104.485744 
6468.375664  35350347.458179 
6468.395666  34575012.190034 
6468.415669  36164426.597150 
6468.435671  36615605.621447 
6468.455673  35504546.099754 
6468.475675  34323950.635371 
6468.495678  35171916.637373 
6468.515680  37208464.344422 
6468.535682  37840100.867232 
6468.555684  38347798.641920 
6468.575687  40329813.196720 
6468.595689  39178256.086042 
6468.615691  33584077.849206 
6468.635694  32591334.585660 
6468.655696  38928001.924999 
6468.675698  44634472.088456 
6468.695700  46913578.432570 
6468.715703  46335491.903508 
6468.735705  40346218.674319 
6468.755707  32759588.713328 
6468.775710  32800125.875563 
6468.795712  39868316.177757 
6468.815714  43596505.312763 
6468.835716  40432408.408267 
6468.855719  37587083.959180 
6468.875721  38821730.123285 
6468.895723  39029177.482103 
6468.915725  35661286.796908 
6468.935728  32984260.606485 
6468.955730  34112389.814605 
6468.975732  37406211.212640 
6468.995735  38643154.882288 
6469.015737  37056911.488717 
6469.035739  37465198.392132 
6469.055741  41201167.043424 
6469.075744  43528334.745080 
6469.095746  40068469.060513 
6469.115748  32510752.735620 
6469.135750  31911194.200392 
6469.155753  42388994.339720 
6469.175755  47536561.562774 
6469.195757  38022696.106125 
6469.215760  28755545.440597 
6469.235762  30732820.596288 
6469.255764  36884880.288313 
6469.275766  38584010.022500 
6469.295769  35934809.894734 
6469.315771  33747267.810465 
6469.335773  33605646.067625 
6469.355775  33357498.137699 
6469.375778  33030390.710266 
6469.395780  33633004.264056 
6469.415782  34699138.023474 
6469.435785  36348934.464500 
6469.455787  36142277.323127 
6469.475789  31342576.839572 
6469.495791  27984154.826373 
6469.515794  32078125.334599 
6469.535796  36558156.655794 
6469.555798  32083979.506828 
6469.575801  23380650.257304 
6469.595803  22310923.858248 
6469.615805  27052978.490580 
6469.635807  25535611.169134 
6469.655810  18643816.592577 
6469.675812  18604229.019139 
6469.695814  26986190.547454 
6469.715816  31300563.977284 
6469.735819  25525828.030897 
6469.755821  21620497.650911 
6469.775823  29484646.848382 
6469.795826  38107737.062731 
6469.815828  35282067.787283 
6469.835830  28986917.455096 
6469.855832  29504653.724305 
6469.875835  33125055.268478 
6469.895837  35650963.341414 
6469.915839  38256685.000071 
6469.935841  38935987.361498 
6469.955844  36474669.107977 
6469.975846  35935807.916232 
6469.995848  38835594.145318 
6470.015851  39014520.861380 
6470.035853  34652231.485669 
6470.055855  32774474.767810 
6470.075857  36980702.115994 
6470.095860  39830381.889758 
6470.115862  36248319.879047 
6470.135864  33237390.008722 
6470.155866  36477366.341537 
6470.175869  40879936.202968 
6470.195871  39130857.212318 
6470.215873  32856981.056354 
6470.235876  30720330.210498 
6470.255878  35604958.242830 
6470.275880  41873522.583771 
6470.295882  43145114.063058 
6470.315885  38678849.460211 
6470.335887  36606454.952690 
6470.355889  43782713.234745 
6470.375892  50209592.462858 
6470.395894  41707859.697584 
6470.415896  27505193.728646 
6470.435898  28499597.806847 
6470.455901  41148220.488780 
6470.475903  44016511.749361 
6470.495905  33439141.887681 
6470.515907  25221340.805626 
6470.535910  29187357.206592 
6470.555912  39037014.326424 
6470.575914  43214933.755613 
6470.595917  38289257.683139 
6470.615919  31275253.364189 
6470.635921  31055911.219293 
6470.655923  36812369.562324 
6470.675926  39401501.958819 
6470.695928  36728009.219081 
6470.715930  36879782.312561 
6470.735932  42996136.780924 
6470.755935  45186814.410986 
6470.775937  35904914.840266 
6470.795939  26472909.228541 
6470.815942  31367357.089183 
6470.835944  42244296.014680 
6470.855946  41138765.405903 
6470.875948  32201800.138186 
6470.895951  32679725.357836 
6470.915953  41388467.494049 
6470.935955  43734664.891937 
6470.955957  37759877.985263 
6470.975960  33045091.588067 
6470.995962  33874000.148895 
6471.015964  37005899.894588 
6471.035967  38349905.949043 
6471.055969  35952198.356579 
6471.075971  32166484.231863 
6471.095973  32395637.111038 
6471.115976  36295027.245438 
6471.135978  35782608.372137 
6471.155980  30043820.670387 
6471.175983  30304644.711983 
6471.195985  38258551.003300 
6471.215987  39961383.785495 
6471.235989  32136897.353436 
6471.255992  30038030.242535 
6471.275994  38636430.333039 
6471.295996  42249485.631606 
6471.315998  32926696.269084 
6471.336001  24425721.567344 
6471.356003  27711988.273582 
6471.376005  35313271.708666 
6471.396008  38012267.853475 
6471.416010  36712191.301764 
6471.436012  35400297.774330 
6471.456014  36308022.411709 
6471.476017  39857639.328123 
6471.496019  42449188.534081 
6471.516021  40239121.360796 
6471.536023  36317715.423932 
6471.556026  35884281.907704 
6471.576028  38454236.509372 
6471.596030  40721661.236781 
6471.616033  41070589.802893 
6471.636035  41000468.618036 
6471.656037  41971304.926040 
6471.676039  40212357.376472 
6471.696042  34244670.121982 
6471.716044  31048165.446680 
6471.736046  33324936.310980 
6471.756048  34304381.751150 
6471.776051  31011088.261679 
6471.796053  29292399.612254 
6471.816055  32011338.256898 
6471.836058  35044700.949630 
6471.856060  35797171.187786 
6471.876062  34660548.384532 
6471.896064  33098404.081808 
6471.916067  34911363.248449 
6471.936069  41257929.697325 
6471.956071  43408404.385446 
6471.976074  34848725.116928 
6471.996076  25647773.094731 
6472.016078  25884015.139488 
6472.036080  26247621.788828 
6472.056083  16204615.834722 
6472.076085  7616521.540003 
6472.096087  12938025.918556 
6472.116089  19988567.886733 
6472.136092  15829185.048352 
6472.156094  9331224.602884 
6472.176096  11956890.273825 
6472.196099  20853564.119664 
6472.216101  28483611.843817 
6472.236103  31274982.015189 
6472.256105  29737527.128477 
6472.276108  28957437.028705 
6472.296110  33527868.666078 
6472.316112  39964377.728192 
6472.336114  40108369.351863 
6472.356117  35292666.298407 
6472.376119  36082297.500603 
6472.396121  42929788.001043 
6472.416124  43647382.869539 
6472.436126  35588352.463542 
6472.456128  34044038.149922 
6472.476130  45086671.184213 
6472.496133  49910454.970877 
6472.516135  38251494.093314 
6472.536137  28034610.015830 
6472.556139  31760651.700253 
6472.576142  39419899.302390 
6472.596144  40857442.856619 
6472.616146  37617654.145835 
6472.636149  35809159.166016 
6472.656151  38119153.607017 
6472.676153  41936920.971783 
6472.696155  42632108.103487 
6472.716158  39554435.585505 
6472.736160  38939009.541223 
6472.756162  44424290.714274 
6472.776164  47160998.483363 
6472.796167  38451508.755517 
6472.816169  29281595.442074 
6472.836171  35580878.735997 
6472.856174  47623381.000398 
6472.876176  44416946.290093 
6472.896178  30881042.369954 
6472.916180  28295747.039416 
6472.936183  37373226.249197 
6472.956185  41750223.591156 
6472.976187  37771258.870937 
6472.996190  32928546.901585 
6473.016192  31931773.991029 
6473.036194  37730646.631162 
6473.056196  45248806.459701 
6473.076199  42447200.073750 
6473.096201  32479937.847123 
6473.116203  33645261.710055 
6473.136205  47287874.990097 
6473.156208  51302823.814427 
6473.176210  38151930.560862 
6473.196212  29233104.265607 
6473.216215  36349393.430756 
6473.236217  43269945.156989 
6473.256219  38820610.131788 
6473.276221  34235378.678953 
6473.296224  38502263.110934 
6473.316226  42865728.616389 
6473.336228  38870909.144570 
6473.356230  34009217.681597 
6473.376233  36444833.275787 
6473.396235  40337883.960344 
6473.416237  38395873.299790 
6473.436240  33370314.092607 
6473.456242  31243144.046667 
6473.476244  34666767.491903 
6473.496246  41967830.254265 
6473.516249  45390306.513713 
6473.536251  39832604.235055 
6473.556253  34633769.627674 
6473.576255  39152268.589597 
6473.596258  44819946.259228 
6473.616260  41215934.937381 
6473.636262  34555270.699786 
6473.656265  34276777.474475 
6473.676267  37796974.457403 
6473.696269  38176033.444134 
6473.716271  34148793.776798 
6473.736274  30793408.508244 
6473.756276  33597190.430350 
6473.776278  39833134.879149 
6473.796281  41512159.957080 
6473.816283  36373449.230782 
6473.836285  31297681.267662 
6473.856287  34533947.954638 
6473.876290  42585573.680230 
6473.896292  43808216.119727 
6473.916294  38091425.496970 
6473.936296  36514838.908370 
6473.956299  40899039.336606 
6473.976301  40834552.647295 
6473.996303  33800284.458214 
6474.016306  31429597.670105 
6474.036308  37567088.094109 
6474.056310  40416565.705969 
6474.076312  34391108.552101 
6474.096315  29843260.387402 
6474.116317  35702021.962516 
6474.136319  44682579.405317 
6474.156321  44397649.456180 
6474.176324  36218337.454276 
6474.196326  31510968.801073 
6474.216328  35150533.521477 
6474.236331  41706050.798186 
6474.256333  42062540.502272 
6474.276335  34141619.947390 
6474.296337  29345093.199022 
6474.316340  36610103.164848 
6474.336342  45640415.343141 
6474.356344  42298596.508355 
6474.376346  31703438.038602 
6474.396349  30366999.434937 
6474.416351  39285615.741841 
6474.436353  43622541.912464 
6474.456356  38277780.634233 
6474.476358  33169185.186150 
6474.496360  35194826.573186 
6474.516362  39471973.490556 
6474.536365  38491894.427810 
6474.556367  33455779.237091 
6474.576369  31542102.311925 
6474.596372  34346930.305965 
6474.616374  36496754.857269 
6474.636376  35041334.692328 
6474.656378  33772476.895709 
6474.676381  37262383.459817 
6474.696383  42991539.118452 
6474.716385  43174940.532568 
6474.736387  37623989.984366 
6474.756390  35115584.608881 
6474.776392  38371968.955409 
6474.796394  42509987.266530 
6474.816397  43363254.083029 
6474.836399  38899707.934014 
6474.856401  33533192.256950 
6474.876403  33456905.224691 
6474.896406  35084133.495313 
6474.916408  34024894.220813 
6474.936410  34096474.264347 
6474.956412  37375015.224311 
6474.976415  40224281.390993 
6474.996417  42066647.395685 
6475.016419  44886734.962526 
6475.036422  45702766.880581 
6475.056424  43114441.215109 
6475.076426  40746374.551627 
6475.096428  37792909.576250 
6475.116431  33338407.014783 
6475.136433  34053130.913540 
6475.156435  41390329.078808 
6475.176437  45129930.625494 
6475.196440  41301139.191160 
6475.216442  38164380.992861 
6475.236444  38664772.206460 
6475.256447  36940690.789043 
6475.276449  33063121.813656 
6475.296451  33193596.370530 
6475.316453  37267357.290439 
6475.336456  39164290.192147 
6475.356458  36734847.193490 
6475.376460  34776819.707806 
6475.396463  36422081.035339 
6475.416465  38488735.285872 
6475.436467  39402110.866913 
6475.456469  40225101.276648 
6475.476472  39428660.654103 
6475.496474  36954491.778755 
6475.516476  36129733.985277 
6475.536478  37463937.737175 
6475.556481  37001129.251753 
6475.576483  33970155.183818 
6475.596485  34484420.214475 
6475.616488  40602821.756317 
6475.636490  43696654.013753 
6475.656492  38495929.559039 
6475.676494  33646137.442235 
6475.696497  35416489.684457 
6475.716499  36600240.089359 
6475.736501  34414371.698901 
6475.756503  35194413.582434 
6475.776506  37220728.815136 
6475.796508  34673262.845634 
6475.816510  32128647.045966 
6475.836513  34781554.034202 
6475.856515  37525806.181279 
6475.876517  36001908.012590 
6475.896519  35323685.829064 
6475.916522  39493604.737526 
6475.936524  41503981.369956 
6475.956526  36760668.158417 
6475.976528  32900925.840173 
6475.996531  32325241.302344 
6476.016533  28752422.842864 
6476.036535  24133950.889286 
6476.056538  23511981.367494 
6476.076540  22321628.968244 
6476.096542  18043973.094902 
6476.116544  18059795.134640 
6476.136547  23826572.958073 
6476.156549  27213605.907336 
6476.176551  26161150.661160 
6476.196554  26322514.699504 
6476.216556  30067702.374196 
6476.236558  35300526.952815 
6476.256560  39518257.617104 
6476.276563  40824214.544814 
6476.296565  39563814.238943 
6476.316567  38104860.387467 
6476.336569  37936779.695190 
6476.356572  37586513.797246 
6476.376574  34810607.904675 
6476.396576  31836686.562054 
6476.416579  33603802.846856 
6476.436581  37705389.810410 
6476.456583  36525516.994681 
6476.476585  32406602.328917 
6476.496588  33535531.888701 
6476.516590  38128578.302876 
6476.536592  38636312.040992 
6476.556594  35010090.456324 
6476.576597  34662497.040827 
6476.596599  40360506.991750 
6476.616601  43967919.748678 
6476.636604  38097606.322576 
6476.656606  29135950.879873 
6476.676608  28643110.669896 
6476.696610  36090670.246299 
6476.716613  40825612.246715 
6476.736615  37769664.884233 
6476.756617  32806158.815204 
6476.776619  32235519.000169 
6476.796622  33922222.264918 
6476.816624  33004509.135683 
6476.836626  30881271.586709 
6476.856629  33072068.830839 
6476.876631  38446503.940869 
6476.896633  38977928.439751 
6476.916635  34910716.866125 
6476.936638  34759641.855891 
6476.956640  37279477.635104 
6476.976642  35059353.082766 
6476.996645  31284945.444042 
6477.016647  32472214.445513 
6477.036649  36038079.954131 
6477.056651  37539274.429572 
6477.076654  37201169.092480 
6477.096656  36368986.672091 
6477.116658  35116648.275131 
6477.136660  33563330.233270 
6477.156663  33682965.854518 
6477.176665  34764996.249969 
6477.196667  33613402.713901 
6477.216670  33506861.646264 
6477.236672  36812497.414123 
6477.256674  36410811.269616 
6477.276676  31856427.508715 
6477.296679  32907254.836308 
6477.316681  38721090.247843 
6477.336683  39419422.875906 
6477.356685  35674887.649813 
6477.376688  34097227.524364 
6477.396690  33934377.870979 
6477.416692  34066112.133369 
6477.436695  36966420.591509 
6477.456697  40049875.976028 
6477.476699  38814090.538628 
6477.496701  36364701.483054 
6477.516704  37761321.835595 
6477.536706  39735919.139080 
6477.556708  36655713.694210 
6477.576710  31516909.327725 
6477.596713  30111868.937380 
6477.616715  29511392.789565 
6477.636717  26164231.638993 
6477.656720  26185580.526447 
6477.676722  31635393.854781 
6477.696724  34280371.658075 
6477.716726  32670889.497407 
6477.736729  33293108.982862 
6477.756731  35511995.078487 
6477.776733  35044036.797269 
6477.796735  35623195.122753 
6477.816738  41653272.066229 
6477.836740  46315077.186726 
6477.856742  41896283.475842 
6477.876745  35008518.751646 
6477.896747  34122853.393158 
6477.916749  35063738.204787 
6477.936751  33346921.029770 
6477.956754  32328286.919660 
6477.976756  33295254.664830 
6477.996758  32557099.789339 
6478.016761  31874655.639887 
6478.036763  36400277.111482 
6478.056765  39784824.635979 
6478.076767  33994593.284631 
6478.096770  27695101.059039 
6478.116772  30869673.223892 
6478.136774  36222090.973127 
6478.156776  34651685.655269 
6478.176779  31268295.997636 
6478.196781  31853925.283079 
6478.216783  34081888.374098 
6478.236786  37015223.423692 
6478.256788  39649617.099751 
6478.276790  38842178.216919 
6478.296792  36590707.291776 
6478.316795  36755156.650212 
6478.336797  38036675.813787 
6478.356799  37647614.100805 
6478.376801  36343794.498958 
6478.396804  36719927.166757 
6478.416806  38134298.799135 
6478.436808  36420531.468846 
6478.456811  32116604.785420 
6478.476813  31377948.363646 
6478.496815  34438656.296227 
6478.516817  35724360.535750 
6478.536820  36215529.287814 
6478.556822  39703564.702891 
6478.576824  41530702.728006 
6478.596826  37986526.257410 
6478.616829  34936978.311100 
6478.636831  35321660.926342 
6478.656833  35433124.618128 
6478.676836  35507043.352203 
6478.696838  36837232.619527 
6478.716840  35814087.689209 
6478.736842  32733192.255790 
6478.756845  33950250.108441 
6478.776847  38337361.339771 
6478.796849  36580640.754768 
6478.816852  29947839.754769 
6478.836854  30452119.370794 
6478.856856  36535205.562636 
6478.876858  34533281.723544 
6478.896861  27674481.603370 
6478.916863  31210182.310015 
6478.936865  41575986.360174 
6478.956867  43226620.171951 
6478.976870  36690317.275832 
6478.996872  36975115.360475 
6479.016874  47335053.379484 
6479.036877  51635122.045640 
6479.056879  43213017.634892 
6479.076881  35059469.737154 
6479.096883  33579150.707676 
6479.116886  34127731.598580 
6479.136888  34295311.631312 
6479.156890  32782121.039115 
6479.176892  30722083.374822 
6479.196895  33459554.951488 
6479.216897  38554566.006504 
6479.236899  36697095.809564 
6479.256902  30671274.481123 
6479.276904  31774002.892332 
6479.296906  37851729.152725 
6479.316908  36454552.251237 
6479.336911  28628170.612331 
6479.356913  28023135.013469 
6479.376915  35251728.036608 
6479.396917  37287959.552195 
6479.416920  32697835.577919 
6479.436922  32823520.468151 
6479.456924  38025758.032234 
6479.476927  38642341.616144 
6479.496929  37039268.082975 
6479.516931  40521767.232949 
6479.536933  44106697.432612 
6479.556936  42404561.268743 
6479.576938  39443071.763115 
6479.596940  38166767.293314 
6479.616943  38113750.937869 
6479.636945  40877539.390170 
6479.656947  44086702.449678 
6479.676949  40315694.665416 
6479.696952  32134960.872950 
6479.716954  31643509.704145 
6479.736956  38744275.949419 
6479.756958  40731021.329004 
6479.776961  35926606.776672 
6479.796963  35384889.887720 
6479.816965  40089825.537383 
6479.836968  39370281.836184 
6479.856970  33877541.954046 
6479.876972  34669265.296556 
6479.896974  40244036.169190 
6479.916977  41794808.758717 
6479.936979  40523690.532795 
6479.956981  39149617.806146 
6479.976983  36623154.598782 
6479.996986  35491861.277745 
6480.016988  36024864.931292 
6480.036990  33828227.853482 
6480.056993  31187823.815133 
6480.076995  34479019.054992 
6480.096997  40615941.345292 
6480.116999  40523146.194018 
6480.137002  34503796.413175 
6480.157004  32236012.837917 
6480.177006  37179645.339385 
6480.197008  41236384.441940 
6480.217011  37808646.236795 
6480.237013  33153457.253147 
6480.257015  34805681.036943 
6480.277018  38239574.774731 
6480.297020  38370917.515776 
6480.317022  37434042.700607 
6480.337024  37180828.296867 
6480.357027  37481215.161611 
6480.377029  38223452.099396 
6480.397031  37441669.581588 
6480.417034  34517754.033031 
6480.437036  35420339.385722 
6480.457038  41627770.690558 
6480.477040  42191449.034177 
6480.497043  34668966.941224 
6480.517045  31805333.834543 
6480.537047  36772275.891661 
6480.557049  40013404.473600 
6480.577052  39119801.258513 
6480.597054  38982815.116717 
6480.617056  39937782.782536 
6480.637059  39744752.783765 
6480.657061  39718950.488443 
6480.677063  40486047.622499 
6480.697065  39645966.603546 
6480.717068  38496338.814416 
6480.737070  38897694.261787 
6480.757072  36313338.194837 
6480.777074  32127658.163721 
6480.797077  37068978.112961 
6480.817079  47408549.586039 
6480.837081  46074467.973308 
6480.857084  34915538.526301 
6480.877086  31016638.680696 
6480.897088  35519200.033409 
6480.917090  36836959.128290 
6480.937093  33540864.109306 
6480.957095  32995016.531482 
6480.977097  36152746.492473 
6480.997099  36946095.931023 
6481.017102  33214221.020128 
6481.037104  30331258.315780 
6481.057106  32268762.689686 
6481.077109  36268732.129426 
6481.097111  38791679.401773 
6481.117113  37280230.345200 
6481.137115  32871119.906781 
6481.157118  33925230.266572 
6481.177120  41284559.445707 
6481.197122  43573398.639742 
6481.217125  37849710.047681 
6481.237127  33544502.663115 
6481.257129  34698449.218024 
6481.277131  35072578.120681 
6481.297134  32458755.705417 
6481.317136  34056782.987326 
6481.337138  39570825.672412 
6481.357140  39352345.026539 
6481.377143  34922636.304503 
6481.397145  36421165.779974 
6481.417147  43235894.589548 
6481.437150  44639395.495114 
6481.457152  37538716.582127 
6481.477154  31610640.228015 
6481.497156  33036310.401435 
6481.517159  38541678.195013 
6481.537161  43658494.684082 
6481.557163  42982129.866836 
6481.577165  36313594.017987 
6481.597168  35604377.560754 
6481.617170  44008494.523958 
6481.637172  44200476.370031 
6481.657175  31584013.293689 
6481.677177  27433972.684943 
6481.697179  38188294.884890 
6481.717181  43154603.500762 
6481.737184  34423248.706609 
6481.757186  28186243.029586 
6481.777188  32663083.061626 
6481.797190  37859297.667922 
6481.817193  35869511.316518 
6481.837195  29651619.873799 
6481.857197  27177178.222613 
6481.877200  32817445.649752 
6481.897202  40248980.736312 
6481.917204  40422767.407985 
6481.937206  35446634.608853 
6481.957209  33540714.024073 
6481.977211  35901385.025830 
6481.997213  37320138.818498 
6482.017216  35551963.533016 
6482.037218  35653329.500469 
6482.057220  39532011.065861 
6482.077222  39852970.472279 
6482.097225  35316369.751747 
6482.117227  34603263.930272 
6482.137229  39748618.792065 
6482.157231  43221163.160670 
6482.177234  39606693.282314 
6482.197236  32076266.211218 
6482.217238  27841749.342756 
6482.237241  27193487.788606 
6482.257243  25802594.562078 
6482.277245  23161164.930612 
6482.297247  19981425.631771 
6482.317250  18694927.930996 
6482.337252  21588801.033162 
6482.357254  22525963.391375 
6482.377256  17800154.600196 
6482.397259  19448443.409864 
6482.417261  32133331.948474 
6482.437263  37256154.138604 
6482.457266  28412384.529083 
6482.477268  26263044.758915 
6482.497270  37130322.671052 
6482.517272  41088315.077421 
6482.537275  32539852.497439 
6482.557277  28789732.797689 
6482.577279  34453763.384416 
6482.597281  36825203.831156 
6482.617284  33519957.443333 
6482.637286  32527590.382191 
6482.657288  34357884.236021 
6482.677291  36281838.477623 
6482.697293  38683304.468962 
6482.717295  37682575.427986 
6482.737297  32049156.579394 
6482.757300  32386923.904238 
6482.777302  40872976.789990 
6482.797304  41567742.644408 
6482.817307  31662266.951740 
6482.837309  28895766.384470 
6482.857311  36495220.360196 
6482.877313  40172005.361694 
6482.897316  36727877.547081 
6482.917318  35175225.642500 
6482.937320  38414862.894387 
6482.957322  39499616.611040 
6482.977325  34429241.237035 
6482.997327  31101300.637720 
6483.017329  36015104.827944 
6483.037332  43412985.609039 
6483.057334  46532449.726539 
6483.077336  43006365.752131 
6483.097338  35625973.973603 
6483.117341  33446115.423603 
6483.137343  37453095.493082 
6483.157345  35939768.421900 
6483.177347  26032233.434697 
6483.197350  20837603.251232 
6483.217352  24660264.222389 
6483.237354  23805286.150415 
6483.257357  14299008.734814 
6483.277359  14017975.481429 
6483.297361  27596376.716331 
6483.317363  33471958.774367 
6483.337366  25221567.789065 
6483.357368  20428505.340532 
6483.377370  26014853.476178 
6483.397372  33851168.675498 
6483.417375  37717700.714054 
6483.437377  36850549.527805 
6483.457379  34734608.978032 
6483.477382  35204035.155993 
6483.497384  37625534.371665 
6483.517386  37345805.127274 
6483.537388  33679532.744995 
6483.557391  34601996.813441 
6483.577393  40890557.774389 
6483.597395  40250409.553540 
6483.617397  32173397.801532 
6483.637400  31182712.872453 
6483.657402  38251778.815029 
6483.677404  39044746.241919 
6483.697407  31504400.401382 
6483.717409  29900427.551634 
6483.737411  38245257.731940 
6483.757413  43125920.593082 
6483.777416  38198359.154289 
6483.797418  32559029.503479 
6483.817420  33009893.310242 
6483.837423  36687924.550556 
6483.857425  38530935.568477 
6483.877427  36229952.308861 
6483.897429  32700754.275671 
6483.917432  33743492.174103 
6483.937434  38419715.733606 
6483.957436  38755019.505785 
6483.977438  34574524.697926 
6483.997441  34941256.924630 
6484.017443  38978475.587034 
6484.037445  36413214.287973 
6484.057448  29884199.766758 
6484.077450  31390096.274810 
6484.097452  39005314.533433 
6484.117454  41096127.568275 
6484.137457  36110298.577926 
6484.157459  32173312.349699 
6484.177461  34181572.545001 
6484.197463  37007237.696331 
6484.217466  34164831.866949 
6484.237468  30107187.967330 
6484.257470  32073994.115700 
6484.277473  36821081.838521 
6484.297475  36428909.406427 
6484.317477  31115526.713487 
6484.337479  29642185.534025 
6484.357482  36143228.288580 
6484.377484  41238838.773985 
6484.397486  35678107.734009 
6484.417488  28354363.306443 
6484.437491  31691888.405808 
6484.457493  38778154.204346 
6484.477495  37224988.844982 
6484.497498  30641678.325470 
6484.517500  30312677.594861 
6484.537502  37100617.664238 
6484.557504  41061946.753558 
6484.577507  36954219.102664 
6484.597509  33329945.171817 
6484.617511  37119580.446792 
6484.637514  40246951.555061 
6484.657516  35601714.949753 
6484.677518  30777574.267392 
6484.697520  34709435.168712 
6484.717523  41210782.040793 
6484.737525  39777130.111830 
6484.757527  35175801.831927 
6484.777529  36614681.144907 
6484.797532  40252879.087382 
6484.817534  37852036.986596 
6484.837536  31271025.245139 
6484.857539  29621384.588806 
6484.877541  34216970.713552 
6484.897543  37860695.811989 
6484.917545  37149875.232042 
6484.937548  33822636.059242 
6484.957550  31760251.215525 
6484.977552  33580467.865094 
6484.997554  35200644.762363 
6485.017557  33275893.277227 
6485.037559  33910981.404690 
6485.057561  40310637.172591 
6485.077564  43391865.476543 
6485.097566  37119401.010457 
6485.117568  30718588.711595 
6485.137570  34622184.954253 
6485.157573  43009888.359757 
6485.177575  43516857.257859 
6485.197577  36327232.834364 
6485.217579  31750535.668145 
6485.237582  34519339.555329 
6485.257584  36187442.467155 
6485.277586  30623422.737321 
6485.297589  28785858.575818 
6485.317591  36141443.226512 
6485.337593  39608333.519562 
6485.357595  34739416.336511 
6485.377598  32571374.308759 
6485.397600  36523464.309790 
6485.417602  39044593.272968 
6485.437605  37232544.593591 
6485.457607  36122570.576785 
6485.477609  37547403.938094 
6485.497611  37143247.920080 
6485.517614  33880874.337269 
6485.537616  30534086.236890 
6485.557618  29806874.153177 
6485.577620  33919581.909067 
6485.597623  38522855.015377 
6485.617625  36566319.293477 
6485.637627  31340942.039664 
6485.657630  32366042.923617 
6485.677632  38317746.745451 
6485.697634  38706276.659955 
6485.717636  33182381.141794 
6485.737639  31533278.180442 
6485.757641  35251330.646158 
6485.777643  35832138.597470 
6485.797645  31849252.468455 
6485.817648  31654706.261539 
6485.837650  38461243.953141 
6485.857652  44412871.509600 
6485.877655  41722373.056217 
6485.897657  35593107.466609 
6485.917659  35420936.748596 
6485.937661  39299931.560016 
6485.957664  40253222.125786 
6485.977666  36914766.338383 
6485.997668  34606668.022135 
6486.017670  38573372.946492 
6486.037673  42784497.383419 
6486.057675  38272305.170837 
6486.077677  32443276.332896 
6486.097680  36813448.599001 
6486.117682  42670934.012578 
6486.137684  37720651.011359 
6486.157686  30513832.212306 
6486.177689  32363673.287196 
6486.197691  39011338.180030 
6486.217693  41456989.512182 
6486.237696  37538871.614400 
6486.257698  32721820.804040 
6486.277700  34123453.559261 
6486.297702  41624012.048187 
6486.317705  44370648.992236 
6486.337707  37294406.614892 
6486.357709  34959661.367559 
6486.377711  45077042.196070 
6486.397714  49712138.047303 
6486.417716  39285670.649875 
6486.437718  31010373.097495 
6486.457721  35247387.633235 
6486.477723  38845103.895701 
6486.497725  32363880.728590 
6486.517727  27387041.480471 
6486.537730  33340281.250281 
6486.557732  38679759.982861 
6486.577734  33847150.280408 
6486.597736  29527441.781360 
6486.617739  33357170.476563 
6486.637741  35521183.066783 
6486.657743  31856489.742035 
6486.677746  30696008.933040 
6486.697748  33568464.380959 
6486.717750  35851535.919753 
6486.737752  36480621.208853 
6486.757755  34754011.129457 
6486.777757  30572137.008501 
6486.797759  28460651.387886 
6486.817761  31926328.367132 
6486.837764  35470305.069808 
6486.857766  34019120.928255 
6486.877768  34160382.236375 
6486.897771  38749317.787147 
6486.917773  36166094.815917 
6486.937775  26242674.820558 
6486.957777  26794181.432514 
6486.977780  38235720.445990 
6486.997782  43144086.901254 
6487.017784  38328224.332092 
6487.037787  33740752.884015 
6487.057789  34105693.936517 
6487.077791  36521478.193160 
6487.097793  36266706.269216 
6487.117796  33377708.528782 
6487.137798  35040728.019598 
6487.157800  42332340.538781 
6487.177802  44249211.541484 
6487.197805  37736449.545145 
6487.217807  34339035.003082 
6487.237809  39500482.889996 
6487.257812  42727082.830025 
6487.277814  36215867.321903 
6487.297816  29410813.991663 
6487.317818  32327552.119042 
6487.337821  38384103.695380 
6487.357823  37116465.802070 
6487.377825  32188802.760669 
6487.397827  33071994.660922 
6487.417830  38366811.001001 
6487.437832  40448538.570230 
6487.457834  39309079.159235 
6487.477837  39630007.107787 
6487.497839  39527053.159276 
6487.517841  37016302.082773 
6487.537843  35608782.348162 
6487.557846  35682777.384317 
6487.577848  37495361.835719 
6487.597850  42104154.354794 
6487.617852  44275487.113352 
6487.637855  40450397.424302 
6487.657857  35764631.966752 
6487.677859  36112725.711205 
6487.697862  38443895.566199 
6487.717864  36287826.758038 
6487.737866  33293675.980855 
6487.757868  35633237.646706 
6487.777871  38992861.518107 
6487.797873  38098894.243763 
6487.817875  36196497.438848 
6487.837878  38217876.719584 
6487.857880  42613822.502971 
6487.877882  43066368.699204 
6487.897884  37665215.923772 
6487.917887  32754137.294002 
6487.937889  35192600.730732 
6487.957891  39564973.713713 
6487.977893  35340884.867746 
6487.997896  30733259.473133 
6488.017898  38571312.407290 
6488.037900  47102535.442656 
6488.057903  41374022.446163 
6488.077905  31721885.994037 
6488.097907  33311561.954000 
6488.117909  39176829.296420 
6488.137912  36223032.599497 
6488.157914  30080334.446391 
6488.177916  31705400.187723 
6488.197918  37748898.929846 
6488.217921  40329036.723605 
6488.237923  38856626.583597 
6488.257925  37028205.784692 
6488.277928  37213299.177166 
6488.297930  38534298.720642 
6488.317932  37865328.615554 
6488.337934  34152088.619052 
6488.357937  33255451.018930 
6488.377939  38761845.653582 
6488.397941  41688567.166525 
6488.417943  36088666.445485 
6488.437946  31036368.958761 
6488.457948  33868478.293809 
6488.477950  38269413.602732 
6488.497953  35712305.014083 
6488.517955  30434071.072684 
6488.537957  31669933.274583 
6488.557959  35896512.353317 
6488.577962  35071780.128421 
6488.597964  31968110.703423 
6488.617966  32638105.906987 
6488.637968  36336860.283755 
6488.657971  38319735.895730 
6488.677973  35686853.906974 
6488.697975  32664859.749408 
6488.717978  35601595.216529 
6488.737980  40569719.073625 
6488.757982  39372851.223518 
6488.777984  33641900.884040 
6488.797987  31491666.010449 
6488.817989  34056105.846927 
6488.837991  33702881.856268 
6488.857994  30178359.632543 
6488.877996  33176646.454754 
6488.897998  40489195.425657 
6488.918000  39198770.133114 
6488.938003  30940857.530423 
6488.958005  28571170.478260 
6488.978007  34148510.087628 
6488.998009  38724756.161810 
6489.018012  37259668.309180 
6489.038014  35119580.181854 
6489.058016  37172580.810562 
6489.078019  38155402.742453 
6489.098021  34997158.860644 
6489.118023  34633652.668163 
6489.138025  38615112.974665 
6489.158028  40778585.418765 
6489.178030  39976808.878119 
6489.198032  37666181.829066 
6489.218034  34964718.617282 
6489.238037  35444401.194608 
6489.258039  36886819.594870 
6489.278041  33712432.123992 
6489.298044  30875774.821143 
6489.318046  33294513.195183 
6489.338048  35749449.773438 
6489.358050  35916605.039036 
6489.378053  36534988.394539 
6489.398055  37076433.667040 
6489.418057  36521279.937549 
6489.438059  35566546.819131 
6489.458062  34401568.719121 
6489.478064  34515531.868432 
6489.498066  37847732.237534 
6489.518069  41154950.420171 
6489.538071  39669859.054692 
6489.558073  37414286.245737 
6489.578075  39604175.154864 
6489.598078  41528272.800708 
6489.618080  38588668.826958 
6489.638082  36109407.452196 
6489.658085  38925056.991221 
6489.678087  40478754.852463 
6489.698089  35063118.228581 
6489.718091  31282173.078459 
6489.738094  36161761.453330 
6489.758096  40459975.111479 
6489.778098  36317762.021312 
6489.798100  32412607.423122 
6489.818103  36379872.778470 
6489.838105  39311622.846833 
6489.858107  35183773.477923 
6489.878110  32582367.143795 
6489.898112  36398436.083252 
6489.918114  41171424.426026 
6489.938116  41133566.483326 
6489.958119  36322044.428019 
6489.978121  33326484.004127 
6489.998123  37390673.761626 
6490.018125  41769820.862254 
6490.038128  36834259.351749 
6490.058130  28403066.260944 
6490.078132  27779325.887748 
6490.098135  32777648.455561 
6490.118137  35083756.755481 
6490.138139  33867643.541761 
6490.158141  34073674.026639 
6490.178144  36676513.203153 
6490.198146  37897545.671820 
6490.218148  36418696.310260 
6490.238150  35038544.693873 
6490.258153  35775977.212814 
6490.278155  36708913.292400 
6490.298157  34497379.598164 
6490.318160  30727787.631507 
6490.338162  32049689.728793 
6490.358164  37469465.163497 
6490.378166  38252626.671968 
6490.398169  33239457.887134 
6490.418171  30721811.708314 
6490.438173  35557627.609509 
6490.458176  40691680.479919 
6490.478178  39417610.385425 
6490.498180  38385294.282098 
6490.518182  41998019.364197 
6490.538185  39885296.143902 
6490.558187  30504015.498634 
6490.578189  29174075.588112 
6490.598191  36432897.436162 
6490.618194  36804379.957281 
6490.638196  30194377.881568 
6490.658198  30067213.308723 
6490.678201  37744173.185310 
6490.698203  42118394.437329 
6490.718205  38147004.964351 
6490.738207  31129161.555216 
6490.758210  29497315.723127 
6490.778212  35723367.126626 
6490.798214  39691538.532783 
6490.818216  33672548.430737 
6490.838219  29635765.760902 
6490.858221  36615126.685646 
6490.878223  40940985.190370 
6490.898226  34400451.494954 
6490.918228  29705668.094654 
6490.938230  34567217.313618 
6490.958232  39146993.401507 
6490.978235  35251370.689437 
6490.998237  30410970.708081 
6491.018239  31682165.726176 
6491.038241  32170981.774658 
6491.058244  28306233.138594 
6491.078246  27555656.605016 
6491.098248  31665049.511886 
6491.118251  35360914.226408 
6491.138253  36593777.456860 
6491.158255  33981558.773482 
6491.178257  29822112.258580 
6491.198260  31579203.161586 
6491.218262  36579363.206299 
6491.238264  35488214.141621 
6491.258267  31152675.898947 
6491.278269  33123590.420081 
6491.298271  39346261.066785 
6491.318273  38258187.933262 
6491.338276  30230842.106458 
6491.358278  28600933.718263 
6491.378280  35941398.408792 
6491.398282  41004506.971309 
6491.418285  37865616.499200 
6491.438287  32846774.138040 
6491.458289  33510612.235518 
6491.478292  37125654.979318 
6491.498294  37323747.445062 
6491.518296  36844570.624473 
6491.538298  40100486.468160 
6491.558301  43396695.260634 
6491.578303  41056451.627647 
6491.598305  35551574.014545 
6491.618307  35164595.914230 
6491.638310  39130017.435349 
6491.658312  37847247.658140 
6491.678314  32377745.890986 
6491.698317  33732566.854063 
6491.718319  40698688.460242 
6491.738321  41460760.699397 
6491.758323  33994841.013972 
6491.778326  29099851.173372 
6491.798328  33681387.696006 
6491.818330  39759841.663264 
6491.838332  37892223.445980 
6491.858335  31610369.410580 
6491.878337  30093436.812142 
6491.898339  33519247.890115 
6491.918342  35501019.541089 
6491.938344  35169805.343688 
6491.958346  33568601.020459 
6491.978348  31301777.733583 
6491.998351  30843375.433692 
6492.018353  30381284.946889 
6492.038355  28379804.530322 
6492.058358  28153951.806781 
6492.078360  29177968.118905 
6492.098362  27467463.883906 
6492.118364  25259548.048443 
6492.138367  27956496.125070 
6492.158369  33172690.859694 
6492.178371  34405143.136250 
6492.198373  32398842.586398 
6492.218376  32823394.638711 
6492.238378  34539827.643185 
6492.258380  32851010.594871 
6492.278383  31355095.811350 
6492.298385  34794879.115031 
6492.318387  38226297.941664 
6492.338389  35910041.255470 
6492.358392  32094535.139026 
6492.378394  33925261.341875 
6492.398396  39324060.789294 
6492.418398  39439703.265320 
6492.438401  32578041.589929 
6492.458403  28618671.129557 
6492.478405  33679541.462805 
6492.498408  39402345.381769 
6492.518410  37291989.226867 
6492.538412  31941234.831308 
6492.558414  32148206.712292 
6492.578417  35917850.197215 
6492.598419  34695408.812678 
6492.618421  30945725.584602 
6492.638423  31234244.515974 
6492.658426  32071577.509719 
6492.678428  30553312.675952 
6492.698430  32222687.459176 
6492.718433  38530767.566770 
6492.738435  41211437.084198 
6492.758437  37129033.628337 
6492.778439  33652884.137786 
6492.798442  35783743.555634 
6492.818444  39278253.991087 
6492.838446  38251931.593749 
6492.858449  34521662.550375 
6492.878451  34471820.168693 
6492.898453  39671342.217209 
6492.918455  42977588.288781 
6492.938458  38292822.810417 
6492.958460  32656012.518846 
6492.978462  34253690.311415 
6492.998464  38007469.551658 
6493.018467  35717294.419628 
6493.038469  31107480.306663 
6493.058471  32421391.445717 
6493.078474  35312295.948137 
6493.098476  33968084.151645 
6493.118478  34629331.035301 
6493.138480  38399041.943066 
6493.158483  38311220.410305 
6493.178485  35913729.114825 
6493.198487  33078705.584132 
6493.218489  29344702.723223 
6493.238492  32081142.325762 
6493.258494  39664722.375712 
6493.278496  39688168.563899 
6493.298499  34260263.477449 
6493.318501  33890282.663653 
6493.338503  35963601.921626 
6493.358505  32816165.250599 
6493.378508  30003775.292753 
6493.398510  36618563.479523 
6493.418512  43256380.148200 
6493.438514  37929437.706033 
6493.458517  30794714.398459 
6493.478519  32718313.884392 
6493.498521  36049938.788045 
6493.518524  34598152.060499 
6493.538526  33487003.014127 
6493.558528  35544531.140534 
6493.578530  39194853.942112 
6493.598533  42124015.173981 
6493.618535  38620311.079440 
6493.638537  30061210.226159 
6493.658539  27737806.978836 
6493.678542  32938137.559084 
6493.698544  36794900.823429 
6493.718546  37456400.113461 
6493.738549  38854508.242962 
6493.758551  40547023.228163 
6493.778553  39149534.686004 
6493.798555  34725652.534168 
6493.818558  31716326.015339 
6493.838560  33128558.393965 
6493.858562  34906226.517299 
6493.878565  33514747.655645 
6493.898567  32240598.932089 
6493.918569  34193714.373196 
6493.938571  37152621.674105 
6493.958574  35689153.559750 
6493.978576  30191908.785284 
6493.998578  29967409.174762 
6494.018580  37201312.319131 
6494.038583  39082378.392082 
6494.058585  31661750.149649 
6494.078587  26933806.202884 
6494.098590  27342681.878092 
6494.118592  25286677.892331 
6494.138594  20094220.710259 
6494.158596  17227874.703012 
6494.178599  19032055.737840 
6494.198601  18801961.527799 
6494.218603  11364615.196835 
6494.238605  6247035.924624 
6494.258608  11151131.835069 
6494.278610  16669758.708037 
6494.298612  14206594.164249 
6494.318615  10719392.789801 
6494.338617  14194196.231435 
6494.358619  20380709.468773 
6494.378621  22427872.996527 
6494.398624  21673594.468638 
6494.418626  24923304.055224 
6494.438628  32215926.087449 
6494.458630  35101041.533146 
6494.478633  32042790.559764 
6494.498635  30350703.095648 
6494.518637  33490625.509505 
6494.538640  35344164.052742 
6494.558642  32012044.208304 
6494.578644  30855227.544474 
6494.598646  33625325.162660 
6494.618649  31669360.205233 
6494.638651  27082452.808767 
6494.658653  27971433.960217 
6494.678656  30593607.339874 
6494.698658  31291890.161565 
6494.718660  31790373.551617 
6494.738662  30156161.942161 
6494.758665  28835141.655266 
6494.778667  32506782.934959 
6494.798669  34480942.406148 
6494.818671  29787906.272546 
6494.838674  26970425.277751 
6494.858676  29338163.498963 
6494.878678  28319674.573525 
6494.898681  24173287.962753 
6494.918683  25400514.415876 
6494.938685  27962110.389945 
6494.958687  23527603.879303 
6494.978690  18275290.695022 
6494.998692  22169236.569354 
6495.018694  31081045.805264 
6495.038696  31829624.029161 
6495.058699  23746922.615154 
6495.078701  20244270.617499 
6495.098703  26411462.326237 
6495.118706  32898200.438774 
6495.138708  31541166.751280 
6495.158710  26829501.547366 
6495.178712  26569581.791421 
6495.198715  28176508.954369 
6495.218717  26439180.818207 
6495.238719  24623515.180936 
6495.258721  26011385.287532 
6495.278724  27065583.380978 
6495.298726  24203780.266727 
6495.318728  19016107.277219 
6495.338731  16468449.680614 
6495.358733  17390709.921703 
6495.378735  15442363.630121 
6495.398737  9955619.102357 
6495.418740  9111103.338735 
6495.438742  11189581.387107 
6495.458744  7366216.980625 
6495.478747  1999514.155256 
6495.498749  4792175.858621 
6495.518751  12435771.725681 
6495.538753  15638131.770687 
6495.558756  14484352.769997 
6495.578758  15619404.413891 
6495.598760  19727332.087717 
6495.618762  22249744.596018 
6495.638765  24144967.779277 
6495.658767  28380326.179074 
6495.678769  31916927.860485 
6495.698772  33234884.701354 
6495.718774  32855275.024968 
6495.738776  29564374.060562 
6495.758778  26709041.322862 
6495.778781  28011568.903642 
6495.798783  29772976.492811 
6495.818785  29996277.256385 
6495.838787  32062380.228647 
6495.858790  33934169.799536 
6495.878792  32266934.316883 
6495.898794  30586272.481113 
6495.918797  31958209.576383 
6495.938799  33787188.614848 
6495.958801  32278223.320281 
6495.978803  27532959.872511 
6495.998806  24093813.973685 
6496.018808  26736047.789195 
6496.038810  31704915.594263 
6496.058812  29263913.569397 
6496.078815  23703111.038783 
6496.098817  28336311.818237 
6496.118819  35993523.978838 
6496.138822  30317947.849888 
6496.158824  20157517.222993 
6496.178826  22948780.860538 
6496.198828  30360223.894700 
6496.218831  27298052.556564 
6496.238833  20978623.866235 
6496.258835  23191073.564573 
6496.278838  28808048.349744 
6496.298840  28871439.538641 
6496.318842  26879572.878540 
6496.338844  30397749.374005 
6496.358847  36351771.197202 
6496.378849  36847720.130945 
6496.398851  32796851.831431 
6496.418853  30730082.733198 
6496.438856  33954291.871354 
6496.458858  39341019.070519 
6496.478860  39144583.511759 
6496.498863  33139753.184825 
6496.518865  31447137.309104 
6496.538867  35140874.802904 
6496.558869  34203218.796020 
6496.578872  31417731.308296 
6496.598874  35092578.414333 
6496.618876  37838710.192779 
6496.638878  33971298.829405 
6496.658881  31895774.410200 
6496.678883  34425301.763530 
6496.698885  35585052.535735 
6496.718888  35391681.346996 
6496.738890  36827929.923405 
6496.758892  37762267.044915 
6496.778894  35597795.097611 
6496.798897  32383191.731134 
6496.818899  29850050.328281 
6496.838901  26787976.346443 
6496.858903  23596602.825415 
6496.878906  20762469.988774 
6496.898908  17030943.616837 
6496.918910  15359849.117403 
6496.938913  19999842.559371 
6496.958915  25007808.739763 
6496.978917  23063608.196385 
6496.998919  22025772.629042 
6497.018922  27550043.226054 
6497.038924  30106472.903206 
6497.058926  28321524.569882 
6497.078929  31762160.892501 
6497.098931  37628004.034627 
6497.118933  36399888.576669 
6497.138935  32697926.442779 
6497.158938  33928567.700005 
6497.178940  36888333.067873 
6497.198942  36307424.679916 
6497.218944  30470633.174079 
6497.238947  23906365.925087 
6497.258949  24730026.458092 
6497.278951  29589067.977965 
6497.298954  27157531.920963 
6497.318956  19883676.728222 
6497.338958  17911651.460032 
6497.358960  19998622.740695 
6497.378963  19374704.601566 
6497.398965  17521537.935546 
6497.418967  21364675.690710 
6497.438969  27889549.168525 
6497.458972  26087985.102256 
6497.478974  21341406.451571 
6497.498976  28045473.684254 
6497.518979  38306469.537674 
6497.538981  37142160.183233 
6497.558983  30031174.623203 
6497.578985  29451077.016378 
6497.598988  34596158.993359 
6497.618990  36590978.960187 
6497.638992  31691340.893397 
6497.658994  26993352.012098 
6497.678997  31352916.218904 
6497.698999  37499439.888677 
6497.719001  33243738.966199 
6497.739004  25954812.205547 
6497.759006  29965930.030409 
6497.779008  38490864.175028 
6497.799010  36373377.846553 
6497.819013  29948011.120190 
6497.839015  34060693.864421 
6497.859017  41735580.696951 
6497.879020  39625851.072554 
6497.899022  34218999.660674 
6497.919024  35412909.960776 
6497.939026  39557030.930069 
6497.959029  39230411.015308 
6497.979031  36211213.924056 
6497.999033  36224185.237424 
6498.019035  36971672.250940 
6498.039038  36797782.001001 
6498.059040  37714787.119632 
6498.079042  38100167.636431 
6498.099045  38648339.413224 
6498.119047  38559038.295659 
6498.139049  33181069.196445 
6498.159051  27554918.480609 
6498.179054  30190232.830142 
6498.199056  35730232.527619 
6498.219058  33758500.878234 
6498.239060  29938691.082697 
6498.259063  34903106.575661 
6498.279065  41815664.090869 
6498.299067  40106446.079083 
6498.319070  32887765.465190 
6498.339072  30424120.684845 
6498.359074  34306696.746688 
6498.379076  34531056.040924 
6498.399079  29838983.229919 
6498.419081  30783192.455056 
6498.439083  37040901.821637 
6498.459085  38947561.408712 
6498.479088  37115407.925160 
6498.499090  37701721.036363 
6498.519092  40619878.448037 
6498.539095  39979333.272660 
6498.559097  33922626.267354 
6498.579099  33427079.302055 
6498.599101  42057794.290889 
6498.619104  42964975.850108 
6498.639106  32393949.917368 
6498.659108  28942608.778625 
6498.679111  35188304.362887 
6498.699113  36447050.740083 
6498.719115  31669018.702856 
6498.739117  30952458.915312 
6498.759120  36270112.790361 
6498.779122  38747329.732623 
6498.799124  32293599.437980 
6498.819126  27491466.498906 
6498.839129  34237346.941552 
6498.859131  41061110.213384 
6498.879133  36761219.670731 
6498.899136  29868539.344226 
6498.919138  31015239.826675 
6498.939140  35816809.192650 
6498.959142  34142263.908721 
6498.979145  28912996.187685 
6498.999147  31427277.731826 
6499.019149  38024645.268570 
6499.039151  36879836.208219 
6499.059154  31612388.440465 
6499.079156  31691469.350495 
6499.099158  33753804.833913 
6499.119161  32259203.031318 
6499.139163  32668514.499111 
6499.159165  37839286.566150 
6499.179167  38749325.111919 
6499.199170  32555700.143860 
6499.219172  30183749.666081 
6499.239174  36220496.980196 
6499.259176  41014304.093759 
6499.279179  37192690.006014 
6499.299181  28160842.415976 
6499.319183  22331968.936682 
6499.339186  23178121.551182 
6499.359188  23940835.299847 
6499.379190  20099266.748990 
6499.399192  18759109.847451 
6499.419195  23731538.065361 
6499.439197  25195411.502681 
6499.459199  19974396.869577 
6499.479201  21904986.214019 
6499.499204  32236170.729750 
6499.519206  34687722.322703 
6499.539208  28324204.166802 
6499.559211  26428452.420929 
6499.579213  30481599.308053 
6499.599215  33444595.389535 
6499.619217  33931035.120321 
6499.639220  34739067.665849 
6499.659222  35837470.933679 
6499.679224  34160976.600680 
6499.699227  31049270.006253 
6499.719229  31897102.284047 
6499.739231  39190709.427387 
6499.759233  43914316.314079 
6499.779236  36495181.958905 
6499.799238  29366859.563951 
6499.819240  35319782.012100 
6499.839242  41641441.869745 
6499.859245  35623833.963200 
6499.879247  27859194.507543 
6499.899249  29758557.207844 
6499.919252  33821613.718788 
6499.939254  31061023.890093 
6499.959256  24536199.659830 
6499.979258  22123662.756219 
6499.999261  24866948.849601 
6500.019263  25133049.227521 
6500.039265  20859534.483538 
6500.059267  18401926.988330 
6500.079270  20288722.208368 
6500.099272  21199044.772306 
6500.119274  18020483.016114 
6500.139277  17084805.661885 
6500.159279  21650877.918985 
6500.179281  23293910.606822 
6500.199283  17648351.356636 
6500.219286  16960743.925430 
6500.239288  27519941.487072 
6500.259290  35807759.546438 
6500.279292  34278048.686154 
6500.299295  32824775.158503 
6500.319297  36535761.927958 
6500.339299  37108742.954419 
6500.359302  33690004.575262 
6500.379304  35134859.845470 
6500.399306  41322336.058599 
6500.419308  43654444.653108 
6500.439311  40642724.964592 
6500.459313  40748066.252562 
6500.479315  45992775.292801 
6500.499318  48198818.931422 
6500.519320  41675011.137651 
6500.539322  31179938.022606 
6500.559324  29418134.584908 
6500.579327  37951597.985907 
6500.599329  43609983.869356 
6500.619331  41522565.102640 
6500.639333  39532215.761215 
6500.659336  39141768.490141 
6500.679338  35774496.937358 
6500.699340  33951779.426763 
6500.719343  37791173.159682 
6500.739345  39783120.544781 
6500.759347  35649176.592264 
6500.779349  32143332.565276 
6500.799352  34602554.450849 
6500.819354  40242004.847352 
6500.839356  43140362.005494 
6500.859358  41298433.922388 
6500.879361  40026010.443426 
6500.899363  42199221.746961 
6500.919365  40759945.707886 
6500.939368  34774015.834153 
6500.959370  34380521.428023 
6500.979372  39794520.085995 
6500.999374  39199233.914725 
6501.019377  30656698.332907 
6501.039379  29170983.110854 
6501.059381  39516558.559938 
6501.079383  43209172.175003 
6501.099386  34023152.270727 
6501.119388  30048227.462539 
6501.139390  37394004.830657 
6501.159393  41343764.295686 
6501.179395  34915641.438671 
6501.199397  28960884.142144 
6501.219399  31839691.539127 
6501.239402  36320697.976610 
6501.259404  37323346.993171 
6501.279406  38847329.682548 
6501.299409  38511995.492774 
6501.319411  34876303.519153 
6501.339413  32932394.699626 
6501.359415  34888038.884697 
6501.379418  41436830.457157 
6501.399420  43864073.433406 
6501.419422  34738768.588138 
6501.439424  29107107.394707 
6501.459427  36171552.494618 
6501.479429  42246682.285422 
6501.499431  38407308.505651 
6501.519434  30599990.236138 
6501.539436  28989651.746940 
6501.559438  34840412.551830 
6501.579440  35731218.373538 
6501.599443  29836107.792757 
6501.619445  29256083.709954 
6501.639447  32320791.930938 
6501.659449  30517458.737893 
6501.679452  27150301.248613 
6501.699454  29212651.082381 
6501.719456  33880901.096425 
6501.739459  33527472.531432 
6501.759461  31563329.544766 
6501.779463  37164226.652010 
6501.799465  44312175.060016 
6501.819468  40470393.698246 
6501.839470  32270332.143796 
6501.859472  33667912.447613 
6501.879474  40898577.512313 
6501.899477  38391983.564179 
6501.919479  28405118.491655 
6501.939481  29567893.564421 
6501.959484  37536435.454034 
6501.979486  35198798.043791 
6501.999488  29752375.161008 
6502.019490  34138492.832548 
6502.039493  40571784.441811 
6502.059495  38272753.482463 
6502.079497  30120414.855892 
6502.099500  26272545.984410 
6502.119502  30455377.074876 
6502.139504  33196782.613479 
6502.159506  29620052.297551 
6502.179509  28364922.656643 
6502.199511  33980078.128295 
6502.219513  37825328.323483 
6502.239515  33836556.480137 
6502.259518  31255579.630440 
6502.279520  35612196.260940 
6502.299522  36414038.029506 
6502.319525  30891521.589778 
6502.339527  31819369.885944 
6502.359529  39791232.961914 
6502.379531  40783121.908784 
6502.399534  35245846.681374 
6502.419536  34334696.620110 
6502.439538  38341505.948058 
6502.459540  40556090.641649 
6502.479543  35948357.357870 
6502.499545  28964838.186735 
6502.519547  30199851.135685 
6502.539550  37199119.862244 
6502.559552  38503023.770258 
6502.579554  34195438.765344 
6502.599556  33224894.036262 
6502.619559  35985653.809991 
6502.639561  35524106.502166 
6502.659563  33015824.593932 
6502.679565  34518268.413439 
6502.699568  36477380.612690 
6502.719570  33783972.207920 
6502.739572  34363753.728645 
6502.759575  41271504.492807 
6502.779577  40327211.668198 
6502.799579  30686438.479330 
6502.819581  29886911.940990 
6502.839584  38302831.063932 
6502.859586  41675173.197921 
6502.879588  38207037.124986 
6502.899591  34572630.799424 
6502.919593  34240721.952595 
6502.939595  36742754.496219 
6502.959597  35701897.762952 
6502.979600  29788580.095358 
6502.999602  30487975.808718 
6503.019604  39061170.574419 
6503.039606  40651084.862869 
6503.059609  34382295.987688 
6503.079611  35206461.520854 
6503.099613  40055261.178395 
6503.119616  35914085.207980 
6503.139618  31626334.872956 
6503.159620  35425391.030924 
6503.179622  37843849.508108 
6503.199625  35779729.828777 
6503.219627  33994628.255736 
6503.239629  34939125.773637 
6503.259631  38800259.330692 
6503.279634  40837801.564886 
6503.299636  37034072.390216 
6503.319638  33825292.379195 
6503.339641  36587193.324138 
6503.359643  36974828.747979 
6503.379645  32019035.670944 
6503.399647  33961770.088835 
6503.419650  42413046.782188 
6503.439652  40513769.987035 
6503.459654  30732294.838725 
6503.479656  31497738.242806 
6503.499659  37488277.350282 
6503.519661  33220569.612722 
6503.539663  28130928.776696 
6503.559666  35413424.967197 
6503.579668  42674507.210028 
6503.599670  36393711.834221 
6503.619672  29549748.462579 
6503.639675  34447151.382976 
6503.659677  40335990.665041 
6503.679679  39222494.387820 
6503.699682  36913567.049877 
6503.719684  36853080.377880 
6503.739686  38013382.259895 
6503.759688  36653830.213076 
6503.779691  30269162.126742 
6503.799693  29466552.774216 
6503.819695  38845667.958159 
6503.839697  42301313.114903 
6503.859700  36959938.415345 
6503.879702  36487029.832933 
6503.899704  38586583.988812 
6503.919707  35530431.091579 
6503.939709  33996389.382640 
6503.959711  37535923.452035 
6503.979713  39061391.371893 
6503.999716  37084756.372696 
6504.019718  37086093.514203 
6504.039720  37597577.250787 
6504.059722  35100039.013488 
6504.079725  33429277.216150 
6504.099727  35229639.347538 
6504.119729  39537377.531903 
6504.139732  43627890.240492 
6504.159734  41361410.638642 
6504.179736  32157776.009231 
6504.199738  29348965.803874 
6504.219741  37174913.582039 
6504.239743  39139871.070438 
6504.259745  31210085.373991 
6504.279747  29945027.668175 
6504.299750  37699353.324774 
6504.319752  38975635.718165 
6504.339754  33643446.622619 
6504.359757  35268540.510712 
6504.379759  40466262.694535 
6504.399761  37691493.553344 
6504.419763  33023821.094628 
6504.439766  36689545.405322 
6504.459768  40560287.118716 
6504.479770  35193800.549125 
6504.499772  30933675.022747 
6504.519775  33373653.300598 
6504.539777  31813440.003206 
6504.559779  24750440.414906 
6504.579782  21285952.297391 
6504.599784  24326920.866347 
6504.619786  27883327.560100 
6504.639788  26508247.269412 
6504.659791  24193126.094646 
6504.679793  28583283.618176 
6504.699795  35128773.278783 
6504.719798  30785767.394923 
6504.739800  23140818.655882 
6504.759802  31344520.921638 
6504.779804  42392546.206966 
6504.799807  37658345.323136 
6504.819809  32435858.173600 
6504.839811  37900927.099605 
6504.859813  42603337.054104 
6504.879816  41839058.024388 
6504.899818  40424435.204581 
6504.919820  38127292.016066 
6504.939823  34251735.169633 
6504.959825  32468835.540610 
6504.979827  34496722.753588 
6504.999829  38392283.740089 
6505.019832  40591345.634295 
6505.039834  37407952.656205 
6505.059836  31888756.539708 
6505.079838  33773368.556735 
6505.099841  39844765.768851 
6505.119843  36529253.408043 
6505.139845  29766924.440782 
6505.159848  33081212.576178 
6505.179850  37888539.599383 
6505.199852  34010111.349165 
6505.219854  31136570.401433 
6505.239857  35623293.781757 
6505.259859  37910010.869253 
6505.279861  35619130.863526 
6505.299863  34632117.410915 
6505.319866  34500239.382950 
6505.339868  36551627.906709 
6505.359870  38582476.044861 
6505.379873  32410612.288191 
6505.399875  28303516.511407 
6505.419877  37085088.353520 
6505.439879  41839122.535970 
6505.459882  35165165.619121 
6505.479884  33333403.689773 
6505.499886  37807712.947586 
6505.519889  35689636.420506 
6505.539891  30692911.224551 
6505.559893  35968266.152897 
6505.579895  43683106.893417 
6505.599898  36898958.305429 
6505.619900  28638387.079110 
6505.639902  35183462.817853 
6505.659904  39466916.177483 
6505.679907  32926318.293143 
6505.699909  30821384.216816 
6505.719911  33090129.893649 
6505.739914  30538049.058602 
6505.759916  28577719.636446 
6505.779918  32015679.132672 
6505.799920  36298971.645111 
6505.819923  38789908.344588 
6505.839925  36927928.422241 
6505.859927  31053730.306372 
6505.879929  30438232.766210 
6505.899932  35911415.748295 
6505.919934  35061231.525934 
6505.939936  29201492.322374 
6505.959939  31623267.593582 
6505.979941  35044527.211498 
6505.999943  27618540.986243 
6506.019945  24367538.549919 
6506.039948  35267174.035308 
6506.059950  39892162.528389 
6506.079952  33063746.335339 
6506.099954  34477875.931405 
6506.119957  40129074.819064 
6506.139959  37488436.809002 
6506.159961  34659924.888206 
6506.179964  37332353.428952 
6506.199966  39984711.152285 
6506.219968  38083812.484031 
6506.239970  33375647.002166 
6506.259973  29130957.825040 
6506.279975  32781821.592418 
6506.299977  43526432.674345 
6506.319980  41472252.429411 
6506.339982  29749325.491991 
6506.359984  31681575.361615 
6506.379986  38327314.851321 
6506.399989  35598333.129953 
6506.419991  36343589.995947 
6506.439993  41389513.549825 
6506.459995  37715612.898495 
6506.479998  31578299.963791 
6506.500000  34365871.271888 
6506.520002  39557747.944170 
6506.540005  39210748.545383 
6506.560007  37507491.080893 
6506.580009  35342982.471762 
6506.600011  31904807.454847 
6506.620014  31543780.101018 
6506.640016  32766877.118970 
6506.660018  30407032.573329 
6506.680020  31025406.440475 
6506.700023  39217660.886482 
6506.720025  39791708.787144 
6506.740027  32941604.023379 
6506.760030  38970738.346412 
6506.780032  46608280.957434 
6506.800034  36978591.896213 
6506.820036  32006704.109861 
6506.840039  42271151.578690 
6506.860041  41907062.699377 
6506.880043  31481524.991263 
6506.900045  33563024.581038 
6506.920048  39924531.263131 
6506.940050  36513163.100502 
6506.960052  34388012.608122 
6506.980055  40480717.097930 
6507.000057  41217042.182124 
6507.020059  33671231.045176 
6507.040061  33019406.866497 
6507.060064  38093392.076823 
6507.080066  38762704.412462 
6507.100068  37311156.090349 
6507.120071  34350120.605957 
6507.140073  32595776.367618 
6507.160075  37279743.864218 
6507.180077  41215305.166032 
6507.200080  38879742.417087 
6507.220082  36651701.862481 
6507.240084  35867756.923421 
6507.260086  32830584.867795 
6507.280089  32147643.904498 
6507.300091  37060172.123083 
6507.320093  40651023.076356 
6507.340096  39850901.300423 
6507.360098  39324463.585339 
6507.380100  38594264.799698 
6507.400102  36209183.974897 
6507.420105  36033482.127659 
6507.440107  37201773.992568 
6507.460109  36897747.152737 
6507.480111  37770841.023683 
6507.500114  40116382.948017 
6507.520116  35766461.575323 
6507.540118  30427494.245601 
6507.560121  37197987.379075 
6507.580123  40577132.177126 
6507.600125  30564891.772527 
6507.620127  29405884.922636 
6507.640130  38271035.788464 
6507.660132  37103807.958515 
6507.680134  32160604.692088 
6507.700136  34502247.587037 
6507.720139  35265001.616604 
6507.740141  31626743.616859 
6507.760143  34000941.247558 
6507.780146  39152025.296052 
6507.800148  36157179.742362 
6507.820150  32573601.445698 
6507.840152  33068995.809704 
6507.860155  31305195.268850 
6507.880157  32627793.889320 
6507.900159  39299318.791138 
6507.920162  40385982.129064 
6507.940164  34734776.587706 
6507.960166  32833257.883360 
6507.980168  33253420.718206 
6508.000171  30500479.487254 
6508.020173  32527184.298385 
6508.040175  40172132.704079 
6508.060177  40780781.378267 
6508.080180  35506538.992555 
6508.100182  34370717.500910 
6508.120184  34538340.870211 
6508.140187  32461509.373754 
6508.160189  34456938.778721 
6508.180191  38231325.690293 
6508.200193  35061446.581112 
6508.220196  33370000.523900 
6508.240198  37324100.733151 
6508.260200  36482745.288222 
6508.280202  35624804.260316 
6508.300205  40487779.690129 
6508.320207  38444908.906854 
6508.340209  31778095.288061 
6508.360212  33795565.960416 
6508.380214  35659688.809790 
6508.400216  32256003.595302 
6508.420218  35756668.660312 
6508.440221  41615364.322403 
6508.460223  37082848.423499 
6508.480225  33041865.880966 
6508.500227  39059695.985028 
6508.520230  38675571.424451 
6508.540232  31304831.688978 
6508.560234  34316080.546041 
6508.580237  38626940.900729 
6508.600239  34134756.471126 
6508.620241  32071792.655206 
6508.640243  33459733.101958 
6508.660246  32421450.077652 
6508.680248  33875343.340549 
6508.700250  35475542.369227 
6508.720253  31524376.595273 
6508.740255  34146420.821877 
6508.760257  45251438.842295 
6508.780259  44523279.143599 
6508.800262  34765781.693519 
6508.820264  36722820.597605 
6508.840266  40832743.251237 
6508.860268  32350581.945617 
6508.880271  28434981.934134 
6508.900273  37316379.747034 
6508.920275  39035133.909655 
6508.940278  31676417.057141 
6508.960280  31358288.382846 
6508.980282  35601066.871199 
6509.000284  36642593.942723 
6509.020287  35732947.569306 
6509.040289  34304030.752096 
6509.060291  35813399.090607 
6509.080293  40706225.695983 
6509.100296  40640029.245027 
6509.120298  33091297.795113 
6509.140300  30862170.490075 
6509.160303  36453270.592836 
6509.180305  31477821.329863 
6509.200307  23525712.034946 
6509.220309  30812280.647359 
6509.240312  32428213.186197 
6509.260314  22274069.423899 
6509.280316  25558084.530523 
6509.300318  34602702.749999 
6509.320321  31030809.962686 
6509.340323  25497381.105872 
6509.360325  25461365.692513 
6509.380328  27436323.804767 
6509.400330  33387834.527907 
6509.420332  39523550.887957 
6509.440334  37374178.141601 
6509.460337  33039876.871530 
6509.480339  35881126.797409 
6509.500341  35832479.119330 
6509.520344  31204492.452965 
6509.540346  35476996.351442 
6509.560348  38827339.594772 
6509.580350  32077552.854321 
6509.600353  33714880.464069 
6509.620355  41060421.460320 
6509.640357  30349574.066046 
6509.660359  19105302.540966 
6509.680362  29850542.712719 
6509.700364  38606676.702511 
6509.720366  33358262.215386 
6509.740369  33907132.934212 
6509.760371  40942768.976644 
6509.780373  38027454.522479 
6509.800375  30852194.110341 
6509.820378  31781661.340911 
6509.840380  34998076.783998 
6509.860382  36766656.070045 
6509.880384  36967474.086377 
6509.900387  33639330.525941 
6509.920389  31272673.466046 
6509.940391  35238059.313348 
6509.960394  41567042.215814 
6509.980396  39936566.029434 
6510.000398  32294587.951477 
6510.020400  30202067.681726 
6510.040403  30601243.518771 
6510.060405  30903358.865335 
6510.080407  36937735.466272 
6510.100409  39144057.586818 
6510.120412  32137007.798058 
6510.140414  29788404.077531 
6510.160416  33804855.438377 
6510.180419  34666419.414281 
6510.200421  34247446.793714 
6510.220423  35926872.979314 
6510.240425  36569686.561474 
6510.260428  36294431.741966 
6510.280430  37958382.381027 
6510.300432  38135394.723116 
6510.320434  36530254.905750 
6510.340437  35615819.195568 
6510.360439  31290506.140612 
6510.380441  29264900.760317 
6510.400444  33247164.104356 
6510.420446  30422841.723670 
6510.440448  23815493.540446 
6510.460450  30295232.437979 
6510.480453  39037054.203719 
6510.500455  31819212.359436 
6510.520457  25108629.294981 
6510.540460  35503515.863267 
6510.560462  45184347.495806 
6510.580464  38589816.243403 
6510.600466  29718382.516157 
6510.620469  34344798.955873 
6510.640471  41174829.086678 
6510.660473  35792771.425841 
6510.680475  30045427.642630 
6510.700478  36146849.638640 
6510.720480  41602764.061929 
6510.740482  33393616.875824 
6510.760485  28061220.717256 
6510.780487  39517651.983355 
6510.800489  45084032.231453 
6510.820491  32580981.476347 
6510.840494  27788801.262721 
6510.860496  38168555.234122 
6510.880498  35800421.131431 
6510.900500  23044866.702360 
6510.920503  29556789.830216 
6510.940505  42623041.892719 
6510.960507  36949697.651373 
6510.980510  26646017.755360 
6511.000512  28705711.684356 
6511.020514  32675104.160993 
6511.040516  30087250.138344 
6511.060519  31238187.542568 
6511.080521  38374724.431462 
6511.100523  42233425.679242 
6511.120525  37236765.527660 
6511.140528  29200274.332425 
6511.160530  30222937.582467 
6511.180532  37881888.046750 
6511.200535  41029999.594181 
6511.220537  40088915.762419 
6511.240539  40645564.038818 
6511.260541  40145880.282029 
6511.280544  33842002.298214 
6511.300546  30567394.706376 
6511.320548  36374783.417069 
6511.340551  35709729.928373 
6511.360553  28320207.367517 
6511.380555  31113009.404107 
6511.400557  35727148.978267 
6511.420560  29139040.489367 
6511.440562  27936864.339160 
6511.460564  38835613.156264 
6511.480566  41405889.434920 
6511.500569  35529485.721182 
6511.520571  36528667.066486 
6511.540573  41670920.224285 
6511.560576  41586277.358480 
6511.580578  34721904.406579 
6511.600580  29876180.001537 
6511.620582  34717417.402603 
6511.640585  38908345.264079 
6511.660587  34605100.606434 
6511.680589  36473507.558175 
6511.700591  48399694.080815 
6511.720594  48066869.237111 
6511.740596  34349783.895767 
6511.760598  30820620.446854 
6511.780601  37910823.134794 
6511.800603  36714234.921962 
6511.820605  28354632.377466 
6511.840607  33272540.865469 
6511.860610  45290388.097707 
6511.880612  40675035.026795 
6511.900614  27646453.490101 
6511.920616  29661403.733550 
6511.940619  39900731.810326 
6511.960621  36606841.311797 
6511.980623  26836298.854352 
6512.000626  28828845.880232 
6512.020628  34736124.050445 
6512.040630  33510761.770500 
6512.060632  33375604.396165 
6512.080635  37741860.384813 
6512.100637  35965949.490790 
6512.120639  29102656.763948 
6512.140642  32134921.164491 
6512.160644  40543199.889255 
6512.180646  37242057.252698 
6512.200648  28902638.696806 
6512.220651  31473300.951014 
6512.240653  39178334.935165 
6512.260655  38296515.604224 
6512.280657  32426956.079503 
6512.300660  31866332.786791 
6512.320662  35501340.472444 
6512.340664  36624493.624623 
6512.360667  34468717.767281 
6512.380669  33444497.682733 
6512.400671  33224285.534816 
6512.420673  28915769.172300 
6512.440676  25091602.216771 
6512.460678  33366730.501135 
6512.480680  40794031.375532 
6512.500682  31728410.320200 
6512.520685  26165462.031788 
6512.540687  37788529.914362 
6512.560689  42849076.096547 
6512.580692  31749009.553329 
6512.600694  27833307.262903 
6512.620696  36915770.125416 
6512.640698  40179728.664392 
6512.660701  32473592.234883 
6512.680703  30679877.270336 
6512.700705  36890917.211049 
6512.720707  34525998.156759 
6512.740710  29115367.158696 
6512.760712  36108009.427212 
6512.780714  43612285.076983 
6512.800717  38925096.673757 
6512.820719  31353139.789646 
6512.840721  32721740.328187 
6512.860723  38618115.031279 
6512.880726  35158708.917121 
6512.900728  28158840.194086 
6512.920730  34251167.576247 
6512.940733  44407528.966116 
6512.960735  40877916.491343 
6512.980737  34535847.564500 
6513.000739  37628484.534956 
6513.020742  38029626.630877 
6513.040744  34934845.594731 
6513.060746  37882505.631088 
6513.080748  39523509.829437 
6513.100751  34604224.006159 
6513.120753  32111491.486612 
6513.140755  33852377.477190 
6513.160758  35420686.464421 
6513.180760  37182161.361445 
6513.200762  35288927.563203 
6513.220764  34543118.659499 
6513.240767  42170005.025590 
6513.260769  43101399.819588 
6513.280771  30077128.332011 
6513.300773  28519285.141574 
6513.320776  41103937.242117 
6513.340778  37693775.179566 
6513.360780  28397113.351155 
6513.380783  36973508.147672 
6513.400785  41381011.098463 
6513.420787  30034983.961934 
6513.440789  28736285.289872 
6513.460792  38710265.020163 
6513.480794  38368543.426008 
6513.500796  35712689.319981 
6513.520798  39064501.758008 
6513.540801  36671256.297001 
6513.560803  31213801.004980 
6513.580805  30410498.027075 
6513.600808  34769804.417613 
6513.620810  41755678.572922 
6513.640812  39223981.177547 
6513.660814  31481726.721127 
6513.680817  35415157.863898 
6513.700819  37860419.243623 
6513.720821  27379891.182925 
6513.740824  24576136.987690 
6513.760826  37222994.149729 
6513.780828  43892303.791196 
6513.800830  35436928.140514 
6513.820833  29575288.111559 
6513.840835  35243765.247205 
6513.860837  35929865.088069 
6513.880839  27363478.198621 
6513.900842  28823529.569931 
6513.920844  37436459.212493 
6513.940846  35559849.273831 
6513.960849  33425670.167448 
6513.980851  40305288.092998 
6514.000853  41802188.551361 
6514.020855  36603391.546341 
6514.040858  35850496.341219 
6514.060860  37027852.001026 
6514.080862  37068283.547403 
6514.100864  35563790.469654 
6514.120867  33545560.078485 
6514.140869  34926679.780796 
6514.160871  35189792.847130 
6514.180874  31124154.744110 
6514.200876  32127366.752956 
6514.220878  39187307.189786 
6514.240880  36601505.865371 
6514.260883  24948315.506218 
6514.280885  25338748.176320 
6514.300887  33691939.022983 
6514.320889  31678187.257190 
6514.340892  28244582.542151 
6514.360894  32118322.264097 
6514.380896  33927370.351508 
6514.400899  31837834.609047 
6514.420901  31437240.258789 
6514.440903  36830848.296978 
6514.460905  43567863.104104 
6514.480908  42018553.523689 
6514.500910  34296352.420613 
6514.520912  35712785.396985 
6514.540915  44636748.409450 
6514.560917  39830198.031976 
6514.580919  30917192.019137 
6514.600921  38224814.254775 
6514.620924  43808279.505143 
6514.640926  35337784.270853 
6514.660928  31704655.824648 
6514.680930  40101242.758826 
6514.700933  39863263.086659 
6514.720935  29479553.029243 
6514.740937  30327879.707856 
6514.760940  37625112.243287 
6514.780942  37205296.121040 
6514.800944  34371492.649088 
6514.820946  36226874.939105 
6514.840949  40172457.212889 
6514.860951  40135539.499898 
6514.880953  33423111.401242 
6514.900955  30537460.823729 
6514.920958  38409287.067582 
6514.940960  40942960.921511 
6514.960962  34096509.881339 
6514.980965  35838250.869494 
6515.000967  39738256.860052 
6515.020969  32542771.054978 
6515.040971  32304583.653913 
6515.060974  42333421.444968 
6515.080976  37899682.229681 
6515.100978  28910622.739137 
6515.120980  35701030.836270 
6515.140983  42031853.555352 
6515.160985  37358118.264108 
6515.180987  31589536.022170 
6515.200990  29057265.210949 
6515.220992  31790844.113885 
6515.240994  37708842.369706 
6515.260996  37005794.006955 
6515.280999  34057045.187691 
6515.301001  38476760.925748 
6515.321003  38756994.964962 
6515.341005  29898041.335866 
6515.361008  32259363.111442 
6515.381010  39147118.192072 
6515.401012  33685087.429510 
6515.421015  30945069.570286 
6515.441017  37982827.335469 
6515.461019  38737502.860358 
6515.481021  33209320.781518 
6515.501024  33721030.900572 
6515.521026  32230760.973713 
6515.541028  26218437.100270 
6515.561031  31311557.614058 
6515.581033  41646854.006803 
6515.601035  39686708.324025 
6515.621037  34404426.445178 
6515.641040  36216973.526522 
6515.661042  36535290.114720 
6515.681044  34204579.579395 
6515.701046  34870364.365573 
6515.721049  34045817.120631 
6515.741051  33764143.908970 
6515.761053  36835565.622240 
6515.781056  34798461.523380 
6515.801058  35142074.852637 
6515.821060  43446679.316049 
6515.841062  38935273.437535 
6515.861065  27109316.316410 
6515.881067  34408955.520305 
6515.901069  45102264.125388 
6515.921071  39659101.556815 
6515.941074  32362161.649441 
6515.961076  30064570.393477 
6515.981078  33332522.212158 
6516.001081  39514116.797115 
6516.021083  37816396.775458 
6516.041085  33755550.930750 
6516.061087  35792495.592761 
6516.081090  34700799.347724 
6516.101092  29667743.446796 
6516.121094  36887896.014265 
6516.141096  47070138.104189 
6516.161099  38858484.481359 
6516.181101  30298550.467880 
6516.201103  34870491.892174 
6516.221106  33994340.412103 
6516.241108  27808080.126293 
6516.261110  29719447.899394 
6516.281112  32393664.233804 
6516.301115  29598744.578614 
6516.321117  29950487.886464 
6516.341119  30659085.403570 
6516.361122  28729848.562048 
6516.381124  35684426.261259 
6516.401126  40378047.836857 
6516.421128  31757764.591459 
6516.441131  30197219.084184 
6516.461133  37967250.058299 
6516.481135  34795265.478642 
6516.501137  33439190.698683 
6516.521140  41053720.801878 
6516.541142  33569575.502204 
6516.561144  22550997.736338 
6516.581147  28496465.342277 
6516.601149  33474132.045371 
6516.621151  29007197.231786 
6516.641153  32139913.202330 
6516.661156  39015373.986712 
6516.681158  35627605.285524 
6516.701160  31330724.533182 
6516.721162  33955433.806905 
6516.741165  34232848.496825 
6516.761167  34793424.289578 
6516.781169  35449463.429303 
6516.801172  29198820.063611 
6516.821174  28771722.917195 
6516.841176  39257457.218771 
6516.861178  42705525.649993 
6516.881181  39966036.153207 
6516.901183  42934703.924939 
6516.921185  38066268.827231 
6516.941187  29579450.453240 
6516.961190  38095957.938137 
6516.981192  40145142.958293 
6517.001194  24861826.167141 
6517.021197  28492235.051209 
6517.041199  44662625.780931 
6517.061201  38401018.143684 
6517.081203  28366535.168041 
6517.101206  35055257.101994 
6517.121208  35624212.422153 
6517.141210  29456029.647414 
6517.161213  29974150.940229 
6517.181215  30598057.834344 
6517.201217  31613752.755184 
6517.221219  33707304.614589 
6517.241222  31827193.685987 
6517.261224  36607483.430922 
6517.281226  46159083.163512 
6517.301228  39594084.787764 
6517.321231  30274720.769164 
6517.341233  38564345.251657 
6517.361235  41751976.804436 
6517.381238  31010039.747432 
6517.401240  34704886.720729 
6517.421242  41903257.389287 
6517.441244  31068456.702512 
6517.461247  28635745.441172 
6517.481249  38756513.849936 
6517.501251  35162383.197971 
6517.521253  28829171.290793 
6517.541256  34419465.557058 
6517.561258  37577563.530236 
6517.581260  33060711.796524 
6517.601263  32059765.395577 
6517.621265  34673841.953673 
6517.641267  38004811.339516 
6517.661269  41931011.747582 
6517.681272  39523913.783104 
6517.701274  33283546.665137 
6517.721276  31511027.492543 
6517.741278  31827925.189614 
6517.761281  32137237.030663 
6517.781283  37233211.904836 
6517.801285  40081851.495829 
6517.821288  31516953.547538 
6517.841290  31089209.377549 
6517.861292  46467960.011269 
6517.881294  45384483.218344 
6517.901297  29647783.295393 
6517.921299  32818909.272491 
6517.941301  40517681.933221 
6517.961304  31755598.514613 
6517.981306  27871217.715723 
6518.001308  35404622.666457 
6518.021310  37236126.620572 
6518.041313  37816955.787438 
6518.061315  39880690.896362 
6518.081317  37336268.779257 
6518.101319  37752933.169840 
6518.121322  38424180.777978 
6518.141324  33594966.219946 
6518.161326  34972867.886835 
6518.181329  37703329.718093 
6518.201331  27283012.298939 
6518.221333  25656988.828320 
6518.241335  39843183.626654 
6518.261338  32317918.694367 
6518.281340  14957704.878155 
6518.301342  24820392.441439 
6518.321344  34973431.950707 
6518.341347  28190894.772565 
6518.361349  27484394.432612 
6518.381351  31831670.353862 
6518.401354  29874911.482032 
6518.421356  39932772.182241 
6518.441358  61592636.376309 
6518.461360  57465133.257569 
6518.481363  39967757.113208 
6518.501365  37577394.400065 
6518.521367  39050811.370028 
6518.541369  35027681.331660 
6518.561372  28491444.920466 
6518.581374  28898114.681386 
6518.601376  42272995.371751 
6518.621379  44573781.556947 
6518.641381  25685841.662899 
6518.661383  21433821.744351 
6518.681385  35758213.489303 
6518.701388  33838980.569052 
6518.721390  18877324.336323 
6518.741392  20886736.172112 
6518.761395  26301091.700826 
6518.781397  17274918.636838 
6518.801399  11620255.689582 
6518.821401  18636011.406045 
6518.841404  25102050.408796 
6518.861406  20292698.504649 
6518.881408  16380073.153987 
6518.901410  26592250.639523 
6518.921413  31934225.078513 
6518.941415  21826579.786365 
6518.961417  23429370.614685 
6518.981420  42044780.830522 
6519.001422  41069281.771162 
6519.021424  27298884.529588 
6519.041426  37116384.870637 
6519.061429  48170666.794478 
6519.081431  37853546.565224 
6519.101433  31149755.226538 
6519.121435  35929196.893595 
6519.141438  29842539.265707 
6519.161440  18505733.257126 
6519.181442  27239560.180674 
6519.201445  40644863.279336 
6519.221447  34355707.013948 
6519.241449  28474393.022734 
6519.261451  37847686.548520 
6519.281454  40520413.276517 
6519.301456  27758275.470257 
6519.321458  21419988.534916 
6519.341460  31894840.173265 
6519.361463  39160331.747152 
6519.381465  32130095.126599 
6519.401467  29609540.691913 
6519.421470  37527859.490949 
6519.441472  40901205.347054 
6519.461474  38318526.307723 
6519.481476  37568790.348784 
6519.501479  35314374.722672 
6519.521481  31979751.816697 
6519.541483  35206864.137518 
6519.561486  41394252.647746 
6519.581488  35563071.062258 
6519.601490  25177472.790098 
6519.621492  32303062.751413 
6519.641495  41936774.973307 
6519.661497  34704504.495497 
6519.681499  28627830.981954 
6519.701501  32730141.491850 
6519.721504  32834227.270304 
6519.741506  29839787.489289 
6519.761508  40776841.417108 
6519.781511  53005686.418467 
6519.801513  42350583.416919 
6519.821515  26803915.486590 
6519.841517  30508911.953549 
6519.861520  39284630.836912 
6519.881522  35253761.344983 
6519.901524  29118047.156795 
6519.921526  33412383.516281 
6519.941529  36136893.471287 
6519.961531  30154774.977979 
6519.981533  31674642.569140 
6520.001536  40705726.549322 
6520.021538  36257025.896734 
6520.041540  26118417.990678 
6520.061542  34765939.175939 
6520.081545  46356173.661527 
6520.101547  38754693.802931 
6520.121549  26359455.798359 
6520.141551  30127141.176075 
6520.161554  41313342.765233 
6520.181556  40811144.799230 
6520.201558  38849157.774839 
6520.221561  44490286.319783 
6520.241563  40516291.106864 
6520.261565  30023598.845779 
6520.281567  33806916.115340 
6520.301570  41735033.190311 
6520.321572  38507335.861516 
6520.341574  34242643.687023 
6520.361577  34004253.561436 
6520.381579  28719374.413896 
6520.401581  24247024.888521 
6520.421583  31085431.663677 
6520.441586  37868112.632314 
6520.461588  37339352.703531 
6520.481590  33356377.104401 
6520.501592  33682036.787802 
6520.521595  40873779.250119 
6520.541597  38288091.221151 
6520.561599  30709793.691858 
6520.581602  37953183.275167 
6520.601604  46698696.851724 
6520.621606  38864973.357490 
6520.641608  29443057.550228 
6520.661611  37388070.191679 
6520.681613  43521941.714847 
6520.701615  31456890.266459 
6520.721617  30654870.058331 
6520.741620  43893009.027021 
6520.761622  36488899.778680 
6520.781624  24346789.798438 
6520.801627  30984461.301358 
6520.821629  35469862.027873 
6520.841631  33167386.437475 
6520.861633  29798500.339047 
6520.881636  27630500.424568 
6520.901638  33773562.729503 
6520.921640  34260357.566282 
6520.941642  25208286.780397 
6520.961645  28256047.208484 
6520.981647  43477929.382310 
6521.001649  43977686.128062 
6521.021652  36226070.418528 
6521.041654  38875450.997740 
6521.061656  34562336.558913 
6521.081658  31243154.108338 
6521.101661  44969024.034079 
6521.121663  41828801.105968 
6521.141665  23924448.571019 
6521.161667  29196514.629659 
6521.181670  39942511.193351 
6521.201672  29281480.192148 
6521.221674  23235975.238087 
6521.241677  31115037.315011 
6521.261679  31671385.759183 
6521.281681  32911127.657440 
6521.301683  33885033.046530 
6521.321686  24294527.607071 
6521.341688  29449412.572623 
6521.361690  43700394.578092 
6521.381693  34720038.850511 
6521.401695  24380624.640179 
6521.421697  31651699.110649 
6521.441699  31547536.572251 
6521.461702  29016323.212051 
6521.481704  34449260.794423 
6521.501706  30242698.053200 
6521.521708  27158796.807696 
6521.541711  32468905.363971 
6521.561713  31430958.364779 
6521.581715  35571508.745166 
6521.601718  43208268.575256 
6521.621720  35367473.251515 
6521.641722  30468670.742289 
6521.661724  38764252.603866 
6521.681727  37597967.729192 
6521.701729  30146792.795529 
6521.721731  33898582.028433 
6521.741733  41454432.272509 
6521.761736  40934976.436192 
6521.781738  35175489.906052 
6521.801740  34781382.731841 
6521.821743  37439676.370601 
6521.841745  40462325.727131 
6521.861747  43712969.630367 
6521.881749  35915105.703319 
6521.901752  30629427.559150 
6521.921754  40699194.657966 
6521.941756  43345006.335070 
6521.961758  35167341.022309 
6521.981761  30916345.227138 
6522.001763  32837256.236827 
6522.021765  41534172.706232 
6522.041768  45217850.785470 
6522.061770  35529687.821188 
6522.081772  28425121.710463 
6522.101774  31733425.644252 
6522.121777  29533130.961004 
6522.141779  32311095.333654 
6522.161781  44417910.813372 
6522.181784  37715688.859598 
6522.201786  27504294.031331 
6522.221788  38702971.859007 
6522.241790  41674792.007149 
6522.261793  32885369.586840 
6522.281795  40097423.851667 
6522.301797  41889185.193653 
6522.321799  29045778.235229 
6522.341802  36428537.150868 
6522.361804  45465431.120434 
6522.381806  32459931.027472 
6522.401809  28891615.826392 
6522.421811  37163764.479036 
6522.441813  38216171.281323 
6522.461815  42336923.426577 
6522.481818  42771316.192592 
6522.501820  31358656.068327 
6522.521822  33021680.731788 
6522.541824  39717075.446640 
6522.561827  33553675.694014 
6522.581829  31767709.623668 
6522.601831  36092684.753023 
6522.621834  33455931.471046 
6522.641836  37500773.627472 
6522.661838  46941834.326028 
6522.681840  39559801.431853 
6522.701843  34961277.997562 
6522.721845  40648229.661360 
6522.741847  36953447.582527 
6522.761849  33435895.419003 
6522.781852  34966708.765975 
6522.801854  31799432.779102 
6522.821856  31969796.213098 
6522.841859  36318140.719088 
6522.861861  33846131.850062 
6522.881863  33253121.615068 
6522.901865  37535949.382549 
6522.921868  34370383.617509 
6522.941870  31566151.855524 
6522.961872  35317346.886114 
6522.981875  31672055.347487 
6523.001877  31542131.617720 
6523.021879  41594196.068990 
6523.041881  39427726.128659 
6523.061884  31893809.180201 
6523.081886  38877866.477494 
6523.101888  38360439.291580 
6523.121890  24116109.249509 
6523.141893  37174967.343394 
6523.161895  68805724.148587 
6523.181897  60429936.685676 
6523.201900  33060375.593831 
6523.221902  35028234.631340 
6523.241904  32790115.466224 
6523.261906  24229160.015950 
6523.281909  33784608.218560 
6523.301911  39005361.018808 
6523.321913  31449969.922703 
6523.341915  30235255.869159 
6523.361918  36778887.898638 
6523.381920  42767825.774690 
6523.401922  37461037.403829 
6523.421925  27517568.827606 
6523.441927  37025934.636231 
6523.461929  41749113.279163 
6523.481931  27110620.974163 
6523.501934  31129369.201052 
6523.521936  45070979.047163 
6523.541938  33382689.353431 
6523.561940  23902149.903672 
6523.581943  39809746.034605 
6523.601945  43931211.151671 
6523.621947  35360749.570346 
6523.641950  40355379.829251 
6523.661952  38423520.130116 
6523.681954  28281728.849447 
6523.701956  31211165.129288 
6523.721959  34023396.080296 
6523.741961  31001249.905101 
6523.761963  32503086.884472 
6523.781966  35602412.170968 
6523.801968  37724165.337398 
6523.821970  39458596.927763 
6523.841972  29535560.771029 
6523.861975  25274321.925763 
6523.881977  38363500.874875 
6523.901979  38236022.606315 
6523.921981  29196490.027912 
6523.941984  33902354.423771 
6523.961986  31177746.288977 
6523.981988  18167255.007586 
6524.001991  24620109.096961 
6524.021993  35501144.733638 
6524.041995  29663049.969530 
6524.061997  28604981.921910 
6524.082000  33015788.654821 
6524.102002  30701060.333389 
6524.122004  33018235.015424 
6524.142006  37443366.038320 
6524.162009  35176470.460601 
6524.182011  31656144.701027 
6524.202013  27080628.322751 
6524.222016  26287709.341070 
6524.242018  38373886.107305 
6524.262020  40391243.830186 
6524.282022  28951229.148468 
6524.302025  32913864.925302 
6524.322027  37791011.651414 
6524.342029  29317696.876376 
6524.362031  30992852.697693 
6524.382034  41281122.186141 
6524.402036  34424073.357028 
6524.422038  26144743.693399 
6524.442041  36893372.955485 
6524.462043  39116116.198435 
6524.482045  34321459.521596 
6524.502047  36733883.122195 
6524.522050  32875491.262271 
6524.542052  28666747.787908 
6524.562054  36108508.890512 
6524.582057  37311705.982592 
6524.602059  25945109.621712 
6524.622061  26013873.153068 
6524.642063  33020139.825193 
6524.662066  34140969.014587 
6524.682068  36522080.217661 
6524.702070  32980721.047814 
6524.722072  28527924.405359 
6524.742075  35240771.201134 
6524.762077  33999165.447305 
6524.782079  29793189.616150 
6524.802082  39586676.409960 
6524.822084  38807640.058212 
6524.842086  28873325.164527 
6524.862088  39404563.785335 
6524.882091  45473526.630982 
6524.902093  28958361.452773 
6524.922095  25540152.287285 
6524.942097  41802118.709162 
6524.962100  45715100.858267 
6524.982102  36772285.627121 
6525.002104  36355670.967382 
6525.022107  39919866.092841 
6525.042109  37356293.557641 
6525.062111  32274846.917639 
6525.082113  35459927.650376 
6525.102116  40877757.486997 
6525.122118  31218052.793023 
6525.142120  22918934.180599 
6525.162122  30806280.702068 
6525.182125  31917810.228141 
6525.202127  25566275.570640 
6525.222129  31054288.174667 
6525.242132  38137933.317157 
6525.262134  36046368.390814 
6525.282136  32946518.966140 
6525.302138  35854786.695663 
6525.322141  34203174.942540 
6525.342143  26873569.083539 
6525.362145  28373765.563648 
6525.382148  35096414.029983 
6525.402150  28255504.039205 
6525.422152  19892157.854663 
6525.442154  33805539.589859 
6525.462157  45425174.691229 
6525.482159  36966277.927649 
6525.502161  35257995.417479 
6525.522163  48214961.374883 
6525.542166  46559683.182089 
6525.562168  31648916.008422 
6525.582170  31756307.878610 
6525.602173  31431061.494732 
6525.622175  17644247.376757 
6525.642177  20978583.782622 
6525.662179  34992023.138959 
6525.682182  29887021.132643 
6525.702184  24152989.150364 
6525.722186  29294515.008510 
6525.742188  34218485.287275 
6525.762191  38363241.960109 
6525.782193  36152036.984216 
6525.802195  35843119.559552 
6525.822198  35258184.022160 
6525.842200  31760674.826867 
6525.862202  41439628.533623 
6525.882204  48861002.505813 
6525.902207  39487497.202882 
6525.922209  39376026.128906 
6525.942211  51066864.548198 
6525.962213  43628124.201092 
6525.982216  26213194.435995 
6526.002218  33040640.389964 
6526.022220  41612539.845236 
6526.042223  28278604.258846 
6526.062225  29244313.610352 
6526.082227  41954140.041255 
6526.102229  28434149.129362 
6526.122232  18444886.328644 
6526.142234  38396730.720564 
6526.162236  43726359.490044 
6526.182238  30889986.755809 
6526.202241  32571249.879587 
6526.222243  42861591.409353 
6526.242245  46816753.094117 
6526.262248  36987555.589701 
6526.282250  31980576.572575 
6526.302252  38759116.456530 
6526.322254  31264721.656025 
6526.342257  23982224.435751 
6526.362259  37420650.230924 
6526.382261  48866920.785701 
6526.402264  37663261.696295 
6526.422266  27866970.148574 
6526.442268  34254882.907682 
6526.462270  36218198.740802 
6526.482273  32492603.488910 
6526.502275  36821218.125579 
6526.522277  39411674.735507 
6526.542279  37163668.988288 
6526.562282  37702067.119435 
6526.582284  35055436.441014 
6526.602286  31173223.088964 
6526.622289  22913941.185969 
6526.642291  19613843.640567 
6526.662293  37304152.667680 
6526.682295  42421622.517652 
6526.702298  28539837.144902 
6526.722300  39226601.557845 
6526.742302  50276552.258807 
6526.762304  34110155.989243 
6526.782307  28715109.150428 
6526.802309  36225972.854585 
6526.822311  35167815.837119 
6526.842314  33265888.116082 
6526.862316  32374371.978786 
6526.882318  31679154.359060 
6526.902320  34006137.365015 
6526.922323  35249999.816578 
6526.942325  30112666.498185 
6526.962327  20586651.238961 
6526.982329  21435841.205111 
6527.002332  35247145.034144 
6527.022334  46946529.559032 
6527.042336  39149848.358675 
6527.062339  17509748.913280 
6527.082341  29977827.429501 
6527.102343  55046657.458446 
6527.122345  34891572.436056 
6527.142348  16188301.804116 
6527.162350  32645042.777431 
6527.182352  38149042.423603 
6527.202355  34107134.600690 
6527.222357  37396731.974105 
6527.242359  35331302.306224 
6527.262361  38375407.323066 
6527.282364  40553053.273885 
6527.302366  28755469.487981 
6527.322368  25665453.541511 
6527.342370  35203103.805259 
6527.362373  38892846.042023 
6527.382375  34624950.005178 
6527.402377  32211114.797206 
6527.422380  34098293.123298 
6527.442382  40090006.110350 
6527.462384  39827867.970470 
6527.482386  31711848.123706 
6527.502389  41211750.795907 
6527.522391  50393283.564490 
6527.542393  35799378.283010 
6527.562395  34503631.339184 
6527.582398  46247235.818753 
6527.602400  32299430.169850 
6527.622402  17954283.494880 
6527.642405  29367155.757935 
6527.662407  31235148.878487 
6527.682409  21579426.956523 
6527.702411  26397216.967743 
6527.722414  29301437.691664 
6527.742416  19846802.674530 
6527.762418  25932848.226885 
6527.782420  36280466.332718 
6527.802423  26806515.172503 
6527.822425  27427988.233775 
6527.842427  36305217.775270 
6527.862430  33299662.764111 
6527.882432  31360931.415223 
6527.902434  29484720.245968 
6527.922436  30068734.338977 
6527.942439  32717859.492182 
6527.962441  52647729.592359 
6527.982443  97536887.256758 
6528.002446  121719432.856157 
6528.022448  89499853.325347 
6528.042450  42342252.379807 
6528.062452  42624620.999789 
6528.082455  40745288.591413 
6528.102457  23115325.645941 
6528.122459  31392276.451152 
6528.142461  37623806.242412 
6528.162464  24919477.290444 
6528.182466  35477568.112947 
6528.202468  57630001.396989 
6528.222471  51948027.470438 
6528.242473  34821189.470907 
6528.262475  31621980.007691 
6528.282477  35844268.359985 
6528.302480  35039627.159560 
6528.322482  41163388.232022 
6528.342484  47919203.287619 
6528.362486  37112990.239650 
6528.382489  26863534.822626 
6528.402491  38623095.444862 
6528.422493  50676529.352764 
6528.442496  35612652.155336 
6528.462498  25516781.415720 
6528.482500  37940381.700812 
6528.502502  33370907.088474 
6528.522505  23430839.108585 
6528.542507  40953738.146333 
6528.562509  44497385.389032 
6528.582511  26507742.960067 
6528.602514  31654899.193539 
6528.622516  40072896.113166 
6528.642518  29297575.898961 
6528.662521  30791483.760850 
6528.682523  42025344.388230 
6528.702525  39768611.473526 
6528.722527  34013439.887996 
6528.742530  31820822.716806 
6528.762532  37645900.670571 
6528.782534  41839961.693841 
6528.802537  33380125.809156 
6528.822539  35360443.180203 
6528.842541  39391488.625615 
6528.862543  29972289.779733 
6528.882546  35262401.751290 
6528.902548  50653865.690452 
6528.922550  35762872.902131 
6528.942552  18521526.100302 
6528.962555  37611467.712261 
6528.982557  40229352.367369 
6529.002559  16998671.127229 
6529.022562  24335091.300526 
6529.042564  35675451.042461 
6529.062566  24054095.500780 
6529.082568  25399153.393241 
6529.102571  36880988.223065 
6529.122573  31281986.257424 
6529.142575  22664946.674404 
6529.162577  27965066.970579 
6529.182580  35855865.579716 
6529.202582  41805609.559417 
6529.222584  43415863.250156 
6529.242587  37369373.751529 
6529.262589  32058037.015677 
6529.282591  30698868.900312 
6529.302593  33745384.535082 
6529.322596  36181836.231803 
6529.342598  32018185.034455 
6529.362600  35114178.308412 
6529.382602  44804737.943453 
6529.402605  37713439.086497 
6529.422607  26758700.972138 
6529.442609  35324376.752472 
6529.462612  38120105.810455 
6529.482614  31447618.437374 
6529.502616  41150426.071019 
6529.522618  46464116.160988 
6529.542621  35920259.917347 
6529.562623  30267368.237039 
6529.582625  26552241.037200 
6529.602628  26090962.441400 
6529.622630  31188113.406382 
6529.642632  35893945.015822 
6529.662634  35753836.382913 
6529.682637  27785656.662716 
6529.702639  21322467.482006 
6529.722641  32497093.106519 
6529.742643  44169016.893297 
6529.762646  32779059.050088 
6529.782648  27649405.690377 
6529.802650  37156597.688617 
6529.822653  33808279.493827 
6529.842655  29765289.241898 
6529.862657  36829376.973650 
6529.882659  31539086.467214 
6529.902662  23541476.396395 
6529.922664  38046783.243392 
6529.942666  47966532.346205 
6529.962668  32837695.744962 
6529.982671  24139673.873541 
6530.002673  29830184.723806 
6530.022675  28311204.592892 
6530.042678  25153465.808075 
6530.062680  29088181.585661 
6530.082682  31449622.082563 
6530.102684  30427687.244493 
6530.122687  32727205.564755 
6530.142689  40195085.493540 
6530.162691  41713532.811696 
6530.182693  34285627.609641 
6530.202696  36232176.572220 
6530.222698  44963867.417508 
6530.242700  41630420.716888 
6530.262703  29861161.207446 
6530.282705  26449557.159198 
6530.302707  34931201.850888 
6530.322709  43497869.871891 
6530.342712  42205513.746173 
6530.362714  33755961.734599 
6530.382716  30009069.107857 
6530.402719  36949768.283021 
6530.422721  38834663.147963 
6530.442723  32721522.053204 
6530.462725  35147134.647100 
6530.482728  36186622.620071 
6530.502730  27960330.391447 
6530.522732  27585547.716332 
6530.542734  33903688.711998 
6530.562737  34212688.634121 
6530.582739  31721312.903904 
6530.602741  33911599.262767 
6530.622744  38228430.908163 
6530.642746  34845987.020080 
6530.662748  26077028.433139 
6530.682750  26769506.272306 
6530.702753  32648439.935235 
6530.722755  33069416.135936 
6530.742757  31158783.256951 
6530.762759  32493693.406240 
6530.782762  41038033.158097 
6530.802764  46880511.835696 
6530.822766  43732707.728004 
6530.842769  44878401.140548 
6530.862771  45167525.858914 
6530.882773  36779787.827200 
6530.902775  34224972.724226 
6530.922778  35835365.180582 
6530.942780  37533884.011720 
6530.962782  39627469.393895 
6530.982784  37244804.357689 
6531.002787  33888081.593250 
6531.022789  34061652.466028 
6531.042791  34017774.555591 
6531.062794  35822199.105042 
6531.082796  43365521.782665 
6531.102798  44371068.956057 
6531.122800  33656152.835159 
6531.142803  27865820.361693 
6531.162805  33122992.364805 
6531.182807  37452018.352536 
6531.202810  35370459.795834 
6531.222812  34413344.534777 
6531.242814  40379282.093712 
6531.262816  45550607.588418 
6531.282819  41616703.646159 
6531.302821  35144373.250391 
6531.322823  32869236.630124 
6531.342825  32005381.651105 
6531.362828  32765059.495487 
6531.382830  36289796.397468 
6531.402832  36861146.452871 
6531.422835  32919820.553541 
6531.442837  32009834.084845 
6531.462839  36216410.941719 
6531.482841  39768486.690862 
6531.502844  41445681.856420 
6531.522846  42364636.099514 
6531.542848  41000454.152651 
6531.562850  36620710.594303 
6531.582853  31186935.359513 
6531.602855  28864948.932465 
6531.622857  33271382.257977 
6531.642860  39707070.967204 
6531.662862  40409893.789108 
6531.682864  36920569.804546 
6531.702866  35775700.241785 
6531.722869  38226788.865116 
6531.742871  40857835.573121 
6531.762873  40634768.924820 
6531.782875  36125855.136163 
6531.802878  29623830.497665 
6531.822880  27252192.133974 
6531.842882  30448737.991322 
6531.862885  32483882.203196 
6531.882887  28515772.604512 
6531.902889  22832252.053561 
6531.922891  21929422.262737 
6531.942894  26453352.533357 
6531.962896  31861968.808092 
6531.982898  33790685.717014 
6532.002900  33666091.126450 
6532.022903  36445546.038978 
6532.042905  40343223.499960 
6532.062907  38064600.536264 
6532.082910  30779430.521199 
6532.102912  27844095.815540 
6532.122914  32081085.770166 
6532.142916  36999726.811435 
6532.162919  36930718.953471 
6532.182921  33025164.399242 
6532.202923  29971656.098553 
6532.222926  31611793.305761 
6532.242928  37141177.864834 
6532.262930  38998035.196841 
6532.282932  32781842.157538 
6532.302935  26898132.663228 
6532.322937  30396613.010373 
6532.342939  36018784.268468 
6532.362941  30452318.339515 
6532.382944  19640539.938442 
6532.402946  19998432.176918 
6532.422948  29385539.571612 
6532.442951  33699697.948290 
6532.462953  31161226.009766 
6532.482955  29626927.989214 
6532.502957  31949966.673916 
6532.522960  36565394.821317 
6532.542962  40526232.172377 
6532.562964  38626394.079872 
6532.582966  32385529.460830 
6532.602969  32647588.125786 
6532.622971  41881669.938138 
6532.642973  47109575.506273 
6532.662976  39660210.950493 
6532.682978  30444147.914457 
6532.702980  32985857.958793 
6532.722982  41672096.134617 
6532.742985  40953258.150047 
6532.762987  31172712.423905 
6532.782989  28145812.603316 
6532.802991  35679610.993342 
6532.822994  39670334.315944 
6532.842996  33195563.339884 
6532.862998  26698434.140828 
6532.883001  28551755.438699 
6532.903003  34962624.084200 
6532.923005  39350980.607307 
6532.943007  37605122.269828 
6532.963010  30456051.216933 
6532.983012  26281646.006497 
6533.003014  32285199.934697 
6533.023017  40817437.157872 
6533.043019  38817021.331565 
6533.063021  29651642.008587 
6533.083023  28367583.921466 
6533.103026  37693248.035397 
6533.123028  44418584.519606 
6533.143030  40803504.921261 
6533.163032  36340939.355165 
6533.183035  39379981.087310 
6533.203037  40731391.475653 
6533.223039  31965810.751664 
6533.243042  23784365.371822 
6533.263044  26151611.169333 
6533.283046  31307314.401568 
6533.303048  30691442.078838 
6533.323051  26180580.418087 
6533.343053  22874937.760809 
6533.363055  23321992.984810 
6533.383057  27569578.187855 
6533.403060  33970129.953567 
6533.423062  37425765.030519 
6533.443064  34310144.569180 
6533.463067  30962993.350287 
6533.483069  32423270.947753 
6533.503071  32690090.968246 
6533.523073  29368564.330892 
6533.543076  29054591.366116 
6533.563078  33879449.319490 
6533.583080  36563650.577573 
6533.603082  31347513.185783 
6533.623085  23365652.145398 
6533.643087  23649470.629355 
6533.663089  32295633.013138 
6533.683092  35563730.633992 
6533.703094  29114521.283909 
6533.723096  24671934.922537 
6533.743098  28490591.162752 
6533.763101  34839829.008517 
6533.783103  37633250.836818 
6533.803105  34565590.567133 
6533.823108  28802449.979986 
6533.843110  28978786.133211 
6533.863112  37691767.648188 
6533.883114  44771452.699810 
6533.903117  40251272.754339 
6533.923119  30228211.534316 
6533.943121  28081849.991200 
6533.963123  33946623.856360 
6533.983126  37726975.736491 
6534.003128  35515214.359437 
6534.023130  32520152.032405 
6534.043133  34238989.814274 
6534.063135  38138199.127547 
6534.083137  37486324.118726 
6534.103139  33441850.043708 
6534.123142  32607298.021183 
6534.143144  36427162.602547 
6534.163146  40338145.115926 
6534.183148  38461650.693410 
6534.203151  31821315.414032 
6534.223153  30695589.914044 
6534.243155  39091276.216167 
6534.263158  43915841.227958 
6534.283160  34151574.937391 
6534.303162  20915338.676361 
6534.323164  20355626.521293 
6534.343167  27775106.802464 
6534.363169  29154695.853584 
6534.383171  23733459.702742 
6534.403173  19540229.701670 
6534.423176  20640688.338078 
6534.443178  25630283.099906 
6534.463180  30797910.277120 
6534.483183  32298374.988061 
6534.503185  29336944.367249 
6534.523187  27885981.340157 
6534.543189  34505788.570832 
6534.563192  42607393.448221 
6534.583194  39609683.598647 
6534.603196  29353886.988279 
6534.623199  26620195.565070 
6534.643201  33465800.935139 
6534.663203  39198901.646517 
6534.683205  36939176.968272 
6534.703208  31782635.761521 
6534.723210  31554080.259457 
6534.743212  34897973.618438 
6534.763214  36619164.801570 
6534.783217  35639803.214718 
6534.803219  34476657.649464 
6534.823221  36953457.241461 
6534.843224  42436549.900068 
6534.863226  42717426.006321 
6534.883228  34718157.174923 
6534.903230  29873812.342537 
6534.923233  36715086.027559 
6534.943235  45203899.412534 
6534.963237  43007094.775268 
6534.983239  34152034.338994 
6535.003242  30122087.504524 
6535.023244  34137807.030083 
6535.043246  40166704.575802 
6535.063249  41600686.488581 
6535.083251  39578621.094346 
6535.103253  38662999.053403 
6535.123255  38064330.375311 
6535.143258  35288173.743354 
6535.163260  31512847.273573 
6535.183262  30249155.074681 
6535.203264  33222322.263492 
6535.223267  37573145.635592 
6535.243269  37873823.955778 
6535.263271  32095324.013729 
6535.283274  26432085.527433 
6535.303276  28879323.214249 
6535.323278  36416063.794622 
6535.343280  38503352.818955 
6535.363283  33046665.294081 
6535.383285  28743944.752950 
6535.403287  32026423.567168 
6535.423290  37574468.450499 
6535.443292  36554789.384502 
6535.463294  30915275.353858 
6535.483296  29316053.814419 
6535.503299  35385535.235640 
6535.523301  43970961.294276 
6535.543303  45435683.769019 
6535.563305  38060372.337117 
6535.583308  31770052.080814 
6535.603310  34179159.068603 
6535.623312  39918021.930142 
6535.643315  39612367.727540 
6535.663317  34091093.016577 
6535.683319  31537737.454443 
6535.703321  33959653.389513 
6535.723324  36461422.023915 
6535.743326  36655627.839914 
6535.763328  36725456.867446 
6535.783330  37214600.627367 
6535.803333  34875762.456811 
6535.823335  30939337.768308 
6535.843337  32022825.309959 
6535.863340  37250224.367651 
6535.883342  39088063.493053 
6535.903344  35957267.659699 
6535.923346  32294280.767162 
6535.943349  32275366.074756 
6535.963351  35861080.987410 
6535.983353  37654278.898506 
6536.003355  34158565.846804 
6536.023358  29429078.990913 
6536.043360  29395178.885470 
6536.063362  34970579.262469 
6536.083365  40236112.917451 
6536.103367  38612113.357000 
6536.123369  32641890.527636 
6536.143371  29781155.563840 
6536.163374  32381223.917676 
6536.183376  38315853.500363 
6536.203378  42498175.577220 
6536.223381  39827947.960333 
6536.243383  33892786.554747 
6536.263385  33491923.730538 
6536.283387  37897816.862838 
6536.303390  38743512.455689 
6536.323392  35520498.511085 
6536.343394  35457790.800072 
6536.363396  38794104.427786 
6536.383399  37904126.798181 
6536.403401  32046815.340644 
6536.423403  30036349.477055 
6536.443406  35396907.953425 
6536.463408  39316002.556521 
6536.483410  34042603.225907 
6536.503412  26486632.004582 
6536.523415  28013497.814007 
6536.543417  35981625.525397 
6536.563419  39176046.671248 
6536.583421  36004820.974276 
6536.603424  33364553.643218 
6536.623426  34323979.685753 
6536.643428  36467229.220763 
6536.663431  35890133.705699 
6536.683433  31591581.924318 
6536.703435  29685670.165179 
6536.723437  34649245.374210 
6536.743440  39258127.666469 
6536.763442  36415587.357252 
6536.783444  30447041.721956 
6536.803446  29210715.211839 
6536.823449  33304407.165472 
6536.843451  35553324.116894 
6536.863453  33140226.223641 
6536.883456  32933611.897361 
6536.903458  36752703.148956 
6536.923460  37056382.168863 
6536.943462  32968628.298966 
6536.963465  31368217.920536 
6536.983467  33020637.546152 
6537.003469  33906090.237120 
6537.023471  32749547.893321 
6537.043474  29521733.211101 
6537.063476  26213948.949943 
6537.083478  27823918.511327 
6537.103481  34248412.711016 
6537.123483  37607492.600306 
6537.143485  33580723.751333 
6537.163487  29091829.850396 
6537.183490  31251219.003358 
6537.203492  35083607.206171 
6537.223494  32837172.204450 
6537.243497  28301848.233677 
6537.263499  30542967.739857 
6537.283501  37718821.769124 
6537.303503  40499392.399797 
6537.323506  36241774.067435 
6537.343508  30380401.307205 
6537.363510  29351243.335845 
6537.383512  34097066.864594 
6537.403515  38486168.078324 
6537.423517  36790499.099709 
6537.443519  32232194.610795 
6537.463522  31511162.232667 
6537.483524  34716111.081936 
6537.503526  37951545.357742 
6537.523528  39224342.653905 
6537.543531  39461875.108289 
6537.563533  40193934.257642 
6537.583535  38003978.370635 
6537.603537  29395868.759723 
6537.623540  21435073.560840 
6537.643542  22938064.618834 
6537.663544  31239487.993469 
6537.683547  37318102.289394 
6537.703549  38336013.506355 
6537.723551  37538162.866362 
6537.743553  35943265.709454 
6537.763556  33906176.102821 
6537.783558  33305478.633479 
6537.803560  32728298.787397 
6537.823562  30419647.990405 
6537.843565  30022934.136720 
6537.863567  32132072.549629 
6537.883569  30386944.853220 
6537.903572  26207713.010920 
6537.923574  29275289.716284 
6537.943576  37438141.066760 
6537.963578  37754855.068829 
6537.983581  29234923.659405 
6538.003583  24188380.816464 
6538.023585  27307979.596762 
6538.043588  33138648.393590 
6538.063590  37749183.000790 
6538.083592  38464015.307010 
6538.103594  33984916.756591 
6538.123597  29208633.192309 
6538.143599  30642185.960093 
6538.163601  36206712.329537 
6538.183603  37951530.754178 
6538.203606  36172590.750533 
6538.223608  38031450.003294 
6538.243610  40925118.240618 
6538.263613  35742049.272255 
6538.283615  26129919.242916 
6538.303617  23880829.190604 
6538.323619  28748513.161349 
6538.343622  30377757.012425 
6538.363624  26665311.856823 
6538.383626  26703384.000153 
6538.403628  33513753.535105 
6538.423631  36865799.677402 
6538.443633  31101253.957859 
6538.463635  25756419.045262 
6538.483638  29302222.580837 
6538.503640  35615807.887927 
6538.523642  36156604.982014 
6538.543644  33133242.131066 
6538.563647  31579098.983927 
6538.583649  31790496.811728 
6538.603651  33437989.853413 
6538.623653  35596346.193880 
6538.643656  34686247.215102 
6538.663658  31020929.618562 
6538.683660  31803671.520341 
6538.703663  38067379.650192 
6538.723665  39545376.172579 
6538.743667  32144912.196239 
6538.763669  27168648.233895 
6538.783672  33208353.693731 
6538.803674  40191742.886349 
6538.823676  36124539.863593 
6538.843679  28319320.273594 
6538.863681  29310512.445944 
6538.883683  35821153.691193 
6538.903685  37567388.559757 
6538.923688  32583644.068101 
6538.943690  26115901.063298 
6538.963692  25038656.687240 
6538.983694  31545376.835142 
6539.003697  37258224.784258 
6539.023699  32860068.894860 
6539.043701  25485131.530380 
6539.063704  29556919.631294 
6539.083706  39583598.614792 
6539.103708  37332903.494806 
6539.123710  25405567.688098 
6539.143713  24404466.199033 
6539.163715  35596753.724971 
6539.183717  39086944.888879 
6539.203719  30363579.814715 
6539.223722  25445362.735231 
6539.243724  30469851.476844 
6539.263726  35562832.321908 
6539.283729  36119922.524805 
6539.303731  35742204.574934 
6539.323733  35122487.014447 
6539.343735  33815204.820868 
6539.363738  34030662.704177 
6539.383740  34906352.511522 
6539.403742  31893833.221172 
6539.423744  27355028.417676 
6539.443747  30490303.024217 
6539.463749  38829178.602869 
6539.483751  38101726.439863 
6539.503754  29124450.798269 
6539.523756  28152542.722982 
6539.543758  37296900.162009 
6539.563760  41984912.934290 
6539.583763  36591424.666774 
6539.603765  31774678.011909 
6539.623767  36139887.434665 
6539.643770  43189514.755016 
6539.663772  41759212.618849 
6539.683774  34124733.670571 
6539.703776  31870843.442323 
6539.723779  36062631.713547 
6539.743781  37307497.843628 
6539.763783  32251805.243954 
6539.783785  26196196.700922 
6539.803788  25130059.056892 
6539.823790  30763139.214983 
6539.843792  36987795.252286 
6539.863795  37081716.172091 
6539.883797  35029739.048999 
6539.903799  37027967.685498 
6539.923801  39334542.208227 
6539.943804  34861292.565772 
6539.963806  26465938.336545 
6539.983808  26415319.304811 
6540.003810  36995334.664815 
6540.023813  43471972.113970 
6540.043815  37281111.527611 
6540.063817  29459916.791108 
6540.083820  31372797.693319 
6540.103822  38333987.747830 
6540.123824  40805592.826482 
6540.143826  37705986.470123 
6540.163829  33253530.778211 
6540.183831  32545794.759088 
6540.203833  38194621.142938 
6540.223835  42882331.933804 
6540.243838  37216890.655996 
6540.263840  29602621.418988 
6540.283842  35783116.645722 
6540.303845  47838035.932737 
6540.323847  44686892.537231 
6540.343849  29833761.122383 
6540.363851  25814380.417424 
6540.383854  36349475.122131 
6540.403856  42878011.446186 
6540.423858  36733783.519272 
6540.443861  28776907.604353 
6540.463863  27377017.008740 
6540.483865  30081117.000233 
6540.503867  32651685.805316 
6540.523870  32755569.142519 
6540.543872  31460542.930565 
6540.563874  31812906.305514 
6540.583876  33692464.053972 
6540.603879  34640933.246093 
6540.623881  32926389.106630 
6540.643883  29797307.846611 
6540.663886  30411494.620162 
6540.683888  36041043.594099 
6540.703890  39240845.549006 
6540.723892  35981481.722447 
6540.743895  34064481.167523 
6540.763897  39463800.440071 
6540.783899  44926485.739886 
6540.803901  42203060.796992 
6540.823904  35148686.987985 
6540.843906  33424540.786553 
6540.863908  38730825.655763 
6540.883911  42115460.010254 
6540.903913  36302112.389910 
6540.923915  27793598.697880 
6540.943917  29938237.407636 
6540.963920  42415753.818859 
6540.983922  49414725.368624 
6541.003924  41896298.619109 
6541.023926  29464155.244290 
6541.043929  26500265.433256 
6541.063931  33849604.914475 
6541.083933  40322898.617342 
6541.103936  39723272.673542 
6541.123938  36760660.682590 
6541.143940  35345500.782935 
6541.163942  33980457.885228 
6541.183945  32917582.095284 
6541.203947  32868768.681195 
6541.223949  32464288.173054 
6541.243952  33508422.313877 
6541.263954  37140016.505264 
6541.283956  38446803.926198 
6541.303958  35142157.540345 
6541.323961  32916079.799772 
6541.343963  34885029.054825 
6541.363965  35702859.709269 
6541.383967  33546265.364201 
6541.403970  34038042.578030 
6541.423972  37682770.950636 
6541.443974  37916105.052525 
6541.463977  33085068.315865 
6541.483979  29734978.689429 
6541.503981  32890606.725359 
6541.523983  38706289.558461 
6541.543986  38772657.661581 
6541.563988  32312945.306254 
6541.583990  28630930.809903 
6541.603992  32308185.777359 
6541.623995  36149488.551976 
6541.643997  33760058.992482 
6541.663999  28662747.466340 
6541.684002  27603855.362566 
6541.704004  31502898.929273 
6541.724006  36034938.692377 
6541.744008  37093738.731565 
6541.764011  33961106.329849 
6541.784013  30437195.779929 
6541.804015  30975684.033544 
6541.824017  32152087.647630 
6541.844020  29253932.639486 
6541.864022  28506926.071710 
6541.884024  34516278.528445 
6541.904027  39091381.477772 
6541.924029  35744099.955536 
6541.944031  30025002.689502 
6541.964033  29756418.319046 
6541.984036  33989715.750377 
6542.004038  35222167.431914 
6542.024040  30366475.886513 
6542.044043  24637415.551982 
6542.064045  24098733.738683 
6542.084047  28577149.123881 
6542.104049  32336893.285846 
6542.124052  31449466.150791 
6542.144054  29201737.946146 
6542.164056  31473687.424981 
6542.184058  36902075.464465 
6542.204061  37483596.210251 
6542.224063  31662641.124306 
6542.244065  27994410.222140 
6542.264068  32068886.678604 
6542.284070  37894188.381065 
6542.304072  36787603.911016 
6542.324074  30078655.942197 
6542.344077  26656148.937158 
6542.364079  29242086.150797 
6542.384081  32340372.543416 
6542.404083  32640239.671602 
6542.424086  32845303.190355 
6542.444088  36757243.599137 
6542.464090  42141609.934935 
6542.484093  40907607.732498 
6542.504095  32723381.327748 
6542.524097  28774355.971443 
6542.544099  32653905.321625 
6542.564102  35089548.132807 
6542.584104  32563232.542632 
6542.604106  30982893.288176 
6542.624108  33400759.230259 
6542.644111  36418259.958926 
6542.664113  35043855.461551 
6542.684115  31152532.201685 
6542.704118  32923418.011730 
6542.724120  39104724.421104 
6542.744122  40076199.646585 
6542.764124  35762144.669050 
6542.784127  33808325.277444 
6542.804129  35910335.646235 
6542.824131  37263355.310925 
6542.844133  35959565.654935 
6542.864136  35617006.161163 
6542.884138  37942550.106481 
6542.904140  40467911.381185 
6542.924143  40477120.108523 
6542.944145  35643980.539676 
6542.964147  28481454.568139 
6542.984149  27698055.891226 
6543.004152  34866798.785231 
6543.024154  40326005.125994 
6543.044156  39007190.339900 
6543.064159  36474188.829615 
6543.084161  36556654.914600 
6543.104163  36675789.208741 
6543.124165  35862616.232233 
6543.144168  36032428.333147 
6543.164170  36797139.832777 
6543.184172  36947461.804256 
6543.204174  36952157.983317 
6543.224177  36494191.414327 
6543.244179  36254339.464834 
6543.264181  37911613.712273 
6543.284184  39266998.733530 
6543.304186  37789370.238917 
6543.324188  34580114.034293 
6543.344190  31801990.318710 
6543.364193  31964133.029431 
6543.384195  35199165.243774 
6543.404197  37124660.866376 
6543.424199  36390102.905930 
6543.444202  35942795.054812 
6543.464204  35265348.833889 
6543.484206  32594363.022090 
6543.504209  29586137.907294 
6543.524211  28760978.562040 
6543.544213  32079757.829042 
6543.564215  38113082.698135 
6543.584218  40502790.231280 
6543.604220  37158136.854894 
6543.624222  33333713.441859 
6543.644224  32014153.366079 
6543.664227  31437088.393685 
6543.684229  30665839.744289 
6543.704231  31452730.576768 
6543.724234  34408349.075300 
6543.744236  36390326.641680 
6543.764238  35640822.928898 
6543.784240  34202178.178592 
6543.804243  33391160.012406 
6543.824245  33297202.922458 
6543.844247  32982959.781927 
6543.864250  30498886.995890 
6543.884252  27505996.904195 
6543.904254  28122860.328927 
6543.924256  32194766.381803 
6543.944259  35491233.757363 
6543.964261  33974924.328937 
6543.984263  27523671.368776 
6544.004265  23345922.710031 
6544.024268  28622934.598487 
6544.044270  36488276.426335 
6544.064272  34353799.438952 
6544.084275  27066497.296514 
6544.104277  29067317.554813 
6544.124279  36693384.696110 
6544.144281  36481495.802132 
6544.164284  30466103.412731 
6544.184286  28450507.679362 
6544.204288  32226859.242973 
6544.224290  37338062.100371 
6544.244293  37617027.790319 
6544.264295  34121259.749551 
6544.284297  35992062.740834 
6544.304300  40661456.639121 
6544.324302  35525731.281809 
6544.344304  25389744.096858 
6544.364306  26518196.737213 
6544.384309  35813661.775954 
6544.404311  37211859.629183 
6544.424313  30857587.553482 
6544.444315  30251646.082695 
6544.464318  37913553.358824 
6544.484320  43565473.998659 
6544.504322  41873000.487479 
6544.524325  37825899.292953 
6544.544327  37651828.879619 
6544.564329  39411949.073925 
6544.584331  36570499.906042 
6544.604334  31244144.627296 
6544.624336  31248777.435265 
6544.644338  35786252.133400 
6544.664341  37577756.099307 
6544.684343  35943244.981696 
6544.704345  35087087.676186 
6544.724347  33947760.695453 
6544.744350  30858329.399542 
6544.764352  29768143.176206 
6544.784354  32445479.894528 
6544.804356  35321119.471283 
6544.824359  36151290.391919 
6544.844361  35009261.488949 
6544.864363  32679940.532911 
6544.884366  31023694.325783 
6544.904368  30794440.632741 
6544.924370  31294343.120715 
6544.944372  32375297.990619 
6544.964375  34149340.427451 
6544.984377  36022444.616834 
6545.004379  36810274.318872 
6545.024381  35456503.194321 
6545.044384  33124225.200062 
6545.064386  32925809.930038 
6545.084388  34755867.450578 
6545.104391  35608313.561985 
6545.124393  34678733.993658 
6545.144395  32154925.592114 
6545.164397  29531150.634658 
6545.184400  30059095.108305 
6545.204402  32532897.290768 
6545.224404  32981861.201855 
6545.244406  31580471.630194 
6545.264409  31832462.645290 
6545.284411  34888733.960570 
6545.304413  36986969.395147 
6545.324416  34689513.360270 
6545.344418  30958051.766060 
6545.364420  31856054.995739 
6545.384422  36462408.634782 
6545.404425  37797821.755519 
6545.424427  34779029.372307 
6545.444429  32211987.499310 
6545.464432  31652356.256039 
6545.484434  31785638.566823 
6545.504436  32134091.379884 
6545.524438  31781680.841900 
6545.544441  30333194.059209 
6545.564443  30396383.756203 
6545.584445  33264707.382389 
6545.604447  34777692.335895 
6545.624450  32789598.971735 
6545.644452  32044820.385605 
6545.664454  33875643.062372 
6545.684457  33127400.535493 
6545.704459  30109820.700874 
6545.724461  31305362.394536 
6545.744463  37439936.053433 
6545.764466  41770766.981481 
6545.784468  40134916.695856 
6545.804470  34870848.763400 
6545.824472  29960582.452289 
6545.844475  29137981.389033 
6545.864477  33343882.531343 
6545.884479  37798620.059774 
6545.904482  38182365.277310 
6545.924484  36058420.225326 
6545.944486  36189513.745269 
6545.964488  39779075.138720 
6545.984491  40317496.910539 
6546.004493  34177703.869210 
6546.024495  29856893.344033 
6546.044497  33342041.948545 
6546.064500  36642554.452127 
6546.084502  32139558.629620 
6546.104504  25681715.951925 
6546.124507  27323205.844938 
6546.144509  34785739.507750 
6546.164511  37207982.687506 
6546.184513  33981670.870213 
6546.204516  32798005.398332 
6546.224518  34413174.915246 
6546.244520  33945806.655216 
6546.264523  30038801.928731 
6546.284525  27495242.734654 
6546.304527  31273181.785076 
6546.324529  37277112.158162 
6546.344532  36675723.409774 
6546.364534  31194426.307626 
6546.384536  30989663.247493 
6546.404538  36475107.725595 
6546.424541  39085420.544948 
6546.444543  35892039.272008 
6546.464545  31062116.070839 
6546.484548  29323750.347380 
6546.504550  30249924.317555 
6546.524552  30395737.180708 
6546.544554  29855725.646477 
6546.564557  29164746.888309 
6546.584559  26453217.839176 
6546.604561  22212051.269816 
6546.624563  18137600.241470 
6546.644566  13712000.514464 
6546.664568  10583808.008962 
6546.684570  11769543.075479 
6546.704573  14626674.572079 
6546.724575  14278132.088115 
6546.744577  12637570.294668 
6546.764579  14777903.858333 
6546.784582  20223465.914894 
6546.804584  24139045.909380 
6546.824586  23977324.538180 
6546.844588  23778396.654104 
6546.864591  27261549.587273 
6546.884593  30332755.006658 
6546.904595  30262194.925233 
6546.924598  31757624.041350 
6546.944600  36148892.996086 
6546.964602  37639842.646357 
6546.984604  34680966.153381 
6547.004607  32529798.612622 
6547.024609  33374434.281111 
6547.044611  34670582.033989 
6547.064614  35076820.699411 
6547.084616  35204436.856844 
6547.104618  35400423.889057 
6547.124620  35187624.929770 
6547.144623  34243526.913693 
6547.164625  32618117.018882 
6547.184627  30742762.242542 
6547.204629  31154021.687408 
6547.224632  34734205.088590 
6547.244634  36131475.747642 
6547.264636  33195887.766471 
6547.284639  32839011.083196 
6547.304641  36638320.231910 
6547.324643  36659121.997916 
6547.344645  31310980.915409 
6547.364648  28260854.991192 
6547.384650  30533830.725619 
6547.404652  31229773.941455 
6547.424654  26817837.534720 
6547.444657  24310118.367690 
6547.464659  27235854.846243 
6547.484661  32161952.282141 
6547.504664  37213094.071263 
6547.524666  39196081.921247 
6547.544668  36308731.803575 
6547.564670  34148686.316258 
6547.584673  35717100.809739 
6547.604675  35717921.357351 
6547.624677  31190707.543870 
6547.644679  28051345.203066 
6547.664682  31434038.445367 
6547.684684  35065813.279380 
6547.704686  31268824.858312 
6547.724689  26627501.890462 
6547.744691  30687203.761512 
6547.764693  37838313.768126 
6547.784695  37821553.231135 
6547.804698  31571192.141896 
6547.824700  27069437.704022 
6547.844702  29729655.495459 
6547.864704  37008232.659335 
6547.884707  39857577.145279 
6547.904709  34396516.183801 
6547.924711  28493610.543221 
6547.944714  30526713.738997 
6547.964716  36554396.902444 
6547.984718  35490739.378652 
6548.004720  27721723.260968 
6548.024723  27525191.524110 
6548.044725  37615487.815464 
6548.064727  42242131.992863 
6548.084730  35866377.257100 
6548.104732  31866515.645533 
6548.124734  36783951.665046 
6548.144736  39732788.580692 
6548.164739  34502001.320463 
6548.184741  29864770.515846 
6548.204743  31091025.500916 
6548.224745  34318484.633151 
6548.244748  36855699.172744 
6548.264750  36701429.922740 
6548.284752  33048924.868553 
6548.304755  30797868.141472 
6548.324757  32705293.600510 
6548.344759  33884259.663927 
6548.364761  31511690.054051 
6548.384764  29808545.696611 
6548.404766  32104203.522893 
6548.424768  34597725.340304 
6548.444770  32362734.370168 
6548.464773  29437272.727153 
6548.484775  31960519.031676 
6548.504777  35728830.822406 
6548.524780  34946603.361575 
6548.544782  33073583.521478 
6548.564784  33828577.554139 
6548.584786  33794201.046233 
6548.604789  31469515.985284 
6548.624791  30544279.067881 
6548.644793  31175694.044989 
6548.664795  31027551.629217 
6548.684798  31989814.118104 
6548.704800  34898236.404575 
6548.724802  35381171.113100 
6548.744805  33837089.947047 
6548.764807  36426411.258040 
6548.784809  40662041.585677 
6548.804811  36940652.930058 
6548.824814  27367181.475533 
6548.844816  25962416.231023 
6548.864818  35602584.687130 
6548.884821  41743287.832815 
6548.904823  36843551.951333 
6548.924825  32550665.721170 
6548.944827  36452452.825418 
6548.964830  38378002.900155 
6548.984832  32367856.977405 
6549.004834  27589430.943333 
6549.024836  29478855.688295 
6549.044839  33250493.453049 
6549.064841  35735873.673025 
6549.084843  36423439.038859 
6549.104846  34112036.566266 
6549.124848  32623444.988439 
6549.144850  35909517.532681 
6549.164852  37205195.655635 
6549.184855  31859114.281415 
6549.204857  29437901.510597 
6549.224859  35376716.234744 
6549.244861  38879291.167695 
6549.264864  33419027.560799 
6549.284866  29850096.327395 
6549.304868  35459387.913037 
6549.324871  40928664.340302 
6549.344873  38971937.654463 
6549.364875  33716735.581245 
6549.384877  29983853.248681 
6549.404880  30646480.681370 
6549.424882  35656052.707252 
6549.444884  37395597.559978 
6549.464886  31454647.256889 
6549.484889  27485556.690097 
6549.504891  33654173.268778 
6549.524893  39998956.263519 
6549.544896  35874064.065134 
6549.564898  30141949.412832 
6549.584900  33431155.122901 
6549.604902  38313903.098205 
6549.624905  35039276.626365 
6549.644907  29993277.301549 
6549.664909  33035641.734773 
6549.684912  39508230.198656 
6549.704914  39539465.937781 
6549.724916  34896917.454637 
6549.744918  33243187.970463 
6549.764921  34994555.969020 
6549.784923  35510993.166939 
6549.804925  33314552.170079 
6549.824927  31771758.426652 
6549.844930  33932205.861811 
6549.864932  37127954.163924 
6549.884934  36268270.830420 
6549.904937  31660895.419128 
6549.924939  29709450.401467 
6549.944941  35040476.995189 
6549.964943  42164832.165569 
6549.984946  40698530.111254 
6550.004948  33384460.425813 
6550.024950  33648194.502263 
6550.044952  40304545.968855 
6550.064955  39590580.975188 
6550.084957  32029789.955534 
6550.104959  29625060.034516 
6550.124962  33226211.572330 
6550.144964  35641276.327502 
6550.164966  35705426.302726 
6550.184968  34973869.776569 
6550.204971  33020689.813418 
6550.224973  31693240.134273 
6550.244975  33283382.363393 
6550.264977  35259419.449514 
6550.284980  35093723.177834 
6550.304982  34680634.061379 
6550.324984  34233607.169293 
6550.344987  31361785.156042 
6550.364989  29201452.744668 
6550.384991  33011220.630355 
6550.404993  38117182.427022 
6550.424996  34782806.826387 
6550.444998  26062051.173743 
6550.465000  26145966.654315 
6550.485003  35869829.976610 
6550.505005  40785536.608105 
6550.525007  36688520.130612 
6550.545009  31303518.638665 
6550.565012  29111389.143348 
6550.585014  30893715.878745 
6550.605016  34630953.676484 
6550.625018  35392702.713048 
6550.645021  32300129.189476 
6550.665023  30843487.756884 
6550.685025  33358788.430738 
6550.705028  34533749.972934 
6550.725030  33021325.491969 
6550.745032  33849679.648342 
6550.765034  35931423.194356 
6550.785037  33862268.353177 
6550.805039  29275441.246339 
6550.825041  28573413.346282 
6550.845043  32436647.947239 
6550.865046  35883510.268824 
6550.885048  36567005.478075 
6550.905050  35895897.730473 
6550.925053  35606600.678142 
6550.945055  36000153.107286 
6550.965057  35726686.983772 
6550.985059  33574569.738316 
6551.005062  30525463.428157 
6551.025064  31026219.155682 
6551.045066  36743363.572233 
6551.065068  39318902.191335 
6551.085071  33520670.624657 
6551.105073  28473243.405411 
6551.125075  30733632.585252 
6551.145078  33567472.540452 
6551.165080  31802426.626967 
6551.185082  31206063.083394 
6551.205084  35787073.893661 
6551.225087  38385217.635319 
6551.245089  34799374.195076 
6551.265091  32337227.243668 
6551.285094  34109772.254770 
6551.305096  35778147.491032 
6551.325098  37915982.090554 
6551.345100  39055783.987437 
6551.365103  33596167.389365 
6551.385105  28279631.635339 
6551.405107  31616043.006673 
6551.425109  34652442.045320 
6551.445112  30215455.139727 
6551.465114  28631598.338315 
6551.485116  35157556.921639 
6551.505119  38034913.183103 
6551.525121  31791108.431636 
6551.545123  28382376.199093 
6551.565125  34454980.480423 
6551.585128  39915085.307547 
6551.605130  36908231.403446 
6551.625132  32108473.151361 
6551.645134  33956971.652776 
6551.665137  38485731.629867 
6551.685139  37640956.028298 
6551.705141  34230773.965962 
6551.725144  34945166.389688 
6551.745146  37455943.090645 
6551.765148  36542282.834506 
6551.785150  32689260.095624 
6551.805153  29311913.372464 
6551.825155  30346868.119822 
6551.845157  36560628.658488 
6551.865159  39585998.837208 
6551.885162  33015009.853634 
6551.905164  27084191.928316 
6551.925166  32452014.924844 
6551.945169  39167482.135844 
6551.965171  33835739.560413 
6551.985173  24167863.518504 
6552.005175  25220747.958823 
6552.025178  33474561.262824 
6552.045180  33827517.733485 
6552.065182  25432035.780927 
6552.085185  21505066.158025 
6552.105187  26121433.464314 
6552.125189  30277981.934895 
6552.145191  28587319.239351 
6552.165194  26308934.221557 
6552.185196  28809241.793780 
6552.205198  32640262.669941 
6552.225200  33037945.767600 
6552.245203  31604735.998624 
6552.265205  31624586.531882 
6552.285207  33339723.692693 
6552.305210  35226081.885605 
6552.325212  34915687.103082 
6552.345214  32252879.466442 
6552.365216  32046196.839140 
6552.385219  35740717.570207 
6552.405221  37120848.615020 
6552.425223  33703654.167968 
6552.445225  32172628.655178 
6552.465228  36484536.962658 
6552.485230  39898758.082738 
6552.505232  37518201.511400 
6552.525235  35377775.457626 
6552.545237  37675083.828123 
6552.565239  38918433.074723 
6552.585241  35105911.832395 
6552.605244  31081777.899962 
6552.625246  32865396.770139 
6552.645248  37573335.680276 
6552.665250  36949178.515074 
6552.685253  32280592.535836 
6552.705255  32924759.651898 
6552.725257  40560463.807972 
6552.745260  46617251.106990 
6552.765262  43456249.217648 
6552.785264  35663034.142871 
6552.805266  32754172.424689 
6552.825269  34484548.940312 
6552.845271  33579248.615935 
6552.865273  28600459.373796 
6552.885275  28104271.682149 
6552.905278  34287521.423378 
6552.925280  37862350.519653 
6552.945282  36404790.350302 
6552.965285  34139776.618140 
6552.985287  33468833.518851 
6553.005289  36642920.375104 
6553.025291  40076047.532492 
6553.045294  36412782.759734 
6553.065296  28605110.140912 
6553.085298  27999007.154161 
6553.105301  35678667.074322 
6553.125303  38729213.468573 
6553.145305  32259648.199025 
6553.165307  27324110.219803 
6553.185310  30086117.790598 
6553.205312  33200569.125133 
6553.225314  32257668.990806 
6553.245316  33424034.384893 
6553.265319  38765583.808348 
6553.285321  39042320.158481 
6553.305323  30631847.026994 
6553.325326  25412872.903243 
6553.345328  31046122.005416 
6553.365330  37241741.565677 
6553.385332  34390892.316185 
6553.405335  29194690.187634 
6553.425337  31309566.168731 
6553.445339  38125530.298679 
6553.465341  39894209.921221 
6553.485344  33342761.982016 
6553.505346  27605672.304465 
6553.525348  31341987.920328 
6553.545351  37562484.373022 
6553.565353  36230975.115136 
6553.585355  31408680.978381 
6553.605357  31217780.438033 
6553.625360  35159949.371406 
6553.645362  37439542.126329 
6553.665364  34147734.278486 
6553.685366  29033103.300909 
6553.705369  28956292.772566 
6553.725371  33099172.663897 
6553.745373  35213884.681655 
6553.765376  33551743.348338 
6553.785378  32437877.080583 
6553.805380  34848614.905798 
6553.825382  37231641.305874 
6553.845385  34650581.790876 
6553.865387  29823245.395241 
6553.885389  30250443.388182 
6553.905392  35480448.429971 
6553.925394  35913962.526886 
6553.945396  29313407.551135 
6553.965398  27864127.885385 
6553.985401  36363056.793999 
6554.005403  40338813.017310 
6554.025405  32278198.546438 
6554.045407  26091014.728797 
6554.065410  31177268.541605 
6554.085412  38141160.480321 
6554.105414  36735803.609294 
6554.125417  29493946.695591 
6554.145419  26826444.402938 
6554.165421  31875807.675139 
6554.185423  35320613.808205 
6554.205426  31065843.733965 
6554.225428  26380482.358313 
6554.245430  29454331.410540 
6554.265432  36422715.124370 
6554.285435  37463325.499366 
6554.305437  31710544.344138 
6554.325439  29611065.791358 
6554.345442  34922447.695846 
6554.365444  36152094.716719 
6554.385446  28815861.649798 
6554.405448  25293213.842442 
6554.425451  31969471.018049 
6554.445453  37659397.952169 
6554.465455  33405903.430907 
6554.485457  26139045.632188 
6554.505460  24205111.006648 
6554.525462  25866618.617015 
6554.545464  26409858.966490 
6554.565467  25970091.223794 
6554.585469  27080690.138478 
6554.605471  28809012.605567 
6554.625473  27546737.165459 
6554.645476  22211524.811056 
6554.665478  17557793.020169 
6554.685480  20010278.809939 
6554.705483  26502684.057100 
6554.725485  25799943.127087 
6554.745487  17687693.068858 
6554.765489  17231111.681668 
6554.785492  28903409.270519 
6554.805494  36253245.234977 
6554.825496  31055790.372221 
6554.845498  25697093.122065 
6554.865501  29265448.880308 
6554.885503  35963312.445348 
6554.905505  37643233.914958 
6554.925508  34828892.062799 
6554.945510  33858222.479090 
6554.965512  36222850.283301 
6554.985514  37365608.038922 
6555.005517  35849762.347666 
6555.025519  34772619.717709 
6555.045521  36010420.138276 
6555.065523  37514153.896230 
6555.085526  34766322.732575 
6555.105528  28782702.099665 
6555.125530  28779485.824970 
6555.145533  35909593.737014 
6555.165535  37884252.159124 
6555.185537  31472409.043636 
6555.205539  29513629.290266 
6555.225542  36605515.788750 
6555.245544  40293014.769444 
6555.265546  34462390.993671 
6555.285548  28828859.393933 
6555.305551  30613614.154479 
6555.325553  35028632.950962 
6555.345555  34598061.767334 
6555.365558  30768422.068259 
6555.385560  31406916.676450 
6555.405562  36625867.852903 
6555.425564  38378225.771666 
6555.445567  35287998.658356 
6555.465569  35080442.429564 
6555.485571  39370946.900897 
6555.505574  40197442.995307 
6555.525576  33984456.631615 
6555.545578  27792398.309482 
6555.565580  29903047.087608 
6555.585583  37633969.965121 
6555.605585  40317413.331899 
6555.625587  34372460.714884 
6555.645589  28633494.169965 
6555.665592  31171087.937543 
6555.685594  36268528.375478 
6555.705596  35033715.326330 
6555.725599  31239607.241513 
6555.745601  32128646.643960 
6555.765603  34839088.532540 
6555.785605  32898707.932573 
6555.805608  26149882.771095 
6555.825610  22143126.879014 
6555.845612  26432898.061160 
6555.865614  31125962.984934 
6555.885617  28091609.005117 
6555.905619  24249696.002859 
6555.925621  27305613.278714 
6555.945624  31924419.226218 
6555.965626  30457582.140779 
6555.985628  26013474.707741 
6556.005630  26616164.336612 
6556.025633  31872331.749260 
6556.045635  33957701.934772 
6556.065637  31608787.250381 
6556.085639  33180200.073860 
6556.105642  40377849.888515 
6556.125644  42622213.689332 
6556.145646  36417787.988315 
6556.165649  31239356.836280 
6556.185651  31734475.945225 
6556.205653  32622446.254510 
6556.225655  30029904.383984 
6556.245658  26878421.172926 
6556.265660  27455566.264948 
6556.285662  31801788.636623 
6556.305665  35408945.766116 
6556.325667  33800939.760782 
6556.345669  29024753.416909 
6556.365671  28347875.090209 
6556.385674  32403991.338689 
6556.405676  32945542.764263 
6556.425678  28631945.929358 
6556.445680  26832594.559240 
6556.465683  28254526.225248 
6556.485685  27014744.763133 
6556.505687  22001750.131192 
6556.525690  18581800.540234 
6556.545692  21145204.051486 
6556.565694  26359584.141908 
6556.585696  27370110.164802 
6556.605699  25761477.809910 
6556.625701  28243357.659312 
6556.645703  33080166.365163 
6556.665705  33374916.093967 
6556.685708  27854588.204461 
6556.705710  23975136.397302 
6556.725712  29602700.845739 
6556.745715  37737275.167984 
6556.765717  36739474.163959 
6556.785719  32365649.418587 
6556.805721  34667190.981569 
6556.825724  39075894.684337 
6556.845726  37480747.564791 
6556.865728  32005724.836528 
6556.885730  29541866.056019 
6556.905733  32577098.482369 
6556.925735  37921272.172836 
6556.945737  38948878.551188 
6556.965740  35424274.898713 
6556.985742  35664992.364521 
6557.005744  40390152.948409 
6557.025746  40722154.035149 
6557.045749  34293113.575587 
6557.065751  29968611.151710 
6557.085753  33977023.137105 
6557.105756  37750354.710683 
6557.125758  33385427.724537 
6557.145760  29585603.411746 
6557.165762  33501040.060319 
6557.185765  36440546.385138 
6557.205767  31407380.339109 
6557.225769  26183491.726089 
6557.245771  29005852.970509 
6557.265774  34328207.126155 
6557.285776  32955344.596140 
6557.305778  26942161.021096 
6557.325781  25154329.908491 
6557.345783  30937924.878730 
6557.365785  37999158.897925 
6557.385787  37332670.142618 
6557.405790  31525820.459683 
6557.425792  31546861.036585 
6557.445794  36032250.651883 
6557.465796  35228886.856075 
6557.485799  31645065.711876 
6557.505801  34770000.020547 
6557.525803  41679916.229815 
6557.545806  39739934.418747 
6557.565808  29671287.525110 
6557.585810  27085413.929686 
6557.605812  34488291.018878 
6557.625815  38607078.140664 
6557.645817  36717352.688677 
6557.665819  36254672.598246 
6557.685821  37748901.025277 
6557.705824  37595171.986154 
6557.725826  34113669.445514 
6557.745828  29439908.988650 
6557.765831  29225549.789454 
6557.785833  33080914.253933 
6557.805835  34647844.013364 
6557.825837  33296597.991668 
6557.845840  33492249.761191 
6557.865842  35649420.149972 
6557.885844  35627912.148962 
6557.905847  31696236.387007 
6557.925849  28361104.739249 
6557.945851  31373676.302500 
6557.965853  37489355.084305 
6557.985856  37273731.914431 
6558.005858  31838261.255765 
6558.025860  29912988.254199 
6558.045862  31582672.996948 
6558.065865  32521335.398269 
6558.085867  32495470.688636 
6558.105869  32669843.867203 
6558.125872  34137556.510902 
6558.145874  35563651.887946 
6558.165876  32522139.020601 
6558.185878  25376147.487121 
6558.205881  21890197.606189 
6558.225883  26797208.184762 
6558.245885  34064547.405768 
6558.265887  35649297.375027 
6558.285890  33373479.851695 
6558.305892  32801721.254695 
6558.325894  32744524.587861 
6558.345897  30963198.589714 
6558.365899  29715304.700592 
6558.385901  29592391.710222 
6558.405903  28136137.599932 
6558.425906  26941352.194418 
6558.445908  29313127.981186 
6558.465910  32470378.244379 
6558.485912  33197193.951446 
6558.505915  33052284.078031 
6558.525917  31647986.015604 
6558.545919  26484300.979124 
6558.565922  22846831.059753 
6558.585924  27519257.040353 
6558.605926  32722957.907126 
6558.625928  30695389.227514 
6558.645931  29681205.775615 
6558.665933  33894004.143720 
6558.685935  35362447.470395 
6558.705937  32943913.918204 
6558.725940  32929448.898481 
6558.745942  35579451.916337 
6558.765944  36717494.331078 
6558.785947  35444557.529226 
6558.805949  34479071.217934 
6558.825951  34509370.440668 
6558.845953  33556337.533710 
6558.865956  32367117.020705 
6558.885958  32134654.272767 
6558.905960  31495660.281150 
6558.925963  31221291.499541 
6558.945965  32656142.109845 
6558.965967  32553703.033439 
6558.985969  29846007.844412 
6559.005972  29681404.719793 
6559.025974  32029224.020825 
6559.045976  31451189.783770 
6559.065978  30582869.325634 
6559.085981  33799747.203465 
6559.105983  35146026.064789 
6559.125985  31510994.153930 
6559.145988  31032126.414665 
6559.165990  35880002.567923 
6559.185992  37996651.517973 
6559.205994  35799124.048387 
6559.225997  35400600.387923 
6559.245999  37887968.703672 
6559.266001  39242774.933743 
6559.286003  36566070.160643 
6559.306006  31346539.713345 
6559.326008  28705362.133313 
6559.346010  29053646.813958 
6559.366013  29336088.008964 
6559.386015  29600343.037164 
6559.406017  29722011.518434 
6559.426019  30178598.628662 
6559.446022  33569925.940241 
6559.466024  37440742.737161 
6559.486026  36563266.036065 
6559.506028  34224758.370251 
6559.526031  35248759.750463 
6559.546033  34571164.908904 
6559.566035  30110374.148120 
6559.586038  29979085.858513 
6559.606040  35121459.605719 
6559.626042  36761347.954528 
6559.646044  32105510.610569 
6559.666047  27550523.999764 
6559.686049  30140911.879067 
6559.706051  37197749.707579 
6559.726054  39512561.109879 
6559.746056  36674097.651493 
6559.766058  35227752.174235 
6559.786060  36722620.568716 
6559.806063  36848616.702559 
6559.826065  33083975.707785 
6559.846067  30700066.972548 
6559.866069  33983631.031399 
6559.886072  37271658.837326 
6559.906074  34442510.153446 
6559.926076  29361441.208987 
6559.946079  29664437.850525 
6559.966081  33935941.618593 
6559.986083  34644285.254175 
6560.006085  31691970.099818 
6560.026088  30712380.734337 
6560.046090  31161111.266902 
6560.066092  29853756.979963 
6560.086094  28862415.907644 
6560.106097  29284546.631980 
6560.126099  29501785.845932 
6560.146101  30844434.271544 
6560.166104  32815076.756921 
6560.186106  31915671.172746 
6560.206108  30927184.676642 
6560.226110  33618297.577831 
6560.246113  35073670.343178 
6560.266115  31642377.739635 
6560.286117  29393557.557729 
6560.306119  32328095.658167 
6560.326122  33711343.296541 
6560.346124  30237714.352496 
6560.366126  29735001.854562 
6560.386129  34354329.374813 
6560.406131  35926670.408003 
6560.426133  31329108.430489 
6560.446135  27676943.699411 
6560.466138  31193829.470728 
6560.486140  36588075.028685 
6560.506142  35352925.630174 
6560.526145  30973572.966340 
6560.546147  32538277.085230 
6560.566149  38047172.854935 
6560.586151  37757334.008382 
6560.606154  30725094.222573 
6560.626156  26709490.306972 
6560.646158  31095843.284891 
6560.666160  35508855.933661 
6560.686163  30945776.763777 
6560.706165  22875967.830563 
6560.726167  22725608.880182 
6560.746170  29576801.972478 
6560.766172  32237350.579429 
6560.786174  29143997.003796 
6560.806176  28681211.847821 
6560.826179  32450136.281356 
6560.846181  35030811.363348 
6560.866183  35359463.066175 
6560.886185  35176638.355345 
6560.906188  33816174.533994 
6560.926190  31892436.791779 
6560.946192  29688901.547470 
6560.966195  26899048.631988 
6560.986197  26699748.169134 
6561.006199  28660202.729506 
6561.026201  26853347.174921 
6561.046204  22832503.332360 
6561.066206  23684198.863580 
6561.086208  28004222.777129 
6561.106210  28890861.373088 
6561.126213  26516872.063950 
6561.146215  27575754.550602 
6561.166217  32642180.268546 
6561.186220  35634165.115530 
6561.206222  33997707.367593 
6561.226224  30032559.562269 
6561.246226  27472263.012607 
6561.266229  27935922.114760 
6561.286231  29423107.111265 
6561.306233  30135889.227553 
6561.326236  31399413.099056 
6561.346238  34743942.795471 
6561.366240  36666476.769711 
6561.386242  32839409.671120 
6561.406245  26770600.241361 
6561.426247  25801875.339357 
6561.446249  29599416.030630 
6561.466251  32065051.590103 
6561.486254  32896913.569602 
6561.506256  33048157.792803 
6561.526258  29193986.568500 
6561.546261  24766365.047650 
6561.566263  26712373.553184 
6561.586265  31855795.379315 
6561.606267  33135253.959171 
6561.626270  30656425.285736 
6561.646272  29033203.171433 
6561.666274  28592183.782343 
6561.686276  25672959.529417 
6561.706279  23882865.715016 
6561.726281  29066784.787444 
6561.746283  34925914.518550 
6561.766286  34484126.574870 
6561.786288  30793685.761855 
6561.806290  26575372.620195 
6561.826292  23212245.185178 
6561.846295  25116597.548872 
6561.866297  31814555.260681 
6561.886299  34881849.642891 
6561.906301  30378678.437015 
6561.926304  26271265.528076 
6561.946306  28210507.099550 
6561.966308  31074997.712774 
6561.986311  32368216.415073 
6562.006313  34159795.113101 
6562.026315  33674984.428649 
6562.046317  30024849.568020 
6562.066320  28256453.925803 
6562.086322  29641253.014212 
6562.106324  32673580.997480 
6562.126327  35509530.233883 
6562.146329  34553250.312161 
6562.166331  29451250.175736 
6562.186333  25342778.509097 
6562.206336  27844965.463080 
6562.226338  31234239.691899 
6562.246340  26989222.375402 
6562.266342  23750500.585918 
6562.286345  29961386.404249 
6562.306347  34969100.999255 
6562.326349  30499972.769190 
6562.346352  25895796.692164 
6562.366354  29197541.609366 
6562.386356  33936378.029941 
6562.406358  31069997.950384 
6562.426361  23228127.726375 
6562.446363  21597810.251578 
6562.466365  26941461.550044 
6562.486367  27655375.034278 
6562.506370  22608725.626805 
6562.526372  21250193.889605 
6562.546374  24434191.628627 
6562.566377  28277139.023020 
6562.586379  30206420.443855 
6562.606381  26345976.152754 
6562.626383  21178376.034790 
6562.646386  22402331.879085 
6562.666388  25030405.962201 
6562.686390  24031149.475140 
6562.706392  23063614.151811 
6562.726395  20829453.065561 
6562.746397  15062824.218428 
6562.766399  13253977.806501 
6562.786402  18858395.151145 
6562.806404  21735450.189813 
6562.826406  16538033.019427 
6562.846408  13338974.965504 
6562.866411  16822782.865596 
6562.886413  17041031.512950 
6562.906415  12185251.939590 
6562.926418  10662203.327082 
6562.946420  10704083.910324 
6562.966422  7841439.553981 
6562.986424  7573090.868797 
6563.006427  10781415.441542 
6563.026429  10208239.212950 
6563.046431  7962260.458584 
6563.066433  9630243.504480 
6563.086436  10578064.223819 
6563.106438  8286123.938652 
6563.126440  7813213.611896 
6563.146443  9311742.000845 
6563.166445  8424876.938460 
6563.186447  5978500.177331 
6563.206449  5552314.169515 
6563.226452  6844646.970352 
6563.246454  7561812.495642 
6563.266456  7365447.381504 
6563.286458  7520525.267941 
6563.306461  7519165.392221 
6563.326463  6427128.225171 
6563.346465  6902621.699994 
6563.366468  9086465.569747 
6563.386470  9386501.427370 
6563.406472  10113679.356695 
6563.426474  12478203.566537 
6563.446477  9924940.631114 
6563.466479  4807480.038612 
6563.486481  7743769.146681 
6563.506483  14676494.599270 
6563.526486  14917521.783150 
6563.546488  12901639.051900 
6563.566490  15588650.761805 
6563.586493  17856012.061246 
6563.606495  15466095.799874 
6563.626497  13619679.651643 
6563.646499  15160834.981992 
6563.666502  15526647.401907 
6563.686504  14120851.236576 
6563.706506  15371070.208168 
6563.726508  18610679.932186 
6563.746511  19580247.786116 
6563.766513  17598006.000588 
6563.786515  15568539.823845 
6563.806518  15450581.574278 
6563.826520  16848093.194340 
6563.846522  17948388.937708 
6563.866524  17251794.867157 
6563.886527  17981137.387644 
6563.906529  23456573.952873 
6563.926531  28739409.408984 
6563.946534  26519990.994842 
6563.966536  19927936.697425 
6563.986538  20603533.341615 
6564.006540  29156315.713011 
6564.026543  31977961.033595 
6564.046545  26239075.316389 
6564.066547  25446077.753986 
6564.086549  31622308.425151 
6564.106552  32385013.294012 
6564.126554  27683415.342699 
6564.146556  26928562.182156 
6564.166559  29260785.305316 
6564.186561  29273407.328457 
6564.206563  27325415.968219 
6564.226565  25901100.488847 
6564.246568  26175702.375931 
6564.266570  28635573.390686 
6564.286572  30329764.766740 
6564.306574  28896854.349930 
6564.326577  30107226.105106 
6564.346579  34128147.267958 
6564.366581  31943444.286198 
6564.386584  27366483.835333 
6564.406586  30452692.455076 
6564.426588  34209421.945406 
6564.446590  29696003.095412 
6564.466593  27746682.191029 
6564.486595  35375825.335421 
6564.506597  38193450.844873 
6564.526599  30577676.885421 
6564.546602  26167787.154802 
6564.566604  29472531.199558 
6564.586606  31929254.238731 
6564.606609  31203613.436927 
6564.626611  29379614.734233 
6564.646613  28499553.974245 
6564.666615  32741966.985857 
6564.686618  37517969.556465 
6564.706620  34616931.620244 
6564.726622  29380253.479758 
6564.746625  30699923.997230 
6564.766627  35277261.284941 
6564.786629  35360124.298926 
6564.806631  33035808.690260 
6564.826634  35043009.295210 
6564.846636  37829591.345601 
6564.866638  34945663.413308 
6564.886640  29896329.450557 
6564.906643  28395310.978324 
6564.926645  30280279.171543 
6564.946647  32082831.240870 
6564.966650  32844719.388706 
6564.986652  33991595.779120 
6565.006654  35156650.839335 
6565.026656  34771476.878824 
6565.046659  31453089.034592 
6565.066661  27366141.775401 
6565.086663  27648292.717245 
6565.106665  31378810.558346 
6565.126668  32593817.737633 
6565.146670  29955048.855832 
6565.166672  28485587.011731 
6565.186675  31579829.447202 
6565.206677  34331678.652593 
6565.226679  32471623.634421 
6565.246681  31006573.973094 
6565.266684  32543357.457506 
6565.286686  32290816.557396 
6565.306688  29926800.664271 
6565.326690  29987560.145013 
6565.346693  32466871.330342 
6565.366695  33288704.274391 
6565.386697  32506619.700853 
6565.406700  33570036.381128 
6565.426702  35261461.722400 
6565.446704  35039234.998902 
6565.466706  34826082.264055 
6565.486709  33644229.625999 
6565.506711  29551964.775623 
6565.526713  29023657.710856 
6565.546716  34170822.367719 
6565.566718  34720829.588157 
6565.586720  29892592.027661 
6565.606722  30601064.889996 
6565.626725  33595546.861554 
6565.646727  29999860.880209 
6565.666729  27788708.898832 
6565.686731  32992961.846118 
6565.706734  35523106.571505 
6565.726736  32680016.726835 
6565.746738  31862832.197988 
6565.766741  31584661.258775 
6565.786743  28157793.823393 
6565.806745  24017925.349011 
6565.826747  22621588.440367 
6565.846750  26582729.346361 
6565.866752  33055194.134272 
6565.886754  33601051.149414 
6565.906756  27874919.794345 
6565.926759  26301520.344752 
6565.946761  31338693.586968 
6565.966763  31990004.848750 
6565.986766  25871959.964371 
6566.006768  24858250.150604 
6566.026770  29833828.133735 
6566.046772  29777742.776669 
6566.066775  25219981.052794 
6566.086777  25089836.868317 
6566.106779  30013767.638479 
6566.126781  33436963.826074 
6566.146784  31903477.311790 
6566.166786  29207446.605056 
6566.186788  30891659.901459 
6566.206791  33905333.681452 
6566.226793  31848432.080504 
6566.246795  28614453.683741 
6566.266797  29392349.118701 
6566.286800  32028047.860246 
6566.306802  33104953.425159 
6566.326804  30835661.736684 
6566.346807  29677090.883800 
6566.366809  34667976.266187 
6566.386811  39852174.076836 
6566.406813  37021922.575906 
6566.426816  30733439.021943 
6566.446818  30861570.842475 
6566.466820  34636508.743250 
6566.486822  35480285.054340 
6566.506825  35913956.584649 
6566.526827  36852586.574273 
6566.546829  34971931.983278 
6566.566832  30643000.167481 
6566.586834  28521778.046319 
6566.606836  32476757.371844 
6566.626838  37474566.428689 
6566.646841  34921561.814678 
6566.666843  28451800.701743 
6566.686845  27809964.594453 
6566.706847  32295369.080686 
6566.726850  35066237.321336 
6566.746852  33642357.124415 
6566.766854  30498926.994141 
6566.786857  30389856.185240 
6566.806859  35713271.355551 
6566.826861  40231627.493401 
6566.846863  37697779.822652 
6566.866866  34300075.109151 
6566.886868  35054357.172980 
6566.906870  35304398.274793 
6566.926872  33530797.365279 
6566.946875  32971770.513713 
6566.966877  34705616.846648 
6566.986879  37512225.933806 
6567.006882  39787203.730791 
6567.026884  38834101.898565 
6567.046886  34044230.595744 
6567.066888  30491837.418481 
6567.086891  30302361.496945 
6567.106893  30415400.601624 
6567.126895  31765367.126456 
6567.146898  33319960.169947 
6567.166900  30173125.147515 
6567.186902  28133069.290494 
6567.206904  34315814.486048 
6567.226907  40306682.699150 
6567.246909  37382953.651212 
6567.266911  31827414.035435 
6567.286913  31195175.291595 
6567.306916  31582605.496340 
6567.326918  29740316.852547 
6567.346920  31521145.655399 
6567.366923  37382001.176161 
6567.386925  39545390.761519 
6567.406927  37495735.885983 
6567.426929  35654380.375471 
6567.446932  33559197.938229 
6567.466934  31602782.060960 
6567.486936  31858684.930820 
6567.506938  31489641.715610 
6567.526941  29981928.550954 
6567.546943  31661069.643574 
6567.566945  33892803.237735 
6567.586948  30834234.229942 
6567.606950  28013423.221642 
6567.626952  32992588.963240 
6567.646954  36797634.574252 
6567.666957  30712944.074469 
6567.686959  26962852.236006 
6567.706961  33450694.070174 
6567.726963  36121973.238953 
6567.746966  29261526.042865 
6567.766968  26953572.754177 
6567.786970  33784008.324914 
6567.806973  38264654.798397 
6567.826975  34755623.615669 
6567.846977  29002924.980754 
6567.866979  27981351.046914 
6567.886982  32164886.703228 
6567.906984  34809471.604046 
6567.926986  31985066.955147 
6567.946989  29847363.615075 
6567.966991  33193369.555574 
6567.986993  35644539.962293 
6568.006995  33385241.504801 
6568.026998  33170191.812510 
6568.047000  36570071.396665 
6568.067002  35177771.298920 
6568.087004  28724013.848997 
6568.107007  27279527.019834 
6568.127009  31799646.233597 
6568.147011  33784890.823402 
6568.167014  30907826.018428 
6568.187016  30057063.117042 
6568.207018  35396984.514898 
6568.227020  38576062.557191 
6568.247023  33298949.691139 
6568.267025  28029381.387036 
6568.287027  30069536.055322 
6568.307029  35628396.889139 
6568.327032  37809817.024961 
6568.347034  34659119.930469 
6568.367036  32154085.313090 
6568.387039  35202387.619093 
6568.407041  37839682.177090 
6568.427043  34725669.451505 
6568.447045  33610044.174127 
6568.467048  38450817.393802 
6568.487050  39568432.328509 
6568.507052  33598972.712100 
6568.527054  29947078.733124 
6568.547057  34428046.927530 
6568.567059  38638879.671454 
6568.587061  34072665.224644 
6568.607064  28114952.642096 
6568.627066  29374778.799710 
6568.647068  33507926.658380 
6568.667070  34229625.938591 
6568.687073  33360534.759773 
6568.707075  33883145.574729 
6568.727077  33378317.494894 
6568.747080  30748383.074687 
6568.767082  29181038.051774 
6568.787084  29814390.855974 
6568.807086  30447031.580650 
6568.827089  30721328.856158 
6568.847091  32822397.728143 
6568.867093  36542262.326025 
6568.887095  38742289.106382 
6568.907098  37291397.189583 
6568.927100  32657146.109176 
6568.947102  29433629.056203 
6568.967105  29881002.488068 
6568.987107  29813088.454285 
6569.007109  29676363.685115 
6569.027111  32488650.821830 
6569.047114  32982045.883401 
6569.067116  27433547.689593 
6569.087118  23381533.117511 
6569.107120  27179266.153510 
6569.127123  35219680.560108 
6569.147125  39628026.412820 
6569.167127  38288106.948554 
6569.187130  34369771.556233 
6569.207132  30383788.986663 
6569.227134  30031059.950865 
6569.247136  31469063.726133 
6569.267139  28956023.894427 
6569.287141  26998497.674212 
6569.307143  30846598.783263 
6569.327145  33189536.580351 
6569.347148  30831811.213171 
6569.367150  31388234.139217 
6569.387152  35098478.447641 
6569.407155  34739447.075318 
6569.427157  30402658.383006 
6569.447159  30104184.030378 
6569.467161  34417199.595683 
6569.487164  35134919.197617 
6569.507166  30917799.430761 
6569.527168  27352949.656637 
6569.547170  27065398.582235 
6569.567173  27473707.727106 
6569.587175  25111500.075502 
6569.607177  20706593.130413 
6569.627180  18579442.454492 
6569.647182  19171112.768403 
6569.667184  17606249.886808 
6569.687186  15053765.258002 
6569.707189  18050951.960693 
6569.727191  23824600.074285 
6569.747193  23456639.218064 
6569.767196  20079949.412279 
6569.787198  22846196.283949 
6569.807200  28985860.511550 
6569.827202  29655883.244217 
6569.847205  25330345.170015 
6569.867207  25020590.847743 
6569.887209  29528811.989477 
6569.907211  29441609.270624 
6569.927214  24461721.855626 
6569.947216  25522460.451914 
6569.967218  32733200.985473 
6569.987221  34901111.217886 
6570.007223  30397371.419687 
6570.027225  27472244.780879 
6570.047227  30939505.261092 
6570.067230  34978875.614386 
6570.087232  31974478.326090 
6570.107234  27363634.646442 
6570.127236  29413053.880048 
6570.147239  32452497.945585 
6570.167241  28694336.074051 
6570.187243  25032129.751178 
6570.207246  29573566.816342 
6570.227248  34995106.959992 
6570.247250  34162324.029258 
6570.267252  32258851.569720 
6570.287255  33082534.332320 
6570.307257  32806952.281542 
6570.327259  27844065.792702 
6570.347261  22655447.423927 
6570.367264  24992387.872660 
6570.387266  31333659.205545 
6570.407268  33495923.669392 
6570.427271  31913579.076371 
6570.447273  30638804.284596 
6570.467275  33922465.162943 
6570.487277  38835344.461786 
6570.507280  34913808.209340 
6570.527282  27809732.193256 
6570.547284  30806314.397994 
6570.567287  34685751.151230 
6570.587289  29804676.327162 
6570.607291  28384544.090463 
6570.627293  34964999.498467 
6570.647296  36983796.620760 
6570.667298  33414661.651386 
6570.687300  33750409.048794 
6570.707302  36626655.357223 
6570.727305  34165827.915696 
6570.747307  27170083.482613 
6570.767309  26431045.306165 
6570.787312  34405952.229549 
6570.807314  38356169.068392 
6570.827316  32090996.625984 
6570.847318  26523252.543887 
6570.867321  31516974.316943 
6570.887323  38746428.093853 
6570.907325  35875505.777350 
6570.927327  29273249.542785 
6570.947330  30870074.859704 
6570.967332  34395297.700393 
6570.987334  29220777.938981 
6571.007337  22628864.312822 
6571.027339  27339312.700033 
6571.047341  36834957.818964 
6571.067343  34590978.943537 
6571.087346  26456796.628138 
6571.107348  28848221.667393 
6571.127350  35094224.404274 
6571.147352  31984584.061929 
6571.167355  26173886.355133 
6571.187357  28512747.304088 
6571.207359  33642002.865260 
6571.227362  32005006.514802 
6571.247364  27489455.597882 
6571.267366  30105678.315756 
6571.287368  37428042.452744 
6571.307371  37428205.037801 
6571.327373  30696242.945371 
6571.347375  30667207.713622 
6571.367378  37348905.565545 
6571.387380  36023751.655461 
6571.407382  27908245.148007 
6571.427384  28131735.682901 
6571.447387  34958853.665037 
6571.467389  35358078.528343 
6571.487391  30246092.970672 
6571.507393  30761264.904887 
6571.527396  36148037.861653 
6571.547398  34697970.789124 
6571.567400  27568709.839825 
6571.587403  26879534.962689 
6571.607405  32809664.862392 
6571.627407  34945864.366262 
6571.647409  30732883.396690 
6571.667412  28009802.559421 
6571.687414  30471970.796010 
6571.707416  32586618.067128 
6571.727418  29639366.945697 
6571.747421  26907819.676587 
6571.767423  31788093.800766 
6571.787425  40002911.435414 
6571.807428  40034214.269181 
6571.827430  31889424.591632 
6571.847432  30329785.777689 
6571.867434  37506131.310920 
6571.887437  37197440.385958 
6571.907439  29096886.480136 
6571.927441  28734464.132630 
6571.947443  35004954.363082 
6571.967446  35507930.228442 
6571.987448  30317182.524110 
6572.007450  29753810.198510 
6572.027453  35267817.157240 
6572.047455  36177345.766781 
6572.067457  30556613.598185 
6572.087459  29676584.102829 
6572.107462  36828845.015367 
6572.127464  42010535.858816 
6572.147466  37442437.301806 
6572.167469  31824715.612168 
6572.187471  36336091.816307 
6572.207473  42036694.770251 
6572.227475  38020541.537300 
6572.247478  32001019.280134 
6572.267480  32876992.632623 
6572.287482  34501945.008349 
6572.307484  29901792.655072 
6572.327487  26735396.992616 
6572.347489  32646385.401858 
6572.367491  37677805.797145 
6572.387494  32768233.057703 
6572.407496  28393470.917333 
6572.427498  33868941.821256 
6572.447500  37300466.043729 
6572.467503  29312368.215546 
6572.487505  24406743.466283 
6572.507507  31986977.681327 
6572.527509  36597392.197725 
6572.547512  30909335.684564 
6572.567514  29018328.167654 
6572.587516  35463075.646615 
6572.607519  39375156.062900 
6572.627521  35977767.797904 
6572.647523  31413359.518659 
6572.667525  33319520.571782 
6572.687528  38949694.392984 
6572.707530  36504263.332286 
6572.727532  27674091.013540 
6572.747534  26513057.608490 
6572.767537  30743189.212324 
6572.787539  29840098.425927 
6572.807541  28893085.861041 
6572.827544  33000801.559733 
6572.847546  36084124.170401 
6572.867548  34023402.791523 
6572.887550  30286717.838288 
6572.907553  31531007.282400 
6572.927555  36891342.489894 
6572.947557  36980520.407982 
6572.967560  33196950.329188 
6572.987562  37824261.305726 
6573.007564  45769020.656019 
6573.027566  41923450.203435 
6573.047569  33563773.863627 
6573.067571  33427953.349534 
6573.087573  35417628.871716 
6573.107575  32451023.349996 
6573.127578  27520497.232262 
6573.147580  26283837.951020 
6573.167582  29766953.549839 
6573.187585  28185640.603839 
6573.207587  17446682.243081 
6573.227589  11123357.250877 
6573.247591  15033683.336756 
6573.267594  17776020.651285 
6573.287596  15458024.218802 
6573.307598  15642350.987738 
6573.327600  22084763.522789 
6573.347603  28086042.612729 
6573.367605  24514480.467078 
6573.387607  19939732.213416 
6573.407610  28777519.000485 
6573.427612  39486183.382527 
6573.447614  36294680.964920 
6573.467616  30105792.073389 
6573.487619  33114299.927311 
6573.507621  37547965.925441 
6573.527623  35421864.016975 
6573.547625  32614027.727876 
6573.567628  34507005.145073 
6573.587630  35805789.337081 
6573.607632  33123374.976593 
6573.627635  31770968.291656 
6573.647637  33952044.403940 
6573.667639  34764944.506732 
6573.687641  31296181.823485 
6573.707644  27914373.692319 
6573.727646  31737550.941256 
6573.747648  38192743.329983 
6573.767651  34505234.609141 
6573.787653  25152687.796794 
6573.807655  25748776.119328 
6573.827657  33034302.627823 
6573.847660  33568752.602167 
6573.867662  30066061.822266 
6573.887664  31969267.829985 
6573.907666  36402156.926259 
6573.927669  34722470.787403 
6573.947671  27534352.047673 
6573.967673  28186437.041417 
6573.987676  37714755.094968 
6574.007678  36391277.042683 
6574.027680  25917507.371411 
6574.047682  28206986.200382 
6574.067685  37764397.157931 
6574.087687  36629799.296638 
6574.107689  32817704.994094 
6574.127691  38747541.267125 
6574.147694  43888030.121304 
6574.167696  35452368.336218 
6574.187698  25490351.633622 
6574.207701  28780624.989861 
6574.227703  35506685.389893 
6574.247705  34666708.079578 
6574.267707  31857670.240026 
6574.287710  32019572.168526 
6574.307712  34513322.892113 
6574.327714  37840957.228257 
6574.347716  37539815.679667 
6574.367719  34384455.804937 
6574.387721  33150746.960571 
6574.407723  31089223.350559 
6574.427726  28895799.674061 
6574.447728  34032761.481592 
6574.467730  39446107.008462 
6574.487732  36717170.340647 
6574.507735  34359963.060242 
6574.527737  37075629.889256 
6574.547739  37213416.635883 
6574.567741  32336625.743543 
6574.587744  29116190.417343 
6574.607746  27521017.941048 
6574.627748  24055607.885065 
6574.647751  22714263.635041 
6574.667753  22885259.921500 
6574.687755  19989676.863892 
6574.707757  19720348.762389 
6574.727760  26075248.034825 
6574.747762  30020579.439038 
6574.767764  27209230.039472 
6574.787767  26585666.750081 
6574.807769  30688635.722870 
6574.827771  32877219.889258 
6574.847773  33638429.738567 
6574.867776  33927495.569713 
6574.887778  29890158.078191 
6574.907780  25892057.430940 
6574.927782  30793818.648251 
6574.947785  39243408.773315 
6574.967787  37643542.037372 
6574.987789  31078134.921288 
6575.007792  33971663.290648 
6575.027794  39444507.077241 
6575.047796  35732982.468755 
6575.067798  29865124.722049 
6575.087801  31916420.497222 
6575.107803  38909916.429252 
6575.127805  39522798.224711 
6575.147807  33002586.981465 
6575.167810  30594770.490503 
6575.187812  33839598.663488 
6575.207814  35377117.645029 
6575.227817  32091364.283170 
6575.247819  28482531.286525 
6575.267821  29698932.038697 
6575.287823  30155817.297743 
6575.307826  26869239.916201 
6575.327828  27941247.495113 
6575.347830  35506308.922340 
6575.367832  37069198.658025 
6575.387835  26073197.967657 
6575.407837  18276135.825381 
6575.427839  19619125.740773 
6575.447842  17620244.977439 
6575.467844  14652558.225783 
6575.487846  18244136.259125 
6575.507848  21609730.484751 
6575.527851  20759048.917905 
6575.547853  19932353.200766 
6575.567855  19950835.563448 
6575.587858  21869106.280925 
6575.607860  27673887.123681 
6575.627862  32844382.463335 
6575.647864  34452230.235846 
6575.667867  34871286.554094 
6575.687869  33421026.835487 
6575.707871  30229945.495529 
6575.727873  30057086.277294 
6575.747876  33937164.160635 
6575.767878  35449221.612918 
6575.787880  32130086.740278 
6575.807883  31916693.169834 
6575.827885  35635468.380866 
6575.847887  33480813.793385 
6575.867889  27084159.149399 
6575.887892  28408208.535061 
6575.907894  35240997.602823 
6575.927896  35314254.912949 
6575.947898  32670534.508397 
6575.967901  36425639.846765 
6575.987903  40718006.898652 
6576.007905  40172838.698308 
6576.027908  36727310.214898 
6576.047910  33369229.685121 
6576.067912  36560032.163066 
6576.087914  43386085.553988 
6576.107917  40172974.674069 
6576.127919  30579312.240897 
6576.147921  32689696.776517 
6576.167923  41895444.030691 
6576.187926  38179098.088029 
6576.207928  28132428.351569 
6576.227930  28929186.105560 
6576.247933  34382145.503624 
6576.267935  33507308.873125 
6576.287937  30816884.192914 
6576.307939  31710819.717043 
6576.327942  32772364.854131 
6576.347944  35052897.015927 
6576.367946  38266026.167185 
6576.387949  35559308.941663 
6576.407951  30664153.769538 
6576.427953  31887499.194056 
6576.447955  36036668.094674 
6576.467958  37917360.380564 
6576.487960  38112853.451773 
6576.507962  36378169.827037 
6576.527964  33358607.565620 
6576.547967  32579408.802254 
6576.567969  31064164.840010 
6576.587971  25760641.639942 
6576.607974  23632968.654255 
6576.627976  28362242.687746 
6576.647978  31369314.219602 
6576.667980  27553749.314239 
6576.687983  26053240.800993 
6576.707985  31258767.249266 
6576.727987  33622600.546649 
6576.747989  32499591.999109 
6576.767992  33076182.203184 
6576.787994  32283652.513377 
6576.807996  31222546.014982 
6576.827999  32432023.503815 
6576.848001  33452219.750067 
6576.868003  33969680.029209 
6576.888005  37065016.110685 
6576.908008  40373870.631039 
6576.928010  37802426.238902 
6576.948012  33702751.445865 
6576.968014  33212285.430155 
6576.988017  32048886.616814 
6577.008019  29590419.028006 
6577.028021  31513509.141942 
6577.048024  34549042.585306 
6577.068026  29751469.632501 
6577.088028  25680078.332810 
6577.108030  34982097.705593 
6577.128033  42683850.700228 
6577.148035  36685292.646140 
6577.168037  32309698.418527 
6577.188040  33770084.916900 
6577.208042  32565209.786703 
6577.228044  31706007.481358 
6577.248046  33882158.489668 
6577.268049  34092861.810091 
6577.288051  33457305.266681 
6577.308053  35944441.576450 
6577.328055  34657618.039427 
6577.348058  29259065.843436 
6577.368060  29675842.475077 
6577.388062  32245051.988301 
6577.408065  30144578.116108 
6577.428067  34565437.565425 
6577.448069  48345796.924594 
6577.468071  48312838.365002 
6577.488074  31946936.777282 
6577.508076  26946632.262420 
6577.528078  34056790.535088 
6577.548080  33556564.398729 
6577.568083  30205612.233178 
6577.588085  32403426.688418 
6577.608087  34059605.970590 
6577.628090  35189934.351383 
6577.648092  37770438.423223 
6577.668094  37339587.792448 
6577.688096  35911101.179946 
6577.708099  36963229.887271 
6577.728101  35455419.656793 
6577.748103  32911827.044391 
6577.768105  36890613.336868 
6577.788108  40501215.906145 
6577.808110  34330717.088934 
6577.828112  30226410.857708 
6577.848115  34575629.429261 
6577.868117  34025336.354792 
6577.888119  30782068.976136 
6577.908121  34156355.705164 
6577.928124  37143679.521355 
6577.948126  35279214.310526 
6577.968128  33648420.463360 
6577.988131  34378230.851824 
6578.008133  34887121.327054 
6578.028135  33155509.525051 
6578.048137  33151183.489639 
6578.068140  35775716.594630 
6578.088142  34798996.519161 
6578.108144  33872620.333571 
6578.128146  35726639.346778 
6578.148149  34131600.080808 
6578.168151  31845164.462036 
6578.188153  30392209.082272 
6578.208156  27546138.991525 
6578.228158  31976107.312495 
6578.248160  42266238.390742 
6578.268162  42145180.774622 
6578.288165  34192329.316909 
6578.308167  34456486.773050 
6578.328169  38119222.742701 
6578.348171  33099670.825181 
6578.368174  29568400.141189 
6578.388176  37239705.655806 
6578.408178  40643967.209049 
6578.428181  31056437.857270 
6578.448183  24354371.122839 
6578.468185  27591952.887425 
6578.488187  32253729.221205 
6578.508190  35827109.144708 
6578.528192  38000345.375185 
6578.548194  35692492.180406 
6578.568196  33359836.310690 
6578.588199  36474018.912068 
6578.608201  38083680.420924 
6578.628203  33835770.979691 
6578.648206  30330414.265724 
6578.668208  28004513.716386 
6578.688210  26356011.210552 
6578.708212  31688278.935394 
6578.728215  36701021.465624 
6578.748217  31067270.134835 
6578.768219  26553062.450140 
6578.788222  29457055.211736 
6578.808224  31067965.246432 
6578.828226  31674322.571215 
6578.848228  35733709.568010 
6578.868231  39751296.753088 
6578.888233  37758938.357641 
6578.908235  33496992.071037 
6578.928237  33489421.197592 
6578.948240  34001621.640626 
6578.968242  33233371.106644 
6578.988244  34692723.908977 
6579.008247  36065300.554838 
6579.028249  34730269.433790 
6579.048251  32691149.932375 
6579.068253  30950891.248594 
6579.088256  30529849.099687 
6579.108258  35781885.290827 
6579.128260  40501034.965374 
6579.148262  35329027.754175 
6579.168265  32329168.567743 
6579.188267  35886356.339899 
6579.208269  33808431.502449 
6579.228272  31560140.802720 
6579.248274  34785126.051786 
6579.268276  35124773.740943 
6579.288278  32783900.454346 
6579.308281  32253372.609185 
6579.328283  30961256.469410 
6579.348285  30745862.775906 
6579.368287  34414852.752103 
6579.388290  34595185.021196 
6579.408292  30533252.548359 
6579.428294  30751450.795179 
6579.448297  32647449.093406 
6579.468299  32700495.521748 
6579.488301  35737557.043410 
6579.508303  40155450.109826 
6579.528306  35930773.279347 
6579.548308  27159300.652540 
6579.568310  31821655.314169 
6579.588313  41819364.321191 
6579.608315  37267752.636451 
6579.628317  29548723.261150 
6579.648319  32490539.229204 
6579.668322  35745618.514638 
6579.688324  32823463.866133 
6579.708326  31049068.052033 
6579.728328  33060140.119364 
6579.748331  35647188.237054 
6579.768333  37542052.570200 
6579.788335  37871403.944610 
6579.808338  34188570.592443 
6579.828340  28395049.577464 
6579.848342  29374356.954822 
6579.868344  34250333.211721 
6579.888347  36254403.662699 
6579.908349  40441527.381041 
6579.928351  39605230.136218 
6579.948353  30587177.928326 
6579.968356  30096383.484714 
6579.988358  34262308.201560 
6580.008360  30765752.128847 
6580.028363  27106119.358596 
6580.048365  27119729.252693 
6580.068367  28017250.971654 
6580.088369  30852257.493834 
6580.108372  31109103.209402 
6580.128374  29038403.219683 
6580.148376  31851718.445410 
6580.168378  34803138.619501 
6580.188381  31639336.599265 
6580.208383  28995323.211059 
6580.228385  33308285.967057 
6580.248388  38382796.222489 
6580.268390  38449090.081835 
6580.288392  36382605.967862 
6580.308394  34148382.926781 
6580.328397  30034292.508628 
6580.348399  28978126.707531 
6580.368401  36269106.198078 
6580.388403  39147372.134110 
6580.408406  31694977.071102 
6580.428408  28417361.960507 
6580.448410  32391540.734063 
6580.468413  34082783.980388 
6580.488415  32388900.215763 
6580.508417  29199919.579934 
6580.528419  27251457.074332 
6580.548422  31192837.719368 
6580.568424  35166777.152174 
6580.588426  31666373.516273 
6580.608429  31007694.210365 
6580.628431  39421335.005624 
6580.648433  39207555.538145 
6580.668435  26855458.473577 
6580.688438  25340601.461233 
6580.708440  32726665.864016 
6580.728442  30184977.220559 
6580.748444  29802450.046215 
6580.768447  39422414.581334 
6580.788449  38797198.299736 
6580.808451  28982838.892764 
6580.828454  27989684.984579 
6580.848456  32135482.946628 
6580.868458  30047371.418670 
6580.888460  27256343.949389 
6580.908463  32481243.895791 
6580.928465  38628381.394702 
6580.948467  39546056.052482 
6580.968469  37441245.168823 
6580.988472  35361515.702302 
6581.008474  36067592.776892 
6581.028476  37758121.634833 
6581.048479  35222039.488489 
6581.068481  32853730.764241 
6581.088483  37424306.051386 
6581.108485  39325129.466988 
6581.128488  32991446.551481 
6581.148490  30433588.941289 
6581.168492  32979973.091848 
6581.188494  31249747.124897 
6581.208497  27347155.392750 
6581.228499  28258213.703341 
6581.248501  32997298.162337 
6581.268504  34270506.905024 
6581.288506  32238701.740182 
6581.308508  33333257.380942 
6581.328510  30861014.101209 
6581.348513  24852923.867104 
6581.368515  31089476.081163 
6581.388517  40348312.267053 
6581.408520  35207227.631076 
6581.428522  26468352.606192 
6581.448524  27557096.477341 
6581.468526  33606860.143943 
6581.488529  35045687.672467 
6581.508531  31284828.744837 
6581.528533  27431197.799685 
6581.548535  29113791.048566 
6581.568538  35395061.192496 
6581.588540  33285621.593596 
6581.608542  24338565.095705 
6581.628545  26267401.636593 
6581.648547  29752528.437609 
6581.668549  14991947.397989 
6581.688551  10825586.862388 
6581.708554  36924337.368022 
6581.728556  47105776.945209 
6581.748558  30549375.785838 
6581.768560  26311915.136187 
6581.788563  31070450.763311 
6581.808565  29462764.706250 
6581.828567  30136901.460355 
6581.848570  32353946.350279 
6581.868572  30091026.685695 
6581.888574  28287578.597536 
6581.908576  30034153.382773 
6581.928579  31168362.207079 
6581.948581  35446469.260369 
6581.968583  40103855.488481 
6581.988585  36681061.304539 
6582.008588  36617421.657113 
6582.028590  40486326.427773 
6582.048592  32956907.939109 
6582.068595  23198336.193721 
6582.088597  28213948.012622 
6582.108599  37954120.172347 
6582.128601  36732636.141806 
6582.148604  31105432.917453 
6582.168606  30106962.847358 
6582.188608  29520085.687461 
6582.208611  30339459.083793 
6582.228613  38093081.998955 
6582.248615  42210539.565388 
6582.268617  36646726.549773 
6582.288620  33389395.814584 
6582.308622  34153603.536560 
6582.328624  34077934.541969 
6582.348626  32966424.030111 
6582.368629  31009155.763564 
6582.388631  31757694.479871 
6582.408633  37720324.308726 
6582.428636  39311929.821708 
6582.448638  31849315.171491 
6582.468640  29004604.033136 
6582.488642  34215654.032081 
6582.508645  34964053.476851 
6582.528647  31066472.317794 
6582.548649  34567792.200671 
6582.568651  40306225.701229 
6582.588654  33147312.584092 
6582.608656  25894358.899195 
6582.628658  31402976.399577 
6582.648661  33980276.601029 
6582.668663  29228445.569556 
6582.688665  27965091.317570 
6582.708667  30869895.372773 
6582.728670  35310185.657173 
6582.748672  35301939.117852 
6582.768674  30306210.676594 
6582.788676  31649946.354532 
6582.808679  35818871.338864 
6582.828681  29939547.846305 
6582.848683  24025634.496240 
6582.868686  29177063.787831 
6582.888688  32063359.698226 
6582.908690  27285667.419205 
6582.928692  28250035.069682 
6582.948695  35380858.881592 
6582.968697  35655387.466138 
6582.988699  31345176.127462 
6583.008702  33867620.450598 
6583.028704  38782651.819411 
6583.048706  36237026.863384 
6583.068708  31562763.353856 
6583.088711  31960754.163803 
6583.108713  33909293.852758 
6583.128715  32341670.242925 
6583.148717  25727461.503164 
6583.168720  23542676.718137 
6583.188722  35205296.317830 
6583.208724  44013735.788361 
6583.228727  35822463.466929 
6583.248729  30866872.685713 
6583.268731  36281166.518210 
6583.288733  32765668.170589 
6583.308736  27911403.400448 
6583.328738  35887021.832595 
6583.348740  40172315.012703 
6583.368742  30835852.682247 
6583.388745  24747527.868107 
6583.408747  31049933.659097 
6583.428749  38172032.777160 
6583.448752  37180953.940361 
6583.468754  31400103.063621 
6583.488756  30493033.312928 
6583.508758  36574583.246749 
6583.528761  35790056.912883 
6583.548763  28837980.699649 
6583.568765  31205257.574780 
6583.588767  35842589.854137 
6583.608770  31969627.678135 
6583.628772  29137519.751842 
6583.648774  37435792.242766 
6583.668777  42849386.828039 
6583.688779  31891993.654555 
6583.708781  26204074.351283 
6583.728783  37760068.781953 
6583.748786  40442312.016486 
6583.768788  27419476.665283 
6583.788790  24662467.526933 
6583.808793  34616685.171119 
6583.828795  40377940.846639 
6583.848797  39243481.976816 
6583.868799  34767425.688778 
6583.888802  33610010.986463 
6583.908804  36032883.477134 
6583.928806  35075269.200245 
6583.948808  34716237.218397 
6583.968811  40650712.587706 
6583.988813  42393174.370652 
6584.008815  34867590.661988 
6584.028818  33762879.577748 
6584.048820  39316461.796162 
6584.068822  37072976.596405 
6584.088824  34558976.139043 
6584.108827  38233651.578224 
6584.128829  36652180.243301 
6584.148831  31232151.445740 
6584.168833  33710880.928383 
6584.188836  37189302.773799 
6584.208838  31717214.618038 
6584.228840  28372905.605271 
6584.248843  33122605.579457 
6584.268845  35836418.568197 
6584.288847  33926908.329173 
6584.308849  30113292.739612 
6584.328852  28393318.407569 
6584.348854  35982277.957569 
6584.368856  44336529.322219 
6584.388858  37416696.434432 
6584.408861  29754775.799702 
6584.428863  39828769.140956 
6584.448865  47069697.972591 
6584.468868  38553223.938464 
6584.488870  35240938.164574 
6584.508872  38773398.285992 
6584.528874  35437603.890256 
6584.548877  32824404.125814 
6584.568879  36774590.800833 
6584.588881  36482332.166551 
6584.608884  32043535.518178 
6584.628886  34459419.472488 
6584.648888  38179103.151710 
6584.668890  34075017.286093 
6584.688893  29614803.292328 
6584.708895  32276383.717358 
6584.728897  34537557.416393 
6584.748899  30185309.052348 
6584.768902  25498459.951583 
6584.788904  28871154.636638 
6584.808906  38202373.437539 
6584.828909  39464821.619219 
6584.848911  32663045.754938 
6584.868913  35099331.600249 
6584.888915  42984016.557853 
6584.908918  38915784.919138 
6584.928920  30791142.653775 
6584.948922  31022365.112286 
6584.968924  32829816.080081 
6584.988927  29969502.221309 
6585.008929  27183104.057744 
6585.028931  30168096.370904 
6585.048934  31720564.845070 
6585.068936  28914794.213675 
6585.088938  31264670.700287 
6585.108940  36620471.448467 
6585.128943  35082654.256145 
6585.148945  29935629.191157 
6585.168947  30831656.536561 
6585.188949  35988033.467189 
6585.208952  33562404.982588 
6585.228954  24967543.116914 
6585.248956  29696486.049735 
6585.268959  43734254.649657 
6585.288961  41316915.780556 
6585.308963  30265089.127646 
6585.328965  33964135.561132 
6585.348968  40123871.360932 
6585.368970  35307007.172202 
6585.388972  33658015.642839 
6585.408974  38982045.864995 
6585.428977  40358360.225870 
6585.448979  37466072.407606 
6585.468981  35808533.799729 
6585.488984  34940236.866579 
6585.508986  29138949.609603 
6585.528988  23203788.370392 
6585.548990  26221831.350033 
6585.568993  32435547.787742 
6585.588995  35542886.469383 
6585.608997  35131210.120276 
6585.629000  34377178.990566 
6585.649002  37429552.556412 
6585.669004  38181748.736101 
6585.689006  28757749.362323 
6585.709009  25428267.260491 
6585.729011  38861035.124191 
6585.749013  42252952.874771 
6585.769015  32662211.234413 
6585.789018  36842326.196214 
6585.809020  39267226.555865 
6585.829022  24782508.572470 
6585.849025  25755353.552616 
6585.869027  38479716.631152 
6585.889029  31719570.955132 
6585.909031  22625794.614576 
6585.929034  27852741.820692 
6585.949036  31507325.302978 
6585.969038  31420637.633557 
6585.989040  34556273.637075 
6586.009043  31364638.523630 
6586.029045  27179042.912088 
6586.049047  34275354.219955 
6586.069050  39977436.529638 
6586.089052  36639981.012614 
6586.109054  33628115.120356 
6586.129056  31136321.328946 
6586.149059  30304805.256868 
6586.169061  37652937.715046 
6586.189063  40115794.627854 
6586.209065  31475719.657662 
6586.229068  28678603.266824 
6586.249070  33170626.496104 
6586.269072  29808083.377965 
6586.289075  25853982.686855 
6586.309077  31192774.926136 
6586.329079  29981023.791103 
6586.349081  23386097.871790 
6586.369084  29613869.698427 
6586.389086  35642530.271667 
6586.409088  33868083.368971 
6586.429091  38016294.951698 
6586.449093  36647728.703751 
6586.469095  26980025.006364 
6586.489097  32150489.114101 
6586.509100  41029939.344584 
6586.529102  30826330.481293 
6586.549104  25579817.940011 
6586.569106  37097357.385489 
6586.589109  35464728.721761 
6586.609111  25202302.469685 
6586.629113  29068117.768307 
6586.649116  31240603.612265 
6586.669118  24184090.882862 
6586.689120  24895635.748496 
6586.709122  27836172.312271 
6586.729125  20874831.674680 
6586.749127  17621113.071696 
6586.769129  23915607.108492 
6586.789131  25195914.795976 
6586.809134  23623745.103838 
6586.829136  24914550.899417 
6586.849138  24429970.439779 
6586.869141  28562378.884140 
6586.889143  35731816.726191 
6586.909145  34331226.967536 
6586.929147  33251526.711611 
6586.949150  40801451.186791 
6586.969152  41005167.757854 
6586.989154  33346620.979724 
6587.009156  32746380.721774 
6587.029159  34747524.807621 
6587.049161  31703015.696257 
6587.069163  32063645.509275 
6587.089166  35781587.828384 
6587.109168  31382932.040269 
6587.129170  29304261.333698 
6587.149172  38379609.256440 
6587.169175  41775472.712208 
6587.189177  37209658.697605 
6587.209179  38839332.200635 
6587.229182  37256284.656746 
6587.249184  29273349.222633 
6587.269186  33100803.753111 
6587.289188  39005615.746599 
6587.309191  33604173.572880 
6587.329193  29433170.313400 
6587.349195  33368119.095368 
6587.369197  41267133.698108 
6587.389200  45379976.725636 
6587.409202  39664298.214256 
6587.429204  27928079.947336 
6587.449207  30061714.480083 
6587.469209  41227516.494588 
6587.489211  32165494.753033 
6587.509213  19917755.337400 
6587.529216  27118754.336431 
6587.549218  32365893.528927 
6587.569220  29280527.717517 
6587.589222  32560495.062540 
6587.609225  36892130.172846 
6587.629227  35549143.908942 
6587.649229  36035964.588018 
6587.669232  36027782.551342 
6587.689234  33840586.220794 
6587.709236  37283296.266946 
6587.729238  39041043.881300 
6587.749241  31514797.021595 
6587.769243  28000244.420269 
6587.789245  34687221.540522 
6587.809247  34554468.195050 
6587.829250  28304813.599710 
6587.849252  33763878.378234 
6587.869254  40028441.511534 
6587.889257  35266141.006284 
6587.909259  35353242.261957 
6587.929261  34583756.678857 
6587.949263  26086011.071988 
6587.969266  29579700.608341 
6587.989268  36980163.662525 
6588.009270  32981673.295142 
6588.029273  31091290.847706 
6588.049275  32490411.202160 
6588.069277  29226399.048080 
6588.089279  31201370.053684 
6588.109282  37306199.199875 
6588.129284  36079989.931147 
6588.149286  31109335.238755 
6588.169288  27015073.442343 
6588.189291  23425644.722893 
6588.209293  29499336.264538 
6588.229295  44897423.077035 
6588.249298  45089094.169697 
6588.269300  29536627.634333 
6588.289302  28336945.646223 
6588.309304  38721898.588723 
6588.329307  35551480.588316 
6588.349309  30229569.459059 
6588.369311  36966720.642640 
6588.389313  37198081.187549 
6588.409316  29305584.833432 
6588.429318  29267783.611247 
6588.449320  32858777.295515 
6588.469323  34465791.686423 
6588.489325  37975747.888244 
6588.509327  38234574.954128 
6588.529329  33386149.728563 
6588.549332  29536131.985260 
6588.569334  24882153.867566 
6588.589336  28642819.225956 
6588.609338  43142214.810076 
6588.629341  43215023.643619 
6588.649343  32268257.220343 
6588.669345  36898755.502426 
6588.689348  45214166.746922 
6588.709350  34745472.498939 
6588.729352  26018110.292046 
6588.749354  36258580.840795 
6588.769357  39175435.858534 
6588.789359  28058820.711291 
6588.809361  25460279.147210 
6588.829364  28501198.858965 
6588.849366  34544088.373811 
6588.869368  52973319.551769 
6588.889370  60146335.169981 
6588.909373  46212957.236605 
6588.929375  37118764.224776 
6588.949377  31619318.667818 
6588.969379  26745924.379603 
6588.989382  33003562.964616 
6589.009384  36427090.804171 
6589.029386  28363978.319272 
6589.049389  28063479.952301 
6589.069391  34701630.242167 
6589.089393  32388843.378662 
6589.109395  30384288.622114 
6589.129398  39477508.679090 
6589.149400  38638386.031860 
6589.169402  21685431.495652 
6589.189404  26244044.314035 
6589.209407  47908179.816198 
6589.229409  47987275.710466 
6589.249411  35494206.061229 
6589.269414  34637039.757678 
6589.289416  37477045.681186 
6589.309418  32489262.571299 
6589.329420  31743670.149660 
6589.349423  38844058.314922 
6589.369425  37368415.983624 
6589.389427  27224500.094772 
6589.409429  29865061.515295 
6589.429432  41749663.364117 
6589.449434  34911578.658084 
6589.469436  19866493.098226 
6589.489439  27713880.187350 
6589.509441  38419470.855464 
6589.529443  26499591.394517 
6589.549445  22424655.482901 
6589.569448  39150663.777519 
6589.589450  41975888.069598 
6589.609452  26052645.162124 
6589.629455  24960457.060437 
6589.649457  35996448.958884 
6589.669459  33817509.496249 
6589.689461  27407108.738775 
6589.709464  32126088.605975 
6589.729466  36803567.142555 
6589.749468  29723284.625802 
6589.769470  24627417.039024 
6589.789473  35036766.189866 
6589.809475  45528128.512993 
6589.829477  36340496.177576 
6589.849480  24988834.526812 
6589.869482  34383381.699540 
6589.889484  41547639.917422 
6589.909486  30808418.950174 
6589.929489  29770740.277185 
6589.949491  42574611.396925 
6589.969493  40690220.066784 
6589.989495  30903846.382109 
6590.009498  37840405.361416 
6590.029500  42268473.139510 
6590.049502  31657442.126557 
6590.069505  33297431.095661 
6590.089507  42920713.068965 
6590.109509  34015124.916228 
6590.129511  22038867.169555 
6590.149514  31034502.070414 
6590.169516  41132394.474594 
6590.189518  35496239.789876 
6590.209520  30803871.439892 
6590.229523  36222153.022873 
6590.249525  37540437.664198 
6590.269527  28689428.740707 
6590.289530  27942500.299903 
6590.309532  39827983.209283 
6590.329534  42418864.555112 
6590.349536  28505785.071426 
6590.369539  24331322.031888 
6590.389541  35020535.536211 
6590.409543  33985249.306875 
6590.429546  28813997.363250 
6590.449548  36376857.662591 
6590.469550  40178618.103772 
6590.489552  34517207.388231 
6590.509555  33539724.224119 
6590.529557  36671380.380463 
6590.549559  34279895.564083 
6590.569561  30357182.319756 
6590.589564  31223626.757183 
6590.609566  34468052.091300 
6590.629568  35413550.564181 
6590.649571  32139736.077323 
6590.669573  31152452.303482 
6590.689575  36654548.879192 
6590.709577  37630315.176322 
6590.729580  27525877.911526 
6590.749582  23990936.621296 
6590.769584  34474718.669916 
6590.789586  38877853.608984 
6590.809589  34651108.405937 
6590.829591  37217814.625071 
6590.849593  38431660.309151 
6590.869596  33683334.574861 
6590.889598  35617624.101103 
6590.909600  38119161.544110 
6590.929602  34741883.893950 
6590.949605  34949688.762984 
6590.969607  35771351.597072 
6590.989609  27975573.473712 
6591.009611  25986001.862242 
6591.029614  31737943.056238 
6591.049616  33424292.650074 
6591.069618  34742804.994054 
6591.089621  34444118.028895 
6591.109623  30638554.185676 
6591.129625  33171121.004654 
6591.149627  37784545.240265 
6591.169630  34378973.205101 
6591.189632  34598067.552043 
6591.209634  40852592.141200 
6591.229636  34145827.291150 
6591.249639  26106586.203640 
6591.269641  35754016.485277 
6591.289643  41397866.407995 
6591.309646  36220299.266485 
6591.329648  37382160.968124 
6591.349650  41087790.518924 
6591.369652  38127890.332855 
6591.389655  33843826.741385 
6591.409657  31333230.006791 
6591.429659  28213398.258959 
6591.449662  29298341.476177 
6591.469664  32687361.317335 
6591.489666  34638175.637105 
6591.509668  36589244.865977 
6591.529671  32095173.299497 
6591.549673  24718221.862026 
6591.569675  29702776.402424 
6591.589677  35986525.793515 
6591.609680  32042502.697076 
6591.629682  34115972.238171 
6591.649684  42216987.784728 
6591.669687  33435491.057279 
6591.689689  20078103.141660 
6591.709691  27921819.844423 
6591.729693  34420706.670947 
6591.749696  25306325.714102 
6591.769698  24736149.485497 
6591.789700  31413641.740974 
6591.809702  30073323.756195 
6591.829705  28815226.730851 
6591.849707  29300259.313679 
6591.869709  31252892.656529 
6591.889712  36161605.163740 
6591.909714  34788373.511845 
6591.929716  33682550.245630 
6591.949718  38111660.732475 
6591.969721  36121505.644439 
6591.989723  26709361.459524 
6592.009725  27506541.205004 
6592.029727  40164443.402015 
6592.049730  40762498.782159 
6592.069732  32590691.182257 
6592.089734  34196142.522816 
6592.109737  32340562.361196 
6592.129739  22309264.722987 
6592.149741  24022670.821401 
6592.169743  31344987.438728 
6592.189746  33238911.093145 
6592.209748  35601853.801441 
6592.229750  37418893.999356 
6592.249753  40038543.700880 
6592.269755  41412744.784322 
6592.289757  33316059.904796 
6592.309759  27256377.374831 
6592.329762  31959538.596726 
6592.349764  33566766.116362 
6592.369766  29826421.894445 
6592.389768  35209890.807339 
6592.409771  35420597.864880 
6592.429773  22469830.633496 
6592.449775  25713163.906448 
6592.469778  40605894.913262 
6592.489780  39178237.701967 
6592.509782  31433587.863968 
6592.529784  34014501.426397 
6592.549787  39825089.260906 
6592.569789  35230814.588719 
6592.589791  23266157.826051 
6592.609793  25675323.421845 
6592.629796  36993297.861511 
6592.649798  37127815.689197 
6592.669800  34887003.146648 
6592.689803  38784784.252123 
6592.709805  40433004.985062 
6592.729807  37527522.062238 
6592.749809  38627709.345654 
6592.769812  39085216.778610 
6592.789814  24211682.004888 
6592.809816  16162027.967436 
6592.829818  32947310.980064 
6592.849821  37724191.924925 
6592.869823  20819796.117044 
6592.889825  24078285.124911 
6592.909828  39004423.570335 
6592.929830  33592460.882076 
6592.949832  27092326.371865 
6592.969834  28837856.653359 
6592.989837  26581471.539148 
6593.009839  25092655.018249 
6593.029841  25386229.920868 
6593.049844  26686896.709979 
6593.069846  33320296.241014 
6593.089848  29157331.769219 
6593.109850  17100144.829785 
6593.129853  23457485.410107 
6593.149855  33426682.098336 
6593.169857  26455161.282829 
6593.189859  28202426.380878 
6593.209862  36067227.270623 
6593.229864  24626822.235153 
6593.249866  19756073.587020 
6593.269869  32579737.754433 
6593.289871  24547252.595612 
6593.309873  5621166.090472 
6593.329875  12498907.725756 
6593.349878  16599484.359222 
6593.369880  3325380.397205 
6593.389882  2114291.161351 
6593.409884  6852130.429226 
6593.429887  14004847.807956 
6593.449889  24262696.624387 
6593.469891  19301923.086675 
6593.489894  14164534.056195 
6593.509896  23120404.090292 
6593.529898  28872207.558400 
6593.549900  28315888.020154 
6593.569903  36550488.003515 
6593.589905  44597234.922725 
6593.609907  35842160.901105 
6593.629909  32049435.964757 
6593.649912  37482646.078587 
6593.669914  31074994.784868 
6593.689916  30812563.715179 
6593.709919  37919779.206287 
6593.729921  27779923.970916 
6593.749923  19561842.138009 
6593.769925  31324171.606937 
6593.789928  35709807.510630 
6593.809930  26548624.263870 
6593.829932  28973835.117696 
6593.849935  39300591.286043 
6593.869937  38867971.255982 
6593.889939  27205108.252634 
6593.909941  19540848.330205 
6593.929944  37620999.900066 
6593.949946  51529367.394339 
6593.969948  31535928.881546 
6593.989950  21499782.918754 
6594.009953  39080142.933975 
6594.029955  40056272.997933 
6594.049957  25389530.854628 
6594.069960  30051740.124845 
6594.089962  38584875.687357 
6594.109964  32445785.212014 
6594.129966  29454204.040511 
6594.149969  35488392.148714 
6594.169971  31659432.085971 
6594.189973  22743326.775362 
6594.209975  24952516.601633 
6594.229978  24979104.398599 
6594.249980  17098298.631301 
6594.269982  13559279.645967 
6594.289985  19276723.657196 
6594.309987  22953294.206060 
6594.329989  9780743.542199 
6594.349991  1697550.126558 
6594.369994  21349163.876196 
6594.389996  32829831.721398 
6594.409998  19110022.472145 
6594.430000  23239463.589027 
6594.450003  37663648.494414 
6594.470005  22899107.074877 
6594.490007  12621309.664402 
6594.510010  35741958.403258 
6594.530012  42690670.236547 
6594.550014  20223920.983789 
6594.570016  22505410.819183 
6594.590019  40763543.187345 
6594.610021  29752918.493251 
6594.630023  19076787.419386 
6594.650026  33535656.057648 
6594.670028  40117111.838397 
6594.690030  26382354.776714 
6594.710032  21077483.033155 
6594.730035  38221505.901599 
6594.750037  42070347.299610 
6594.770039  27630816.312349 
6594.790041  34196089.443901 
6594.810044  44655945.538387 
6594.830046  32118524.993203 
6594.850048  24343475.491637 
6594.870051  37880895.141957 
6594.890053  37748500.714120 
6594.910055  21979105.847210 
6594.930057  37921468.992864 
6594.950060  58277698.277949 
6594.970062  36709346.410257 
6594.990064  21577173.834940 
6595.010066  37013300.784264 
6595.030069  36347004.310760 
6595.050071  26959800.041256 
6595.070073  43455075.835918 
6595.090076  55780888.897293 
6595.110078  41613080.475733 
6595.130080  32504471.886158 
6595.150082  37865399.059071 
6595.170085  35957231.959509 
6595.190087  27854414.869147 
6595.210089  32028410.536083 
6595.230091  40775505.700064 
6595.250094  35971337.157438 
6595.270096  28162049.447023 
6595.290098  33374536.732214 
6595.310101  40635927.648820 
6595.330103  35565364.524972 
6595.350105  34866711.779044 
6595.370107  43831399.133843 
6595.390110  38746945.846520 
6595.410112  27455516.015974 
6595.430114  39175587.319270 
6595.450117  48525534.917721 
6595.470119  30786954.274423 
6595.490121  28958447.579657 
6595.510123  43895569.464611 
6595.530126  32398652.260968 
6595.550128  20417746.030005 
6595.570130  34630229.629728 
6595.590132  45655380.478783 
6595.610135  40330290.543786 
6595.630137  31028876.822996 
6595.650139  33441867.819576 
6595.670142  37515441.602738 
6595.690144  26679117.192053 
6595.710146  22910070.569633 
6595.730148  32412159.248627 
6595.750151  31410783.903586 
6595.770153  33026804.670263 
6595.790155  43721053.044775 
6595.810157  38263490.768549 
6595.830160  24217244.301980 
6595.850162  29707109.252775 
6595.870164  42357465.494277 
6595.890167  40019862.230557 
6595.910169  36480538.550396 
6595.930171  38478379.013387 
6595.950173  43439728.850473 
6595.970176  40717746.213463 
6595.990178  29277134.553597 
6596.010180  33862828.229989 
6596.030182  40903096.222690 
6596.050185  30011887.139685 
6596.070187  26384625.572454 
6596.090189  42058453.724247 
6596.110192  43974626.001579 
6596.130194  21950373.790960 
6596.150196  22304050.068926 
6596.170198  44197801.460661 
6596.190201  35854546.839960 
6596.210203  26155299.362329 
6596.230205  40094913.100653 
6596.250207  36443344.063047 
6596.270210  22848434.839199 
6596.290212  28927678.660945 
6596.310214  34257462.084832 
6596.330217  28002479.296232 
6596.350219  30020884.757899 
6596.370221  38630704.836780 
6596.390223  41511453.675045 
6596.410226  36018160.772108 
6596.430228  29865986.577111 
6596.450230  31369857.775711 
6596.470233  32285003.198987 
6596.490235  31382888.398432 
6596.510237  34793161.571173 
6596.530239  38295021.013205 
6596.550242  33799090.106199 
6596.570244  29097846.112956 
6596.590246  36737343.539912 
6596.610248  36502364.475993 
6596.630251  31429983.845677 
6596.650253  42857031.845954 
6596.670255  44669549.690056 
6596.690258  33265475.041678 
6596.710260  34291933.214858 
6596.730262  35052690.653584 
6596.750264  32170459.372782 
6596.770267  38764209.597320 
6596.790269  38120494.836647 
6596.810271  32508005.300065 
6596.830273  42741624.608177 
6596.850276  43665592.361962 
6596.870278  28507061.944652 
6596.890280  28852050.048836 
6596.910283  32486353.067213 
6596.930285  26609019.788072 
6596.950287  31570184.043963 
6596.970289  38722809.838619 
6596.990292  35725754.153935 
6597.010294  30493540.277548 
6597.030296  27732030.109536 
6597.050298  25458053.605191 
6597.070301  22064281.937548 
6597.090303  20603441.731766 
6597.110305  29474129.597641 
6597.130308  40360636.996749 
6597.150310  31392363.106297 
6597.170312  21372831.204839 
6597.190314  32435729.772946 
6597.210317  36696039.213756 
6597.230319  32438449.191747 
6597.250321  36378843.320463 
6597.270324  28600150.851128 
6597.290326  21419484.148350 
6597.310328  37663468.525999 
6597.330330  46094904.757188 
6597.350333  36187647.931719 
6597.370335  35801570.014371 
6597.390337  42183204.577904 
6597.410339  35911012.889024 
6597.430342  28783809.318453 
6597.450344  31279036.252175 
6597.470346  34008433.700359 
6597.490349  39945592.242824 
6597.510351  43543859.612805 
6597.530353  36037665.118234 
6597.550355  27416848.164327 
6597.570358  32125007.855588 
6597.590360  38774329.861020 
6597.610362  42085920.345132 
6597.630364  47702133.626980 
6597.650367  42012790.143993 
6597.670369  35382225.944558 
6597.690371  38488665.618023 
6597.710374  41863009.767602 
6597.730376  45082992.113460 
6597.750378  41296332.269453 
6597.770380  25627084.299538 
6597.790383  27214355.147229 
6597.810385  42587588.557530 
6597.830387  40852302.655516 
6597.850389  29479261.116925 
6597.870392  23365600.229463 
6597.890394  29918301.705663 
6597.910396  40772066.222536 
6597.930399  36596258.391124 
6597.950401  22579674.309585 
6597.970403  21783655.481226 
6597.990405  32625033.811045 
6598.010408  29440948.582438 
6598.030410  22947452.856446 
6598.050412  27537345.096179 
6598.070415  24636070.714773 
6598.090417  27310242.516446 
6598.110419  37363309.304921 
6598.130421  27915856.508703 
6598.150424  26723691.132707 
6598.170426  42508473.956139 
6598.190428  39537153.337179 
6598.210430  26195057.495045 
6598.230433  25231623.548742 
6598.250435  26828287.924311 
6598.270437  23696155.964947 
6598.290440  28384855.469044 
6598.310442  32378379.615473 
6598.330444  31053253.071103 
6598.350446  34560283.395960 
6598.370449  38223052.401101 
6598.390451  40216805.383878 
6598.410453  34120436.748106 
6598.430455  23387890.052505 
6598.450458  32552537.317094 
6598.470460  45560734.326662 
6598.490462  32363835.449961 
6598.510465  28922885.651896 
6598.530467  48255979.443861 
6598.550469  41438279.064204 
6598.570471  27097599.087445 
6598.590474  37973044.095360 
6598.610476  38227723.494629 
6598.630478  30087233.164858 
6598.650480  35043748.305859 
6598.670483  33405603.521876 
6598.690485  27814913.529886 
6598.710487  33307351.690225 
6598.730490  36615066.738600 
6598.750492  35254027.485518 
6598.770494  34767986.915598 
6598.790496  35630110.587498 
6598.810499  39558456.729751 
6598.830501  33570010.932081 
6598.850503  22633885.793324 
6598.870506  28999194.107319 
6598.890508  38751137.134606 
6598.910510  27153204.350218 
6598.930512  22190432.642239 
6598.950515  38819746.645567 
6598.970517  34520090.340600 
6598.990519  21525230.619995 
6599.010521  40569875.661040 
6599.030524  41229921.106786 
6599.050526  11946883.311653 
6599.070528  16832995.729826 
6599.090531  28068568.356926 
6599.110533  14663724.356138 
6599.130535  20829923.205418 
6599.150537  39565501.277616 
6599.170540  32754669.587777 
6599.190542  27395708.922585 
6599.210544  39030048.383184 
6599.230546  39913045.555627 
6599.250549  29483596.089113 
6599.270551  24484382.875850 
6599.290553  23888338.767340 
6599.310556  22016715.328666 
6599.330558  28013616.841581 
6599.350560  35932403.334010 
6599.370562  36694598.268984 
6599.390565  31571996.015417 
6599.410567  31547900.493169 
6599.430569  46638743.365232 
6599.450571  50578030.250440 
6599.470574  36791576.845816 
6599.490576  27327771.714078 
6599.510578  25130342.692041 
6599.530581  26516937.325454 
6599.550583  28501978.214895 
6599.570585  28189425.169143 
6599.590587  25301687.365436 
6599.610590  25856727.485493 
6599.630592  30813662.253389 
6599.650594  32900014.185000 
6599.670597  29756681.977630 
6599.690599  24757579.463692 
6599.710601  27580499.579910 
6599.730603  37511029.578545 
6599.750606  36978340.415021 
6599.770608  31791869.787628 
6599.790610  31605381.398843 
6599.810612  31691980.261068 
6599.830615  36081495.332774 
6599.850617  42092080.384591 
6599.870619  39096520.604504 
6599.890622  31589784.462033 
6599.910624  32228107.501220 
6599.930626  36947669.262955 
6599.950628  33696726.993551 
6599.970631  26348661.813855 
6599.990633  27170668.774249 
6600.010635  38719003.276528 
6600.030637  39454495.132199 
6600.050640  30654078.303562 
6600.070642  30703493.980101 
6600.090644  30090797.374178 
6600.110647  30585485.611922 
6600.130649  36485159.041261 
6600.150651  35152076.777047 
6600.170653  32783056.849963 
6600.190656  41951490.136404 
6600.210658  42952433.220451 
6600.230660  29230466.373390 
6600.250662  28794206.142325 
6600.270665  39924870.896600 
6600.290667  34057800.343406 
6600.310669  26137973.371804 
6600.330672  35724401.705219 
6600.350674  39025313.256923 
6600.370676  32237446.021870 
6600.390678  33435359.222534 
6600.410681  38173651.887125 
6600.430683  35254198.354620 
6600.450685  30571602.038051 
6600.470688  31988004.320500 
6600.490690  34149884.352715 
6600.510692  34677032.655148 
6600.530694  34534547.852126 
6600.550697  34506783.424511 
6600.570699  34066485.390602 
6600.590701  30994566.272979 
6600.610703  30856355.335163 
6600.630706  34192698.474091 
6600.650708  29905292.955655 
6600.670710  28016577.449555 
6600.690713  35287953.881316 
6600.710715  32694221.177527 
6600.730717  32055593.410850 
6600.750719  39361527.966875 
6600.770722  33813983.970750 
6600.790724  25035981.039977 
6600.810726  27383312.358403 
6600.830728  30108584.070271 
6600.850731  29023369.477251 
6600.870733  31160164.838509 
6600.890735  32186647.451209 
6600.910738  29953682.909388 
6600.930740  29038736.756214 
6600.950742  29454390.458057 
6600.970744  34272822.162986 
6600.990747  37625978.124836 
6601.010749  32919081.819341 
6601.030751  27561831.210349 
6601.050753  25926355.803282 
6601.070756  28603769.047646 
6601.090758  35762291.045940 
6601.110760  39126296.205745 
6601.130763  34082249.296470 
6601.150765  29889659.398323 
6601.170767  33790733.261842 
6601.190769  40675860.262510 
6601.210772  41683697.913932 
6601.230774  36754142.265555 
6601.250776  33825805.155125 
6601.270779  35514272.953436 
6601.290781  33678277.758029 
6601.310783  27498232.399918 
6601.330785  26213895.103177 
6601.350788  31466303.898335 
6601.370790  37653511.195059 
6601.390792  40487918.575568 
6601.410794  37949530.671081 
6601.430797  33684281.546334 
6601.450799  32525079.849145 
6601.470801  32788742.021835 
6601.490804  32907747.879686 
6601.510806  33106465.170697 
6601.530808  31930135.308146 
6601.550810  30481325.414770 
6601.570813  31792770.428836 
6601.590815  33321934.891777 
6601.610817  30405062.426259 
6601.630819  27341284.472266 
6601.650822  30890001.722710 
6601.670824  36656277.307043 
6601.690826  36618364.841195 
6601.710829  32651341.492774 
6601.730831  33100064.489955 
6601.750833  37739358.147716 
6601.770835  38671240.448312 
6601.790838  33809385.622376 
6601.810840  28788431.060581 
6601.830842  27743235.202369 
6601.850844  29026733.233314 
6601.870847  30529293.500836 
6601.890849  30626048.633304 
6601.910851  28229093.240823 
6601.930854  27702289.378351 
6601.950856  34369757.131182 
6601.970858  41885620.241541 
6601.990860  37821703.519443 
6602.010863  26448983.527848 
6602.030865  26040350.952011 
6602.050867  38449754.875795 
6602.070869  44387049.285197 
6602.090872  35218175.862123 
6602.110874  25667670.536012 
6602.130876  27895307.528164 
6602.150879  34578124.701039 
6602.170881  35738063.973812 
6602.190883  33597225.489689 
6602.210885  32375306.665410 
6602.230888  31218323.751969 
6602.250890  32232153.055895 
6602.270892  37014606.771491 
6602.290895  39715926.955449 
6602.310897  37849538.948431 
6602.330899  36946126.718013 
6602.350901  39033204.667159 
6602.370904  37456878.178756 
6602.390906  28781716.356456 
6602.410908  22240127.980565 
6602.430910  26384428.846651 
6602.450913  35617280.922204 
6602.470915  39351752.329209 
6602.490917  37038159.454896 
6602.510920  35920555.968373 
6602.530922  38431240.223472 
6602.550924  39821570.809656 
6602.570926  37145556.823716 
6602.590929  33049589.116937 
6602.610931  30450064.523805 
6602.630933  30945942.404931 
6602.650935  34926233.143587 
6602.670938  36586721.042437 
6602.690940  29987540.033765 
6602.710942  23325444.188973 
6602.730945  29405472.654842 
6602.750947  41665035.953702 
6602.770949  42160933.279622 
6602.790951  30595149.881031 
6602.810954  23521326.746139 
6602.830956  29177562.826388 
6602.850958  38479293.809479 
6602.870960  39989199.217457 
6602.890963  35111660.039738 
6602.910965  33162584.618309 
6602.930967  35705313.643457 
6602.950970  35802627.533496 
6602.970972  29849459.867714 
6602.990974  22349671.615171 
6603.010976  20313901.552804 
6603.030979  27208536.723355 
6603.050981  37427692.107557 
6603.070983  40461116.500529 
6603.090986  36704372.641316 
6603.110988  35260438.884961 
6603.130990  39816035.273065 
6603.150992  44258128.042735 
6603.170995  39341788.764690 
6603.190997  27769669.079283 
6603.210999  24893439.919199 
6603.231001  34998457.503080 
6603.251004  42853246.306457 
6603.271006  37494641.305487 
6603.291008  27184769.386387 
6603.311011  25546447.532934 
6603.331013  33070313.066289 
6603.351015  38964323.465109 
6603.371017  36813159.944253 
6603.391020  31164338.138720 
6603.411022  29670942.338161 
6603.431024  33461889.219185 
6603.451026  36901833.786941 
6603.471029  34412767.846372 
6603.491031  28768702.962737 
6603.511033  29429281.511453 
6603.531036  36674172.323077 
6603.551038  38818104.816864 
6603.571040  31509058.727093 
6603.591042  25261314.729440 
6603.611045  28998324.479816 
6603.631047  36590658.544390 
6603.651049  36307784.756638 
6603.671051  28425679.772003 
6603.691054  25404422.865156 
6603.711056  32066203.835182 
6603.731058  37014657.396750 
6603.751061  32923379.516571 
6603.771063  28370442.325945 
6603.791065  30569059.044613 
6603.811067  35169286.406090 
6603.831070  36053254.216821 
6603.851072  31356794.035877 
6603.871074  25249725.842254 
6603.891077  25071700.992946 
6603.911079  31371436.521992 
6603.931081  36367233.304206 
6603.951083  34252151.415965 
6603.971086  28639141.352230 
6603.991088  26879166.994135 
6604.011090  31239933.521604 
6604.031092  37781576.552969 
6604.051095  40676432.565371 
6604.071097  38531799.680224 
6604.091099  36602237.229505 
6604.111102  38536167.092815 
6604.131104  39906624.832799 
6604.151106  35378166.346162 
6604.171108  29532710.671033 
6604.191111  31553405.828773 
6604.211113  39655822.959576 
6604.231115  42327016.855784 
6604.251117  35543043.229833 
6604.271120  29203940.088174 
6604.291122  33254165.986039 
6604.311124  41958626.104189 
6604.331127  41099637.309910 
6604.351129  30385796.831212 
6604.371131  26175754.759432 
6604.391133  36050190.501613 
6604.411136  45650976.903084 
6604.431138  41974957.439728 
6604.451140  31009386.746178 
6604.471142  24800039.215285 
6604.491145  26313357.025614 
6604.511147  31455731.609727 
6604.531149  35774297.991677 
6604.551152  36421466.699508 
6604.571154  34341571.841981 
6604.591156  32287245.140295 
6604.611158  30329107.088147 
6604.631161  28540158.864013 
6604.651163  28962361.240153 
6604.671165  31678352.830382 
6604.691168  33232117.463775 
6604.711170  31506319.561424 
6604.731172  28901471.591064 
6604.751174  28177123.107549 
6604.771177  29419206.271669 
6604.791179  31950034.333227 
6604.811181  34483951.555789 
6604.831183  33996425.683522 
6604.851186  29877205.168568 
6604.871188  27497684.023742 
6604.891190  30521517.334842 
6604.911193  32579805.767109 
6604.931195  28052404.450393 
6604.951197  24362800.559836 
6604.971199  28545393.954589 
6604.991202  34995433.049310 
6605.011204  36111158.524308 
6605.031206  31142817.760029 
6605.051208  24728998.933387 
6605.071211  22891800.650326 
6605.091213  25977290.667698 
6605.111215  27426873.429782 
6605.131218  25223730.189800 
6605.151220  25744034.891142 
6605.171222  31042305.909461 
6605.191224  34108908.800655 
6605.211227  31724460.239742 
6605.231229  30114461.616989 
6605.251231  33455457.615275 
6605.271233  37860052.023844 
6605.291236  38267390.765651 
6605.311238  35061403.953386 
6605.331240  32366286.059202 
6605.351243  33502646.633396 
6605.371245  36745731.936559 
6605.391247  35789437.653176 
6605.411249  28551338.806306 
6605.431252  23893553.594637 
6605.451254  31674304.154145 
6605.471256  44799431.216082 
6605.491259  45769563.731958 
6605.511261  34570611.131193 
6605.531263  27850935.913215 
6605.551265  31175213.321715 
6605.571268  36078416.478585 
6605.591270  37153340.644300 
6605.611272  36125044.408745 
6605.631274  34635714.621201 
6605.651277  33418321.722349 
6605.671279  34035109.742433 
6605.691281  35516030.422994 
6605.711284  35806185.147679 
6605.731286  35796030.456413 
6605.751288  34955453.085557 
6605.771290  30070790.347423 
6605.791293  24127819.531470 
6605.811295  24838647.004996 
6605.831297  31892972.711912 
6605.851299  36528758.789402 
6605.871302  34450934.407822 
6605.891304  30534446.983137 
6605.911306  29442478.349728 
6605.931309  30586214.181916 
6605.951311  31821332.753920 
6605.971313  31068263.755674 
6605.991315  28351326.742806 
6606.011318  26193715.318939 
6606.031320  25653860.481494 
6606.051322  27709681.562044 
6606.071324  34660140.951260 
6606.091327  41913329.734234 
6606.111329  40938020.732223 
6606.131331  34564113.344112 
6606.151334  30266768.054049 
6606.171336  27825241.430316 
6606.191338  26584846.658600 
6606.211340  28421250.852575 
6606.231343  32025976.040909 
6606.251345  34167667.425432 
6606.271347  33458408.160592 
6606.291350  31030678.117766 
6606.311352  29239546.404369 
6606.331354  29126392.324973 
6606.351356  28092255.979227 
6606.371359  24392240.320174 
6606.391361  22073693.981313 
6606.411363  25003614.002600 
6606.431365  30178582.662842 
6606.451368  31322151.495432 
6606.471370  27537199.418531 
6606.491372  24570643.170192 
6606.511375  26034842.238435 
6606.531377  28916516.416882 
6606.551379  30173232.532304 
6606.571381  30338572.254384 
6606.591384  29557935.440538 
6606.611386  28239880.761790 
6606.631388  29622574.141900 
6606.651390  34915389.841886 
6606.671393  39178272.601784 
6606.691395  37822691.879434 
6606.711397  33887812.455091 
6606.731400  31506681.875238 
6606.751402  29790750.248287 
6606.771404  29379179.033300 
6606.791406  33264320.230800 
6606.811409  37371763.064745 
6606.831411  35016121.159975 
6606.851413  30180503.007891 
6606.871415  31208297.815517 
6606.891418  36807601.334651 
6606.911420  39582141.631006 
6606.931422  37533866.206408 
6606.951425  34677070.428777 
6606.971427  34304372.364115 
6606.991429  34997577.459437 
6607.011431  33453796.933531 
6607.031434  29996771.153190 
6607.051436  28201339.703017 
6607.071438  30092120.482924 
6607.091440  33778561.321092 
6607.111443  34362782.054539 
6607.131445  29660677.090553 
6607.151447  24563246.145008 
6607.171450  24353934.741478 
6607.191452  27733095.150586 
6607.211454  30031705.057523 
6607.231456  28763980.765400 
6607.251459  26737257.755551 
6607.271461  28423603.510334 
6607.291463  31834889.618188 
6607.311466  31472211.338969 
6607.331468  29299121.840151 
6607.351470  31394186.423030 
6607.371472  35487742.201048 
6607.391475  34449258.066947 
6607.411477  28923846.939017 
6607.431479  25778954.403310 
6607.451481  28253922.557044 
6607.471484  33882951.819164 
6607.491486  38077273.626789 
6607.511488  35972884.796709 
6607.531491  28180604.656731 
6607.551493  24775273.187767 
6607.571495  31275457.384045 
6607.591497  37095877.176569 
6607.611500  33358626.951906 
6607.631502  28547845.754741 
6607.651504  31003026.468935 
6607.671506  34929021.552369 
6607.691509  33413799.232421 
6607.711511  28547717.672427 
6607.731513  26499450.040670 
6607.751516  30104506.845669 
6607.771518  35108952.847737 
6607.791520  34278520.817096 
6607.811522  27530075.419159 
6607.831525  23375911.698695 
6607.851527  26219060.585953 
6607.871529  30565699.962006 
6607.891531  30935385.666703 
6607.911534  29146234.057086 
6607.931536  29360409.894229 
6607.951538  32883681.374991 
6607.971541  37394450.557952 
6607.991543  36904560.697090 
6608.011545  31148220.536325 
6608.031547  30284110.246291 
6608.051550  36974014.176940 
6608.071552  39575789.395174 
6608.091554  32397979.263321 
6608.111557  25404371.269570 
6608.131559  28626248.991066 
6608.151561  38302136.776025 
6608.171563  42113798.733631 
6608.191566  35950592.433883 
6608.211568  29758127.381106 
6608.231570  31135159.866509 
6608.251572  35301745.475547 
6608.271575  35960573.503873 
6608.291577  33333511.985754 
6608.311579  30507729.239682 
6608.331582  30194873.540596 
6608.351584  32230622.235504 
6608.371586  31838720.195133 
6608.391588  27273273.628707 
6608.411591  25702706.764252 
6608.431593  30550594.130405 
6608.451595  33053480.688096 
6608.471597  27307236.219676 
6608.491600  20688571.048574 
6608.511602  21755950.977189 
6608.531604  27100495.083627 
6608.551607  28387427.817809 
6608.571609  26016009.739211 
6608.591611  26490489.909020 
6608.611613  30761058.724810 
6608.631616  33323467.475317 
6608.651618  32371487.252726 
6608.671620  31201355.823259 
6608.691622  30575640.510952 
6608.711625  30123565.183687 
6608.731627  30643107.123191 
6608.751629  30480226.975265 
6608.771632  28856800.271075 
6608.791634  29852721.050918 
6608.811636  35670469.503234 
6608.831638  40033172.018473 
6608.851641  36404587.819942 
6608.871643  30012716.000026 
6608.891645  30317406.204286 
6608.911648  34635135.574782 
6608.931650  33574398.245112 
6608.951652  29880447.143146 
6608.971654  33239731.202040 
6608.991657  39272744.426025 
6609.011659  37267385.809106 
6609.031661  31986118.411671 
6609.051663  33187868.055215 
6609.071666  37276233.073542 
6609.091668  37624328.701786 
6609.111670  37274360.475846 
6609.131673  39788568.128398 
6609.151675  40988061.837564 
6609.171677  37120832.426098 
6609.191679  32532713.607748 
6609.211682  33219084.912898 
6609.231684  35777028.797715 
6609.251686  33986231.031535 
6609.271688  32632470.084288 
6609.291691  36806468.364376 
6609.311693  38053048.961252 
6609.331695  30754926.504330 
6609.351698  26423016.673633 
6609.371700  33633372.321287 
6609.391702  39438078.780764 
6609.411704  30471265.523988 
6609.431707  17719021.343420 
6609.451709  16864149.022261 
6609.471711  23112259.952692 
6609.491713  25555261.921909 
6609.511716  24420118.526476 
6609.531718  22751372.107490 
6609.551720  19743386.534464 
6609.571723  16926594.012699 
6609.591725  17089927.909524 
6609.611727  17662411.202350 
6609.631729  16391315.185376 
6609.651732  19552795.629741 
6609.671734  28645378.128549 
6609.691736  31936171.739837 
6609.711739  27265861.196847 
6609.731741  26562956.869023 
6609.751743  33167247.673764 
6609.771745  38495387.681016 
6609.791748  37198190.106850 
6609.811750  33426849.052068 
6609.831752  33629271.643019 
6609.851754  37887179.622598 
6609.871757  40058900.987875 
6609.891759  36285180.485818 
6609.911761  29000837.903048 
6609.931764  24032537.560764 
6609.951766  26065854.057539 
6609.971768  31290699.327609 
6609.991770  30892919.901254 
6610.011773  26416583.709041 
6610.031775  27121220.374278 
6610.051777  32599329.668040 
6610.071779  33721587.384255 
6610.091782  28612725.911613 
6610.111784  24414998.721397 
6610.131786  25466622.192238 
6610.151789  29326488.503665 
6610.171791  31579856.427120 
6610.191793  30929666.350520 
6610.211795  30305049.311479 
6610.231798  31863237.925388 
6610.251800  33244833.187112 
6610.271802  32316264.773262 
6610.291804  30686823.647484 
6610.311807  31498119.794169 
6610.331809  36995966.055281 
6610.351811  42333922.200491 
6610.371814  36656062.704815 
6610.391816  23269999.905615 
6610.411818  22336764.270443 
6610.431820  37116855.450816 
6610.451823  45416478.992100 
6610.471825  36739671.073038 
6610.491827  27131308.745195 
6610.511830  29034846.217563 
6610.531832  34400300.813182 
6610.551834  33316225.455252 
6610.571836  28704008.062965 
6610.591839  28389198.274765 
6610.611841  33726628.342116 
6610.631843  38934954.760243 
6610.651845  38117341.370532 
6610.671848  31741915.523252 
6610.691850  26817954.270807 
6610.711852  30233279.896594 
6610.731855  38159720.566290 
6610.751857  38834403.266695 
6610.771859  32230659.330912 
6610.791861  30977786.619672 
6610.811864  36541129.438154 
6610.831866  37110279.729537 
6610.851868  31143981.207646 
6610.871870  28450665.830335 
6610.891873  30904567.781999 
6610.911875  33718783.040835 
6610.931877  36123931.608532 
6610.951880  37637173.736779 
6610.971882  36880790.538343 
6610.991884  36335457.292161 
6611.011886  38089820.228844 
6611.031889  39086654.263150 
6611.051891  35570471.151923 
6611.071893  29681709.133592 
6611.091895  28477191.174752 
6611.111898  33893573.894067 
6611.131900  38189171.609568 
6611.151902  36786291.651827 
6611.171905  35711511.742677 
6611.191907  38145938.384990 
6611.211909  37790562.337191 
6611.231911  32083944.766219 
6611.251914  29264449.744296 
6611.271916  34308213.082037 
6611.291918  38970887.917404 
6611.311921  35261067.604929 
6611.331923  28486776.112195 
6611.351925  27923392.358424 
6611.371927  32843092.382286 
6611.391930  35940035.951330 
6611.411932  34693880.054610 
6611.431934  32895661.449207 
6611.451936  32843862.968775 
6611.471939  34254747.926296 
6611.491941  36683688.239687 
6611.511943  36507742.160980 
6611.531946  34372152.436508 
6611.551948  37093186.787037 
6611.571950  41959596.689325 
6611.591952  38859191.343165 
6611.611955  29622353.069015 
6611.631957  26360867.949443 
6611.651959  32098873.250873 
6611.671961  37995976.252484 
6611.691964  38035116.608446 
6611.711966  34691820.905762 
6611.731968  32020512.456426 
6611.751971  31677932.700863 
6611.771973  34270806.564410 
6611.791975  37851297.736872 
6611.811977  37272631.351926 
6611.831980  31625790.555002 
6611.851982  27956391.487733 
6611.871984  30547571.962240 
6611.891986  32127523.639676 
6611.911989  27586881.117079 
6611.931991  26626908.524204 
6611.951993  35253965.895393 
6611.971996  40199130.902106 
6611.991998  31887000.216892 
6612.012000  24387099.895585 
6612.032002  30695884.694595 
6612.052005  39384341.547591 
6612.072007  37974039.920204 
6612.092009  33493767.748795 
6612.112011  33359015.877687 
6612.132014  34379352.109489 
6612.152016  35173276.491051 
6612.172018  35913690.128279 
6612.192021  33595653.917355 
6612.212023  30622944.059725 
6612.232025  33383975.992870 
6612.252027  38366976.166283 
6612.272030  36553419.989161 
6612.292032  30857546.483707 
6612.312034  30937715.214268 
6612.332037  34586349.686299 
6612.352039  33915333.762730 
6612.372041  31614586.425747 
6612.392043  33152201.113133 
6612.412046  35525020.834792 
6612.432048  35080437.955018 
6612.452050  32180421.210635 
6612.472052  28691246.751077 
6612.492055  28151380.276507 
6612.512057  30756956.489999 
6612.532059  32156041.241965 
6612.552062  30164588.658696 
6612.572064  27879689.954445 
6612.592066  29940089.937109 
6612.612068  36312764.857268 
6612.632071  40264170.489459 
6612.652073  36035080.806950 
6612.672075  28420164.289948 
6612.692077  28333243.697640 
6612.712080  36226605.201683 
6612.732082  38496762.594681 
6612.752084  29839599.602637 
6612.772087  24669057.978435 
6612.792089  32252146.963739 
6612.812091  40020284.824077 
6612.832093  35808598.729389 
6612.852096  27303830.915764 
6612.872098  26669523.466146 
6612.892100  32206132.795316 
6612.912102  36560109.450018 
6612.932105  37689024.430729 
6612.952107  35741391.349002 
6612.972109  32398620.878899 
6612.992112  31279849.295078 
6613.012114  32674257.031275 
6613.032116  32573565.723435 
6613.052118  30443019.365301 
6613.072121  31682376.675431 
6613.092123  36716358.432753 
6613.112125  37923716.387117 
6613.132128  33880910.773993 
6613.152130  33227815.276115 
6613.172132  37799090.643161 
6613.192134  38114958.413699 
6613.212137  31363998.122643 
6613.232139  26708024.403659 
6613.252141  28476723.748335 
6613.272143  30518784.370322 
6613.292146  30164420.856208 
6613.312148  31014609.433468 
6613.332150  32715328.380784 
6613.352153  33002149.880170 
6613.372155  32617365.543110 
6613.392157  31361123.757033 
6613.412159  28233331.495563 
6613.432162  25879328.972727 
6613.452164  29931458.694996 
6613.472166  38807781.786955 
6613.492168  40317976.145540 
6613.512171  30890069.296369 
6613.532173  25005818.382106 
6613.552175  31532355.143205 
6613.572178  38019412.167091 
6613.592180  32800717.474358 
6613.612182  24127665.896348 
6613.632184  23625433.949303 
6613.652187  29358721.137429 
6613.672189  34528551.427843 
6613.692191  36137233.546406 
6613.712193  33397840.795909 
6613.732196  29236579.609263 
6613.752198  28813063.891642 
6613.772200  32035584.673721 
6613.792203  33791446.042127 
6613.812205  32493474.396981 
6613.832207  32490839.394068 
6613.852209  35183346.109671 
6613.872212  35441585.326987 
6613.892214  31657783.113173 
6613.912216  30170293.943668 
6613.932219  33825612.957639 
6613.952221  36019011.935925 
6613.972223  32474384.368782 
6613.992225  29299854.187288 
6614.012228  32446280.836529 
6614.032230  36782913.171570 
6614.052232  35508227.351074 
6614.072234  32600626.178816 
6614.092237  33708203.780471 
6614.112239  35434590.842250 
6614.132241  34378563.055905 
6614.152244  32585305.177596 
6614.172246  30441998.408201 
6614.192248  27148316.178484 
6614.212250  25109049.375848 
6614.232253  25967695.176440 
6614.252255  27143177.591124 
6614.272257  26714847.793213 
6614.292259  26731121.717210 
6614.312262  28259167.077716 
6614.332264  28133514.524805 
6614.352266  25562878.355991 
6614.372269  25269126.721320 
6614.392271  29093905.998698 
6614.412273  32902176.764501 
6614.432275  33301516.834954 
6614.452278  30485811.133929 
6614.472280  28356579.696936 
6614.492282  31770153.480573 
6614.512284  36988903.204276 
6614.532287  35021406.245018 
6614.552289  27188283.362074 
6614.572291  23533184.888408 
6614.592294  27640081.141991 
6614.612296  33220066.211242 
6614.632298  34690545.218554 
6614.652300  33802699.676969 
6614.672303  34874561.123839 
6614.692305  37764741.287815 
6614.712307  38851164.342042 
6614.732310  37270335.635914 
6614.752312  35292611.017022 
6614.772314  33021318.427129 
6614.792316  29879795.098704 
6614.812319  28893867.218050 
6614.832321  30957662.664363 
6614.852323  32664543.523405 
6614.872325  32964755.561671 
6614.892328  33165523.673934 
6614.912330  32747001.118956 
6614.932332  31549756.044777 
6614.952335  31658402.726791 
6614.972337  33774011.478076 
6614.992339  34663715.087325 
6615.012341  32419478.798758 
6615.032344  31646303.939203 
6615.052346  34480650.640051 
6615.072348  34697433.813986 
6615.092350  31279574.517390 
6615.112353  32747446.856436 
6615.132355  39644709.614425 
6615.152357  41685326.576539 
6615.172360  34990398.055406 
6615.192362  26911701.914181 
6615.212364  25232389.547986 
6615.232366  30016156.725870 
6615.252369  34596099.065232 
6615.272371  33986865.201094 
6615.292373  30658052.238834 
6615.312375  28686151.852870 
6615.332378  28991274.151796 
6615.352380  32097949.849322 
6615.372382  36549842.441664 
6615.392385  36937208.346401 
6615.412387  32278056.902080 
6615.432389  29094799.689001 
6615.452391  30786259.814546 
6615.472394  33245270.990306 
6615.492396  32715648.574851 
6615.512398  30269192.213255 
6615.532401  27854373.410265 
6615.552403  26977049.786401 
6615.572405  28660230.020156 
6615.592407  31708161.633132 
6615.612410  34915451.176771 
6615.632412  37112410.667880 
6615.652414  35518515.871728 
6615.672416  31546543.147881 
6615.692419  31139263.280715 
6615.712421  34048454.997022 
6615.732423  34848528.080257 
6615.752426  32978284.959778 
6615.772428  31607049.334038 
6615.792430  31117382.134613 
6615.812432  30048223.823030 
6615.832435  31027464.967188 
6615.852437  37540711.874102 
6615.872439  44355770.852658 
6615.892441  43616003.694251 
6615.912444  37970048.356822 
6615.932446  34363110.132397 
6615.952448  33272848.344950 
6615.972451  32794136.229483 
6615.992453  32807053.576453 
6616.012455  33091129.911324 
6616.032457  33110509.022981 
6616.052460  32407107.552805 
6616.072462  31506505.328448 
6616.092464  32225348.505221 
6616.112466  34028582.003631 
6616.132469  34896247.514090 
6616.152471  35562216.348263 
6616.172473  37025524.749958 
6616.192476  38769890.636742 
6616.212478  39754883.643708 
6616.232480  37354018.050594 
6616.252482  31839653.686854 
6616.272485  30019301.990197 
6616.292487  34324230.357435 
6616.312489  37000073.210016 
6616.332492  34183976.039229 
6616.352494  31535780.488710 
6616.372496  31824029.078862 
6616.392498  32395356.181869 
6616.412501  32800197.508023 
6616.432503  32508243.879873 
6616.452505  29254529.818718 
6616.472507  28357458.715599 
6616.492510  36190214.586376 
6616.512512  43388720.308012 
6616.532514  38349958.015968 
6616.552517  27824148.520545 
6616.572519  24094979.923785 
6616.592521  26789900.639007 
6616.612523  29260875.236324 
6616.632526  30013773.204858 
6616.652528  31132253.478191 
6616.672530  33257900.142365 
6616.692532  35658227.848609 
6616.712535  36790431.144116 
6616.732537  35216539.246566 
6616.752539  32452853.213905 
6616.772542  31971497.565957 
6616.792544  34466739.730579 
6616.812546  36686845.319506 
6616.832548  35729662.326719 
6616.852551  34484383.403802 
6616.872553  36535437.900236 
6616.892555  37902471.037620 
6616.912557  34749692.084872 
6616.932560  30208019.171939 
6616.952562  28278010.654319 
6616.972564  30247821.441652 
6616.992567  34880638.379834 
6617.012569  38875115.608656 
6617.032571  39114209.596738 
6617.052573  36875970.504735 
6617.072576  36663706.806010 
6617.092578  37588549.597592 
6617.112580  35099230.367723 
6617.132583  30620599.633318 
6617.152585  29716874.528606 
6617.172587  33742421.216140 
6617.192589  37517865.888629 
6617.212592  34972369.814483 
6617.232594  28611941.205243 
6617.252596  27018051.477325 
6617.272598  30181403.437132 
6617.292601  30732218.169066 
6617.312603  29662591.167302 
6617.332605  32100264.276094 
6617.352608  33385121.653169 
6617.372610  28241271.376975 
6617.392612  23069645.519036 
6617.412614  25407657.827555 
6617.432617  31054792.739946 
6617.452619  32543551.767326 
6617.472621  31366057.232377 
6617.492623  31292608.239395 
6617.512626  31479647.970449 
6617.532628  32154023.460228 
6617.552630  34272990.683389 
6617.572633  34968710.336984 
6617.592635  32770185.895383 
6617.612637  32054446.161530 
6617.632639  35515764.503626 
6617.652642  37471456.201652 
6617.672644  33915779.806877 
6617.692646  31309597.741921 
6617.712648  33713040.674650 
6617.732651  35346902.556416 
6617.752653  33467796.197797 
6617.772655  31738174.701070 
6617.792658  30947167.009823 
6617.812660  31207279.413731 
6617.832662  35049105.347301 
6617.852664  39744541.933593 
6617.872667  38539689.754477 
6617.892669  31672119.822011 
6617.912671  27950086.798627 
6617.932673  31759483.373076 
6617.952676  35551648.254527 
6617.972678  33436020.310831 
6617.992680  31411644.460677 
6618.012683  34852205.187005 
6618.032685  37454872.467074 
6618.052687  32992968.683198 
6618.072689  28060528.324532 
6618.092692  30153781.269658 
6618.112694  33784548.231616 
6618.132696  31792457.134451 
6618.152699  28201935.763179 
6618.172701  30235123.047164 
6618.192703  36087660.183754 
6618.212705  37545872.535070 
6618.232708  32553846.145950 
6618.252710  28630857.113860 
6618.272712  31360359.279200 
6618.292714  36714096.925882 
6618.312717  39131752.774698 
6618.332719  38342587.153284 
6618.352721  36573054.608515 
6618.372724  35876915.169466 
6618.392726  35519895.353425 
6618.412728  32744878.472265 
6618.432730  29288602.309056 
6618.452733  29828575.625482 
6618.472735  33758749.959508 
6618.492737  35268832.987448 
6618.512739  32268161.306519 
6618.532742  29775970.618975 
6618.552744  31876711.136883 
6618.572746  36865981.938691 
6618.592749  39229165.884166 
6618.612751  35688870.404107 
6618.632753  31588539.739317 
6618.652755  32970549.920785 
6618.672758  36193235.707407 
6618.692760  35005023.180289 
6618.712762  30539774.362570 
6618.732764  28532875.322248 
6618.752767  31222585.123796 
6618.772769  33979612.999526 
6618.792771  32081868.373470 
6618.812774  29509079.192288 
6618.832776  32071905.615182 
6618.852778  35920746.770710 
6618.872780  34226489.943933 
6618.892783  30104891.651849 
6618.912785  31623242.371864 
6618.932787  36955517.248260 
6618.952790  37509024.124286 
6618.972792  33440650.071523 
6618.992794  31876961.473068 
6619.012796  35071007.666446 
6619.032799  39363204.774009 
6619.052801  40172018.389146 
6619.072803  36586432.338452 
6619.092805  33411161.653878 
6619.112808  35145996.957604 
6619.132810  38317072.339226 
6619.152812  36970597.023981 
6619.172815  32728708.959308 
6619.192817  31535428.522757 
6619.212819  33074738.213039 
6619.232821  32219638.991326 
6619.252824  30843828.192078 
6619.272826  34195881.750906 
6619.292828  38725606.055290 
6619.312830  38577908.702571 
6619.332833  34879210.013358 
6619.352835  31109450.225660 
6619.372837  29547937.849565 
6619.392840  31541868.763162 
6619.412842  35195594.938042 
6619.432844  35988992.505126 
6619.452846  33448582.848806 
6619.472849  33059921.254105 
6619.492851  35747491.633410 
6619.512853  34577659.975272 
6619.532855  29845385.631597 
6619.552858  30942399.529899 
6619.572860  36903943.515356 
6619.592862  37065914.665013 
6619.612865  31853423.000493 
6619.632867  30754797.357989 
6619.652869  33219736.502826 
6619.672871  31761775.473881 
6619.692874  29982893.831696 
6619.712876  34479558.036624 
6619.732878  37172838.637073 
6619.752881  30837273.394027 
6619.772883  24518979.612576 
6619.792885  26767585.424614 
6619.812887  33251686.454165 
6619.832890  36301642.855900 
6619.852892  35762520.734666 
6619.872894  35481737.628606 
6619.892896  34832015.319025 
6619.912899  33868779.321421 
6619.932901  35491667.921160 
6619.952903  36089525.001690 
6619.972906  31301798.011967 
6619.992908  27714556.260830 
6620.012910  31428546.275219 
6620.032912  35388421.491328 
6620.052915  33011976.213518 
6620.072917  29695084.532407 
6620.092919  30816003.336220 
6620.112921  36499417.761450 
6620.132924  45543611.082656 
6620.152926  50389901.586862 
6620.172928  45021227.147352 
6620.192931  37235408.966245 
6620.212933  35242717.685186 
6620.232935  36401082.725433 
6620.252937  35664755.013139 
6620.272940  33531436.340021 
6620.292942  34649914.785313 
6620.312944  37243936.746880 
6620.332946  35064231.785012 
6620.352949  30813443.013729 
6620.372951  29828377.192434 
6620.392953  30330259.369674 
6620.412956  31084179.033211 
6620.432958  32984444.590965 
6620.452960  33422569.921808 
6620.472962  32069748.894855 
6620.492965  32910866.244423 
6620.512967  34892193.374014 
6620.532969  32653169.765023 
6620.552972  28341806.891581 
6620.572974  30226807.812052 
6620.592976  37202687.273745 
6620.612978  37880377.706400 
6620.632981  30642101.574633 
6620.652983  28126596.256335 
6620.672985  33909538.143040 
6620.692987  36832154.891739 
6620.712990  33094038.800161 
6620.732992  31129746.080087 
6620.752994  34544012.899109 
6620.772997  36793870.853977 
6620.792999  34348589.450471 
6620.813001  33267272.982470 
6620.833003  35729915.842137 
6620.853006  36279946.582277 
6620.873008  35684779.942018 
6620.893010  37448567.056528 
6620.913012  37526481.064278 
6620.933015  33905218.864415 
6620.953017  32058266.889660 
6620.973019  33406172.237476 
6620.993022  32913875.023451 
6621.013024  29402964.838262 
6621.033026  27596728.542225 
6621.053028  29758331.994475 
6621.073031  31895998.433785 
6621.093033  31775506.595877 
6621.113035  33263598.553094 
6621.133037  36235445.491293 
6621.153040  35475520.972541 
6621.173042  33120048.418777 
6621.193044  35378280.611159 
6621.213047  39402150.638972 
6621.233049  38169016.056191 
6621.253051  33741214.332402 
6621.273053  31835908.068851 
6621.293056  31366990.909496 
6621.313058  30505058.173381 
6621.333060  30569968.072275 
6621.353063  32585149.639460 
6621.373065  35014646.236670 
6621.393067  33288349.188605 
6621.413069  29077852.482511 
6621.433072  29323903.156954 
6621.453074  31465503.477132 
6621.473076  30275545.084394 
6621.493078  29361579.287851 
6621.513081  30868593.796693 
6621.533083  32473698.737188 
6621.553085  35474155.941521 
6621.573088  39715316.937558 
6621.593090  39864696.793465 
6621.613092  35058903.778452 
6621.633094  31089987.286357 
6621.653097  31225279.911025 
6621.673099  32789527.902284 
6621.693101  31610594.581995 
6621.713103  28041845.660519 
6621.733106  27922314.216546 
6621.753108  32493070.758651 
6621.773110  34284050.036108 
6621.793113  31596150.947211 
6621.813115  31957395.808193 
6621.833117  36008480.919827 
6621.853119  37246659.390202 
6621.873122  35037432.077722 
6621.893124  32754975.032968 
6621.913126  31611315.799987 
6621.933128  31692679.555984 
6621.953131  31626002.210865 
6621.973133  30845639.173435 
6621.993135  31605194.093857 
6622.013138  32774171.471342 
6622.033140  31664522.948299 
6622.053142  31924329.079127 
6622.073144  34896638.324801 
6622.093147  34813692.235667 
6622.113149  31931046.708816 
6622.133151  32796983.253150 
6622.153154  37415627.944330 
6622.173156  38255369.826736 
6622.193158  33130759.579664 
6622.213160  30777068.618424 
6622.233163  34507825.180790 
6622.253165  35075017.927045 
6622.273167  30968109.053454 
6622.293169  31940728.592351 
6622.313172  37329934.979580 
6622.333174  38360807.051931 
6622.353176  35707663.395077 
6622.373179  34498641.693685 
6622.393181  35570340.163839 
6622.413183  37227988.181544 
6622.433185  36767708.256717 
6622.453188  33987558.594494 
6622.473190  33467192.069044 
6622.493192  37199319.974034 
6622.513194  38869251.527893 
6622.533197  33759870.815014 
6622.553199  27749558.943757 
6622.573201  27731804.851713 
6622.593204  31151425.280024 
6622.613206  31999161.101435 
6622.633208  30756673.499505 
6622.653210  31753748.161930 
6622.673213  33662050.671189 
6622.693215  31680309.446272 
6622.713217  27885090.512021 
6622.733219  29433832.088085 
6622.753222  37304343.798216 
6622.773224  42603217.345321 
6622.793226  38421480.297934 
6622.813229  31879566.657685 
6622.833231  32358124.985429 
6622.853233  37214861.330568 
6622.873235  39017084.322055 
6622.893238  34780847.250639 
6622.913240  28763029.491449 
6622.933242  29356913.198893 
6622.953244  37807772.235019 
6622.973247  43787128.405532 
6622.993249  39542199.741314 
6623.013251  32761981.635154 
6623.033254  33320923.856926 
6623.053256  36994139.150794 
6623.073258  34425823.118246 
6623.093260  28230331.747168 
6623.113263  28653663.485466 
6623.133265  33763045.435036 
6623.153267  33309973.734064 
6623.173270  28823799.216793 
6623.193272  28571873.356938 
6623.213274  32427827.534036 
6623.233276  35043419.615773 
6623.253279  33511528.019086 
6623.273281  29319091.177571 
6623.293283  27465047.850335 
6623.313285  29603853.612294 
6623.333288  30866906.859372 
6623.353290  28163384.151400 
6623.373292  26093846.309309 
6623.393295  29602214.806113 
6623.413297  35210151.537602 
6623.433299  35572141.483872 
6623.453301  30521939.954114 
6623.473304  28406328.857357 
6623.493306  32934694.815465 
6623.513308  36740285.285236 
6623.533310  34619402.461610 
6623.553313  31445345.167088 
6623.573315  32806787.259253 
6623.593317  36160406.169472 
6623.613320  35826734.905909 
6623.633322  32881779.303968 
6623.653324  32644254.284598 
6623.673326  35215947.184886 
6623.693329  34450745.842819 
6623.713331  28214758.267016 
6623.733333  25347666.642235 
6623.753335  31700589.200603 
6623.773338  37467957.521874 
6623.793340  33260982.787983 
6623.813342  25874034.768945 
6623.833345  25559124.189042 
6623.853347  31239457.832651 
6623.873349  35504023.966119 
6623.893351  36125211.064295 
6623.913354  37607984.710024 
6623.933356  41923980.306929 
6623.953358  43766204.504850 
6623.973361  38125642.118264 
6623.993363  29954870.780344 
6624.013365  28850509.779915 
6624.033367  34790776.322620 
6624.053370  38729785.586004 
6624.073372  36000448.058673 
6624.093374  32186753.082737 
6624.113376  33613032.630680 
6624.133379  38060502.585318 
6624.153381  39026640.517102 
6624.173383  34795594.390815 
6624.193386  30802709.029317 
6624.213388  32649874.000626 
6624.233390  36778294.980310 
6624.253392  34636882.226883 
6624.273395  27970990.135895 
6624.293397  27261589.232002 
6624.313399  32590541.347995 
6624.333401  32921059.062194 
6624.353404  27278438.006560 
6624.373406  26797031.983050 
6624.393408  33134123.019070 
6624.413411  35637211.249371 
6624.433413  31310771.468214 
6624.453415  30052292.205129 
6624.473417  36227862.549849 
6624.493420  40025771.621912 
6624.513422  35229546.542817 
6624.533424  29473664.417183 
6624.553426  30123411.955131 
6624.573429  34469417.332694 
6624.593431  36527328.681264 
6624.613433  34693732.902171 
6624.633436  32059383.586253 
6624.653438  32749755.628151 
6624.673440  36357994.958979 
6624.693442  36604786.100592 
6624.713445  31073587.078066 
6624.733447  27710596.761566 
6624.753449  31856930.209087 
6624.773452  35827230.018181 
6624.793454  32634231.926992 
6624.813456  27531602.775836 
6624.833458  27036038.611465 
6624.853461  29529736.443838 
6624.873463  31144152.491183 
6624.893465  32124050.904399 
6624.913467  34826903.361144 
6624.933470  37561646.301783 
6624.953472  35819411.291286 
6624.973474  30375878.412515 
6624.993477  27199480.413771 
6625.013479  30933036.889170 
6625.033481  39683096.018772 
6625.053483  42719310.778764 
6625.073486  34173545.162751 
6625.093488  27713662.211020 
6625.113490  34146047.678975 
6625.133492  39802216.661800 
6625.153495  33460967.968807 
6625.173497  25746365.809499 
6625.193499  26222185.534833 
6625.213502  30425262.830357 
6625.233504  31982944.298353 
6625.253506  29318859.572361 
6625.273508  25141459.486532 
6625.293511  24651649.215467 
6625.313513  27405473.567397 
6625.333515  27622435.549700 
6625.353517  25942796.839923 
6625.373520  27679497.819379 
6625.393522  32640617.746537 
6625.413524  34509336.384947 
6625.433527  29165176.911800 
6625.453529  23111665.924949 
6625.473531  23781198.083712 
6625.493533  25498314.962105 
6625.513536  21243646.528419 
6625.533538  18032178.856407 
6625.553540  24049500.729391 
6625.573543  31968602.326702 
6625.593545  32679882.581227 
6625.613547  30520667.528871 
6625.633549  30531503.843126 
6625.653552  31545189.904491 
6625.673554  33902620.099756 
6625.693556  36594835.660902 
6625.713558  36841494.962477 
6625.733561  37301199.609518 
6625.753563  39738021.011650 
6625.773565  39269697.650378 
6625.793568  36212458.591250 
6625.813570  37441714.242738 
6625.833572  40685396.045687 
6625.853574  37363585.201526 
6625.873577  30302585.318699 
6625.893579  29598623.938475 
6625.913581  35882405.979143 
6625.933583  41356470.813758 
6625.953586  39335959.266316 
6625.973588  31645434.844758 
6625.993590  28910870.233937 
6626.013593  33538926.193316 
6626.033595  36375270.610457 
6626.053597  35003033.252601 
6626.073599  33999855.584020 
6626.093602  34444791.527370 
6626.113604  34990951.114325 
6626.133606  34628496.837037 
6626.153608  33665757.701054 
6626.173611  33932656.555321 
6626.193613  35512377.859432 
6626.213615  36030078.376864 
6626.233618  34981202.710841 
6626.253620  34695164.733658 
6626.273622  36352370.731247 
6626.293624  37059840.886603 
6626.313627  32853126.090627 
6626.333629  27284406.736887 
6626.353631  29238672.461806 
6626.373634  36791574.377663 
6626.393636  37828425.349214 
6626.413638  31743105.829853 
6626.433640  30138864.007851 
6626.453643  34086090.491882 
6626.473645  34935149.221663 
6626.493647  32892442.967063 
6626.513649  32302961.885361 
6626.533652  31550060.863222 
6626.553654  31729179.275112 
6626.573656  35996263.901723 
6626.593659  37641018.212860 
6626.613661  31219250.283552 
6626.633663  27140252.007527 
6626.653665  32947586.535542 
6626.673668  37371978.449776 
6626.693670  32314699.843330 
6626.713672  28220365.289693 
6626.733674  32237022.595494 
6626.753677  35747835.261279 
6626.773679  33822674.438210 
6626.793681  33005029.460712 
6626.813684  35572514.776641 
6626.833686  36223058.899211 
6626.853688  34709637.672841 
6626.873690  35240894.155493 
6626.893693  36580939.514410 
6626.913695  35464797.954686 
6626.933697  32878792.562793 
6626.953699  30699116.592233 
6626.973702  29765213.573581 
6626.993704  31735616.295878 
6627.013706  35601105.924154 
6627.033709  36301204.375923 
6627.053711  32903435.526924 
6627.073713  31157645.180177 
6627.093715  32993547.147945 
6627.113718  32361203.966796 
6627.133720  27820232.859134 
6627.153722  27330194.304714 
6627.173725  33136824.485509 
6627.193727  37747420.828144 
6627.213729  38835335.569217 
6627.233731  39706154.352840 
6627.253734  39284747.161292 
6627.273736  36426282.463089 
6627.293738  34248756.585549 
6627.313740  34910028.587384 
6627.333743  37871484.277988 
6627.353745  40223953.074803 
6627.373747  38083529.665081 
6627.393750  33044612.186751 
6627.413752  31511526.810601 
6627.433754  35718275.800919 
6627.453756  39730846.394884 
6627.473759  37684134.321381 
6627.493761  33887752.170581 
6627.513763  34899642.854959 
6627.533765  38201343.663988 
6627.553768  38062903.530448 
6627.573770  35810911.386088 
6627.593772  37159033.306023 
6627.613775  40572927.414029 
6627.633777  39578750.175763 
6627.653779  35416381.068553 
6627.673781  33447292.931412 
6627.693784  33537902.848015 
6627.713786  33641965.294389 
6627.733788  33364340.134725 
6627.753790  32385173.445544 
6627.773793  32299146.269528 
6627.793795  35232867.091327 
6627.813797  37904638.605064 
6627.833800  34393145.082112 
6627.853802  27482560.364253 
6627.873804  27247700.018026 
6627.893806  33454309.356728 
6627.913809  34665079.056185 
6627.933811  29520125.345537 
6627.953813  28330154.004439 
6627.973816  32667698.445701 
6627.993818  33702863.606423 
6628.013820  28714084.877173 
6628.033822  25185067.130338 
6628.053825  26795111.750510 
6628.073827  27933594.076379 
6628.093829  27073666.423615 
6628.113831  28447671.134860 
6628.133834  31827675.367993 
6628.153836  34650744.265360 
6628.173838  35715215.611406 
6628.193841  33949423.820309 
6628.213843  32341751.377315 
6628.233845  36054148.516791 
6628.253847  40533905.832032 
6628.273850  36327525.469900 
6628.293852  28744550.322330 
6628.313854  30346476.754207 
6628.333856  36850804.516278 
6628.353859  36657239.864080 
6628.373861  32261681.453258 
6628.393863  31369594.466640 
6628.413866  32379088.339900 
6628.433868  30864295.880389 
6628.453870  29411955.161228 
6628.473872  32198189.251489 
6628.493875  36270500.195953 
6628.513877  35422511.102555 
6628.533879  31016088.183729 
6628.553881  31012401.648006 
6628.573884  35175088.487062 
6628.593886  36391251.892667 
6628.613888  34793905.707781 
6628.633891  33701599.687603 
6628.653893  33490833.474755 
6628.673895  35820432.822296 
6628.693897  40084605.169745 
6628.713900  40094291.584948 
6628.733902  33999691.710782 
6628.753904  29623759.101699 
6628.773906  32020520.391629 
6628.793909  33760073.826852 
6628.813911  29751424.594348 
6628.833913  28204355.818579 
6628.853916  31557887.954684 
6628.873918  31733355.962643 
6628.893920  31354049.840005 
6628.913922  36793092.873743 
6628.933925  40031566.297235 
6628.953927  36785982.282927 
6628.973929  36888230.526391 
6628.993932  40819500.943905 
6629.013934  39334604.564063 
6629.033936  35465246.070299 
6629.053938  36014459.570982 
6629.073941  36505025.306065 
6629.093943  33461225.162374 
6629.113945  32825372.087553 
6629.133947  36924046.082559 
6629.153950  37234722.045418 
6629.173952  31933967.601615 
6629.193954  31867706.150151 
6629.213957  37427006.697853 
6629.233959  36807335.348566 
6629.253961  30221816.914757 
6629.273963  28924997.686913 
6629.293966  33287331.727312 
6629.313968  33383711.449396 
6629.333970  28339390.382623 
6629.353972  27346037.279529 
6629.373975  31594230.250789 
6629.393977  34512239.995034 
6629.413979  35790015.778849 
6629.433982  36584119.964595 
6629.453984  34698991.961462 
6629.473986  32643179.590273 
6629.493988  34234079.947291 
6629.513991  35786413.982258 
6629.533993  34123520.963575 
6629.553995  34998223.649566 
6629.573997  39446010.901164 
6629.594000  36841547.364369 
6629.614002  26485337.107678 
6629.634004  23061208.188801 
6629.654007  29746464.687294 
6629.674009  34798580.706836 
6629.694011  34936465.286607 
6629.714013  34587061.671762 
6629.734016  34624846.589612 
6629.754018  35337296.410572 
6629.774020  36650699.754914 
6629.794023  36359978.853640 
6629.814025  33772569.943393 
6629.834027  32814999.762595 
6629.854029  35970113.715487 
6629.874032  37298433.815727 
6629.894034  33963849.809461 
6629.914036  33583329.301786 
6629.934038  36648454.139534 
6629.954041  33603313.474973 
6629.974043  26044284.967360 
6629.994045  25577873.909593 
6630.014048  32819786.446942 
6630.034050  36764393.945261 
6630.054052  33913011.435909 
6630.074054  32608645.151684 
6630.094057  34879751.581088 
6630.114059  35240385.195722 
6630.134061  35066440.220193 
6630.154063  36211963.575241 
6630.174066  35136326.234684 
6630.194068  32807823.895954 
6630.214070  33010161.242958 
6630.234073  33581393.951614 
6630.254075  32197977.062159 
6630.274077  32637787.677083 
6630.294079  36289282.323568 
6630.314082  36727339.100663 
6630.334084  31003422.148895 
6630.354086  27616662.720458 
6630.374088  31417722.605932 
6630.394091  34045164.644013 
6630.414093  30738037.125302 
6630.434095  26199210.551601 
6630.454098  22864811.693331 
6630.474100  21642227.764913 
6630.494102  24802016.158839 
6630.514104  29895105.814725 
6630.534107  31382372.157058 
6630.554109  28964086.524332 
6630.574111  27651019.129525 
6630.594114  29657302.910957 
6630.614116  32704523.862390 
6630.634118  36137877.801937 
6630.654120  38937738.739903 
6630.674123  37010965.407326 
6630.694125  32825479.767742 
6630.714127  34341812.916879 
6630.734129  38137074.833082 
6630.754132  34497918.233648 
6630.774134  29055698.145421 
6630.794136  32699461.098053 
6630.814139  37773705.757102 
6630.834141  33804388.113104 
6630.854143  28498711.215992 
6630.874145  31070481.667792 
6630.894148  37304739.417714 
6630.914150  38444846.704172 
6630.934152  33519048.617786 
6630.954154  30242926.194520 
6630.974157  32751029.490375 
6630.994159  36535803.733242 
6631.014161  36552417.669350 
6631.034164  32303749.038047 
6631.054166  29184889.704334 
6631.074168  33001584.856151 
6631.094170  38508356.226108 
6631.114173  36134458.048041 
6631.134175  29963455.589265 
6631.154177  30678525.567312 
6631.174179  35795308.250097 
6631.194182  35697195.898599 
6631.214184  31781634.800587 
6631.234186  32715699.447576 
6631.254189  37443801.938684 
6631.274191  36056498.884332 
6631.294193  28834806.097492 
6631.314195  26071231.960787 
6631.334198  29252974.917417 
6631.354200  32882255.687115 
6631.374202  34753056.115115 
6631.394205  33988143.721398 
6631.414207  31484455.663759 
6631.434209  30915702.458189 
6631.454211  33718742.161617 
6631.474214  35829596.874831 
6631.494216  33163660.155870 
6631.514218  30464405.587030 
6631.534220  32586843.493618 
6631.554223  33138766.593088 
6631.574225  30719956.785942 
6631.594227  33281161.372712 
6631.614230  36996120.615635 
6631.634232  34454840.604381 
6631.654234  32506272.882077 
6631.674236  35228240.870193 
6631.694239  34062389.387264 
6631.714241  28297206.448854 
6631.734243  27613780.818442 
6631.754245  32598296.854416 
6631.774248  35943047.510533 
6631.794250  36256944.107833 
6631.814252  35637980.783057 
6631.834255  32977219.106397 
6631.854257  30351657.271460 
6631.874259  33106332.009634 
6631.894261  37725367.732335 
6631.914264  37043886.413455 
6631.934266  33854543.254357 
6631.954268  33887348.620417 
6631.974270  34617344.755066 
6631.994273  32314123.490314 
6632.014275  32042016.471113 
6632.034277  37190832.910679 
6632.054280  38046692.802182 
6632.074282  30590667.472141 
6632.094284  27777533.627396 
6632.114286  33836337.987780 
6632.134289  36786169.955852 
6632.154291  33283867.958197 
6632.174293  30699513.651068 
6632.194296  30841510.769533 
6632.214298  31596771.706908 
6632.234300  32143427.891338 
6632.254302  31217268.893278 
6632.274305  29264582.329679 
6632.294307  30524098.991744 
6632.314309  35367454.275778 
6632.334311  35400344.663381 
6632.354314  29276225.103534 
6632.374316  27848478.878838 
6632.394318  31778990.071265 
6632.414321  31564637.886803 
6632.434323  29865362.754336 
6632.454325  34141199.431959 
6632.474327  37375705.158244 
6632.494330  32301637.759533 
6632.514332  27290429.507834 
6632.534334  29424215.302165 
6632.554336  33176606.565858 
6632.574339  33498245.489971 
6632.594341  32599533.831403 
6632.614343  31625941.610534 
6632.634346  29836340.739302 
6632.654348  30359707.508512 
6632.674350  33777905.858855 
6632.694352  34676279.484554 
6632.714355  33071626.549412 
6632.734357  34625885.952499 
6632.754359  37324644.389458 
6632.774361  35120602.935392 
6632.794364  31129377.259819 
6632.814366  30970073.049946 
6632.834368  31597964.889432 
6632.854371  29405226.524055 
6632.874373  28372565.798582 
6632.894375  31391936.169875 
6632.914377  32296274.497341 
6632.934380  28317556.535094 
6632.954382  27519400.058293 
6632.974384  31609806.273914 
6632.994387  33535810.485414 
6633.014389  32857199.749225 
6633.034391  33411214.832636 
6633.054393  33710642.225749 
6633.074396  31996326.161432 
6633.094398  31407191.560952 
6633.114400  32960540.611162 
6633.134402  33416878.219682 
6633.154405  32697623.522686 
6633.174407  33607382.092519 
6633.194409  35057832.134965 
6633.214412  34734240.437011 
6633.234414  35470146.870435 
6633.254416  38587456.908959 
6633.274418  38045697.475983 
6633.294421  33184367.338538 
6633.314423  32150254.537688 
6633.334425  35527728.349580 
6633.354427  35515757.411303 
6633.374430  31410300.074939 
6633.394432  30323985.827318 
6633.414434  31937837.258830 
6633.434437  29997253.860518 
6633.454439  28798551.203768 
6633.474441  32983360.744030 
6633.494443  35094761.973880 
6633.514446  34153401.457674 
6633.534448  37434989.013661 
6633.554450  41263718.735255 
6633.574452  38329387.961687 
6633.594455  32807979.071129 
6633.614457  30056330.088912 
6633.634459  28548163.458788 
6633.654462  29102018.196441 
6633.674464  32662035.014842 
6633.694466  33182934.306535 
6633.714468  28623078.646694 
6633.734471  27472391.528434 
6633.754473  31923679.807607 
6633.774475  32205460.258408 
6633.794477  27398562.327854 
6633.814480  26221678.589986 
6633.834482  27400602.909649 
6633.854484  26247105.205094 
6633.874487  26118774.086344 
6633.894489  27799250.053221 
6633.914491  26522801.151713 
6633.934493  24204121.814406 
6633.954496  29515533.146179 
6633.974498  38694968.927032 
6633.994500  36623979.214659 
6634.014503  26789462.141315 
6634.034505  26755517.473425 
6634.054507  33189193.342627 
6634.074509  30732935.909097 
6634.094512  25039229.399113 
6634.114514  28664586.269245 
6634.134516  31931542.328943 
6634.154518  23573239.466475 
6634.174521  16322026.790748 
6634.194523  20742736.351674 
6634.214525  25002431.462332 
6634.234528  21581901.814735 
6634.254530  18449208.974238 
6634.274532  19537785.427438 
6634.294534  22037076.299531 
6634.314537  25820855.571050 
6634.334539  29960619.360603 
6634.354541  30211103.151114 
6634.374543  28793349.889551 
6634.394546  32943972.388329 
6634.414548  38437913.807376 
6634.434550  35246237.877716 
6634.454553  28729462.702589 
6634.474555  28452772.345488 
6634.494557  28507903.483856 
6634.514559  23636890.753346 
6634.534562  22139477.873029 
6634.554564  26096615.375604 
6634.574566  26016757.999183 
6634.594568  22435969.024141 
6634.614571  24804241.237046 
6634.634573  30145131.885383 
6634.654575  29745830.836774 
6634.674578  27519445.802864 
6634.694580  29347963.725466 
6634.714582  30992675.603468 
6634.734584  29930851.115508 
6634.754587  30812441.213999 
6634.774589  33905913.017655 
6634.794591  34931620.661942 
6634.814594  35639236.695273 
6634.834596  38076842.726007 
6634.854598  37492361.879112 
6634.874600  35004862.118196 
6634.894603  37219327.066222 
6634.914605  40653197.852150 
6634.934607  38645265.268372 
6634.954609  34831860.885696 
6634.974612  34709711.500508 
6634.994614  34893998.919937 
6635.014616  31400437.330414 
6635.034619  28810866.101563 
6635.054621  32164076.777423 
6635.074623  37450425.708536 
6635.094625  37956067.546784 
6635.114628  34005168.100759 
6635.134630  31131200.691012 
6635.154632  32852229.995108 
6635.174634  36452292.775660 
6635.194637  35986925.162203 
6635.214639  31453160.854843 
6635.234641  30568686.267944 
6635.254644  36586604.168916 
6635.274646  39472805.006283 
6635.294648  32827201.690097 
6635.314650  29289910.888488 
6635.334653  35599425.611198 
6635.354655  38957944.279396 
6635.374657  35055634.593586 
6635.394659  33150439.551454 
6635.414662  34054702.183955 
6635.434664  32667294.926720 
6635.454666  32139333.903782 
6635.474669  34180973.123689 
6635.494671  31721855.538999 
6635.514673  26075726.212522 
6635.534675  26783780.267094 
6635.554678  30903892.504103 
6635.574680  30090211.594855 
6635.594682  27729673.629908 
6635.614685  27789904.981012 
6635.634687  27130781.900800 
6635.654689  26794640.861877 
6635.674691  31144008.641905 
6635.694694  36070128.601509 
6635.714696  34109239.276036 
6635.734698  30684391.863713 
6635.754700  35495962.313942 
6635.774703  40863815.491142 
6635.794705  35126907.791420 
6635.814707  27542381.893949 
6635.834710  29355556.304794 
6635.854712  32876152.106728 
6635.874714  32352666.205065 
6635.894716  32343619.459826 
6635.914719  31797038.646243 
6635.934721  28949566.225496 
6635.954723  29969821.696399 
6635.974725  35155352.498217 
6635.994728  36583799.880056 
6636.014730  34723007.850668 
6636.034732  35853890.620763 
6636.054735  36263073.354082 
6636.074737  30860888.467382 
6636.094739  29182893.548560 
6636.114741  34240821.883211 
6636.134744  32500771.104393 
6636.154746  26606640.134466 
6636.174748  30488076.302752 
6636.194750  37121934.892983 
6636.214753  34228942.371344 
6636.234755  28512380.579541 
6636.254757  29023332.825426 
6636.274760  31707428.250157 
6636.294762  32584779.864400 
6636.314764  33891619.773046 
6636.334766  34859024.093587 
6636.354769  33986460.755190 
6636.374771  33970139.565461 
6636.394773  35107432.344514 
6636.414776  35067327.058088 
6636.434778  35278869.632535 
6636.454780  38383766.157501 
6636.474782  40854217.627118 
6636.494785  37823048.099399 
6636.514787  35793956.133175 
6636.534789  41115591.756393 
6636.554791  43084646.601492 
6636.574794  34842088.804885 
6636.594796  30217199.487096 
6636.614798  35859442.420229 
6636.634801  38003287.228271 
6636.654803  31461616.615465 
6636.674805  28246629.331056 
6636.694807  32375908.148344 
6636.714810  34880802.020556 
6636.734812  33765242.292934 
6636.754814  33800576.399220 
6636.774816  33182530.026862 
6636.794819  30578510.200840 
6636.814821  30494818.576626 
6636.834823  31722106.285221 
6636.854826  30700486.989392 
6636.874828  31875343.063148 
6636.894830  35702202.084117 
6636.914832  34162090.625255 
6636.934835  29913300.926855 
6636.954837  33861565.171301 
6636.974839  40240543.745438 
6636.994841  36082594.407954 
6637.014844  28638855.286483 
6637.034846  30316275.167623 
6637.054848  35675203.885867 
6637.074851  35360023.166460 
6637.094853  31793293.192784 
6637.114855  31922254.659113 
6637.134857  34219169.203130 
6637.154860  33519379.077034 
6637.174862  31576454.727239 
6637.194864  30672464.203723 
6637.214867  31024304.495508 
6637.234869  33580073.106188 
6637.254871  34683204.693223 
6637.274873  31961088.869561 
6637.294876  32738422.630906 
6637.314878  38772921.174132 
6637.334880  38889318.490573 
6637.354882  32701899.025165 
6637.374885  32898188.511631 
6637.394887  37304405.862772 
6637.414889  33989485.300826 
6637.434892  27767530.124335 
6637.454894  29867263.171810 
6637.474896  34358529.878850 
6637.494898  31660644.698677 
6637.514901  28268382.862408 
6637.534903  30584852.670519 
6637.554905  32708327.450558 
6637.574907  31996006.259951 
6637.594910  33370850.187540 
6637.614912  35794896.301937 
6637.634914  33744950.117007 
6637.654917  31554101.601653 
6637.674919  34449605.451448 
6637.694921  36154009.955537 
6637.714923  33755939.716212 
6637.734926  34462465.246908 
6637.754928  38263450.446902 
6637.774930  36710621.435465 
6637.794932  33928855.644726 
6637.814935  38015115.343084 
6637.834937  40153974.042581 
6637.854939  34573988.217729 
6637.874942  32707795.867264 
6637.894944  36794680.806399 
6637.914946  35181031.053074 
6637.934948  30193069.573067 
6637.954951  32251060.151063 
6637.974953  36962443.303442 
6637.994955  37601416.429465 
6638.014958  37438381.087916 
6638.034960  36208174.848018 
6638.054962  31393844.927525 
6638.074964  31015450.783827 
6638.094967  38099685.841245 
6638.114969  39842079.822716 
6638.134971  32963277.153413 
6638.154973  30248438.047138 
6638.174976  32817945.735501 
6638.194978  31146089.119964 
6638.214980  28335890.186742 
6638.234983  31198361.031243 
6638.254985  34342358.180073 
6638.274987  33289307.859259 
6638.294989  32351232.481590 
6638.314992  32227053.841892 
6638.334994  30206268.009542 
6638.354996  30518982.641896 
6638.374998  36134840.908137 
6638.395001  38254245.005066 
6638.415003  32607414.224669 
6638.435005  29592009.087171 
6638.455008  33225247.515176 
6638.475010  34033946.805032 
6638.495012  31830359.197981 
6638.515014  34711054.380946 
6638.535017  37371504.984985 
6638.555019  33930008.440931 
6638.575021  32936138.887934 
6638.595023  36355186.059067 
6638.615026  34003875.270613 
6638.635028  28561337.950831 
6638.655030  31532214.253872 
6638.675033  37059311.000317 
6638.695035  34693845.375844 
6638.715037  31836589.155044 
6638.735039  36214598.118022 
6638.755042  40135063.790565 
6638.775044  38083922.626200 
6638.795046  36104099.517160 
6638.815049  36454105.184656 
6638.835051  35809451.911226 
6638.855053  34753499.245747 
6638.875055  33694049.691206 
6638.895058  31818564.637252 
6638.915060  32649437.971229 
6638.935062  36882463.102491 
6638.955064  36413905.255826 
6638.975067  30292317.382433 
6638.995069  29893183.511860 
6639.015071  35809706.614198 
6639.035074  36705733.975663 
6639.055076  33080430.151909 
6639.075078  32896321.252999 
6639.095080  33496208.719139 
6639.115083  30733870.847201 
6639.135085  29335297.090535 
6639.155087  30359215.845173 
6639.175089  28808197.784929 
6639.195092  27728487.387965 
6639.215094  32150729.607164 
6639.235096  36719723.217087 
6639.255099  35959006.139458 
6639.275101  31830136.236773 
6639.295103  28401106.836921 
6639.315105  27889729.914743 
6639.335108  30699887.945909 
6639.355110  36469150.072739 
6639.375112  38660049.483876 
6639.395114  32744087.230891 
6639.415117  30565271.477747 
6639.435119  37418588.187024 
6639.455121  38305072.674096 
6639.475124  30496391.784738 
6639.495126  29085488.967550 
6639.515128  35006911.208485 
6639.535130  35553825.107804 
6639.555133  31359734.359177 
6639.575135  31837755.579663 
6639.595137  34311843.864488 
6639.615139  32489069.797109 
6639.635142  30750755.794044 
6639.655144  33374051.642218 
6639.675146  34774810.094527 
6639.695149  32685856.756135 
6639.715151  32441156.488860 
6639.735153  34032650.444309 
6639.755155  33036320.712491 
6639.775158  30454889.690564 
6639.795160  30680843.636932 
6639.815162  33938027.406705 
6639.835165  36888102.027151 
6639.855167  36818452.575449 
6639.875169  34129503.516587 
6639.895171  33483390.957056 
6639.915174  36799745.705501 
6639.935176  37280169.345830 
6639.955178  31095082.434841 
6639.975180  27204040.774455 
6639.995183  32071867.943246 
6640.015185  35109305.364500 
6640.035187  28992081.661572 
6640.055190  25001375.349726 
6640.075192  28512194.186226 
6640.095194  31516717.404712 
6640.115196  32455856.580295 
6640.135199  32624207.903942 
6640.155201  27500847.546749 
6640.175203  21201917.428403 
6640.195205  23359207.699785 
6640.215208  28763553.920544 
6640.235210  29543845.849853 
6640.255212  29778786.331103 
6640.275215  31830711.892797 
6640.295217  31621492.345024 
6640.315219  29703121.867136 
6640.335221  30719222.755419 
6640.355224  32047866.143343 
6640.375226  28600224.287362 
6640.395228  26268696.541613 
6640.415230  29691875.224381 
6640.435233  29456028.724010 
6640.455235  24740300.608802 
6640.475237  28029108.704468 
6640.495240  36908342.444050 
6640.515242  38596980.596771 
6640.535244  32788947.152212 
6640.555246  27695207.219409 
6640.575249  28605770.621080 
6640.595251  35059823.326384 
6640.615253  41513682.952733 
6640.635256  40648090.863611 
6640.655258  31528064.203030 
6640.675260  26582096.866005 
6640.695262  31589494.041891 
6640.715265  33636968.484112 
6640.735267  29978493.862766 
6640.755269  31945071.645098 
6640.775271  37235041.163354 
6640.795274  34595444.345926 
6640.815276  28797202.451729 
6640.835278  30535677.448772 
6640.855281  33473693.115841 
6640.875283  30092832.299319 
6640.895285  27150081.712179 
6640.915287  27531615.359389 
6640.935290  28023231.906397 
6640.955292  30831435.680124 
6640.975294  33615075.379009 
6640.995296  31166961.710013 
6641.015299  29212785.136878 
6641.035301  31011449.910003 
6641.055303  30491557.886972 
6641.075306  29469488.002780 
6641.095308  32837492.995595 
6641.115310  35215992.399125 
6641.135312  32156164.548094 
6641.155315  29562763.107747 
6641.175317  33139156.160749 
6641.195319  37299517.913872 
6641.215321  34232300.791955 
6641.235324  28671191.710392 
6641.255326  29637144.303077 
6641.275328  33790815.673035 
6641.295331  33087678.066568 
6641.315333  30680661.625961 
6641.335335  32709247.696038 
6641.355337  35169676.053643 
6641.375340  32719845.335767 
6641.395342  28367085.308436 
6641.415344  26438305.196679 
6641.435347  28370820.412736 
6641.455349  35537294.212668 
6641.475351  41879762.221368 
6641.495353  38822173.335602 
6641.515356  33511100.736530 
6641.535358  33316780.885686 
6641.555360  31344430.455887 
6641.575362  29549716.201031 
6641.595365  35037144.059283 
6641.615367  38495719.924942 
6641.635369  35526298.512274 
6641.655372  36302442.253916 
6641.675374  39055917.239563 
6641.695376  34643577.716238 
6641.715378  29386428.925657 
6641.735381  32010166.976666 
6641.755383  36443520.227500 
6641.775385  35201653.960951 
6641.795387  30486923.306132 
6641.815390  28244441.355197 
6641.835392  31739634.228492 
6641.855394  38209560.876683 
6641.875397  41828296.307498 
6641.895399  39760114.358177 
6641.915401  34211622.985493 
6641.935403  31921659.637589 
6641.955406  34391832.847138 
6641.975408  35168274.131776 
6641.995410  33855910.206454 
6642.015412  33049811.479864 
6642.035415  29175263.782999 
6642.055417  24108669.563071 
6642.075419  26800355.134498 
6642.095422  35078647.431540 
6642.115424  36693678.510122 
6642.135426  32101580.017952 
6642.155428  32155578.476854 
6642.175431  36369920.082370 
6642.195433  37127091.959129 
6642.215435  34605549.425590 
6642.235438  32378733.633996 
6642.255440  30656164.426119 
6642.275442  31957534.581784 
6642.295444  35474670.049612 
6642.315447  32885994.939127 
6642.335449  27586796.840520 
6642.355451  31357115.291802 
6642.375453  39748851.939102 
6642.395456  39429895.527765 
6642.415458  33275415.339563 
6642.435460  32688745.297943 
6642.455463  34906066.916811 
6642.475465  33730650.568953 
6642.495467  32783322.244495 
6642.515469  34425862.626452 
6642.535472  34446543.897764 
6642.555474  29493962.567735 
6642.575476  25321169.654275 
6642.595478  29541839.416001 
6642.615481  37314646.331263 
6642.635483  39607658.364818 
6642.655485  36680709.512422 
6642.675488  34720544.104150 
6642.695490  36664005.501261 
6642.715492  38324325.376394 
6642.735494  35483204.520590 
6642.755497  32473468.500595 
6642.775499  35695518.162028 
6642.795501  40448910.208336 
6642.815503  36677065.784671 
6642.835506  29314784.828053 
6642.855508  31289041.091449 
6642.875510  36181560.318321 
6642.895513  32013471.630974 
6642.915515  29142334.838465 
6642.935517  34842795.164371 
6642.955519  33778425.708343 
6642.975522  24400049.053301 
6642.995524  25602049.115317 
6643.015526  35774733.855143 
6643.035529  37283486.342372 
6643.055531  32679360.261016 
6643.075533  31458612.177355 
6643.095535  30866189.160653 
6643.115538  31358872.817870 
6643.135540  34449836.096715 
6643.155542  33876860.573764 
6643.175544  30940814.548880 
6643.195547  32472291.278688 
6643.215549  33352126.835362 
6643.235551  30011922.400910 
6643.255554  29716017.183177 
6643.275556  34027686.405661 
6643.295558  34969110.275650 
6643.315560  29316980.285579 
6643.335563  28024858.345987 
6643.355565  35341898.406157 
6643.375567  36150057.163231 
6643.395569  27916252.314241 
6643.415572  27588184.989974 
6643.435574  36769091.612634 
6643.455576  38781044.371170 
6643.475579  31365848.989196 
6643.495581  27142916.651273 
6643.515583  27153707.288794 
6643.535585  28236650.638373 
6643.555588  30341664.240943 
6643.575590  28955577.075893 
6643.595592  28453944.730059 
6643.615594  35249507.439123 
6643.635597  38352993.057366 
6643.655599  31953142.155245 
6643.675601  30521090.348642 
6643.695604  37598180.116672 
6643.715606  37451343.014866 
6643.735608  29252819.210742 
6643.755610  29255254.350273 
6643.775613  37704321.640450 
6643.795615  39078901.525990 
6643.815617  34071949.873744 
6643.835620  35035123.205406 
6643.855622  35969682.579298 
6643.875624  29820833.325873 
6643.895626  27650438.426952 
6643.915629  31616649.652780 
6643.935631  31845612.120796 
6643.955633  26481636.305707 
6643.975635  20531945.976802 
6643.995638  19106073.899653 
6644.015640  21087690.432810 
6644.035642  21001611.711592 
6644.055645  16115403.549398 
6644.075647  11285556.905672 
6644.095649  14472741.202632 
6644.115651  19075996.593663 
6644.135654  15644793.865371 
6644.155656  15632348.860906 
6644.175658  26819356.897630 
6644.195660  32692060.043185 
6644.215663  26061620.542421 
6644.235665  23997859.331937 
6644.255667  31762987.844676 
6644.275670  34872721.371623 
6644.295672  30447072.469408 
6644.315674  29968614.481018 
6644.335676  36198914.893291 
6644.355679  40930875.049904 
6644.375681  38885413.582727 
6644.395683  32211966.451599 
6644.415685  28266068.510288 
6644.435688  30501743.856101 
6644.455690  32017587.973749 
6644.475692  30423789.372784 
6644.495695  32131655.260085 
6644.515697  35385707.315536 
6644.535699  33378970.218176 
6644.555701  30990255.484526 
6644.575704  36527342.065730 
6644.595706  42512303.652816 
6644.615708  37103677.859050 
6644.635710  28865359.593146 
6644.655713  33418405.749805 
6644.675715  42020992.776701 
6644.695717  35059462.362486 
6644.715720  22126984.250715 
6644.735722  26695061.339766 
6644.755724  40176352.960726 
6644.775726  39140526.381081 
6644.795729  28942524.758196 
6644.815731  27090697.025473 
6644.835733  31616509.879049 
6644.855736  35569747.272334 
6644.875738  37895496.127964 
6644.895740  38085788.149793 
6644.915742  37911726.476657 
6644.935745  35941208.931150 
6644.955747  31065925.855762 
6644.975749  29954238.368531 
6644.995751  32822954.826703 
6645.015754  32165090.725765 
6645.035756  30114078.531843 
6645.055758  32614914.041826 
6645.075761  36913602.680043 
6645.095763  36663055.029037 
6645.115765  31287555.485651 
6645.135767  29056938.888867 
6645.155770  34992952.747151 
6645.175772  39871208.682401 
6645.195774  35362581.529537 
6645.215776  28461640.746762 
6645.235779  28087292.329087 
6645.255781  32238916.301716 
6645.275783  34068638.112669 
6645.295786  33154948.012841 
6645.315788  33808600.862568 
6645.335790  34818595.686632 
6645.355792  32797312.363799 
6645.375795  29332348.007865 
6645.395797  29307987.290012 
6645.415799  32390557.982256 
6645.435801  32026298.797309 
6645.455804  29979544.580304 
6645.475806  33151816.888840 
6645.495808  36264671.369636 
6645.515811  31263727.961506 
6645.535813  24422719.710365 
6645.555815  26421888.667179 
6645.575817  34603030.170496 
6645.595820  37999990.798681 
6645.615822  34084330.650574 
6645.635824  33677657.462809 
6645.655827  40738453.198278 
6645.675829  41148779.178641 
6645.695831  33918128.082084 
6645.715833  33038177.956837 
6645.735836  36571981.986799 
6645.755838  36533172.597176 
6645.775840  33302875.215714 
6645.795842  29762940.953433 
6645.815845  30062296.029469 
6645.835847  31298044.390494 
6645.855849  26991027.059265 
6645.875852  24542763.022074 
6645.895854  32130577.206770 
6645.915856  38420155.412065 
6645.935858  32663903.989724 
6645.955861  25741508.632188 
6645.975863  29117983.971059 
6645.995865  34186949.865299 
6646.015867  31534714.503867 
6646.035870  30520039.460197 
6646.055872  36717227.371973 
6646.075874  38861654.645455 
6646.095877  33579335.215958 
6646.115879  29661270.601382 
6646.135881  30819426.601299 
6646.155883  33158802.493955 
6646.175886  31934309.102384 
6646.195888  29312147.063409 
6646.215890  30341467.942194 
6646.235892  30866704.688919 
6646.255895  27360350.802591 
6646.275897  25407726.951393 
6646.295899  29976831.690452 
6646.315902  38556466.495586 
6646.335904  39232997.159226 
6646.355906  30481058.756452 
6646.375908  28403597.111601 
6646.395911  32712606.999387 
6646.415913  32631370.654792 
6646.435915  33274341.088922 
6646.455918  36885012.327180 
6646.475920  35070796.711196 
6646.495922  29043468.431932 
6646.515924  28172743.183914 
6646.535927  31335048.991256 
6646.555929  31110016.429817 
6646.575931  28406251.820305 
6646.595933  27965310.434123 
6646.615936  31002204.714428 
6646.635938  34381234.183896 
6646.655940  33118162.133588 
6646.675943  28799954.460857 
6646.695945  29121469.431635 
6646.715947  34928872.763316 
6646.735949  36980433.409647 
6646.755952  31447578.103992 
6646.775954  28914596.444416 
6646.795956  34324747.554456 
6646.815958  35051537.044174 
6646.835961  28987854.724383 
6646.855963  30974080.748867 
6646.875965  39903782.061208 
6646.895968  39622063.365791 
6646.915970  29607759.820201 
6646.935972  26138807.723952 
6646.955974  33275203.650279 
6646.975977  36985287.352072 
6646.995979  32492920.834191 
6647.015981  29461443.115732 
6647.035983  33340293.752074 
6647.055986  38526781.808187 
6647.075988  35992707.452059 
6647.095990  28820944.000907 
6647.115993  27688435.106008 
6647.135995  30967871.516378 
6647.155997  32143640.474485 
6647.175999  34348658.665518 
6647.196002  36740678.165430 
6647.216004  32046345.082980 
6647.236006  25794201.580218 
6647.256009  26295607.825672 
6647.276011  30781612.153557 
6647.296013  32919682.455543 
6647.316015  30413409.072090 
6647.336018  28021255.324079 
6647.356020  29383502.614477 
6647.376022  31610853.999124 
6647.396024  31776329.539387 
6647.416027  31001392.927973 
6647.436029  30409910.765652 
6647.456031  28671711.861029 
6647.476034  26745020.906480 
6647.496036  27257653.007656 
6647.516038  28837146.586560 
6647.536040  29468672.116025 
6647.556043  29708025.967283 
6647.576045  31389897.003379 
6647.596047  34472271.402894 
6647.616049  36355526.956611 
6647.636052  36085285.256953 
6647.656054  34118715.864636 
6647.676056  33907335.522837 
6647.696059  35278213.402340 
6647.716061  32217541.864634 
6647.736063  28971506.733866 
6647.756065  33579718.050468 
6647.776068  38236975.105665 
6647.796070  34293333.785626 
6647.816072  30498921.014994 
6647.836074  33723761.935300 
6647.856077  35837603.006296 
6647.876079  32345760.624385 
6647.896081  28890558.968266 
6647.916084  27578395.576890 
6647.936086  26282250.790954 
6647.956088  27174828.047486 
6647.976090  31498567.156038 
6647.996093  34438638.597343 
6648.016095  34115617.759600 
6648.036097  32000780.841235 
6648.056100  29693404.437483 
6648.076102  30985999.016834 
6648.096104  34602371.096485 
6648.116106  35108158.753938 
6648.136109  32500784.131966 
6648.156111  28492415.451013 
6648.176113  26285106.733212 
6648.196115  29662578.989970 
6648.216118  33363322.235465 
6648.236120  31752351.027049 
6648.256122  28648206.383398 
6648.276125  30268715.166422 
6648.296127  35125706.315312 
6648.316129  34718464.263015 
6648.336131  30474770.999431 
6648.356134  31454310.546921 
6648.376136  35144148.794861 
6648.396138  33943232.032478 
6648.416140  31035994.243604 
6648.436143  32313637.030844 
6648.456145  32309899.584210 
6648.476147  27532647.492880 
6648.496150  25636145.923841 
6648.516152  26805209.255007 
6648.536154  25882530.185721 
6648.556156  26232215.592742 
6648.576159  29190578.398966 
6648.596161  29134067.251344 
6648.616163  26202932.396914 
6648.636165  26388669.174257 
6648.656168  29182914.401378 
6648.676170  29889790.330655 
6648.696172  28203965.995167 
6648.716175  30000429.874089 
6648.736177  36844687.714888 
6648.756179  36842926.049337 
6648.776181  28375354.101156 
6648.796184  24634542.148124 
6648.816186  28489955.298235 
6648.836188  33602928.650309 
6648.856191  34720713.234291 
6648.876193  31765083.654672 
6648.896195  30770555.082431 
6648.916197  33350328.278678 
6648.936200  34067130.517313 
6648.956202  33364643.785815 
6648.976204  34301651.907291 
6648.996206  34151064.765244 
6649.016209  33079295.971982 
6649.036211  33073510.597976 
6649.056213  33306574.807397 
6649.076216  33392918.967960 
6649.096218  32904325.129920 
6649.116220  32370447.340991 
6649.136222  31478083.403846 
6649.156225  31542226.961361 
6649.176227  34530867.989452 
6649.196229  34486126.977765 
6649.216231  29196748.053810 
6649.236234  29427503.994483 
6649.256236  37585139.367523 
6649.276238  39629542.105248 
6649.296241  34332445.153492 
6649.316243  35190877.688006 
6649.336245  40155713.719155 
6649.356247  39718164.298809 
6649.376250  37049807.566501 
6649.396252  35739020.213613 
6649.416254  32970806.446903 
6649.436256  30421769.732288 
6649.456259  33051602.612548 
6649.476261  35144342.067043 
6649.496263  33414188.202910 
6649.516266  35259134.769291 
6649.536268  36437642.506226 
6649.556270  33500310.796772 
6649.576272  33899179.916356 
6649.596275  34766214.157346 
6649.616277  30624786.932797 
6649.636279  30922698.930918 
6649.656282  39671575.883647 
6649.676284  40601012.990371 
6649.696286  31150995.338919 
6649.716288  30556865.345323 
6649.736291  39388864.753451 
6649.756293  37317774.429389 
6649.776295  27466036.837277 
6649.796297  29789165.320242 
6649.816300  37080630.470572 
6649.836302  35260081.897120 
6649.856304  32049795.997413 
6649.876307  32716253.962414 
6649.896309  32675002.196472 
6649.916311  34123997.136048 
6649.936313  38658719.037140 
6649.956316  39500234.908497 
6649.976318  34491005.741770 
6649.996320  29224833.085829 
6650.016322  26977323.217165 
6650.036325  28741508.845415 
6650.056327  31376113.348919 
6650.076329  30413206.167084 
6650.096332  30097353.933605 
6650.116334  34976525.895857 
6650.136336  39107015.046194 
6650.156338  35632876.764819 
6650.176341  30343968.819577 
6650.196343  31777321.453724 
6650.216345  35397610.580407 
6650.236347  33201036.880288 
6650.256350  27973126.605017 
6650.276352  26795048.721834 
6650.296354  29855886.384395 
6650.316357  32979476.084445 
6650.336359  32373449.161234 
6650.356361  28547452.727641 
6650.376363  28617993.089457 
6650.396366  34105834.910190 
6650.416368  37064078.297927 
6650.436370  31682728.867460 
6650.456372  25995018.170611 
6650.476375  31197083.750017 
6650.496377  37468254.889230 
6650.516379  35474445.307714 
6650.536382  33336203.586496 
6650.556384  32403270.985964 
6650.576386  30220211.986112 
6650.596388  31250665.348832 
6650.616391  32468338.411203 
6650.636393  29486035.466782 
6650.656395  29136062.930245 
6650.676398  33608782.519352 
6650.696400  34094583.100347 
6650.716402  29774881.945557 
6650.736404  30959333.929291 
6650.756407  34907650.646926 
6650.776409  30511556.729342 
6650.796411  25700718.787244 
6650.816413  30434946.659006 
6650.836416  33780759.419687 
6650.856418  31884172.733794 
6650.876420  35018499.311151 
6650.896423  38818155.350132 
6650.916425  34716312.212651 
6650.936427  29503537.314100 
6650.956429  32586988.382548 
6650.976432  38229019.265332 
6650.996434  35909381.518488 
6651.016436  31477087.690286 
6651.036438  31720818.752516 
6651.056441  33104559.868836 
6651.076443  34713386.541200 
6651.096445  36246096.452410 
6651.116448  35754141.395636 
6651.136450  34839030.019037 
6651.156452  35930632.545120 
6651.176454  38582884.974664 
6651.196457  39848333.714411 
6651.216459  34845547.206368 
6651.236461  28378501.610338 
6651.256463  31669139.220247 
6651.276466  35006315.087015 
6651.296468  28470561.939778 
6651.316470  26398670.419502 
6651.336473  34010411.103386 
6651.356475  37642430.513238 
6651.376477  34676487.604743 
6651.396479  35772568.364912 
6651.416482  39396072.329748 
6651.436484  35377073.684401 
6651.456486  30235365.182408 
6651.476489  33528296.513120 
6651.496491  36723799.921150 
6651.516493  31978043.552105 
6651.536495  26847220.820716 
6651.556498  29105648.651330 
6651.576500  32440047.486920 
6651.596502  30638291.321046 
6651.616504  29777754.361193 
6651.636507  31476298.199368 
6651.656509  28947360.965973 
6651.676511  25671227.789991 
6651.696514  28547818.134505 
6651.716516  31791344.264716 
6651.736518  31578284.312725 
6651.756520  31887372.909956 
6651.776523  32291078.049222 
6651.796525  33774702.931302 
6651.816527  35078721.530843 
6651.836529  30673175.243415 
6651.856532  28092998.510793 
6651.876534  32653615.757145 
6651.896536  34793208.153486 
6651.916539  32466241.861446 
6651.936541  31647741.145507 
6651.956543  32012407.958557 
6651.976545  33206263.175510 
6651.996548  33911623.933180 
6652.016550  30810217.460475 
6652.036552  29919736.299875 
6652.056554  34511498.297568 
6652.076557  36292279.182745 
6652.096559  31834533.265040 
6652.116561  26296092.767562 
6652.136564  26464465.833759 
6652.156566  30359601.935530 
6652.176568  28509489.214823 
6652.196570  26710568.370065 
6652.216573  30337094.481001 
6652.236575  29050186.250747 
6652.256577  26963476.637165 
6652.276580  32492481.750768 
6652.296582  36299538.667891 
6652.316584  36392855.560285 
6652.336586  36409450.272151 
6652.356589  33778324.545691 
6652.376591  33075658.012112 
6652.396593  35794831.427186 
6652.416595  35453985.143297 
6652.436598  33893559.044654 
6652.456600  36934367.857761 
6652.476602  41008947.396156 
6652.496605  37744932.513054 
6652.516607  29604939.223702 
6652.536609  25783682.394555 
6652.556611  26163292.838207 
6652.576614  29057835.528237 
6652.596616  33927575.369139 
6652.616618  34159494.434185 
6652.636620  29400282.097916 
6652.656623  27307974.183203 
6652.676625  29070661.271399 
6652.696627  28832804.954649 
6652.716630  27406670.410870 
6652.736632  31114647.236140 
6652.756634  34210134.064896 
6652.776636  31181370.020461 
6652.796639  30272548.737976 
6652.816641  33635418.719783 
6652.836643  35432407.549226 
6652.856645  36343432.592249 
6652.876648  35975606.082878 
6652.896650  29107664.582765 
6652.916652  24222012.201519 
6652.936655  30509119.206581 
6652.956657  34494891.027244 
6652.976659  29035940.582953 
6652.996661  28292438.590827 
6653.016664  34514653.516245 
6653.036666  34760614.791256 
6653.056668  29603957.728763 
6653.076671  31512475.705645 
6653.096673  36351447.937085 
6653.116675  34137612.092367 
6653.136677  30842146.113298 
6653.156680  31081267.177085 
6653.176682  32806138.682683 
6653.196684  34304704.532617 
6653.216686  33404796.218854 
6653.236689  32604636.133375 
6653.256691  34681255.266271 
6653.276693  34522576.979965 
6653.296696  33035602.416222 
6653.316698  37069071.969950 
6653.336700  39728291.056998 
6653.356702  32102556.506818 
6653.376705  24047288.762446 
6653.396707  27034243.948967 
6653.416709  33050047.675778 
6653.436711  30237374.300075 
6653.456714  27607838.616220 
6653.476716  35049295.721240 
6653.496718  38164939.411631 
6653.516721  33256704.269435 
6653.536723  35003487.104855 
6653.556725  36720297.291708 
6653.576727  29511407.705341 
6653.596730  28119189.849433 
6653.616732  35278190.295942 
6653.636734  36737536.465477 
6653.656736  33254225.364645 
6653.676739  33230690.018673 
6653.696741  32946910.551001 
6653.716743  29165154.887936 
6653.736746  30547047.995489 
6653.756748  34905523.426975 
6653.776750  34315632.228781 
6653.796752  34075013.510335 
6653.816755  32464183.764175 
6653.836757  27736909.625014 
6653.856759  28870465.970324 
6653.876762  34404419.429431 
6653.896764  33961734.499253 
6653.916766  28884345.245485 
6653.936768  29449069.909412 
6653.956771  35366162.203796 
6653.976773  37505743.109183 
6653.996775  35005604.226647 
6654.016777  34284483.565535 
6654.036780  34858624.003691 
6654.056782  30411371.857722 
6654.076784  25146626.037970 
6654.096787  27427779.627909 
6654.116789  30647441.042386 
6654.136791  28352276.688952 
6654.156793  28536957.713423 
6654.176796  32666936.930920 
6654.196798  33867871.442174 
6654.216800  31463991.079597 
6654.236802  27106838.635096 
6654.256805  26180349.171838 
6654.276807  29520139.198828 
6654.296809  26039834.825772 
6654.316812  21417994.056459 
6654.336814  29889810.414052 
6654.356816  34786046.252753 
6654.376818  24538383.467097 
6654.396821  21740997.819053 
6654.416823  30981318.207746 
6654.436825  31830222.976645 
6654.456827  26427357.039638 
6654.476830  30851535.540675 
6654.496832  38070240.507542 
6654.516834  34309452.092213 
6654.536837  28604373.038488 
6654.556839  31336225.844692 
6654.576841  36253401.350354 
6654.596843  35730031.041648 
6654.616846  30562830.889719 
6654.636848  29564285.783314 
6654.656850  35048090.258281 
6654.676853  35143175.909314 
6654.696855  29254701.943425 
6654.716857  29771368.636028 
6654.736859  34283042.034141 
6654.756862  31230788.545952 
6654.776864  23607266.360268 
6654.796866  26665514.067251 
6654.816868  37884655.449593 
6654.836871  36850905.999912 
6654.856873  26281499.758201 
6654.876875  28822292.309448 
6654.896878  40294913.655082 
6654.916880  37444919.320293 
6654.936882  25410791.051973 
6654.956884  25316849.220205 
6654.976887  34064067.290260 
6654.996889  36197561.623334 
6655.016891  31129420.312753 
6655.036893  29160394.689981 
6655.056896  31832956.519012 
6655.076898  32887895.767496 
6655.096900  32536382.568140 
6655.116903  33517867.666198 
6655.136905  34980286.167496 
6655.156907  35289676.805625 
6655.176909  34844805.399810 
6655.196912  35847707.260452 
6655.216914  32736446.537775 
6655.236916  25605308.124368 
6655.256918  29813249.686991 
6655.276921  41641836.194213 
6655.296923  41250395.215325 
6655.316925  31011541.126955 
6655.336928  29445834.198947 
6655.356930  36115682.915815 
6655.376932  35111926.538789 
6655.396934  29213943.036535 
6655.416937  31862793.240962 
6655.436939  38483737.464894 
6655.456941  38736989.215163 
6655.476943  37572844.928804 
6655.496946  40299207.891711 
6655.516948  40031097.142972 
6655.536950  32392836.070329 
6655.556953  28165250.804434 
6655.576955  35958765.750979 
6655.596957  41165624.882654 
6655.616959  33774893.987542 
6655.636962  26580752.647703 
6655.656964  28984074.839302 
6655.676966  34218274.017391 
6655.696969  33620344.224280 
6655.716971  30390535.768506 
6655.736973  31447590.607774 
6655.756975  33899644.342987 
6655.776978  32166613.656491 
6655.796980  31479336.583884 
6655.816982  37106755.624316 
6655.836984  38800730.016482 
6655.856987  30129778.487186 
6655.876989  24957526.946976 
6655.896991  30119607.538711 
6655.916994  34419078.136284 
6655.936996  32936110.332272 
6655.956998  33369181.122324 
6655.977000  36207869.809799 
6655.997003  31153842.145238 
6656.017005  24752835.127114 
6656.037007  32361916.319946 
6656.057009  41794453.423954 
6656.077012  35332447.060055 
6656.097014  27970133.050611 
6656.117016  34057695.392982 
6656.137019  38442310.521957 
6656.157021  30227544.933860 
6656.177023  24810982.732504 
6656.197025  32451906.722259 
6656.217028  38679998.908663 
6656.237030  32809678.578332 
6656.257032  24845048.164997 
6656.277034  29906252.089771 
6656.297037  39373368.892101 
6656.317039  35668638.503023 
6656.337041  30948258.798150 
6656.357044  34369331.414940 
6656.377046  31067850.728777 
6656.397048  23405544.634599 
6656.417050  27752865.165732 
6656.437053  34755588.603131 
6656.457055  29540238.816428 
6656.477057  26089536.577170 
6656.497060  34592178.743637 
6656.517062  38074403.894397 
6656.537064  31594959.817139 
6656.557066  31036698.148511 
6656.577069  37392080.064551 
6656.597071  39053978.966826 
6656.617073  33728646.250457 
6656.637075  27287920.066417 
6656.657078  27857217.043862 
6656.677080  33268158.885092 
6656.697082  30935071.947649 
6656.717085  27251027.008102 
6656.737087  33663869.399007 
6656.757089  34970880.547448 
6656.777091  27841745.476882 
6656.797094  28184941.006411 
6656.817096  32376667.556246 
6656.837098  32997498.174635 
6656.857100  32118163.307268 
6656.877103  31518771.505011 
6656.897105  29675590.069043 
6656.917107  26004137.979839 
6656.937110  24633627.930599 
6656.957112  29249763.646483 
6656.977114  35384592.270543 
6656.997116  33367127.177229 
6657.017119  26797786.439222 
6657.037121  25493817.739284 
6657.057123  28831294.015276 
6657.077125  29926405.190860 
6657.097128  28754076.166203 
6657.117130  32758520.207567 
6657.137132  35394291.099221 
6657.157135  30304915.939639 
6657.177137  30473093.131333 
6657.197139  38897163.343932 
6657.217141  39539715.717479 
6657.237144  28647232.296992 
6657.257146  22706674.670523 
6657.277148  31118926.771224 
6657.297151  39545789.676182 
6657.317153  38128850.678660 
6657.337155  36369561.502240 
6657.357157  35237305.227332 
6657.377160  30275309.663874 
6657.397162  25896938.713264 
6657.417164  25687872.278671 
6657.437166  29929594.821141 
6657.457169  34952786.009862 
6657.477171  34522431.494722 
6657.497173  28537014.244211 
6657.517176  26402152.280874 
6657.537178  31358774.242839 
6657.557180  32802220.641501 
6657.577182  29925218.087448 
6657.597185  31152197.101341 
6657.617187  32728275.120244 
6657.637189  34024012.095462 
6657.657191  41878549.587016 
6657.677194  46556947.514616 
6657.697196  39632813.444537 
6657.717198  35071905.098527 
6657.737201  34830775.705623 
6657.757203  28679289.373197 
6657.777205  25578951.128794 
6657.797207  31827822.851294 
6657.817210  35932316.613134 
6657.837212  31722974.638236 
6657.857214  27075299.680879 
6657.877216  25695421.772248 
6657.897219  23828561.811555 
6657.917221  27068544.429460 
6657.937223  33656541.037154 
6657.957226  31780363.212903 
6657.977228  29188391.809047 
6657.997230  34940115.901871 
6658.017232  35193523.440952 
6658.037235  30299340.213303 
6658.057237  32830695.193243 
6658.077239  34195916.708793 
6658.097242  28668768.143589 
6658.117244  27061431.177349 
6658.137246  29421655.784665 
6658.157248  25202796.372009 
6658.177251  21429495.247793 
6658.197253  29080921.569688 
6658.217255  36868904.550914 
6658.237257  36014232.014222 
6658.257260  35004005.396393 
6658.277262  33416819.950005 
6658.297264  28120956.042960 
6658.317267  29392716.340353 
6658.337269  33854581.013501 
6658.357271  31827065.369628 
6658.377273  30944732.905856 
6658.397276  34181324.497929 
6658.417278  35635747.003072 
6658.437280  38463135.050937 
6658.457282  41151900.446479 
6658.477285  34833161.476962 
6658.497287  29229358.632612 
6658.517289  35330288.532267 
6658.537292  37130416.670939 
6658.557294  24931151.153174 
6658.577296  21042300.434573 
6658.597298  30006648.438941 
6658.617301  28770567.131443 
6658.637303  22750476.378685 
6658.657305  27992749.133721 
6658.677307  31953661.203600 
6658.697310  31514066.207465 
6658.717312  36336035.875776 
6658.737314  35790598.748163 
6658.757317  28037898.012034 
6658.777319  27873041.492735 
6658.797321  28474337.154601 
6658.817323  23497470.295487 
6658.837326  30344742.663263 
6658.857328  42361232.418940 
6658.877330  37680120.465405 
6658.897333  32180696.262945 
6658.917335  40358404.549371 
6658.937337  38664452.195907 
6658.957339  26242509.794737 
6658.977342  25993580.860539 
6658.997344  30241001.783100 
6659.017346  30392018.971088 
6659.037348  31942715.698057 
6659.057351  31322489.327617 
6659.077353  27877520.050837 
6659.097355  28340861.588176 
6659.117358  30327669.525187 
6659.137360  28399791.260843 
6659.157362  29413385.628395 
6659.177364  35079085.643343 
6659.197367  35883102.776676 
6659.217369  33859458.386906 
6659.237371  33193143.419034 
6659.257373  29489854.624862 
6659.277376  26734209.156892 
6659.297378  30059840.036738 
6659.317380  31959005.503052 
6659.337383  29517960.110678 
6659.357385  30198307.027313 
6659.377387  30111108.555667 
6659.397389  25728238.442504 
6659.417392  25505521.138064 
6659.437394  26660265.972438 
6659.457396  25784018.007166 
6659.477398  30838339.872136 
6659.497401  37776190.285551 
6659.517403  34318207.997493 
6659.537405  28423266.402911 
6659.557408  30506144.003414 
6659.577410  32282827.683080 
6659.597412  31217837.877284 
6659.617414  30946766.553364 
6659.637417  30137725.422908 
6659.657419  35562141.131325 
6659.677421  43556804.747640 
6659.697424  36784327.512733 
6659.717426  26164031.933066 
6659.737428  33184518.435759 
6659.757430  41898968.555101 
6659.777433  32225412.153516 
6659.797435  29133854.540426 
6659.817437  42831160.226072 
6659.837439  40022484.969863 
6659.857442  22624231.003760 
6659.877444  21218900.228497 
6659.897446  30924805.487416 
6659.917449  34378606.054871 
6659.937451  30370220.427357 
6659.957453  26899481.323002 
6659.977455  31032730.100599 
6659.997458  36876144.663159 
6660.017460  33633894.080015 
6660.037462  26749102.832883 
6660.057464  30208503.366255 
6660.077467  35200058.061741 
6660.097469  30216363.193284 
6660.117471  30773337.382447 
6660.137474  37146511.828164 
6660.157476  31796967.211867 
6660.177478  25120692.139335 
6660.197480  29215762.969125 
6660.217483  32113668.606327 
6660.237485  29287295.638571 
6660.257487  28129071.608206 
6660.277489  28717114.118163 
6660.297492  25567139.495241 
6660.317494  24341741.240336 
6660.337496  32299008.542213 
6660.357499  35415863.377645 
6660.377501  27073336.184404 
6660.397503  21735000.312729 
6660.417505  24120505.610364 
6660.437508  29930510.430901 
6660.457510  32426448.135974 
6660.477512  26914859.488276 
6660.497515  29053172.782131 
6660.517517  41791004.505787 
6660.537519  36224129.461503 
6660.557521  19566380.448800 
6660.577524  26676182.239455 
6660.597526  39165722.433213 
6660.617528  28165587.343554 
6660.637530  22710375.817786 
6660.657533  36289646.973861 
6660.677535  34280008.801651 
6660.697537  21206280.957105 
6660.717540  28261629.877534 
6660.737542  37512842.008493 
6660.757544  25328832.086858 
6660.777546  20089005.481847 
6660.797549  37630194.257083 
6660.817551  44543583.142029 
6660.837553  32378567.907082 
6660.857555  28919661.509241 
6660.877558  34358024.066572 
6660.897560  34055462.301290 
6660.917562  30843257.577992 
6660.937565  30115684.831756 
6660.957567  35107328.005233 
6660.977569  38379372.574448 
6660.997571  34470545.408415 
6661.017574  35727596.180261 
6661.037576  40147686.512587 
6661.057578  27775649.139447 
6661.077580  15116850.174825 
6661.097583  31538924.913284 
6661.117585  45126665.342737 
6661.137587  30110017.160868 
6661.157590  21897206.530646 
6661.177592  32981365.987000 
6661.197594  35247571.712942 
6661.217596  27204969.607778 
6661.237599  28445102.994313 
6661.257601  32496276.020438 
6661.277603  33257233.802706 
6661.297605  35919988.707824 
6661.317608  35323981.618981 
6661.337610  32313136.768995 
6661.357612  31360089.106611 
6661.377615  30049268.949107 
6661.397617  31014647.642829 
6661.417619  36741762.364442 
6661.437621  32446693.104892 
6661.457624  20741331.752655 
6661.477626  24784317.919069 
6661.497628  34433346.078457 
6661.517631  28329228.583672 
6661.537633  25179442.792210 
6661.557635  35051649.376532 
6661.577637  34103456.192237 
6661.597640  23794692.097681 
6661.617642  26026147.072014 
6661.637644  32091516.804052 
6661.657646  25990792.660788 
6661.677649  24187065.373397 
6661.697651  30769780.938346 
6661.717653  33390513.244967 
6661.737656  36711466.902704 
6661.757658  37053775.508444 
6661.777660  30214469.836954 
6661.797662  29440475.464502 
6661.817665  30613739.316991 
6661.837667  26003488.030109 
6661.857669  28019796.943610 
6661.877671  32552691.767305 
6661.897674  26774610.196889 
6661.917676  23887993.683690 
6661.937678  31915559.010106 
6661.957681  35571804.615367 
6661.977683  30675844.940148 
6661.997685  25680044.485804 
6662.017687  23042252.604324 
6662.037690  24624721.704265 
6662.057692  29014923.423823 
6662.077694  29794950.723280 
6662.097696  28236954.993204 
6662.117699  27173311.036051 
6662.137701  28145847.610468 
6662.157703  32010325.478516 
6662.177706  35260947.744017 
6662.197708  31658721.233831 
6662.217710  26201455.650160 
6662.237712  31683847.300917 
6662.257715  39101817.163670 
6662.277717  30376127.438963 
6662.297719  22658168.098740 
6662.317722  30372946.378677 
6662.337724  32360003.941547 
6662.357726  27924753.085426 
6662.377728  32947021.449111 
6662.397731  35635442.538524 
6662.417733  28528059.921837 
6662.437735  28030334.179414 
6662.457737  32079398.051338 
6662.477740  31313180.057252 
6662.497742  35439493.728778 
6662.517744  44025288.239849 
6662.537747  39124559.949441 
6662.557749  22100567.483232 
6662.577751  19791275.770182 
6662.597753  34154426.890506 
6662.617756  38526288.206041 
6662.637758  27437384.752081 
6662.657760  21420819.994277 
6662.677762  30563866.033071 
6662.697765  39419469.224207 
6662.717767  32064913.588569 
6662.737769  24230095.302647 
6662.757772  30985306.610488 
6662.777774  37880544.168978 
6662.797776  39893628.380743 
6662.817778  40944295.407844 
6662.837781  34515932.577377 
6662.857783  28029328.581257 
6662.877785  30878381.236579 
6662.897787  30265334.883585 
6662.917790  22874602.462727 
6662.937792  22065119.274060 
6662.957794  29430355.551486 
6662.977797  34502266.959376 
6662.997799  33767369.987765 
6663.017801  27392640.307932 
6663.037803  22154123.920614 
6663.057806  30150412.831883 
6663.077808  34856091.668690 
6663.097810  24120628.241826 
6663.117813  23006198.651607 
6663.137815  38164976.274472 
6663.157817  40132922.335335 
6663.177819  28797820.287498 
6663.197822  29854047.878222 
6663.217824  35649851.119555 
6663.237826  30109032.925597 
6663.257828  23832184.509331 
6663.277831  28082691.152765 
6663.297833  33739019.686800 
6663.317835  33185507.035688 
6663.337838  28666256.096606 
6663.357840  24799676.473823 
6663.377842  27038080.257518 
6663.397844  26854198.126623 
6663.417847  19746000.699244 
6663.437849  25246959.533489 
6663.457851  34148339.697563 
6663.477853  27794502.314654 
6663.497856  25526216.214470 
6663.517858  29667332.907187 
6663.537860  26277870.287307 
6663.557863  27013845.566563 
6663.577865  34764751.155508 
6663.597867  33420182.322716 
6663.617869  27484473.593754 
6663.637872  30726818.829284 
6663.657874  28478579.593793 
6663.677876  16766879.016416 
6663.697878  18605675.333495 
6663.717881  26301181.763829 
6663.737883  21591025.077187 
6663.757885  18389065.911832 
6663.777888  22651248.224245 
6663.797890  21970419.472864 
6663.817892  20201838.836755 
6663.837894  21370534.708016 
6663.857897  19316607.520615 
6663.877899  13948883.347030 
6663.897901  11128042.131568 
6663.917904  13483270.990375 
6663.937906  20538958.873061 
6663.957908  22370982.181803 
6663.977910  12900503.717006 
6663.997913  12884319.248855 
6664.017915  28080862.977579 
6664.037917  31025384.508991 
6664.057919  20447898.899670 
6664.077922  20734153.407644 
6664.097924  24566732.758676 
6664.117926  23466312.080353 
6664.137929  30785704.275346 
6664.157931  35850092.598156 
6664.177933  30643321.731357 
6664.197935  32506339.549934 
6664.217938  35765610.715538 
6664.237940  31035493.084383 
6664.257942  38132882.192040 
6664.277944  47299338.231011 
6664.297947  30351523.148090 
6664.317949  20347801.400092 
6664.337951  38759221.765532 
6664.357954  42366363.419006 
6664.377956  29279817.606012 
6664.397958  31447874.630770 
6664.417960  32361644.495698 
6664.437963  25781435.065795 
6664.457965  37584115.383601 
6664.477967  47615177.594646 
6664.497969  34113195.071151 
6664.517972  28582414.316881 
6664.537974  35547121.372908 
6664.557976  33105265.785489 
6664.577979  33296273.695270 
6664.597981  37713181.485269 
6664.617983  31076968.633575 
6664.637985  29503898.893911 
6664.657988  35622601.783844 
6664.677990  31331989.883094 
6664.697992  31385633.130977 
6664.717995  36292227.078770 
6664.737997  25757959.455750 
6664.757999  20797221.258832 
6664.778001  36935749.009549 
6664.798004  35476529.344831 
6664.818006  18339655.158625 
6664.838008  28851000.581598 
6664.858010  41829618.756261 
6664.878013  29734250.150928 
6664.898015  25095935.621265 
6664.918017  32706903.502248 
6664.938020  30232523.135494 
6664.958022  29416696.180496 
6664.978024  36800898.378067 
6664.998026  32996878.836324 
6665.018029  29092256.649867 
6665.038031  36960007.365404 
6665.058033  32468590.191674 
6665.078035  23447532.764505 
6665.098038  27316624.089316 
6665.118040  29640408.713251 
6665.138042  36456252.400945 
6665.158045  48201447.111277 
6665.178047  37656963.196992 
6665.198049  24555798.433694 
6665.218051  34099518.065353 
6665.238054  35146198.877842 
6665.258056  25479660.469589 
6665.278058  37356902.808375 
6665.298060  47889459.035064 
6665.318063  32210370.305627 
6665.338065  24431033.133507 
6665.358067  29858374.631237 
6665.378070  28261267.620271 
6665.398072  31073623.983321 
6665.418074  36970704.025319 
6665.438076  32837942.661965 
6665.458079  32017778.200934 
6665.478081  35661928.060354 
6665.498083  30528087.092270 
6665.518086  26444471.437616 
6665.538088  30948901.644714 
6665.558090  30587242.736301 
6665.578092  28400802.489645 
6665.598095  34712121.598094 
6665.618097  34828943.869238 
6665.638099  26735902.313839 
6665.658101  27573540.453873 
6665.678104  29935931.770318 
6665.698106  24050201.396518 
6665.718108  24621022.207315 
6665.738111  29990563.166144 
6665.758113  24763167.289924 
6665.778115  21193651.681149 
6665.798117  24379400.461582 
6665.818120  23817020.676757 
6665.838122  22910887.090393 
6665.858124  21455963.120171 
6665.878126  22185981.949815 
6665.898129  30864612.684248 
6665.918131  30079303.940474 
6665.938133  25036775.579985 
6665.958136  36345949.651929 
6665.978138  40255528.567517 
6665.998140  27925103.012534 
6666.018142  31356742.650803 
6666.038145  40273082.362122 
6666.058147  27841840.248115 
6666.078149  22691314.732454 
6666.098151  41136488.412170 
6666.118154  41432160.995853 
6666.138156  20200513.817004 
6666.158158  23961565.471379 
6666.178161  40946338.694007 
6666.198163  36493411.049069 
6666.218165  28926638.081008 
6666.238167  37814515.290701 
6666.258170  38613274.311255 
6666.278172  25150753.730364 
6666.298174  24954588.831741 
6666.318176  33035913.300344 
6666.338179  28294141.906152 
6666.358181  18677600.894103 
6666.378183  21911248.792576 
6666.398186  37365711.380634 
6666.418188  38490574.798016 
6666.438190  23971163.669629 
6666.458192  25848652.206969 
6666.478195  39651746.091118 
6666.498197  40469923.859411 
6666.518199  39687228.548747 
6666.538202  40052600.222563 
6666.558204  26420907.566329 
6666.578206  21627359.686817 
6666.598208  32276992.477163 
6666.618211  29842716.877189 
6666.638213  21264130.483533 
6666.658215  31641208.917683 
6666.678217  42278582.222137 
6666.698220  32826273.103438 
6666.718222  27968946.601116 
6666.738224  37410253.393289 
6666.758227  38696314.268937 
6666.778229  29004228.543978 
6666.798231  30438096.346008 
6666.818233  42684661.543347 
6666.838236  36307112.053173 
6666.858238  13750175.133637 
6666.878240  17040670.772877 
6666.898242  39594892.635806 
6666.918245  33581909.153138 
6666.938247  17545820.110498 
6666.958249  31610931.696411 
6666.978252  44140862.929436 
6666.998254  31105737.136731 
6667.018256  25341770.349783 
6667.038258  33148198.628750 
6667.058261  29313929.536013 
6667.078263  25388099.345435 
6667.098265  33101276.793005 
6667.118267  30362746.734859 
6667.138270  18813215.842398 
6667.158272  21715918.494171 
6667.178274  30820396.050333 
6667.198277  29777169.392048 
6667.218279  23539297.537117 
6667.238281  22122553.323571 
6667.258283  29193837.845476 
6667.278286  31509300.609225 
6667.298288  28378109.646598 
6667.318290  32887669.857179 
6667.338293  33025701.944287 
6667.358295  21942367.660313 
6667.378297  22108693.130180 
6667.398299  34732207.417629 
6667.418302  36083733.883340 
6667.438304  30742266.110006 
6667.458306  34387910.981145 
6667.478308  34797609.663150 
6667.498311  30764576.613832 
6667.518313  37704784.159203 
6667.538315  39667386.265739 
6667.558318  28073341.208005 
6667.578320  27018226.297278 
6667.598322  37713678.037332 
6667.618324  35591889.660428 
6667.638327  24933071.079038 
6667.658329  26373109.550851 
6667.678331  30750826.964219 
6667.698333  35920878.867997 
6667.718336  38687058.433418 
6667.738338  25409678.786016 
6667.758340  24856082.751547 
6667.778343  38707207.967167 
6667.798345  34255515.387677 
6667.818347  31490863.740419 
6667.838349  42891376.863749 
6667.858352  42426001.585198 
6667.878354  30432337.819173 
6667.898356  27761221.571169 
6667.918358  27892950.565109 
6667.938361  22190602.517485 
6667.958363  24414271.195178 
6667.978365  29304547.990198 
6667.998368  29908865.717312 
6668.018370  35817051.978728 
6668.038372  41076100.004742 
6668.058374  35799591.177533 
6668.078377  27220367.642633 
6668.098379  29399032.990290 
6668.118381  35006522.860364 
6668.138384  33419548.210790 
6668.158386  28831107.274828 
6668.178388  30251791.706264 
6668.198390  42340958.069215 
6668.218393  44436142.275393 
6668.238395  26236681.001367 
6668.258397  23553145.280734 
6668.278399  35677510.331034 
6668.298402  30830182.273411 
6668.318404  28956756.697801 
6668.338406  41533990.358579 
6668.358409  39025825.123450 
6668.378411  31014641.145633 
6668.398413  34509762.442074 
6668.418415  31251900.859776 
6668.438418  25552732.627010 
6668.458420  32231332.756740 
6668.478422  37079508.218901 
6668.498424  35027776.823646 
6668.518427  29827621.110930 
6668.538429  26614323.410927 
6668.558431  34169027.055683 
6668.578434  38612896.304007 
6668.598436  32768395.723069 
6668.618438  34581113.179936 
6668.638440  34949156.449178 
6668.658443  22178695.532891 
6668.678445  19274338.798456 
6668.698447  28073312.608668 
6668.718449  27598944.590924 
6668.738452  26077212.383998 
6668.758454  32120102.362777 
6668.778456  29969231.826716 
6668.798459  25575752.912181 
6668.818461  32296584.941032 
6668.838463  38503225.878273 
6668.858465  40103976.946635 
6668.878468  35917489.823642 
6668.898470  22881913.178882 
6668.918472  25548283.184772 
6668.938475  45020929.482582 
6668.958477  39148459.087688 
6668.978479  20327800.439964 
6668.998481  25991236.173090 
6669.018484  33917412.590293 
6669.038486  25915122.783183 
6669.058488  23746576.859717 
6669.078490  32925717.888326 
6669.098493  36607320.482771 
6669.118495  33465374.304592 
6669.138497  31145730.157947 
6669.158500  30161943.719816 
6669.178502  29180343.869398 
6669.198504  26929179.047082 
6669.218506  30556649.135906 
6669.238509  42737891.487572 
6669.258511  38479971.968280 
6669.278513  26634774.439475 
6669.298515  33683686.892532 
6669.318518  36099656.067148 
6669.338520  29197332.657914 
6669.358522  33364957.603797 
6669.378525  33220225.735779 
6669.398527  24775517.267908 
6669.418529  33379460.646595 
6669.438531  41861444.280053 
6669.458534  25075752.843150 
6669.478536  17906266.586991 
6669.498538  34922289.050720 
6669.518540  37508096.306246 
6669.538543  28393510.977488 
6669.558545  39121921.780152 
6669.578547  41252735.040549 
6669.598550  26568919.276045 
6669.618552  29375585.073758 
6669.638554  33396269.423220 
6669.658556  29159864.378056 
6669.678559  29505986.776777 
6669.698561  25793871.987448 
6669.718563  27236633.105055 
6669.738566  36437331.567045 
6669.758568  28558415.807436 
6669.778570  23180786.287059 
6669.798572  35998186.992016 
6669.818575  35897382.045535 
6669.838577  29634141.443462 
6669.858579  31507941.054635 
6669.878581  26499519.902110 
6669.898584  23231089.825515 
6669.918586  35176390.770788 
6669.938588  34773028.172489 
6669.958591  14615404.265613 
6669.978593  20697711.612650 
6669.998595  38922286.880351 
6670.018597  30815505.319258 
6670.038600  21388865.116711 
6670.058602  27423947.470967 
6670.078604  32790003.348473 
6670.098606  32909764.269964 
6670.118609  31935337.655764 
6670.138611  32706776.179452 
6670.158613  41456000.252029 
6670.178616  39440685.183195 
6670.198618  23838816.353694 
6670.218620  31964510.718275 
6670.238622  42417320.686733 
6670.258625  21634141.866381 
6670.278627  12808695.801285 
6670.298629  30194259.127881 
6670.318631  38851460.519572 
6670.338634  33755781.709739 
6670.358636  29104392.404459 
6670.378638  25897745.623938 
6670.398641  24326697.732207 
6670.418643  36518384.299488 
6670.438645  46353169.079744 
6670.458647  30006970.172431 
6670.478650  16918480.343634 
6670.498652  28305850.770019 
6670.518654  38709055.897482 
6670.538657  34624507.527532 
6670.558659  30043091.070876 
6670.578661  32661964.198251 
6670.598663  34864712.765826 
6670.618666  33438279.783848 
6670.638668  34261183.754573 
6670.658670  36322097.595666 
6670.678672  31997268.471528 
6670.698675  33074390.662669 
6670.718677  44103571.075127 
6670.738679  35093710.222958 
6670.758682  17605224.574794 
6670.778684  30476696.293607 
6670.798686  39162049.281628 
6670.818688  20863064.220017 
6670.838691  24008291.198390 
6670.858693  44116111.872160 
6670.878695  36527169.903534 
6670.898697  24883904.311736 
6670.918700  37721338.195027 
6670.938702  39261623.745731 
6670.958704  24784194.597335 
6670.978707  28760893.413995 
6670.998709  42975044.273151 
6671.018711  41751009.892355 
6671.038713  30995423.466319 
6671.058716  37961494.394450 
6671.078718  50114022.108680 
6671.098720  33160632.538929 
6671.118722  22728585.076836 
6671.138725  43109407.944050 
6671.158727  39095675.814960 
6671.178729  16225270.394592 
6671.198732  29574031.722980 
6671.218734  48852552.089016 
6671.238736  38034021.067107 
6671.258738  32675928.294545 
6671.278741  41766134.990731 
6671.298743  31413136.052622 
6671.318745  22307622.966134 
6671.338747  32902256.056645 
6671.358750  33085369.034570 
6671.378752  24353647.919099 
6671.398754  26477268.306708 
6671.418757  36711846.279759 
6671.438759  37986059.164747 
6671.458761  23714842.503994 
6671.478763  18559848.124973 
6671.498766  25912993.542014 
6671.518768  25404394.738474 
6671.538770  24625276.136039 
6671.558773  28785060.209509 
6671.578775  29560526.181257 
6671.598777  28011870.187779 
6671.618779  30150869.402838 
6671.638782  32716454.699267 
6671.658784  27231323.130495 
6671.678786  28641956.942930 
6671.698788  42650368.245122 
6671.718791  38486771.416726 
6671.738793  20895508.992386 
6671.758795  22551760.181523 
6671.778798  32019419.119133 
6671.798800  29912222.758801 
6671.818802  30076431.027110 
6671.838804  39335293.588144 
6671.858807  41033861.696886 
6671.878809  30878611.587683 
6671.898811  31041025.774119 
6671.918813  40657249.366991 
6671.938816  35920942.743694 
6671.958818  30333762.940706 
6671.978820  36835655.746484 
6671.998823  33841190.015953 
6672.018825  22784070.597586 
6672.038827  29702060.711418 
6672.058829  40976091.625227 
6672.078832  36232753.964363 
6672.098834  31659500.754777 
6672.118836  31763901.474018 
6672.138838  31420709.964150 
6672.158841  34541517.612070 
6672.178843  37440870.002920 
6672.198845  35761673.059470 
6672.218848  34185954.433782 
6672.238850  31583558.504838 
6672.258852  29066311.776321 
6672.278854  36215490.885056 
6672.298857  38702022.112368 
6672.318859  29644294.180068 
6672.338861  26187452.402156 
6672.358864  29787638.940516 
6672.378866  33380860.456629 
6672.398868  36821827.930463 
6672.418870  34763427.818918 
6672.438873  29429448.929744 
6672.458875  32199302.000144 
6672.478877  32657549.278947 
6672.498879  27274040.467228 
6672.518882  30060658.179581 
6672.538884  37993241.361846 
6672.558886  40405147.449443 
6672.578889  36322093.960600 
6672.598891  30830456.163976 
6672.618893  29991200.683159 
6672.638895  35733222.042520 
6672.658898  37995827.095968 
6672.678900  30763549.920562 
6672.698902  28478090.408547 
6672.718904  36411188.765622 
6672.738907  42558098.446166 
6672.758909  41049877.261136 
6672.778911  34859092.930452 
6672.798914  30276667.250865 
6672.818916  31208000.466315 
6672.838918  33620862.073163 
6672.858920  30652564.066096 
6672.878923  23851283.130588 
6672.898925  21228364.608441 
6672.918927  25111787.412003 
6672.938929  28255711.067538 
6672.958932  27298839.432060 
6672.978934  27173741.888525 
6672.998936  30801678.387727 
6673.018939  34693233.607691 
6673.038941  37067048.110940 
6673.058943  38502350.636256 
6673.078945  34623665.593622 
6673.098948  29892131.950811 
6673.118950  34391534.599982 
6673.138952  38420482.124564 
6673.158955  31496353.342731 
6673.178957  22862473.389902 
6673.198959  23468264.449577 
6673.218961  32567090.911630 
6673.238964  38272397.676334 
6673.258966  32006096.517336 
6673.278968  22997873.017327 
6673.298970  24992493.835388 
6673.318973  33432029.943341 
6673.338975  35197261.080531 
6673.358977  29374965.946319 
6673.378980  24288295.918807 
6673.398982  25876869.680835 
6673.418984  31610014.461566 
6673.438986  32465120.268096 
6673.458989  26672887.085756 
6673.478991  24141596.765325 
6673.498993  31387023.320437 
6673.518995  41857922.403965 
6673.538998  45100846.099067 
6673.559000  38904191.537103 
6673.579002  30285029.275440 
6673.599005  28417175.848472 
6673.619007  33688398.755807 
6673.639009  36268108.523402 
6673.659011  30948754.263449 
6673.679014  25143052.718231 
6673.699016  26928328.497188 
6673.719018  32362806.050890 
6673.739020  31336270.468651 
6673.759023  24561704.827590 
6673.779025  23263386.341901 
6673.799027  30665297.056638 
6673.819030  38178210.607332 
6673.839032  39737981.176686 
6673.859034  35590744.388317 
6673.879036  29867265.579506 
6673.899039  27314303.081596 
6673.919041  28955050.300281 
6673.939043  31668503.661692 
6673.959046  30114925.937908 
6673.979048  25340112.499816 
6673.999050  26405356.104832 
6674.019052  33919942.835136 
6674.039055  36164866.312063 
6674.059057  28876085.391897 
6674.079059  21963821.158620 
6674.099061  24174355.616121 
6674.119064  33137660.175742 
6674.139066  40168407.950067 
6674.159068  38047794.171271 
6674.179071  30183777.592863 
6674.199073  28138276.099336 
6674.219075  34269998.346182 
6674.239077  37954315.703644 
6674.259080  33525584.806303 
6674.279082  27728073.113595 
6674.299084  26205465.236964 
6674.319086  26756223.224325 
6674.339089  27047976.878339 
6674.359091  27564765.325470 
6674.379093  28839009.906656 
6674.399096  31355719.727260 
6674.419098  33563037.149723 
6674.439100  31481048.498945 
6674.459102  24935650.380966 
6674.479105  20735243.496409 
6674.499107  25092380.613464 
6674.519109  34761720.796685 
6674.539111  40449616.296682 
6674.559114  38662956.531962 
6674.579116  35378445.001477 
6674.599118  36017857.765958 
6674.619121  37760450.210709 
6674.639123  34727412.907793 
6674.659125  27478215.842789 
6674.679127  24801216.872331 
6674.699130  33215954.811664 
6674.719132  44170186.710693 
6674.739134  42122697.705349 
6674.759137  29841619.282652 
6674.779139  25286033.030562 
6674.799141  32327668.313708 
6674.819143  38162235.420193 
6674.839146  34814012.779950 
6674.859148  27684506.012524 
6674.879150  26583460.813733 
6674.899152  32749377.015181 
6674.919155  36954473.040577 
6674.939157  34031122.018627 
6674.959159  30806485.564053 
6674.979162  32604248.871761 
6674.999164  34693507.294270 
6675.019166  32793405.151138 
6675.039168  28948611.952805 
6675.059171  26680681.536071 
6675.079173  28547036.458287 
6675.099175  34630688.018555 
6675.119177  38486533.088848 
6675.139180  33240154.698491 
6675.159182  24397453.441100 
6675.179184  25376454.514118 
6675.199187  35712923.299754 
6675.219189  39191792.650605 
6675.239191  30761337.297651 
6675.259193  25680171.354309 
6675.279196  33020963.299509 
6675.299198  41059994.339959 
6675.319200  38142068.639392 
6675.339202  29284875.558513 
6675.359205  25407400.131427 
6675.379207  29141731.708226 
6675.399209  35289282.596198 
6675.419212  37916257.432235 
6675.439214  34383611.000207 
6675.459216  28488594.502582 
6675.479218  28405295.108594 
6675.499221  36057642.467807 
6675.519223  41260085.894912 
6675.539225  34507545.906356 
6675.559228  23875939.761795 
6675.579230  24562661.344662 
6675.599232  34905284.056459 
6675.619234  39714342.736247 
6675.639237  33256260.785992 
6675.659239  24875239.770622 
6675.679241  24940164.485828 
6675.699243  32763043.995458 
6675.719246  38256319.767526 
6675.739248  36667815.690596 
6675.759250  34042196.329889 
6675.779253  34855344.573359 
6675.799255  34801555.897918 
6675.819257  31502637.943956 
6675.839259  29343135.048033 
6675.859262  31282046.589662 
6675.879264  35791586.513343 
6675.899266  36379419.988241 
6675.919268  29012452.424466 
6675.939271  21689611.319863 
6675.959273  25049006.103865 
6675.979275  34731657.187526 
6675.999278  36711202.790274 
6676.019280  29255536.124974 
6676.039282  23633398.615493 
6676.059284  26045284.567750 
6676.079287  33656511.221788 
6676.099289  39817461.148772 
6676.119291  38759084.813363 
6676.139293  31579410.444223 
6676.159296  26497018.039155 
6676.179298  29761026.724987 
6676.199300  35833846.515436 
6676.219303  35206089.890247 
6676.239305  29540599.057994 
6676.259307  29106047.393301 
6676.279309  35972272.944603 
6676.299312  40579200.024716 
6676.319314  35656729.905633 
6676.339316  27138044.074190 
6676.359319  27564258.014937 
6676.379321  35599081.205673 
6676.399323  38252130.794368 
6676.419325  33428585.257602 
6676.439328  29516130.837474 
6676.459330  29508596.701302 
6676.479332  30678251.452363 
6676.499334  33238535.928976 
6676.519337  36288814.061093 
6676.539339  34411522.761292 
6676.559341  28522140.446822 
6676.579344  28068433.356434 
6676.599346  34355937.516858 
6676.619348  35648488.914258 
6676.639350  28979008.740719 
6676.659353  26295678.930070 
6676.679355  32173250.038473 
6676.699357  35311468.243489 
6676.719359  30385720.135764 
6676.739362  29246515.765979 
6676.759364  37442758.449560 
6676.779366  42468662.997837 
6676.799369  37666694.104687 
6676.819371  32133378.735640 
6676.839373  30158148.823047 
6676.859375  28640439.524843 
6676.879378  29484650.928823 
6676.899380  33043243.958291 
6676.919382  33343255.318017 
6676.939384  30279583.607293 
6676.959387  31442934.502219 
6676.979389  38075902.070289 
6676.999391  40970184.928812 
6677.019394  34790875.421900 
6677.039396  27068469.060567 
6677.059398  26512584.934815 
6677.079400  31208525.983872 
6677.099403  33175685.031400 
6677.119405  31501474.755723 
6677.139407  32349009.455028 
6677.159409  36756412.591945 
6677.179412  37652425.762079 
6677.199414  32079817.653058 
6677.219416  27606583.428071 
6677.239419  29576375.092470 
6677.259421  32552343.317817 
6677.279423  31920528.662956 
6677.299425  30061341.011250 
6677.319428  27554515.781788 
6677.339430  24586390.071625 
6677.359432  25368096.588403 
6677.379435  29077963.121401 
6677.399437  29115071.999965 
6677.419439  26333791.603763 
6677.439441  28878181.455924 
6677.459444  36926003.420339 
6677.479446  41226283.587795 
6677.499448  37580268.054315 
6677.519450  33139752.811591 
6677.539453  33165014.549725 
6677.559455  33438890.682266 
6677.579457  30471648.898910 
6677.599460  27959152.742617 
6677.619462  30165406.509986 
6677.639464  33771219.671434 
6677.659466  32931495.954533 
6677.679469  27988776.829931 
6677.699471  22983682.940859 
6677.719473  19478183.272499 
6677.739475  19687850.978654 
6677.759478  26760257.705445 
6677.779480  35080614.330692 
6677.799482  34988497.840077 
6677.819485  29659918.564555 
6677.839487  30339344.479592 
6677.859489  36369661.042828 
6677.879491  35868125.094632 
6677.899494  27094828.523247 
6677.919496  22935842.290790 
6677.939498  29086659.080356 
6677.959500  34734544.190808 
6677.979503  31966038.624338 
6677.999505  27747372.456827 
6678.019507  28322356.357932 
6678.039510  29513865.201012 
6678.059512  28173801.082886 
6678.079514  27338771.492122 
6678.099516  28758979.280829 
6678.119519  29806388.655881 
6678.139521  29059911.158643 
6678.159523  29054332.348404 
6678.179526  31329316.720539 
6678.199528  33165063.851316 
6678.219530  32059129.388684 
6678.239532  29568970.815819 
6678.259535  27927432.250781 
6678.279537  25900489.883542 
6678.299539  22292884.356850 
6678.319541  20169933.232613 
6678.339544  20568149.983646 
6678.359546  18977847.287311 
6678.379548  14000191.010271 
6678.399551  11095845.416345 
6678.419553  13047663.317953 
6678.439555  15774119.579665 
6678.459557  15009117.458674 
6678.479560  11664934.603750 
6678.499562  9418999.986006 
6678.519564  11883445.769986 
6678.539566  20657793.774728 
6678.559569  28100539.334220 
6678.579571  22624506.702433 
6678.599573  9815275.044257 
6678.619576  8248867.483856 
6678.639578  20005483.054955 
6678.659580  27968640.496151 
6678.679582  24144282.078352 
6678.699585  19588127.677760 
6678.719587  23926886.871315 
6678.739589  31475642.742676 
6678.759591  32535854.990982 
6678.779594  28750995.400668 
6678.799596  27634112.523744 
6678.819598  29314588.707595 
6678.839601  30795247.755895 
6678.859603  32462079.633649 
6678.879605  32933180.311844 
6678.899607  30005817.655796 
6678.919610  27353912.670583 
6678.939612  28496251.598416 
6678.959614  29680984.450950 
6678.979617  27170609.719022 
6678.999619  23435680.252567 
6679.019621  24140485.460380 
6679.039623  30018350.666477 
6679.059626  33508211.387577 
6679.079628  29721914.958100 
6679.099630  23912717.183089 
6679.119632  23098862.206263 
6679.139635  26971057.400746 
6679.159637  29193869.037084 
6679.179639  26658858.604697 
6679.199642  24843366.982521 
6679.219644  28464534.605140 
6679.239646  33001841.732850 
6679.259648  33541784.738122 
6679.279651  31335204.962027 
6679.299653  28412239.162437 
6679.319655  26435130.179484 
6679.339657  26838706.202880 
6679.359660  28572236.283455 
6679.379662  30349853.996556 
6679.399664  33210368.152253 
6679.419667  35903748.146623 
6679.439669  33645063.704422 
6679.459671  27992884.962219 
6679.479673  28265364.669804 
6679.499676  35665055.510516 
6679.519678  38706548.064959 
6679.539680  33091274.508100 
6679.559682  28261918.179951 
6679.579685  28788118.042039 
6679.599687  29878557.600061 
6679.619689  28599989.605320 
6679.639692  27035546.519178 
6679.659694  28390304.889858 
6679.679696  32032875.855293 
6679.699698  33021984.545590 
6679.719701  30486717.212389 
6679.739703  30050838.071110 
6679.759705  32190231.460279 
6679.779708  31898874.757246 
6679.799710  30581257.221523 
6679.819712  32330782.997105 
6679.839714  33809344.333896 
6679.859717  32057810.308026 
6679.879719  31700568.715111 
6679.899721  33892156.783917 
6679.919723  32564859.890473 
6679.939726  26632384.085962 
6679.959728  23676435.552681 
6679.979730  27987605.838751 
6679.999733  33934033.187872 
6680.019735  33790962.588936 
6680.039737  29231207.653283 
6680.059739  28406205.977030 
6680.079742  30889892.070898 
6680.099744  30753298.893109 
6680.119746  29595626.630454 
6680.139748  31374955.670016 
6680.159751  33184469.629151 
6680.179753  31371004.645555 
6680.199755  27366622.437294 
6680.219758  24782163.448697 
6680.239760  26753581.829432 
6680.259762  32879527.855594 
6680.279764  37282235.502593 
6680.299767  34515270.191376 
6680.319769  27530349.943868 
6680.339771  25725339.394719 
6680.359773  32395561.372554 
6680.379776  38564656.288329 
6680.399778  35566593.815472 
6680.419780  29453715.040326 
6680.439783  30955387.291939 
6680.459785  36221440.592462 
6680.479787  33700093.239077 
6680.499789  24832248.089517 
6680.519792  20029535.209432 
6680.539794  21947117.463998 
6680.559796  26620589.651956 
6680.579799  30448699.853125 
6680.599801  31207225.349877 
6680.619803  30187521.408620 
6680.639805  31775094.357272 
6680.659808  36535041.221333 
6680.679810  38101626.628776 
6680.699812  32115417.996862 
6680.719814  25437997.602042 
6680.739817  28042851.494621 
6680.759819  36107435.705128 
6680.779821  37051891.336295 
6680.799824  30379481.556933 
6680.819826  26600935.136518 
6680.839828  29397035.907020 
6680.859830  32068964.083841 
6680.879833  29514448.631220 
6680.899835  25660035.362192 
6680.919837  26432805.492714 
6680.939839  31415981.300314 
6680.959842  35970377.646344 
6680.979844  36652091.271995 
6680.999846  32616975.231577 
6681.019849  26817312.154747 
6681.039851  25115017.007611 
6681.059853  28680560.854817 
6681.079855  30996835.544220 
6681.099858  29448311.598760 
6681.119860  31858952.404438 
6681.139862  40137195.088087 
6681.159864  42987695.509535 
6681.179867  35204393.738208 
6681.199869  27411713.216930 
6681.219871  29552149.502277 
6681.239874  36071385.430246 
6681.259876  36709070.354489 
6681.279878  32623330.466324 
6681.299880  30647834.070759 
6681.319883  30757349.037629 
6681.339885  29597929.304126 
6681.359887  28512370.853259 
6681.379890  29766296.795521 
6681.399892  31719333.846387 
6681.419894  32788368.199805 
6681.439896  33297923.788631 
6681.459899  32580310.747142 
6681.479901  30705834.083280 
6681.499903  30191396.995573 
6681.519905  32883423.502092 
6681.539908  36378834.677702 
6681.559910  34989280.019522 
6681.579912  28740490.483318 
6681.599915  27010034.195773 
6681.619917  33885002.843570 
6681.639919  38619791.087807 
6681.659921  32292257.592237 
6681.679924  23363798.859156 
6681.699926  23866107.590493 
6681.719928  30772480.482312 
6681.739930  34309225.302135 
6681.759933  33211530.519933 
6681.779935  30946194.916873 
6681.799937  28454079.079068 
6681.819940  27808564.377240 
6681.839942  31493958.033721 
6681.859944  35581427.492238 
6681.879946  34491712.827395 
6681.899949  30619776.999540 
6681.919951  29621784.242322 
6681.939953  30710486.842013 
6681.959955  29506809.205804 
6681.979958  26591864.515786 
6681.999960  27221321.677848 
6682.019962  31559365.074420 
6682.039965  34593125.643767 
6682.059967  34754665.885833 
6682.079969  33609425.294677 
6682.099971  31795124.794165 
6682.119974  29648991.905858 
6682.139976  28646726.384140 
6682.159978  29782703.600053 
6682.179980  32836809.004154 
6682.199983  35135309.662409 
6682.219985  32943237.218898 
6682.239987  27004847.554863 
6682.259990  21962836.234254 
6682.279992  21687446.141711 
6682.299994  26273690.283395 
6682.319996  31494915.842637 
6682.339999  32885609.868544 
6682.360001  30626772.004553 
6682.380003  28783446.488971 
6682.400006  29902174.874076 
6682.420008  31382576.146246 
6682.440010  30241553.803000 
6682.460012  29379261.620708 
6682.480015  31797457.781721 
6682.500017  33648820.169109 
6682.520019  31352448.761481 
6682.540021  28784354.111170 
6682.560024  31231250.161192 
6682.580026  35729817.075396 
6682.600028  34715269.048455 
6682.620031  28115852.231141 
6682.640033  24371075.998279 
6682.660035  29241179.207369 
6682.680037  35877453.005102 
6682.700040  33501943.402098 
6682.720042  25398702.699546 
6682.740044  23475869.202548 
6682.760046  29446029.482525 
6682.780049  36162793.653744 
6682.800051  38416488.607099 
6682.820053  35250240.490350 
6682.840056  30440779.776265 
6682.860058  28542158.557522 
6682.880060  29033976.104723 
6682.900062  29376367.551420 
6682.920065  29685128.979988 
6682.940067  30680782.473394 
6682.960069  30858199.221107 
6682.980071  28933987.812059 
6683.000074  26890949.845468 
6683.020076  27109272.716779 
6683.040078  29038053.179586 
6683.060081  30626083.834617 
6683.080083  29909154.634924 
6683.100085  26788036.325904 
6683.120087  24552492.035872 
6683.140090  26025942.808542 
6683.160092  29403799.938483 
6683.180094  31211655.439888 
6683.200097  30905950.063609 
6683.220099  30024338.264377 
6683.240101  30035376.359207 
6683.260103  31559889.079418 
6683.280106  31980991.833108 
6683.300108  28402261.334615 
6683.320110  24879121.976913 
6683.340112  29014190.152818 
6683.360115  37635012.241788 
6683.380117  38500083.750267 
6683.400119  31098556.323270 
6683.420122  27314230.113839 
6683.440124  30970427.481600 
6683.460126  34454061.080591 
6683.480128  33191826.542974 
6683.500131  31078618.311009 
6683.520133  32732815.631747 
6683.540135  35419817.304766 
6683.560137  33645964.690637 
6683.580140  28852101.144466 
6683.600142  26306087.009158 
6683.620144  27466724.808487 
6683.640147  30665618.957964 
6683.660149  32031380.919230 
6683.680151  28471776.362498 
6683.700153  25637423.548615 
6683.720156  29578740.844850 
6683.740158  34402737.488673 
6683.760160  32889491.164300 
6683.780162  29029422.797043 
6683.800165  29940479.588248 
6683.820167  33960131.360303 
6683.840169  34373199.503316 
6683.860172  30274707.902124 
6683.880174  27537839.310650 
6683.900176  30218947.275140 
6683.920178  35533006.131780 
6683.940181  37524315.617918 
6683.960183  34043712.910409 
6683.980185  29611901.776824 
6684.000188  29966732.743701 
6684.020190  34984504.680495 
6684.040192  38075752.281524 
6684.060194  34086680.501947 
6684.080197  28539757.891504 
6684.100199  30391108.432687 
6684.120201  36282790.214325 
6684.140203  35449141.961506 
6684.160206  27686889.404543 
6684.180208  23511597.197801 
6684.200210  27585678.112045 
6684.220213  32541308.546514 
6684.240215  31149001.678982 
6684.260217  27328307.746639 
6684.280219  28585429.710019 
6684.300222  33387012.462953 
6684.320224  35649922.026546 
6684.340226  34583270.631547 
6684.360228  31773294.692422 
6684.380231  28435425.880204 
6684.400233  29048235.688225 
6684.420235  34943851.302115 
6684.440238  37729472.326508 
6684.460240  32075159.083653 
6684.480242  26653837.705030 
6684.500244  29856637.331290 
6684.520247  35187398.712177 
6684.540249  32037714.308393 
6684.560251  24043892.312439 
6684.580253  26170947.645936 
6684.600256  38422843.323020 
6684.620258  42273375.311842 
6684.640260  33444293.907178 
6684.660263  26688148.215483 
6684.680265  28975307.662542 
6684.700267  34410501.011638 
6684.720269  35915402.413720 
6684.740272  31927790.614053 
6684.760274  28696348.937547 
6684.780276  31267391.777011 
6684.800279  33869912.168647 
6684.820281  30082327.090550 
6684.840283  25124189.010080 
6684.860285  26961467.948253 
6684.880288  33066576.069818 
6684.900290  35149161.886832 
6684.920292  30109945.385640 
6684.940294  23970739.566291 
6684.960297  25223066.390724 
6684.980299  32077639.835860 
6685.000301  35184862.461488 
6685.020304  33020895.403143 
6685.040306  32863927.068680 
6685.060308  37213929.230442 
6685.080310  39820060.712550 
6685.100313  36730326.477150 
6685.120315  31760742.314804 
6685.140317  29689106.358031 
6685.160319  30550289.775492 
6685.180322  31965638.511013 
6685.200324  32635774.589010 
6685.220326  31433787.621638 
6685.240329  28951326.122947 
6685.260331  29674718.871134 
6685.280333  34285753.221493 
6685.300335  35417564.462682 
6685.320338  31019616.154037 
6685.340340  29540365.427749 
6685.360342  32601555.321822 
6685.380344  31660165.119056 
6685.400347  26772810.266540 
6685.420349  26586307.532841 
6685.440351  30848641.825513 
6685.460354  33021264.591089 
6685.480356  33312739.430634 
6685.500358  34503206.548157 
6685.520360  34518318.883202 
6685.540363  33027652.224220 
6685.560365  34043009.983781 
6685.580367  36738528.674275 
6685.600370  35360870.228343 
6685.620372  30697304.916058 
6685.640374  29776314.765951 
6685.660376  33480229.174057 
6685.680379  35968223.784887 
6685.700381  34177433.691642 
6685.720383  31233533.402785 
6685.740385  30654149.230241 
6685.760388  30869307.220643 
6685.780390  29161746.588152 
6685.800392  28040465.567144 
6685.820395  32471165.508464 
6685.840397  43069662.396841 
6685.860399  51183809.989316 
6685.880401  46407076.039903 
6685.900404  34496323.565778 
6685.920406  29216266.699014 
6685.940408  32780943.836132 
6685.960410  38099844.561928 
6685.980413  37231662.370240 
6686.000415  29770153.705334 
6686.020417  26141244.119289 
6686.040420  31779753.688160 
6686.060422  36994810.905789 
6686.080424  34507267.359211 
6686.100426  31513502.139014 
6686.120429  33787734.001980 
6686.140431  34729303.545442 
6686.160433  29798394.669112 
6686.180435  26536478.542361 
6686.200438  30130919.165192 
6686.220440  33541651.479483 
6686.240442  31899180.264303 
6686.260445  31427275.349642 
6686.280447  35512995.032836 
6686.300449  38010374.406678 
6686.320451  36862242.643346 
6686.340454  36762359.529463 
6686.360456  37157086.818839 
6686.380458  34384691.862092 
6686.400461  32058612.914813 
6686.420463  35510693.499675 
6686.440465  39953715.539199 
6686.460467  37266176.756626 
6686.480470  31673296.448493 
6686.500472  33599555.979734 
6686.520474  40090194.356714 
6686.540476  39668346.076410 
6686.560479  33351143.046735 
6686.580481  31487977.630173 
6686.600483  34150977.311980 
6686.620486  33242725.203859 
6686.640488  29433528.266257 
6686.660490  29847542.871312 
6686.680492  33115096.261272 
6686.700495  32684689.361406 
6686.720497  30776715.215645 
6686.740499  33145350.148943 
6686.760501  36644007.481257 
6686.780504  36964351.611850 
6686.800506  37383351.626069 
6686.820508  38507798.670098 
6686.840511  36225905.549692 
6686.860513  33878665.725224 
6686.880515  36773291.532259 
6686.900517  38756794.611113 
6686.920520  33939552.493794 
6686.940522  29931696.070266 
6686.960524  32773312.527324 
6686.980526  36532962.866270 
6687.000529  35202889.041382 
6687.020531  31434247.616103 
6687.040533  31732066.563354 
6687.060536  36541172.177824 
6687.080538  38109913.878441 
6687.100540  32406882.104959 
6687.120542  27264730.408424 
6687.140545  29875792.569497 
6687.160547  34667264.139027 
6687.180549  34068807.391600 
6687.200552  31223189.708876 
6687.220554  31376453.490687 
6687.240556  33452365.263606 
6687.260558  35588007.798300 
6687.280561  36596019.492192 
6687.300563  34437956.403512 
6687.320565  30941992.705664 
6687.340567  30876520.156310 
6687.360570  33712656.145469 
6687.380572  34905543.040811 
6687.400574  33830274.622680 
6687.420577  33674157.644431 
6687.440579  35176132.675416 
6687.460581  35065704.849817 
6687.480583  32632242.071408 
6687.500586  32074663.887890 
6687.520588  34185334.251225 
6687.540590  34831467.277084 
6687.560592  33701325.872050 
6687.580595  33918173.616163 
6687.600597  34485881.147558 
6687.620599  33374332.767969 
6687.640602  31710246.425263 
6687.660604  30577904.426434 
6687.680606  29493984.481405 
6687.700608  28851512.044744 
6687.720611  31637636.520648 
6687.740613  37313366.246041 
6687.760615  38580035.228311 
6687.780617  33535327.676536 
6687.800620  30749976.781338 
6687.820622  33887337.316407 
6687.840624  35951395.627847 
6687.860627  33050269.138119 
6687.880629  29981581.034657 
6687.900631  30371312.733427 
6687.920633  31946542.225978 
6687.940636  32407824.092096 
6687.960638  32189602.737762 
6687.980640  31778408.242816 
6688.000642  31621971.269775 
6688.020645  32898985.041987 
6688.040647  34946119.071425 
6688.060649  34896705.030052 
6688.080652  32440548.863223 
6688.100654  31900150.751373 
6688.120656  35354579.733186 
6688.140658  36573483.766117 
6688.160661  30984988.955850 
6688.180663  25128186.170642 
6688.200665  25201061.126106 
6688.220668  28544916.611368 
6688.240670  31366566.109452 
6688.260672  33141964.506961 
6688.280674  33815745.511618 
6688.300677  32655259.884311 
6688.320679  30295607.283075 
6688.340681  30279097.464991 
6688.360683  32326932.508795 
6688.380686  30817363.288111 
6688.400688  27951253.922925 
6688.420690  31233638.080403 
6688.440693  36999267.688965 
6688.460695  36762673.775739 
6688.480697  33421677.272616 
6688.500699  34277767.417998 
6688.520702  37006173.292291 
6688.540704  35439822.627403 
6688.560706  31548850.533066 
6688.580708  31862404.350249 
6688.600711  35846960.425989 
6688.620713  36967946.960083 
6688.640715  34351688.543346 
6688.660718  33673239.128446 
6688.680720  36278072.251931 
6688.700722  38082800.119159 
6688.720724  38045917.609559 
6688.740727  37414926.026168 
6688.760729  35761940.127217 
6688.780731  33793307.756003 
6688.800733  32916838.039410 
6688.820736  32153106.528744 
6688.840738  30646419.214260 
6688.860740  30490649.067576 
6688.880743  32968148.567555 
6688.900745  34602264.240509 
6688.920747  32348800.022116 
6688.940749  30295888.604894 
6688.960752  33828437.832202 
6688.980754  39197918.747028 
6689.000756  38935691.892574 
6689.020759  34856936.150592 
6689.040761  33762591.042464 
6689.060763  34563716.372166 
6689.080765  32060187.478133 
6689.100768  28224967.982859 
6689.120770  27755775.902846 
6689.140772  28593057.704981 
6689.160774  27685946.823333 
6689.180777  27713505.973413 
6689.200779  30566351.835567 
6689.220781  32883539.193127 
6689.240784  33037505.278918 
6689.260786  33698317.870917 
6689.280788  34142299.704363 
6689.300790  31847698.877491 
6689.320793  30427291.841062 
6689.340795  33700883.572724 
6689.360797  37077542.673744 
6689.380799  34925694.034484 
6689.400802  32115586.497830 
6689.420804  35984675.952772 
6689.440806  40936837.896450 
6689.460809  37272914.839275 
6689.480811  30148924.962124 
6689.500813  30228527.291207 
6689.520815  34014010.889234 
6689.540818  33990588.894264 
6689.560820  33268178.195251 
6689.580822  35053706.679797 
6689.600824  34962929.586687 
6689.620827  31515532.608628 
6689.640829  30000878.960629 
6689.660831  31969734.061306 
6689.680834  33077310.827071 
6689.700836  31211168.410349 
6689.720838  28316829.747088 
6689.740840  26743665.609617 
6689.760843  27706195.636023 
6689.780845  31272105.235567 
6689.800847  34676944.930129 
6689.820850  34100239.267369 
6689.840852  31752461.196058 
6689.860854  33430377.976600 
6689.880856  36593256.381049 
6689.900859  34109112.655332 
6689.920861  29190646.444815 
6689.940863  30675400.528625 
6689.960865  36435070.540541 
6689.980868  37623373.901276 
6690.000870  34475298.013005 
6690.020872  33115718.498757 
6690.040875  33441475.773873 
6690.060877  31872054.993409 
6690.080879  29917705.231709 
6690.100881  30742504.262448 
6690.120884  32920998.959110 
6690.140886  33977566.520674 
6690.160888  33369272.361111 
6690.180890  31465918.682021 
6690.200893  29890138.878100 
6690.220895  30239571.537495 
6690.240897  32249973.588137 
6690.260900  34444676.375385 
6690.280902  35363743.182151 
6690.300904  34823534.272236 
6690.320906  35102243.708542 
6690.340909  36352927.353346 
6690.360911  34049491.678947 
6690.380913  29131527.406357 
6690.400915  29928710.578856 
6690.420918  36920061.558884 
6690.440920  39361985.052630 
6690.460922  33162052.934093 
6690.480925  28158129.071969 
6690.500927  30751388.763707 
6690.520929  33794486.162177 
6690.540931  31534411.724892 
6690.560934  29013860.278100 
6690.580936  29530613.384700 
6690.600938  29905085.784559 
6690.620941  30533037.209268 
6690.640943  33841790.632748 
6690.660945  36052591.393864 
6690.680947  33459095.845599 
6690.700950  30767793.077089 
6690.720952  32628768.022844 
6690.740954  34518131.357701 
6690.760956  32885632.832563 
6690.780959  32033289.446953 
6690.800961  32717008.357209 
6690.820963  31696310.311189 
6690.840966  30167035.621474 
6690.860968  30386530.943204 
6690.880970  32218750.999868 
6690.900972  34086427.903786 
6690.920975  35020103.397989 
6690.940977  36446005.796380 
6690.960979  38144013.850729 
6690.980981  37561339.185439 
6691.000984  36415587.190787 
6691.020986  37461164.990515 
6691.040988  37351841.719985 
6691.060991  34248394.686598 
6691.080993  32485268.431185 
6691.100995  32131281.233979 
6691.120997  28979836.137308 
6691.141000  25927641.925822 
6691.161002  28102369.463886 
6691.181004  32702168.007607 
6691.201006  33199096.574369 
6691.221009  28490422.390581 
6691.241011  25990482.407737 
6691.261013  30496813.280614 
6691.281016  34560111.995602 
6691.301018  31680523.132446 
6691.321020  27675855.459519 
6691.341022  28197054.994086 
6691.361025  29680972.354898 
6691.381027  29250698.773290 
6691.401029  29655071.945517 
6691.421032  31597579.958334 
6691.441034  32817721.386316 
6691.461036  33760141.002335 
6691.481038  34759223.965140 
6691.501041  33828707.089520 
6691.521043  32658548.648588 
6691.541045  35070142.846246 
6691.561047  38803532.634844 
6691.581050  38035915.357998 
6691.601052  33729350.869436 
6691.621054  32404188.098324 
6691.641057  34425265.373959 
6691.661059  34484440.699590 
6691.681061  31803811.182515 
6691.701063  30155116.192360 
6691.721066  30883601.813483 
6691.741068  31610333.082049 
6691.761070  31667617.768299 
6691.781072  32722779.844386 
6691.801075  32374081.215565 
6691.821077  28320872.696317 
6691.841079  27498978.073021 
6691.861082  35904751.373609 
6691.881084  44242626.798896 
6691.901086  41049080.043849 
6691.921088  32132649.517194 
6691.941091  29134230.614096 
6691.961093  31045793.783396 
6691.981095  31310208.576507 
6692.001097  30419063.940827 
6692.021100  32119087.934678 
6692.041102  34830399.694752 
6692.061104  33953016.302550 
6692.081107  30340712.078858 
6692.101109  28966489.838122 
6692.121111  30414387.944755 
6692.141113  31446179.990746 
6692.161116  32170844.264397 
6692.181118  34684637.556742 
6692.201120  37316535.726796 
6692.221123  37636054.477339 
6692.241125  36888708.119940 
6692.261127  37379812.781125 
6692.281129  38621724.305925 
6692.301132  37932015.777129 
6692.321134  34530919.979821 
6692.341136  31951536.840590 
6692.361138  33868806.570419 
6692.381141  36877914.361286 
6692.401143  34242800.747072 
6692.421145  28342696.344665 
6692.441148  27807489.750615 
6692.461150  31473565.962683 
6692.481152  30973215.317062 
6692.501154  27644015.520042 
6692.521157  28838899.918986 
6692.541159  32786198.791361 
6692.561161  33090870.536397 
6692.581163  31360858.785892 
6692.601166  33398110.613527 
6692.621168  36964715.375885 
6692.641170  35061605.082300 
6692.661173  30103251.045358 
6692.681175  29219568.073514 
6692.701177  30339284.966202 
6692.721179  29320572.551535 
6692.741182  29128144.754337 
6692.761184  31607356.920258 
6692.781186  33491694.257146 
6692.801188  33081791.805544 
6692.821191  31885330.811491 
6692.841193  31308383.265121 
6692.861195  30923891.566445 
6692.881198  29674667.525762 
6692.901200  29157356.986311 
6692.921202  31665873.108978 
6692.941204  34999686.204518 
6692.961207  35443561.746942 
6692.981209  33624994.904294 
6693.001211  31725906.725255 
6693.021213  30964669.517831 
6693.041216  33762167.297012 
6693.061218  38806792.576174 
6693.081220  39849171.802643 
6693.101223  36166441.086446 
6693.121225  33659114.964556 
6693.141227  34679997.407488 
6693.161229  35553118.474246 
6693.181232  32764838.157105 
6693.201234  28157969.285472 
6693.221236  26363588.468790 
6693.241239  27593084.632184 
6693.261241  29389253.380279 
6693.281243  31184547.616521 
6693.301245  32220767.270844 
6693.321248  31533462.833110 
6693.341250  30053528.665975 
6693.361252  29930764.261730 
6693.381254  31557312.890006 
6693.401257  32206767.059881 
6693.421259  30545446.157544 
6693.441261  29056213.446107 
6693.461264  28953545.178311 
6693.481266  29012454.597696 
6693.501268  29551765.249628 
6693.521270  31413796.078714 
6693.541273  33218026.334168 
6693.561275  34117202.237708 
6693.581277  35164292.660120 
6693.601279  34735322.628703 
6693.621282  30248045.492220 
6693.641284  25392550.450848 
6693.661286  25589503.919701 
6693.681289  29223828.744451 
6693.701291  31593210.945251 
6693.721293  33310435.411687 
6693.741295  36092352.047452 
6693.761298  35998667.022653 
6693.781300  32191347.963336 
6693.801302  30985641.807762 
6693.821304  34046412.620697 
6693.841307  34597019.102437 
6693.861309  29827132.221172 
6693.881311  27088577.826473 
6693.901314  30327647.775308 
6693.921316  32849932.435236 
6693.941318  31089757.153210 
6693.961320  30581334.615494 
6693.981323  33531876.398238 
6694.001325  34824946.339446 
6694.021327  32167936.155142 
6694.041330  29672623.288228 
6694.061332  30578425.819610 
6694.081334  32133880.530463 
6694.101336  31564574.692233 
6694.121339  31888002.319897 
6694.141341  35200139.144776 
6694.161343  37039267.128421 
6694.181345  34118010.026317 
6694.201348  31088005.064807 
6694.221350  32680759.932161 
6694.241352  35955075.073014 
6694.261355  35692075.888813 
6694.281357  31915329.601362 
6694.301359  29450574.381756 
6694.321361  30613197.368408 
6694.341364  31799106.517217 
6694.361366  30874156.486927 
6694.381368  31020198.050121 
6694.401370  33552592.179513 
6694.421373  35352029.079164 
6694.441375  34647497.975370 
6694.461377  32722414.310482 
6694.481380  32198833.679561 
6694.501382  34639689.259199 
6694.521384  36686651.633968 
6694.541386  34038302.888014 
6694.561389  29566555.641063 
6694.581391  30020482.260239 
6694.601393  34996092.934924 
6694.621395  37017797.523427 
6694.641398  34511095.061750 
6694.661400  32967225.324042 
6694.681402  32675402.532850 
6694.701405  31756757.571996 
6694.721407  33077255.674422 
6694.741409  35069613.865462 
6694.761411  33930390.029678 
6694.781414  33504988.328757 
6694.801416  34814338.061272 
6694.821418  31938747.680231 
6694.841421  26670564.114005 
6694.861423  27191025.152308 
6694.881425  33038735.914121 
6694.901427  35471811.074638 
6694.921430  30349347.867671 
6694.941432  23809777.842922 
6694.961434  23665958.484790 
6694.981436  28682089.010538 
6695.001439  32428828.293128 
6695.021441  33959916.287529 
6695.041443  35049417.555207 
6695.061446  33662535.346932 
6695.081448  30494693.715354 
6695.101450  30771214.685942 
6695.121452  33573067.900081 
6695.141455  33899708.423793 
6695.161457  32639851.825056 
6695.181459  32076703.211937 
6695.201461  31243628.411172 
6695.221464  30431617.740567 
6695.241466  31018302.806408 
6695.261468  31620550.508285 
6695.281471  29868039.143147 
6695.301473  32225582.928983 
6695.321475  50260227.212838 
6695.341477  71422709.568716 
6695.361480  67029400.847103 
6695.381482  44646372.013961 
6695.401484  35092242.434379 
6695.421486  38961913.510613 
6695.441489  38314099.377762 
6695.461491  31278137.930468 
6695.481493  29057704.651684 
6695.501496  33625201.360124 
6695.521498  35785553.183820 
6695.541500  33388026.436344 
6695.561502  32568732.412954 
6695.581505  32874272.080674 
6695.601507  30095840.829850 
6695.621509  28479620.426389 
6695.641512  32399529.004471 
6695.661514  36800966.949079 
6695.681516  37277023.990217 
6695.701518  36125407.879264 
6695.721521  35039973.982253 
6695.741523  33783675.361461 
6695.761525  33689776.560200 
6695.781527  34842584.302796 
6695.801530  34225188.340957 
6695.821532  30632631.604233 
6695.841534  28222040.400558 
6695.861537  30654486.418841 
6695.881539  34057599.201936 
6695.901541  33307812.052873 
6695.921543  31688802.936319 
6695.941546  33841860.737594 
6695.961548  35879351.826697 
6695.981550  34295855.664716 
6696.001552  32793687.885930 
6696.021555  32851189.836992 
6696.041557  32261868.859675 
6696.061559  31754253.476238 
6696.081562  32901046.588870 
6696.101564  33740967.413638 
6696.121566  31480339.972693 
6696.141568  29217097.768804 
6696.161571  31741947.762547 
6696.181573  34793395.721927 
6696.201575  31776852.195832 
6696.221577  27112132.599493 
6696.241580  27619175.888316 
6696.261582  29053936.789117 
6696.281584  27906233.495914 
6696.301587  29419613.391319 
6696.321589  32095021.657404 
6696.341591  28473224.193335 
6696.361593  22019425.318203 
6696.381596  21967743.178818 
6696.401598  26468909.199632 
6696.421600  26232436.787382 
6696.441603  20848869.789986 
6696.461605  18343964.843139 
6696.481607  21769569.863657 
6696.501609  25811324.591647 
6696.521612  25754313.393252 
6696.541614  23375668.325032 
6696.561616  21991644.694490 
6696.581618  22930868.687445 
6696.601621  26191808.230898 
6696.621623  28392930.153630 
6696.641625  27507479.041840 
6696.661628  29587291.340986 
6696.681630  37459600.935052 
6696.701632  42122506.123416 
6696.721634  37278636.745267 
6696.741637  27644736.022230 
6696.761639  22051204.183667 
6696.781641  24046894.225212 
6696.801643  27819707.637303 
6696.821646  28734574.153711 
6696.841648  27696833.143531 
6696.861650  24924802.637169 
6696.881653  23606720.083020 
6696.901655  27232927.393506 
6696.921657  29996771.685394 
6696.941659  27956680.067425 
6696.961662  27673872.054443 
6696.981664  32504838.978143 
6697.001666  36033713.746738 
6697.021668  33021412.244833 
6697.041671  28717929.585972 
6697.061673  30851936.830241 
6697.081675  35741938.772789 
6697.101678  34172069.794277 
6697.121680  28642620.267264 
6697.141682  28273107.523969 
6697.161684  30508063.205072 
6697.181687  28281833.629412 
6697.201689  26225081.616555 
6697.221691  29649900.596806 
6697.241694  32558077.656647 
6697.261696  31300930.216327 
6697.281698  30675796.226494 
6697.301700  31154662.773695 
6697.321703  29944708.255383 
6697.341705  29516366.824233 
6697.361707  31728916.231092 
6697.381709  33424474.403898 
6697.401712  32772353.102852 
6697.421714  32065506.270536 
6697.441716  32670526.326621 
6697.461719  32577617.724904 
6697.481721  31229268.161739 
6697.501723  31711882.111112 
6697.521725  33650690.015931 
6697.541728  31986754.198422 
6697.561730  29579149.125810 
6697.581732  34905352.559897 
6697.601734  41974554.612873 
6697.621737  38127855.447293 
6697.641739  28955339.291726 
6697.661741  27322838.007345 
6697.681744  30565605.692864 
6697.701746  31505579.033789 
6697.721748  32365700.795114 
6697.741750  33979473.652099 
6697.761753  31535977.727595 
6697.781755  26791981.781446 
6697.801757  27732750.957126 
6697.821759  33006369.856985 
6697.841762  33584578.064355 
6697.861764  31406752.036497 
6697.881766  35440393.789833 
6697.901769  41388415.517218 
6697.921771  38633234.745724 
6697.941773  31232088.472011 
6697.961775  30498444.983868 
6697.981778  34128684.316588 
6698.001780  32670683.021401 
6698.021782  28460263.757859 
6698.041785  28551503.821454 
6698.061787  30739384.249783 
6698.081789  30868804.718368 
6698.101791  30990724.605242 
6698.121794  31669068.774834 
6698.141796  28845202.456805 
6698.161798  25237096.748131 
6698.181800  28209853.587837 
6698.201803  33277007.833131 
6698.221805  32179761.299499 
6698.241807  30128428.155750 
6698.261810  32425676.889263 
6698.281812  33036415.366431 
6698.301814  30850408.857669 
6698.321816  32821732.918134 
6698.341819  36614089.738278 
6698.361821  34188486.761788 
6698.381823  28959428.355144 
6698.401825  28698345.459044 
6698.421828  30848483.124439 
6698.441830  30133048.047182 
6698.461832  29793055.531560 
6698.481835  33518869.236924 
6698.501837  34550820.087846 
6698.521839  27805627.409090 
6698.541841  23963481.163863 
6698.561844  30226211.582585 
6698.581846  35069495.542292 
6698.601848  31817681.436183 
6698.621850  30099056.180393 
6698.641853  33101785.047507 
6698.661855  32810751.827558 
6698.681857  29300041.997589 
6698.701860  29586627.210516 
6698.721862  31911753.632155 
6698.741864  30828731.773593 
6698.761866  30065080.480481 
6698.781869  33434380.564506 
6698.801871  34648893.110946 
6698.821873  30929543.995769 
6698.841875  30121732.450615 
6698.861878  34090224.490749 
6698.881880  35243930.762947 
6698.901882  32173090.317566 
6698.921885  30070647.459852 
6698.941887  29676894.105616 
6698.961889  28832782.264041 
6698.981891  28450123.528740 
6699.001894  29748089.897859 
6699.021896  30318751.544590 
6699.041898  27850619.596916 
6699.061901  24878858.268789 
6699.081903  24206288.426196 
6699.101905  24324282.960070 
6699.121907  23809581.872709 
6699.141910  24050689.715950 
6699.161912  25452269.513541 
6699.181914  26214900.112107 
6699.201916  26399466.289731 
6699.221919  28284970.800352 
6699.241921  30759541.488183 
6699.261923  30329497.013709 
6699.281926  29450149.232409 
6699.301928  32678300.875567 
6699.321930  36247011.384251 
6699.341932  34977653.565818 
6699.361935  31919877.729460 
6699.381937  30938464.001065 
6699.401939  30808399.065247 
6699.421941  31011772.584435 
6699.441944  32188454.305763 
6699.461946  32622015.525737 
6699.481948  32244390.178553 
6699.501951  32990518.592532 
6699.521953  33392816.739112 
6699.541955  31059231.455841 
6699.561957  28284755.524355 
6699.581960  27963035.472699 
6699.601962  27055639.873985 
6699.621964  23475415.104667 
6699.641966  23192102.146307 
6699.661969  28138210.230999 
6699.681971  30271449.179992 
6699.701973  27744066.831893 
6699.721976  28566455.690567 
6699.741978  33726381.167334 
6699.761980  35453624.096435 
6699.781982  31895848.635182 
6699.801985  29337897.800738 
6699.821987  31321520.421430 
6699.841989  33996322.238501 
6699.861992  34590728.814954 
6699.881994  36033981.722515 
6699.901996  37996543.199380 
6699.921998  35447663.257990 
6699.942001  30636050.215771 
6699.962003  30686881.460427 
6699.982005  32535154.976428 
6700.002007  29846961.581910 
6700.022010  28165404.547372 
6700.042012  32806844.480192 
6700.062014  35396353.226922 
6700.082017  30423059.604334 
6700.102019  28183648.894176 
6700.122021  35927120.945284 
6700.142023  43650765.159870 
6700.162026  41570068.475718 
6700.182028  35106651.918392 
6700.202030  32854441.751402 
6700.222032  34109466.490100 
6700.242035  34450007.932497 
6700.262037  33450374.572419 
6700.282039  32502425.231206 
6700.302042  31982984.768377 
6700.322044  33409457.006016 
6700.342046  36875045.598555 
6700.362048  36937846.882359 
6700.382051  31489535.619726 
6700.402053  28155740.632507 
6700.422055  30418998.809992 
6700.442057  32100531.592457 
6700.462060  31376539.094305 
6700.482062  30859531.855622 
6700.502064  29323027.446567 
6700.522067  28317180.089495 
6700.542069  31798708.392302 
6700.562071  35573766.271148 
6700.582073  34200502.844279 
6700.602076  31162305.354821 
6700.622078  31375873.275696 
6700.642080  33576835.703802 
6700.662083  34726616.173072 
6700.682085  35881826.126024 
6700.702087  37110425.826531 
6700.722089  34555665.925712 
6700.742092  31152562.082310 
6700.762094  33151090.352885 
6700.782096  36188600.641308 
6700.802098  34640763.893136 
6700.822101  32881621.378652 
6700.842103  34741997.020825 
6700.862105  36316834.877375 
6700.882108  34406420.043707 
6700.902110  31080960.175601 
6700.922112  29139488.262975 
6700.942114  29278990.352739 
6700.962117  29812851.708497 
6700.982119  30513005.526495 
6701.002121  32737743.934575 
6701.022123  32884565.805676 
6701.042126  29442730.155723 
6701.062128  29699548.043145 
6701.082130  34212668.877780 
6701.102133  33887281.746798 
6701.122135  30675709.056331 
6701.142137  33273500.013193 
6701.162139  37385446.251139 
6701.182142  35834640.061944 
6701.202144  33489959.617420 
6701.222146  35822260.866976 
6701.242148  37266205.099036 
6701.262151  33373134.350834 
6701.282153  31798226.587122 
6701.302155  36576642.029493 
6701.322158  37608883.443340 
6701.342160  31027191.051454 
6701.362162  27156975.118560 
6701.382164  29816164.595775 
6701.402167  32159721.849269 
6701.422169  31818982.719725 
6701.442171  31653009.018850 
6701.462174  31215864.777685 
6701.482176  29657637.530075 
6701.502178  30362027.118171 
6701.522180  33018352.850061 
6701.542183  32682083.773450 
6701.562185  31582416.298262 
6701.582187  34261845.971840 
6701.602189  35965642.122649 
6701.622192  31601694.568118 
6701.642194  27915974.344317 
6701.662196  32865173.294543 
6701.682199  39017182.860135 
6701.702201  36680076.209235 
6701.722203  32669557.798306 
6701.742205  34909537.711809 
6701.762208  36571750.403862 
6701.782210  32701329.438975 
6701.802212  30767503.633596 
6701.822214  33026309.853970 
6701.842217  32171242.640142 
6701.862219  29409442.689461 
6701.882221  32146939.700595 
6701.902224  36330581.747835 
6701.922226  34623236.160712 
6701.942228  31695061.132635 
6701.962230  33127705.754212 
6701.982233  33691773.675005 
6702.002235  30219068.939175 
6702.022237  30227243.821997 
6702.042239  34926861.058368 
6702.062242  35248766.463893 
6702.082244  32125494.889779 
6702.102246  33212153.749599 
6702.122249  34650376.538965 
6702.142251  31498910.085828 
6702.162253  30113210.956928 
6702.182255  33684245.534406 
6702.202258  35838069.322547 
6702.222260  34269497.593238 
6702.242262  32864787.751714 
6702.262265  32543442.191255 
6702.282267  31501431.437092 
6702.302269  30620766.681176 
6702.322271  32540557.938015 
6702.342274  35449763.775610 
6702.362276  34232511.489753 
6702.382278  30655988.132406 
6702.402280  31114822.899233 
6702.422283  34055545.503172 
6702.442285  35063406.633723 
6702.462287  35974329.795150 
6702.482290  36056337.385863 
6702.502292  31754271.200269 
6702.522294  27357276.621359 
6702.542296  28717073.045243 
6702.562299  32452705.658196 
6702.582301  32685458.562243 
6702.602303  32145891.191743 
6702.622305  34676533.833548 
6702.642308  34726741.459711 
6702.662310  30450907.389499 
6702.682312  30489502.053096 
6702.702315  34825457.847387 
6702.722317  35064033.849641 
6702.742319  33646597.360721 
6702.762321  36243865.050574 
6702.782324  38212377.362369 
6702.802326  35259697.285784 
6702.822328  31840036.888750 
6702.842330  32179281.746888 
6702.862333  33754177.572247 
6702.882335  33327483.880822 
6702.902337  31611922.407989 
6702.922340  29614152.387378 
6702.942342  27821987.331965 
6702.962344  28727379.896522 
6702.982346  32307466.281087 
6703.002349  31813114.481016 
6703.022351  25460757.194153 
6703.042353  23342246.029735 
6703.062356  29610280.262556 
6703.082358  34758521.157522 
6703.102360  33559304.982792 
6703.122362  32717388.541791 
6703.142365  35608936.993420 
6703.162367  36819092.058316 
6703.182369  35892806.777315 
6703.202371  36837603.268604 
6703.222374  36524256.064836 
6703.242376  31609357.498959 
6703.262378  28846182.167377 
6703.282381  32411064.517726 
6703.302383  34739121.535559 
6703.322385  34056325.229881 
6703.342387  36421609.305937 
6703.362390  37929272.332400 
6703.382392  33348158.691710 
6703.402394  29328622.559382 
6703.422396  31630122.336168 
6703.442399  35897226.295559 
6703.462401  36892653.784768 
6703.482403  36137882.040357 
6703.502406  35984015.404826 
6703.522408  34438079.613091 
6703.542410  31043765.268695 
6703.562412  29496776.630724 
6703.582415  30938449.655734 
6703.602417  33570112.271380 
6703.622419  37293957.981431 
6703.642421  39948956.570929 
6703.662424  37744740.277069 
6703.682426  32553525.187068 
6703.702428  31386929.524229 
6703.722431  36646124.366535 
6703.742433  39463973.596811 
6703.762435  34036727.560599 
6703.782437  28835497.735980 
6703.802440  27672513.987378 
6703.822442  25477240.274472 
6703.842444  26478416.460566 
6703.862446  33909269.056351 
6703.882449  37335951.058952 
6703.902451  31588332.335778 
6703.922453  25494978.650195 
6703.942456  24993941.630130 
6703.962458  25907329.555185 
6703.982460  24933266.966062 
6704.002462  24074431.525302 
6704.022465  23422919.341423 
6704.042467  21138354.403484 
6704.062469  20586758.495386 
6704.082472  25063076.050512 
6704.102474  28300118.637456 
6704.122476  26701360.671258 
6704.142478  27814097.558267 
6704.162481  32042042.581980 
6704.182483  31941718.356811 
6704.202485  30549078.611372 
6704.222487  33383387.089812 
6704.242490  34792814.079682 
6704.262492  30868727.714813 
6704.282494  29725513.061664 
6704.302497  34868759.416182 
6704.322499  36386940.782450 
6704.342501  31774153.916571 
6704.362503  30486475.332101 
6704.382506  32714616.717238 
6704.402508  31442381.144332 
6704.422510  28621915.502011 
6704.442512  29587369.554307 
6704.462515  31521038.073788 
6704.482517  30342507.897216 
6704.502519  30412687.745726 
6704.522522  34390640.183282 
6704.542524  35834320.522651 
6704.562526  33040411.779598 
6704.582528  33269711.841358 
6704.602531  37760948.212443 
6704.622533  38687963.039589 
6704.642535  33257154.436671 
6704.662537  28610256.044238 
6704.682540  28028207.728091 
6704.702542  27006352.429561 
6704.722544  28159626.596809 
6704.742547  34907360.706415 
6704.762549  37533483.366733 
6704.782551  32884559.469819 
6704.802553  32187007.603049 
6704.822556  37010243.770686 
6704.842558  39105611.306759 
6704.862560  36634828.738902 
6704.882563  32145675.685455 
6704.902565  28506175.094739 
6704.922567  28399852.367400 
6704.942569  31445962.089593 
6704.962572  33358385.030641 
6704.982574  30771505.863769 
6705.002576  27078738.265745 
6705.022578  27189117.983089 
6705.042581  30765626.665746 
6705.062583  33972866.235328 
6705.082585  34749766.248720 
6705.102588  34543403.998656 
6705.122590  33497030.246739 
6705.142592  31698826.128577 
6705.162594  32627881.258693 
6705.182597  35828747.678709 
6705.202599  35149013.954565 
6705.222601  30319682.185602 
6705.242603  27643936.872589 
6705.262606  28482559.728952 
6705.282608  29653241.613717 
6705.302610  30767764.409852 
6705.322613  32711608.357867 
6705.342615  33481107.249871 
6705.362617  31812997.333363 
6705.382619  31221833.846938 
6705.402622  31666448.429066 
6705.422624  28258726.230012 
6705.442626  24395419.598063 
6705.462628  26467562.519834 
6705.482631  29371487.834460 
6705.502633  25487545.453635 
6705.522635  19164486.241159 
6705.542638  18907010.682659 
6705.562640  21862313.334416 
6705.582642  20411794.863347 
6705.602644  18736790.078297 
6705.622647  22982909.969096 
6705.642649  27327552.560024 
6705.662651  27786730.588958 
6705.682654  28104473.398689 
6705.702656  28485750.085253 
6705.722658  28436284.531852 
6705.742660  30264181.641916 
6705.762663  32670414.913332 
6705.782665  32972637.022999 
6705.802667  32136467.877005 
6705.822669  32453474.370792 
6705.842672  33438367.826701 
6705.862674  33241364.041208 
6705.882676  33251814.683694 
6705.902679  33806290.820030 
6705.922681  30663819.021887 
6705.942683  25458983.210466 
6705.962685  26826214.308539 
6705.982688  34865508.320452 
6706.002690  40069257.238282 
6706.022692  37510220.280309 
6706.042694  31973589.689490 
6706.062697  29898840.804068 
6706.082699  31995933.166627 
6706.102701  35394754.346375 
6706.122704  36848464.376336 
6706.142706  34955524.023119 
6706.162708  32746606.139613 
6706.182710  33368482.241554 
6706.202713  34350905.219018 
6706.222715  32688462.857463 
6706.242717  31918331.613165 
6706.262719  34805063.972541 
6706.282722  36587678.102261 
6706.302724  34887242.095577 
6706.322726  34215989.785770 
6706.342729  35475313.865498 
6706.362731  34523084.784144 
6706.382733  32972351.188227 
6706.402735  35145410.575326 
6706.422738  36008018.781907 
6706.442740  30831462.002586 
6706.462742  28385979.678090 
6706.482745  35043708.267195 
6706.502747  40444302.246123 
6706.522749  35820138.882709 
6706.542751  29547770.598107 
6706.562754  30063065.352848 
6706.582756  32200492.035986 
6706.602758  31874641.138838 
6706.622760  32184600.097488 
6706.642763  32351223.048303 
6706.662765  31261769.498821 
6706.682767  33251541.357380 
6706.702770  37003195.314365 
6706.722772  35070786.358145 
6706.742774  29969148.910809 
6706.762776  30282870.814613 
6706.782779  34062360.213887 
6706.802781  34868467.764617 
6706.822783  34161372.295528 
6706.842785  35527867.102328 
6706.862788  36315747.279441 
6706.882790  33636153.398392 
6706.902792  30890666.477476 
6706.922795  31099060.680607 
6706.942797  31673083.400281 
6706.962799  31169372.990205 
6706.982801  32805780.922560 
6707.002804  36062918.886432 
6707.022806  36540997.834653 
6707.042808  36015260.673882 
6707.062810  37198085.675865 
6707.082813  36470838.450153 
6707.102815  33450360.945921 
6707.122817  32109867.623144 
6707.142820  31723499.815929 
6707.162822  30527146.613563 
6707.182824  30584294.804084 
6707.202826  32576352.851464 
6707.222829  33217440.673568 
6707.242831  30207688.674718 
6707.262833  27926193.017263 
6707.282836  30814577.780922 
6707.302838  33669970.211271 
6707.322840  32838488.952957 
6707.342842  34213741.938967 
6707.362845  37612583.001925 
6707.382847  35270339.202460 
6707.402849  30081260.881135 
6707.422851  30705334.895008 
6707.442854  34374834.268631 
6707.462856  35619992.212203 
6707.482858  37442572.970077 
6707.502861  39589727.789683 
6707.522863  35762605.040259 
6707.542865  30200092.101432 
6707.562867  32500504.328752 
6707.582870  36968439.369172 
6707.602872  33848534.907303 
6707.622874  28759212.325131 
6707.642876  30022023.639158 
6707.662879  32600551.854965 
6707.682881  29808989.058697 
6707.702883  28503231.392382 
6707.722886  33674911.445152 
6707.742888  35909264.713291 
6707.762890  32311570.983387 
6707.782892  32329608.324300 
6707.802895  36016425.980589 
6707.822897  34387042.468688 
6707.842899  28435260.770703 
6707.862901  24628264.830808 
6707.882904  23279750.881726 
6707.902906  24730150.978281 
6707.922908  29114101.929111 
6707.942911  31361744.557144 
6707.962913  29684043.242032 
6707.982915  28900526.573253 
6708.002917  29916629.436519 
6708.022920  28585117.438992 
6708.042922  25942864.460173 
6708.062924  28572392.900889 
6708.082927  35713493.644617 
6708.102929  35842227.928492 
6708.122931  28696154.366379 
6708.142933  28374745.408229 
6708.162936  33526749.330759 
6708.182938  32221427.202821 
6708.202940  29063732.482687 
6708.222942  31502088.378486 
6708.242945  33654920.689191 
6708.262947  33314200.172379 
6708.282949  35736639.276126 
6708.302952  38597060.884223 
6708.322954  36635817.389510 
6708.342956  33780677.628775 
6708.362958  33434988.596512 
6708.382961  29810209.127201 
6708.402963  24252988.954001 
6708.422965  26444852.150862 
6708.442967  32067423.930389 
6708.462970  30417050.215402 
6708.482972  27074006.119388 
6708.502974  30897761.708207 
6708.522977  34911933.763025 
6708.542979  32625446.447102 
6708.562981  30949862.591244 
6708.582983  33101582.371345 
6708.602986  33152799.919843 
6708.622988  31143203.511077 
6708.642990  33257569.609609 
6708.662992  36974288.496347 
6708.682995  35418108.063003 
6708.702997  32284634.289458 
6708.722999  33937241.585288 
6708.743002  36425191.749625 
6708.763004  34809026.337246 
6708.783006  34238999.679662 
6708.803008  36874033.909597 
6708.823011  35226550.913123 
6708.843013  30146058.836854 
6708.863015  29889232.690981 
6708.883018  32642621.213256 
6708.903020  32262605.218663 
6708.923022  31719385.402713 
6708.943024  34529743.628072 
6708.963027  34707303.067159 
6708.983029  30467603.699282 
6709.003031  29825697.808245 
6709.023033  32782889.529581 
6709.043036  32248003.089435 
6709.063038  29916606.518210 
6709.083040  30306331.206873 
6709.103043  31896607.430188 
6709.123045  33510626.693603 
6709.143047  36009515.967558 
6709.163049  36647729.780391 
6709.183052  33427478.626792 
6709.203054  32481288.647156 
6709.223056  36653849.610914 
6709.243058  36676533.314066 
6709.263061  29014355.736320 
6709.283063  24499421.241836 
6709.303065  28399702.958729 
6709.323068  31395708.468657 
6709.343070  28959825.346200 
6709.363072  28928458.005097 
6709.383074  32895445.985849 
6709.403077  34235598.983855 
6709.423079  32787722.373222 
6709.443081  32735987.672054 
6709.463083  33774453.529836 
6709.483086  33698279.545448 
6709.503088  34177065.183095 
6709.523090  34994372.792133 
6709.543093  33167798.522286 
6709.563095  32471393.864877 
6709.583097  34987147.643497 
6709.603099  34448680.121790 
6709.623102  32576105.825952 
6709.643104  37483716.844294 
6709.663106  42650308.195837 
6709.683108  36894788.845654 
6709.703111  29196988.878267 
6709.723113  32553991.313614 
6709.743115  37533076.934912 
6709.763118  33001596.384352 
6709.783120  29718960.162214 
6709.803122  35405173.579558 
6709.823124  37475075.240960 
6709.843127  31814190.573971 
6709.863129  30501300.205306 
6709.883131  33970269.693863 
6709.903134  33280974.639763 
6709.923136  31386471.543374 
6709.943138  33490377.267475 
6709.963140  33695487.520987 
6709.983143  30928747.640519 
6710.003145  31827451.915403 
6710.023147  33261343.327188 
6710.043149  32007819.958577 
6710.063152  34694555.948182 
6710.083154  39982175.785152 
6710.103156  39193810.423768 
6710.123159  35106336.041823 
6710.143161  35520422.400587 
6710.163163  38280015.343740 
6710.183165  37673856.522487 
6710.203168  35126729.309118 
6710.223170  33855439.902989 
6710.243172  32259855.245212 
6710.263174  31032557.026470 
6710.283177  33530539.784408 
6710.303179  36016329.040233 
6710.323181  33277803.339065 
6710.343184  28993430.898619 
6710.363186  29423072.492514 
6710.383188  33876359.971605 
6710.403190  35609417.957444 
6710.423193  32848320.911132 
6710.443195  30788535.400527 
6710.463197  29614396.922190 
6710.483199  28241865.619939 
6710.503202  31608523.833388 
6710.523204  38723528.851699 
6710.543206  40113800.270616 
6710.563209  34479396.309445 
6710.583211  30894356.983735 
6710.603213  31231590.137926 
6710.623215  30050121.886695 
6710.643218  30237866.813469 
6710.663220  35505431.534563 
6710.683222  36627953.961980 
6710.703225  28667809.239103 
6710.723227  23422427.101480 
6710.743229  25184008.941300 
6710.763231  24167822.236228 
6710.783234  21437383.693878 
6710.803236  24333247.497317 
6710.823238  26580252.877025 
6710.843240  24434629.557237 
6710.863243  26801661.158630 
6710.883245  31686343.856064 
6710.903247  29319877.625015 
6710.923250  24779349.700338 
6710.943252  26162032.122866 
6710.963254  29057524.801335 
6710.983256  28927026.070583 
6711.003259  29492920.367385 
6711.023261  31699622.330663 
6711.043263  30391778.503289 
6711.063265  26526162.330902 
6711.083268  27418655.845054 
6711.103270  32004153.786824 
6711.123272  32886803.901954 
6711.143275  31311853.691831 
6711.163277  31761610.589832 
6711.183279  32022441.666510 
6711.203281  33456600.830176 
6711.223284  38776574.982764 
6711.243286  38835115.473935 
6711.263288  30838842.596948 
6711.283290  28182399.362811 
6711.303293  33780212.182575 
6711.323295  35916986.134090 
6711.343297  32395420.473073 
6711.363300  31552719.382528 
6711.383302  33140110.896203 
6711.403304  30479661.333716 
6711.423306  26637525.913883 
6711.443309  28798316.889545 
6711.463311  34100044.958048 
6711.483313  36037779.192442 
6711.503316  35349201.255265 
6711.523318  34220780.509068 
6711.543320  31699260.791755 
6711.563322  29772076.417070 
6711.583325  30125393.192251 
6711.603327  29215348.387071 
6711.623329  29512882.148196 
6711.643331  36026772.060408 
6711.663334  40314135.817384 
6711.683336  35998694.019306 
6711.703338  34700220.935772 
6711.723341  46234072.387057 
6711.743343  55325089.506912 
6711.763345  46127787.435178 
6711.783347  33099815.664573 
6711.803350  30719313.687093 
6711.823352  32102389.156911 
6711.843354  30967306.507064 
6711.863356  32124887.453807 
6711.883359  36861502.720853 
6711.903361  36590002.201535 
6711.923363  31522499.805533 
6711.943366  30909077.037588 
6711.963368  33523528.234908 
6711.983370  33970677.634786 
6712.003372  34073043.127606 
6712.023375  34634133.633317 
6712.043377  32277808.269609 
6712.063379  26969414.214889 
6712.083381  25166450.666161 
6712.103384  29491898.402281 
6712.123386  33956975.646978 
6712.143388  34988599.950541 
6712.163391  33279011.265219 
6712.183393  29674302.849460 
6712.203395  28985589.052442 
6712.223397  34483970.191446 
6712.243400  36870322.783111 
6712.263402  29879946.972517 
6712.283404  25847099.223005 
6712.303407  32047798.682384 
6712.323409  35608314.704664 
6712.343411  29803988.653101 
6712.363413  26003215.230348 
6712.383416  29046366.395526 
6712.403418  32716118.365962 
6712.423420  36711803.378157 
6712.443422  39148418.047918 
6712.463425  34819045.471899 
6712.483427  31058886.357421 
6712.503429  35344125.833504 
6712.523432  38857008.710160 
6712.543434  34315912.837431 
6712.563436  30253243.944822 
6712.583438  32384936.329341 
6712.603441  31470452.314495 
6712.623443  25062774.278888 
6712.643445  25689960.322723 
6712.663447  32828982.044955 
6712.683450  31994396.435917 
6712.703452  27026111.396067 
6712.723454  30587294.740584 
6712.743457  35949319.868792 
6712.763459  34408608.215632 
6712.783461  30397696.215303 
6712.803463  27897688.141678 
6712.823466  28621232.949039 
6712.843468  33886648.019928 
6712.863470  37613175.846594 
6712.883472  33328923.076472 
6712.903475  28158151.109808 
6712.923477  31318541.292949 
6712.943479  36093366.318106 
6712.963482  33198893.546087 
6712.983484  28308986.169689 
6713.003486  28685489.217351 
6713.023488  30351103.890938 
6713.043491  30797089.106919 
6713.063493  34615739.375682 
6713.083495  38826051.356732 
6713.103498  35039629.592542 
6713.123500  29003141.295311 
6713.143502  31540962.910220 
6713.163504  36400232.034348 
6713.183507  33183530.780379 
6713.203509  28716052.990229 
6713.223511  32009629.934199 
6713.243513  35301744.107213 
6713.263516  32564591.245463 
6713.283518  32098670.645928 
6713.303520  34817300.433151 
6713.323523  32987744.771117 
6713.343525  30444505.126419 
6713.363527  32583664.806844 
6713.383529  33283516.247477 
6713.403532  30172021.363610 
6713.423534  28972219.796218 
6713.443536  28504661.525707 
6713.463538  23355282.586559 
6713.483541  18920077.567453 
6713.503543  21325688.123113 
6713.523545  24289494.310298 
6713.543548  23526997.819636 
6713.563550  23830550.445349 
6713.583552  25701928.233013 
6713.603554  23724721.424952 
6713.623557  20960406.773947 
6713.643559  25919693.228263 
6713.663561  33416535.926267 
6713.683563  33119709.892463 
6713.703566  29789911.803738 
6713.723568  29486529.603305 
6713.743570  29817361.266742 
6713.763573  32738393.415684 
6713.783575  37725329.772056 
6713.803577  37419305.230834 
6713.823579  34350479.250047 
6713.843582  35603965.681986 
6713.863584  35208231.858231 
6713.883586  28243563.180309 
6713.903589  25888337.836183 
6713.923591  34237438.045378 
6713.943593  41072082.955318 
6713.963595  37933477.974722 
6713.983598  32740540.762068 
6714.003600  32109206.646790 
6714.023602  31982638.902008 
6714.043604  30519891.714838 
6714.063607  30014095.031241 
6714.083609  29330598.028417 
6714.103611  28614454.854922 
6714.123614  30256834.860185 
6714.143616  30056635.558298 
6714.163618  22985343.713056 
6714.183620  17774585.453198 
6714.203623  23901262.988611 
6714.223625  29975806.760010 
6714.243627  25085847.290762 
6714.263629  22313704.494194 
6714.283632  28811756.159428 
6714.303634  29522121.223004 
6714.323636  24404235.669518 
6714.343639  29103027.423881 
6714.363641  37032092.196961 
6714.383643  35292631.712671 
6714.403645  30902350.138147 
6714.423648  30168300.271466 
6714.443650  30823143.738042 
6714.463652  33327096.807976 
6714.483654  35557153.003441 
6714.503657  34281689.386802 
6714.523659  32302220.086888 
6714.543661  32440873.981623 
6714.563664  34911894.330419 
6714.583666  36317169.145318 
6714.603668  34145786.135206 
6714.623670  34131274.630010 
6714.643673  36115034.741980 
6714.663675  33012435.647951 
6714.683677  30171584.506731 
6714.703679  34387815.246399 
6714.723682  37425053.828836 
6714.743684  31829219.790415 
6714.763686  25243647.496396 
6714.783689  25722696.255509 
6714.803691  27343570.082769 
6714.823693  26998917.225890 
6714.843695  31494530.450847 
6714.863698  35507660.180273 
6714.883700  30910952.581061 
6714.903702  27147367.275039 
6714.923705  30617875.982790 
6714.943707  33277358.937150 
6714.963709  31484723.427702 
6714.983711  29749024.202680 
6715.003714  28011172.250329 
6715.023716  27052853.213925 
6715.043718  32879901.747608 
6715.063720  38342543.475372 
6715.083723  32805255.926412 
6715.103725  27978502.634289 
6715.123727  34505701.918087 
6715.143730  37896407.458861 
6715.163732  30115977.487358 
6715.183734  26160234.743064 
6715.203736  31419157.995821 
6715.223739  33220597.735208 
6715.243741  28691171.905529 
6715.263743  27362277.254931 
6715.283745  30621225.760828 
6715.303748  32847545.741127 
6715.323750  32574703.343018 
6715.343752  30228100.582776 
6715.363755  27918671.971958 
6715.383757  30516062.100580 
6715.403759  36400860.348071 
6715.423761  36738782.718039 
6715.443764  31285611.139592 
6715.463766  30509900.573214 
6715.483768  34207844.120010 
6715.503770  32410549.415076 
6715.523773  30011481.448073 
6715.543775  34554311.197106 
6715.563777  34950128.491575 
6715.583780  27028731.836964 
6715.603782  23859319.971956 
6715.623784  28009452.928496 
6715.643786  30532072.181042 
6715.663789  28843736.256887 
6715.683791  27603645.645228 
6715.703793  29011647.354150 
6715.723796  29709073.401339 
6715.743798  29632476.807242 
6715.763800  30678525.161465 
6715.783802  28119568.809603 
6715.803805  22924567.588911 
6715.823807  22994805.683866 
6715.843809  24284681.681607 
6715.863811  21378975.226541 
6715.883814  22825633.160895 
6715.903816  29281679.888411 
6715.923818  27581333.685749 
6715.943821  21181533.935768 
6715.963823  23618799.252277 
6715.983825  28297738.381496 
6716.003827  25616565.387471 
6716.023830  24175847.129553 
6716.043832  30493944.872242 
6716.063834  37207324.282444 
6716.083836  37526565.445803 
6716.103839  33074693.893230 
6716.123841  29370580.712489 
6716.143843  29960996.751002 
6716.163846  33087808.755636 
6716.183848  33242742.059285 
6716.203850  30409965.914522 
6716.223852  31541504.133593 
6716.243855  35755999.860736 
6716.263857  33536228.955353 
6716.283859  27625236.951119 
6716.303861  29754867.545839 
6716.323864  34716054.216216 
6716.343866  30993101.620165 
6716.363868  29338861.914895 
6716.383871  39857284.861050 
6716.403873  45413958.468642 
6716.423875  36594130.181352 
6716.443877  31161328.577862 
6716.463880  37290494.651229 
6716.483882  39760901.947282 
6716.503884  32671357.488060 
6716.523887  28271141.802630 
6716.543889  28873252.100462 
6716.563891  28004005.034287 
6716.583893  28294038.698520 
6716.603896  30249554.578978 
6716.623898  28579379.872493 
6716.643900  26322293.507696 
6716.663902  27250183.722260 
6716.683905  26907148.419633 
6716.703907  24629841.287511 
6716.723909  25625716.057498 
6716.743912  28640879.773864 
6716.763914  27457650.608545 
6716.783916  26199895.122484 
6716.803918  31364780.183505 
6716.823921  34621929.942805 
6716.843923  30871334.151589 
6716.863925  31190605.061434 
6716.883927  36981906.120594 
6716.903930  34212175.406543 
6716.923932  26988106.165635 
6716.943934  31181816.773386 
6716.963937  38385225.901430 
6716.983939  35036653.797114 
6717.003941  30166537.817344 
6717.023943  31596579.235578 
6717.043946  32508041.863744 
6717.063948  30393825.238681 
6717.083950  27523177.292012 
6717.103952  25569930.439928 
6717.123955  29586216.410666 
6717.143957  37876210.714318 
6717.163959  39166419.439637 
6717.183962  32143157.343840 
6717.203964  28856983.372950 
6717.223966  32886664.193000 
6717.243968  32508067.167634 
6717.263971  26384058.146156 
6717.283973  28821163.113758 
6717.303975  37310061.015611 
6717.323978  36760204.359275 
6717.343980  30721466.529478 
6717.363982  31977522.426391 
6717.383984  37279119.885412 
6717.403987  36060016.585944 
6717.423989  31871856.028872 
6717.443991  30666320.214495 
6717.463993  28315003.946486 
6717.483996  26717351.002717 
6717.503998  31800650.966350 
6717.524000  36183360.612625 
6717.544003  33742389.087576 
6717.564005  32918734.711628 
6717.584007  34227733.218441 
6717.604009  28993401.381425 
6717.624012  23011560.550832 
6717.644014  26440838.789442 
6717.664016  32533727.263203 
6717.684018  30869287.012817 
6717.704021  27777414.733711 
6717.724023  30124568.505119 
6717.744025  30559876.111007 
6717.764028  28065618.783673 
6717.784030  28901415.157196 
6717.804032  30374899.850642 
6717.824034  30316675.207259 
6717.844037  31866881.783259 
6717.864039  33366148.952723 
6717.884041  30425490.725114 
6717.904043  26151098.034739 
6717.924046  26207946.142855 
6717.944048  26859414.171034 
6717.964050  24930571.966539 
6717.984053  24055240.252127 
6718.004055  22365183.467291 
6718.024057  17771517.137893 
6718.044059  17065035.364989 
6718.064062  20743686.158487 
6718.084064  17813253.361591 
6718.104066  9743309.299095 
6718.124069  11416560.469498 
6718.144071  19177905.857056 
6718.164073  16925717.049051 
6718.184075  9559441.032913 
6718.204078  9523626.295163 
6718.224080  13197489.497594 
6718.244082  16089200.955264 
6718.264084  20928965.294445 
6718.284087  26195296.686622 
6718.304089  29075849.667251 
6718.324091  31007699.612053 
6718.344094  30876192.615768 
6718.364096  27970532.258562 
6718.384098  27816917.087610 
6718.404100  32927752.387751 
6718.424103  34782791.663105 
6718.444105  28778642.151555 
6718.464107  25966956.255764 
6718.484109  29281894.800803 
6718.504112  27899783.998044 
6718.524114  24812354.938658 
6718.544116  28975367.977410 
6718.564119  33285233.620276 
6718.584121  29784935.238668 
6718.604123  26051339.873877 
6718.624125  29876325.181398 
6718.644128  33350992.617216 
6718.664130  30173223.805992 
6718.684132  28841852.814074 
6718.704134  32471710.477965 
6718.724137  34215151.557471 
6718.744139  35254285.140933 
6718.764141  39798553.729339 
6718.784144  39912985.061053 
6718.804146  32486997.317938 
6718.824148  29717753.855147 
6718.844150  31609582.436047 
6718.864153  29754911.506045 
6718.884155  30200001.473526 
6718.904157  35278031.980451 
6718.924160  34759770.267858 
6718.944162  30301242.559938 
6718.964164  32761685.692068 
6718.984166  38003665.383150 
6719.004169  37205093.856495 
6719.024171  33644498.896170 
6719.044173  32146697.942185 
6719.064175  31666553.071462 
6719.084178  31268740.299596 
6719.104180  32935520.298397 
6719.124182  35997654.526832 
6719.144185  36743411.155427 
6719.164187  34532297.125864 
6719.184189  31721541.660681 
6719.204191  31142345.280485 
6719.224194  33352711.184505 
6719.244196  35463384.704221 
6719.264198  33385718.100922 
6719.284200  30043631.490322 
6719.304203  33808719.425897 
6719.324205  38073488.505877 
6719.344207  33036739.290331 
6719.364210  30102527.911149 
6719.384212  35474754.711507 
6719.404214  36887586.783000 
6719.424216  31638589.347775 
6719.444219  29123058.650401 
6719.464221  32991266.615119 
6719.484223  35545439.129191 
6719.504225  31254437.798248 
6719.524228  28426960.591497 
6719.544230  31243645.979559 
6719.564232  32043952.676758 
6719.584235  31142457.432552 
6719.604237  32729070.508233 
6719.624239  34159229.659008 
6719.644241  36209654.838956 
6719.664244  35652597.622709 
6719.684246  28130024.061660 
6719.704248  26410561.674309 
6719.724251  35005004.348867 
6719.744253  36466105.808584 
6719.764255  30558780.129234 
6719.784257  33938150.329001 
6719.804260  40478858.617661 
6719.824262  35543959.099152 
6719.844264  28193583.485884 
6719.864266  30617679.810056 
6719.884269  33761144.070650 
6719.904271  30595049.354193 
6719.924273  30535525.712176 
6719.944276  36755928.506081 
6719.964278  38910547.630311 
6719.984280  33040773.463714 
6720.004282  29459508.117774 
6720.024285  32353051.585521 
6720.044287  34335708.489173 
6720.064289  33273114.521782 
6720.084291  31150629.257060 
6720.104294  31368954.352858 
6720.124296  37069529.611354 
6720.144298  38958721.699603 
6720.164301  30254786.929959 
6720.184303  24153058.331642 
6720.204305  29245646.268684 
6720.224307  33769881.879749 
6720.244310  31209036.029121 
6720.264312  31537447.373354 
6720.284314  37059218.845047 
6720.304316  36920666.632330 
6720.324319  30314957.448631 
6720.344321  29730599.172645 
6720.364323  35246019.357252 
6720.384326  33182129.582761 
6720.404328  27027943.998933 
6720.424330  29453861.095900 
6720.444332  33187668.963661 
6720.464335  30796442.258477 
6720.484337  29179310.653138 
6720.504339  30399274.797039 
6720.524341  32227432.926523 
6720.544344  33017997.673393 
6720.564346  28385977.855052 
6720.584348  22748068.201385 
6720.604351  27678476.715500 
6720.624353  39051994.848655 
6720.644355  40653570.197835 
6720.664357  32710023.642355 
6720.684360  30830993.250079 
6720.704362  34973260.655163 
6720.724364  33586833.056194 
6720.744367  29414907.007377 
6720.764369  29602027.626073 
6720.784371  30922498.432010 
6720.804373  29727733.202400 
6720.824376  28178528.453409 
6720.844378  29265961.453736 
6720.864380  34352340.953593 
6720.884382  38380999.942219 
6720.904385  35506739.845436 
6720.924387  30642423.944029 
6720.944389  32157516.174355 
6720.964392  35400755.003552 
6720.984394  31175892.248502 
6721.004396  28501193.892122 
6721.024398  34920587.914243 
6721.044401  36058755.883985 
6721.064403  27913996.230292 
6721.084405  27670932.812576 
6721.104407  35168228.201404 
6721.124410  36381433.937013 
6721.144412  33980465.738249 
6721.164414  32588880.956124 
6721.184417  31345830.485329 
6721.204419  31233817.005679 
6721.224421  30104433.869672 
6721.244423  28471825.706574 
6721.264426  30336289.974626 
6721.284428  34928608.860589 
6721.304430  34425965.506827 
6721.324432  27140097.489023 
6721.344435  26362556.848198 
6721.364437  34857475.591583 
6721.384439  38926328.501319 
6721.404442  35625938.994682 
6721.424444  31097905.614680 
6721.444446  28657498.194236 
6721.464448  28394748.978831 
6721.484451  28962111.569655 
6721.504453  32458391.289941 
6721.524455  36137243.614756 
6721.544458  34487352.383159 
6721.564460  32178605.383231 
6721.584462  32707269.967764 
6721.604464  32331384.152739 
6721.624467  32081607.730964 
6721.644469  34887066.701780 
6721.664471  35561031.245149 
6721.684473  29650908.053283 
6721.704476  26628898.228564 
6721.724478  33712561.747483 
6721.744480  38568309.975460 
6721.764483  33415978.839528 
6721.784485  29349698.522402 
6721.804487  30479983.803200 
6721.824489  31295296.905116 
6721.844492  32770512.346379 
6721.864494  33272820.609250 
6721.884496  29630761.674099 
6721.904498  29526505.220454 
6721.924501  35343655.917801 
6721.944503  37015954.985976 
6721.964505  35254385.822555 
6721.984508  38744831.926589 
6722.004510  41385208.336663 
6722.024512  34462945.452683 
6722.044514  27465983.540305 
6722.064517  30937858.877879 
6722.084519  38553838.763715 
6722.104521  39615538.118984 
6722.124523  33390248.615619 
6722.144526  27026284.172186 
6722.164528  25194604.449019 
6722.184530  24727528.662140 
6722.204533  23190053.918836 
6722.224535  24123938.555285 
6722.244537  28417254.896087 
6722.264539  31036086.451352 
6722.284542  26081545.030074 
6722.304544  19783615.262519 
6722.324546  24280636.039316 
6722.344549  30536580.251280 
6722.364551  26457731.412585 
6722.384553  24114553.540905 
6722.404555  30133758.933111 
6722.424558  33345448.022937 
6722.444560  32251676.503858 
6722.464562  31903526.677779 
6722.484564  31949362.730651 
6722.504567  31491189.569525 
6722.524569  29354620.930066 
6722.544571  26641944.435736 
6722.564574  27752184.265187 
6722.584576  31381835.866753 
6722.604578  32281255.663056 
6722.624580  31782303.398672 
6722.644583  34123089.618347 
6722.664585  36694954.979712 
6722.684587  34375512.313273 
6722.704589  31001500.941382 
6722.724592  33327761.324021 
6722.744594  37039400.538807 
6722.764596  34253265.510359 
6722.784599  29067397.585098 
6722.804601  30124669.533139 
6722.824603  33883071.828886 
6722.844605  31864150.600272 
6722.864608  28202863.257121 
6722.884610  29172598.787926 
6722.904612  30576910.343605 
6722.924614  29576262.191992 
6722.944617  29661274.684739 
6722.964619  31544546.276782 
6722.984621  31173492.131776 
6723.004624  29311301.091605 
6723.024626  27970539.604390 
6723.044628  26456569.188020 
6723.064630  29998022.918971 
6723.084633  33728291.829167 
6723.104635  27771897.446932 
6723.124637  24632508.704731 
6723.144640  31267670.287369 
6723.164642  33965976.995521 
6723.184644  31818069.416604 
6723.204646  33541414.094391 
6723.224649  36549434.051671 
6723.244651  34124072.263559 
6723.264653  28378661.712692 
6723.284655  28777480.131290 
6723.304658  34869562.283475 
6723.324660  35404101.554743 
6723.344662  29234212.520635 
6723.364665  26067507.134256 
6723.384667  28981664.897893 
6723.404669  31341221.358302 
6723.424671  30430384.686203 
6723.444674  30466197.437376 
6723.464676  32329624.941216 
6723.484678  33655164.733248 
6723.504680  32958868.071379 
6723.524683  32321722.405589 
6723.544685  34391776.275035 
6723.564687  34845181.034320 
6723.584690  29721365.730000 
6723.604692  27643339.015016 
6723.624694  35018367.441453 
6723.644696  39017198.029994 
6723.664699  31842029.931761 
6723.684701  26945773.070219 
6723.704703  31400387.845799 
6723.724705  33155117.739614 
6723.744708  27801272.513782 
6723.764710  26190667.227382 
6723.784712  30657882.342016 
6723.804715  34806788.233411 
6723.824717  34351674.504251 
6723.844719  29597187.765773 
6723.864721  29218138.495317 
6723.884724  33630797.420953 
6723.904726  32510220.690874 
6723.924728  29541452.729974 
6723.944731  33097209.927875 
6723.964733  35981256.516770 
6723.984735  31761163.056288 
6724.004737  28645346.301625 
6724.024740  34327375.422493 
6724.044742  39976394.136937 
6724.064744  36120326.611254 
6724.084746  31858807.242864 
6724.104749  33536199.564033 
6724.124751  34991507.876011 
6724.144753  34392121.706785 
6724.164756  31902644.293275 
6724.184758  29055598.575849 
6724.204760  30924296.819517 
6724.224762  33658543.914412 
6724.244765  32267782.535920 
6724.264767  32322837.861658 
6724.284769  33508248.865269 
6724.304771  29446300.718288 
6724.324774  24328877.179476 
6724.344776  28561293.230203 
6724.364778  38561646.868822 
6724.384781  35537004.361060 
6724.404783  22562710.328483 
6724.424785  22361123.890939 
6724.444787  31533986.575701 
6724.464790  34306578.322014 
6724.484792  33031964.859516 
6724.504794  33610225.780138 
6724.524796  34234116.077449 
6724.544799  31525238.040798 
6724.564801  29520284.972775 
6724.584803  32905739.186066 
6724.604806  36015546.641521 
6724.624808  34982034.062388 
6724.644810  33835012.532855 
6724.664812  34889933.015454 
6724.684815  36401188.840810 
6724.704817  34526419.745309 
6724.724819  29284143.905473 
6724.744822  29107405.236544 
6724.764824  35528948.669276 
6724.784826  35844795.177665 
6724.804828  28807500.970534 
6724.824831  28848322.471174 
6724.844833  36384700.411358 
6724.864835  37046673.701988 
6724.884837  30044495.414867 
6724.904840  30234597.447580 
6724.924842  35761524.739591 
6724.944844  31567960.732012 
6724.964847  25786235.337488 
6724.984849  31443592.516489 
6725.004851  37344118.787905 
6725.024853  34395714.652644 
6725.044856  29677258.616051 
6725.064858  29993965.417241 
6725.084860  34118046.784177 
6725.104862  34854942.512609 
6725.124865  31410519.180372 
6725.144867  30988979.942914 
6725.164869  32512073.967050 
6725.184872  29230121.667961 
6725.204874  24148824.605586 
6725.224876  27104346.619070 
6725.244878  37302042.342362 
6725.264881  40264773.599948 
6725.284883  32669806.978657 
6725.304885  28579622.242699 
6725.324887  32868820.071031 
6725.344890  35623793.398916 
6725.364892  33656641.116395 
6725.384894  34667751.891365 
6725.404897  37679168.268508 
6725.424899  35697892.011593 
6725.444901  32496786.428399 
6725.464903  33162852.207227 
6725.484906  36196020.485672 
6725.504908  37777299.987684 
6725.524910  37160187.160900 
6725.544912  37833279.117780 
6725.564915  35331569.123056 
6725.584917  26382789.878764 
6725.604919  22939417.036511 
6725.624922  30666734.476107 
6725.644924  35703392.770875 
6725.664926  31207618.775922 
6725.684928  30606281.311463 
6725.704931  36495655.413933 
6725.724933  35729759.518559 
6725.744935  27004034.741959 
6725.764938  22220865.135928 
6725.784940  29531133.594380 
6725.804942  38076591.989110 
6725.824944  33324567.908871 
6725.844947  24236911.394075 
6725.864949  24461653.282096 
6725.884951  29086004.235368 
6725.904953  29173055.737410 
6725.924956  26360040.895433 
6725.944958  25444363.794867 
6725.964960  27504890.546813 
6725.984963  30115553.880805 
6726.004965  31232909.217668 
6726.024967  34239806.145167 
6726.044969  38957658.379212 
6726.064972  34932740.642091 
6726.084974  24318219.346558 
6726.104976  24757580.985314 
6726.124978  32024966.678100 
6726.144981  32389520.771287 
6726.164983  34269449.896039 
6726.184985  39327734.443822 
6726.204988  36322199.340542 
6726.224990  31025929.021523 
6726.244992  33296970.154825 
6726.264994  35630818.726081 
6726.284997  32533876.370506 
6726.304999  29945849.444508 
6726.325001  27336874.574366 
6726.345003  25129040.152814 
6726.365006  30620884.431677 
6726.385008  37437029.798524 
6726.405010  35923187.372994 
6726.425013  32015618.744233 
6726.445015  32133465.732645 
6726.465017  31536319.771743 
6726.485019  27809975.684778 
6726.505022  28802281.874225 
6726.525024  34440056.825050 
6726.545026  34381609.496792 
6726.565029  29495996.566626 
6726.585031  27959734.880161 
6726.605033  28152632.977523 
6726.625035  26157499.418598 
6726.645038  26967510.841201 
6726.665040  32191304.440553 
6726.685042  33614393.938837 
6726.705044  33524099.362094 
6726.725047  37624288.650381 
6726.745049  36671972.283808 
6726.765051  30106185.451085 
6726.785054  30954774.925754 
6726.805056  36390055.700811 
6726.825058  34634188.215444 
6726.845060  30576749.320904 
6726.865063  32736118.759503 
6726.885065  34279675.561711 
6726.905067  33497450.493918 
6726.925069  39337263.780718 
6726.945072  42017540.284624 
6726.965074  32213688.598138 
6726.985076  25226416.876180 
6727.005079  27384680.272597 
6727.025081  27245645.285139 
6727.045083  24668729.293111 
6727.065085  26901066.399665 
6727.085088  25981663.201245 
6727.105090  18197555.318350 
6727.125092  17094693.366549 
6727.145094  23366820.767701 
6727.165097  25647296.934228 
6727.185099  24742219.522931 
6727.205101  23831494.289830 
6727.225104  24055820.561341 
6727.245106  30210472.712872 
6727.265108  34949082.068927 
6727.285110  31340246.560606 
6727.305113  30610139.946936 
6727.325115  33932459.208996 
6727.345117  32717196.361077 
6727.365120  32731726.432941 
6727.385122  34630981.570007 
6727.405124  30646287.854259 
6727.425126  26844350.413401 
6727.445129  30761809.960057 
6727.465131  35366578.947588 
6727.485133  31678254.183117 
6727.505135  25761256.227621 
6727.525138  29113448.778088 
6727.545140  34607016.574514 
6727.565142  31257207.001275 
6727.585145  29074168.296488 
6727.605147  30083998.730509 
6727.625149  26446905.888795 
6727.645151  28742720.295921 
6727.665154  36675202.495230 
6727.685156  34488867.265539 
6727.705158  27005946.748628 
6727.725160  28496138.003654 
6727.745163  35598628.401071 
6727.765165  37230681.139035 
6727.785167  36268486.358338 
6727.805170  36530093.598906 
6727.825172  32895349.115448 
6727.845174  29652748.862392 
6727.865176  31791892.849637 
6727.885179  30732522.269911 
6727.905181  26389458.193352 
6727.925183  30903193.410854 
6727.945185  38089009.560117 
6727.965188  34492259.305144 
6727.985190  29585694.039890 
6728.005192  32819269.233208 
6728.025195  34349123.173780 
6728.045197  30971413.499180 
6728.065199  30330017.891546 
6728.085201  28429296.495718 
6728.105204  25595964.425482 
6728.125206  30006453.728919 
6728.145208  35768945.720605 
6728.165211  36120352.884778 
6728.185213  35085688.574790 
6728.205215  34377181.142051 
6728.225217  30521104.870451 
6728.245220  28890366.265485 
6728.265222  33725223.035517 
6728.285224  35748078.553490 
6728.305226  31845727.693878 
6728.325229  31198949.939015 
6728.345231  33287480.675641 
6728.365233  31579071.226802 
6728.385236  31465730.336175 
6728.405238  36997801.426345 
6728.425240  38708693.443996 
6728.445242  32848188.157943 
6728.465245  32169286.122986 
6728.485247  36092890.471247 
6728.505249  30986345.022202 
6728.525251  27606347.215489 
6728.545254  34486022.996700 
6728.565256  35414744.826102 
6728.585258  31086644.454451 
6728.605261  35090056.508063 
6728.625263  40227756.615785 
6728.645265  35363173.419898 
6728.665267  27048883.494627 
6728.685270  25892053.767820 
6728.705272  29040876.315629 
6728.725274  28467038.105194 
6728.745276  26850242.655666 
6728.765279  27851638.077675 
6728.785281  29161079.554303 
6728.805283  32720878.889416 
6728.825286  38108499.116344 
6728.845288  37499685.283358 
6728.865290  31154459.246768 
6728.885292  27247754.536874 
6728.905295  27872900.606098 
6728.925297  31160845.475884 
6728.945299  32986840.522055 
6728.965302  29282644.102208 
6728.985304  29239022.620142 
6729.005306  36872722.858251 
6729.025308  38489442.839508 
6729.045311  30812300.347547 
6729.065313  29032007.382214 
6729.085315  37366810.083598 
6729.105317  39188543.767687 
6729.125320  29801283.374117 
6729.145322  27176696.111535 
6729.165324  32711964.295585 
6729.185327  31509313.234580 
6729.205329  27923093.259424 
6729.225331  30120236.101657 
6729.245333  32013780.048190 
6729.265336  29947659.522253 
6729.285338  28619995.367411 
6729.305340  32937881.942355 
6729.325342  40940352.673839 
6729.345345  42239537.142238 
6729.365347  33874606.753298 
6729.385349  28882517.976549 
6729.405352  33645329.937611 
6729.425354  34798731.082501 
6729.445356  27855495.735813 
6729.465358  25136080.821438 
6729.485361  27543563.714490 
6729.505363  27160922.436154 
6729.525365  28051707.922034 
6729.545367  31946926.976765 
6729.565370  31308648.353757 
6729.585372  28134778.686878 
6729.605374  29511011.249403 
6729.625377  33261877.574194 
6729.645379  33428757.752645 
6729.665381  31260306.656305 
6729.685383  32920280.765985 
6729.705386  34842925.293374 
6729.725388  30917764.470646 
6729.745390  28541635.129452 
6729.765393  35950009.483465 
6729.785395  42742115.086526 
6729.805397  37908382.837540 
6729.825399  28644009.848698 
6729.845402  22207013.648446 
6729.865404  24440865.143144 
6729.885406  33918900.358558 
6729.905408  36013663.429623 
6729.925411  30559482.762437 
6729.945413  28273503.422888 
6729.965415  27603515.435910 
6729.985418  24415864.080066 
6730.005420  24889551.571338 
6730.025422  32237397.688801 
6730.045424  36391511.180234 
6730.065427  34505472.923064 
6730.085429  35588832.279820 
6730.105431  37578781.237988 
6730.125433  37315051.272461 
6730.145436  38852807.215940 
6730.165438  37856928.064789 
6730.185440  31509512.107830 
6730.205443  24226983.785733 
6730.225445  21240658.442908 
6730.245447  24001226.468980 
6730.265449  27439790.746905 
6730.285452  27658630.035671 
6730.305454  29110252.020292 
6730.325456  34640048.210452 
6730.345458  38029166.036006 
6730.365461  35320696.812294 
6730.385463  32447659.667141 
6730.405465  30865146.297250 
6730.425468  25068432.358470 
6730.445470  23270743.236694 
6730.465472  31100784.441201 
6730.485474  33210444.602299 
6730.505477  26796398.517594 
6730.525479  28650363.981026 
6730.545481  37908327.769556 
6730.565483  38133903.281382 
6730.585486  28919371.302069 
6730.605488  25036731.636465 
6730.625490  27063893.314082 
6730.645493  27242160.112696 
6730.665495  33467969.112266 
6730.685497  39933101.932949 
6730.705499  32619847.622907 
6730.725502  27073641.395538 
6730.745504  31016224.333336 
6730.765506  30519119.194345 
6730.785509  28845742.181791 
6730.805511  32102336.934173 
6730.825513  31475799.217535 
6730.845515  27885239.879238 
6730.865518  29952698.787985 
6730.885520  31287939.666399 
6730.905522  28362928.227838 
6730.925524  32020412.760467 
6730.945527  40294761.011230 
6730.965529  37312777.236303 
6730.985531  28550796.117305 
6731.005534  30780147.344788 
6731.025536  33513754.975938 
6731.045538  30322351.545646 
6731.065540  33780042.402292 
6731.085543  38486477.785089 
6731.105545  35041273.901827 
6731.125547  31575516.358466 
6731.145549  32815153.113241 
6731.165552  32698760.368016 
6731.185554  31494244.831653 
6731.205556  33570506.495573 
6731.225559  36597558.623121 
6731.245561  37016076.435901 
6731.265563  34525965.789589 
6731.285565  30095730.436215 
6731.305568  25664037.486939 
6731.325570  26658914.099571 
6731.345572  31883444.417704 
6731.365574  34424993.531484 
6731.385577  36716080.715285 
6731.405579  36566937.351925 
6731.425581  30826210.606852 
6731.445584  32074417.044818 
6731.465586  38007194.075894 
6731.485588  34328754.162191 
6731.505590  27607377.635111 
6731.525593  28039265.816439 
6731.545595  29020090.886495 
6731.565597  25886383.318922 
6731.585600  27566275.078468 
6731.605602  35601396.343235 
6731.625604  37981166.376337 
6731.645606  32088106.456948 
6731.665609  30936496.647709 
6731.685611  32602641.414708 
6731.705613  26452311.943542 
6731.725615  24072795.722587 
6731.745618  30932942.992185 
6731.765620  33546953.097725 
6731.785622  33093257.355353 
6731.805625  33314908.337341 
6731.825627  30757570.333419 
6731.845629  32542158.013754 
6731.865631  36722058.520705 
6731.885634  33547764.470641 
6731.905636  31681030.971469 
6731.925638  35200932.211996 
6731.945640  28156163.319712 
6731.965643  18253551.784677 
6731.985645  24304582.335725 
6732.005647  29958821.635913 
6732.025650  25446679.111238 
6732.045652  24879480.363716 
6732.065654  29684524.477715 
6732.085656  36344716.338021 
6732.105659  41677308.384997 
6732.125661  40082379.128975 
6732.145663  35535708.850365 
6732.165665  33708980.629577 
6732.185668  33585982.143485 
6732.205670  32852287.887168 
6732.225672  34512896.537033 
6732.245675  37727448.907135 
6732.265677  33949086.513264 
6732.285679  28783468.534013 
6732.305681  30263638.990205 
6732.325684  30454344.977085 
6732.345686  30281691.777561 
6732.365688  33227138.456891 
6732.385691  31843757.249174 
6732.405693  25777572.235490 
6732.425695  23118538.847990 
6732.445697  28007363.647860 
6732.465700  33983095.490804 
6732.485702  33147130.788837 
6732.505704  28523299.943092 
6732.525706  29043423.945308 
6732.545709  32453222.946678 
6732.565711  30703927.296967 
6732.585713  29747148.906742 
6732.605716  34157946.275217 
6732.625718  36671458.664686 
6732.645720  31979654.492560 
6732.665722  25144145.398763 
6732.685725  31320994.084341 
6732.705727  41063918.527317 
6732.725729  32621431.126088 
6732.745731  24008148.501295 
6732.765734  33105177.942613 
6732.785736  37834462.850380 
6732.805738  28690124.059512 
6732.825741  27255741.152232 
6732.845743  34364679.663433 
6732.865745  34776046.437926 
6732.885747  31164710.383159 
6732.905750  29439123.513615 
6732.925752  31907088.471493 
6732.945754  35207620.623001 
6732.965756  31225288.629969 
6732.985759  28941565.915446 
6733.005761  35471734.993395 
6733.025763  36049236.366854 
6733.045766  24830270.744657 
6733.065768  21442621.976026 
6733.085770  31387044.887958 
6733.105772  32585819.788877 
6733.125775  28867181.255213 
6733.145777  32584609.631278 
6733.165779  33219775.600989 
6733.185782  29029380.141951 
6733.205784  28666171.505333 
6733.225786  35499099.915177 
6733.245788  36609187.733679 
6733.265791  28401727.344342 
6733.285793  30068838.838669 
6733.305795  37298405.034391 
6733.325797  33441920.530486 
6733.345800  27933076.335120 
6733.365802  31768088.408111 
6733.385804  36629788.063046 
6733.405807  34055133.291609 
6733.425809  30034678.651506 
6733.445811  32279477.653431 
6733.465813  35000053.082841 
6733.485816  31211199.153086 
6733.505818  21923454.582078 
6733.525820  18943434.678033 
6733.545822  25301957.435845 
6733.565825  26893719.581269 
6733.585827  21813208.383098 
6733.605829  23888940.374505 
6733.625832  29068221.998640 
6733.645834  22360938.741234 
6733.665836  18084375.144677 
6733.685838  27527015.762990 
6733.705841  31291327.423662 
6733.725843  25629355.430068 
6733.745845  29376762.163008 
6733.765847  37569746.440580 
6733.785850  32418258.837789 
6733.805852  27889662.541443 
6733.825854  33832365.066969 
6733.845857  32951169.948976 
6733.865859  27964107.831154 
6733.885861  27873143.644171 
6733.905863  26155505.708355 
6733.925866  24247125.610896 
6733.945868  23862651.890835 
6733.965870  25074658.809531 
6733.985873  31474429.523161 
6734.005875  37767182.656877 
6734.025877  35159318.599322 
6734.045879  27297912.163863 
6734.065882  26636758.072661 
6734.085884  30651379.808347 
6734.105886  27514531.240465 
6734.125888  24630154.693243 
6734.145891  30198068.256455 
6734.165893  32622067.769078 
6734.185895  28105214.687730 
6734.205898  26119734.924920 
6734.225900  28960776.715446 
6734.245902  30851660.098683 
6734.265904  29600225.803413 
6734.285907  28223570.409913 
6734.305909  27085762.917628 
6734.325911  28417979.365948 
6734.345913  30603579.204839 
6734.365916  30720201.914510 
6734.385918  32964078.550858 
6734.405920  34329150.273767 
6734.425923  30710960.766340 
6734.445925  27658018.118114 
6734.465927  26893828.532751 
6734.485929  23661337.436464 
6734.505932  23980775.384077 
6734.525934  33475978.196433 
6734.545936  36144824.208691 
6734.565938  25718028.683331 
6734.585941  21725847.093567 
6734.605943  29909065.448340 
6734.625945  32561368.449088 
6734.645948  27300463.344481 
6734.665950  29399059.825540 
6734.685952  33949021.877629 
6734.705954  31136984.576017 
6734.725957  32701860.062031 
6734.745959  36750747.521596 
6734.765961  29842804.378932 
6734.785964  25275370.167226 
6734.805966  31754632.958318 
6734.825968  30740410.027388 
6734.845970  24124844.599153 
6734.865973  29655923.357307 
6734.885975  32415341.562546 
6734.905977  26743433.170452 
6734.925979  31291551.737407 
6734.945982  34476013.758004 
6734.965984  26775852.864247 
6734.985986  26455138.821515 
6735.005989  32294713.190010 
6735.025991  33785997.864006 
6735.045993  39052078.775894 
6735.065995  37415179.703723 
6735.085998  18456798.322879 
6735.106000  16515735.545936 
6735.126002  35739279.208043 
6735.146004  34826246.653673 
6735.166007  21317694.911114 
6735.186009  25242144.365426 
6735.206011  36656175.665946 
6735.226014  38586140.069895 
6735.246016  31796729.578732 
6735.266018  27956723.244506 
6735.286020  31024146.265693 
6735.306023  33324651.583713 
6735.326025  29141961.229514 
6735.346027  26521262.945805 
6735.366029  31859135.367797 
6735.386032  30423704.894437 
6735.406034  19671774.665406 
6735.426036  22570160.203089 
6735.446039  35088613.664233 
6735.466041  30938040.217237 
6735.486043  21356156.621325 
6735.506045  28028240.138893 
6735.526048  31232139.243463 
6735.546050  24374970.903879 
6735.566052  31681576.505940 
6735.586055  40571691.184304 
6735.606057  31307338.920035 
6735.626059  18626267.009402 
6735.646061  18932748.230331 
6735.666064  29379911.245222 
6735.686066  32806202.102361 
6735.706068  28349590.339935 
6735.726070  29117018.907350 
6735.746073  30446602.745157 
6735.766075  27366304.474509 
6735.786077  28455793.152922 
6735.806080  32004742.045468 
6735.826082  30293314.699327 
6735.846084  24861355.636845 
6735.866086  24155568.597883 
6735.886089  29061033.805268 
6735.906091  26633187.391395 
6735.926093  20077860.224212 
6735.946095  26644622.093776 
6735.966098  32671929.966828 
6735.986100  25359473.907205 
6736.006102  25016436.941709 
6736.026105  35183220.864195 
6736.046107  39220142.175478 
6736.066109  33493702.670387 
6736.086111  26844122.451616 
6736.106114  28208100.917291 
6736.126116  33188064.422405 
6736.146118  28281096.256609 
6736.166120  20241451.574631 
6736.186123  28106084.276464 
6736.206125  36827037.793549 
6736.226127  30140510.558866 
6736.246130  29916660.283208 
6736.266132  38860346.395078 
6736.286134  33678410.542651 
6736.306136  25843145.554437 
6736.326139  31430766.821238 
6736.346141  34924939.590457 
6736.366143  32164527.036128 
6736.386145  33767271.432875 
6736.406148  36700623.242023 
6736.426150  31814701.600266 
6736.446152  25547933.166891 
6736.466155  28031259.961003 
6736.486157  32563791.263797 
6736.506159  29894721.032421 
6736.526161  25092700.259315 
6736.546164  29531804.084719 
6736.566166  37997283.234316 
6736.586168  37570678.047797 
6736.606171  32286206.282450 
6736.626173  31173432.382369 
6736.646175  33292801.215659 
6736.666177  33558099.985650 
6736.686180  33627074.671795 
6736.706182  34537332.115463 
6736.726184  28453842.110430 
6736.746186  22276181.063969 
6736.766189  29857982.782603 
6736.786191  38304442.701035 
6736.806193  33621749.009732 
6736.826196  28752585.233468 
6736.846198  32375410.123424 
6736.866200  34149244.212465 
6736.886202  30140243.565179 
6736.906205  29359604.946299 
6736.926207  30928732.994989 
6736.946209  27815354.945298 
6736.966211  26133484.245791 
6736.986214  30631098.645497 
6737.006216  32911292.426604 
6737.026218  31167158.787419 
6737.046221  28275517.682379 
6737.066223  26155018.156273 
6737.086225  30457193.291785 
6737.106227  30402791.236786 
6737.126230  22232479.152363 
6737.146232  24598762.851953 
6737.166234  30943478.840592 
6737.186236  23880623.639098 
6737.206239  23288892.622121 
6737.226241  38929819.582599 
6737.246243  40551556.347462 
6737.266246  25805377.451482 
6737.286248  23701103.709886 
6737.306250  29434836.708425 
6737.326252  28525119.410007 
6737.346255  26975534.191050 
6737.366257  25920247.256119 
6737.386259  24116283.900242 
6737.406262  25757831.872267 
6737.426264  29111433.533339 
6737.446266  32002898.615312 
6737.466268  34622126.037529 
6737.486271  34994414.481778 
6737.506273  29339149.078437 
6737.526275  30983898.455789 
6737.546277  39648577.165700 
6737.566280  31948865.995129 
6737.586282  24183544.190161 
6737.606284  36534576.899612 
6737.626287  41613592.461396 
6737.646289  27584791.703478 
6737.666291  26646035.471476 
6737.686293  36823499.093832 
6737.706296  33795673.324233 
6737.726298  30136783.014835 
6737.746300  32875534.753585 
6737.766302  31379566.934054 
6737.786305  30607657.945134 
6737.806307  31554010.371230 
6737.826309  27462395.308322 
6737.846312  32182165.616082 
6737.866314  38318713.679200 
6737.886316  29604108.064145 
6737.906318  25256259.184689 
6737.926321  31714333.074109 
6737.946323  33249817.337489 
6737.966325  32616155.324102 
6737.986327  35773894.456176 
6738.006330  32158102.310586 
6738.026332  26352039.719865 
6738.046334  32827157.497210 
6738.066337  36733516.967183 
6738.086339  31488818.861751 
6738.106341  31702506.512543 
6738.126343  34069658.015021 
6738.146346  30129865.925387 
6738.166348  27488071.551612 
6738.186350  27003114.464538 
6738.206353  21731434.753899 
6738.226355  21766436.527452 
6738.246357  28927300.580225 
6738.266359  30289938.376161 
6738.286362  30267654.955871 
6738.306364  33869299.603976 
6738.326366  30244121.983493 
6738.346368  23363373.396030 
6738.366371  28925823.356932 
6738.386373  34397801.091361 
6738.406375  26044057.336052 
6738.426378  15637009.773343 
6738.446380  15040742.903815 
6738.466382  23495111.834649 
6738.486384  29543547.145569 
6738.506387  27092240.760512 
6738.526389  24876126.257440 
6738.546391  28542142.373146 
6738.566393  31518896.528460 
6738.586396  27084383.123393 
6738.606398  20383752.414049 
6738.626400  21353932.530676 
6738.646403  28952795.442723 
6738.666405  34004035.931955 
6738.686407  30971588.661466 
6738.706409  20203718.081702 
6738.726412  20076707.492925 
6738.746414  35557701.367095 
6738.766416  36373624.650939 
6738.786418  23072491.650841 
6738.806421  25935441.807022 
6738.826423  34608949.124655 
6738.846425  29621482.416196 
6738.866428  29238005.846290 
6738.886430  34498635.023430 
6738.906432  29231683.921034 
6738.926434  26199419.249544 
6738.946437  32084662.611177 
6738.966439  31597016.697228 
6738.986441  24303625.054016 
6739.006444  19959717.563618 
6739.026446  21090548.352987 
6739.046448  28411678.043400 
6739.066450  34642571.152932 
6739.086453  33426950.021414 
6739.106455  33330341.073232 
6739.126457  33626721.911191 
6739.146459  26920132.376941 
6739.166462  26156267.954687 
6739.186464  39554120.378782 
6739.206466  36847102.769144 
6739.226469  14268671.468859 
6739.246471  16090920.040577 
6739.266473  32698267.457049 
6739.286475  25322503.571164 
6739.306478  20510754.254843 
6739.326480  32042477.862491 
6739.346482  27348731.654076 
6739.366484  17655717.262861 
6739.386487  24730286.286382 
6739.406489  33262196.609872 
6739.426491  34465331.212039 
6739.446494  33495054.878426 
6739.466496  30832529.945180 
6739.486498  28734152.590285 
6739.506500  29925749.213770 
6739.526503  29186569.848889 
6739.546505  28295703.240013 
6739.566507  30856790.968931 
6739.586509  24817856.001270 
6739.606512  21630585.726754 
6739.626514  34007151.709243 
6739.646516  34616135.880591 
6739.666519  20403047.198076 
6739.686521  22099715.475038 
6739.706523  35304232.609697 
6739.726525  34026512.529551 
6739.746528  28871577.079766 
6739.766530  39591993.811485 
6739.786532  40672129.262090 
6739.806535  21602402.657625 
6739.826537  17182063.083384 
6739.846539  27126254.660920 
6739.866541  25086626.984905 
6739.886544  21799307.806593 
6739.906546  28120468.994299 
6739.926548  27134523.402049 
6739.946550  20850328.115918 
6739.966553  24081059.869191 
6739.986555  33045688.681422 
6740.006557  35291821.446378 
6740.026560  27194963.454193 
6740.046562  19875358.160741 
6740.066564  24886565.937973 
6740.086566  29979603.517041 
6740.106569  27213250.386373 
6740.126571  35788793.318782 
6740.146573  50155294.944505 
6740.166575  40834124.624747 
6740.186578  29286588.827380 
6740.206580  42346961.614980 
6740.226582  45301275.337000 
6740.246585  27543635.845352 
6740.266587  28064587.070188 
6740.286589  41138526.101487 
6740.306591  32645284.592531 
6740.326594  22534166.057692 
6740.346596  30026200.183550 
6740.366598  34360740.328344 
6740.386600  32042452.795362 
6740.406603  31871335.815547 
6740.426605  34171639.039240 
6740.446607  33663242.671906 
6740.466610  27818488.999247 
6740.486612  26406845.689781 
6740.506614  31631708.130912 
6740.526616  26210524.274875 
6740.546619  14556769.958024 
6740.566621  22185321.747091 
6740.586623  36239847.687278 
6740.606626  27715059.513646 
6740.626628  20908827.654454 
6740.646630  35860518.365499 
6740.666632  42123620.700745 
6740.686635  31064864.887682 
6740.706637  26485029.502622 
6740.726639  31519281.964735 
6740.746641  30948272.825339 
6740.766644  26716401.046151 
6740.786646  29523442.467243 
6740.806648  37215060.348922 
6740.826651  40612578.007861 
6740.846653  34400404.380601 
6740.866655  28605163.996320 
6740.886657  30209097.673068 
6740.906660  30940646.165988 
6740.926662  33193406.964535 
6740.946664  41342556.991601 
6740.966666  34781217.741730 
6740.986669  16381937.347943 
6741.006671  20611228.009282 
6741.026673  33443333.248688 
6741.046676  26846934.275086 
6741.066678  21276223.020443 
6741.086680  31980420.348757 
6741.106682  38745253.459642 
6741.126685  31065214.663557 
6741.146687  27381856.695282 
6741.166689  34144205.649563 
6741.186691  38729102.486490 
6741.206694  37711743.682742 
6741.226696  36716305.697996 
6741.246698  35374710.849465 
6741.266701  32151424.260351 
6741.286703  33125074.948941 
6741.306705  39015495.574947 
6741.326707  37418107.009388 
6741.346710  27955769.253178 
6741.366712  27134881.859914 
6741.386714  37179140.560514 
6741.406716  39488033.791600 
6741.426719  29979271.802229 
6741.446721  27826593.125514 
6741.466723  31319894.101163 
6741.486726  24304035.483922 
6741.506728  22129294.123534 
6741.526730  36868674.976908 
6741.546732  35888675.540099 
6741.566735  22152145.231065 
6741.586737  28540873.052444 
6741.606739  40990094.127121 
6741.626742  40187001.562245 
6741.646744  30762451.148155 
6741.666746  25922869.154848 
6741.686748  36805420.110754 
6741.706751  45387143.708864 
6741.726753  34848857.910292 
6741.746755  26137430.985120 
6741.766757  28648930.958983 
6741.786760  29446723.555968 
6741.806762  34370074.211686 
6741.826764  35758863.979473 
6741.846767  25075362.966098 
6741.866769  24797908.644504 
6741.886771  38400254.346352 
6741.906773  35936950.559732 
6741.926776  21323608.513931 
6741.946778  26606629.856298 
6741.966780  34911896.861584 
6741.986782  22984779.954256 
6742.006785  18763871.214152 
6742.026787  28594225.958120 
6742.046789  28852785.358048 
6742.066792  27161203.523479 
6742.086794  28396076.622307 
6742.106796  28663563.835491 
6742.126798  35680155.819037 
6742.146801  35009434.797620 
6742.166803  23435428.008493 
6742.186805  28005204.825026 
6742.206807  36663563.859568 
6742.226810  28054483.030884 
6742.246812  24587742.919491 
6742.266814  32899743.316890 
6742.286817  30660033.076286 
6742.306819  27896099.765141 
6742.326821  32260131.952403 
6742.346823  27933714.145996 
6742.366826  23359450.657754 
6742.386828  30372907.139526 
6742.406830  33837948.049529 
6742.426833  26288350.712354 
6742.446835  27871327.641746 
6742.466837  32523246.905915 
6742.486839  28439418.980878 
6742.506842  35674702.919430 
6742.526844  44063912.292976 
6742.546846  39486356.427953 
6742.566848  34084651.328480 
6742.586851  30358119.643481 
6742.606853  30575379.122961 
6742.626855  44308984.172194 
6742.646858  48184193.373882 
6742.666860  32136522.712018 
6742.686862  35046019.992723 
6742.706864  44051011.625014 
6742.726867  21388295.410306 
6742.746869  8430504.827306 
6742.766871  31545730.663997 
6742.786873  35985101.618591 
6742.806876  17999455.403964 
6742.826878  18585119.393025 
6742.846880  27360149.890929 
6742.866883  36179564.547004 
6742.886885  43959795.889134 
6742.906887  34937768.883526 
6742.926889  22986757.743933 
6742.946892  28965125.401092 
6742.966894  35132883.231741 
6742.986896  27980266.189003 
6743.006898  26036587.450313 
6743.026901  24843458.579522 
6743.046903  19755366.174843 
6743.066905  28839501.118846 
6743.086908  35262644.679265 
6743.106910  25791099.441542 
6743.126912  30242985.506963 
6743.146914  35988022.156233 
6743.166917  18510170.534606 
6743.186919  21833989.126333 
6743.206921  43359212.319788 
6743.226924  28577481.759362 
6743.246926  12725465.824575 
6743.266928  26905255.482860 
6743.286930  32394559.156650 
6743.306933  30338270.090091 
6743.326935  31010921.325274 
6743.346937  29516868.875789 
6743.366939  33428217.955786 
6743.386942  32236271.410981 
6743.406944  20479913.453971 
6743.426946  21582909.713111 
6743.446949  31799950.173528 
6743.466951  32311847.004707 
6743.486953  36177713.280543 
6743.506955  43958038.882254 
6743.526958  24091395.668275 
6743.546960  9365707.570539 
6743.566962  36396864.710530 
6743.586964  42168890.765533 
6743.606967  12903415.536051 
6743.626969  12881486.274919 
6743.646971  27855416.165166 
6743.666974  17907191.182381 
6743.686976  10145168.624732 
6743.706978  20403746.815159 
6743.726980  31973287.002346 
6743.746983  30776508.869912 
6743.766985  19614179.626599 
6743.786987  20039271.442005 
6743.806989  29100586.724714 
6743.826992  25417868.512640 
6743.846994  20235693.251728 
6743.866996  32597956.555847 
6743.886999  33536517.255880 
6743.907001  19549588.251964 
6743.927003  30796274.771386 
6743.947005  46353556.860815 
6743.967008  33470647.613332 
6743.987010  27588195.401221 
6744.007012  38981152.428592 
6744.027015  28109605.022994 
6744.047017  16451780.705661 
6744.067019  38404799.366901 
6744.087021  45592733.949558 
6744.107024  23144004.360699 
6744.127026  22773328.913220 
6744.147028  35801038.670273 
6744.167030  26308548.058826 
6744.187033  19704095.074743 
6744.207035  30989445.012421 
6744.227037  29791307.382638 
6744.247040  20351031.805711 
6744.267042  29661538.240834 
6744.287044  44975748.080004 
6744.307046  37200928.731458 
6744.327049  19354296.877136 
6744.347051  26143707.783447 
6744.367053  40406465.117854 
6744.387055  33467873.109399 
6744.407058  28077269.424866 
6744.427060  35238952.412397 
6744.447062  32762866.044019 
6744.467065  19217620.246885 
6744.487067  18028897.718031 
6744.507069  24570323.306561 
6744.527071  30040967.849557 
6744.547074  40626915.616154 
6744.567076  39763606.472387 
6744.587078  28410565.070447 
6744.607080  31620499.316049 
6744.627083  47615240.000172 
6744.647085  50922559.710931 
6744.667087  26772338.690618 
6744.687090  15485865.519078 
6744.707092  31029111.393703 
6744.727094  29665348.977479 
6744.747096  25377870.375609 
6744.767099  37169880.503773 
6744.787101  41688728.953767 
6744.807103  29992528.958214 
6744.827106  10411677.949791 
6744.847108  12996010.342708 
6744.867110  29837581.486507 
6744.887112  29456764.406532 
6744.907115  28076650.061826 
6744.927117  29062336.285297 
6744.947119  19303491.259340 
6744.967121  23543414.120380 
6744.987124  36708706.769550 
6745.007126  32011411.694279 
6745.027128  27405790.408779 
6745.047131  32269771.483298 
6745.067133  30976691.429054 
6745.087135  24421211.775033 
6745.107137  22904592.647774 
6745.127140  24057097.464348 
6745.147142  22790425.470054 
6745.167144  23643936.823254 
6745.187146  29275357.085664 
6745.207149  31916065.434898 
6745.227151  29399131.146923 
6745.247153  29576281.264591 
6745.267156  33074565.527870 
6745.287158  32115965.074609 
6745.307160  24364593.696355 
6745.327162  22711868.395928 
6745.347165  28906985.905517 
6745.367167  24839144.399536 
6745.387169  24872920.173064 
6745.407171  32723284.259100 
6745.427174  28576825.311596 
6745.447176  20895492.075581 
6745.467178  23924454.692441 
6745.487181  27283822.059421 
6745.507183  25892572.351697 
6745.527185  28133647.771713 
6745.547187  26840230.151771 
6745.567190  23435350.188854 
6745.587192  31333850.159778 
6745.607194  34328309.544421 
6745.627197  26511513.797575 
6745.647199  24561597.302408 
6745.667201  25968822.781985 
6745.687203  29945834.252726 
6745.707206  36169407.044005 
6745.727208  29154027.161689 
6745.747210  16336331.483991 
6745.767212  27195957.419394 
6745.787215  43216186.264311 
6745.807217  37786522.027371 
6745.827219  32566352.246652 
6745.847222  37480139.147523 
6745.867224  37888632.723598 
6745.887226  30455977.266905 
6745.907228  23467771.047278 
6745.927231  22393528.732151 
6745.947233  25253614.875588 
6745.967235  23205354.923753 
6745.987237  20977068.178285 
6746.007240  28094139.436458 
6746.027242  29618704.285010 
6746.047244  23612741.890162 
6746.067247  28874562.542019 
6746.087249  38234294.954772 
6746.107251  38931172.468145 
6746.127253  36930250.641953 
6746.147256  33892452.601148 
6746.167258  30491521.007300 
6746.187260  32241092.117769 
6746.207262  34598855.661187 
6746.227265  31490809.348983 
6746.247267  30597073.469835 
6746.267269  32006403.000917 
6746.287272  31110670.253120 
6746.307274  28925086.791172 
6746.327276  26664987.417242 
6746.347278  26118758.416098 
6746.367281  29209417.633362 
6746.387283  30634158.180556 
6746.407285  27001489.034690 
6746.427288  28197980.719515 
6746.447290  32330822.604685 
6746.467292  32336404.139099 
6746.487294  33657315.151804 
6746.507297  33884507.083120 
6746.527299  30015744.454621 
6746.547301  29557679.760177 
6746.567303  31781371.590352 
6746.587306  30418052.064297 
6746.607308  29464131.932780 
6746.627310  33524210.970730 
6746.647313  37448622.626202 
6746.667315  36045050.933881 
6746.687317  30549000.084922 
6746.707319  25792525.496789 
6746.727322  27384354.107126 
6746.747324  34066986.482457 
6746.767326  37547168.367812 
6746.787328  33846465.689967 
6746.807331  28959767.518078 
6746.827333  27664488.384554 
6746.847335  26432400.611378 
6746.867338  26028284.512600 
6746.887340  31293754.280752 
6746.907342  37594030.584583 
6746.927344  37647294.675196 
6746.947347  34662081.071456 
6746.967349  35357472.701050 
6746.987351  37203521.158184 
6747.007353  34769903.128544 
6747.027356  31132848.610329 
6747.047358  32703854.777720 
6747.067360  36397608.068953 
6747.087363  33317403.077108 
6747.107365  25908238.094604 
6747.127367  26144143.959721 
6747.147369  33970141.913823 
6747.167372  37734698.015839 
6747.187374  33721741.973487 
6747.207376  30727377.057181 
6747.227378  33669693.914321 
6747.247381  37269401.690002 
6747.267383  36840205.266246 
6747.287385  32504031.434047 
6747.307388  26988366.195684 
6747.327390  24201847.579073 
6747.347392  25390650.649005 
6747.367394  27422151.528835 
6747.387397  27472164.879936 
6747.407399  27396659.307809 
6747.427401  30444256.624499 
6747.447404  34594212.632242 
6747.467406  34488471.766689 
6747.487408  30272796.138223 
6747.507410  28430567.111829 
6747.527413  30959811.117828 
6747.547415  34519495.936444 
6747.567417  36214590.634740 
6747.587419  33426265.482962 
6747.607422  27982755.736440 
6747.627424  27570883.412057 
6747.647426  34257018.855611 
6747.667429  38121163.921295 
6747.687431  31363932.513463 
6747.707433  21388757.525658 
6747.727435  20711215.272272 
6747.747438  28631775.162891 
6747.767440  34165405.057817 
6747.787442  32633168.422667 
6747.807444  28187140.446908 
6747.827447  27399246.901274 
6747.847449  32304936.219221 
6747.867451  36443667.128075 
6747.887454  32569701.204287 
6747.907456  24141417.082670 
6747.927458  21224936.911881 
6747.947460  26685184.292493 
6747.967463  32759203.389609 
6747.987465  31865387.701200 
6748.007467  26816923.591434 
6748.027469  26141453.399255 
6748.047472  31774822.463238 
6748.067474  36416501.978215 
6748.087476  33971377.047742 
6748.107479  27331383.674705 
6748.127481  24739560.331094 
6748.147483  28786977.159915 
6748.167485  33059746.680153 
6748.187488  32040867.472890 
6748.207490  27443779.052753 
6748.227492  24730015.915142 
6748.247495  27587980.048055 
6748.267497  33897011.282670 
6748.287499  37015630.810918 
6748.307501  32460172.063789 
6748.327504  25239769.503074 
6748.347506  25006420.309706 
6748.367508  30824358.102804 
6748.387510  33863011.902662 
6748.407513  32583257.913227 
6748.427515  32247211.155811 
6748.447517  33676202.577711 
6748.467520  33345081.279029 
6748.487522  30265601.951242 
6748.507524  26513604.601882 
6748.527526  26041723.763678 
6748.547529  29955098.619965 
6748.567531  34556305.962625 
6748.587533  35446897.520075 
6748.607535  31381137.120761 
6748.627538  26294408.370783 
6748.647540  26552106.898274 
6748.667542  32012192.682994 
6748.687545  34916445.508746 
6748.707547  32160094.257265 
6748.727549  28640851.044077 
6748.747551  27551785.923459 
6748.767554  27184039.791885 
6748.787556  26668990.546731 
6748.807558  26364017.528442 
6748.827560  25419443.908189 
6748.847563  24122997.435928 
6748.867565  24461886.551314 
6748.887567  25883640.280926 
6748.907570  26273045.867121 
6748.927572  26065146.051236 
6748.947574  27431276.645187 
6748.967576  31276112.075105 
6748.987579  34925001.510331 
6749.007581  34545052.569284 
6749.027583  31574353.228179 
6749.047586  30146142.237520 
6749.067588  31436351.684291 
6749.087590  33732328.448740 
6749.107592  35543032.936768 
6749.127595  37697828.110999 
6749.147597  38852205.222817 
6749.167599  35393964.924861 
6749.187601  28195393.264725 
6749.207604  24320729.092436 
6749.227606  27323562.121444 
6749.247608  31325412.072267 
6749.267611  30207340.249227 
6749.287613  25850074.287861 
6749.307615  24723883.300891 
6749.327617  28951425.869388 
6749.347620  34098029.184336 
6749.367622  35391853.383690 
6749.387624  32178809.642882 
6749.407626  26290108.676145 
6749.427629  22443558.237418 
6749.447631  26349885.651590 
6749.467633  34807026.506942 
6749.487636  36603563.507909 
6749.507638  29199833.525978 
6749.527640  23894905.859542 
6749.547642  29241610.800896 
6749.567645  37859482.583335 
6749.587647  38029818.711613 
6749.607649  31734331.272562 
6749.627651  29156111.803493 
6749.647654  32116284.530360 
6749.667656  32560210.677552 
6749.687658  26777863.726112 
6749.707661  22554804.228412 
6749.727663  27631849.243887 
6749.747665  36542809.909713 
6749.767667  37572350.350680 
6749.787670  30430566.281844 
6749.807672  26316229.022136 
6749.827674  30710822.838418 
6749.847677  36960735.844735 
6749.867679  38295317.192065 
6749.887681  34471472.554108 
6749.907683  28719510.202106 
6749.927686  26083134.991797 
6749.947688  30262503.257700 
6749.967690  37333978.927948 
6749.987692  37492648.579679 
6750.007695  29511538.208645 
6750.027697  24406884.744244 
6750.047699  28590459.723861 
6750.067702  33408059.671907 
6750.087704  29442396.920695 
6750.107706  23330975.901090 
6750.127708  26653249.984444 
6750.147711  36053490.512154 
6750.167713  38897164.328631 
6750.187715  33457493.250356 
6750.207717  29562645.863346 
6750.227720  32648935.620819 
6750.247722  35976785.831147 
6750.267724  31728371.459617 
6750.287727  24257046.289328 
6750.307729  22524165.878527 
6750.327731  27556238.802407 
6750.347733  34531508.073462 
6750.367736  37871801.682737 
6750.387738  32951780.570343 
6750.407740  24730539.154564 
6750.427742  25050210.591794 
6750.447745  33035730.117440 
6750.467747  34637432.990936 
6750.487749  24840516.301795 
6750.507752  15568742.975440 
6750.527754  17375238.072074 
6750.547756  24480223.591726 
6750.567758  24687323.754956 
6750.587761  16860004.457971 
6750.607763  10106057.273782 
6750.627765  10846575.864870 
6750.647768  18420719.557712 
6750.667770  26053424.827035 
6750.687772  24575022.681751 
6750.707774  15120941.165371 
6750.727777  12324516.246617 
6750.747779  23785210.130242 
6750.767781  36672588.048018 
6750.787783  35543584.329572 
6750.807786  25645218.167949 
6750.827788  24495892.664639 
6750.847790  33242917.483535 
6750.867793  36270720.334833 
6750.887795  28224341.250473 
6750.907797  22216970.989437 
6750.927799  26983403.843335 
6750.947802  34638856.464777 
6750.967804  36139400.439658 
6750.987806  32965080.663065 
6751.007808  30740099.854326 
6751.027811  32005207.929196 
6751.047813  36394405.050295 
6751.067815  40252971.511244 
6751.087818  37937991.688056 
6751.107820  30435972.861078 
6751.127822  26182002.120379 
6751.147824  29337509.450443 
6751.167827  33849932.150682 
6751.187829  31806088.435189 
6751.207831  25917440.255388 
6751.227833  27550335.153694 
6751.247836  38178778.529208 
6751.267838  43728220.366744 
6751.287840  37148550.843618 
6751.307843  29916719.174195 
6751.327845  32055750.396975 
6751.347847  38111549.173657 
6751.367849  39490956.369285 
6751.387852  36397228.364488 
6751.407854  33228835.155319 
6751.427856  32731046.243816 
6751.447859  34753527.568815 
6751.467861  35841325.554918 
6751.487863  32803107.213601 
6751.507865  28232704.063914 
6751.527868  30291631.888427 
6751.547870  39585679.631372 
6751.567872  43201134.806425 
6751.587874  33605642.001251 
6751.607877  23302536.852754 
6751.627879  26781859.183952 
6751.647881  37869391.002622 
6751.667884  40774901.967676 
6751.687886  34021467.980867 
6751.707888  28438339.934081 
6751.727890  28668065.589620 
6751.747893  29573379.353178 
6751.767895  27222194.614810 
6751.787897  25133049.134077 
6751.807899  27730031.172090 
6751.827902  32717046.614526 
6751.847904  34934611.191939 
6751.867906  34028176.706822 
6751.887909  30765002.253252 
6751.907911  26100230.789484 
6751.927913  26458173.503254 
6751.947915  34003927.666272 
6751.967918  39353164.440862 
6751.987920  35084441.406239 
6752.007922  28424625.139522 
6752.027924  29693551.317066 
6752.047927  35549182.644815 
6752.067929  34975039.703831 
6752.087931  28150355.630056 
6752.107934  26102626.103275 
6752.127936  31611227.642295 
6752.147938  35995227.608283 
6752.167940  33886829.599251 
6752.187943  29464169.658415 
6752.207945  27859966.015113 
6752.227947  28478435.425362 
6752.247949  29718978.609123 
6752.267952  31894235.296556 
6752.287954  33115784.568600 
6752.307956  32454814.124290 
6752.327959  34326467.576504 
6752.347961  39525443.809790 
6752.367963  39586254.907515 
6752.387965  31307310.633247 
6752.407968  27290406.222891 
6752.427970  36543356.651745 
6752.447972  45517328.415716 
6752.467975  39292653.394237 
6752.487977  26465201.649245 
6752.507979  23845011.619884 
6752.527981  30476274.451940 
6752.547984  34151239.509607 
6752.567986  32437479.989386 
6752.587988  30239319.927647 
6752.607990  29740731.958881 
6752.627993  31056157.249586 
6752.647995  33499251.899914 
6752.667997  34462524.661037 
6752.688000  31833558.467774 
6752.708002  29015715.244692 
6752.728004  31429810.238424 
6752.748006  36837013.927892 
6752.768009  36911215.946774 
6752.788011  30762934.473899 
6752.808013  28853108.226798 
6752.828015  34867956.792120 
6752.848018  36869722.144327 
6752.868020  29116560.849247 
6752.888022  23734053.770681 
6752.908025  29069456.913027 
6752.928027  36063212.235118 
6752.948029  35366810.509057 
6752.968031  31515810.595973 
6752.988034  31921528.977783 
6753.008036  35014835.223037 
6753.028038  36103037.505042 
6753.048040  34092534.813982 
6753.068043  29253052.975074 
6753.088045  22710604.651080 
6753.108047  20324270.651154 
6753.128050  25549365.110774 
6753.148052  30423235.246373 
6753.168054  26835329.125350 
6753.188056  19550253.755476 
6753.208059  18901642.822672 
6753.228061  25435883.262026 
6753.248063  29332132.811226 
6753.268066  26713001.944250 
6753.288068  24355987.151223 
6753.308070  26257647.120183 
6753.328072  27671428.688497 
6753.348075  25540674.169878 
6753.368077  24126768.056051 
6753.388079  27848994.685825 
6753.408081  33026817.042041 
6753.428084  33316203.915847 
6753.448086  31052761.518004 
6753.468088  30865012.692209 
6753.488091  30518886.152343 
6753.508093  27788263.389089 
6753.528095  27029328.304972 
6753.548097  30850717.880305 
6753.568100  32852500.274839 
6753.588102  29607148.772335 
6753.608104  27245533.051742 
6753.628106  28367261.743656 
6753.648109  28788937.427936 
6753.668111  27935794.437469 
6753.688113  29637792.903877 
6753.708116  32969447.854248 
6753.728118  32053473.248016 
6753.748120  27329204.478746 
6753.768122  27295834.925134 
6753.788125  34101222.170782 
6753.808127  37829490.486354 
6753.828129  33484680.093248 
6753.848131  30019531.258101 
6753.868134  32749459.025457 
6753.888136  35334534.018057 
6753.908138  33689932.126871 
6753.928141  31710898.643060 
6753.948143  32050980.900567 
6753.968145  32279587.492080 
6753.988147  31738221.496636 
6754.008150  33257607.057990 
6754.028152  35151431.119708 
6754.048154  32535090.112064 
6754.068157  27348405.762174 
6754.088159  25332192.701943 
6754.108161  26521425.368341 
6754.128163  27663983.889978 
6754.148166  28618195.949192 
6754.168168  30287661.107490 
6754.188170  31298027.909589 
6754.208172  30461219.983046 
6754.228175  30351232.131055 
6754.248177  33772214.706434 
6754.268179  37175774.037328 
6754.288182  34528730.235266 
6754.308184  27378293.555027 
6754.328186  23473656.526406 
6754.348188  25069857.637688 
6754.368191  28223640.219640 
6754.388193  31440139.808504 
6754.408195  34567853.833946 
6754.428197  35178910.504324 
6754.448200  32537392.166936 
6754.468202  30303856.049522 
6754.488204  31221221.591044 
6754.508207  32900835.154139 
6754.528209  32190402.868129 
6754.548211  31284645.484508 
6754.568213  34367713.182347 
6754.588216  38089504.647730 
6754.608218  29232847.214720 
6754.628220  8675306.369151 
6754.648222  21661929.748729 
6754.668225  94842296.647030 
6754.688227  172407772.946967 
6754.708229  193537129.001318 
6754.728232  167992489.677840 
6754.748234  114033287.562265 
6754.768236  46446162.205424 
6754.788238  15468540.370782 
6754.808241  25390127.136847 
6754.828243  35156740.223782 
6754.848245  30699492.197408 
6754.868248  24911471.713521 
6754.888250  25190427.863405 
6754.908252  26575776.472683 
6754.928254  26939482.132987 
6754.948257  30872492.382099 
6754.968259  36927388.693388 
6754.988261  36887503.005299 
6755.008263  30297714.513664 
6755.028266  25413469.702897 
6755.048268  26685920.279151 
6755.068270  29449621.469895 
6755.088273  28927421.468535 
6755.108275  27893250.811824 
6755.128277  30122723.569870 
6755.148279  32541402.749702 
6755.168282  30671564.483898 
6755.188284  26707408.246332 
6755.208286  26022394.646156 
6755.228288  29709679.199991 
6755.248291  33813348.715515 
6755.268293  34716315.679440 
6755.288295  32469635.197836 
6755.308298  28572251.789463 
6755.328300  25854581.229946 
6755.348302  27825735.786391 
6755.368304  32531810.652003 
6755.388307  32415474.406748 
6755.408309  25730250.044006 
6755.428311  20959843.626698 
6755.448313  23654554.118194 
6755.468316  28999791.778809 
6755.488318  32966281.701651 
6755.508320  36193021.297103 
6755.528323  36296722.675679 
6755.548325  31127464.014475 
6755.568327  25813646.357755 
6755.588329  26634506.044997 
6755.608332  31632814.587151 
6755.628334  34610038.553268 
6755.648336  34817937.430426 
6755.668339  34508670.999416 
6755.688341  31382116.343588 
6755.708343  26234792.308667 
6755.728345  27585299.628271 
6755.748348  36113270.620923 
6755.768350  40525581.519020 
6755.788352  35577092.043205 
6755.808354  30746113.783675 
6755.828357  33607998.083820 
6755.848359  36551837.086355 
6755.868361  31576962.922693 
6755.888364  26213691.599191 
6755.908366  30331309.672844 
6755.928368  38201437.724634 
6755.948370  38761734.260680 
6755.968373  33116207.648116 
6755.988375  28988218.797943 
6756.008377  28819437.380976 
6756.028379  30687027.918288 
6756.048382  32440508.417183 
6756.068384  32479242.776039 
6756.088386  29733073.861596 
6756.108389  26402433.737521 
6756.128391  27159158.872462 
6756.148393  31264063.014621 
6756.168395  32514315.648909 
6756.188398  28560809.221269 
6756.208400  24462922.890390 
6756.228402  25554015.524686 
6756.248404  29654269.541730 
6756.268407  30886831.072748 
6756.288409  29094941.983944 
6756.308411  29303628.258646 
6756.328414  31771014.886061 
6756.348416  31528881.313725 
6756.368418  29291963.818835 
6756.388420  31095253.086242 
6756.408423  35342357.252743 
6756.428425  35090097.004489 
6756.448427  32276092.977967 
6756.468430  33174510.384388 
6756.488432  34561810.808496 
6756.508434  31501146.808932 
6756.528436  29207076.412992 
6756.548439  31999047.450765 
6756.568441  33749691.974431 
6756.588443  30265133.723266 
6756.608445  27571811.347850 
6756.628448  30389839.187438 
6756.648450  34184187.466375 
6756.668452  34378346.048765 
6756.688455  33200549.499287 
6756.708457  32123051.081456 
6756.728459  28442709.989504 
6756.748461  23627717.864574 
6756.768464  23062379.547596 
6756.788466  27584500.928442 
6756.808468  32168510.424092 
6756.828470  32652504.637088 
6756.848473  30292111.602457 
6756.868475  27715771.111524 
6756.888477  25000692.353917 
6756.908480  23211488.981682 
6756.928482  24937834.227278 
6756.948484  28771296.761444 
6756.968486  31156384.751346 
6756.988489  32218407.963988 
6757.008491  33389519.815300 
6757.028493  33390393.182377 
6757.048495  31583362.772550 
6757.068498  30503591.700204 
6757.088500  31984067.049555 
6757.108502  33829533.241500 
6757.128505  33361906.750058 
6757.148507  31448226.342657 
6757.168509  30902909.603169 
6757.188511  32191180.048720 
6757.208514  32959275.092496 
6757.228516  31678313.709710 
6757.248518  30280075.971022 
6757.268521  31131540.695668 
6757.288523  31889026.970391 
6757.308525  30011734.050252 
6757.328527  28725965.064179 
6757.348530  31021054.613630 
6757.368532  34316906.101673 
6757.388534  36568094.063298 
6757.408536  38295479.576035 
6757.428539  36336176.300054 
6757.448541  28727268.872469 
6757.468543  22952551.859474 
6757.488546  25853199.575783 
6757.508548  32325951.193098 
6757.528550  35100930.888857 
6757.548552  34649633.398803 
6757.568555  33357657.580093 
6757.588557  31018902.451553 
6757.608559  27804958.538466 
6757.628561  25933194.990434 
6757.648564  27035435.809111 
6757.668566  29345547.956069 
6757.688568  30056704.876882 
6757.708571  29286786.649702 
6757.728573  29299323.202790 
6757.748575  29255884.258249 
6757.768577  27274862.935562 
6757.788580  26066721.069188 
6757.808582  26966406.218582 
6757.828584  25866567.358924 
6757.848586  22760248.909272 
6757.868589  24815770.935616 
6757.888591  32612214.863786 
6757.908593  35605443.945137 
6757.928596  30029519.266571 
6757.948598  27822618.293141 
6757.968600  34413183.892003 
6757.988602  38475694.355436 
6758.008605  34598272.532579 
6758.028607  31379076.851190 
6758.048609  34273072.611598 
6758.068611  38324441.482967 
6758.088614  37760324.903534 
6758.108616  33572377.254766 
6758.128618  29996961.906534 
6758.148621  28330536.272824 
6758.168623  28548905.354425 
6758.188625  31290318.684853 
6758.208627  34067560.921562 
6758.228630  32371121.895957 
6758.248632  27615267.179270 
6758.268634  26351639.731223 
6758.288637  29784909.837618 
6758.308639  33094458.776651 
6758.328641  33911147.997938 
6758.348643  33719526.762335 
6758.368646  33078668.337518 
6758.388648  30831555.939984 
6758.408650  28612920.979079 
6758.428652  30050751.065875 
6758.448655  32613863.544522 
6758.468657  30017248.782866 
6758.488659  24684146.365644 
6758.508662  24990407.639713 
6758.528664  31144055.187085 
6758.548666  34397371.166382 
6758.568668  31577205.088697 
6758.588671  30251263.146865 
6758.608673  33480044.462865 
6758.628675  34269183.456840 
6758.648677  30692572.784901 
6758.668680  29926864.342319 
6758.688682  33550877.620441 
6758.708684  34263629.600480 
6758.728687  30054433.602995 
6758.748689  27461536.742913 
6758.768691  29643859.578549 
6758.788693  34231586.314905 
6758.808696  38334297.378872 
6758.828698  38900329.875963 
6758.848700  35444233.481234 
6758.868702  30838477.917675 
6758.888705  27776175.836632 
6758.908707  27701189.278711 
6758.928709  30904713.805876 
6758.948712  34244883.171622 
6758.968714  34007215.736611 
6758.988716  31848715.303142 
6759.008718  31322118.223089 
6759.028721  32004452.254787 
6759.048723  31876057.097802 
6759.068725  30696456.173948 
6759.088728  28070768.747269 
6759.108730  25465102.641381 
6759.128732  27625413.115528 
6759.148734  33723870.596300 
6759.168737  35923993.097888 
6759.188739  31957602.856420 
6759.208741  28930812.638436 
6759.228743  30497084.288059 
6759.248746  31344013.858805 
6759.268748  29049334.285740 
6759.288750  29770178.387713 
6759.308753  34295631.525608 
6759.328755  34217014.879056 
6759.348757  28715817.179336 
6759.368759  26226654.788790 
6759.388762  28932468.147526 
6759.408764  31745439.940608 
6759.428766  33679433.833205 
6759.448768  35643807.197635 
6759.468771  34994984.329738 
6759.488773  32836650.690470 
6759.508775  34146308.690152 
6759.528778  37134953.889152 
6759.548780  35940212.786565 
6759.568782  30946259.694399 
6759.588784  26306253.498144 
6759.608787  24803797.825733 
6759.628789  26101560.619326 
6759.648791  27898468.178844 
6759.668793  29833413.178883 
6759.688796  32829106.265707 
6759.708798  34544978.513637 
6759.728800  31714879.581007 
6759.748803  27690032.893323 
6759.768805  27941909.103066 
6759.788807  30985251.544914 
6759.808809  32485107.032457 
6759.828812  33642474.947729 
6759.848814  35726082.151705 
6759.868816  33903815.503092 
6759.888819  28428968.653366 
6759.908821  27547260.231232 
6759.928823  32181506.604332 
6759.948825  35725130.199742 
6759.968828  36411825.481171 
6759.988830  35566008.740556 
6760.008832  32312783.853415 
6760.028834  27698411.157383 
6760.048837  26641878.510624 
6760.068839  31365356.032041 
6760.088841  36636091.913365 
6760.108844  35697317.717918 
6760.128846  30287020.620849 
6760.148848  28891108.695094 
6760.168850  33158000.001150 
6760.188853  35379093.514769 
6760.208855  31426936.659844 
6760.228857  26788331.124548 
6760.248859  27333490.233202 
6760.268862  30804300.946948 
6760.288864  32158805.208047 
6760.308866  31938708.584625 
6760.328869  32572071.735363 
6760.348871  32670329.714166 
6760.368873  31561263.131386 
6760.388875  31595295.459916 
6760.408878  32209912.936058 
6760.428880  31462344.378051 
6760.448882  31034004.663249 
6760.468884  32117673.542206 
6760.488887  32448028.382389 
6760.508889  32612505.353076 
6760.528891  35558797.076349 
6760.548894  37536908.883890 
6760.568896  32949375.927118 
6760.588898  26674359.613676 
6760.608900  28165048.062466 
6760.628903  35544324.571186 
6760.648905  38265392.097502 
6760.668907  34606916.510884 
6760.688910  33476300.846573 
6760.708912  36681849.595346 
6760.728914  35854489.959430 
6760.748916  30879680.803171 
6760.768919  30359412.156248 
6760.788921  34856847.577767 
6760.808923  36778753.142271 
6760.828925  34313624.133821 
6760.848928  32514671.861185 
6760.868930  31893451.442067 
6760.888932  29128902.543132 
6760.908935  26134744.474137 
6760.928937  27670442.571622 
6760.948939  31923924.861246 
6760.968941  32525720.618497 
6760.988944  29500303.907639 
6761.008946  28921487.634144 
6761.028948  32421238.486716 
6761.048950  35343065.366642 
6761.068953  33857338.250682 
6761.088955  31033945.026221 
6761.108957  31688747.719602 
6761.128960  33535456.444603 
6761.148962  31800174.305057 
6761.168964  28242406.878865 
6761.188966  28473389.599410 
6761.208969  33719865.377307 
6761.228971  38473697.654729 
6761.248973  37900328.991168 
6761.268975  35556436.783468 
6761.288978  36156501.153531 
6761.308980  37550438.747457 
6761.328982  37220982.819994 
6761.348985  36236562.181092 
6761.368987  35546312.415565 
6761.388989  34985328.710552 
6761.408991  34412559.854393 
6761.428994  34351688.373034 
6761.448996  34929119.040583 
6761.468998  35156480.223507 
6761.489001  33969497.211461 
6761.509003  30716954.589639 
6761.529005  27134614.060688 
6761.549007  27670250.296080 
6761.569010  32061574.783942 
6761.589012  33168408.710410 
6761.609014  29463054.210300 
6761.629016  28662190.169769 
6761.649019  34206465.614726 
6761.669021  38951766.564021 
6761.689023  36605715.243410 
6761.709026  30971477.252341 
6761.729028  28970433.287595 
6761.749030  31798102.283785 
6761.769032  36053962.743444 
6761.789035  38037079.012284 
6761.809037  35793562.990538 
6761.829039  31041697.333959 
6761.849041  28531776.553795 
6761.869044  30461806.728208 
6761.889046  33332055.071850 
6761.909048  33546213.677443 
6761.929051  32980135.003883 
6761.949053  34169403.577007 
6761.969055  33107479.149864 
6761.989057  26951619.045877 
6762.009060  22593834.570886 
6762.029062  24606088.557394 
6762.049064  27529680.450238 
6762.069066  27053782.319884 
6762.089069  26528292.091867 
6762.109071  29770492.539291 
6762.129073  34764511.389318 
6762.149076  37072299.060158 
6762.169078  35611330.581764 
6762.189080  33034931.031556 
6762.209082  32077185.183973 
6762.229085  33044442.047790 
6762.249087  33731587.778815 
6762.269089  31369473.096439 
6762.289092  27575581.430029 
6762.309094  28021977.177065 
6762.329096  33956465.999203 
6762.349098  38685898.233177 
6762.369101  35273278.681342 
6762.389103  27822829.175229 
6762.409105  27325521.731608 
6762.429107  33453235.840779 
6762.449110  34912723.525593 
6762.469112  29511714.897489 
6762.489114  25229342.385639 
6762.509117  25821610.870074 
6762.529119  30584439.794556 
6762.549121  36104483.266955 
6762.569123  35816022.307799 
6762.589126  29471552.416179 
6762.609128  26544495.050520 
6762.629130  32086731.970332 
6762.649132  37494685.649527 
6762.669135  34182050.073457 
6762.689137  27433845.477446 
6762.709139  27079010.246729 
6762.729142  31982134.233693 
6762.749144  33246513.499828 
6762.769146  29389375.745792 
6762.789148  27988205.711879 
6762.809151  31296823.753733 
6762.829153  32926452.063142 
6762.849155  31062680.044039 
6762.869157  29777003.513487 
6762.889160  29502330.530141 
6762.909162  29117893.701778 
6762.929164  29381137.095200 
6762.949167  30761579.268696 
6762.969169  32491301.491150 
6762.989171  33321293.696206 
6763.009173  33872057.344400 
6763.029176  34801154.775456 
6763.049178  33543192.436550 
6763.069180  30341477.500110 
6763.089182  32007033.410912 
6763.109185  38880877.649538 
6763.129187  39739736.107803 
6763.149189  30980781.740282 
6763.169192  24295690.260009 
6763.189194  27347493.449354 
6763.209196  33853028.126695 
6763.229198  35224563.804890 
6763.249201  31915117.353172 
6763.269203  30930644.396512 
6763.289205  33918029.142272 
6763.309208  34719794.730485 
6763.329210  31187434.207807 
6763.349212  29052079.070043 
6763.369214  31890146.160679 
6763.389217  37115353.695980 
6763.409219  40181497.764557 
6763.429221  37013189.419408 
6763.449223  28912415.288998 
6763.469226  24240231.967681 
6763.489228  26826522.311576 
6763.509230  30549795.074853 
6763.529233  31043928.442560 
6763.549235  31344461.462912 
6763.569237  33391627.621419 
6763.589239  34856610.198714 
6763.609242  34740229.743814 
6763.629244  33779654.807918 
6763.649246  32715081.706177 
6763.669248  33662293.685819 
6763.689251  37083176.892480 
6763.709253  37990460.848108 
6763.729255  32934622.647825 
6763.749258  28153435.365594 
6763.769260  30380859.073876 
6763.789262  34831260.626724 
6763.809264  34392295.109717 
6763.829267  31443730.558195 
6763.849269  32395480.960872 
6763.869271  36921637.383923 
6763.889273  38357066.611278 
6763.909276  34665446.430338 
6763.929278  31812652.769822 
6763.949280  33910710.213091 
6763.969283  36769206.369208 
6763.989285  34939469.753582 
6764.009287  30230205.279391 
6764.029289  28935793.525268 
6764.049292  32693439.877046 
6764.069294  37095912.826845 
6764.089296  38146138.874191 
6764.109299  35463624.030656 
6764.129301  31636383.918971 
6764.149303  30435384.298231 
6764.169305  31712396.368062 
6764.189308  31003500.147096 
6764.209310  28087631.490879 
6764.229312  28109065.789069 
6764.249314  32355162.155736 
6764.269317  35291516.736717 
6764.289319  32570808.998582 
6764.309321  27883639.605617 
6764.329324  27885268.938875 
6764.349326  31989959.496100 
6764.369328  33184125.721272 
6764.389330  29581730.534531 
6764.409333  27576501.412956 
6764.429335  30611491.402431 
6764.449337  33400427.379400 
6764.469339  31666889.077564 
6764.489342  29428713.213607 
6764.509344  31241462.699726 
6764.529346  34113480.115621 
6764.549349  32953649.178271 
6764.569351  28450702.947981 
6764.589353  25723630.010906 
6764.609355  27652720.395966 
6764.629358  31395383.619418 
6764.649360  32504701.475339 
6764.669362  31180872.213305 
6764.689364  30901025.342533 
6764.709367  32798622.896233 
6764.729369  34941881.076117 
6764.749371  34632657.770256 
6764.769374  31202340.308321 
6764.789376  28834956.588681 
6764.809378  32284833.566333 
6764.829380  37979338.161815 
6764.849383  37747164.861426 
6764.869385  30875597.599192 
6764.889387  25471697.400368 
6764.909390  28103180.572300 
6764.929392  34062302.323754 
6764.949394  34412610.385101 
6764.969396  30221394.519219 
6764.989399  28904707.482272 
6765.009401  32180041.088058 
6765.029403  34956890.879481 
6765.049405  32436352.082046 
6765.069408  28704965.771398 
6765.089410  32745533.909605 
6765.109412  41085260.054407 
6765.129415  40534493.288129 
6765.149417  32614527.553039 
6765.169419  31087488.385458 
6765.189421  36332675.923920 
6765.209424  37589663.307501 
6765.229426  32930197.996644 
6765.249428  29754525.151933 
6765.269430  32502176.337370 
6765.289433  35689306.285879 
6765.309435  32465405.602861 
6765.329437  27370780.078614 
6765.349440  27806583.774770 
6765.369442  31185658.707537 
6765.389444  32243363.766976 
6765.409446  31373309.828158 
6765.429449  30258845.564759 
6765.449451  28787874.076977 
6765.469453  27887229.633673 
6765.489455  29046631.459291 
6765.509458  31369103.249816 
6765.529460  32847694.910134 
6765.549462  33987954.702086 
6765.569465  36640573.785764 
6765.589467  37476241.539746 
6765.609469  32397424.987747 
6765.629471  27330652.280074 
6765.649474  29330558.649076 
6765.669476  34494321.477389 
6765.689478  36144427.091374 
6765.709481  33579202.220749 
6765.729483  29801564.284469 
6765.749485  28753976.826358 
6765.769487  31145988.729726 
6765.789490  32046828.338554 
6765.809492  29142192.749136 
6765.829494  27545185.186266 
6765.849496  30268270.831532 
6765.869499  32281055.287517 
6765.889501  29690619.923660 
6765.909503  26972347.994996 
6765.929506  28792016.152538 
6765.949508  32208128.867443 
6765.969510  32778738.989769 
6765.989512  31145210.306377 
6766.009515  31004003.595965 
6766.029517  34295957.975897 
6766.049519  37796071.472946 
6766.069521  36094686.933553 
6766.089524  30523134.785629 
6766.109526  28460253.225377 
6766.129528  31105243.110240 
6766.149531  31912742.339296 
6766.169533  28759516.677628 
6766.189535  27218227.548335 
6766.209537  30302061.112908 
6766.229540  33841635.348633 
6766.249542  33282547.190313 
6766.269544  28757940.519032 
6766.289546  25511956.121518 
6766.309549  29178243.250199 
6766.329551  35339979.818012 
6766.349553  33972903.756513 
6766.369556  27136189.599947 
6766.389558  27637131.259289 
6766.409560  37201589.058408 
6766.429562  40546494.458814 
6766.449565  30672023.484927 
6766.469567  22077912.297376 
6766.489569  26021964.808675 
6766.509572  34347045.895629 
6766.529574  36920771.582947 
6766.549576  34605296.056927 
6766.569578  31763934.805461 
6766.589581  30258661.230419 
6766.609583  29894120.725323 
6766.629585  29582156.242488 
6766.649587  29172317.387423 
6766.669590  29451495.707496 
6766.689592  30934020.023222 
6766.709594  32923439.367393 
6766.729597  33512659.728913 
6766.749599  30845930.321473 
6766.769601  26860201.429528 
6766.789603  26592532.443014 
6766.809606  29394457.664318 
6766.829608  30189627.435505 
6766.849610  29619877.204163 
6766.869612  31176038.045837 
6766.889615  32159671.796742 
6766.909617  28085134.891389 
6766.929619  22180562.246545 
6766.949622  22381524.260248 
6766.969624  29214142.314408 
6766.989626  33213798.480532 
6767.009628  29132894.439215 
6767.029631  24492627.212271 
6767.049633  27055825.561213 
6767.069635  32806667.658085 
6767.089637  33861859.042712 
6767.109640  29875946.100151 
6767.129642  26400469.493483 
6767.149644  28261398.951339 
6767.169647  33428138.115571 
6767.189649  33677998.831220 
6767.209651  26842063.473704 
6767.229653  22296416.675602 
6767.249656  26843239.906213 
6767.269658  33638906.805551 
6767.289660  33940889.999835 
6767.309663  29993264.179727 
6767.329665  28260154.878205 
6767.349667  30107236.829049 
6767.369669  33172130.123050 
6767.389672  34532072.195427 
6767.409674  33182325.114462 
6767.429676  31629105.539546 
6767.449678  32262585.470469 
6767.469681  33547175.829905 
6767.489683  33079843.359372 
6767.509685  32105841.818523 
6767.529688  31654153.410064 
6767.549690  30821339.869158 
6767.569692  30222016.959397 
6767.589694  28839202.573562 
6767.609697  26766050.146945 
6767.629699  28633486.457659 
6767.649701  33390076.907172 
6767.669703  33456427.980314 
6767.689706  28601933.129731 
6767.709708  27297660.206106 
6767.729710  32431583.665036 
6767.749713  35606048.960372 
6767.769715  31169489.302818 
6767.789717  26358621.453669 
6767.809719  28751386.300398 
6767.829722  34151491.570449 
6767.849724  34842256.630073 
6767.869726  31109627.563736 
6767.889728  29031484.713663 
6767.909731  30609545.575834 
6767.929733  31719212.986636 
6767.949735  28882514.144128 
6767.969738  24924692.750426 
6767.989740  26771211.537702 
6768.009742  33850205.723966 
6768.029744  36483503.597888 
6768.049747  30805971.498224 
6768.069749  24459214.306860 
6768.089751  24327744.588183 
6768.109754  27124356.747502 
6768.129756  26244299.009777 
6768.149758  21897366.553901 
6768.169760  19567765.032786 
6768.189763  20823721.435214 
6768.209765  21326893.378702 
6768.229767  19009427.838920 
6768.249769  16974103.977014 
6768.269772  17984908.810902 
6768.289774  21963676.539078 
6768.309776  24342061.694896 
6768.329779  19886981.522177 
6768.349781  15308634.071308 
6768.369783  21090228.184967 
6768.389785  31677712.823410 
6768.409788  35159796.446100 
6768.429790  32327728.676775 
6768.449792  29497877.314516 
6768.469794  26199618.947538 
6768.489797  22944360.963470 
6768.509799  29928874.217133 
6768.529801  49900181.161213 
6768.549804  62491294.340608 
6768.569806  53047800.361865 
6768.589808  37894035.565484 
6768.609810  33946602.266256 
6768.629813  35305611.858931 
6768.649815  34691991.846347 
6768.669817  33353538.869236 
6768.689819  30832480.753055 
6768.709822  27015442.663497 
6768.729824  27549416.019289 
6768.749826  34280595.348034 
6768.769829  38383973.377445 
6768.789831  33467207.986215 
6768.809833  26396990.708309 
6768.829835  27899722.668205 
6768.849838  35808593.230393 
6768.869840  37057160.810151 
6768.889842  29285274.867891 
6768.909844  25214446.711796 
6768.929847  31052054.437214 
6768.949849  37553948.719463 
6768.969851  36421836.453304 
6768.989854  31682066.061133 
6769.009856  30155736.878583 
6769.029858  31185493.870622 
6769.049860  31706003.132490 
6769.069863  31558038.135955 
6769.089865  31399717.910419 
6769.109867  32598601.093821 
6769.129870  35322679.277926 
6769.149872  36162846.716734 
6769.169874  33785914.735842 
6769.189876  31617307.057012 
6769.209879  31635878.094611 
6769.229881  32091182.322662 
6769.249883  30521992.966736 
6769.269885  27297882.597344 
6769.289888  26811293.180442 
6769.309890  30491020.493039 
6769.329892  33082474.924707 
6769.349895  30755988.733506 
6769.369897  26623616.609142 
6769.389899  26030622.496102 
6769.409901  30106994.723229 
6769.429904  35387204.536498 
6769.449906  37431356.328269 
6769.469908  34685328.190198 
6769.489910  30976260.399165 
6769.509913  31771629.417870 
6769.529915  35481335.073854 
6769.549917  34941889.168171 
6769.569920  30717855.186626 
6769.589922  29613344.540808 
6769.609924  29852832.278757 
6769.629926  25785545.181433 
6769.649929  21547901.040900 
6769.669931  24076513.255379 
6769.689933  29867017.095193 
6769.709935  31449411.845735 
6769.729938  29756074.606773 
6769.749940  30010189.665201 
6769.769942  32431408.191213 
6769.789945  34126661.417306 
6769.809947  33444851.981122 
6769.829949  30173837.812812 
6769.849951  28009019.792249 
6769.869954  31557818.516800 
6769.889956  37195886.101928 
6769.909958  36189396.582009 
6769.929961  29461241.230004 
6769.949963  28057544.446738 
6769.969965  34531117.494951 
6769.989967  37915069.714437 
6770.009970  33406641.325895 
6770.029972  30078318.058265 
6770.049974  32684824.163910 
6770.069976  34121556.287177 
6770.089979  30137078.542036 
6770.109981  26457041.913027 
6770.129983  28865112.636421 
6770.149986  34247898.596073 
6770.169988  35571966.182854 
6770.189990  32408124.647466 
6770.209992  29546542.856007 
6770.229995  30361684.037296 
6770.249997  34333772.288889 
6770.269999  35252930.721503 
6770.290001  29340248.186744 
6770.310004  23921528.437537 
6770.330006  26977336.458850 
6770.350008  34135414.357174 
6770.370011  35353003.553499 
6770.390013  30143775.508715 
6770.410015  26689398.200656 
6770.430017  28056166.410924 
6770.450020  29201253.052094 
6770.470022  28211703.776155 
6770.490024  30395437.704179 
6770.510026  35922499.621555 
6770.530029  35146351.444411 
6770.550031  26416869.315212 
6770.570033  23087090.897743 
6770.590036  30958195.298592 
6770.610038  38381158.092007 
6770.630040  37076390.447904 
6770.650042  31875579.514515 
6770.670045  28645641.047344 
6770.690047  28588977.826780 
6770.710049  31200938.467753 
6770.730052  34148696.785766 
6770.750054  33713365.078447 
6770.770056  30741454.095656 
6770.790058  30966308.592801 
6770.810061  34398995.514247 
6770.830063  34095509.402025 
6770.850065  29748000.410972 
6770.870067  29708212.529403 
6770.890070  35327517.095113 
6770.910072  37352338.851352 
6770.930074  32247619.005766 
6770.950077  27263147.963974 
6770.970079  27224271.579677 
6770.990081  29098132.608843 
6771.010083  29118662.489759 
6771.030086  28099935.673547 
6771.050088  29836063.472705 
6771.070090  35624958.764600 
6771.090092  41622224.903801 
6771.110095  42048620.918534 
6771.130097  35740414.177116 
6771.150099  30314931.674969 
6771.170102  31484127.679331 
6771.190104  33056464.235521 
6771.210106  29438429.610355 
6771.230108  26579390.459446 
6771.250111  30959033.846032 
6771.270113  36077902.922231 
6771.290115  33075771.427104 
6771.310117  27499406.207345 
6771.330120  27656599.212991 
6771.350122  29453072.040029 
6771.370124  26679866.334802 
6771.390127  21813787.321210 
6771.410129  20385048.534919 
6771.430131  23694198.703478 
6771.450133  28386887.984964 
6771.470136  28912522.964557 
6771.490138  23932710.162426 
6771.510140  19873742.270057 
6771.530143  22121569.055691 
6771.550145  27655014.951885 
6771.570147  30061539.315350 
6771.590149  27777763.494276 
6771.610152  26317828.599946 
6771.630154  29984978.457795 
6771.650156  33160208.908030 
6771.670158  29794338.112682 
6771.690161  26847399.565846 
6771.710163  32432213.555725 
6771.730165  39186832.005034 
6771.750168  36378222.677143 
6771.770170  28121793.733057 
6771.790172  26170973.333363 
6771.810174  31704338.658732 
6771.830177  34776702.125688 
6771.850179  30592938.221059 
6771.870181  26693000.147111 
6771.890183  29933532.434262 
6771.910186  35913012.750715 
6771.930188  36881042.215996 
6771.950190  33493921.026210 
6771.970193  32535749.038897 
6771.990195  35292410.584820 
6772.010197  36948524.630643 
6772.030199  34547786.900445 
6772.050202  29408595.556020 
6772.070204  26596404.919287 
6772.090206  29617958.035452 
6772.110208  33351595.046647 
6772.130211  31598124.317937 
6772.150213  27558483.617654 
6772.170215  27123111.681532 
6772.190218  29346835.996124 
6772.210220  30054589.793160 
6772.230222  29779060.158348 
6772.250224  31966056.490235 
6772.270227  34329686.792932 
6772.290229  32214263.548133 
6772.310231  28576753.914845 
6772.330234  28331260.498050 
6772.350236  30479312.314277 
6772.370238  32911142.832150 
6772.390240  34837268.961450 
6772.410243  34269941.221153 
6772.430245  31805579.705301 
6772.450247  32210805.290693 
6772.470249  36105003.178214 
6772.490252  37507332.161359 
6772.510254  33374336.765875 
6772.530256  29002137.465022 
6772.550259  29770443.844172 
6772.570261  31483689.496424 
6772.590263  28294246.117074 
6772.610265  25219988.715435 
6772.630268  28819337.105024 
6772.650270  33506627.320016 
6772.670272  30763435.072094 
6772.690274  23176621.297713 
6772.710277  19642645.766455 
6772.730279  23191804.378567 
6772.750281  28122127.703037 
6772.770284  27058589.139223 
6772.790286  20680147.966177 
6772.810288  17878025.319312 
6772.830290  22967489.587853 
6772.850293  28696304.698950 
6772.870295  28415496.702356 
6772.890297  26423366.261499 
6772.910299  27990285.755905 
6772.930302  30363667.687167 
6772.950304  29662371.223602 
6772.970306  28188796.327220 
6772.990309  30350726.171233 
6773.010311  34611540.319463 
6773.030313  35251233.846285 
6773.050315  32044241.773153 
6773.070318  31045353.261984 
6773.090320  33773978.490975 
6773.110322  35351249.784788 
6773.130325  33658904.599489 
6773.150327  31368808.222613 
6773.170329  30720948.573141 
6773.190331  31529845.404823 
6773.210334  32582908.960944 
6773.230336  31843412.219383 
6773.250338  28358623.873682 
6773.270340  26015964.781834 
6773.290343  28630544.363242 
6773.310345  31987657.714919 
6773.330347  31159264.222237 
6773.350350  30715909.451430 
6773.370352  36270217.680827 
6773.390354  41950547.152337 
6773.410356  38396667.156182 
6773.430359  29521102.342497 
6773.450361  26370092.030897 
6773.470363  29358812.616175 
6773.490365  31453749.865954 
6773.510368  30272930.386844 
6773.530370  28634689.145536 
6773.550372  29189443.167505 
6773.570375  30910746.922044 
6773.590377  30573164.476116 
6773.610379  28864884.442747 
6773.630381  30050534.540456 
6773.650384  33311967.306315 
6773.670386  33944820.819552 
6773.690388  30466172.704527 
6773.710390  25845177.330536 
6773.730393  26343627.692073 
6773.750395  32194017.331406 
6773.770397  34711797.094802 
6773.790400  31727791.902201 
6773.810402  30406500.753744 
6773.830404  32395363.144102 
6773.850406  32014756.596374 
6773.870409  29030857.261724 
6773.890411  29236312.696277 
6773.910413  32208707.498245 
6773.930415  32681628.190771 
6773.950418  30671032.141368 
6773.970420  28590906.508183 
6773.990422  27262932.286672 
6774.010425  28922529.669026 
6774.030427  33317791.715025 
6774.050429  34734971.807028 
6774.070431  30977108.987649 
6774.090434  27732058.006271 
6774.110436  28688774.698639 
6774.130438  29765562.915619 
6774.150441  28801371.268881 
6774.170443  30889944.690056 
6774.190445  37162513.497394 
6774.210447  39698083.169433 
6774.230450  34786638.095894 
6774.250452  29700322.623946 
6774.270454  30325716.828187 
6774.290456  32949077.987460 
6774.310459  33239015.503582 
6774.330461  33363635.199013 
6774.350463  34779125.108794 
6774.370466  34922955.943363 
6774.390468  33278815.779159 
6774.410470  30922467.561016 
6774.430472  28796251.696157 
6774.450475  29240445.326075 
6774.470477  32543286.259625 
6774.490479  35300690.650398 
6774.510481  34345620.236552 
6774.530484  31161028.279575 
6774.550486  31724447.891908 
6774.570488  36246728.234029 
6774.590491  36485848.858018 
6774.610493  31186011.013333 
6774.630495  29832829.209218 
6774.650497  34933276.598870 
6774.670500  36757878.749440 
6774.690502  31939014.121121 
6774.710504  29540514.999641 
6774.730506  33477243.217833 
6774.750509  36966481.801502 
6774.770511  35808821.081843 
6774.790513  32800405.609829 
6774.810516  30329501.609117 
6774.830518  29612464.727125 
6774.850520  32818233.255133 
6774.870522  36783170.690754 
6774.890525  34720886.356134 
6774.910527  29293423.993518 
6774.930529  29200921.417933 
6774.950532  33034966.476734 
6774.970534  32197734.901847 
6774.990536  28472229.893156 
6775.010538  30827132.232012 
6775.030541  35201526.854661 
6775.050543  30971291.350407 
6775.070545  23901149.847556 
6775.090547  26781537.652814 
6775.110550  34518845.002687 
6775.130552  34173786.358141 
6775.150554  28984898.323119 
6775.170557  28128873.757327 
6775.190559  29867942.126421 
6775.210561  30563418.557948 
6775.230563  31541955.792668 
6775.250566  32294919.859234 
6775.270568  30031782.767738 
6775.290570  27886250.493832 
6775.310572  32112771.344816 
6775.330575  37997393.991103 
6775.350577  36102561.828277 
6775.370579  31150202.053946 
6775.390582  32305682.565259 
6775.410584  35540548.069737 
6775.430586  34278795.068896 
6775.450588  31653488.211542 
6775.470591  32409473.132651 
6775.490593  34428666.705872 
6775.510595  33247745.794642 
6775.530597  29387293.192087 
6775.550600  26992127.337786 
6775.570602  28587580.895165 
6775.590604  33031407.615158 
6775.610607  36475132.120360 
6775.630609  37202056.498988 
6775.650611  37455944.573374 
6775.670613  37735472.578043 
6775.690616  35740366.181525 
6775.710618  31289274.553340 
6775.730620  28171128.884443 
6775.750623  30114063.861786 
6775.770625  33398228.033687 
6775.790627  32275034.784294 
6775.810629  31067247.364799 
6775.830632  34679904.149849 
6775.850634  36294419.782276 
6775.870636  30655315.512997 
6775.890638  25270886.261612 
6775.910641  26716522.394937 
6775.930643  30345357.616526 
6775.950645  30827840.770942 
6775.970648  30002760.176438 
6775.990650  30119703.914596 
6776.010652  29582263.099147 
6776.030654  28558828.747528 
6776.050657  29958282.555164 
6776.070659  33570003.466237 
6776.090661  36618219.249053 
6776.110663  38093260.520873 
6776.130666  37954728.945255 
6776.150668  35510725.166238 
6776.170670  32598579.966252 
6776.190673  32587496.715881 
6776.210675  33679955.931259 
6776.230677  32226988.204461 
6776.250679  30694584.370175 
6776.270682  33281445.430456 
6776.290684  37896364.753910 
6776.310686  38272636.501704 
6776.330688  33329008.564475 
6776.350691  30194862.069917 
6776.370693  32192433.554506 
6776.390695  33221598.715745 
6776.410698  30691550.335889 
6776.430700  28816688.919797 
6776.450702  28829659.478220 
6776.470704  29966771.018707 
6776.490707  33192890.847348 
6776.510709  35903963.014697 
6776.530711  34513954.173079 
6776.550714  32116186.183363 
6776.570716  31830569.617167 
6776.590718  30528016.194354 
6776.610720  28326296.801358 
6776.630723  31033705.965538 
6776.650725  37083874.912709 
6776.670727  37714556.779091 
6776.690729  31617442.037911 
6776.710732  26977008.701644 
6776.730734  28891770.495626 
6776.750736  32012913.819090 
6776.770739  30861185.221391 
6776.790741  29449181.673540 
6776.810743  30736351.049691 
6776.830745  30667241.011785 
6776.850748  29355630.969581 
6776.870750  30186715.196675 
6776.890752  30284788.149665 
6776.910754  28414153.350810 
6776.930757  30220706.933660 
6776.950759  34922628.160358 
6776.970761  34982763.796012 
6776.990764  31260475.619456 
6777.010766  30430319.068102 
6777.030768  31335428.984925 
6777.050770  29748522.097814 
6777.070773  28539454.509912 
6777.090775  30824385.242669 
6777.110777  32768227.775620 
6777.130779  30954630.467162 
6777.150782  29269073.022358 
6777.170784  31257962.302534 
6777.190786  32904238.150193 
6777.210789  31175958.014105 
6777.230791  29487844.998652 
6777.250793  30069491.288217 
6777.270795  31249292.534366 
6777.290798  32728773.767842 
6777.310800  35997690.870365 
6777.330802  38247599.559591 
6777.350805  35476506.371620 
6777.370807  32621573.645506 
6777.390809  35193477.950743 
6777.410811  36933648.769167 
6777.430814  32448635.770905 
6777.450816  27711506.489431 
6777.470818  27545280.687070 
6777.490820  29161441.563661 
6777.510823  30668095.374426 
6777.530825  33277750.942947 
6777.550827  34127366.969107 
6777.570830  29021992.301161 
6777.590832  24651984.930115 
6777.610834  29645728.923445 
6777.630836  36387106.556816 
6777.650839  35009075.284945 
6777.670841  31428744.134728 
6777.690843  32110472.617068 
6777.710845  32159143.063838 
6777.730848  29174304.198262 
6777.750850  29312893.648714 
6777.770852  33789971.229920 
6777.790855  35056263.970878 
6777.810857  30810872.377584 
6777.830859  26779262.255204 
6777.850861  25599851.448743 
6777.870864  26948077.816569 
6777.890866  32674667.659116 
6777.910868  39861133.239033 
6777.930870  39413237.349780 
6777.950873  31480609.280101 
6777.970875  26925602.936239 
6777.990877  29477314.200944 
6778.010880  32169448.637641 
6778.030882  30274072.887714 
6778.050884  28194819.663574 
6778.070886  30427070.233720 
6778.090889  32279963.088095 
6778.110891  29687776.432730 
6778.130893  27509638.199252 
6778.150896  28927335.279453 
6778.170898  31054449.704338 
6778.190900  32952573.296940 
6778.210902  34195066.304633 
6778.230905  32255277.563854 
6778.250907  29870030.079798 
6778.270909  31692651.357994 
6778.290911  33373259.398091 
6778.310914  29708141.752977 
6778.330916  26595572.240183 
6778.350918  29795954.324598 
6778.370921  33740025.395867 
6778.390923  33103326.484279 
6778.410925  31531143.899638 
6778.430927  32617437.649212 
6778.450930  33853636.170798 
6778.470932  32647231.254250 
6778.490934  31749212.833966 
6778.510936  33312413.956078 
6778.530939  33173717.952740 
6778.550941  30071349.291244 
6778.570943  29927757.014179 
6778.590946  33098560.443424 
6778.610948  33076951.361274 
6778.630950  29962234.954956 
6778.650952  29158157.048423 
6778.670955  30160587.008722 
6778.690957  29800921.119510 
6778.710959  30980423.568760 
6778.730961  35324121.616295 
6778.750964  35827770.630163 
6778.770966  30715745.833954 
6778.790968  29946573.037211 
6778.810971  35821564.822613 
6778.830973  36631433.286942 
6778.850975  29129365.400236 
6778.870977  25292113.168655 
6778.890980  29553636.019902 
6778.910982  33008520.855220 
6778.930984  32308630.400106 
6778.950987  32655530.793031 
6778.970989  34704126.461760 
6778.990991  33593910.075837 
6779.010993  30267790.825256 
6779.030996  30257777.386397 
6779.050998  31578891.316059 
6779.071000  30108530.278787 
6779.091002  29500695.279769 
6779.111005  31975893.522046 
6779.131007  32697234.528649 
6779.151009  30905022.038121 
6779.171012  31716232.400267 
6779.191014  34441743.948922 
6779.211016  33876553.870979 
6779.231018  32093562.765819 
6779.251021  33878652.826410 
6779.271023  35442038.064378 
6779.291025  32391801.294460 
6779.311027  29038417.364476 
6779.331030  28873754.964829 
6779.351032  29246420.562001 
6779.371034  30663895.241663 
6779.391037  34767942.568105 
6779.411039  35657383.403467 
6779.431041  30749123.955963 
6779.451043  27668418.305181 
6779.471046  28779644.605629 
6779.491048  28905370.043253 
6779.511050  29138778.985974 
6779.531052  31892978.324437 
6779.551055  31962768.142326 
6779.571057  27586398.409904 
6779.591059  26907638.682604 
6779.611062  34115327.224366 
6779.631064  39806402.315476 
6779.651066  36234471.146573 
6779.671068  31517435.017223 
6779.691071  33144312.371949 
6779.711073  34686425.834171 
6779.731075  31968805.411061 
6779.751077  30030220.511491 
6779.771080  30184525.513964 
6779.791082  29166226.022442 
6779.811084  27881088.945186 
6779.831087  28745581.911255 
6779.851089  30436077.101989 
6779.871091  31702497.233917 
6779.891093  33009566.383970 
6779.911096  33402917.639057 
6779.931098  32279998.246158 
6779.951100  32316702.937642 
6779.971103  34656626.361431 
6779.991105  34628380.599094 
6780.011107  29690256.207576 
6780.031109  26427108.666492 
6780.051112  30562144.231008 
6780.071114  36058511.413149 
6780.091116  35864956.673143 
6780.111118  33340966.112231 
6780.131121  32184922.314448 
6780.151123  31135168.082794 
6780.171125  29882131.738715 
6780.191128  29159468.558666 
6780.211130  29553249.419192 
6780.231132  30575831.902655 
6780.251134  31208125.932742 
6780.271137  31512446.633270 
6780.291139  31280292.919412 
6780.311141  31054653.550123 
6780.331143  32472466.055396 
6780.351146  34523533.131325 
6780.371148  34368711.111394 
6780.391150  32557736.396991 
6780.411153  31806752.214384 
6780.431155  31233892.894807 
6780.451157  29406273.965462 
6780.471159  29677379.663396 
6780.491162  33004473.605107 
6780.511164  33574724.232198 
6780.531166  29447849.114850 
6780.551168  26320269.824802 
6780.571171  27102406.887343 
6780.591173  28505269.104183 
6780.611175  29408132.016014 
6780.631178  32052304.861279 
6780.651180  34883187.247298 
6780.671182  34291336.716564 
6780.691184  30718903.865291 
6780.711187  27776344.150151 
6780.731189  27846216.652988 
6780.751191  29890380.495648 
6780.771194  32194618.983028 
6780.791196  33155007.093547 
6780.811198  30296834.808975 
6780.831200  26834418.777834 
6780.851203  29975963.083890 
6780.871205  35649508.302378 
6780.891207  33149072.606693 
6780.911209  27005070.027397 
6780.931212  29160978.439948 
6780.951214  34773579.003912 
6780.971216  32636153.274617 
6780.991219  27323768.292727 
6781.011221  28868292.264359 
6781.031223  33769203.523234 
6781.051225  34171261.639347 
6781.071228  31559813.009817 
6781.091230  29263651.048770 
6781.111232  28469298.275462 
6781.131234  31515026.714200 
6781.151237  35614256.013118 
6781.171239  34522464.152777 
6781.191241  31502276.227267 
6781.211244  33805040.010618 
6781.231246  37310988.594187 
6781.251248  33996892.156665 
6781.271250  28159756.922860 
6781.291253  29779457.491757 
6781.311255  35943413.512378 
6781.331257  35204915.442101 
6781.351259  29229996.944701 
6781.371262  29371402.830507 
6781.391264  34036106.450260 
6781.411266  32967043.604476 
6781.431269  28669591.849257 
6781.451271  30758900.363685 
6781.471273  35292703.913823 
6781.491275  33106531.867747 
6781.511278  28925358.170293 
6781.531280  30043526.166602 
6781.551282  32243708.315265 
6781.571285  31602121.514551 
6781.591287  31274058.965388 
6781.611289  31634143.971090 
6781.631291  30487910.193777 
6781.651294  30531557.057936 
6781.671296  33954615.825635 
6781.691298  36148394.299536 
6781.711300  33880298.195052 
6781.731303  30877215.221371 
6781.751305  30012658.025065 
6781.771307  30127451.119288 
6781.791310  30525647.287936 
6781.811312  30072666.033399 
6781.831314  27715774.382170 
6781.851316  26140394.434313 
6781.871319  27545043.817634 
6781.891321  30412564.785532 
6781.911323  32036887.697958 
6781.931325  30579404.360063 
6781.951328  28021012.738710 
6781.971330  27986337.227375 
6781.991332  29240011.960080 
6782.011335  29160300.507901 
6782.031337  29719291.400567 
6782.051339  31940596.178028 
6782.071341  32929902.814262 
6782.091344  32285237.728077 
6782.111346  32554522.525628 
6782.131348  33117521.360435 
6782.151350  32620454.796978 
6782.171353  34626906.755969 
6782.191355  37774305.380309 
6782.211357  34021030.740616 
6782.231360  27705512.337386 
6782.251362  29603065.831787 
6782.271364  34137076.150649 
6782.291366  31764744.551432 
6782.311369  28177685.563785 
6782.331371  30867135.561258 
6782.351373  35204707.070538 
6782.371376  34003411.396175 
6782.391378  30133532.728916 
6782.411380  30439387.535749 
6782.431382  33064108.531121 
6782.451385  33352491.264169 
6782.471387  33067126.369961 
6782.491389  33439715.497904 
6782.511391  32134525.914348 
6782.531394  30571741.345404 
6782.551396  31057596.485240 
6782.571398  30820591.668415 
6782.591401  30018539.099094 
6782.611403  32853466.519964 
6782.631405  35313535.610308 
6782.651407  31547204.700079 
6782.671410  27474536.515137 
6782.691412  29410807.430440 
6782.711414  32364842.313418 
6782.731416  31375889.169045 
6782.751419  29589543.792335 
6782.771421  29624197.846846 
6782.791423  28959114.304812 
6782.811426  27715039.703657 
6782.831428  29855963.028946 
6782.851430  33326271.754847 
6782.871432  33470929.172191 
6782.891435  32612900.891289 
6782.911437  33224664.332997 
6782.931439  33315398.039654 
6782.951441  33351847.684290 
6782.971444  35085874.991216 
6782.991446  35614313.381309 
6783.011448  32487813.844837 
6783.031451  31640728.253920 
6783.051453  37349040.089349 
6783.071455  39667093.849290 
6783.091457  31457928.084508 
6783.111460  24062995.730479 
6783.131462  27828077.074908 
6783.151464  34353169.722591 
6783.171467  32483231.425586 
6783.191469  27859098.595423 
6783.211471  29831495.248133 
6783.231473  33823208.910546 
6783.251476  33550394.731703 
6783.271478  31532138.213898 
6783.291480  29430655.094330 
6783.311482  27407687.024519 
6783.331485  29390329.836414 
6783.351487  35039367.058224 
6783.371489  35920046.891908 
6783.391492  31126569.941478 
6783.411494  31144182.574783 
6783.431496  35238565.901491 
6783.451498  32477210.456640 
6783.471501  26200114.256916 
6783.491503  26305196.703982 
6783.511505  29914494.036431 
6783.531507  30661901.239404 
6783.551510  30385639.589833 
6783.571512  32079112.371308 
6783.591514  33212150.216972 
6783.611517  32123447.321912 
6783.631519  31778934.440532 
6783.651521  32969852.865071 
6783.671523  33257114.603779 
6783.691526  31485185.600632 
6783.711528  28905509.709691 
6783.731530  27906045.359069 
6783.751532  28902474.721620 
6783.771535  30477611.448312 
6783.791537  31724500.974897 
6783.811539  31858950.360054 
6783.831542  31070166.269380 
6783.851544  30863928.923434 
6783.871546  31499504.304217 
6783.891548  32069396.904177 
6783.911551  32231756.389812 
6783.931553  31824553.108059 
6783.951555  30034498.602438 
6783.971558  27547562.605787 
6783.991560  27147864.513941 
6784.011562  27916628.063620 
6784.031564  26199785.950098 
6784.051567  24012349.981511 
6784.071569  24794442.482057 
6784.091571  25009050.480764 
6784.111573  22586627.425535 
6784.131576  23511289.908095 
6784.151578  27533229.678425 
6784.171580  26524774.425270 
6784.191583  23756571.900014 
6784.211585  27054340.503780 
6784.231587  30720992.124210 
6784.251589  29254817.908183 
6784.271592  29243326.521327 
6784.291594  32955908.308965 
6784.311596  32425048.568452 
6784.331598  27054440.402274 
6784.351601  26058880.186384 
6784.371603  30202478.598237 
6784.391605  31675815.959654 
6784.411608  30753713.803478 
6784.431610  31407496.045920 
6784.451612  29456507.321488 
6784.471614  24167927.662809 
6784.491617  24703221.023159 
6784.511619  31016497.958063 
6784.531621  31864702.015383 
6784.551623  28301118.908748 
6784.571626  29579671.963046 
6784.591628  31712435.962386 
6784.611630  28807538.902478 
6784.631633  27393350.045656 
6784.651635  30780111.658155 
6784.671637  31536543.104183 
6784.691639  27852088.433673 
6784.711642  27526974.034531 
6784.731644  31091133.290861 
6784.751646  30657348.586419 
6784.771648  27691898.251851 
6784.791651  28269840.200602 
6784.811653  28602259.702013 
6784.831655  26321698.078565 
6784.851658  26459629.650182 
6784.871660  29933957.760964 
6784.891662  33909503.544166 
6784.911664  36940207.365066 
6784.931667  37403245.202146 
6784.951669  34536282.022165 
6784.971671  32556388.021933 
6784.991674  34828938.333361 
6785.011676  36277394.786422 
6785.031678  33712621.759170 
6785.051680  32240626.591496 
6785.071683  33622071.170667 
6785.091685  32987602.081358 
6785.111687  30003970.690294 
6785.131689  30875134.977975 
6785.151692  35224197.981828 
6785.171694  35190584.085560 
6785.191696  30156166.969722 
6785.211699  26673364.556913 
6785.231701  26618276.782768 
6785.251703  26944720.771532 
6785.271705  28585157.319942 
6785.291708  34425987.776004 
6785.311710  37871362.289109 
6785.331712  32050805.546020 
6785.351714  25800230.319751 
6785.371717  27964817.679729 
6785.391719  30935101.107269 
6785.411721  28636771.863147 
6785.431724  27415695.415029 
6785.451726  30309396.219252 
6785.471728  32363427.776548 
6785.491730  31633842.141032 
6785.511733  31828704.990997 
6785.531735  32598658.373290 
6785.551737  30091700.520962 
6785.571739  29194882.815133 
6785.591742  35074121.055244 
6785.611744  38656762.313758 
6785.631746  33352789.192683 
6785.651749  28501447.417055 
6785.671751  28931626.932779 
6785.691753  29120283.107650 
6785.711755  29587090.784770 
6785.731758  31735563.826595 
6785.751760  29955677.276348 
6785.771762  25324478.669154 
6785.791765  27207120.141570 
6785.811767  34293205.739189 
6785.831769  35801530.633951 
6785.851771  31432854.575932 
6785.871774  29872340.595778 
6785.891776  31227856.065856 
6785.911778  29834604.534005 
6785.931780  28782419.070337 
6785.951783  32019454.658487 
6785.971785  33428437.634330 
6785.991787  30647424.849829 
6786.011790  31203965.660982 
6786.031792  33286363.445132 
6786.051794  27541566.422837 
6786.071796  21692919.332483 
6786.091799  27743280.625991 
6786.111801  35480068.929324 
6786.131803  33030182.489672 
6786.151805  28009042.674131 
6786.171808  27551649.875315 
6786.191810  28120371.446372 
6786.211812  29504831.574693 
6786.231815  33323747.684504 
6786.251817  34755001.047736 
6786.271819  33192439.484897 
6786.291821  34741942.084426 
6786.311824  37157260.121978 
6786.331826  33491862.904160 
6786.351828  27360109.993518 
6786.371830  28044215.915449 
6786.391833  33999596.328079 
6786.411835  35508498.079298 
6786.431837  32869143.229012 
6786.451840  31857765.321242 
6786.471842  30210193.650769 
6786.491844  28669477.312531 
6786.511846  31779209.537241 
6786.531849  33200262.037317 
6786.551851  28979560.188084 
6786.571853  27067578.327077 
6786.591856  29053728.745179 
6786.611858  29296757.079368 
6786.631860  27796392.789863 
6786.651862  28862739.604014 
6786.671865  32218969.811766 
6786.691867  31753451.481576 
6786.711869  27866069.874168 
6786.731871  27673156.075142 
6786.751874  30655849.311504 
6786.771876  31389407.672809 
6786.791878  30773610.989838 
6786.811881  32273248.152225 
6786.831883  33200397.359620 
6786.851885  30421782.213544 
6786.871887  27887971.823524 
6786.891890  28379013.037135 
6786.911892  29520248.321204 
6786.931894  31844303.306647 
6786.951896  35446926.012829 
6786.971899  36111072.955659 
6786.991901  34458342.865096 
6787.011903  33893858.164437 
6787.031906  33200522.586571 
6787.051908  31767524.884221 
6787.071910  31533475.758571 
6787.091912  33534419.047477 
6787.111915  36533376.668244 
6787.131917  37036560.628662 
6787.151919  34152440.533519 
6787.171921  31157880.966093 
6787.191924  28856201.887951 
6787.211926  26186322.653998 
6787.231928  26383288.316568 
6787.251931  29067460.101380 
6787.271933  28005017.475083 
6787.291935  24152762.763140 
6787.311937  23353677.938121 
6787.331940  24765748.090382 
6787.351942  23397404.560319 
6787.371944  20854897.912526 
6787.391947  23012003.770036 
6787.411949  27149221.230975 
6787.431951  27748444.922108 
6787.451953  27079956.543232 
6787.471956  27531311.841264 
6787.491958  29154165.640006 
6787.511960  31615638.184640 
6787.531962  30272304.877112 
6787.551965  26491088.627094 
6787.571967  30320597.036993 
6787.591969  37666800.820658 
6787.611972  35101397.735422 
6787.631974  27371410.436374 
6787.651976  28024863.888063 
6787.671978  34073468.466039 
6787.691981  33632071.042216 
6787.711983  28412446.931645 
6787.731985  28517389.512090 
6787.751987  32428426.774013 
6787.771990  31938610.377005 
6787.791992  29413645.016344 
6787.811994  30868397.899747 
6787.831997  32569077.816619 
6787.851999  30774594.868247 
6787.872001  29768970.000908 
6787.892003  30739847.051587 
6787.912006  30401900.196833 
6787.932008  30240947.571296 
6787.952010  30262951.565300 
6787.972012  26666465.932070 
6787.992015  23326944.342135 
6788.012017  26465827.316774 
6788.032019  32141337.305936 
6788.052022  32528944.663320 
6788.072024  28732353.547381 
6788.092026  28583138.200705 
6788.112028  31640147.602785 
6788.132031  31278227.051662 
6788.152033  30261453.183837 
6788.172035  33400499.172978 
6788.192038  35034068.232992 
6788.212040  31847697.959539 
6788.232042  31019558.690910 
6788.252044  34300828.181962 
6788.272047  35133357.820684 
6788.292049  32784952.932389 
6788.312051  31737840.174036 
6788.332053  32491545.311547 
6788.352056  32337120.853852 
6788.372058  32238982.937983 
6788.392060  34464896.884708 
6788.412063  35731706.629133 
6788.432065  33896751.087986 
6788.452067  32061928.699172 
6788.472069  30318316.493146 
6788.492072  28238217.304850 
6788.512074  30771865.627962 
6788.532076  37721083.822754 
6788.552078  38238354.045204 
6788.572081  30030298.410458 
6788.592083  27272785.605250 
6788.612085  33199482.321663 
6788.632088  33530157.183792 
6788.652090  27427969.696158 
6788.672092  28084760.585856 
6788.692094  35051360.282352 
6788.712097  37373934.934976 
6788.732099  33579117.455675 
6788.752101  30247379.871518 
6788.772103  30752623.057014 
6788.792106  34333335.739434 
6788.812108  37823868.046057 
6788.832110  35455366.881599 
6788.852113  28754667.260172 
6788.872115  28274684.660325 
6788.892117  33680048.893491 
6788.912119  35157260.434563 
6788.932122  34402878.697755 
6788.952124  35109072.710600 
6788.972126  32401484.729841 
6788.992129  27273367.647950 
6789.012131  26650412.413103 
6789.032133  32042297.633610 
6789.052135  37247808.545135 
6789.072138  34893785.906394 
6789.092140  27953733.759675 
6789.112142  26179450.683559 
6789.132144  30693811.936212 
6789.152147  34538050.788424 
6789.172149  33437394.683846 
6789.192151  29591050.413433 
6789.212154  28772721.106701 
6789.232156  31667836.497431 
6789.252158  32830883.463746 
6789.272160  31514843.924809 
6789.292163  32878489.257123 
6789.312165  37619650.541200 
6789.332167  36548973.893401 
6789.352169  26842749.119850 
6789.372172  24184645.311658 
6789.392174  33229062.590237 
6789.412176  36280889.879824 
6789.432179  29895721.050718 
6789.452181  28725682.346144 
6789.472183  33413737.406335 
6789.492185  34143407.166624 
6789.512188  31354589.703209 
6789.532190  30135795.455983 
6789.552192  30326321.992899 
6789.572194  29661910.369683 
6789.592197  29604836.986122 
6789.612199  31709324.133585 
6789.632201  34334452.597732 
6789.652204  37030325.187218 
6789.672206  37853092.572249 
6789.692208  34374710.677168 
6789.712210  31061146.703431 
6789.732213  32953188.975755 
6789.752215  35880601.617911 
6789.772217  34475232.170022 
6789.792219  33091775.842516 
6789.812222  34711526.702521 
6789.832224  33356039.531060 
6789.852226  29189150.547040 
6789.872229  29953306.826750 
6789.892231  34263831.832752 
6789.912233  33879131.043597 
6789.932235  29008305.380868 
6789.952238  25519796.453899 
6789.972240  24162797.234749 
6789.992242  24323910.686505 
6790.012245  26831205.934793 
6790.032247  29940917.262617 
6790.052249  32356101.160708 
6790.072251  33588673.592036 
6790.092254  31115074.103668 
6790.112256  26213181.481156 
6790.132258  27654963.539710 
6790.152260  35833675.552722 
6790.172263  37255995.418106 
6790.192265  31469703.276556 
6790.212267  32798152.765928 
6790.232270  40867497.935951 
6790.252272  42428033.946678 
6790.272274  35110128.380185 
6790.292276  30246463.823337 
6790.312279  32791709.865245 
6790.332281  33383637.977696 
6790.352283  29312802.652354 
6790.372285  28943861.647273 
6790.392288  32457527.530256 
6790.412290  32846649.592506 
6790.432292  28829565.045033 
6790.452295  25209639.234102 
6790.472297  25287369.178216 
6790.492299  27431544.514649 
6790.512301  30006831.080055 
6790.532304  32323720.102742 
6790.552306  35204222.311381 
6790.572308  38954921.885697 
6790.592310  37072897.246530 
6790.612313  28749757.537237 
6790.632315  25285945.080316 
6790.652317  31424231.812472 
6790.672320  38437905.346752 
6790.692322  38043620.764886 
6790.712324  33370748.884812 
6790.732326  32506354.208771 
6790.752329  35045188.643289 
6790.772331  33533285.850295 
6790.792333  28240727.440083 
6790.812336  28419176.900016 
6790.832338  34613948.505622 
6790.852340  37181988.983304 
6790.872342  34481912.982049 
6790.892345  33465534.797171 
6790.912347  35972259.749226 
6790.932349  37544641.810285 
6790.952351  36322775.939148 
6790.972354  33830399.533935 
6790.992356  31210056.579890 
6791.012358  29578859.871033 
6791.032361  28066488.479241 
6791.052363  28211161.941071 
6791.072365  34264187.013300 
6791.092367  39260020.352735 
6791.112370  32805708.560136 
6791.132372  23045735.771185 
6791.152374  26227444.846252 
6791.172376  38225765.440057 
6791.192379  41465090.228267 
6791.212381  34904819.548854 
6791.232383  31508924.040790 
6791.252386  35743119.046801 
6791.272388  38502862.417911 
6791.292390  34283014.045244 
6791.312392  31694804.526333 
6791.332395  35228580.591082 
6791.352397  36772143.921706 
6791.372399  32741326.615603 
6791.392401  30308355.227838 
6791.412404  33946444.300549 
6791.432406  38602515.465876 
6791.452408  37805449.052644 
6791.472411  33274658.297970 
6791.492413  33206059.046759 
6791.512415  37187216.250126 
6791.532417  34976883.084014 
6791.552420  26512619.670562 
6791.572422  23593767.307064 
6791.592424  29118354.112357 
6791.612427  33853665.481444 
6791.632429  32613875.636023 
6791.652431  30694373.628985 
6791.672433  33215124.298317 
6791.692436  33915035.767082 
6791.712438  27229494.733738 
6791.732440  23901738.831394 
6791.752442  30759984.847158 
6791.772445  34507018.164062 
6791.792447  28000966.825016 
6791.812449  24774777.472057 
6791.832452  33286767.433436 
6791.852454  41690105.848919 
6791.872456  39213755.113294 
6791.892458  33338852.935839 
6791.912461  34770057.647128 
6791.932463  38956721.868130 
6791.952465  36161577.831111 
6791.972467  30235540.548704 
6791.992470  30200539.872117 
6792.012472  34778791.538271 
6792.032474  35935485.459864 
6792.052477  31178210.700116 
6792.072479  29418745.181810 
6792.092481  34975189.299605 
6792.112483  34792352.118070 
6792.132486  24328209.215196 
6792.152488  21788505.840210 
6792.172490  33269792.553378 
6792.192492  39583343.019324 
6792.212495  32633414.956835 
6792.232497  26855240.637636 
6792.252499  29643591.938094 
6792.272502  34765772.842853 
6792.292504  38249789.378346 
6792.312506  38673618.269150 
6792.332508  36391010.076158 
6792.352511  35735872.120795 
6792.372513  36068038.711097 
6792.392515  34746330.048429 
6792.412518  36162538.184441 
6792.432520  38260877.987325 
6792.452522  33849465.570495 
6792.472524  27898418.914644 
6792.492527  28591321.960986 
6792.512529  32931968.360817 
6792.532531  32400188.859063 
6792.552533  27215168.121597 
6792.572536  26493903.533965 
6792.592538  32367152.056572 
6792.612540  37198418.822995 
6792.632543  37319656.513923 
6792.652545  35918901.367610 
6792.672547  36133345.089498 
6792.692549  38099928.632836 
6792.712552  38617661.873976 
6792.732554  35710426.743721 
6792.752556  33346929.780351 
6792.772558  35378747.331451 
6792.792561  37196200.887149 
6792.812563  32387214.380346 
6792.832565  27153506.326654 
6792.852568  30131128.257533 
6792.872570  32524492.935165 
6792.892572  26184582.481386 
6792.912574  22923444.852217 
6792.932577  29658866.930862 
6792.952579  34652906.402421 
6792.972581  33385549.034791 
6792.992583  33775670.778706 
6793.012586  35462984.048678 
6793.032588  34125791.238519 
6793.052590  32281432.118684 
6793.072593  31194509.199700 
6793.092595  30132664.745686 
6793.112597  31249306.184326 
6793.132599  34059899.129942 
6793.152602  33737894.108600 
6793.172604  30592539.342411 
6793.192606  30549034.416356 
6793.212609  31282828.979357 
6793.232611  27984776.245646 
6793.252613  29115040.131099 
6793.272615  37451680.552446 
6793.292618  39117611.575649 
6793.312620  29901576.829896 
6793.332622  23925617.223022 
6793.352624  30443703.410937 
6793.372627  37430521.587152 
6793.392629  32960219.953665 
6793.412631  29062569.340431 
6793.432634  34457947.061555 
6793.452636  36667054.132425 
6793.472638  31107280.150326 
6793.492640  27417872.545805 
6793.512643  29548874.239298 
6793.532645  34523401.149801 
6793.552647  37255451.148434 
6793.572649  33026685.414060 
6793.592652  28910452.303218 
6793.612654  32484489.322430 
6793.632656  34047156.450649 
6793.652659  28174403.645562 
6793.672661  25682766.097042 
6793.692663  29754892.228390 
6793.712665  28990640.440460 
6793.732668  20288952.004427 
6793.752670  17442800.585148 
6793.772672  26166559.580377 
6793.792674  31656669.868774 
6793.812677  26611559.352018 
6793.832679  23282846.614804 
6793.852681  27550155.780037 
6793.872684  32366835.785495 
6793.892686  32603707.890318 
6793.912688  28827192.999031 
6793.932690  27084304.144255 
6793.952693  30502250.465364 
6793.972695  32454449.424277 
6793.992697  29035765.535030 
6794.012700  25464932.178632 
6794.032702  26101080.120177 
6794.052704  27710320.439141 
6794.072706  27152530.513558 
6794.092709  28312505.706154 
6794.112711  32772154.974653 
6794.132713  33224196.797472 
6794.152715  26379505.718430 
6794.172718  23452158.411303 
6794.192720  30752306.466464 
6794.212722  35751439.311775 
6794.232725  33529184.141744 
6794.252727  34312196.468414 
6794.272729  37886355.558166 
6794.292731  37046033.479383 
6794.312734  32645682.348609 
6794.332736  29644079.384208 
6794.352738  31254407.419331 
6794.372740  34225835.026626 
6794.392743  33145818.049196 
6794.412745  29709581.000922 
6794.432747  28836591.842848 
6794.452750  31910577.472696 
6794.472752  34621225.644314 
6794.492754  32643717.496523 
6794.512756  30523243.478381 
6794.532759  31788786.609316 
6794.552761  30001694.273591 
6794.572763  24127957.524254 
6794.592765  24360789.312921 
6794.612768  31869657.278321 
6794.632770  35776232.325590 
6794.652772  34706532.318304 
6794.672775  35281931.426958 
6794.692777  35137508.032365 
6794.712779  30232067.117323 
6794.732781  26432973.714191 
6794.752784  30321098.301684 
6794.772786  35674272.175696 
6794.792788  31767137.540278 
6794.812791  24678476.872370 
6794.832793  26343790.411846 
6794.852795  31375188.047568 
6794.872797  30847413.613892 
6794.892800  28525182.555989 
6794.912802  29507593.541720 
6794.932804  32257134.539788 
6794.952806  34858996.037878 
6794.972809  35382723.541056 
6794.992811  32318693.095595 
6795.012813  29608926.589899 
6795.032816  29742688.214132 
6795.052818  28712252.059831 
6795.072820  26465646.526146 
6795.092822  28741493.460719 
6795.112825  33387053.091964 
6795.132827  32417842.043917 
6795.152829  29136420.487762 
6795.172831  31789390.814378 
6795.192834  34672016.603904 
6795.212836  30053727.249508 
6795.232838  26312110.275237 
6795.252841  31157050.118372 
6795.272843  36598519.164924 
6795.292845  35034677.575912 
6795.312847  30545297.886519 
6795.332850  28134217.354502 
6795.352852  27988287.468942 
6795.372854  30267256.926504 
6795.392856  34325331.488773 
6795.412859  36776994.044388 
6795.432861  36359078.603906 
6795.452863  34672339.692339 
6795.472866  31222358.842907 
6795.492868  28715351.366070 
6795.512870  32264359.698393 
6795.532872  35528698.571884 
6795.552875  30153176.931123 
6795.572877  24657932.096208 
6795.592879  27995034.806368 
6795.612881  31993998.970984 
6795.632884  31739495.272253 
6795.652886  34023293.173887 
6795.672888  36718644.392340 
6795.692891  33274241.116346 
6795.712893  31593737.343375 
6795.732895  37642520.344118 
6795.752897  39027672.203858 
6795.772900  29733133.829597 
6795.792902  23397264.793755 
6795.812904  27334766.364366 
6795.832907  32566569.204863 
6795.852909  33592281.796176 
6795.872911  32765929.848048 
6795.892913  31890331.058813 
6795.912916  33706819.681457 
6795.932918  38398516.650548 
6795.952920  39126786.624829 
6795.972922  33266142.558168 
6795.992925  30028515.736846 
6796.012927  34026190.014412 
6796.032929  36179540.656352 
6796.052932  32657870.420352 
6796.072934  30269984.865332 
6796.092936  29588628.267191 
6796.112938  29199589.741347 
6796.132941  34317727.670892 
6796.152943  39415352.714742 
6796.172945  35119525.338310 
6796.192947  29892073.676412 
6796.212950  31671618.873391 
6796.232952  34783879.356565 
6796.252954  36526774.136158 
6796.272957  37293851.792234 
6796.292959  32248076.466533 
6796.312961  22568100.575834 
6796.332963  20751485.484016 
6796.352966  31836156.331088 
6796.372968  40281147.707397 
6796.392970  34597567.205455 
6796.412972  27712244.018446 
6796.432975  29853103.339669 
6796.452977  30991767.301434 
6796.472979  26265685.898178 
6796.492982  26703134.566554 
6796.512984  31932539.606008 
6796.532986  30749441.630680 
6796.552988  26418873.214557 
6796.572991  26527441.827298 
6796.592993  26744361.676394 
6796.612995  23181477.753505 
6796.632998  21818311.751832 
6796.653000  26075786.272048 
6796.673002  32260923.736056 
6796.693004  35686396.170847 
6796.713007  32982820.084639 
6796.733009  28225202.888962 
6796.753011  29841445.679143 
6796.773013  35150634.132699 
6796.793016  35004298.026809 
6796.813018  32113441.773611 
6796.833020  33865978.341636 
6796.853023  35020036.152935 
6796.873025  30136398.933514 
6796.893027  26480773.142124 
6796.913029  27916170.436012 
6796.933032  30013345.902086 
6796.953034  32158482.945290 
6796.973036  34675518.907175 
6796.993038  35193286.114005 
6797.013041  34464955.038152 
6797.033043  34227521.366635 
6797.053045  33744138.139705 
6797.073048  32835465.145595 
6797.093050  33062224.525756 
6797.113052  35420947.186307 
6797.133054  37590808.021720 
6797.153057  36299451.918124 
6797.173059  33269120.117909 
6797.193061  31949020.633010 
6797.213063  31477560.356018 
6797.233066  31130652.637313 
6797.253068  33252201.143612 
6797.273070  37289366.521381 
6797.293073  40105196.153924 
6797.313075  39633336.114036 
6797.333077  35507386.200758 
6797.353079  30144955.306163 
6797.373082  27459187.650159 
6797.393084  30017037.173092 
6797.413086  34857880.444050 
6797.433089  36645998.321246 
6797.453091  35062252.575821 
6797.473093  33175244.989680 
6797.493095  31729935.004034 
6797.513098  29451078.333054 
6797.533100  28910325.688033 
6797.553102  32542591.146464 
6797.573104  33796639.991288 
6797.593107  30781729.759776 
6797.613109  31133757.759415 
6797.633111  32046161.476424 
6797.653114  30678280.514183 
6797.673116  32056858.419117 
6797.693118  30982705.347022 
6797.713120  25382130.555216 
6797.733123  27146054.824917 
6797.753125  35435143.414553 
6797.773127  35953661.534623 
6797.793129  29814546.278418 
6797.813132  29142033.353842 
6797.833134  32937080.769888 
6797.853136  33410935.194813 
6797.873139  33969369.103600 
6797.893141  36627289.394242 
6797.913143  34423465.741592 
6797.933145  31932823.763938 
6797.953148  35167292.601981 
6797.973150  34461849.768153 
6797.993152  30694832.937048 
6798.013154  34016976.734901 
6798.033157  35616359.959804 
6798.053159  30638283.664821 
6798.073161  31167751.566916 
6798.093164  34680950.773730 
6798.113166  32546448.247337 
6798.133168  31992546.022707 
6798.153170  37300437.719456 
6798.173173  39139291.432367 
6798.193175  34464372.135277 
6798.213177  30942856.979299 
6798.233180  31038309.283983 
6798.253182  31999168.965416 
6798.273184  32581123.851910 
6798.293186  31994476.465904 
6798.313189  30573951.478049 
6798.333191  30167555.721166 
6798.353193  30866404.870291 
6798.373195  33551921.369759 
6798.393198  36672657.904353 
6798.413200  36221498.602274 
6798.433202  33616428.337632 
6798.453205  30146023.722146 
6798.473207  28123000.961267 
6798.493209  30652899.305386 
6798.513211  32352075.652980 
6798.533214  28157112.776400 
6798.553216  27000942.128475 
6798.573218  34716774.687529 
6798.593220  38880755.691647 
6798.613223  36425725.330628 
6798.633225  37968480.860539 
6798.653227  40094071.713215 
6798.673230  35050356.667205 
6798.693232  30423714.375868 
6798.713234  35578982.646929 
6798.733236  42669192.111189 
6798.753239  39924932.465312 
6798.773241  33279197.213642 
6798.793243  31846841.893024 
6798.813245  32473453.172297 
6798.833248  33263412.505025 
6798.853250  33675295.459200 
6798.873252  29507645.974554 
6798.893255  24594420.656312 
6798.913257  24844400.411021 
6798.933259  26798826.882527 
6798.953261  28749612.350864 
6798.973264  33733792.468677 
6798.993266  34851664.749297 
6799.013268  25820101.930093 
6799.033271  20108824.884766 
6799.053273  26826924.185531 
6799.073275  33894140.891663 
6799.093277  34096662.022895 
6799.113280  34982543.618771 
6799.133282  39363866.517193 
6799.153284  41188638.479185 
6799.173286  39840668.941367 
6799.193289  36151224.779990 
6799.213291  29159500.349360 
6799.233293  27342964.139104 
6799.253296  32898423.102785 
6799.273298  32928102.053895 
6799.293300  27143865.261646 
6799.313302  27991872.909667 
6799.333305  32493634.401845 
6799.353307  30118611.732257 
6799.373309  28095380.644904 
6799.393311  33830627.694358 
6799.413314  35270396.299011 
6799.433316  29316009.748525 
6799.453318  30219721.273321 
6799.473321  36487175.721712 
6799.493323  34120503.265453 
6799.513325  28153302.270718 
6799.533327  29791393.829863 
6799.553330  33273253.454794 
6799.573332  33097031.325449 
6799.593334  33498519.774550 
6799.613336  34172081.808402 
6799.633339  30500487.684903 
6799.653341  26420343.710171 
6799.673343  28411917.175566 
6799.693346  33431436.696315 
6799.713348  36443393.826357 
6799.733350  35336096.893085 
6799.753352  30760951.372996 
6799.773355  30425566.778246 
6799.793357  36256580.751016 
6799.813359  37127994.530958 
6799.833362  30086793.448599 
6799.853364  27119508.296409 
6799.873366  32339814.722766 
6799.893368  34797698.949509 
6799.913371  31741315.136605 
6799.933373  31798422.652406 
6799.953375  34126041.186181 
6799.973377  30700939.102093 
6799.993380  26786477.138923 
6800.013382  32722356.106988 
6800.033384  38173439.808830 
6800.053387  30627932.881450 
6800.073389  23953038.653188 
6800.093391  28919061.630736 
6800.113393  32514077.150121 
6800.133396  29823198.564669 
6800.153398  29517838.221708 
6800.173400  32080148.604664 
6800.193402  36601654.104024 
6800.213405  40387922.857405 
6800.233407  35637029.386345 
6800.253409  30348432.915489 
6800.273412  36673530.946940 
6800.293414  42434376.909745 
6800.313416  33530315.639272 
6800.333418  23988003.160128 
6800.353421  27253368.794521 
6800.373423  31150761.593426 
6800.393425  29358837.862103 
6800.413427  31304792.808222 
6800.433430  35224343.147509 
6800.453432  31542440.387611 
6800.473434  23755843.180351 
6800.493437  24396850.014152 
6800.513439  30921940.382265 
6800.533441  32897256.234668 
6800.553443  33967576.889888 
6800.573446  36082685.057707 
6800.593448  33206207.472362 
6800.613450  28901494.085770 
6800.633452  29853772.228428 
6800.653455  33356983.160995 
6800.673457  36388268.935685 
6800.693459  35398580.325623 
6800.713462  28644191.015383 
6800.733464  28034127.024509 
6800.753466  36897470.496068 
6800.773468  37612584.141831 
6800.793471  24677636.161646 
6800.813473  19356049.616195 
6800.833475  30949851.112551 
6800.853478  37029873.305830 
6800.873480  30314480.741318 
6800.893482  29945493.185175 
6800.913484  35347322.950644 
6800.933487  35323856.255136 
6800.953489  35156273.280002 
6800.973491  35872269.879768 
6800.993493  32077281.020802 
6801.013496  29071456.578917 
6801.033498  31719721.140313 
6801.053500  33192919.431270 
6801.073503  30163903.242823 
6801.093505  30482880.825248 
6801.113507  32660290.382605 
6801.133509  29717730.529334 
6801.153512  30954627.286621 
6801.173514  38142357.682716 
6801.193516  34284277.496851 
6801.213518  24646091.581484 
6801.233521  27418554.691514 
6801.253523  32294287.779860 
6801.273525  27900226.389865 
6801.293528  27323796.875619 
6801.313530  35435302.773778 
6801.333532  38579617.116278 
6801.353534  33734843.044031 
6801.373537  30891008.932544 
6801.393539  32319383.613857 
6801.413541  31174253.807296 
6801.433543  30332205.444481 
6801.453546  37060342.061011 
6801.473548  41671433.371595 
6801.493550  38999559.143258 
6801.513553  35399791.512678 
6801.533555  29822224.794421 
6801.553557  27027390.204409 
6801.573559  31372528.437568 
6801.593562  31452534.339323 
6801.613564  26530159.764348 
6801.633566  30923312.439996 
6801.653569  37484088.459109 
6801.673571  30341965.813500 
6801.693573  24466859.871629 
6801.713575  33286641.147251 
6801.733578  37202615.763897 
6801.753580  28077882.102311 
6801.773582  26144014.952931 
6801.793584  34019540.075332 
6801.813587  34827350.178858 
6801.833589  31274968.697514 
6801.853591  31675958.107957 
6801.873594  28676336.770146 
6801.893596  24619127.447653 
6801.913598  29153352.519017 
6801.933600  33560791.220106 
6801.953603  31449413.185034 
6801.973605  32981112.995198 
6801.993607  35225973.520579 
6802.013609  29338628.025235 
6802.033612  27880717.107541 
6802.053614  34894075.690604 
6802.073616  33397952.919015 
6802.093619  28344683.758573 
6802.113621  33726622.541916 
6802.133623  36618942.998422 
6802.153625  30084003.656162 
6802.173628  30256029.052434 
6802.193630  38027160.404323 
6802.213632  38152305.334796 
6802.233634  33033429.756402 
6802.253637  32762469.935751 
6802.273639  33033479.469045 
6802.293641  30884667.919457 
6802.313644  32824682.609628 
6802.333646  35495889.769787 
6802.353648  33507868.871155 
6802.373650  34366427.902443 
6802.393653  37760487.433421 
6802.413655  34017489.001233 
6802.433657  30462739.620328 
6802.453660  35448490.760308 
6802.473662  34934036.420199 
6802.493664  25531554.483295 
6802.513666  27705429.679052 
6802.533669  40094071.598233 
6802.553671  40363372.858801 
6802.573673  32737347.880833 
6802.593675  33084951.903956 
6802.613678  36852981.839492 
6802.633680  36442100.191886 
6802.653682  34593253.395121 
6802.673685  31911875.253804 
6802.693687  28687343.381533 
6802.713689  29976207.657067 
6802.733691  31781920.828438 
6802.753694  29598954.299176 
6802.773696  32268079.352253 
6802.793698  39079103.262542 
6802.813700  35672414.258552 
6802.833703  27900722.588021 
6802.853705  32510756.238128 
6802.873707  40479552.435368 
6802.893710  35858449.491902 
6802.913712  30343674.703159 
6802.933714  35452688.332806 
6802.953716  35658133.341461 
6802.973719  30436743.545689 
6802.993721  39017233.713549 
6803.013723  39518428.267419 
6803.033725  14661742.822124 
6803.053728  45860931.425780 
6803.073730  145604593.141136 
6803.093732  146688542.647589 
6803.113735  45489862.400680 
6803.133737  6450078.451710 
6803.153739  28842457.335881 
6803.173741  42379159.727135 
6803.193744  41526664.512857 
6803.213746  33863446.400588 
6803.233748  30649412.072314 
6803.253751  38196429.586398 
6803.273753  42757752.080483 
6803.293755  34480844.334630 
6803.313757  28300360.871704 
6803.333760  36837139.904113 
6803.353762  42263723.524543 
6803.373764  34115106.725127 
6803.393766  27328552.166726 
6803.413769  25965414.803876 
6803.433771  23930959.696823 
6803.453773  27550245.265523 
6803.473776  36559289.690553 
6803.493778  37032503.971590 
6803.513780  32111596.297545 
6803.533782  33169692.953143 
6803.553785  36100340.334354 
6803.573787  35394937.309031 
6803.593789  34196366.452021 
6803.613791  32153190.307612 
6803.633794  31445167.660043 
6803.653796  36988791.989788 
6803.673798  38258900.867334 
6803.693801  28429507.979385 
6803.713803  25069225.024555 
6803.733805  35703523.392163 
6803.753807  40331397.596416 
6803.773810  33513615.361990 
6803.793812  33614784.054848 
6803.813814  39758042.538175 
6803.833816  35910867.799807 
6803.853819  29555333.249187 
6803.873821  33517592.175312 
6803.893823  36551671.325798 
6803.913826  30509043.129755 
6803.933828  29232460.894982 
6803.953830  35248854.959470 
6803.973832  34744240.113960 
6803.993835  29182090.027737 
6804.013837  29360688.653336 
6804.033839  30049510.024370 
6804.053842  26931602.336896 
6804.073844  29132917.586110 
6804.093846  31051335.034960 
6804.113848  29108871.334315 
6804.133851  35238900.473751 
6804.153853  38542201.483109 
6804.173855  28966316.754522 
6804.193857  27564316.302502 
6804.213860  37455702.576535 
6804.233862  36567549.493099 
6804.253864  29021451.189409 
6804.273867  30601887.474946 
6804.293869  33321135.279663 
6804.313871  30056625.398987 
6804.333873  29842440.592874 
6804.353876  33066808.940465 
6804.373878  32174977.782635 
6804.393880  29530256.569206 
6804.413882  26932498.974379 
6804.433885  23122174.069233 
6804.453887  24108086.680270 
6804.473889  31560210.057813 
6804.493892  33327925.171794 
6804.513894  26649939.980948 
6804.533896  25979677.947649 
6804.553898  30512832.372711 
6804.573901  29531390.548518 
6804.593903  30074780.100850 
6804.613905  34335709.668973 
6804.633907  29993684.364488 
6804.653910  26283447.928132 
6804.673912  36499468.169166 
6804.693914  40451585.142300 
6804.713917  28038814.097739 
6804.733919  21353597.141800 
6804.753921  27268168.416822 
6804.773923  28769083.316098 
6804.793926  25289382.093380 
6804.813928  32629082.724019 
6804.833930  40755990.053371 
6804.853933  33564140.340176 
6804.873935  25808008.474907 
6804.893937  28311734.410688 
6804.913939  33848009.428221 
6804.933942  38370778.556442 
6804.953944  36781643.044212 
6804.973946  31702736.161226 
6804.993948  33950012.805332 
6805.013951  37567210.669623 
6805.033953  34062489.477686 
6805.053955  33001664.505006 
6805.073958  40341329.815801 
6805.093960  42046179.250437 
6805.113962  32782152.549090 
6805.133964  29648675.737811 
6805.153967  34212425.737832 
6805.173969  32331810.176712 
6805.193971  28687296.274612 
6805.213973  33304212.126550 
6805.233976  35009404.560296 
6805.253978  26031281.202547 
6805.273980  22105948.479204 
6805.293983  31158106.243745 
6805.313985  39559000.607165 
6805.333987  36983402.113411 
6805.353989  32027462.042622 
6805.373992  32639330.680908 
6805.393994  32746342.754224 
6805.413996  29898926.744494 
6805.433998  28885479.165552 
6805.454001  31202226.155355 
6805.474003  33668379.483552 
6805.494005  31872382.504400 
6805.514008  29557080.402133 
6805.534010  33679467.248033 
6805.554012  35798316.927832 
6805.574014  29716308.671455 
6805.594017  27633416.269310 
6805.614019  34982209.535251 
6805.634021  41317351.403678 
6805.654024  40239080.160702 
6805.674026  36248642.362387 
6805.694028  32954768.670129 
6805.714030  30111155.748080 
6805.734033  28433088.732163 
6805.754035  30271864.754728 
6805.774037  32729677.522836 
6805.794039  32453467.211487 
6805.814042  33072564.302103 
6805.834044  32895248.467404 
6805.854046  30654195.128348 
6805.874049  32000646.990899 
6805.894051  33758947.982940 
6805.914053  33161274.024016 
6805.934055  36032527.771669 
6805.954058  36499294.963182 
6805.974060  30364342.245112 
6805.994062  30878654.591639 
6806.014064  38233254.216746 
6806.034067  37437003.575392 
6806.054069  32553481.837107 
6806.074071  36709416.528733 
6806.094074  41804170.977966 
6806.114076  36611048.214026 
6806.134078  30756233.315367 
6806.154080  34727432.389103 
6806.174083  41519096.973060 
6806.194085  40380293.579151 
6806.214087  34822393.778382 
6806.234089  30805424.795188 
6806.254092  27810090.218848 
6806.274094  28436255.584813 
6806.294096  29206158.572295 
6806.314099  29080094.922896 
6806.334101  33704181.857073 
6806.354103  35075147.983275 
6806.374105  30069724.008962 
6806.394108  31785258.865664 
6806.414110  35885575.057056 
6806.434112  29931447.569576 
6806.454114  24548250.210810 
6806.474117  29360868.238397 
6806.494119  34756184.717653 
6806.514121  33929748.769591 
6806.534124  32949583.240067 
6806.554126  35081149.949796 
6806.574128  35719750.244652 
6806.594130  35006072.988723 
6806.614133  34992038.033206 
6806.634135  33500986.225671 
6806.654137  31910046.889485 
6806.674140  31868816.774937 
6806.694142  31280162.297410 
6806.714144  30288092.282026 
6806.734146  31597138.456742 
6806.754149  32931947.736172 
6806.774151  29293484.509262 
6806.794153  26189334.248130 
6806.814155  30626214.693983 
6806.834158  34071769.650218 
6806.854160  30786114.656826 
6806.874162  27923851.045201 
6806.894165  27689776.383189 
6806.914167  29820201.769560 
6806.934169  37457657.594952 
6806.954171  41103778.094514 
6806.974174  29880259.812021 
6806.994176  21566086.546918 
6807.014178  29954150.739816 
6807.034180  36687272.954275 
6807.054183  32815689.528936 
6807.074185  27850348.879402 
6807.094187  24837621.073193 
6807.114190  27942413.666781 
6807.134192  34089282.650643 
6807.154194  29577306.670528 
6807.174196  24278751.048726 
6807.194199  31381859.961693 
6807.214201  33016509.205723 
6807.234203  22121787.451033 
6807.254205  21256659.261354 
6807.274208  28673273.193540 
6807.294210  24295767.663790 
6807.314212  17923074.016596 
6807.334215  21960125.559632 
6807.354217  23373591.646316 
6807.374219  18387153.480384 
6807.394221  22286170.892015 
6807.414224  31579140.965419 
6807.434226  28211697.475948 
6807.454228  18183401.804811 
6807.474231  20242392.410105 
6807.494233  29430099.116681 
6807.514235  31216292.430296 
6807.534237  28620676.785026 
6807.554240  29888968.665464 
6807.574242  34604468.735489 
6807.594244  34966955.582226 
6807.614246  30806915.553649 
6807.634249  32655053.699805 
6807.654251  38529815.477181 
6807.674253  39002673.523836 
6807.694256  35717577.542363 
6807.714258  35716135.415561 
6807.734260  37204039.132214 
6807.754262  33507709.020586 
6807.774265  29649541.504922 
6807.794267  33435419.787885 
6807.814269  37639606.245256 
6807.834271  34848656.500408 
6807.854274  31670634.398386 
6807.874276  33435081.827974 
6807.894278  35709547.576173 
6807.914281  33461160.718182 
6807.934283  27543779.043390 
6807.954285  25035657.723624 
6807.974287  28902833.233060 
6807.994290  30077446.856003 
6808.014292  26679631.723421 
6808.034294  27523997.767874 
6808.054296  29986486.859170 
6808.074299  26618618.640477 
6808.094301  25998769.018006 
6808.114303  32994169.082179 
6808.134306  33649454.539902 
6808.154308  25596692.976449 
6808.174310  26977570.555053 
6808.194312  36498186.549013 
6808.214315  34753029.337647 
6808.234317  27582028.887592 
6808.254319  29176862.401477 
6808.274322  33719342.831614 
6808.294324  35853587.989764 
6808.314326  34065795.318164 
6808.334328  26125699.380550 
6808.354331  26102633.789130 
6808.374333  37062720.960184 
6808.394335  37316512.988386 
6808.414337  26662064.844519 
6808.434340  21862331.855245 
6808.454342  25870332.581069 
6808.474344  33133288.300779 
6808.494347  36968023.412708 
6808.514349  33255094.244833 
6808.534351  27233373.042046 
6808.554353  27130886.452330 
6808.574356  30939374.133432 
6808.594358  29945226.696953 
6808.614360  24527283.556937 
6808.634362  23592765.731705 
6808.654365  27568758.321127 
6808.674367  29800459.385399 
6808.694369  32571637.171383 
6808.714372  37650712.538716 
6808.734374  36664247.675353 
6808.754376  28025293.549810 
6808.774378  24538934.661244 
6808.794381  25673059.984564 
6808.814383  26315231.048149 
6808.834385  30776914.305335 
6808.854387  30019393.058579 
6808.874390  24876112.610697 
6808.894392  32205404.321583 
6808.914394  41600968.915517 
6808.934397  35214409.219816 
6808.954399  28942899.683751 
6808.974401  32913134.409450 
6808.994403  35049367.322914 
6809.014406  35175453.772650 
6809.034408  35543418.205578 
6809.054410  31334834.264842 
6809.074413  26725195.902050 
6809.094415  25862106.370958 
6809.114417  24557690.950695 
6809.134419  24199004.910246 
6809.154422  30207468.324066 
6809.174424  33105804.633311 
6809.194426  25491995.250312 
6809.214428  22752349.967887 
6809.234431  30385398.196158 
6809.254433  34641132.751166 
6809.274435  31090718.604431 
6809.294438  30598982.528594 
6809.314440  35320140.491485 
6809.334442  34206002.114127 
6809.354444  29604932.528987 
6809.374447  30907033.522589 
6809.394449  33791750.271274 
6809.414451  33797486.419280 
6809.434453  34641345.792181 
6809.454456  33372762.883826 
6809.474458  29302935.917751 
6809.494460  29904550.544886 
6809.514463  30331444.884824 
6809.534465  26258306.832742 
6809.554467  27170240.143135 
6809.574469  29070417.693378 
6809.594472  23675221.999359 
6809.614474  22418441.201044 
6809.634476  28422164.420324 
6809.654478  29031849.234391 
6809.674481  27387839.315625 
6809.694483  30455898.425723 
6809.714485  30387231.049792 
6809.734488  29564680.620855 
6809.754490  34611601.257463 
6809.774492  34969086.467689 
6809.794494  29824745.806707 
6809.814497  32461399.015644 
6809.834499  35228785.009838 
6809.854501  29078637.628650 
6809.874504  28141440.543271 
6809.894506  33012410.819751 
6809.914508  30806757.597642 
6809.934510  27664497.407228 
6809.954513  28611283.915428 
6809.974515  25657088.113616 
6809.994517  24510039.775647 
6810.014519  32538034.431191 
6810.034522  37546918.528064 
6810.054524  31925468.727851 
6810.074526  28034611.208949 
6810.094529  27834104.739429 
6810.114531  23608824.153729 
6810.134533  23764234.580113 
6810.154535  32755207.474257 
6810.174538  37341899.914686 
6810.194540  30048663.644105 
6810.214542  22400079.754335 
6810.234544  27341444.836409 
6810.254547  37314958.888196 
6810.274549  38308179.101755 
6810.294551  35096514.446570 
6810.314554  34490584.423156 
6810.334556  32417558.559763 
6810.354558  30213910.786625 
6810.374560  29693515.391980 
6810.394563  32865080.082261 
6810.414565  40080262.332923 
6810.434567  38538862.500157 
6810.454569  30845688.275433 
6810.474572  30925251.499847 
6810.494574  28116355.678156 
6810.514576  19307177.972427 
6810.534579  25216093.047636 
6810.554581  37435203.718639 
6810.574583  29967474.413226 
6810.594585  20620577.996923 
6810.614588  28191429.487281 
6810.634590  28563396.140344 
6810.654592  18271414.502919 
6810.674595  17652012.306459 
6810.694597  23157528.802063 
6810.714599  23857822.997215 
6810.734601  24014175.656475 
6810.754604  27079765.199714 
6810.774606  28272407.928511 
6810.794608  26697897.990565 
6810.814610  23795885.473265 
6810.834613  21036849.504809 
6810.854615  23283313.650403 
6810.874617  28605140.246215 
6810.894620  27911619.792903 
6810.914622  21005866.896652 
6810.934624  18572227.265989 
6810.954626  25427324.026210 
6810.974629  34333349.630337 
6810.994631  38416122.956497 
6811.014633  33331813.717331 
6811.034635  26707349.518960 
6811.054638  30486778.302894 
6811.074640  33178574.115917 
6811.094642  24703319.199974 
6811.114645  20012304.173071 
6811.134647  28122971.944155 
6811.154649  32330541.092829 
6811.174651  23344250.675985 
6811.194654  20743151.422699 
6811.214656  33012992.937780 
6811.234658  38121513.346225 
6811.254660  31563570.189757 
6811.274663  35234185.739803 
6811.294665  40361274.881574 
6811.314667  31176397.344508 
6811.334670  24831806.381903 
6811.354672  26815026.055406 
6811.374674  25082919.215102 
6811.394676  26485804.679798 
6811.414679  33959814.854164 
6811.434681  37144021.770553 
6811.454683  35450070.867667 
6811.474685  33650198.180318 
6811.494688  33336526.058714 
6811.514690  35697444.705466 
6811.534692  36683480.417777 
6811.554695  28035088.054636 
6811.574697  21561357.505325 
6811.594699  29610119.645681 
6811.614701  35840821.947807 
6811.634704  33520155.887447 
6811.654706  36559724.360987 
6811.674708  35839006.516811 
6811.694711  26611141.416296 
6811.714713  26753162.018443 
6811.734715  31934390.499730 
6811.754717  31276354.594534 
6811.774720  29132179.484659 
6811.794722  26216023.220631 
6811.814724  21431144.928506 
6811.834726  20298821.930844 
6811.854729  26304967.030395 
6811.874731  32738747.304027 
6811.894733  33576203.624815 
6811.914736  30775117.606094 
6811.934738  27563415.724811 
6811.954740  27024588.453101 
6811.974742  35044325.032771 
6811.994745  42348720.547481 
6812.014747  32067837.214637 
6812.034749  22817094.009323 
6812.054751  29289263.045812 
6812.074754  30338689.287429 
6812.094756  25472801.754927 
6812.114758  30605164.669999 
6812.134761  35938822.099644 
6812.154763  31957411.844239 
6812.174765  33382456.724468 
6812.194767  37520300.817983 
6812.214770  31956981.191135 
6812.234772  32399359.005597 
6812.254774  37987210.535229 
6812.274776  28141686.612090 
6812.294779  21670775.027424 
6812.314781  35605279.404272 
6812.334783  36463825.802726 
6812.354786  22900777.830330 
6812.374788  25626420.284152 
6812.394790  28712896.012572 
6812.414792  21402500.781394 
6812.434795  24604193.825103 
6812.454797  31805312.444660 
6812.474799  28111043.236874 
6812.494802  26794989.841976 
6812.514804  31953165.917505 
6812.534806  29249371.374126 
6812.554808  22837074.220565 
6812.574811  22218961.757422 
6812.594813  22466758.705987 
6812.614815  28623192.862646 
6812.634817  38640319.771476 
6812.654820  36427221.890944 
6812.674822  30953460.265379 
6812.694824  34915654.058317 
6812.714827  34155535.180713 
6812.734829  25901432.694777 
6812.754831  28666238.691141 
6812.774833  39254546.757019 
6812.794836  36113468.258014 
6812.814838  24789994.953862 
6812.834840  25795719.709248 
6812.854842  32057148.931181 
6812.874845  31374687.821918 
6812.894847  30275750.186018 
6812.914849  29385550.592004 
6812.934852  26113285.074989 
6812.954854  27195801.824269 
6812.974856  30483961.159927 
6812.994858  32013781.728341 
6813.014861  34493542.910670 
6813.034863  34293926.351222 
6813.054865  32533682.791580 
6813.074867  36913733.549738 
6813.094870  38365274.674295 
6813.114872  28543269.471947 
6813.134874  24499348.243642 
6813.154877  32295735.435970 
6813.174879  34003679.535157 
6813.194881  28515583.870938 
6813.214883  36164309.631179 
6813.234886  44030351.341682 
6813.254888  35582164.002797 
6813.274890  31631012.541649 
6813.294893  34343383.998514 
6813.314895  34431219.308726 
6813.334897  33081928.614805 
6813.354899  29550921.438478 
6813.374902  32832258.791546 
6813.394904  40471153.365451 
6813.414906  36433403.154859 
6813.434908  28878902.673931 
6813.454911  29811482.402147 
6813.474913  30679350.056675 
6813.494915  27842765.373606 
6813.514918  30643072.400675 
6813.534920  37823932.560321 
6813.554922  34432373.136676 
6813.574924  25934120.609558 
6813.594927  30831604.299767 
6813.614929  34919831.631208 
6813.634931  24240899.594116 
6813.654933  24227862.749545 
6813.674936  35865029.790324 
6813.694938  30293907.876515 
6813.714940  22034903.735586 
6813.734943  28409074.867076 
6813.754945  30025445.839896 
6813.774947  26044619.204109 
6813.794949  29928840.948335 
6813.814952  36080956.053726 
6813.834954  40600478.708706 
6813.854956  41384558.407171 
6813.874958  28788304.822757 
6813.894961  21021301.134972 
6813.914963  28641637.697803 
6813.934965  28168463.699446 
6813.954968  23486244.353244 
6813.974970  27539315.904648 
6813.994972  25277464.864937 
6814.014974  19471475.406019 
6814.034977  24896786.652887 
6814.054979  31339924.709882 
6814.074981  30560181.632305 
6814.094984  34090407.768178 
6814.114986  42464555.813810 
6814.134988  38617222.238395 
6814.154990  28617034.498711 
6814.174993  32522715.141169 
6814.194995  36882103.052361 
6814.214997  26258174.825400 
6814.234999  19418721.926923 
6814.255002  23999292.366138 
6814.275004  26657862.475898 
6814.295006  29914657.910256 
6814.315009  35415306.172477 
6814.335011  33536255.793373 
6814.355013  27951325.509805 
6814.375015  23225257.176084 
6814.395018  15243002.146416 
6814.415020  17025333.627467 
6814.435022  28037773.761763 
6814.455024  25250416.226107 
6814.475027  23977492.953575 
6814.495029  38749595.405665 
6814.515031  38098372.348978 
6814.535034  23468021.555824 
6814.555036  27963841.955867 
6814.575038  39145340.904603 
6814.595040  34125213.602447 
6814.615043  29772084.194255 
6814.635045  34454187.175693 
6814.655047  35990811.588591 
6814.675049  33723967.894448 
6814.695052  33179768.283188 
6814.715054  30314424.781012 
6814.735056  25526818.168837 
6814.755059  26828720.175737 
6814.775061  30025922.939712 
6814.795063  27889514.491563 
6814.815065  28267635.478995 
6814.835068  31758199.461645 
6814.855070  30128868.546608 
6814.875072  30356777.954224 
6814.895075  31762019.081434 
6814.915077  26519071.321673 
6814.935079  26794453.102404 
6814.955081  32813170.982338 
6814.975084  26676143.548730 
6814.995086  25565737.045543 
6815.015088  43374022.780177 
6815.035090  45950415.826013 
6815.055093  27708817.030192 
6815.075095  24579124.784192 
6815.095097  34404484.199764 
6815.115100  30162738.255679 
6815.135102  24192083.417402 
6815.155104  30920123.145132 
6815.175106  33149863.278106 
6815.195109  27250806.650639 
6815.215111  27635368.436140 
6815.235113  35864789.005618 
6815.255115  38032249.268952 
6815.275118  26203519.864783 
6815.295120  22154598.356954 
6815.315122  39630378.362480 
6815.335125  41652896.370163 
6815.355127  18360761.369500 
6815.375129  17567367.963107 
6815.395131  34278496.306121 
6815.415134  25091699.310342 
6815.435136  13566268.428193 
6815.455138  26157142.940058 
6815.475140  29020945.507319 
6815.495143  18398946.409704 
6815.515145  22497876.215404 
6815.535147  29422533.142288 
6815.555150  21224888.628337 
6815.575152  15938237.660209 
6815.595154  26528016.480061 
6815.615156  39077189.516454 
6815.635159  37172552.820362 
6815.655161  30584402.343588 
6815.675163  37711802.305509 
6815.695166  42820594.770597 
6815.715168  30182583.171387 
6815.735170  23423367.335191 
6815.755172  35333365.937649 
6815.775175  43161595.971631 
6815.795177  36880291.230742 
6815.815179  31752799.264114 
6815.835181  36796527.770881 
6815.855184  37527398.343963 
6815.875186  30338432.969746 
6815.895188  38176359.062946 
6815.915191  48845495.255456 
6815.935193  36155604.496916 
6815.955195  26636230.951589 
6815.975197  35717933.916918 
6815.995200  33155421.814855 
6816.015202  18464765.197362 
6816.035204  23297279.503522 
6816.055206  35848975.953872 
6816.075209  32437876.142017 
6816.095211  25121435.681533 
6816.115213  24679492.628446 
6816.135216  31632970.441510 
6816.155218  38556398.487479 
6816.175220  38219808.324521 
6816.195222  35592934.943025 
6816.215225  30651846.587476 
6816.235227  28398256.965958 
6816.255229  37161650.970769 
6816.275231  40321840.213041 
6816.295234  26256186.357725 
6816.315236  21366743.174610 
6816.335238  36576744.752091 
6816.355241  41560272.961445 
6816.375243  33663877.547334 
6816.395245  32272494.364273 
6816.415247  31233630.073107 
6816.435250  29635624.591845 
6816.455252  29567277.751898 
6816.475254  28469984.081622 
6816.495257  32847892.182237 
6816.515259  34795664.710244 
6816.535261  25806913.451061 
6816.555263  25228589.544355 
6816.575266  35446453.859163 
6816.595268  33485867.444399 
6816.615270  22929510.363888 
6816.635272  21937776.684327 
6816.655275  27518643.850751 
6816.675277  32254198.845819 
6816.695279  34375763.323664 
6816.715282  26799099.769842 
6816.735284  23840145.327292 
6816.755286  35392822.116031 
6816.775288  38316736.477441 
6816.795291  32550360.089029 
6816.815293  34733332.483927 
6816.835295  31351355.719321 
6816.855297  17186417.519066 
6816.875300  20232276.808433 
6816.895302  33537500.067294 
6816.915304  32724200.835072 
6816.935307  32095462.256707 
6816.955309  36965973.478960 
6816.975311  35432304.360092 
6816.995313  35905188.847690 
6817.015316  45636017.038628 
6817.035318  53043862.553859 
6817.055320  49644261.578249 
6817.075322  39855509.745636 
6817.095325  27686157.989807 
6817.115327  20772267.571150 
6817.135329  24186923.052598 
6817.155332  30705003.671072 
6817.175334  33205933.722693 
6817.195336  32751089.056913 
6817.215338  32532671.313097 
6817.235341  26055564.269432 
6817.255343  20061116.830116 
6817.275345  27378319.367257 
6817.295347  30438305.324970 
6817.315350  25203036.249462 
6817.335352  32206647.486829 
6817.355354  37847493.233520 
6817.375357  31762999.464349 
6817.395359  35197592.117906 
6817.415361  40584022.684122 
6817.435363  32622870.896628 
6817.455366  30663097.521992 
6817.475368  38779696.096147 
6817.495370  38960000.439134 
6817.515373  35324238.458013 
6817.535375  34853883.886691 
6817.555377  29133442.729658 
6817.575379  25035209.071761 
6817.595382  31545700.442790 
6817.615384  34224409.911476 
6817.635386  30853475.061117 
6817.655388  33979851.325398 
6817.675391  36189931.197739 
6817.695393  30896802.364334 
6817.715395  27620495.362807 
6817.735398  28991328.837256 
6817.755400  34004072.666300 
6817.775402  39254712.273349 
6817.795404  34020243.966081 
6817.815407  26595164.030773 
6817.835409  31137109.290584 
6817.855411  34996831.882374 
6817.875413  28811195.261261 
6817.895416  31297420.970989 
6817.915418  40180990.806863 
6817.935420  30132636.802109 
6817.955423  22688244.673193 
6817.975425  32965610.102776 
6817.995427  33451843.905110 
6818.015429  28485772.989598 
6818.035432  25321581.959442 
6818.055434  20267359.550317 
6818.075436  28353744.039038 
6818.095438  42392021.931019 
6818.115441  43243989.461937 
6818.135443  37254916.338375 
6818.155445  28775634.854110 
6818.175448  20978898.303408 
6818.195450  32003398.749117 
6818.215452  46189922.628186 
6818.235454  34896465.589717 
6818.255457  23528741.195941 
6818.275459  33636510.586210 
6818.295461  37012051.514189 
6818.315464  30620215.591539 
6818.335466  37573425.317891 
6818.355468  39724549.428655 
6818.375470  26575149.964081 
6818.395473  29318953.271023 
6818.415475  40228044.211815 
6818.435477  34477974.904706 
6818.455479  30201353.141421 
6818.475482  32924990.949900 
6818.495484  27546633.122753 
6818.515486  21735500.200007 
6818.535489  25509673.834752 
6818.555491  26036159.755421 
6818.575493  26193528.832331 
6818.595495  32068882.768257 
6818.615498  27846552.318609 
6818.635500  21258152.214987 
6818.655502  23102967.954726 
6818.675504  22420422.527591 
6818.695507  22611843.591407 
6818.715509  31913360.123126 
6818.735511  31916696.934900 
6818.755514  26982944.363444 
6818.775516  38258991.072598 
6818.795518  40112419.844128 
6818.815520  23587568.137057 
6818.835523  25282797.099042 
6818.855525  39312547.630755 
6818.875527  39435787.835044 
6818.895529  40157952.820690 
6818.915532  44398544.170513 
6818.935534  34010068.982960 
6818.955536  26964848.844142 
6818.975539  36947558.196741 
6818.995541  29912617.470122 
6819.015543  11981194.765805 
6819.035545  24558608.529259 
6819.055548  43244681.013410 
6819.075550  35383068.962954 
6819.095552  27533786.795413 
6819.115555  34718869.929764 
6819.135557  36758975.758287 
6819.155559  32019331.301421 
6819.175561  32320296.939188 
6819.195564  38204118.709354 
6819.215566  47605680.674279 
6819.235568  42978340.425545 
6819.255570  26135543.020793 
6819.275573  32551201.797909 
6819.295575  43260598.616100 
6819.315577  24927835.472363 
6819.335580  23019969.346626 
6819.355582  48188494.911148 
6819.375584  43373299.460934 
6819.395586  24310547.511523 
6819.415589  33683458.678577 
6819.435591  40347547.338129 
6819.455593  28698724.654102 
6819.475595  25483372.220342 
6819.495598  29308350.988669 
6819.515600  30475070.482069 
6819.535602  32339466.087732 
6819.555605  36108510.265458 
6819.575607  38232066.559878 
6819.595609  32081860.235481 
6819.615611  28194550.474806 
6819.635614  36532748.064470 
6819.655616  34656430.130175 
6819.675618  20406508.350140 
6819.695620  22329030.699072 
6819.715623  33164416.783459 
6819.735625  29874583.640578 
6819.755627  26063598.565908 
6819.775630  33398609.040876 
6819.795632  33786056.189162 
6819.815634  20799412.185177 
6819.835636  21174434.461843 
6819.855639  33359311.713978 
6819.875641  33426503.894824 
6819.895643  31961671.180247 
6819.915646  33568640.613200 
6819.935648  29414993.796059 
6819.955650  24615923.339660 
6819.975652  25179776.425756 
6819.995655  29557282.926719 
6820.015657  37659171.405933 
6820.035659  39563995.712829 
6820.055661  32363238.062666 
6820.075664  29794528.419697 
6820.095666  27113616.668684 
6820.115668  19753274.703979 
6820.135671  26221346.022459 
6820.155673  38406252.011274 
6820.175675  23564764.176652 
6820.195677  13763052.000217 
6820.215680  35640444.835492 
6820.235682  37202389.638118 
6820.255684  15851245.268729 
6820.275686  18813468.468617 
6820.295689  34307846.445154 
6820.315691  29575204.147250 
6820.335693  19843088.582689 
6820.355696  26826704.668407 
6820.375698  37850529.513038 
6820.395700  37838936.595760 
6820.415702  26283001.844520 
6820.435705  23484947.284639 
6820.455707  34311032.854283 
6820.475709  32946731.521192 
6820.495711  23646997.631441 
6820.515714  26790326.380740 
6820.535716  27608107.141336 
6820.555718  23639110.186703 
6820.575721  32174912.961886 
6820.595723  33562913.683962 
6820.615725  24119282.847813 
6820.635727  32924594.047222 
6820.655730  44025723.752411 
6820.675732  33836895.369935 
6820.695734  19841249.025415 
6820.715737  15860542.716255 
6820.735739  21950042.653176 
6820.755741  27769735.831922 
6820.775743  24586926.557525 
6820.795746  19968015.091525 
6820.815748  18909332.658796 
6820.835750  16984366.220004 
6820.855752  13451715.884615 
6820.875755  17694455.224317 
6820.895757  22503533.671062 
6820.915759  22916336.023855 
6820.935762  37278417.477100 
6820.955764  45600839.623055 
6820.975766  21084467.061752 
6820.995768  13318811.029749 
6821.015771  42026466.410482 
6821.035773  46466879.834100 
6821.055775  29625262.396441 
6821.075777  26328363.679153 
6821.095780  21357324.752318 
6821.115782  23436149.916569 
6821.135784  37358024.485099 
6821.155787  33373879.470739 
6821.175789  21831208.687826 
6821.195791  29969490.555015 
6821.215793  36140100.707114 
6821.235796  28914214.959136 
6821.255798  26400722.725589 
6821.275800  28004267.823754 
6821.295802  29497597.047954 
6821.315805  32650059.952949 
6821.335807  32554078.324501 
6821.355809  32448183.289751 
6821.375812  39246594.008380 
6821.395814  35481419.620400 
6821.415816  21819123.518166 
6821.435818  26984238.016161 
6821.455821  37661668.401366 
6821.475823  32429434.009485 
6821.495825  29560234.289235 
6821.515828  33821086.298669 
6821.535830  35022490.218753 
6821.555832  35734073.921329 
6821.575834  32793933.738247 
6821.595837  27445923.598756 
6821.615839  27941311.987429 
6821.635841  30878488.418540 
6821.655843  28993642.801650 
6821.675846  24325543.601358 
6821.695848  24394070.021885 
6821.715850  29574825.890397 
6821.735853  30730184.957597 
6821.755855  26942210.582281 
6821.775857  27784941.669669 
6821.795859  34010932.281047 
6821.815862  37177561.095615 
6821.835864  34208782.658293 
6821.855866  30637255.946854 
6821.875868  29306068.745945 
6821.895871  28407339.965710 
6821.915873  29240977.767055 
6821.935875  36554160.202042 
6821.955878  47861733.487789 
6821.975880  49144172.213544 
6821.995882  35487630.402464 
6822.015884  23340622.069741 
6822.035887  25812891.590546 
6822.055889  33482521.653247 
6822.075891  33621727.707767 
6822.095893  29148600.413578 
6822.115896  26167336.205541 
6822.135898  23510176.887672 
6822.155900  22076002.195769 
6822.175903  27690290.637067 
6822.195905  38261676.768991 
6822.215907  40427412.004086 
6822.235909  30523482.488344 
6822.255912  21536002.399810 
6822.275914  23113002.718189 
6822.295916  30835843.876526 
6822.315918  35142300.668824 
6822.335921  34908152.998794 
6822.355923  34842379.476030 
6822.375925  34066287.126712 
6822.395928  29382883.227873 
6822.415930  25782149.976749 
6822.435932  29489256.548089 
6822.455934  33895325.872411 
6822.475937  29767461.061802 
6822.495939  22800473.518180 
6822.515941  23813329.177687 
6822.535944  29317578.590707 
6822.555946  29072383.697899 
6822.575948  25900100.528914 
6822.595950  27700125.422055 
6822.615953  31408524.969847 
6822.635955  31299975.553921 
6822.655957  28677463.539460 
6822.675959  26512677.805310 
6822.695962  26160995.205085 
6822.715964  29817085.486869 
6822.735966  35980380.227313 
6822.755969  37236295.829324 
6822.775971  31608118.941696 
6822.795973  27670827.810907 
6822.815975  30976511.719848 
6822.835978  37172896.397350 
6822.855980  38739270.347924 
6822.875982  33490785.210757 
6822.895984  28678824.858230 
6822.915987  30467804.375560 
6822.935989  35543072.129950 
6822.955991  37091173.542656 
6822.975994  32468239.410925 
6822.995996  26772767.383462 
6823.015998  26565966.913399 
6823.036000  30943035.208957 
6823.056003  34954306.212411 
6823.076005  35938561.260115 
6823.096007  34993330.824783 
6823.116009  34349469.147669 
6823.136012  34938932.103069 
6823.156014  35738972.140989 
6823.176016  34271586.851239 
6823.196019  29845089.139295 
6823.216021  25575376.743701 
6823.236023  26653399.017348 
6823.256025  34454528.016842 
6823.276028  41176819.328857 
6823.296030  37353086.065670 
6823.316032  27619689.790978 
6823.336035  25565429.173230 
6823.356037  32123611.240432 
6823.376039  36531332.718385 
6823.396041  34574024.337628 
6823.416044  31473877.063588 
6823.436046  30234389.648793 
6823.456048  29545429.774470 
6823.476050  30540008.802223 
6823.496053  32861488.520967 
6823.516055  33405575.278172 
6823.536057  31529078.983067 
6823.556060  30345443.939638 
6823.576062  31713896.086496 
6823.596064  31871209.649828 
6823.616066  29143360.442272 
6823.636069  28099347.257655 
6823.656071  31623795.669878 
6823.676073  35266033.762347 
6823.696075  33750182.176472 
6823.716078  30512364.279068 
6823.736080  31543455.147150 
6823.756082  33939598.485088 
6823.776085  31434068.067724 
6823.796087  27400072.292925 
6823.816089  30107455.447859 
6823.836091  38513403.655412 
6823.856094  43940014.816184 
6823.876096  42014619.411817 
6823.896098  36339487.766897 
6823.916100  30238292.258837 
6823.936103  26094983.159215 
6823.956105  29131149.097607 
6823.976107  38965064.172117 
6823.996110  45110076.458833 
6824.016112  41651931.061063 
6824.036114  36100060.577048 
6824.056116  34842721.959927 
6824.076119  32853624.333794 
6824.096121  27192495.334173 
6824.116123  23018531.280537 
6824.136126  24412606.298036 
6824.156128  30377409.734367 
6824.176130  35648339.731259 
6824.196132  35742169.030317 
6824.216135  32896184.747556 
6824.236137  32520446.138140 
6824.256139  35453275.652703 
6824.276141  37895246.232972 
6824.296144  37922206.441807 
6824.316146  36865356.093820 
6824.336148  36697576.817250 
6824.356151  37418617.772667 
6824.376153  37525480.405390 
6824.396155  36248894.137285 
6824.416157  34544475.258085 
6824.436160  34423386.988794 
6824.456162  36102284.615378 
6824.476164  37044042.711941 
6824.496166  35130939.431386 
6824.516169  31706797.491246 
6824.536171  31002342.217440 
6824.556173  35419548.327153 
6824.576176  41232753.357632 
6824.596178  40874397.841364 
6824.616180  34119880.432375 
6824.636182  30252801.042005 
6824.656185  33981939.558273 
6824.676187  37814002.795765 
6824.696189  35389435.598016 
6824.716191  30546141.562898 
6824.736194  29699708.591856 
6824.756196  33989327.035786 
6824.776198  38414639.540742 
6824.796201  36575451.736400 
6824.816203  30166996.141566 
6824.836205  29570065.636813 
6824.856207  37184856.177908 
6824.876210  43366273.196064 
6824.896212  41031663.769925 
6824.916214  31932229.430419 
6824.936217  24594696.604595 
6824.956219  27155857.272405 
6824.976221  36072161.331935 
6824.996223  40106322.369407 
6825.016226  35291101.686980 
6825.036228  29021825.109718 
6825.056230  28655377.493644 
6825.076232  31468862.000659 
6825.096235  33091194.507846 
6825.116237  34301502.127203 
6825.136239  34633844.204220 
6825.156242  31716692.522905 
6825.176244  28310481.430241 
6825.196246  30518013.717977 
6825.216248  36831350.425752 
6825.236251  39183936.829915 
6825.256253  36587339.613360 
6825.276255  35552285.505530 
6825.296257  36796801.303437 
6825.316260  36667944.619792 
6825.336262  35814989.984592 
6825.356264  36630444.583039 
6825.376267  38419011.111531 
6825.396269  37606577.201049 
6825.416271  32416828.625349 
6825.436273  28505534.969272 
6825.456276  31651722.313934 
6825.476278  36591087.302322 
6825.496280  35021955.797390 
6825.516282  29041667.287641 
6825.536285  27295951.412530 
6825.556287  30211674.740377 
6825.576289  30737015.502540 
6825.596292  28778582.863892 
6825.616294  28751269.079621 
6825.636296  29209161.376461 
6825.656298  28410486.713522 
6825.676301  29170934.067683 
6825.696303  32531682.481668 
6825.716305  34604543.825372 
6825.736308  33457884.864283 
6825.756310  31783930.236815 
6825.776312  32669804.015779 
6825.796314  34557301.953443 
6825.816317  32261494.583035 
6825.836319  27266636.885084 
6825.856321  27713186.239890 
6825.876323  35319435.227191 
6825.896326  41091458.823002 
6825.916328  38190178.403486 
6825.936330  31328241.990810 
6825.956333  28625805.652552 
6825.976335  29481276.862679 
6825.996337  29010007.654440 
6826.016339  28630880.130222 
6826.036342  30626764.091127 
6826.056344  32128457.109477 
6826.076346  31520429.505182 
6826.096348  32067514.271628 
6826.116351  33485621.642660 
6826.136353  29713241.337658 
6826.156355  22263664.062398 
6826.176358  22495527.535768 
6826.196360  31144036.969588 
6826.216362  35149249.006658 
6826.236364  30496422.602931 
6826.256367  26635020.199736 
6826.276369  29117390.073476 
6826.296371  31464865.896769 
6826.316373  28501169.440644 
6826.336376  26824998.468262 
6826.356378  31864099.187230 
6826.376380  37626225.272250 
6826.396383  37381722.218787 
6826.416385  32681781.327820 
6826.436387  28183299.336147 
6826.456389  26454904.254470 
6826.476392  29538509.410890 
6826.496394  36598737.037811 
6826.516396  40746006.891136 
6826.536399  37688495.155800 
6826.556401  31311037.105027 
6826.576403  27832751.343943 
6826.596405  28278105.903171 
6826.616408  29700322.529356 
6826.636410  30698753.175955 
6826.656412  31565389.220460 
6826.676414  33240039.659468 
6826.696417  35083776.671755 
6826.716419  34771412.135069 
6826.736421  33344866.348515 
6826.756424  33523157.501110 
6826.776426  34260120.408572 
6826.796428  33271316.427061 
6826.816430  32018733.497671 
6826.836433  32682428.891791 
6826.856435  33848722.129869 
6826.876437  33803551.707077 
6826.896439  32930540.898209 
6826.916442  32541449.790717 
6826.936444  33811148.834942 
6826.956446  36081675.741387 
6826.976449  35638445.433268 
6826.996451  31492207.204554 
6827.016453  28127856.415062 
6827.036455  28784399.607962 
6827.056458  32203981.929081 
6827.076460  35225343.787336 
6827.096462  35368635.858181 
6827.116464  33092611.107819 
6827.136467  32023313.412175 
6827.156469  32615254.732082 
6827.176471  32230373.273974 
6827.196474  32203498.812592 
6827.216476  34261265.995404 
6827.236478  35394824.751070 
6827.256480  32081416.708863 
6827.276483  26170889.046947 
6827.296485  24547702.330666 
6827.316487  29839686.106311 
6827.336490  34264119.718168 
6827.356492  32502567.319899 
6827.376494  29723236.877540 
6827.396496  30489561.343836 
6827.416499  31540345.944174 
6827.436501  29507977.388529 
6827.456503  27931169.513235 
6827.476505  31432698.710630 
6827.496508  36993832.625013 
6827.516510  38030144.577495 
6827.536512  36493797.962117 
6827.556515  37611005.668795 
6827.576517  38902997.447373 
6827.596519  36004018.709671 
6827.616521  31090691.119735 
6827.636524  30050674.369652 
6827.656526  33207460.896694 
6827.676528  34780313.165623 
6827.696530  33682532.855967 
6827.716533  34261128.013529 
6827.736535  35065026.269703 
6827.756537  32531544.610406 
6827.776540  29916712.999084 
6827.796542  30801589.223487 
6827.816544  31873855.685964 
6827.836546  29581358.445250 
6827.856549  27090137.246318 
6827.876551  28083415.267079 
6827.896553  31341030.639143 
6827.916555  33979963.661173 
6827.936558  34626084.535794 
6827.956560  32398445.573509 
6827.976562  28622874.911836 
6827.996565  28044413.510681 
6828.016567  32368424.183191 
6828.036569  37235309.989107 
6828.056571  37762096.258097 
6828.076574  35071322.564143 
6828.096576  33318901.897079 
6828.116578  32794521.522642 
6828.136580  31423832.934483 
6828.156583  29361361.727858 
6828.176585  28928890.818126 
6828.196587  31084949.530104 
6828.216590  33235988.749650 
6828.236592  32826297.690830 
6828.256594  31175978.436033 
6828.276596  31497458.264246 
6828.296599  33177794.942784 
6828.316601  32371211.721480 
6828.336603  30329448.891059 
6828.356606  31175051.985360 
6828.376608  33745496.693224 
6828.396610  34259318.750767 
6828.416612  32413769.831679 
6828.436615  30164713.556185 
6828.456617  28369690.148593 
6828.476619  28223389.032880 
6828.496621  31777295.705402 
6828.516624  37099365.021704 
6828.536626  36606964.712753 
6828.556628  29291618.814915 
6828.576631  26045903.440967 
6828.596633  32373024.405303 
6828.616635  40610308.148912 
6828.636637  41613133.747733 
6828.656640  35265266.564023 
6828.676642  27531517.765078 
6828.696644  23886430.166539 
6828.716646  27394066.251977 
6828.736649  34250828.712452 
6828.756651  37097274.268642 
6828.776653  35129527.753114 
6828.796656  33453102.820471 
6828.816658  33772424.163770 
6828.836660  32053556.808683 
6828.856662  27818080.212504 
6828.876665  27359092.465364 
6828.896667  32936879.226852 
6828.916669  37478428.007069 
6828.936671  33795196.407766 
6828.956674  24113712.241653 
6828.976676  17049985.780995 
6828.996678  17270393.027900 
6829.016681  21842691.415242 
6829.036683  23843560.658765 
6829.056685  20384426.834055 
6829.076687  16641881.736363 
6829.096690  17033756.075622 
6829.116692  20820421.334958 
6829.136694  25935090.223542 
6829.156697  29310679.262052 
6829.176699  29480574.929921 
6829.196701  28823666.757323 
6829.216703  29627041.919404 
6829.236706  30981460.980621 
6829.256708  31302017.470192 
6829.276710  32016227.085373 
6829.296712  37122158.755960 
6829.316715  44474826.107545 
6829.336717  45083188.488379 
6829.356719  37308989.235792 
6829.376722  29881407.932436 
6829.396724  29812982.534922 
6829.416726  35065829.389169 
6829.436728  37874071.087819 
6829.456731  34356618.066633 
6829.476733  28956340.688486 
6829.496735  26902492.281910 
6829.516737  28050296.446788 
6829.536740  30238525.154098 
6829.556742  32479002.907785 
6829.576744  33699907.729425 
6829.596747  33596132.105621 
6829.616749  33430054.631504 
6829.636751  33830812.032592 
6829.656753  34718336.199359 
6829.676756  35588114.058984 
6829.696758  35803052.978342 
6829.716760  34952747.511008 
6829.736762  32499618.938652 
6829.756765  29180293.728363 
6829.776767  28102075.601764 
6829.796769  30795679.130553 
6829.816772  33560020.424902 
6829.836774  31755948.878760 
6829.856776  27079219.975617 
6829.876778  25735087.269452 
6829.896781  29075430.692500 
6829.916783  32272636.214917 
6829.936785  32359180.606550 
6829.956788  31259288.283259 
6829.976790  31530787.709742 
6829.996792  33963348.659964 
6830.016794  37562612.965674 
6830.036797  40491456.519971 
6830.056799  40499034.688411 
6830.076801  36131345.381903 
6830.096803  31058276.899229 
6830.116806  31192220.711360 
6830.136808  35151220.979653 
6830.156810  36307813.516072 
6830.176813  34399785.104387 
6830.196815  33935696.121897 
6830.216817  35091258.661460 
6830.236819  34781102.282017 
6830.256822  31924660.590082 
6830.276824  29272650.057223 
6830.296826  29693592.522517 
6830.316828  31937273.935280 
6830.336831  32146493.328699 
6830.356833  29305016.623400 
6830.376835  27360403.943980 
6830.396838  30055768.282034 
6830.416840  34563413.286998 
6830.436842  35651166.748592 
6830.456844  33495532.474188 
6830.476847  30847870.401310 
6830.496849  28833765.854259 
6830.516851  33076330.697202 
6830.536853  52640057.111944 
6830.556856  81283947.294728 
6830.576858  102837422.942702 
6830.596860  115325600.487263 
6830.616863  107519858.136662 
6830.636865  73597895.579812 
6830.656867  40351755.044903 
6830.676869  31317784.275016 
6830.696872  37350494.097517 
6830.716874  38687624.941488 
6830.736876  32053664.762706 
6830.756879  26043553.528101 
6830.776881  26959419.613479 
6830.796883  32175538.317043 
6830.816885  35765553.256049 
6830.836888  34932906.799169 
6830.856890  31947271.781711 
6830.876892  31025881.650904 
6830.896894  33177909.085285 
6830.916897  34226763.988153 
6830.936899  30865225.216119 
6830.956901  27058592.214112 
6830.976904  27655612.324757 
6830.996906  30759506.381040 
6831.016908  32552237.989981 
6831.036910  32675482.877937 
6831.056913  32605387.050398 
6831.076915  33197585.703485 
6831.096917  33955337.326685 
6831.116919  33743048.467653 
6831.136922  32350823.677397 
6831.156924  30704257.171421 
6831.176926  30213150.036454 
6831.196929  32297483.528800 
6831.216931  35688901.926190 
6831.236933  36110973.548100 
6831.256935  33122485.004645 
6831.276938  32102114.578806 
6831.296940  35657517.056565 
6831.316942  39457068.508871 
6831.336944  39005451.598922 
6831.356947  35472762.411457 
6831.376949  33937831.097825 
6831.396951  36494126.549075 
6831.416954  37930850.005410 
6831.436956  34262135.162929 
6831.456958  30154580.997166 
6831.476960  31597840.784033 
6831.496963  35989459.992805 
6831.516965  35724341.673415 
6831.536967  30114761.655624 
6831.556970  25739472.990318 
6831.576972  26340373.892712 
6831.596974  30352852.681752 
6831.616976  34173265.616333 
6831.636979  33282198.194156 
6831.656981  28170983.722877 
6831.676983  25537306.550480 
6831.696985  29402826.306068 
6831.716988  34604917.301408 
6831.736990  33811263.776197 
6831.756992  28774277.725247 
6831.776995  27778896.648973 
6831.796997  32192334.544390 
6831.816999  33532206.312426 
6831.837001  28580712.078732 
6831.857004  25385364.675349 
6831.877006  29255513.589307 
6831.897008  33890010.129522 
6831.917010  32493830.862748 
6831.937013  29095883.246365 
6831.957015  30884837.539014 
6831.977017  36011513.612936 
6831.997020  36887253.037462 
6832.017022  31471885.765127 
6832.037024  25407919.192350 
6832.057026  24414361.492481 
6832.077029  29399957.021689 
6832.097031  36376567.846577 
6832.117033  38224314.320226 
6832.137035  31841161.988549 
6832.157038  24819884.816151 
6832.177040  26686313.397795 
6832.197042  33234022.425158 
6832.217045  32432713.846965 
6832.237047  25349936.890628 
6832.257049  25110282.716103 
6832.277051  34090899.004537 
6832.297054  40744510.444895 
6832.317056  37504051.636952 
6832.337058  30078795.711273 
6832.357061  28453297.856976 
6832.377063  32756734.833976 
6832.397065  35860278.035022 
6832.417067  34880486.061884 
6832.437070  32203319.514105 
6832.457072  29733522.737310 
6832.477074  28187592.230907 
6832.497076  28712378.381770 
6832.517079  31100632.161482 
6832.537081  33394712.006731 
6832.557083  34633601.575719 
6832.577086  35388573.254544 
6832.597088  34883149.909194 
6832.617090  32204938.853552 
6832.637092  29204764.890793 
6832.657095  28696171.489574 
6832.677097  30195924.629512 
6832.697099  31885184.127515 
6832.717101  32624825.386513 
6832.737104  31041918.642480 
6832.757106  28801031.561920 
6832.777108  29475387.949938 
6832.797111  32617147.771127 
6832.817113  33974450.762014 
6832.837115  32327644.668176 
6832.857117  31456853.458836 
6832.877120  33266688.698976 
6832.897122  33534880.288405 
6832.917124  28172024.249718 
6832.937126  22354585.823957 
6832.957129  24403809.621391 
6832.977131  31649907.395787 
6832.997133  34370951.726243 
6833.017136  30620820.576634 
6833.037138  27623293.922727 
6833.057140  30127337.186177 
6833.077142  33943437.661438 
6833.097145  32170464.893775 
6833.117147  25887321.753610 
6833.137149  23565598.739139 
6833.157151  28312024.647324 
6833.177154  34926935.435323 
6833.197156  36054968.714044 
6833.217158  30925186.382201 
6833.237161  27892622.501215 
6833.257163  31205104.772325 
6833.277165  34796858.712467 
6833.297167  33257897.299938 
6833.317170  28857645.162306 
6833.337172  26872020.810694 
6833.357174  29761308.852729 
6833.377177  33725314.902806 
6833.397179  32761123.207550 
6833.417181  27319856.137660 
6833.437183  24860375.724064 
6833.457186  28658389.971529 
6833.477188  32129743.516699 
6833.497190  29641426.199853 
6833.517192  25348088.222133 
6833.537195  25781915.321394 
6833.557197  30168487.239162 
6833.577199  34337748.982517 
6833.597202  36821207.070931 
6833.617204  36515145.480482 
6833.637206  32925359.428101 
6833.657208  28928362.919002 
6833.677211  27057538.854991 
6833.697213  26007597.929040 
6833.717215  24195269.834288 
6833.737217  24276932.821839 
6833.757220  28865570.621871 
6833.777222  33506804.674683 
6833.797224  31333533.845923 
6833.817227  24665356.021063 
6833.837229  23609675.943400 
6833.857231  29789661.023730 
6833.877233  33682433.901561 
6833.897236  30779210.605591 
6833.917238  26396775.738688 
6833.937240  26204515.218160 
6833.957242  30090182.456911 
6833.977245  34107842.009762 
6833.997247  34515327.112845 
6834.017249  31508767.531164 
6834.037252  29495093.037995 
6834.057254  31676416.707128 
6834.077256  34753033.735860 
6834.097258  32543462.261934 
6834.117261  26491251.001365 
6834.137263  25239547.649374 
6834.157265  30699956.191177 
6834.177268  34157560.390600 
6834.197270  30687488.038904 
6834.217272  27395391.782751 
6834.237274  30889821.084192 
6834.257277  35807278.260043 
6834.277279  34549028.737622 
6834.297281  30067581.264644 
6834.317283  29254989.956129 
6834.337286  32793768.852864 
6834.357288  37372624.186635 
6834.377290  39326750.430477 
6834.397293  36150576.536851 
6834.417295  30722880.817250 
6834.437297  30518756.974438 
6834.457299  37328657.887726 
6834.477302  41590808.677882 
6834.497304  34798189.099586 
6834.517306  23644594.371960 
6834.537308  20883338.560017 
6834.557311  26560115.793482 
6834.577313  31262103.103556 
6834.597315  31552415.689615 
6834.617318  30693994.226737 
6834.637320  30929617.338424 
6834.657322  31676254.947873 
6834.677324  32142728.842834 
6834.697327  31668084.188954 
6834.717329  30123384.520484 
6834.737331  29007089.317290 
6834.757333  29031795.702789 
6834.777336  28469925.523356 
6834.797338  28153368.229169 
6834.817340  32073969.067591 
6834.837343  38506415.064350 
6834.857345  40226869.306286 
6834.877347  33886743.014502 
6834.897349  25086663.729461 
6834.917352  23662492.085799 
6834.937354  30857495.770471 
6834.957356  36745295.786673 
6834.977359  34597044.095590 
6834.997361  29915446.205530 
6835.017363  31062216.365142 
6835.037365  37083192.291001 
6835.057368  39606545.014001 
6835.077370  35111839.029139 
6835.097372  29392169.829490 
6835.117374  29140119.465410 
6835.137377  34177598.191773 
6835.157379  38024250.601431 
6835.177381  35397432.099534 
6835.197384  29962531.296563 
6835.217386  29910512.212744 
6835.237388  34544746.754102 
6835.257390  35423932.167592 
6835.277393  29827045.790745 
6835.297395  24242680.058889 
6835.317397  27047015.711717 
6835.337399  36591838.017301 
6835.357402  39937383.103265 
6835.377404  32620429.378795 
6835.397406  27178509.002145 
6835.417409  32370623.827045 
6835.437411  38475765.405722 
6835.457413  34455291.408325 
6835.477415  26779102.546305 
6835.497418  27302795.293497 
6835.517420  33477915.480173 
6835.537422  34900459.761804 
6835.557424  31140129.714657 
6835.577427  30237527.969936 
6835.597429  34404656.852457 
6835.617431  36969769.766736 
6835.637434  33389926.930918 
6835.657436  27731377.336146 
6835.677438  25434409.873802 
6835.697440  26410682.721707 
6835.717443  29072499.224392 
6835.737445  32216942.187434 
6835.757447  32447565.141729 
6835.777450  29111364.701741 
6835.797452  28071707.760041 
6835.817454  32876176.839189 
6835.837456  37753225.247193 
6835.857459  36347739.307212 
6835.877461  31862697.661535 
6835.897463  31033323.095763 
6835.917465  33281908.157763 
6835.937468  33359415.386294 
6835.957470  30914555.206082 
6835.977472  29152362.569765 
6835.997475  29115011.528007 
6836.017477  31654420.648404 
6836.037479  36324780.095927 
6836.057481  38023662.830057 
6836.077484  34531549.421930 
6836.097486  31474271.290743 
6836.117488  32841295.973085 
6836.137490  34297956.964663 
6836.157493  32543869.207580 
6836.177495  32996936.457497 
6836.197497  38522354.898397 
6836.217500  41304691.589149 
6836.237502  36536410.943422 
6836.257504  31886047.082470 
6836.277506  34315910.137377 
6836.297509  38208794.003570 
6836.317511  35186432.178396 
6836.337513  28038767.804701 
6836.357515  25533787.273797 
6836.377518  28892868.032118 
6836.397520  32185771.839016 
6836.417522  32538370.106301 
6836.437525  31495253.697117 
6836.457527  30127867.910519 
6836.477529  29916932.081968 
6836.497531  33203938.532627 
6836.517534  37518025.486681 
6836.537536  36481443.809487 
6836.557538  31005221.416802 
6836.577541  29451425.608121 
6836.597543  33715016.746730 
6836.617545  36306897.949312 
6836.637547  33817504.044705 
6836.657550  31308865.540920 
6836.677552  31799757.950905 
6836.697554  32208779.912031 
6836.717556  29988605.187998 
6836.737559  28293650.455872 
6836.757561  31442802.392046 
6836.777563  36237881.191211 
6836.797566  35638867.890436 
6836.817568  30650662.677432 
6836.837570  28816413.127842 
6836.857572  31756748.194032 
6836.877575  33882524.907914 
6836.897577  32603011.053569 
6836.917579  30606607.055539 
6836.937581  29334992.617263 
6836.957584  29138180.913363 
6836.977586  31665717.859085 
6836.997588  33928676.882713 
6837.017591  30115189.428645 
6837.037593  23985563.669061 
6837.057595  24517680.141275 
6837.077597  29658988.784061 
6837.097600  30305963.995342 
6837.117602  26656993.671886 
6837.137604  26669605.565631 
6837.157606  31412885.151825 
6837.177609  33609543.466719 
6837.197611  30085959.292029 
6837.217613  26938794.517637 
6837.237616  29660663.817776 
6837.257618  33314295.643285 
6837.277620  31685497.179064 
6837.297622  28421315.083444 
6837.317625  28639106.366193 
6837.337627  31022119.363042 
6837.357629  32621110.710949 
6837.377632  32795186.050984 
6837.397634  31783042.513562 
6837.417636  29987017.631186 
6837.437638  29068646.127946 
6837.457641  30550498.996803 
6837.477643  31561172.215308 
6837.497645  28116745.884098 
6837.517647  23910865.802642 
6837.537650  25437187.459147 
6837.557652  29792708.095593 
6837.577654  29721803.356183 
6837.597657  27380323.716039 
6837.617659  29772265.290476 
6837.637661  34746885.795561 
6837.657663  35132103.220898 
6837.677666  32504941.816276 
6837.697668  32400966.588371 
6837.717670  32529429.000789 
6837.737672  30043170.056411 
6837.757675  29117938.948807 
6837.777677  31568375.621845 
6837.797679  33144383.426116 
6837.817682  31548792.466643 
6837.837684  28582424.556513 
6837.857686  27127877.458659 
6837.877688  28233356.865665 
6837.897691  29963186.325477 
6837.917693  31469963.853357 
6837.937695  33751338.849042 
6837.957697  33909326.038990 
6837.977700  28811311.377169 
6837.997702  24587196.020031 
6838.017704  27551679.775886 
6838.037707  32561546.206824 
6838.057709  33666491.941275 
6838.077711  33066346.156423 
6838.097713  33582119.968622 
6838.117716  34235485.247071 
6838.137718  34873467.131525 
6838.157720  36626941.554640 
6838.177723  37215346.381603 
6838.197725  34042287.790562 
6838.217727  31146119.563050 
6838.237729  33221035.487048 
6838.257732  36425328.228671 
6838.277734  35496593.598454 
6838.297736  33164563.009660 
6838.317738  34611537.694948 
6838.337741  37516619.654934 
6838.357743  36641481.665299 
6838.377745  33513407.694150 
6838.397748  32099514.564762 
6838.417750  31625292.760752 
6838.437752  30310157.393421 
6838.457754  29791211.568858 
6838.477757  30818808.296653 
6838.497759  31296141.054655 
6838.517761  30950452.031144 
6838.537763  31197716.483271 
6838.557766  31129435.852013 
6838.577768  29984225.502507 
6838.597770  30490602.235622 
6838.617773  33289118.800008 
6838.637775  34567343.135501 
6838.657777  32249875.992330 
6838.677779  29541024.526719 
6838.697782  31051741.977391 
6838.717784  35409659.990992 
6838.737786  35887622.373112 
6838.757788  32075772.812715 
6838.777791  32751126.731299 
6838.797793  39695906.400513 
6838.817795  41586225.714183 
6838.837798  33914433.922204 
6838.857800  27781621.533906 
6838.877802  29517709.745471 
6838.897804  31690012.701242 
6838.917807  30660294.351577 
6838.937809  31787601.977300 
6838.957811  34956159.717825 
6838.977813  33887678.224110 
6838.997816  29168177.307749 
6839.017818  27897199.165266 
6839.037820  31903328.464360 
6839.057823  35026440.453416 
6839.077825  32124782.296566 
6839.097827  28023630.179655 
6839.117829  29445225.254862 
6839.137832  31497859.394990 
6839.157834  29147552.769167 
6839.177836  28393932.821963 
6839.197839  31432727.343857 
6839.217841  30857849.357544 
6839.237843  25328936.654840 
6839.257845  22729449.546064 
6839.277848  25404263.173320 
6839.297850  26640322.913691 
6839.317852  23804774.381191 
6839.337854  22022966.896939 
6839.357857  23898643.939725 
6839.377859  26917958.617572 
6839.397861  28868475.021122 
6839.417864  28668758.686709 
6839.437866  26770586.269942 
6839.457868  26871531.891970 
6839.477870  30775944.420829 
6839.497873  34916113.935373 
6839.517875  35623723.229909 
6839.537877  33941622.673540 
6839.557879  32838108.484026 
6839.577882  32097294.382689 
6839.597884  28945979.343849 
6839.617886  24210405.375853 
6839.637889  23709415.429439 
6839.657891  29030445.355816 
6839.677893  33453608.703363 
6839.697895  32964838.625299 
6839.717898  31224612.687947 
6839.737900  30401193.215902 
6839.757902  29218923.552382 
6839.777904  29165160.384853 
6839.797907  32563258.151017 
6839.817909  36435168.143238 
6839.837911  35710824.239283 
6839.857914  31504969.576393 
6839.877916  30029241.474286 
6839.897918  32843789.842151 
6839.917920  34233018.264653 
6839.937923  32116905.242633 
6839.957925  31057118.565036 
6839.977927  32073756.929550 
6839.997930  32321190.573592 
6840.017932  31882473.896902 
6840.037934  32192342.351894 
6840.057936  31069574.472925 
6840.077939  26766340.683905 
6840.097941  23673448.800998 
6840.117943  26175947.630997 
6840.137945  31044960.231388 
6840.157948  32887619.667117 
6840.177950  31779332.618995 
6840.197952  29517615.088283 
6840.217955  25176562.024612 
6840.237957  20630762.124136 
6840.257959  22089361.067334 
6840.277961  27781425.364066 
6840.297964  27949151.601012 
6840.317966  22356963.997152 
6840.337968  20023434.565263 
6840.357970  22229637.973399 
6840.377973  23510321.490050 
6840.397975  24774132.418815 
6840.417977  29334023.169563 
6840.437980  32875535.992644 
6840.457982  31191261.727544 
6840.477984  29379104.904415 
6840.497986  31989826.701310 
6840.517989  33537983.206396 
6840.537991  29119264.407141 
6840.557993  24483197.176840 
6840.577995  26447226.907024 
6840.597998  32475760.155133 
6840.618000  34493693.804673 
6840.638002  30099039.996733 
6840.658005  25934001.102932 
6840.678007  27155701.349731 
6840.698009  30829490.437869 
6840.718011  32846406.409266 
6840.738014  32736917.261693 
6840.758016  31372721.617151 
6840.778018  30836912.001329 
6840.798021  32443782.715205 
6840.818023  33320537.872424 
6840.838025  30201739.903639 
6840.858027  25283444.315437 
6840.878030  24290052.316775 
6840.898032  27882768.105375 
6840.918034  30217790.845366 
6840.938036  28143268.321345 
6840.958039  25604847.486282 
6840.978041  26655998.013731 
6840.998043  29855817.982609 
6841.018046  31982101.282321 
6841.038048  32274453.317548 
6841.058050  31343640.947207 
6841.078052  29251495.764287 
6841.098055  27642105.295904 
6841.118057  29723620.363608 
6841.138059  33414583.100340 
6841.158061  33696869.273509 
6841.178064  32804842.435840 
6841.198066  35175098.752620 
6841.218068  36327219.622630 
6841.238071  30739511.257543 
6841.258073  24343644.977321 
6841.278075  25554658.208715 
6841.298077  31072000.219268 
6841.318080  31612591.218188 
6841.338082  26853846.176416 
6841.358084  25237197.305175 
6841.378086  29677559.935918 
6841.398089  32508791.784375 
6841.418091  30286405.083669 
6841.438093  29713457.355431 
6841.458096  32775674.257314 
6841.478098  34611786.049355 
6841.498100  33760337.334043 
6841.518102  32134365.424989 
6841.538105  30119599.192941 
6841.558107  28232920.601634 
6841.578109  28845597.002842 
6841.598112  30379910.637243 
6841.618114  27838026.453158 
6841.638116  23661830.803842 
6841.658118  24796580.620339 
6841.678121  28570547.894851 
6841.698123  26986754.723769 
6841.718125  20888554.006504 
6841.738127  17433661.939848 
6841.758130  18801659.513013 
6841.778132  20616888.836217 
6841.798134  19650765.555926 
6841.818137  18053033.087303 
6841.838139  19514973.185631 
6841.858141  23643281.424637 
6841.878143  27182640.023257 
6841.898146  28687745.808404 
6841.918148  28154163.144972 
6841.938150  26546715.991493 
6841.958152  25874641.136785 
6841.978155  26180065.597480 
6841.998157  25938908.356632 
6842.018159  25548627.779366 
6842.038162  26947204.827918 
6842.058164  29817551.963162 
6842.078166  30811149.917999 
6842.098168  29849979.494401 
6842.118171  29931575.282060 
6842.138173  30724180.195797 
6842.158175  30500329.379983 
6842.178177  29890440.642112 
6842.198180  29803682.435894 
6842.218182  30117376.206933 
6842.238184  30114610.620606 
6842.258187  28603818.414883 
6842.278189  26976684.633215 
6842.298191  28306817.137112 
6842.318193  30817267.694046 
6842.338196  30920835.093498 
6842.358198  29354962.881639 
6842.378200  27532119.405781 
6842.398203  26099671.772920 
6842.418205  26368619.509754 
6842.438207  27305069.507301 
6842.458209  26176171.329579 
6842.478212  23660162.998729 
6842.498214  22585615.388105 
6842.518216  23738215.509620 
6842.538218  25681436.603291 
6842.558221  26431381.651932 
6842.578223  25764377.678116 
6842.598225  26094980.299163 
6842.618228  29021818.627538 
6842.638230  31902069.348552 
6842.658232  32183711.538007 
6842.678234  32289445.445093 
6842.698237  33120270.640377 
6842.718239  30765340.967342 
6842.738241  25434937.773893 
6842.758243  23613965.606196 
6842.778246  28557259.355523 
6842.798248  34773948.895125 
6842.818250  35366420.235517 
6842.838253  31184227.409088 
6842.858255  28110035.289498 
6842.878257  29111285.346795 
6842.898259  32215117.996875 
6842.918262  32947646.485983 
6842.938264  29818628.755768 
6842.958266  27552555.521315 
6842.978268  29829219.890659 
6842.998271  33295081.923608 
6843.018273  32851321.964317 
6843.038275  28047497.434300 
6843.058278  23791064.076381 
6843.078280  24249928.341802 
6843.098282  26665647.140496 
6843.118284  25897989.642455 
6843.138287  22601660.606311 
6843.158289  20793790.152773 
6843.178291  21234406.951446 
6843.198294  22330358.129118 
6843.218296  23248703.785018 
6843.238298  24101867.366143 
6843.258300  25248003.312851 
6843.278303  27304928.485308 
6843.298305  30929654.794964 
6843.318307  33419250.932580 
6843.338309  30523651.971362 
6843.358312  26497165.693132 
6843.378314  27731388.771490 
6843.398316  29848618.045226 
6843.418319  28627122.892680 
6843.438321  27998645.959740 
6843.458323  30120954.022946 
6843.478325  32473238.519499 
6843.498328  32218354.426781 
6843.518330  28795741.113283 
6843.538332  25672656.015441 
6843.558334  26371675.745556 
6843.578337  28664880.913051 
6843.598339  28802418.168338 
6843.618341  27501066.259884 
6843.638344  26541729.039748 
6843.658346  25790841.491006 
6843.678348  26199441.946118 
6843.698350  29074429.062826 
6843.718353  31941200.196592 
6843.738355  32507780.311208 
6843.758357  31988305.645169 
6843.778359  31370031.236986 
6843.798362  30635410.610343 
6843.818364  29577004.569453 
6843.838366  29353120.981509 
6843.858369  32003490.095695 
6843.878371  35060789.354720 
6843.898373  34034072.885483 
6843.918375  31317116.229357 
6843.938378  30920874.504914 
6843.958380  29937098.634408 
6843.978382  27171222.330758 
6843.998384  27131612.269430 
6844.018387  29074652.363819 
6844.038389  26805401.689748 
6844.058391  20719195.217104 
6844.078394  17927993.435012 
6844.098396  20025017.995941 
6844.118398  21753625.074108 
6844.138400  20902510.744982 
6844.158403  19375546.888655 
6844.178405  18374690.495651 
6844.198407  18336193.766455 
6844.218410  19886827.097141 
6844.238412  22551064.397826 
6844.258414  24716157.798674 
6844.278416  25686903.493944 
6844.298419  26454080.221977 
6844.318421  28179757.015008 
6844.338423  30263639.342872 
6844.358425  31049094.034657 
6844.378428  30451830.120046 
6844.398430  29540013.249544 
6844.418432  29151077.255006 
6844.438435  28959458.244075 
6844.458437  28595451.666394 
6844.478439  29709258.456958 
6844.498441  31670735.844283 
6844.518444  30559767.153500 
6844.538446  27344953.234529 
6844.558448  28043644.535833 
6844.578450  32941266.284291 
6844.598453  35759374.728203 
6844.618455  33632638.996326 
6844.638457  29494708.696925 
6844.658460  26704980.983271 
6844.678462  26862942.780856 
6844.698464  29753195.247412 
6844.718466  31895311.991483 
6844.738469  30382132.849612 
6844.758471  28572260.577020 
6844.778473  30372385.713904 
6844.798475  33164144.810144 
6844.818478  33636759.224669 
6844.838480  33205056.367768 
6844.858482  33029572.489841 
6844.878485  32181635.214804 
6844.898487  31323090.355595 
6844.918489  32347926.479396 
6844.938491  33993225.677442 
6844.958494  32118670.775035 
6844.978496  27897559.693400 
6844.998498  28924375.053240 
6845.018501  35405931.225242 
6845.038503  36860679.891627 
6845.058505  31577639.204663 
6845.078507  29810954.709079 
6845.098510  32664483.601896 
6845.118512  31038838.309212 
6845.138514  24857748.919308 
6845.158516  23490838.801454 
6845.178519  26790855.535126 
6845.198521  26302949.351437 
6845.218523  24090779.775392 
6845.238526  28613968.665036 
6845.258528  36335423.713370 
6845.278530  35889369.695856 
6845.298532  27756667.454132 
6845.318535  23713885.672553 
6845.338537  27757985.890301 
6845.358539  32698580.660136 
6845.378541  33813005.820370 
6845.398544  32057942.481694 
6845.418546  29066095.745176 
6845.438548  27836780.567888 
6845.458551  30267095.235725 
6845.478553  31927659.921696 
6845.498555  28940660.338682 
6845.518557  27045062.730767 
6845.538560  31182377.661278 
6845.558562  35173124.986635 
6845.578564  33234593.757066 
6845.598566  29648168.356586 
6845.618569  30257177.738824 
6845.638571  32670910.196452 
6845.658573  31381573.125030 
6845.678576  28508640.445658 
6845.698578  29863193.007860 
6845.718580  33099086.673013 
6845.738582  31491880.886026 
6845.758585  26891061.336483 
6845.778587  25956424.271450 
6845.798589  28988074.251924 
6845.818592  32504728.012376 
6845.838594  34666913.977578 
6845.858596  34329686.575679 
6845.878598  30632790.004407 
6845.898601  26464284.775973 
6845.918603  28086266.599408 
6845.938605  34085119.309663 
6845.958607  33607809.226482 
6845.978610  25299385.189732 
6845.998612  22663531.524087 
6846.018614  29806090.327014 
6846.038617  33244733.410058 
6846.058619  27902494.200436 
6846.078621  25420055.775616 
6846.098623  30644121.503352 
6846.118626  34514274.316341 
6846.138628  31885497.070080 
6846.158630  27608182.729505 
6846.178632  26453741.454683 
6846.198635  27711593.668593 
6846.218637  28696221.914539 
6846.238639  28673936.811123 
6846.258642  27631002.699737 
6846.278644  27060060.631066 
6846.298646  30236449.929920 
6846.318648  35033581.403880 
6846.338651  34724358.951251 
6846.358653  29502505.500743 
6846.378655  26631949.420685 
6846.398657  28570050.145996 
6846.418660  30592988.253182 
6846.438662  30107073.539735 
6846.458664  30169891.103324 
6846.478667  31860001.209248 
6846.498669  31360142.894045 
6846.518671  28410477.333585 
6846.538673  27808960.155437 
6846.558676  30150018.431542 
6846.578678  31238261.284726 
6846.598680  29993374.317139 
6846.618683  28305595.574093 
6846.638685  27244957.710333 
6846.658687  29287178.409065 
6846.678689  34666542.402565 
6846.698692  36704192.622602 
6846.718694  31290345.690167 
6846.738696  24825673.401073 
6846.758698  25751034.867375 
6846.778701  32195122.328478 
6846.798703  34300713.057263 
6846.818705  29616516.616134 
6846.838708  26587197.198071 
6846.858710  29795108.339092 
6846.878712  33519912.788777 
6846.898714  32719485.865127 
6846.918717  30247501.754820 
6846.938719  29647867.354794 
6846.958721  29832132.222832 
6846.978723  30018580.911972 
6846.998726  30973825.333887 
6847.018728  31436926.596206 
6847.038730  30720854.124342 
6847.058733  30859174.742000 
6847.078735  31724985.359674 
6847.098737  31608114.593425 
6847.118739  32554685.030070 
6847.138742  37247520.481425 
6847.158744  41823137.170051 
6847.178746  38785122.255665 
6847.198748  30153075.545181 
6847.218751  27745153.450048 
6847.238753  33866238.504570 
6847.258755  36620033.490454 
6847.278758  31745497.291895 
6847.298760  29250744.939545 
6847.318762  33823394.652072 
6847.338764  36834677.756162 
6847.358767  32149135.793034 
6847.378769  27375718.877088 
6847.398771  29979726.029938 
6847.418774  33330705.548985 
6847.438776  30768923.480269 
6847.458778  27482794.740968 
6847.478780  28029217.296595 
6847.498783  30069333.128609 
6847.518785  31477561.709029 
6847.538787  32143077.068354 
6847.558789  31328746.291541 
6847.578792  29488918.975183 
6847.598794  29847504.925708 
6847.618796  33298482.938630 
6847.638799  35653753.335334 
6847.658801  34557131.913124 
6847.678803  33003172.303592 
6847.698805  32984489.970391 
6847.718808  33344625.601911 
6847.738810  33915787.774360 
6847.758812  34012419.676620 
6847.778814  30822054.765386 
6847.798817  26337143.214204 
6847.818819  26356519.166845 
6847.838821  29048953.782993 
6847.858824  29010795.643196 
6847.878826  28031671.194281 
6847.898828  29682717.141240 
6847.918830  32294017.340750 
6847.938833  31892288.476314 
6847.958835  28400669.222711 
6847.978837  27567358.989986 
6847.998839  32162376.834119 
6848.018842  35467266.779538 
6848.038844  32147683.450824 
6848.058846  27205601.703504 
6848.078849  26593278.961816 
6848.098851  28105477.107218 
6848.118853  27795190.205530 
6848.138855  28027969.466909 
6848.158858  31801368.269080 
6848.178860  34981656.631999 
6848.198862  33060312.929371 
6848.218865  29228056.646097 
6848.238867  28057863.405311 
6848.258869  29794903.075426 
6848.278871  33713622.248519 
6848.298874  36785599.959228 
6848.318876  34844969.082486 
6848.338878  31296655.036232 
6848.358880  30949947.478862 
6848.378883  31265452.245417 
6848.398885  30876469.709770 
6848.418887  31293703.427068 
6848.438890  31715596.425392 
6848.458892  31977834.417421 
6848.478894  31118644.863040 
6848.498896  27934735.953842 
6848.518899  27334271.467244 
6848.538901  32230340.214835 
6848.558903  35773227.191060 
6848.578905  33374294.401261 
6848.598908  29874453.066221 
6848.618910  29527628.343355 
6848.638912  30359331.459960 
6848.658915  30746708.523028 
6848.678917  33071610.571429 
6848.698919  36888807.527094 
6848.718921  36679710.346599 
6848.738924  32626643.429814 
6848.758926  30873786.128619 
6848.778928  30214849.956226 
6848.798930  26636347.167407 
6848.818933  25574228.300031 
6848.838935  30874806.604287 
6848.858937  35212545.774355 
6848.878940  33587446.872854 
6848.898942  31817530.418869 
6848.918944  34811637.752655 
6848.938946  35980523.157138 
6848.958949  29606385.761951 
6848.978951  25022129.318616 
6848.998953  30247499.815883 
6849.018955  36018892.727275 
6849.038958  33929041.891667 
6849.058960  30404529.826795 
6849.078962  30756650.104054 
6849.098965  30500082.813623 
6849.118967  28755659.454938 
6849.138969  30883663.502066 
6849.158971  34587493.282666 
6849.178974  32906662.690613 
6849.198976  30023581.520360 
6849.218978  32958274.300100 
6849.238981  36045962.567250 
6849.258983  33020046.208060 
6849.278985  30531044.414052 
6849.298987  33593320.471423 
6849.318990  34948074.248303 
6849.338992  31486079.949850 
6849.358994  30746543.616693 
6849.378996  33826340.221910 
6849.398999  33513924.052942 
6849.419001  29944008.682030 
6849.439003  29843927.373849 
6849.459006  33920391.977036 
6849.479008  36524752.162221 
6849.499010  35093283.490900 
6849.519012  32397449.089071 
6849.539015  30803067.666642 
6849.559017  30551585.676842 
6849.579019  32317422.076005 
6849.599021  35118710.536615 
6849.619024  34196712.423168 
6849.639026  28693041.399702 
6849.659028  25675623.101097 
6849.679031  28727197.581868 
6849.699033  31818248.085226 
6849.719035  31120177.378892 
6849.739037  31379381.205186 
6849.759040  34474061.311334 
6849.779042  34711945.473091 
6849.799044  31695939.577660 
6849.819046  32018662.318477 
6849.839049  35051369.044293 
6849.859051  34632802.201791 
6849.879053  31847027.820493 
6849.899056  32178456.042638 
6849.919058  34680147.996103 
6849.939060  34004282.452739 
6849.959062  31396416.059057 
6849.979065  32478748.689000 
6849.999067  35706223.074516 
6850.019069  35693644.288130 
6850.039072  34188977.309424 
6850.059074  35434307.166778 
6850.079076  36848741.772838 
6850.099078  35395985.953840 
6850.119081  34942405.510777 
6850.139083  37433668.225917 
6850.159085  36745117.769159 
6850.179087  31598068.145995 
6850.199090  30721517.313582 
6850.219092  35684217.808548 
6850.239094  38238827.540630 
6850.259097  36780396.072727 
6850.279099  35253849.171987 
6850.299101  33087134.997831 
6850.319103  30675321.333489 
6850.339106  31794293.442643 
6850.359108  35356872.694169 
6850.379110  36456396.128517 
6850.399112  33859031.660413 
6850.419115  31605730.598468 
6850.439117  33070094.061464 
6850.459119  35623336.585529 
6850.479122  36254195.231586 
6850.499124  36462388.336439 
6850.519126  36212697.955750 
6850.539128  33325842.939124 
6850.559131  31301096.948164 
6850.579133  35351603.749659 
6850.599135  39643961.477570 
6850.619137  35154630.997305 
6850.639140  29744089.311779 
6850.659142  35250755.951406 
6850.679144  41910110.155992 
6850.699147  37125909.671227 
6850.719149  30832591.348074 
6850.739151  33328024.693647 
6850.759153  36043109.478484 

